Global Weather for the Astronomical Observatories

Astronomical sites occupying observing instruments have to be selected according to many factors. Among these factors, geographic location of the site and quality of atmosphere above the site play an important role in the decision process. The following factors were chosen to create layers at their geographic locations (observatories: 1905 northern, 235 southern) from the \href{https://www.astrogis.org}{astroGIS database}: CC (cloud coverage), PWV (precipitable water vapor), AOD (atmospheric optical depth), VWV (vertical wind velocity) and HWV (horizontal wind velocity). In order to estimate astronomical importance of geographic location of the sites and quality of airmass above the sites, DEM (digital elevation model) and LAT (latitude of observatory location) layers were also included. Two periodic variations have been produced from these factors: monthly and annual averages. In addition to the variations or trends a complete statistical analysis was carried out for all factors to investigate the potential correlations between the factors: There is a clear difference between northern and southern hemispheres. Exchange of meteorological seasons between hemispheres are also compliant within factors. The geographical locations of most of the observatories found to be "not suitable": On the average, DEM is low (550 m), CC is high (70\%) and PWV is high (14 mm). There seems to be no apparent long-term variations and/or patterns in all factors. We once again confirm the common expectation of astronomy: \textit{as DEM increases astronomical conditions get better} (CC, PWV and AOD gets lower values). All the results will be made available online through astroGIS database.

==> supp/Figure-3,4_Monthly-Full.txt <==
Beverly-Begg Observatory Dunedin                 89.93 86.84 85.26 88.22 89.36 89.80 88.52 90.42 88.74 89.06 91.16 91.36 16.78 17.30 15.23 12.34 10.64  9.46  8.34  8.46  9.60 10.93 12.18 14.52 1.56  1.29  1.08 1.08 0.55  0.20  0.50 0.67  0.84 1.27 1.46 1.73  0.07  0.04  0.09  0.15  0.22  0.25  0.22  0.17  0.17  0.14  0.11  0.03 24.76 22.25 20.47 19.09 19.66 18.74 17.53 17.65 18.81 20.01 20.27 21.05
Aorangi Iti Observatory Lake Tekapo              63.92 60.44 58.63 65.68 75.97 85.70 84.85 83.70 76.34 70.56 70.20 70.40 11.64 11.86 10.64  8.18  6.54  5.34  4.70  4.78  5.81  7.32  8.31  9.90 1.08  1.06  0.78 0.58 0.68  0.40  0.93 0.95  1.27 1.57 1.83 1.40  0.17  0.14  0.13  0.13  0.15  0.16  0.17  0.17  0.20  0.22  0.19  0.18 23.36 20.86 19.18 18.00 19.10 18.47 17.93 17.64 17.91 18.96 19.11 20.34
Mount John Observatory Lake Tekapo               62.40 60.91 58.98 67.15 79.45 85.24 86.93 84.96 77.10 72.00 70.90 71.85 11.64 11.86 10.64  8.18  6.54  5.34  4.70  4.78  5.81  7.32  8.31  9.90 1.08  1.06  0.78 0.58 0.68  0.40  0.93 0.95  1.27 1.57 1.83 1.40  0.18  0.14  0.13  0.14  0.17  0.18  0.18  0.19  0.21  0.23  0.20  0.19 23.36 20.86 19.18 18.00 19.10 18.47 17.93 17.64 17.91 18.96 19.11 20.34
Carter Observatory Black Birch Station           67.98 60.38 60.74 64.00 64.68 71.46 72.18 73.36 67.08 67.45 65.90 70.24 15.62 15.40 14.18 10.62  8.92  7.36  6.87  7.52  8.11  9.57 11.00 12.72 0.95  0.78  0.62 0.56 0.32  0.32  0.56 0.54  0.80 0.90 1.12 0.96  0.22  0.18  0.31  0.40  0.61  0.58  0.59  0.47  0.47  0.41  0.27  0.21 21.59 20.11 18.88 18.59 20.22 20.72 20.53 19.48 18.50 18.80 18.84 20.25
Wither Observatory Witherlea                     64.11 59.12 59.84 61.68 62.97 66.57 69.88 70.38 64.02 65.40 62.36 67.04 17.83 17.50 16.07 12.27  9.88  8.46  7.92  8.69  9.43 10.80 12.48 14.50 1.48  1.14  1.02 0.72 0.60  0.49  0.66 0.76  1.23 1.57 1.70 1.54 -0.01 -0.05 -0.01  0.03  0.12  0.12  0.11  0.08  0.08  0.08  0.03  0.00 21.48 20.11 18.96 18.72 20.47 21.09 20.92 19.77 18.64 18.87 18.92 20.28
Happy Valley Wellington                          93.06 89.16 91.07 91.02 92.52 92.84 93.02 92.52 92.60 92.70 93.50 92.80 18.44 18.02 17.02 13.86 12.18 11.02  9.93 10.76 10.94 12.30 13.62 15.64 1.70  1.46  1.37 0.94 0.78  0.66  0.88 0.90  0.92 1.32 1.56 1.65 -0.02  0.00 -0.01 -0.02 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.03 21.29 20.11 19.08 18.91 20.68 21.61 21.34 20.09 18.73 18.91 18.97 20.35
Carter Observatory Wellington                    84.68 77.75 82.97 82.74 84.40 85.32 86.72 87.14 84.30 86.76 85.62 86.02 18.83 18.56 17.54 13.88 12.03 10.84  9.63 10.47 11.10 12.44 13.72 15.94 1.73  1.56  1.20 0.94 0.74  0.66  0.83 0.99  1.02 1.38 1.57 1.93 -0.02  0.00 -0.01 -0.02 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.03 21.29 20.11 19.08 18.91 20.68 21.61 21.34 20.09 18.73 18.91 18.97 20.35
Nelson                                           66.54 62.22 65.05 68.76 69.31 70.50 74.26 76.45 72.72 71.80 68.74 73.50 16.00 16.52 14.88 11.72  9.56  8.22  7.58  8.22  8.66 10.22 11.95 13.47 1.25  1.04  0.96 0.82 0.68  0.54  0.55 0.82  0.91 1.15 1.19 1.32 -0.14 -0.12 -0.07 -0.01  0.06  0.09  0.08  0.02 -0.05 -0.10 -0.13 -0.18 21.40 19.98 18.96 18.70 20.40 21.04 21.17 20.05 18.71 18.90 18.89 20.23
Turitea                                          71.57 69.60 69.13 69.78 74.44 80.10 81.74 82.38 82.84 83.76 78.66 78.57 17.23 16.52 15.79 12.28 10.44  9.10  8.38  8.96  9.68 10.74 12.10 14.05 1.65  1.42  1.20 0.97 0.80  0.88  0.93 1.21  1.27 1.57 2.02 2.00 -0.12 -0.07 -0.06 -0.06 -0.09 -0.07 -0.05 -0.08 -0.12 -0.15 -0.13 -0.13 20.87 20.05 19.41 19.54 21.21 22.73 22.60 21.23 19.18 19.04 18.84 20.42
Palmerston North                                 67.59 64.72 65.88 66.70 69.18 75.05 78.12 77.64 79.59 79.64 74.08 75.00 17.36 17.36 16.06 12.39 10.68  9.24  8.60  9.53 10.07 11.18 12.25 14.56 1.98  1.58  1.20 0.97 1.06  1.11  0.97 1.08  1.77 2.23 2.37 2.42 -0.16 -0.11 -0.09 -0.08 -0.10 -0.07 -0.06 -0.09 -0.15 -0.20 -0.18 -0.18 20.84 20.04 19.53 19.65 21.46 23.05 23.04 21.61 19.39 19.15 18.95 20.48
Possum Observatory Gisborne                      75.62 75.38 74.95 76.67 75.28 80.76 81.41 78.68 76.08 77.44 77.94 83.62 19.12 18.84 17.14 13.16 11.20  9.51  9.25  9.46 10.50 11.90 13.12 16.39 1.57  1.25  0.88 0.97 0.49  0.60  0.78 0.92  1.12 1.42 1.70 1.74 -0.07 -0.08 -0.04  0.02  0.09  0.10  0.08  0.07  0.05  0.03 -0.01 -0.04 20.49 20.51 20.94 22.04 23.96 27.05 26.95 25.05 21.58 20.83 20.27 21.29
RAS Observatory Officer                          58.46 59.20 60.50 63.15 75.82 73.28 76.47 71.08 70.62 65.04 67.58 61.42 21.10 20.75 19.06 14.26 12.31 10.66 10.07 10.49 11.34 12.94 15.22 17.17 1.31  1.94  1.12 1.42 1.69  2.06  1.69 1.54  1.40 0.96 1.22 1.44 -0.04 -0.03 -0.04 -0.05 -0.05 -0.04 -0.05 -0.05 -0.06 -0.06 -0.05 -0.05 25.78 23.28 21.77 19.58 20.76 22.73 29.93 30.35 28.66 25.05 22.90 26.74
Geyserland Observatory Pukehangi                 66.19 66.47 65.47 64.07 69.12 77.56 76.64 79.50 77.03 75.33 73.27 76.90 17.05 17.68 15.23 12.14 10.19  8.97  8.07  8.57  9.34 10.57 11.62 14.52 1.04  1.16  0.70 1.02 0.69  0.44  0.60 0.80  0.81 1.04 1.44 1.34  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.03  0.03  0.02 20.41 20.46 21.22 22.23 24.48 27.54 28.12 26.10 22.21 21.15 20.41 21.35
Melbourne                                        66.43 67.53 66.94 63.32 72.16 72.61 75.40 74.14 71.29 70.73 73.60 74.72 23.02 22.32 19.99 15.90 13.42 11.64 11.16 11.56 12.73 14.20 16.04 19.17 1.57  1.80  1.48 1.46 1.74  1.90  1.27 1.40  1.48 1.64 1.90 1.57 -0.09 -0.08 -0.05  0.00  0.06  0.09  0.12  0.10  0.05 -0.01 -0.07 -0.08 25.70 23.23 22.10 20.04 21.36 23.93 31.50 31.77 29.78 25.68 23.34 27.08
Barfold                                          40.62 42.86 40.51 44.92 62.96 71.28 77.43 74.36 62.32 53.44 54.99 45.36 20.88 20.23 17.32 13.12 10.66  9.04  8.48  8.86 10.12 11.68 13.91 16.08 0.90  1.01  0.39 0.62 0.58  1.22  1.36 0.82  0.75 0.73 0.77 0.92  0.04  0.04  0.05  0.04  0.01  0.00 -0.03 -0.03 -0.02  0.01  0.03  0.03 25.37 23.02 22.45 20.60 22.20 25.64 33.73 33.72 31.26 26.45 23.88 27.40
Castlemaine                                      44.16 43.52 44.29 46.76 62.88 70.42 76.06 70.30 62.14 54.52 55.22 50.20 19.82 19.28 16.53 12.88 10.64  9.06  8.73  8.96 10.10 11.80 13.47 15.92 0.70  0.68  0.40 0.57 0.82  1.55  1.38 0.90  0.84 0.80 0.75 0.78  0.03  0.05  0.05  0.02 -0.01 -0.02 -0.06 -0.08 -0.06 -0.03  0.01  0.00 25.46 23.11 22.52 20.68 22.21 25.70 33.78 33.80 31.34 26.53 23.91 27.47
Mount Molehill Observatory Auckland              65.76 62.88 60.62 56.26 63.22 68.41 66.02 65.87 67.80 68.26 73.16 73.54 21.24 22.02 19.86 16.07 13.66 11.77 10.98 11.70 12.44 13.45 15.25 17.52 3.68  3.20  2.64 2.29 2.31  1.74  1.46 1.72  2.77 2.72 3.30 3.55 -0.04 -0.05 -0.04 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.04 -0.04 -0.04 20.23 20.83 22.48 23.89 26.75 30.27 31.96 29.46 24.56 22.68 21.47 21.83
Auckland Observatory                             71.10 70.96 65.28 60.92 65.40 69.63 67.56 68.13 69.32 72.31 74.09 76.19 21.54 21.88 19.95 16.06 13.54 11.62 11.00 11.57 12.28 13.63 15.27 17.83 3.54  3.22  2.66 2.13 2.17  1.69  1.66 1.62  2.45 2.46 3.24 3.43 -0.04 -0.05 -0.04 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.04 -0.04 -0.04 20.23 20.83 22.48 23.89 26.75 30.27 31.96 29.46 24.56 22.68 21.47 21.83
Farm Cove                                        64.73 61.58 61.53 56.54 61.76 65.94 67.22 67.68 67.66 68.13 72.82 73.03 21.27 22.16 19.66 16.02 13.84 11.76 10.79 11.47 12.28 13.52 15.27 17.84 4.12  3.37  2.49 2.19 1.90  1.36  1.45 1.92  2.56 2.67 3.24 3.78 -0.02 -0.04 -0.03 -0.02  0.01  0.00 -0.01  0.00  0.01  0.02  0.00 -0.02 20.25 20.86 22.51 23.96 26.79 30.38 31.98 29.48 24.56 22.72 21.49 21.86
Takapuna                                         72.27 74.06 73.46 68.43 73.80 74.50 74.11 71.27 74.64 75.80 78.23 79.56 21.02 22.13 19.75 16.03 13.82 11.70 10.80 11.22 12.06 13.06 14.93 17.54 3.87  3.61  2.35 2.03 1.75  1.70  1.44 1.92  2.12 2.41 3.07 3.76 -0.02 -0.03 -0.02 -0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.02 20.23 20.94 22.81 24.36 27.32 31.00 32.83 30.25 25.11 23.08 21.72 21.96
Observatorio El Catalejo Santa Rosa              52.62 48.16 45.58 55.04 67.57 70.44 75.08 67.25 62.61 58.89 53.87 53.40 21.50 21.80 19.87 16.02 12.18 10.40  9.73 10.66 11.58 14.12 16.52 19.00 1.13  1.05  0.80 0.68 0.70  0.84  1.08 0.73  0.88 1.08 1.20 0.92 -0.01 -0.01 -0.01  0.00  0.01  0.02  0.01  0.01  0.00  0.00  0.00  0.00 28.71 25.30 26.56 28.64 30.33 34.15 32.40 33.63 32.22 33.26 30.87 30.50
Cobram                                           46.38 46.56 41.10 41.38 50.39 57.37 61.38 53.62 46.12 44.76 49.30 45.32 22.96 21.69 19.31 15.14 11.95 10.16  9.72 10.08 11.71 13.02 15.86 18.37 1.13  1.28  0.58 0.70 0.60  1.36  1.65 1.06  0.73 0.70 1.09 1.09  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00 24.19 22.29 22.47 21.11 23.52 27.64 36.40 35.80 32.83 27.04 24.29 27.25
Pierre Auger Observatory Malargue                39.88 43.92 44.44 58.16 82.22 90.98 91.80 88.32 74.96 60.90 45.85 36.37  9.09  9.02  7.56  5.78  4.50  3.82  3.70  4.19  4.38  5.30  6.30  7.70 0.68  0.57  0.67 0.57 0.42  0.32  0.32 0.46  0.64 0.64 0.62 0.92  0.06 -0.04 -0.08  0.02  0.18  0.36  0.39  0.36  0.26  0.28  0.29  0.22 27.53 24.39 26.03 27.14 30.38 34.01 32.74 33.91 32.12 32.73 30.06 28.84
Kambah                                           68.36 70.03 58.42 53.16 47.68 64.86 65.78 55.98 48.50 57.52 66.91 70.72 17.70 16.50 13.48 10.36  7.90  6.80  5.98  6.37  7.96  9.44 11.30 13.43 1.52  0.68  0.39 0.39 0.31  0.54  0.50 0.32  0.40 0.38 0.54 1.02 -0.09 -0.09 -0.06 -0.02  0.02  0.05  0.04  0.03  0.00 -0.04 -0.06 -0.07 23.02 21.46 22.00 21.25 24.29 28.22 37.07 35.86 32.63 26.46 23.80 26.11
Wanniassa                                        65.87 67.90 57.28 51.90 47.66 66.65 66.78 57.14 48.92 56.74 64.33 67.24 17.69 16.63 13.34 10.43  7.90  6.88  6.02  6.38  8.01  9.48 11.31 13.65 1.52  0.68  0.39 0.39 0.31  0.54  0.50 0.32  0.40 0.38 0.54 1.02 -0.09 -0.09 -0.06 -0.02  0.02  0.05  0.04  0.03  0.00 -0.04 -0.06 -0.07 23.02 21.46 22.00 21.25 24.29 28.22 37.07 35.86 32.63 26.46 23.80 26.11
Swan Hill                                        46.80 46.94 40.02 39.04 44.86 51.30 52.78 47.36 40.64 40.10 46.27 40.33 23.72 22.72 20.12 15.80 12.32 10.62 10.10 10.53 11.90 13.63 16.55 19.14 1.01  0.88  0.64 0.66 0.58  1.64  1.84 1.23  0.76 0.98 1.39 0.80  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 24.51 22.82 23.47 22.45 24.92 30.31 39.30 38.71 35.08 28.76 25.33 28.24
Mount Stromlo                                    69.38 69.40 59.02 53.47 49.53 66.37 66.89 56.28 47.56 56.63 68.01 68.47 17.91 16.82 13.74 10.52  7.90  6.92  6.21  6.49  8.04  9.57 11.65 13.62 1.42  0.64  0.38 0.39 0.34  0.57  0.54 0.61  0.48 0.44 0.57 0.98 -0.06 -0.07 -0.04 -0.01  0.02  0.05  0.04  0.04  0.02 -0.01 -0.03 -0.04 22.90 21.44 22.14 21.59 24.76 28.93 37.92 36.59 33.23 26.79 24.04 26.19
Barton                                           65.26 66.80 55.50 53.68 51.41 69.00 68.46 61.67 52.19 57.00 64.39 64.44 18.10 17.02 14.05 10.92  8.27  7.28  6.53  6.84  8.29  9.79 11.78 14.13 1.30  0.66  0.39 0.40 0.32  0.68  0.78 0.58  0.41 0.39 0.52 0.97 -0.02  0.00  0.01  0.01  0.02  0.03  0.03  0.01 -0.01 -0.02 -0.03 -0.04 22.83 21.40 22.07 21.59 24.75 28.92 37.88 36.55 33.18 26.74 23.96 26.09
Macquarie                                        75.06 71.50 61.46 55.16 53.22 68.19 65.91 58.07 51.34 59.32 68.78 70.05 18.12 16.87 13.95 10.90  8.16  7.03  6.44  6.76  8.18  9.75 11.65 14.00 1.21  0.70  0.38 0.38 0.32  0.88  0.94 0.62  0.48 0.46 0.61 1.04 -0.06 -0.07 -0.05 -0.02  0.00  0.01  0.00  0.00 -0.02 -0.03 -0.05 -0.05 22.90 21.44 22.14 21.59 24.76 28.93 37.92 36.59 33.23 26.79 24.04 26.19
Hawker                                           69.99 70.62 59.16 56.64 55.90 70.11 70.32 59.32 52.03 58.28 66.28 68.61 18.12 16.87 13.95 10.90  8.16  7.03  6.44  6.76  8.18  9.75 11.65 14.00 1.21  0.70  0.38 0.38 0.32  0.88  0.94 0.62  0.48 0.46 0.61 1.04 -0.06 -0.07 -0.04 -0.01  0.02  0.05  0.04  0.04  0.02 -0.01 -0.03 -0.04 22.90 21.44 22.14 21.59 24.76 28.93 37.92 36.59 33.23 26.79 24.04 26.19
Hunters Hill Observatory Ngunnawal               62.60 66.31 54.61 49.54 48.18 66.66 66.50 56.44 46.58 53.07 64.15 61.89 18.26 17.41 14.17 10.86  8.08  7.06  6.39  6.72  8.27  9.88 11.70 14.38 1.16  0.76  0.36 0.34 0.30  0.98  0.90 0.70  0.52 0.46 0.77 1.14 -0.06 -0.07 -0.05 -0.02  0.00  0.01  0.00  0.00 -0.02 -0.03 -0.05 -0.05 22.90 21.44 22.14 21.59 24.76 28.93 37.92 36.59 33.23 26.79 24.04 26.19
Hallet Cove                                      47.73 49.16 48.40 51.72 61.34 62.07 63.58 62.59 54.54 57.88 59.14 53.03 23.18 22.22 20.19 16.52 13.96 12.02 11.30 11.40 12.72 14.03 16.09 19.00 0.77  0.73  0.67 0.68 0.94  1.73  1.08 1.38  0.76 0.99 1.08 0.82  0.07  0.11  0.07  0.01 -0.08 -0.14 -0.19 -0.19 -0.14 -0.06  0.00  0.00 25.89 24.69 24.83 24.22 26.09 32.62 40.74 40.85 36.79 30.72 26.44 29.67
Observatorio Los Campitos Canuelas               48.42 50.59 48.61 50.43 64.04 70.34 73.66 69.40 61.40 58.06 49.20 45.61 23.44 24.01 21.14 18.08 14.14 12.18 11.90 12.36 12.92 15.52 17.54 20.18 1.60  1.42  1.04 0.91 1.29  1.50  1.56 1.62  1.94 1.88 1.84 1.39  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00 29.81 27.09 27.72 31.48 31.09 35.66 34.83 35.18 35.48 37.28 34.26 33.26
Magellan Observatory near Goulburn               69.43 71.80 64.10 60.70 54.02 67.53 62.43 57.04 54.15 60.22 68.72 67.42 19.46 18.61 15.11 11.39  8.75  7.71  7.20  7.28  8.67 10.65 12.63 15.31 1.01  0.98  0.40 0.50 0.44  1.09  0.73 0.37  0.40 0.45 0.66 1.16 -0.03  0.00 -0.01 -0.02 -0.03 -0.04 -0.07 -0.08 -0.09 -0.08 -0.06 -0.06 22.67 21.34 22.16 21.96 25.24 29.65 38.72 37.28 33.76 27.04 24.14 26.05
Murrumbateman                                    57.19 59.41 47.87 46.51 49.98 71.94 71.19 63.44 51.69 50.60 57.10 52.80 19.00 17.90 14.90 11.23  8.16  7.40  6.57  6.89  8.30 10.09 12.15 14.83 1.03  0.76  0.34 0.38 0.32  1.71  1.50 0.86  0.60 0.50 0.70 1.12 -0.03 -0.02 -0.02 -0.01 -0.02 -0.02 -0.03 -0.03 -0.04 -0.04 -0.03 -0.03 22.77 21.41 22.28 21.94 25.24 29.66 38.77 37.35 33.85 27.14 24.29 26.25
Brooklyn Park                                    49.74 50.24 48.76 53.28 58.47 62.75 63.62 59.28 53.54 53.26 57.27 55.24 24.04 22.80 20.80 16.58 13.58 11.66 11.38 11.64 13.26 14.56 16.74 19.70 1.03  0.94  0.89 1.04 1.29  1.52  1.02 1.42  0.92 1.03 1.12 1.20  0.07  0.11  0.07  0.01 -0.08 -0.14 -0.19 -0.19 -0.14 -0.06  0.00  0.00 25.89 24.69 24.83 24.22 26.09 32.62 40.74 40.85 36.79 30.72 26.44 29.67
Observatorio Kappa Crucis Montevideo             76.04 77.02 79.85 85.42 91.28 93.62 94.26 92.12 91.34 90.04 87.59 83.82 23.62 24.92 21.86 18.81 15.48 13.38 12.49 13.35 13.64 15.14 17.34 20.65 2.05  2.14  1.65 1.54 1.31  1.50  1.25 1.78  1.64 1.90 2.02 1.95  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00 29.75 27.15 27.67 31.90 31.42 36.02 35.39 35.49 36.18 37.76 34.53 33.43
La Plata                                         59.55 59.76 54.18 59.52 68.24 73.56 77.49 71.28 67.89 67.93 65.96 62.94 23.70 24.14 21.75 18.68 15.14 12.86 12.86 13.48 13.86 15.70 17.50 20.10 2.09  1.92  1.64 1.48 1.44  1.26  1.08 1.52  1.71 1.70 1.87 2.01 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 29.82 27.11 27.72 31.60 31.18 35.76 35.01 35.27 35.73 37.43 34.35 33.34
Observatorio Astronomico de Montevideo           76.04 77.02 79.85 85.42 91.28 93.62 94.26 92.12 91.34 90.04 87.59 83.82 23.62 24.92 21.86 18.81 15.48 13.38 12.49 13.35 13.64 15.14 17.34 20.65 2.05  2.14  1.65 1.54 1.31  1.50  1.25 1.78  1.64 1.90 2.02 1.95  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00 29.75 27.15 27.67 31.90 31.42 36.02 35.39 35.49 36.18 37.76 34.53 33.43
YSVP Observatory Vale Park                       54.70 53.25 47.74 54.54 62.22 62.84 65.40 61.60 55.66 56.56 62.09 62.96 24.03 22.98 20.58 16.53 13.49 11.30 11.21 11.44 13.06 14.23 16.11 19.55 0.97  0.95  0.82 0.88 1.06  1.43  0.80 1.23  0.91 1.09 1.12 1.09 -0.01  0.01  0.01  0.01  0.00 -0.01 -0.03 -0.04 -0.05 -0.04 -0.03 -0.04 25.82 24.60 24.76 24.15 26.05 32.53 40.72 40.80 36.76 30.66 26.41 29.60
Heaven s Mirror Observatory Yass                 59.28 59.69 45.14 44.55 52.66 74.11 73.28 62.86 51.20 50.28 54.73 51.69 19.17 18.06 15.08 11.48  8.25  7.49  6.68  6.96  8.44 10.24 12.32 15.04 1.00  0.89  0.32 0.35 0.29  1.54  1.50 0.72  0.51 0.50 0.71 1.12 -0.03  0.00 -0.01 -0.01 -0.02 -0.03 -0.05 -0.06 -0.07 -0.06 -0.05 -0.06 22.65 21.38 22.42 22.31 25.73 30.41 39.62 38.12 34.46 27.49 24.53 26.32
Ingle Farm                                       55.28 52.72 48.74 52.73 61.44 61.28 62.88 60.79 55.56 56.80 62.64 57.97 23.25 22.11 19.63 15.89 12.77 11.04 10.84 10.94 12.22 13.46 15.42 18.82 0.74  0.78  0.56 0.66 0.86  1.23  0.90 1.06  0.78 0.97 1.18 0.78  0.03  0.07  0.05  0.02 -0.04 -0.07 -0.12 -0.13 -0.11 -0.07 -0.03 -0.03 25.62 24.46 24.84 24.40 26.48 33.23 41.46 41.46 37.27 30.97 26.64 29.65
Sidoli                                           63.14 60.62 53.51 58.97 68.29 75.88 78.82 74.00 69.13 71.44 70.53 65.68 23.58 24.49 21.86 18.80 14.57 12.36 12.33 13.40 13.79 15.28 17.32 20.58 1.58  1.64  1.39 1.24 1.37  1.10  0.90 1.52  1.68 1.60 1.46 1.30 -0.02 -0.02 -0.02  0.00  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.02 29.77 27.09 27.77 31.56 31.20 35.83 35.04 35.26 35.78 37.53 34.47 33.35
Observatorio Astronomico Los Molinos             48.16 53.25 49.64 54.10 62.68 68.75 72.64 71.55 63.03 60.47 54.63 48.48 23.34 24.11 21.32 18.57 15.08 13.24 12.55 13.30 13.50 15.13 17.40 20.14 1.65  1.64  1.31 1.26 1.38  1.31  1.10 1.80  1.48 1.64 1.67 1.58  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01 29.67 27.11 27.68 31.92 31.50 36.15 35.50 35.53 36.36 37.94 34.67 33.46
W Crusis Astronomical Observatory San Justo      80.68 75.89 59.72 61.28 70.61 73.84 76.67 71.37 67.32 73.97 84.34 81.09 24.70 25.36 22.67 20.10 16.13 14.30 13.96 14.94 14.95 16.54 17.94 21.91 1.96  2.05  1.73 1.52 1.56  1.20  1.21 1.72  1.96 2.06 1.89 1.69 -0.02 -0.02 -0.02  0.00  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.02 29.77 27.09 27.77 31.56 31.20 35.83 35.04 35.26 35.78 37.53 34.47 33.35
Observatorio Cruz del Sur San Justo              80.68 75.89 59.72 61.28 70.61 73.84 76.67 71.37 67.32 73.97 84.34 81.09 24.70 25.36 22.67 20.10 16.13 14.30 13.96 14.94 14.95 16.54 17.94 21.91 1.96  2.05  1.73 1.52 1.56  1.20  1.21 1.72  1.96 2.06 1.89 1.69 -0.02 -0.02 -0.02  0.00  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.02 29.77 27.09 27.77 31.56 31.20 35.83 35.04 35.26 35.78 37.53 34.47 33.35
Obs. Astronomico Plomer Buenos Aires             89.00 87.58 64.12 62.98 68.39 72.30 73.71 67.66 64.51 73.75 91.56 92.35 25.24 25.63 23.18 20.27 16.72 14.98 14.55 15.31 15.44 17.08 17.99 22.58 2.36  2.44  1.94 1.77 1.52  1.25  1.40 1.78  2.18 2.33 2.33 2.12 -0.02 -0.02 -0.02  0.00  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.02 29.77 27.09 27.77 31.56 31.20 35.83 35.04 35.26 35.78 37.53 34.47 33.35
Obs. Astronomico de Mercedes Buenos Aires        89.00 87.58 64.12 62.98 68.39 72.30 73.71 67.66 64.51 73.75 91.56 92.35 25.24 25.63 23.18 20.27 16.72 14.98 14.55 15.31 15.44 17.08 17.99 22.58 2.36  2.44  1.94 1.77 1.52  1.25  1.40 1.78  2.18 2.33 2.33 2.12 -0.02 -0.02 -0.02  0.00  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.02 29.77 27.09 27.77 31.56 31.20 35.83 35.04 35.26 35.78 37.53 34.47 33.35
Buenos Aires-AAAA                                87.35 84.28 69.47 72.96 76.90 78.66 80.82 75.22 71.15 78.18 88.51 89.50 25.25 25.38 23.64 20.15 16.57 14.98 14.56 15.29 15.41 17.24 18.46 22.93 2.63  2.64  2.13 1.98 1.66  1.48  1.42 2.04  2.32 2.61 2.56 2.33 -0.04 -0.04 -0.03 -0.02 -0.01  0.00 -0.01 -0.02 -0.03 -0.04 -0.03 -0.04 29.70 27.07 27.80 31.59 31.30 35.97 35.17 35.32 35.98 37.72 34.64 33.39
Overberg                                         55.14 52.62 55.07 55.50 58.94 50.27 49.64 49.82 59.44 60.38 57.12 55.03 20.98 22.14 19.95 16.48 15.24 12.14 11.74 11.64 12.83 14.33 16.36 18.63 0.88  0.86  0.82 0.70 0.72  0.66  0.76 0.94  1.34 1.25 1.14 0.94 -0.09 -0.09 -0.07  0.00  0.08  0.12  0.10  0.07  0.03 -0.05 -0.06 -0.07 28.60 27.37 25.82 25.02 29.57 34.37 35.34 36.71 36.77 32.07 30.17 29.06
Astrodomi Observatory Santa Rita                 68.90 66.85 55.82 57.48 66.84 74.12 75.64 70.68 67.95 69.73 75.11 72.00 24.01 24.54 22.02 18.75 15.00 13.01 12.62 13.36 13.88 15.58 17.48 20.78 2.04  1.98  1.65 1.59 1.38  1.42  1.46 1.58  2.02 1.76 1.92 1.86 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 29.70 27.06 27.80 31.56 31.27 35.94 35.12 35.29 35.90 37.66 34.60 33.37
Observatorio Pueyrredon La Lonja                 49.76 53.01 43.67 48.52 62.28 67.73 71.77 64.43 59.22 56.27 53.97 48.61 23.95 23.94 21.82 18.74 14.78 12.68 12.42 13.20 13.82 15.80 17.94 20.67 1.78  1.64  1.30 1.23 1.34  1.40  1.31 1.56  1.89 1.85 1.91 1.56 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 29.70 27.06 27.80 31.56 31.27 35.94 35.12 35.29 35.90 37.66 34.60 33.37
Observatorio Antares Pilar                       50.02 54.10 43.34 47.56 61.17 66.98 70.46 63.08 57.46 56.68 55.16 49.71 23.95 24.34 21.76 18.74 14.82 12.58 12.34 13.05 13.77 15.93 18.08 20.86 1.78  1.64  1.30 1.23 1.34  1.40  1.31 1.56  1.89 1.85 1.91 1.56 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 29.70 27.06 27.80 31.56 31.27 35.94 35.12 35.29 35.90 37.66 34.60 33.37
Stockport                                        45.78 51.72 47.29 48.54 56.11 58.86 55.68 54.36 47.96 48.18 51.80 48.16 22.91 21.68 18.87 15.44 12.26 10.29 10.19 10.26 11.53 12.50 15.10 18.88 0.54  0.60  0.48 0.54 0.42  1.78  1.60 0.82  0.72 0.82 1.43 0.45 -0.01  0.04  0.03  0.04  0.02  0.01 -0.02 -0.04 -0.05 -0.04 -0.04 -0.05 25.28 24.20 25.02 24.97 27.41 34.70 42.93 42.78 38.32 31.62 27.15 29.77
RAS Observatory Moorook                          41.60 43.77 41.15 47.02 52.56 53.08 48.48 47.75 38.61 43.39 45.73 43.81 24.17 22.72 20.58 16.17 13.08 10.98 10.84 11.24 12.68 14.28 16.57 19.19 0.65  0.63  0.51 0.58 0.76  0.84  0.97 0.89  0.64 0.72 0.88 0.65  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.85 23.67 24.66 24.59 27.21 34.27 42.98 42.55 38.14 31.26 27.02 29.45
Tzec Maun Observatory Moorook                    41.60 43.77 41.15 47.02 52.56 53.08 48.48 47.75 38.61 43.39 45.73 43.81 24.17 22.72 20.58 16.17 13.08 10.98 10.84 11.24 12.68 14.28 16.57 19.19 0.65  0.63  0.51 0.58 0.76  0.84  0.97 0.89  0.64 0.72 0.88 0.65  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.85 23.67 24.66 24.59 27.21 34.27 42.98 42.55 38.14 31.26 27.02 29.45
Berri                                            45.91 44.89 41.36 40.54 48.26 48.93 45.25 43.52 38.63 40.67 44.90 46.52 23.59 22.42 19.84 15.76 12.90 10.78 10.70 11.10 12.40 14.01 16.20 19.06 0.64  0.60  0.55 0.72 0.62  0.82  1.01 1.08  0.59 0.64 0.76 0.66 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.76 23.56 24.59 24.51 27.17 34.17 42.93 42.46 38.07 31.16 26.97 29.37
BDI Observatory Regents Park                     69.34 70.93 65.33 54.30 44.24 52.34 44.04 43.93 48.22 58.98 69.86 70.90 26.63 25.99 21.92 17.42 13.74 12.08 11.40 11.52 13.24 15.38 18.18 20.52 1.72  1.66  1.78 1.40 0.84  0.71  0.80 1.14  1.09 1.40 1.97 2.72 -0.04 -0.04 -0.03 -0.01  0.03  0.04  0.06  0.04  0.01 -0.02 -0.04 -0.04 22.03 21.03 22.64 23.75 27.73 32.87 42.13 40.29 36.10 28.28 25.01 25.97
Sedgefield                                       64.63 62.46 62.30 62.24 62.40 55.16 56.70 55.94 63.30 66.87 66.62 69.14 20.98 21.71 19.52 16.23 14.02 11.67 11.36 11.49 12.45 14.40 16.06 18.30 1.18  0.98  0.69 0.54 0.52  0.48  0.54 0.70  0.97 1.06 1.16 1.20 -0.08 -0.06 -0.02  0.08  0.19  0.25  0.23  0.15  0.08 -0.01 -0.05 -0.06 28.33 26.99 25.96 24.84 28.89 34.59 35.55 37.10 36.35 32.14 30.68 29.24
Kingsgrove                                       74.29 76.51 71.47 61.63 49.60 57.84 47.83 45.68 50.48 63.94 73.50 75.74 26.70 26.38 22.09 17.72 13.88 12.13 11.52 11.71 13.60 15.81 18.70 20.80 1.72  1.66  1.78 1.40 0.84  0.71  0.80 1.14  1.09 1.40 1.97 2.72 -0.04 -0.04 -0.03 -0.01  0.03  0.04  0.06  0.04  0.01 -0.02 -0.04 -0.04 22.03 21.03 22.64 23.75 27.73 32.87 42.13 40.29 36.10 28.28 25.01 25.97
Cape                                             37.83 34.09 36.28 42.48 53.22 50.78 46.51 48.33 51.98 48.73 46.11 41.92 20.21 21.34 19.04 16.60 14.74 12.16 11.68 11.56 12.58 13.94 16.16 18.16 1.31  1.22  1.16 1.06 1.18  0.94  0.98 1.17  1.65 1.64 1.46 1.46 -0.01  0.00  0.01 -0.01 -0.06 -0.09 -0.09 -0.09 -0.08 -0.03 -0.02 -0.02 27.89 26.98 25.41 25.11 29.88 34.77 35.71 36.98 36.82 31.76 29.59 28.47
Wallaroo                                         47.80 51.00 48.68 48.43 54.72 53.64 52.99 48.03 45.28 47.24 50.24 48.72 24.76 23.66 21.00 16.75 13.77 11.68 11.43 11.24 12.90 14.20 17.12 19.90 0.67  0.75  0.54 0.52 0.50  1.65  1.20 1.44  0.84 1.12 2.04 0.58  0.03  0.05  0.04  0.02 -0.02 -0.04 -0.06 -0.05 -0.03 -0.01  0.00  0.01 25.42 24.41 25.41 25.55 28.07 35.90 43.84 43.77 39.10 32.31 27.60 30.12
Penwortham                                       43.48 49.20 42.50 46.85 54.89 61.54 58.66 56.41 51.31 50.12 50.96 49.26 22.42 21.38 18.65 15.06 11.89  9.88  9.93  9.96 11.41 12.30 14.56 17.72 0.36  0.40  0.32 0.34 0.30  1.22  1.12 0.94  0.45 0.60 0.88 0.33  0.01  0.06  0.05  0.05  0.03  0.01 -0.02 -0.03 -0.04 -0.02 -0.02 -0.03 25.12 24.07 25.11 25.26 27.90 35.44 43.66 43.45 38.85 31.97 27.42 29.82
Sydney                                           73.16 78.29 73.94 65.46 54.12 59.34 49.68 47.62 54.13 64.46 73.73 76.65 26.26 26.22 22.10 17.52 14.26 12.53 12.06 12.02 13.46 15.57 18.09 20.96 2.59  2.47  1.86 1.74 1.17  0.74  0.73 0.99  1.12 1.66 2.02 3.26 -0.09 -0.10 -0.08 -0.05  0.00  0.03  0.06  0.04 -0.01 -0.06 -0.09 -0.09 21.90 20.96 22.80 24.18 28.35 33.64 42.87 40.94 36.61 28.57 25.24 25.95
Grove Creek Observatory Trunkey                  51.30 51.34 45.50 43.90 53.43 75.43 73.78 63.63 51.00 49.30 56.45 50.89 18.69 18.07 15.07 11.10  8.22  7.16  6.92  7.00  8.48 10.05 12.18 14.31 0.66  0.58  0.33 0.34 0.36  0.68  0.42 0.40  0.28 0.38 0.50 0.89 -0.02  0.05  0.04  0.01 -0.01 -0.05 -0.10 -0.14 -0.14 -0.10 -0.09 -0.09 22.19 21.13 22.93 23.98 27.98 33.55 42.88 41.09 36.87 28.88 25.52 26.44
Tangra Observatory St. Clair                     66.30 65.48 61.56 53.81 45.92 50.61 44.96 43.58 47.74 55.72 67.77 68.13 24.48 23.10 20.14 15.24 11.48 10.21  9.60  9.75 11.44 13.48 16.16 18.76 1.72  1.42  1.52 1.41 0.86  0.90  0.76 0.98  0.86 1.29 1.68 2.62 -0.06 -0.07 -0.04  0.01  0.06  0.09  0.12  0.11  0.08  0.02 -0.03 -0.04 21.99 21.01 22.83 24.20 28.32 33.68 42.92 41.05 36.74 28.69 25.33 26.12
North Ryde                                       75.41 76.54 73.36 61.40 51.44 58.04 49.00 44.88 50.58 65.41 75.12 77.82 26.49 25.83 22.14 17.46 13.82 12.20 11.46 11.66 13.28 15.40 17.72 20.79 1.69  1.79  1.28 1.18 0.74  0.62  0.57 0.77  0.72 1.12 1.41 2.63 -0.09 -0.10 -0.08 -0.05  0.00  0.03  0.06  0.04 -0.01 -0.06 -0.09 -0.09 21.90 20.96 22.80 24.18 28.35 33.64 42.87 40.94 36.61 28.57 25.24 25.95
Marsfield                                        72.04 71.16 64.43 55.08 45.20 52.50 43.00 42.36 47.77 60.38 71.36 73.22 26.34 25.92 21.66 17.10 13.40 11.78 11.19 11.26 12.98 15.05 17.44 20.57 1.44  1.43  1.16 1.12 0.77  0.68  0.52 0.80  0.60 0.97 1.26 2.23 -0.02 -0.02 -0.02 -0.02  0.00  0.01  0.03  0.01  0.00 -0.02 -0.02 -0.01 21.94 20.97 22.80 24.18 28.33 33.66 42.92 41.02 36.70 28.64 25.28 26.03
Hazelbrook                                       70.66 71.78 66.96 57.14 50.85 56.77 53.24 49.72 51.24 62.14 72.76 73.11 21.66 19.85 17.24 13.39 10.32  9.14  8.80  8.76 10.00 11.60 13.86 15.80 1.04  0.84  0.90 0.80 0.56  0.74  0.39 0.44  0.42 0.76 0.97 1.84 -0.16 -0.23 -0.13  0.03  0.21  0.37  0.52  0.51  0.40  0.17 -0.03 -0.05 22.03 21.04 22.86 24.20 28.29 33.67 42.90 41.04 36.74 28.73 25.36 26.17
Leura                                            74.24 73.68 68.26 59.60 54.93 61.56 56.80 53.44 52.95 62.24 74.80 74.19 20.68 19.27 16.34 12.56  9.77  8.55  8.26  8.31  9.61 11.04 13.11 15.08 0.94  0.80  0.66 0.82 0.50  0.73  0.37 0.38  0.36 0.64 0.76 2.08 -0.09 -0.18 -0.10  0.05  0.25  0.42  0.58  0.56  0.46  0.23  0.04  0.01 22.04 21.05 22.85 24.16 28.22 33.63 42.86 41.02 36.74 28.75 25.37 26.19
Blue Mountains Observatory Leura                 74.24 73.68 68.26 59.60 54.93 61.56 56.80 53.44 52.95 62.24 74.80 74.19 20.48 19.17 16.05 12.25  9.49  8.34  8.02  8.07  9.39 10.90 12.88 14.98 0.94  0.80  0.66 0.82 0.50  0.73  0.37 0.38  0.36 0.64 0.76 2.08 -0.09 -0.18 -0.10  0.05  0.25  0.42  0.58  0.56  0.46  0.23  0.04  0.01 22.04 21.05 22.85 24.16 28.22 33.63 42.86 41.02 36.74 28.75 25.37 26.19
Kuriwa Observatory Hawkesbury Heights            72.22 75.04 68.79 56.86 44.89 51.57 44.30 41.68 47.50 60.20 72.46 74.17 22.84 22.12 19.01 14.70 11.38 10.04  9.52  9.59 11.07 12.79 15.34 17.42 1.67  1.39  1.31 1.22 0.86  0.84  0.66 0.81  0.70 1.18 1.46 2.40 -0.09 -0.11 -0.05  0.03  0.10  0.16  0.21  0.20  0.15  0.05 -0.04 -0.04 21.99 21.01 22.83 24.20 28.32 33.68 42.92 41.05 36.74 28.69 25.33 26.12
Arcadia                                          68.00 69.41 62.08 52.62 43.82 54.20 46.16 44.23 47.46 57.65 68.50 69.72 26.07 25.38 21.72 16.94 13.10 11.60 10.96 11.00 12.80 14.75 17.16 20.14 1.38  1.46  0.94 0.84 0.80  0.72  0.65 0.67  0.63 1.04 1.43 2.22 -0.03 -0.04 -0.03 -0.03  0.00  0.01  0.04  0.03  0.02  0.00 -0.02 -0.01 21.85 20.92 22.97 24.63 28.96 34.46 43.68 41.74 37.29 29.00 25.56 26.09
Windsor                                          67.76 65.15 60.83 53.16 46.39 52.44 46.98 42.92 46.50 56.99 66.42 68.45 24.34 23.82 20.24 15.46 11.78 10.33  9.69  9.94 11.69 13.76 16.48 18.69 1.76  1.55  1.56 1.10 0.88  0.75  0.84 0.92  0.72 1.27 1.67 2.48 -0.09 -0.11 -0.07  0.00  0.06  0.11  0.15  0.13  0.09  0.02 -0.05 -0.06 21.91 20.96 23.00 24.65 28.95 34.48 43.69 41.77 37.33 29.06 25.61 26.17
Santiago-San Bernardo                            23.78 24.19 24.18 40.31 61.38 67.44 64.78 63.85 63.58 66.46 44.80 30.02 10.26 10.36  9.82  8.43  7.66  6.16  5.70  6.00  5.68  6.80  7.60  8.57 1.83  1.42  1.06 1.06 1.23  0.92  1.04 1.37  1.48 1.53 1.31 1.67 -0.49 -0.44 -0.38 -0.28 -0.14 -0.06 -0.09 -0.18 -0.28 -0.40 -0.46 -0.51 28.56 26.00 27.76 29.91 33.92 38.29 36.97 37.90 36.58 37.39 33.59 30.80
Santiago-Quinta Normal (1862-1920)               25.76 21.70 18.60 34.56 59.49 66.34 61.63 58.45 56.58 54.93 37.58 29.85 10.44 10.52  9.92  8.56  7.53  6.42  5.96  6.31  5.86  6.88  7.72  8.81 1.90  1.44  1.12 1.05 1.18  1.06  1.10 1.46  1.62 1.78 1.50 1.70 -0.49 -0.44 -0.38 -0.28 -0.14 -0.06 -0.09 -0.18 -0.28 -0.40 -0.46 -0.51 28.56 26.00 27.76 29.91 33.92 38.29 36.97 37.90 36.58 37.39 33.59 30.80
Santiago-Santa Lucia (1849-1861)                 29.36 24.10 19.46 35.84 59.86 65.70 62.90 59.32 56.91 55.02 40.77 32.46 10.44 10.52  9.92  8.56  7.53  6.42  5.96  6.31  5.86  6.88  7.72  8.81 1.90  1.44  1.12 1.05 1.18  1.06  1.10 1.46  1.62 1.78 1.50 1.70 -0.49 -0.44 -0.38 -0.28 -0.14 -0.06 -0.09 -0.18 -0.28 -0.40 -0.46 -0.51 28.56 26.00 27.76 29.91 33.92 38.29 36.97 37.90 36.58 37.39 33.59 30.80
Mt. Tarana Observatory Bathurst                  53.32 51.00 47.50 44.92 56.96 76.28 76.53 68.37 50.63 51.48 57.85 52.71 19.28 18.34 14.92 11.40  8.05  7.12  6.68  6.74  8.30 10.08 12.08 14.45 0.92  1.02  0.40 0.53 0.41  0.58  0.62 0.45  0.36 0.50 0.72 1.28 -0.03  0.02  0.02  0.01  0.00 -0.01 -0.05 -0.07 -0.09 -0.07 -0.05 -0.06 22.01 21.03 23.02 24.48 28.69 34.35 43.59 41.72 37.35 29.16 25.71 26.34
JBL Observatory Bathurst                         52.44 49.52 41.04 39.96 51.64 74.44 73.17 62.49 44.44 47.48 51.52 49.00 19.02 18.51 15.12 11.10  7.72  6.94  6.19  6.35  8.09  9.93 12.34 14.36 0.95  0.96  0.38 0.40 0.48  0.83  0.68 0.45  0.40 0.60 0.83 1.36 -0.06 -0.06 -0.05 -0.03 -0.02 -0.01 -0.02 -0.03 -0.04 -0.05 -0.06 -0.07 22.06 21.06 23.06 24.45 28.65 34.34 43.61 41.76 37.40 29.20 25.76 26.42
Santiago-Cerro Calan                             25.43 21.20 18.67 33.89 59.96 65.37 60.90 60.61 59.40 59.58 40.98 26.88  8.45  8.55  8.06  7.07  6.08  5.15  4.98  5.18  4.80  5.82  6.32  7.12 1.28  0.96  0.74 0.73 0.82  0.77  0.98 1.47  1.99 2.20 1.57 1.30 -0.44 -0.35 -0.14  0.29  0.76  1.03  1.00  0.85  0.55  0.19 -0.08 -0.33 28.52 25.97 27.72 30.00 34.03 38.59 37.24 38.11 36.78 37.58 33.67 30.83
Slooh.com Chile Observatory La Dehesa            23.82 17.30 20.16 33.97 58.80 61.42 58.28 57.69 57.32 62.60 46.56 30.33  8.01  7.96  7.44  6.54  5.72  4.94  4.34  4.70  4.40  5.33  5.86  6.48 1.01  0.73  0.54 0.55 0.64  0.72  0.96 1.63  1.62 1.44 1.32 1.09 -0.38 -0.30 -0.11  0.34  0.83  1.11  1.09  0.96  0.68  0.30  0.03 -0.25 28.58 26.14 27.87 30.23 34.21 38.82 37.48 38.29 37.11 37.96 34.01 31.01
Observatorio Buenaventura Suarez San Luis        62.96 60.71 47.23 44.50 58.80 52.82 55.74 49.03 46.24 52.26 53.56 57.87 19.49 18.58 15.72 12.36  9.50  8.07  7.86  8.65  9.57 11.98 14.22 16.50 0.84  0.82  0.60 0.48 0.54  0.44  0.40 0.74  0.96 0.90 0.95 0.77  0.31  0.29  0.26  0.23  0.24  0.26  0.26  0.28  0.28  0.32  0.32  0.32 29.13 26.88 27.85 30.16 31.73 35.59 34.32 34.76 35.19 36.87 33.82 31.48
Observatorio Astronomico Salvador Rio Cuarto     51.89 52.14 44.39 52.72 63.20 60.52 67.02 57.62 54.39 57.44 52.41 51.81 21.31 20.87 18.66 15.08 11.76  9.86  9.56 10.20 11.36 13.98 16.26 18.73 0.84  0.79  0.78 0.80 0.74  0.60  0.70 0.90  1.15 1.18 1.11 0.92 -0.01  0.00  0.01  0.02  0.04  0.06  0.06  0.04  0.01  0.00  0.00 -0.01 29.42 27.13 28.13 31.10 32.06 36.13 34.97 35.21 35.77 37.61 34.84 32.62
Observatorio Geminis Austral                     63.36 61.16 54.26 60.60 69.08 73.46 72.62 63.48 62.42 64.94 64.10 64.46 26.10 26.44 23.29 19.78 16.33 14.27 14.11 14.66 15.48 17.08 18.92 22.58 1.83  1.86  1.64 1.39 1.32  1.25  1.65 1.93  1.80 1.80 1.75 1.70 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 29.36 26.85 27.92 31.66 32.00 36.41 35.48 35.47 36.58 38.31 35.45 33.30
Santiago-Cerro El Roble                          14.46 10.64 14.58 30.70 57.51 63.31 67.22 63.60 55.60 49.89 25.88 15.06 13.93 13.80 12.98 11.16  9.42  8.67  8.04  8.29  7.62  8.38  9.56 11.12 0.94  0.82  0.62 0.52 0.53  0.54  0.48 0.62  0.74 0.84 0.80 0.80  0.03  0.04  0.04  0.00 -0.06 -0.12 -0.10 -0.07 -0.03 -0.01  0.00  0.01 28.68 26.35 28.02 30.20 34.13 38.48 37.27 38.19 37.14 38.00 34.15 31.06
Observatorio Beta Orionis Rosario                61.70 60.96 54.15 59.20 68.38 70.88 69.86 62.44 60.42 64.09 63.28 63.68 26.10 26.44 23.29 19.78 16.33 14.27 14.11 14.66 15.48 17.08 18.92 22.58 1.83  1.86  1.64 1.39 1.32  1.25  1.65 1.93  1.80 1.80 1.75 1.70 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 29.36 26.85 27.92 31.66 32.00 36.41 35.48 35.47 36.58 38.31 35.45 33.30
Vina del Mar                                     34.93 36.19 41.53 50.58 64.21 59.78 59.76 60.44 59.81 53.72 41.62 37.97 16.37 16.00 15.28 13.36 11.86 11.03 10.51 10.48 10.02 10.81 11.79 13.57 1.15  1.01  0.90 0.82 1.02  0.80  0.77 0.98  1.10 0.97 0.97 0.94 -0.20 -0.18 -0.13 -0.04  0.04  0.09  0.08  0.04 -0.03 -0.10 -0.15 -0.20 28.48 26.19 27.78 29.70 33.64 37.74 36.62 37.59 36.51 37.31 33.62 30.67
Observatorio Astronomico del Colegio Cristo Rey  70.10 69.00 60.94 64.67 69.36 72.32 72.40 66.44 62.98 68.08 68.33 71.38 26.10 26.44 23.29 19.78 16.33 14.27 14.11 14.66 15.48 17.08 18.92 22.58 1.83  1.86  1.64 1.39 1.32  1.25  1.65 1.93  1.80 1.80 1.75 1.70 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 29.36 26.85 27.92 31.66 32.00 36.41 35.48 35.47 36.58 38.31 35.45 33.30
Bagnall Beach Observatory                        80.45 79.15 79.60 82.50 81.06 85.42 80.99 75.00 73.03 77.37 79.18 80.39 25.41 26.78 23.12 18.40 14.64 13.20 12.00 12.16 13.70 16.12 18.07 20.60 1.64  1.32  1.26 1.11 0.66  0.53  0.56 0.85  0.92 1.42 1.71 2.26 -0.04 -0.05 -0.06 -0.07 -0.05 -0.05 -0.02 -0.01 -0.02 -0.04 -0.05 -0.04 21.54 20.84 23.60 26.12 31.19 36.93 45.77 43.74 38.87 29.99 26.29 26.01
LightBuckets Observatory Pingelly                40.60 51.30 43.50 39.85 38.73 41.76 44.26 44.62 38.68 36.14 37.19 35.49 20.92 21.83 18.64 14.96 11.52  9.82  9.35  9.66 10.40 11.87 14.77 17.42 0.46  0.52  0.40 0.46 0.36  1.24  1.26 1.54  1.03 0.66 1.03 0.36  0.03  0.03  0.03  0.02  0.01  0.00  0.00  0.01  0.02  0.02  0.02  0.03 27.31 27.68 27.40 30.28 34.34 44.42 48.96 50.35 42.07 36.28 29.50 30.39
Tzec Maun Observatory Pingelly (before 2010)     40.60 51.30 43.50 39.85 38.73 41.76 44.26 44.62 38.68 36.14 37.19 35.49 20.92 21.83 18.64 14.96 11.52  9.82  9.35  9.66 10.40 11.87 14.77 17.42 0.46  0.52  0.40 0.46 0.36  1.24  1.26 1.54  1.03 0.66 1.03 0.36  0.03  0.03  0.03  0.02  0.01  0.00  0.00  0.01  0.02  0.02  0.02  0.03 27.31 27.68 27.40 30.28 34.34 44.42 48.96 50.35 42.07 36.28 29.50 30.39
Frog Rock Observatory Mudgee                     55.74 52.34 44.68 37.80 44.96 60.58 59.78 49.98 39.97 42.74 51.54 51.60 21.28 20.32 17.12 12.54  9.14  8.00  7.30  7.48  9.25 11.30 13.42 16.17 1.16  1.16  0.62 0.47 0.44  0.80  0.59 0.46  0.40 0.74 1.17 1.51 -0.03 -0.03 -0.02  0.00  0.02  0.04  0.03  0.02  0.01 -0.01 -0.03 -0.03 21.73 20.90 23.63 26.33 31.37 37.67 46.59 44.69 39.88 30.81 26.94 26.56
Sutherland-LCO Aqawan A #1                       23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Sutherland-LCO C                                 23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
MASTER-SAAO Observatory Sutherland               23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Sutherland-LCO A                                 23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Sutherland-LCO B                                 23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Sutherland                                       23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
YSTAR-NEOPAT Station Sutherland                  23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Korea Microlensing Telescope Network-SAAO        23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
South African Astronomical Obs                   23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Southern African Large Telescope Sutherland      23.37 23.80 23.68 31.34 38.65 44.90 47.16 42.99 32.20 30.32 26.33 21.81 13.77 14.36 12.64 10.22  8.52  5.93  5.67  5.78  7.20  9.15 10.18 11.64 0.20  0.20  0.19 0.22 0.20  0.20  0.20 0.22  0.26 0.22 0.23 0.21  0.36  0.39  0.34  0.30  0.29  0.35  0.38  0.31  0.28  0.32  0.32  0.33 26.76 25.83 25.29 25.00 28.75 34.72 35.70 37.24 35.33 31.40 29.63 28.00
Perth Observatory Bickley                        35.24 42.13 38.86 40.27 41.94 47.70 50.69 48.48 43.72 40.98 41.20 34.66 22.34 24.32 20.54 16.28 13.25 11.47 10.84 11.07 11.80 13.02 15.32 18.15 0.70  0.60  0.48 0.72 0.82  0.75  0.90 0.82  1.07 0.84 0.70 0.69  0.20  0.22  0.22  0.16  0.12  0.08  0.04  0.04  0.03  0.09  0.12  0.16 26.82 27.11 27.39 30.84 35.39 45.70 49.90 51.28 42.80 36.95 30.16 30.46
Perth Observatory Bickley-MCT                    35.24 42.13 38.86 40.27 41.94 47.70 50.69 48.48 43.72 40.98 41.20 34.66 22.34 24.32 20.54 16.28 13.25 11.47 10.84 11.07 11.80 13.02 15.32 18.15 0.70  0.60  0.48 0.72 0.82  0.75  0.90 0.82  1.07 0.84 0.70 0.69  0.20  0.22  0.22  0.16  0.12  0.08  0.04  0.04  0.03  0.09  0.12  0.16 26.82 27.11 27.39 30.84 35.39 45.70 49.90 51.28 42.80 36.95 30.16 30.46
Perth Observatory Perth-Lowell Telescope         35.24 42.13 38.86 40.27 41.94 47.70 50.69 48.48 43.72 40.98 41.20 34.66 22.34 24.32 20.54 16.28 13.25 11.47 10.84 11.07 11.80 13.02 15.32 18.15 0.70  0.60  0.48 0.72 0.82  0.75  0.90 0.82  1.07 0.84 0.70 0.69  0.20  0.22  0.22  0.16  0.12  0.08  0.04  0.04  0.03  0.09  0.12  0.16 26.82 27.11 27.39 30.84 35.39 45.70 49.90 51.28 42.80 36.95 30.16 30.46
UWA Observatory Crawley                          36.50 43.30 38.14 43.14 43.37 48.46 51.97 51.60 46.92 41.36 44.88 38.86 22.34 24.36 21.22 17.25 14.13 12.40 11.59 11.84 12.71 13.96 16.30 18.90 1.15  0.85  0.67 0.84 0.86  0.98  0.92 1.12  1.56 1.29 1.08 1.20  0.07  0.10  0.12  0.09  0.07  0.02 -0.02 -0.03 -0.04  0.01  0.02  0.04 26.75 27.13 27.31 30.85 35.52 45.79 50.01 51.35 42.78 36.92 30.11 30.33
Shenton Park                                     36.50 43.30 38.14 43.14 43.37 48.46 51.97 51.60 46.92 41.36 44.88 38.86 22.34 24.36 21.22 17.25 14.13 12.40 11.59 11.84 12.71 13.96 16.30 18.90 1.15  0.85  0.67 0.84 0.86  0.98  0.92 1.12  1.56 1.29 1.08 1.20  0.07  0.10  0.12  0.09  0.07  0.02 -0.02 -0.03 -0.04  0.01  0.02  0.04 26.75 27.13 27.31 30.85 35.52 45.79 50.01 51.35 42.78 36.92 30.11 30.33
Galileo Galilei Observatory Oro Verde            47.13 49.16 46.20 51.44 63.81 62.83 63.82 56.48 50.06 54.24 47.44 47.66 26.83 26.84 23.63 20.00 16.05 13.66 13.24 13.98 15.09 17.31 19.92 23.15 1.70  1.38  1.23 1.18 1.12  1.12  1.08 1.40  1.92 1.74 1.62 1.54  0.05  0.06  0.06  0.05  0.04  0.04  0.05  0.06  0.07  0.07  0.06  0.05 28.47 26.17 27.63 31.79 32.64 36.95 36.02 35.61 37.24 38.72 36.14 33.01
MASTER-OAFA Observatory San Juan                 29.32 28.28 21.48 20.26 39.88 48.79 51.76 40.60 33.80 28.38 19.27 20.43  8.02  7.12  5.78  4.37  3.79  3.22  2.76  2.98  3.18  3.89  4.56  5.90 0.28  0.24  0.26 0.28 0.35  0.38  0.51 0.57  0.52 0.50 0.36 0.34  0.22  0.18  0.18  0.12  0.01 -0.06 -0.05 -0.02  0.03  0.07  0.10  0.15 27.95 26.58 27.75 29.84 32.22 36.43 35.59 35.91 36.34 37.65 34.30 30.96
El Leoncito                                      29.32 28.28 21.48 20.26 39.88 48.79 51.76 40.60 33.80 28.38 19.27 20.43  8.02  7.12  5.78  4.37  3.79  3.22  2.76  2.98  3.18  3.89  4.56  5.90 0.28  0.24  0.26 0.28 0.35  0.38  0.51 0.57  0.52 0.50 0.36 0.34  0.22  0.18  0.18  0.12  0.01 -0.06 -0.05 -0.02  0.03  0.07  0.10  0.15 27.95 26.58 27.75 29.84 32.22 36.43 35.59 35.91 36.34 37.65 34.30 30.96
Complejo Astronomico El Leoncito                 29.98 29.01 22.16 21.77 42.30 52.89 56.10 46.66 37.56 29.61 20.38 20.76  8.02  7.12  5.78  4.37  3.79  3.22  2.76  2.98  3.18  3.89  4.56  5.90 0.28  0.24  0.26 0.28 0.35  0.38  0.51 0.57  0.52 0.50 0.36 0.34  0.22  0.18  0.18  0.12  0.01 -0.06 -0.05 -0.02  0.03  0.07  0.10  0.15 27.95 26.58 27.75 29.84 32.22 36.43 35.59 35.91 36.34 37.65 34.30 30.96
ECCCO Observatory Bosque Alegre                  65.34 63.18 55.70 53.30 63.99 62.19 63.92 57.76 54.06 55.78 56.34 62.18 19.88 18.95 16.32 13.02 10.35  8.93  8.61  8.94 10.18 12.40 14.28 17.15 0.84  0.81  0.52 0.44 0.57  0.39  0.40 0.47  0.86 0.82 0.86 0.76 -0.26 -0.26 -0.29 -0.28 -0.22 -0.16 -0.16 -0.27 -0.36 -0.36 -0.32 -0.27 28.89 27.07 28.21 31.52 32.88 36.73 35.48 35.36 36.55 38.20 35.57 32.63
Craigie                                          38.48 44.20 40.78 45.30 44.90 48.39 50.73 52.64 46.79 42.45 46.44 40.59 22.79 24.88 21.42 17.38 14.12 12.45 11.81 11.97 12.77 13.96 16.40 19.06 0.70  0.70  0.65 0.88 0.78  0.98  0.89 1.35  1.24 0.92 0.81 0.80  0.04  0.08  0.10  0.09  0.08  0.04  0.00 -0.01 -0.03  0.00  0.00  0.02 26.57 26.83 27.39 31.16 36.00 46.37 50.37 51.71 43.17 37.28 30.52 30.50
Alianza S4 Cerro Burek                           31.24 30.22 20.86 21.83 43.32 55.50 59.15 48.64 38.94 28.62 21.74 21.74  8.02  7.12  5.78  4.37  3.79  3.22  2.76  2.98  3.18  3.89  4.56  5.90 0.28  0.24  0.26 0.28 0.35  0.38  0.51 0.57  0.52 0.50 0.36 0.34  0.22  0.18  0.18  0.12  0.01 -0.06 -0.05 -0.02  0.03  0.07  0.10  0.15 27.95 26.58 27.75 29.84 32.22 36.43 35.59 35.91 36.34 37.65 34.30 30.96
Quinns Rock                                      40.32 44.73 42.74 48.76 46.08 52.24 54.10 52.81 47.95 43.24 46.29 40.96 22.50 24.58 21.40 17.84 14.76 12.97 12.32 12.29 13.08 14.18 16.57 19.18 0.64  0.58  0.66 0.78 0.83  0.81  0.77 1.14  1.07 1.00 0.88 0.78  0.04  0.08  0.10  0.09  0.08  0.04  0.00 -0.01 -0.03  0.00  0.00  0.02 26.57 26.83 27.39 31.16 36.00 46.37 50.37 51.71 43.17 37.28 30.52 30.50
Cordoba-Bosque Alegre                            63.28 61.06 54.40 51.95 60.83 56.32 59.25 52.22 51.42 56.84 56.76 61.52 19.84 19.40 16.32 13.00 10.50  9.04  8.68  9.00 10.14 12.49 14.37 17.20 0.78  0.76  0.52 0.40 0.52  0.34  0.41 0.43  1.01 0.84 0.84 0.76 -0.37 -0.36 -0.37 -0.30 -0.18 -0.08 -0.11 -0.27 -0.44 -0.47 -0.44 -0.38 28.70 26.99 28.16 31.58 33.00 36.84 35.57 35.39 36.72 38.32 35.70 32.59
Observatorio Remoto Bosque Alegre                63.28 61.06 54.40 51.95 60.83 56.32 59.25 52.22 51.42 56.84 56.76 61.52 19.84 19.40 16.32 13.00 10.50  9.04  8.68  9.00 10.14 12.49 14.37 17.20 0.78  0.76  0.52 0.40 0.52  0.34  0.41 0.43  1.01 0.84 0.84 0.76 -0.34 -0.33 -0.35 -0.30 -0.20 -0.11 -0.14 -0.28 -0.42 -0.43 -0.41 -0.35 28.70 26.99 28.16 31.58 33.00 36.84 35.57 35.39 36.72 38.32 35.70 32.59
Observatorio Kappa Crucis Cordoba                70.53 68.50 59.37 59.18 67.43 61.16 62.70 54.94 53.61 66.64 69.72 74.79 23.16 22.49 19.52 15.36 12.43 10.86 10.36 11.44 12.95 14.84 17.04 20.66 0.98  1.00  0.99 0.82 0.88  0.60  0.60 0.76  1.23 1.22 1.12 0.92 -0.05 -0.04 -0.04 -0.02  0.01  0.04  0.04  0.01 -0.02 -0.04 -0.05 -0.05 28.69 26.92 28.12 31.62 33.01 36.84 35.58 35.40 36.73 38.34 35.75 32.67
Cordoba                                          74.13 70.83 64.30 60.42 67.87 63.32 63.20 55.54 55.00 70.35 71.74 76.44 23.16 22.49 19.52 15.36 12.43 10.86 10.36 11.44 12.95 14.84 17.04 20.66 0.98  1.00  0.99 0.82 0.88  0.60  0.60 0.76  1.23 1.22 1.12 0.92 -0.05 -0.04 -0.04 -0.02  0.01  0.04  0.04  0.01 -0.02 -0.04 -0.05 -0.05 28.69 26.92 28.12 31.62 33.01 36.84 35.58 35.40 36.73 38.34 35.75 32.67
Observatorio Los Algarrobos Salto                51.53 53.82 44.08 47.14 60.18 62.86 62.69 56.20 52.64 54.10 46.50 46.32 26.92 27.36 24.02 20.10 16.35 14.44 14.04 14.52 15.08 17.62 19.35 23.30 1.33  1.44  1.06 0.86 1.10  1.22  1.38 1.52  1.65 1.46 1.26 1.27  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.45 25.41 27.14 31.55 32.68 37.22 36.45 35.68 37.45 38.67 36.06 32.66
Observatorio Orbis Tertius Cordoba               77.90 76.40 69.66 63.75 68.56 61.32 60.36 52.64 53.44 71.38 77.23 79.15 23.13 22.26 19.36 15.57 12.59 10.90 10.22 11.21 12.93 14.86 17.01 20.37 0.96  1.01  0.88 0.86 0.71  0.52  0.62 0.84  1.30 1.28 1.21 0.96 -0.05 -0.04 -0.04 -0.02  0.01  0.04  0.04  0.01 -0.02 -0.04 -0.05 -0.05 28.69 26.92 28.12 31.62 33.01 36.84 35.58 35.40 36.73 38.34 35.75 32.67
El Condor Observatory Cordoba                    80.08 76.87 67.22 63.80 67.81 60.80 59.82 52.52 51.30 72.30 78.85 80.94 23.30 22.44 19.36 15.54 12.54 10.98 10.40 11.31 13.04 14.78 16.82 20.43 1.00  1.06  0.88 0.77 0.85  0.54  0.67 0.74  1.23 1.12 1.01 0.94 -0.11 -0.11 -0.10 -0.08 -0.04 -0.02 -0.04 -0.10 -0.15 -0.17 -0.14 -0.12 28.50 26.83 28.09 31.69 33.14 36.97 35.70 35.46 36.93 38.48 35.92 32.65
Observatorio El Gato Gris Tanti                  59.27 59.50 51.57 53.02 60.30 57.80 60.36 52.16 49.74 55.78 56.09 59.30 20.31 19.94 16.53 13.08 10.54  9.16  8.54  8.98 10.48 12.65 14.61 17.66 0.92  0.86  0.56 0.49 0.49  0.26  0.59 0.52  0.93 0.80 0.72 0.82 -0.17 -0.16 -0.14 -0.09 -0.01  0.06  0.04 -0.05 -0.14 -0.18 -0.18 -0.17 28.48 26.87 28.10 31.61 33.07 36.91 35.63 35.40 36.87 38.41 35.82 32.54
Zadko Observatory Wallingup Plain                36.82 43.48 42.93 49.34 48.52 51.90 49.17 48.49 45.32 43.74 42.49 39.03 22.50 25.06 20.95 16.53 13.07 11.34 10.86 11.00 11.78 12.91 15.47 18.43 0.80  0.83  0.84 0.84 0.88  0.88  1.06 1.10  1.19 1.14 1.06 0.96  0.03  0.06  0.08  0.08  0.10  0.09  0.07  0.05  0.01  0.00  0.00  0.01 26.16 26.14 27.52 31.74 36.95 47.43 50.99 52.24 43.88 37.97 31.32 30.82
Loomberah                                        51.32 50.76 46.76 38.18 43.97 60.72 59.22 50.10 41.31 45.36 50.90 52.92 20.68 20.59 17.22 13.10  9.48  8.48  7.86  8.15  9.77 11.43 13.52 15.85 0.76  0.84  0.51 0.43 0.32  0.48  0.34 0.38  0.40 0.66 1.16 1.47 -0.06  0.01  0.01 -0.01 -0.05 -0.10 -0.18 -0.23 -0.25 -0.19 -0.17 -0.15 21.29 20.56 24.49 28.85 35.03 41.59 49.40 47.68 42.49 32.56 28.24 26.37
Oakley Southern Sky Observatory Coonabarabran    57.66 52.62 43.58 38.22 41.05 55.04 51.38 45.72 38.14 45.66 52.08 54.81 24.04 24.14 19.27 14.85 11.13  9.88  9.57  9.65 10.95 12.82 15.37 18.44 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90  0.02  0.09  0.12  0.12  0.11  0.09  0.04 -0.02 -0.04 -0.03 -0.04 -0.04 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Rainbow Observatory near Coonabarabran           53.15 51.82 42.10 35.22 38.55 51.64 47.70 40.84 35.16 43.02 49.70 51.11 24.00 23.69 19.33 14.72 10.90  9.78  9.15  9.42 10.91 12.77 15.22 18.39 0.75  0.75  0.44 0.38 0.32  0.46  0.34 0.37  0.43 0.52 0.92 0.95 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01 -0.03 -0.05 -0.06 -0.07 -0.06 -0.07 21.51 20.65 24.35 28.62 34.68 41.65 49.56 47.95 42.78 32.93 28.61 26.95
Siding Spring Observatory                        60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 24.04 24.14 19.27 14.85 11.13  9.88  9.57  9.65 10.95 12.82 15.37 18.44 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring Observatory-DSS                    60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 24.04 24.14 19.27 14.85 11.13  9.88  9.57  9.65 10.95 12.82 15.37 18.44 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Warrumbungle Observatory                         53.43 51.44 40.40 34.39 36.05 49.99 45.94 39.96 34.06 42.62 50.50 51.74 24.00 23.69 19.33 14.72 10.90  9.78  9.15  9.42 10.91 12.77 15.22 18.39 0.75  0.75  0.44 0.38 0.32  0.46  0.34 0.37  0.43 0.52 0.92 0.95 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01 -0.03 -0.05 -0.06 -0.07 -0.06 -0.07 21.51 20.65 24.35 28.62 34.68 41.65 49.56 47.95 42.78 32.93 28.61 26.95
Siding Spring Survey                             60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
iTelescope Observatory Siding Spring             60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring-Janess-G JAXA                      60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring-Faulkes Telescope South            60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
ISON-SSO Observatory Siding Spring               60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring-LCO A                              60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90  0.02  0.09  0.12  0.12  0.11  0.09  0.04 -0.02 -0.04 -0.03 -0.04 -0.04 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring-LCO B                              60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90  0.02  0.09  0.12  0.12  0.11  0.09  0.04 -0.02 -0.04 -0.03 -0.04 -0.04 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring-LCO Clamshell #1                   60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90  0.02  0.09  0.12  0.12  0.11  0.09  0.04 -0.02 -0.04 -0.03 -0.04 -0.04 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Siding Spring-LCO Clamshell #2                   60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90  0.02  0.09  0.12  0.12  0.11  0.09  0.04 -0.02 -0.04 -0.03 -0.04 -0.04 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
PROMPT Siding Spring                             60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Korea Microlensing Telescope Network-SSO         60.18 54.03 46.14 40.17 42.63 56.58 52.35 46.21 39.04 46.12 53.89 57.44 23.98 23.84 19.66 15.04 11.38 10.04  9.54  9.75 11.01 12.89 15.48 18.68 0.70  0.68  0.44 0.40 0.30  0.52  0.38 0.43  0.44 0.51 0.82 0.90 -0.01  0.04  0.08  0.07  0.08  0.08  0.04 -0.01 -0.04 -0.03 -0.06 -0.07 21.53 20.66 24.32 28.57 34.60 41.65 49.56 47.97 42.79 32.97 28.65 27.03
Wobblesock Observatory Coonabarabran             50.70 49.16 41.91 35.54 40.52 54.26 52.66 45.18 35.22 42.54 48.98 49.69 23.95 23.68 19.52 14.75 10.90  9.82  9.15  9.30 10.95 12.77 15.12 18.62 0.74  0.72  0.40 0.34 0.26  0.39  0.46 0.34  0.40 0.52 0.80 0.90 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01 -0.03 -0.05 -0.06 -0.07 -0.06 -0.07 21.51 20.65 24.35 28.62 34.68 41.65 49.56 47.95 42.78 32.93 28.61 26.95
Woomera                                          37.39 39.35 36.58 31.28 31.04 34.84 30.09 24.77 19.87 28.22 35.11 37.28 21.51 21.30 18.55 14.69 11.75  9.86  9.89  9.95 11.28 12.82 14.46 17.36 0.56  0.45  0.52 0.44 0.30  0.45  0.36 0.36  0.41 0.57 0.50 0.53 -0.01 -0.01 -0.01  0.00  0.01  0.02  0.02  0.02  0.01  0.00 -0.01 -0.01 23.80 22.59 25.96 29.30 34.02 44.24 50.37 50.22 44.51 36.19 31.00 30.61
Tamworth                                         63.89 67.09 54.24 41.62 39.28 54.00 49.98 43.80 39.04 45.54 56.86 62.84 20.88 20.67 17.19 13.40  9.75  8.54  8.04  8.36  9.97 11.68 13.82 16.07 0.75  0.72  0.48 0.42 0.32  0.56  0.38 0.40  0.44 0.66 1.06 1.25 -0.03  0.01  0.01  0.00 -0.01 -0.02 -0.04 -0.08 -0.11 -0.09 -0.09 -0.08 21.25 20.51 24.63 29.35 35.73 42.35 49.89 48.22 43.00 32.97 28.58 26.40
Chiro Observatory                                45.95 59.20 48.87 39.92 37.26 39.68 39.59 37.62 30.22 29.62 36.62 36.92 22.17 24.36 20.02 15.59 11.55 10.23  9.80 10.09 10.88 12.12 15.14 18.45 0.64  0.64  0.48 0.50 0.37  1.48  1.12 1.01  0.95 0.90 1.70 0.46 -0.02 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.02 -0.02 26.01 25.67 27.67 32.07 37.33 47.89 51.22 52.39 44.32 38.36 31.83 31.17
CHILESCOPE Observatory Rio Hurtad                10.20  7.26  9.07 20.83 44.73 52.32 51.54 46.04 37.03 31.87 19.31  9.80  9.60  9.32  8.57  7.51  7.02  6.62  5.53  5.77  5.49  5.91  6.35  7.52 0.24  0.22  0.22 0.21 0.24  0.32  0.38 0.38  0.45 0.40 0.26 0.24 -0.29 -0.21 -0.01  0.31  0.67  0.98  1.00  0.85  0.52  0.24  0.01 -0.21 27.86 26.81 28.66 31.89 35.77 40.39 39.26 39.46 39.85 40.64 36.53 31.87
Boambee                                          87.80 87.29 83.91 83.70 82.52 83.40 80.71 80.14 80.93 88.19 87.67 88.41 25.92 26.47 23.28 18.28 14.05 13.12 12.14 12.24 13.98 15.74 18.36 21.23 1.16  1.14  1.19 0.82 0.62  0.49  0.55 0.90  1.01 1.20 2.40 1.67 -0.12 -0.12 -0.10 -0.04  0.02  0.08  0.10  0.06 -0.01 -0.08 -0.11 -0.11 20.85 20.36 25.36 31.40 38.46 44.98 51.38 49.84 44.33 34.17 29.36 26.16
Gemini South Observatory Cerro Pachon            13.12 10.35 10.60 19.73 43.86 50.20 45.68 40.16 37.52 32.34 22.25 14.46  9.48  9.10  8.34  7.38  6.86  6.27  5.39  5.53  5.32  5.74  6.22  7.36 0.54  0.36  0.24 0.25 0.32  0.55  0.71 0.72  0.92 0.86 0.52 0.48  0.09  0.13  0.25  0.37  0.40  0.39  0.37  0.42  0.40  0.36  0.27  0.14 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Pachon Obs                                 13.12 10.35 10.60 19.73 43.86 50.20 45.68 40.16 37.52 32.34 22.25 14.46  9.29  8.93  8.33  7.22  6.93  6.06  5.38  5.52  5.31  5.68  6.18  7.18 0.43  0.34  0.24 0.24 0.31  0.58  0.82 0.90  1.06 0.68 0.36 0.40  0.09  0.13  0.25  0.37  0.40  0.39  0.37  0.42  0.40  0.36  0.27  0.14 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
SOAR Cerro Pachon                                13.12 10.35 10.60 19.73 43.86 50.20 45.68 40.16 37.52 32.34 22.25 14.46  9.29  8.93  8.33  7.22  6.93  6.06  5.38  5.52  5.31  5.68  6.18  7.18 0.43  0.34  0.24 0.24 0.31  0.58  0.82 0.90  1.06 0.68 0.36 0.40  0.09  0.13  0.25  0.37  0.40  0.39  0.37  0.42  0.40  0.36  0.27  0.14 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo-DECam                                9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo Observatory La Serena                9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo Observatory La Serena--2MASS         9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo-LCO Aqawan A #1                      9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo-LCO Aqawan B #1                      9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo Inter-American Obs                   9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo-LCO C                                9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo-LCO A                                9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Cerro Tololo-LCO B                                9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Korea Microlensing Telescope Network-CTIO         9.87  8.86  9.27 17.23 39.02 43.40 40.30 36.39 34.26 30.02 17.34  9.04 11.14 10.71  9.88  8.59  8.09  7.06  6.04  6.34  6.02  6.48  7.21  8.64 0.34  0.28  0.24 0.24 0.27  0.41  0.50 0.52  0.60 0.40 0.36 0.33 -0.05  0.01  0.16  0.38  0.61  0.83  0.85  0.76  0.54  0.36  0.18  0.01 27.64 26.72 28.64 31.95 35.85 40.43 39.35 39.44 39.98 40.71 36.62 31.84
Mamalluca Observatory                            16.26 15.12 14.41 22.38 42.15 45.08 40.94 41.27 39.80 33.84 18.78 10.76  9.96  9.76  8.78  7.46  7.06  6.30  5.34  5.62  5.44  5.97  6.54  7.73 0.30  0.28  0.25 0.25 0.29  0.38  0.48 0.55  0.44 0.36 0.29 0.26 -0.27 -0.21 -0.10  0.09  0.28  0.47  0.48  0.39  0.19  0.03 -0.12 -0.23 27.34 26.56 28.55 31.96 35.88 40.41 39.38 39.35 40.03 40.69 36.63 31.75
European Southern Obs. La Silla--ASTROVIRTEL      6.83  4.91  6.20 14.20 32.86 32.18 30.74 27.88 25.90 22.18 12.06  5.58 10.05  9.74  8.54  7.61  7.10  6.56  5.65  5.80  5.60  6.05  6.44  7.48 0.27  0.24  0.22 0.23 0.24  0.38  0.54 0.49  0.56 0.40 0.29 0.26 -0.11 -0.05  0.06  0.28  0.49  0.64  0.64  0.56  0.40  0.25  0.11 -0.04 26.45 26.06 28.35 32.13 36.02 40.34 39.51 39.11 40.15 40.63 36.75 31.50
European Southern Observatory La Silla            6.83  4.91  6.20 14.20 32.86 32.18 30.74 27.88 25.90 22.18 12.06  5.58 10.05  9.74  8.54  7.61  7.10  6.56  5.65  5.80  5.60  6.05  6.44  7.48 0.27  0.24  0.22 0.23 0.24  0.38  0.54 0.49  0.56 0.40 0.29 0.26 -0.11 -0.05  0.06  0.28  0.49  0.64  0.64  0.56  0.40  0.25  0.11 -0.04 26.45 26.06 28.35 32.13 36.02 40.34 39.51 39.11 40.15 40.63 36.75 31.50
European Southern Observatory La Silla-DSS        6.83  4.91  6.20 14.20 32.86 32.18 30.74 27.88 25.90 22.18 12.06  5.58 10.05  9.74  8.54  7.61  7.10  6.56  5.65  5.80  5.60  6.05  6.44  7.48 0.27  0.24  0.22 0.23 0.24  0.38  0.54 0.49  0.56 0.40 0.29 0.26 -0.11 -0.05  0.06  0.28  0.49  0.64  0.64  0.56  0.40  0.25  0.11 -0.04 26.45 26.06 28.35 32.13 36.02 40.34 39.51 39.11 40.15 40.63 36.75 31.50
La Silla--TRAPPIST                                6.83  4.91  6.20 14.20 32.86 32.18 30.74 27.88 25.90 22.18 12.06  5.58 10.05  9.74  8.54  7.61  7.10  6.56  5.65  5.80  5.60  6.05  6.44  7.48 0.27  0.24  0.22 0.23 0.24  0.38  0.54 0.49  0.56 0.40 0.29 0.26 -0.11 -0.05  0.06  0.28  0.49  0.64  0.64  0.56  0.40  0.25  0.11 -0.04 26.45 26.06 28.35 32.13 36.02 40.34 39.51 39.11 40.15 40.63 36.75 31.50
Boyden Observatory Bloemfontein                  62.20 63.41 50.34 40.40 32.28 33.50 31.41 29.40 32.98 46.78 45.20 51.85 18.73 18.20 15.24 10.22  7.73  4.73  4.70  6.08  8.00 10.70 12.20 15.51 0.43  0.52  0.52 0.48 0.48  0.63  0.62 0.75  0.76 0.66 0.52 0.38  0.02  0.02  0.01  0.00 -0.02 -0.03 -0.03 -0.03 -0.03  0.00  0.00  0.01 21.49 19.77 22.61 25.21 27.09 34.89 35.24 35.28 30.67 28.56 28.10 26.30
New Horizons KBO Search-Magellan/Baade            6.18  5.20  6.00 13.63 31.51 32.84 30.12 27.34 21.88 20.78 10.84  5.84  9.50  9.14  8.28  7.32  6.84  6.25  5.46  5.52  5.35  5.92  6.16  7.04 0.36  0.30  0.28 0.26 0.29  0.40  0.52 0.52  0.48 0.38 0.34 0.30 -0.06 -0.02  0.06  0.17  0.25  0.29  0.28  0.27  0.21  0.17  0.09  0.00 26.09 25.79 28.21 32.11 36.00 40.23 39.47 38.96 40.07 40.51 36.71 31.35
New Horizons KBO Search-Magellan/Clay             6.18  5.20  6.00 13.63 31.51 32.84 30.12 27.34 21.88 20.78 10.84  5.84  9.50  9.14  8.28  7.32  6.84  6.25  5.46  5.52  5.35  5.92  6.16  7.04 0.36  0.30  0.28 0.26 0.29  0.40  0.52 0.52  0.48 0.38 0.34 0.30 -0.06 -0.02  0.06  0.17  0.25  0.29  0.28  0.27  0.21  0.17  0.09  0.00 26.09 25.79 28.21 32.11 36.00 40.23 39.47 38.96 40.07 40.51 36.71 31.35
Las Campanas Obs                                  6.08  4.99  6.10 13.66 32.45 31.74 29.38 26.50 21.78 21.01 10.90  5.94 10.20  9.84  8.86  7.81  7.36  6.80  5.80  5.84  5.73  6.28  6.58  7.55 0.36  0.30  0.28 0.26 0.29  0.40  0.52 0.52  0.48 0.38 0.34 0.30 -0.06 -0.02  0.06  0.17  0.25  0.29  0.28  0.27  0.21  0.17  0.09  0.00 26.09 25.79 28.21 32.11 36.00 40.23 39.47 38.96 40.07 40.51 36.71 31.35
Las Campanas Observatory                          6.08  4.99  6.10 13.66 32.45 31.74 29.38 26.50 21.78 21.01 10.90  5.94 10.20  9.84  8.86  7.81  7.36  6.80  5.80  5.84  5.73  6.28  6.58  7.55 0.36  0.30  0.28 0.26 0.29  0.40  0.52 0.52  0.48 0.38 0.34 0.30 -0.06 -0.02  0.06  0.17  0.25  0.29  0.28  0.27  0.21  0.17  0.09  0.00 26.09 25.79 28.21 32.11 36.00 40.23 39.47 38.96 40.07 40.51 36.71 31.35
Las Campanas Observatory-TIE                      6.08  4.99  6.10 13.66 32.45 31.74 29.38 26.50 21.78 21.01 10.90  5.94 10.20  9.84  8.86  7.81  7.36  6.80  5.80  5.84  5.73  6.28  6.58  7.55 0.36  0.30  0.28 0.26 0.29  0.40  0.52 0.52  0.48 0.38 0.34 0.30 -0.06 -0.02  0.06  0.17  0.25  0.29  0.28  0.27  0.21  0.17  0.09  0.00 26.09 25.79 28.21 32.11 36.00 40.23 39.47 38.96 40.07 40.51 36.71 31.35
Reedy Creek                                      78.67 75.59 75.10 65.10 53.80 52.56 41.32 37.40 43.84 60.11 71.68 74.88 27.43 28.62 25.26 19.75 15.39 14.43 13.48 13.52 15.04 16.46 19.45 22.34 2.37  2.02  2.56 1.90 1.33  1.12  1.21 1.53  1.46 1.92 2.50 2.41 -0.13 -0.11 -0.09 -0.03  0.02  0.08  0.10  0.05 -0.02 -0.09 -0.12 -0.12 20.11 19.16 25.92 35.08 43.23 49.41 52.10 51.49 46.69 37.76 32.19 26.65
Norma Rose Observatory Leyburn                   70.64 68.71 61.30 43.66 36.54 43.64 34.53 31.04 30.98 45.69 60.12 66.64 23.02 24.83 20.56 15.88 11.76 10.74  9.77 10.26 11.78 13.52 16.46 18.87 1.35  1.16  0.58 0.55 0.42  0.58  0.42 0.48  0.67 0.60 1.08 1.49  0.00  0.01  0.01  0.00  0.00 -0.01 -0.02 -0.03 -0.03 -0.02 -0.02 -0.01 20.27 19.08 25.41 34.75 42.80 48.80 51.86 51.16 46.56 37.55 32.40 26.77
RAS Observatory Biggera Waters                   89.11 88.94 85.72 81.66 70.88 69.81 57.70 53.76 61.44 74.86 84.12 85.73 28.52 29.18 25.42 20.26 15.58 14.73 13.73 13.80 15.15 16.61 19.74 22.70 2.90  2.84  1.74 1.30 0.96  0.86  0.98 1.31  1.07 1.48 1.87 3.34 -0.13 -0.11 -0.09 -0.03  0.02  0.08  0.10  0.05 -0.02 -0.09 -0.12 -0.12 20.11 19.16 25.92 35.08 43.23 49.41 52.10 51.49 46.69 37.76 32.19 26.65
Univ. of Southern Queensland Obs. Mt. Kent       61.12 56.17 49.54 36.46 37.42 44.36 34.10 28.74 28.28 40.69 54.12 58.92 22.40 23.72 20.19 15.72 11.67 10.38  9.62 10.22 11.58 13.42 16.13 18.66 1.13  1.21  0.62 0.49 0.49  0.45  0.50 0.38  0.58 0.63 0.92 1.44  0.07  0.09  0.08  0.06  0.04  0.01 -0.01 -0.02 -0.02  0.01  0.02  0.04 20.14 18.92 25.43 35.03 43.16 49.10 51.69 51.08 46.60 37.83 32.64 26.76
Thornlands                                       80.63 79.49 75.80 68.33 53.16 53.89 43.22 38.18 46.82 62.30 73.32 78.76 28.16 29.71 25.56 20.35 15.77 14.60 13.71 13.85 15.36 16.88 20.20 23.04 1.72  1.29  1.97 1.43 1.01  0.94  1.04 1.35  1.27 1.65 2.04 1.82 -0.05 -0.04 -0.03 -0.01  0.02  0.06  0.07  0.04 -0.01 -0.04 -0.05 -0.05 19.90 18.80 25.72 35.49 43.73 49.79 51.63 51.17 46.71 38.24 32.78 26.69
Rochedale (APTA)                                 76.51 73.04 69.64 57.83 45.97 48.80 36.38 31.50 37.99 56.18 66.38 72.43 27.47 28.94 25.65 20.01 15.46 14.48 13.46 13.73 15.14 16.74 19.65 22.32 1.64  1.32  1.87 1.40 1.02  0.88  0.92 1.28  1.16 1.42 1.88 1.83 -0.12 -0.12 -0.12 -0.09 -0.05 -0.01  0.00 -0.03 -0.07 -0.11 -0.12 -0.12 19.91 18.79 25.67 35.45 43.69 49.72 51.62 51.15 46.71 38.22 32.79 26.69
Birkdale                                         81.55 79.75 75.91 67.08 53.14 53.09 42.38 36.30 46.83 62.08 73.98 79.76 27.86 29.84 26.06 20.30 15.74 14.65 13.77 13.84 15.52 16.81 20.07 23.05 2.04  1.88  2.23 1.63 1.25  1.02  1.07 1.39  1.41 1.96 2.32 1.99 -0.05 -0.04 -0.03 -0.01  0.02  0.06  0.07  0.04 -0.01 -0.04 -0.05 -0.05 19.90 18.80 25.72 35.49 43.73 49.79 51.63 51.17 46.71 38.24 32.78 26.69
Taylor Range Observatory Brisbane                80.56 76.92 73.58 62.59 48.68 51.50 37.01 36.26 44.02 61.38 74.57 78.46 27.39 28.78 25.08 19.92 15.53 14.11 13.52 13.70 15.00 16.23 19.45 22.42 1.58  1.66  1.92 1.31 0.98  0.83  0.85 1.19  1.04 1.23 1.70 1.81 -0.12 -0.12 -0.12 -0.09 -0.05 -0.01  0.00 -0.03 -0.07 -0.11 -0.12 -0.12 19.91 18.79 25.67 35.45 43.69 49.72 51.62 51.15 46.71 38.22 32.79 26.69
Samford Valley Observatory                       68.52 69.15 65.44 53.70 45.53 49.22 36.01 34.37 38.63 53.10 61.92 68.56 27.48 28.36 25.10 19.71 15.33 14.04 13.47 13.36 14.77 16.04 19.34 22.22 1.56  1.58  1.68 1.11 0.72  0.67  0.71 0.93  0.97 1.20 1.59 1.70 -0.07 -0.08 -0.07 -0.06 -0.03 -0.01 -0.01 -0.02 -0.02 -0.05 -0.05 -0.05 19.80 18.59 25.50 35.58 43.85 49.81 51.29 50.90 46.63 38.38 33.03 26.67
Linden Observatory                               85.20 88.48 81.36 63.86 32.84 26.46 19.40 20.87 41.65 68.69 79.38 86.28 21.40 20.66 16.69 11.45  7.80  5.83  5.54  6.93  9.16 13.30 14.84 18.27 0.95  1.27  1.31 0.94 0.69  0.45  0.45 0.53  0.72 0.79 0.54 0.76  0.01  0.01  0.01  0.02  0.05  0.06  0.05  0.03  0.02  0.01  0.01  0.01 16.12 14.51 19.21 25.63 27.83 34.23 33.49 32.14 27.22 25.24 24.37 22.44
Yale-Columbia Station Johannesburg               85.46 89.36 83.50 72.26 47.32 38.36 34.17 35.03 49.55 73.74 85.06 88.77 21.36 20.94 17.04 11.62  8.04  5.98  5.71  7.00  9.12 13.14 15.05 18.31 1.25  1.40  1.40 1.08 0.80  0.56  0.55 0.66  0.84 1.02 0.63 0.94  0.01  0.01  0.01  0.02  0.05  0.06  0.05  0.03  0.02  0.01  0.01  0.01 16.12 14.51 19.21 25.63 27.83 34.23 33.49 32.14 27.22 25.24 24.37 22.44
Johannesburg                                     86.82 90.10 79.34 61.42 33.95 29.36 19.02 23.35 36.38 67.40 79.42 87.65 21.48 20.94 17.08 11.73  8.06  5.99  5.73  6.94  9.07 13.26 15.07 18.38 1.25  1.40  1.40 1.08 0.80  0.56  0.55 0.66  0.84 1.02 0.63 0.94  0.01  0.01  0.01  0.02  0.05  0.06  0.05  0.03  0.02  0.01  0.01  0.01 16.12 14.51 19.21 25.63 27.83 34.23 33.49 32.14 27.22 25.24 24.37 22.44
Gauteng                                          85.66 86.74 75.98 59.08 27.45 20.62 16.62 19.81 39.54 68.52 77.66 86.62 21.32 20.44 16.69 11.60  8.05  5.91  5.62  6.90  8.86 13.17 14.58 18.34 1.12  1.29  1.42 1.05 0.78  0.59  0.57 0.66  0.88 0.98 0.66 0.97 -0.08 -0.05 -0.04 -0.02  0.02  0.03  0.00 -0.07 -0.11 -0.12 -0.12 -0.10 15.63 14.03 18.93 25.67 27.97 34.12 33.26 31.85 26.99 25.03 24.00 22.05
Radcliffe Observatory Pretoria                   86.66 84.47 74.81 51.70 21.95 16.70 12.82 16.68 32.33 65.82 77.39 85.58 22.49 22.10 18.13 12.17  8.48  6.18  5.88  7.31  9.52 13.56 15.12 19.16 0.98  1.38  1.34 1.03 0.73  0.55  0.48 0.63  0.82 0.97 0.58 0.94  0.00  0.02  0.02  0.02  0.05  0.06  0.04 -0.03 -0.04 -0.04 -0.04 -0.02 15.10 13.52 18.58 25.69 28.10 34.00 32.97 31.49 26.73 24.77 23.56 21.62
Johannesburg-Hartbeespoort                       87.37 83.02 69.93 48.08 20.45 20.38 16.20 18.96 29.84 61.82 73.08 85.08 23.02 22.58 18.98 13.30  8.86  6.34  6.10  7.61  9.88 14.34 16.34 20.60 1.28  1.58  1.48 1.10 0.76  0.94  0.90 1.14  1.38 1.54 0.99 1.01  0.05  0.06  0.07  0.08  0.10  0.11  0.10  0.06  0.05  0.04  0.03  0.03 15.14 13.55 18.65 25.73 28.10 34.00 33.01 31.55 26.77 24.83 23.64 21.64
Leiden Station Johannesburg                      87.37 83.02 69.93 48.08 20.45 20.38 16.20 18.96 29.84 61.82 73.08 85.08 23.02 22.58 18.98 13.30  8.86  6.34  6.10  7.61  9.88 14.34 16.34 20.60 1.28  1.58  1.48 1.10 0.76  0.94  0.90 1.14  1.38 1.54 0.99 1.01  0.05  0.06  0.07  0.08  0.10  0.11  0.10  0.06  0.05  0.04  0.03  0.03 15.14 13.55 18.65 25.73 28.10 34.00 33.01 31.55 26.77 24.83 23.64 21.64
Polo Astronomico CMF Foz do Iguacu               71.16 75.37 62.00 54.27 55.87 60.39 53.88 43.89 50.50 57.08 60.43 68.74 29.96 30.20 26.86 23.08 17.12 16.52 15.28 15.98 17.76 21.86 21.83 26.48 1.66  1.52  1.29 1.15 1.00  1.13  0.90 1.66  3.04 2.05 1.30 1.42  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01 15.53 14.54 19.15 26.46 33.10 36.19 34.78 32.10 33.47 30.17 28.19 21.51
Cerro Paranal                                    11.60  9.70  2.88  7.12 16.62 17.49 14.02  8.78  6.48  5.68  3.04  5.22 13.57 13.70 11.59 10.02  8.75  7.98  6.89  7.30  7.48  8.14  8.71 10.03 0.77  0.59  0.52 0.61 0.68  1.09  1.25 1.30  1.22 1.23 1.04 1.03  0.24  0.25  0.26  0.29  0.32  0.34  0.33  0.34  0.33  0.30  0.27  0.25 17.45 17.97 21.79 29.92 34.56 37.22 37.17 34.76 36.26 35.06 31.74 25.29
SPECULOOS-South Observatory Paranal              10.94  9.99  3.49  7.55 16.77 17.96 14.28  8.62  6.48  5.60  3.08  5.42 13.57 13.70 11.59 10.02  8.75  7.98  6.89  7.30  7.48  8.14  8.71 10.03 0.77  0.59  0.52 0.61 0.68  1.09  1.25 1.30  1.22 1.23 1.04 1.03  0.26  0.27  0.28  0.30  0.29  0.31  0.30  0.34  0.33  0.34  0.32  0.29 16.94 17.42 21.28 29.66 34.39 37.02 37.00 34.48 35.94 34.56 31.28 24.80
Paranal Obs                                      10.94  9.99  3.49  7.55 16.77 17.96 14.28  8.62  6.48  5.60  3.08  5.42 13.57 13.70 11.59 10.02  8.75  7.98  6.89  7.30  7.48  8.14  8.71 10.03 0.77  0.59  0.52 0.61 0.68  1.09  1.25 1.30  1.22 1.23 1.04 1.03  0.26  0.27  0.28  0.30  0.29  0.31  0.30  0.34  0.33  0.34  0.32  0.29 16.94 17.42 21.28 29.66 34.39 37.02 37.00 34.48 35.94 34.56 31.28 24.80
VHS-VISTA Cerro Paranal                          10.94  9.99  3.49  7.55 16.77 17.96 14.28  8.62  6.48  5.60  3.08  5.42 13.57 13.70 11.59 10.02  8.75  7.98  6.89  7.30  7.48  8.14  8.71 10.03 0.77  0.59  0.52 0.61 0.68  1.09  1.25 1.30  1.22 1.23 1.04 1.03  0.26  0.27  0.28  0.30  0.29  0.31  0.30  0.34  0.33  0.34  0.32  0.29 16.94 17.42 21.28 29.66 34.39 37.02 37.00 34.48 35.94 34.56 31.28 24.80
Cerro Armazones                                  11.76 10.34  3.28  7.82 16.48 19.08 14.81  8.41  6.70  6.07  3.44  6.06 10.96 10.95  9.06  7.69  6.58  5.88  5.10  5.38  5.61  6.25  6.85  7.96 0.32  0.29  0.26 0.38 0.58  0.70  0.78 0.82  0.89 0.68 0.49 0.40  0.11  0.10  0.13  0.14  0.09  0.09  0.08  0.11  0.11  0.17  0.19  0.15 16.92 17.46 21.34 29.90 34.72 37.42 37.46 34.94 36.43 34.88 31.48 24.86
Cerro Armazones                                  11.76 10.34  3.28  7.82 16.48 19.08 14.81  8.41  6.70  6.07  3.44  6.06 10.96 10.95  9.06  7.69  6.58  5.88  5.10  5.38  5.61  6.25  6.85  7.96 0.32  0.29  0.26 0.38 0.58  0.70  0.78 0.82  0.89 0.68 0.49 0.40  0.11  0.10  0.13  0.14  0.09  0.09  0.08  0.11  0.11  0.17  0.19  0.15 16.92 17.46 21.34 29.90 34.72 37.42 37.46 34.94 36.43 34.88 31.48 24.86
Tivoli                                           62.68 67.55 62.26 42.89 16.91  7.66  8.35 12.02 21.76 38.25 44.02 50.66 23.64 23.10 19.56 13.82  9.62  6.24  5.82  7.40  9.99 15.26 16.76 19.73 0.30  0.33  0.33 0.42 0.42  0.30  0.24 0.39  0.64 0.44 0.24 0.27 -0.05 -0.03 -0.01  0.02  0.03  0.04  0.05  0.01 -0.03 -0.06 -0.06 -0.07 12.70 10.98 18.10 26.25 29.87 32.51 31.93 30.83 25.62 24.44 22.74 19.69
Drebach-South Observatory Windhoek               62.68 67.55 62.26 42.89 16.91  7.66  8.35 12.02 21.76 38.25 44.02 50.66 23.64 23.10 19.56 13.82  9.62  6.24  5.82  7.40  9.99 15.26 16.76 19.73 0.30  0.33  0.33 0.42 0.42  0.30  0.24 0.39  0.64 0.44 0.24 0.27 -0.01 -0.01  0.01  0.02  0.02  0.03  0.03  0.01  0.00 -0.02 -0.02 -0.02 12.70 10.98 18.10 26.25 29.87 32.51 31.93 30.83 25.62 24.44 22.74 19.69
Observatorio Adhara Sorocaba                     86.92 83.76 76.96 57.74 52.32 47.60 45.10 39.19 50.33 71.47 75.53 82.43 26.76 26.54 24.17 20.11 15.42 13.40 12.44 12.94 15.20 18.10 18.25 22.26 1.83  1.59  1.48 1.36 0.96  0.88  0.80 1.08  1.92 2.23 1.36 1.63  0.10  0.11  0.14  0.14  0.12  0.11  0.13  0.16  0.18  0.18  0.16  0.11 12.58 11.33 15.25 22.46 31.96 33.29 31.53 28.93 29.19 25.57 23.95 17.38
IAS Observatory Hakos                            59.50 64.41 52.88 31.24 11.64  9.84  6.68  8.60 14.56 29.46 30.94 36.96 21.66 20.40 17.58 12.29  8.86  5.85  5.79  6.78  9.54 13.33 14.67 17.31 0.32  0.36  0.41 0.42 0.41  0.40  0.37 0.42  0.53 0.38 0.26 0.28  0.12  0.15  0.22  0.26  0.28  0.36  0.43  0.32  0.35  0.26  0.20  0.10 12.60 10.88 17.87 25.98 29.95 32.26 31.62 30.63 25.37 24.12 22.56 19.56
Valinhos                                         88.68 83.73 79.62 58.82 51.23 48.12 44.50 39.50 54.20 73.36 76.98 82.30 25.68 25.24 23.28 19.06 14.58 12.84 11.87 11.89 14.48 17.12 16.69 20.76 1.62  1.42  1.38 1.02 0.84  0.76  0.78 1.04  1.90 2.16 1.50 1.94  0.14  0.15  0.19  0.20  0.17  0.15  0.18  0.22  0.24  0.24  0.21  0.16 11.87 10.76 14.37 21.58 31.46 32.49 30.74 28.18 28.17 24.48 22.94 16.35
Observatorio Longa Vista Sao Paulo               86.08 80.28 75.56 58.50 55.67 49.41 45.88 41.46 54.80 73.54 79.12 80.86 23.30 23.86 22.70 18.23 13.74 11.85 11.30 11.04 13.62 16.49 16.00 19.98 1.52  1.25  1.18 0.89 0.82  0.67  0.66 0.90  1.79 1.88 1.47 1.73  0.05  0.05  0.06  0.06  0.04  0.04  0.06  0.07  0.07  0.07  0.06  0.05 11.92 10.76 14.36 21.55 31.43 32.45 30.69 28.14 28.14 24.51 22.99 16.40
CAO San Pedro de Atacama (since 2013)            61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
Atacama Desert Observatory San Pedro de Atacama  61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
IAA-AI Atacama San Pedro de Atacama              61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
SON San Pedro de Atacama Station                 61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
Elena Remote Observatory San Pedro de Atacama    61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
Observatorio Panameno San Pedro de Atacama       61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
Polonia Observatory San Pedro de Atacama         61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
AMACS1 San Pedro de Atacama                      61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
ROAD San Pedro de Atacama                        61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
CAO San Pedro de Atacama (until 2012)            61.40 59.48 36.47 27.58 30.44 38.62 40.98 34.22 30.66 32.33 33.47 48.35  7.48  7.18  5.70  4.18  3.17  2.72  2.51  2.41  2.76  2.96  3.34  4.97 1.20  0.75  0.55 0.72 0.95  1.01  1.36 1.67  1.68 1.90 1.92 1.39  0.04  0.07  0.10  0.21  0.29  0.35  0.34  0.34  0.29  0.17  0.08  0.04 12.18 12.90 16.88 27.44 33.63 36.52 36.20 33.10 34.32 30.86 27.28 20.06
Rio de Janeiro                                   91.43 88.53 89.32 82.20 75.96 66.26 62.49 60.40 71.71 84.90 92.74 93.01 33.53 32.94 33.56 28.82 22.91 20.90 18.90 18.17 20.54 23.66 27.54 30.78 2.30  2.31  2.34 1.91 1.60  1.27  1.16 1.39  2.36 2.72 2.14 2.50 -0.02 -0.02 -0.04 -0.06 -0.07 -0.06 -0.07 -0.06 -0.08 -0.06 -0.06 -0.03 12.05 10.56 13.93 20.78 30.89 31.84 30.17 27.68 27.62 24.63 23.43 16.56
Barao Geraldo                                    92.88 90.62 85.37 63.14 50.14 44.30 41.54 35.74 48.72 74.39 79.56 87.30 25.11 26.00 24.22 19.76 14.98 13.40 12.39 12.61 15.00 17.80 17.66 21.35 1.61  1.61  1.41 1.08 0.90  0.66  0.58 0.94  1.56 1.50 1.14 1.86  0.07  0.07  0.09  0.09  0.08  0.07  0.08  0.09  0.10  0.11  0.10  0.08 11.55 10.53 13.96 21.21 31.25 32.16 30.40 27.84 27.71 23.97 22.40 15.83
Observatorio do Pico dos Dias Itajuba            87.56 81.14 78.64 58.98 53.20 48.14 43.44 35.98 50.76 72.78 81.54 84.72 21.46 21.36 21.14 16.90 12.56 10.55  9.82 10.14 12.24 14.74 14.84 18.84 1.16  0.87  0.74 0.68 0.50  0.42  0.34 0.52  1.08 1.25 0.88 1.09  0.09  0.06  0.15  0.10  0.07  0.06  0.05  0.00  0.07  0.13  0.16  0.12 11.34 10.30 13.34 20.49 30.79 31.52 29.81 27.26 27.00 23.52 22.03 15.37
Observatorio Campo dos Amarais                   86.43 80.15 69.62 53.99 52.88 47.95 44.93 39.59 50.24 70.49 74.15 79.66 31.36 30.03 28.70 24.85 18.94 16.77 16.00 16.31 19.42 23.01 23.95 27.38 1.91  1.58  1.40 1.09 0.92  1.01  1.06 1.27  2.30 2.05 1.64 1.50  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  9.84  9.52 12.44 20.12 30.61 31.31 29.58 26.85 26.26 21.65 19.65 13.51
Tarija                                           87.60 89.00 82.74 68.44 58.64 46.32 38.38 34.46 46.25 66.76 74.65 84.79 17.26 17.58 14.42 11.04  5.77  4.37  4.38  5.07  8.06 10.96 14.22 17.20 0.48  0.50  0.47 0.33 0.29  0.40  0.41 0.48  0.45 0.78 0.95 0.71 -0.10 -0.13 -0.16 -0.19 -0.12 -0.04 -0.05 -0.11 -0.19 -0.18 -0.16 -0.12  7.76  9.00 12.30 22.83 29.87 31.20 30.54 27.90 28.58 24.31 21.09 13.97
Observatoire des Makes Saint-Louis               86.48 87.72 87.60 82.66 85.04 74.41 73.43 66.20 63.00 65.15 71.70 77.30 37.03 38.11 35.41 31.40 24.76 18.82 18.56 17.42 17.63 21.88 26.81 31.56 2.38  3.14  2.04 1.69 0.88  0.74  0.95 1.30  1.60 2.14 2.43 2.50  0.31  0.32  0.35  0.33  0.33  0.32  0.38  0.40  0.35  0.35  0.28  0.27  8.94  7.58 11.77 20.74 30.79 27.45 24.24 23.52 24.43 23.99 19.39 14.59
Campinas                                         87.29 79.76 76.94 52.87 48.63 40.98 36.08 30.71 47.35 73.89 80.60 88.26 24.15 22.98 23.38 19.34 14.14 12.02 11.42 11.60 14.42 17.69 18.20 22.51 1.16  1.09  0.95 0.64 0.53  0.45  0.44 0.62  1.25 1.56 1.36 1.64  0.08  0.08  0.08  0.08  0.08  0.12  0.13  0.13  0.12  0.10  0.09  0.08 10.11  9.63 11.53 18.74 29.76 29.94 28.30 25.77 24.91 20.87 19.28 13.01
St. Paul Reunion                                 86.50 82.58 81.96 76.06 77.53 67.60 63.82 61.76 60.90 63.43 71.91 78.40 40.42 41.25 39.24 34.67 28.45 22.73 21.86 21.22 21.20 24.48 29.88 34.94 2.66  3.54  2.72 2.04 1.62  1.56  1.44 1.48  1.92 2.64 2.38 1.41  0.12  0.12  0.13  0.18  0.23  0.25  0.24  0.21  0.19  0.17  0.14  0.13  8.69  7.32 11.40 20.43 30.29 26.66 23.50 22.82 23.88 23.62 19.11 14.28
St. Clotilde Reunion                             81.15 78.04 75.14 67.53 70.94 67.20 65.92 63.40 58.82 59.76 61.68 71.76 38.53 40.20 37.56 33.38 27.09 22.00 21.58 20.84 20.71 23.76 28.70 33.49 2.20  2.72  2.63 1.94 1.48  1.28  1.52 1.69  2.11 2.53 1.76 2.10  0.03  0.05  0.10  0.14  0.13  0.15  0.18  0.15  0.12  0.08  0.04  0.01  8.67  7.29 11.39 20.39 30.34 26.72 23.54 22.90 24.03 23.79 19.25 14.27
SONEAR Observatory Oliveira                      86.50 77.54 80.65 57.33 45.44 41.84 35.06 29.10 45.79 70.02 85.06 91.26 20.94 21.57 22.12 18.90 14.60 11.76 10.90 11.02 13.40 17.14 19.12 21.78 1.08  0.89  1.30 0.78 0.63  0.50  0.43 0.52  1.13 1.58 1.31 1.32  0.04  0.06  0.08  0.09  0.07  0.07  0.08  0.09  0.10  0.09  0.07  0.04 10.30  9.92 10.85 17.65 28.91 28.77 27.30 25.01 23.75 19.99 18.59 12.61
CEAMIG-REA Observatory Belo Horizonte            93.43 93.04 93.42 83.67 63.28 47.20 38.25 40.83 63.02 88.52 96.40 96.61 21.27 22.32 23.63 20.42 15.94 13.12 11.54 12.02 14.88 18.38 22.28 23.52 1.18  1.14  1.34 1.08 0.98  0.51  0.48 0.78  1.32 1.62 1.51 1.25  0.03  0.04  0.05  0.05  0.04  0.04  0.05  0.04  0.04  0.05  0.04  0.02 10.33 10.00  9.85 16.17 27.62 27.09 25.67 23.74 21.90 18.25 16.98 11.90
Wykrota Observatory-CEAMIG                       81.64 75.32 78.93 62.66 49.08 43.76 37.48 34.37 50.35 73.66 88.90 88.65 19.73 20.96 23.17 20.12 15.48 12.79 11.34 11.48 13.84 17.24 19.82 21.17 1.23  1.08  1.13 1.03 0.90  0.92  0.53 0.84  1.38 1.76 1.56 1.25  0.21  0.26  0.30  0.34  0.30  0.29  0.33  0.36  0.41  0.40  0.31  0.20 10.32  9.90  9.78 16.11 27.54 27.00 25.62 23.73 21.83 18.21 16.96 11.91
Moana Observatory Punaauia                       89.99 87.67 82.98 81.04 75.23 67.50 62.59 62.65 65.07 72.63 78.82 88.32 42.82 41.90 42.79 39.84 36.15 31.66 28.78 29.62 30.35 33.22 38.25 41.74 2.78  2.05  2.64 2.01 1.34  1.30  1.40 1.40  1.54 1.40 2.20 1.96  0.11  0.09  0.07  0.06  0.06  0.05  0.07  0.06  0.06  0.07  0.07  0.08 11.64  9.44  7.72  9.80 16.41 21.42 20.62 21.89 21.96 21.86 18.95 13.92
Hibiscus Observatory Punaauia                    89.99 87.67 82.98 81.04 75.23 67.50 62.59 62.65 65.07 72.63 78.82 88.32 42.82 41.90 42.79 39.84 36.15 31.66 28.78 29.62 30.35 33.22 38.25 41.74 2.78  2.05  2.64 2.01 1.34  1.30  1.40 1.40  1.54 1.40 2.20 1.96  0.11  0.09  0.07  0.06  0.06  0.05  0.07  0.06  0.06  0.07  0.07  0.08 11.64  9.44  7.72  9.80 16.41 21.42 20.62 21.89 21.96 21.86 18.95 13.92
Puna auia                                        89.99 87.67 82.98 81.04 75.23 67.50 62.59 62.65 65.07 72.63 78.82 88.32 42.82 41.90 42.79 39.84 36.15 31.66 28.78 29.62 30.35 33.22 38.25 41.74 2.78  2.05  2.64 2.01 1.34  1.30  1.40 1.40  1.54 1.40 2.20 1.96  0.11  0.09  0.07  0.06  0.06  0.05  0.07  0.06  0.06  0.07  0.07  0.08 11.64  9.44  7.72  9.80 16.41 21.42 20.62 21.89 21.96 21.86 18.95 13.92
Tiki Observatory Punaauia                        89.99 87.67 82.98 81.04 75.23 67.50 62.59 62.65 65.07 72.63 78.82 88.32 42.82 41.90 42.79 39.84 36.15 31.66 28.78 29.62 30.35 33.22 38.25 41.74 2.78  2.05  2.64 2.01 1.34  1.30  1.40 1.40  1.54 1.40 2.20 1.96  0.11  0.09  0.07  0.06  0.06  0.05  0.07  0.06  0.06  0.07  0.07  0.08 11.64  9.44  7.72  9.80 16.41 21.42 20.62 21.89 21.96 21.86 18.95 13.92
S. S. Observatory Pamatai                        88.12 85.38 82.02 79.76 76.23 67.91 60.83 61.05 61.44 68.06 78.47 86.59 42.70 42.08 43.39 40.22 36.39 32.06 29.04 29.86 30.40 33.64 38.54 42.08 2.78  2.05  2.64 2.01 1.34  1.30  1.40 1.40  1.54 1.40 2.20 1.96  0.02  0.02  0.03  0.04  0.06  0.08  0.08  0.08  0.09  0.08  0.06  0.01 11.60  9.45  7.62  9.55 15.91 20.83 19.95 21.22 21.30 21.31 18.55 13.66
Earl Hill Observatory Trinity Beach              93.58 93.23 91.78 81.07 76.29 73.10 66.77 64.23 64.14 71.22 80.79 86.60 35.92 36.75 34.62 30.05 27.46 24.14 22.41 22.32 22.82 25.01 28.40 31.30 1.51  1.14  1.41 2.00 1.28  1.03  1.06 1.00  1.16 1.42 1.56 1.45 -0.11 -0.08 -0.08 -0.07 -0.03  0.02  0.01 -0.05 -0.15 -0.20 -0.20 -0.15  5.53  5.16  6.59 16.69 22.78 22.11 17.07 16.69 17.29 19.24 18.63 11.04
Harvard Observatory Arequipa                     84.72 90.12 78.54 54.44 35.72 29.62 26.88 23.79 33.34 45.80 53.71 75.22 11.44 12.51 12.15 10.02  6.62  6.04  6.02  6.29  7.00  7.65  8.28 10.66 0.45  0.51  0.70 0.35 0.28  0.32  0.32 0.24  0.29 0.29 0.36 0.28 -0.26 -0.23 -0.14  0.06  0.22  0.22  0.16  0.05 -0.07 -0.18 -0.24 -0.28  8.32  7.38  7.13 14.35 22.42 24.07 23.21 21.44 19.33 15.29 13.08 10.60
Dogsheaven Observatory Brasilia                  86.30 83.83 83.74 64.44 42.36 28.73 22.00 28.56 48.92 75.39 93.82 90.12 21.11 22.80 24.62 21.26 17.24 12.76 11.74 12.22 15.72 20.38 23.48 22.90 0.90  1.02  1.14 0.74 0.58  0.38  0.31 0.50  1.17 0.98 0.94 1.06  0.03  0.01  0.00 -0.04 -0.06 -0.07 -0.07 -0.06 -0.04 -0.01  0.02  0.03  9.17  9.39  7.25 11.27 22.56 21.22 20.01 18.60 16.26 12.31 11.18  9.31
Taurus Australis Observatory Brasilia            91.44 90.38 89.14 71.40 48.04 29.15 23.76 32.65 54.95 83.02 96.49 94.35 22.06 24.33 25.42 22.38 17.84 13.30 12.14 12.82 16.91 21.73 25.62 24.48 0.76  0.96  1.05 0.70 0.48  0.38  0.32 0.54  1.15 1.10 0.96 0.97  0.01  0.01  0.01 -0.01 -0.03 -0.04 -0.05 -0.04 -0.03  0.00  0.01  0.01  9.17  9.39  7.19 10.96 22.11 20.78 19.60 18.22 15.88 12.02 10.96  9.31
Pousada dos Anoes Observatory                    86.89 87.14 86.03 64.43 43.26 27.65 19.55 28.64 46.86 76.13 91.70 88.06 26.02 27.24 29.16 26.64 22.10 16.24 14.88 15.89 19.90 25.04 29.40 27.76 0.75  0.89  1.04 0.68 0.48  0.36  0.37 0.53  1.31 1.39 1.18 0.83  0.01 -0.02 -0.03 -0.14 -0.20 -0.24 -0.27 -0.28 -0.22 -0.09 -0.01  0.03  9.13  9.18  6.93  9.22 19.36 18.11 17.11 16.02 13.67 10.61 10.04  9.32
OASI Nova Itacuruba                              89.99 91.82 93.54 89.42 79.63 60.64 50.82 42.52 44.68 65.50 82.42 86.09 29.85 32.00 32.79 32.56 30.18 24.10 20.80 19.45 20.32 23.33 27.46 28.27 1.08  0.96  1.21 1.16 0.94  1.04  0.76 0.77  1.05 1.23 1.19 1.05 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02  9.44  9.76  6.72  6.05 10.20  9.73 10.05  9.61  7.88  7.16  9.27  9.60
Bosscha Observatory Lembang                      97.47 99.30 98.76 96.38 85.42 77.65 71.51 65.50 69.92 83.14 95.65 98.70 38.13 41.14 41.77 34.98 30.12 27.62 25.18 22.74 22.71 23.83 29.54 37.11 3.25  4.27  3.49 3.81 3.68  3.16  3.22 3.97  4.34 4.53 5.40 5.65 -0.03 -0.03  0.00 -0.02 -0.03 -0.01 -0.03 -0.06 -0.07 -0.07 -0.05  0.02  7.71  8.59  7.64  5.51  5.28 10.27 12.88 15.11 11.98  7.38  5.40  6.75
Quito                                            91.15 95.82 98.06 98.15 95.42 90.40 80.80 77.90 84.18 93.70 97.32 95.28 13.88 15.41 19.43 22.28 19.70 18.41 15.95 15.71 17.19 17.46 18.38 16.75 0.90  1.56  1.46 1.17 0.66  0.46  0.50 0.60  0.57 0.79 0.92 1.02 -0.16 -0.13 -0.08 -0.05 -0.02  0.02  0.01 -0.04 -0.05 -0.08 -0.13 -0.15  7.29  6.96  6.87  4.11  4.82  6.93  6.81  7.69  8.78  7.09  5.32  6.38
Quito comet astrograph station                   90.20 95.37 97.18 95.99 95.64 88.76 79.32 77.59 82.43 93.68 96.16 94.30 12.74 14.26 18.24 20.74 18.52 17.10 14.68 14.75 15.82 16.28 17.72 15.42 0.86  1.49  1.05 1.34 0.79  0.66  0.62 0.62  0.61 0.82 0.92 0.83 -0.04 -0.04 -0.03 -0.01  0.03  0.11  0.14  0.13  0.06 -0.01 -0.05 -0.04  7.27  6.97  6.82  4.12  4.78  6.93  6.89  7.80  8.80  7.04  5.24  6.41
University of Narino Observatory Pasto           91.53 95.87 97.22 98.08 97.34 95.08 92.74 91.94 90.26 94.80 97.51 95.26 13.25 14.30 18.92 21.40 18.91 17.51 15.30 14.90 16.23 17.31 19.23 15.84 0.44  0.91  1.27 0.59 0.96  0.54  0.52 0.74  0.50 0.47 0.65 0.45 -0.09 -0.08 -0.06 -0.01  0.06  0.19  0.25  0.22  0.09 -0.07 -0.15 -0.11  7.04  6.74  6.31  3.94  4.85  7.26  7.46  8.45  8.75  6.74  4.91  6.37
Hin Hua Observatory Klang                        94.23 90.94 93.55 97.31 98.26 94.47 95.38 95.82 97.34 98.98 99.38 98.30 44.58 42.24 43.53 48.58 51.18 47.86 46.93 46.69 47.82 47.08 51.78 48.90 6.04  7.38  7.64 7.10 5.62  5.92  5.70 7.55 11.04 11.70 6.64 5.45  0.03  0.03  0.02  0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.02  0.03 11.85 11.93  9.63  7.55  9.20 15.96 17.80 19.07 16.25 10.56  9.66 11.55
Observatorio Astronomico UTP Pereira             84.86 88.95 93.59 96.72 97.68 96.52 96.94 95.93 95.04 97.57 97.59 91.40 19.56 20.50 25.18 28.56 31.72 29.05 28.12 27.38 27.42 28.35 27.42 22.67 1.80  2.30  3.14 2.58 2.03  1.62  1.88 1.95  1.92 2.50 2.06 1.84  0.23  0.18  0.19  0.21  0.25  0.34  0.36  0.33  0.28  0.23  0.22  0.26  7.95  6.95  5.72  2.99  3.77  6.06  6.65  7.56  6.98  5.00  3.10  7.38
Observatori Negara Langkawi                      94.47 88.32 92.60 97.27 99.70 98.63 98.82 98.90 98.98 99.80 99.48 97.46 40.04 38.25 38.03 45.78 49.16 48.82 48.56 49.62 47.85 49.17 45.80 42.77 2.86  3.06  2.94 3.27 3.56  3.38  4.10 4.28  5.22 3.77 2.87 3.04  0.06  0.03  0.01  0.00 -0.01 -0.01 -0.02 -0.02 -0.01  0.00  0.02  0.06 10.49  9.90  8.18  6.19  8.87 15.38 16.86 18.04 15.13 10.62  9.39 10.39
University of the Andes station                  69.74 77.10 85.65 94.66 96.44 94.12 93.95 95.34 94.48 96.56 89.63 75.26 11.02 11.48 13.48 17.88 24.32 23.52 23.02 24.81 23.16 24.48 18.82 13.99 0.41  0.68  1.34 1.93 0.93  0.78  0.94 1.10  0.98 1.99 1.66 0.48  0.16  0.16  0.16  0.16  0.15  0.12  0.07  0.05  0.10  0.15  0.18  0.20 11.86 11.52 10.22  7.82  4.37  3.33  3.24  4.15  3.73  4.15  4.65 10.83
OAN de Llano del Hato Merida                     71.12 69.46 83.14 92.83 97.12 95.67 96.34 96.40 95.72 95.98 89.82 78.80  7.68  7.89  9.18 12.50 16.80 15.84 15.75 17.45 16.08 17.83 13.75  9.48 0.22  0.27  0.25 0.76 0.34  0.21  0.64 1.18  0.44 0.68 0.41 0.24 -0.05 -0.11 -0.12 -0.17 -0.10 -0.01  0.02  0.06  0.01 -0.10 -0.13 -0.12 11.93 11.59 10.28  7.96  4.48  3.35  3.20  4.18  3.71  4.17  4.74 10.93
Observatorio Taya Beixo Barquisimeto             64.56 69.70 80.48 91.54 93.34 90.17 88.62 87.09 89.06 91.54 87.91 72.66 21.04 21.56 23.68 27.20 32.06 33.23 33.34 34.65 34.38 35.11 31.08 24.12 3.06  4.38  3.35 4.53 2.74  4.14  3.85 3.06  3.75 3.74 3.49 2.92 -0.04 -0.06 -0.05 -0.07 -0.10 -0.11 -0.10 -0.13 -0.11 -0.05 -0.01 -0.01 13.35 13.03 12.06 10.21  6.52  3.98  2.96  3.70  3.47  4.97  6.03 12.25
Vainu Bappu Observatory Kavalur                  38.78 31.76 44.40 66.17 89.16 97.22 98.96 98.40 93.26 85.36 72.34 58.60 19.74 20.55 22.98 28.74 38.32 47.41 49.34 46.84 42.14 36.47 27.92 22.02 1.94  1.73  2.30 3.30 3.84  3.32  3.50 3.73  3.26 3.63 2.28 1.98  0.05  0.03  0.01  0.00  0.05  0.09  0.10  0.10  0.07  0.04  0.05  0.06 10.44 10.27 10.14  8.94  5.29 16.87 22.14 21.68 17.79 10.06  7.59  9.54
Madras                                           62.83 54.08 55.56 69.68 85.35 98.26 99.72 98.24 95.76 92.86 88.67 78.02 25.36 24.94 27.06 32.34 42.88 56.24 58.99 56.26 52.52 45.00 34.34 28.18 5.93  4.61  4.62 4.69 5.36  4.21  3.92 4.24  3.96 4.88 3.93 5.38 -0.08 -0.04 -0.01  0.01  0.02  0.03  0.04  0.04  0.04  0.01 -0.05 -0.09 11.31 11.09 11.06  9.63  5.49 17.00 22.05 21.40 17.57  9.66  7.22  9.94
Pacific Sky Observatory Saipan                   79.52 77.74 74.29 68.91 70.51 71.46 86.23 92.85 91.47 81.27 69.74 71.84 31.27 30.19 31.09 34.28 39.03 43.72 49.33 51.43 50.42 44.10 36.04 32.44 2.60  3.46  3.62 4.46 3.68  4.27  4.76 0.00  4.67 3.14 2.60 2.57 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.02  5.22  7.43  8.09 10.04  7.35  4.53  4.14  5.34  3.81  4.07  3.87  3.19
Japal-Rangapur                                   23.78 27.20 41.39 57.08 74.68 96.99 98.71 98.30 94.64 77.56 51.12 33.84 17.73 19.22 22.27 28.78 36.98 50.80 53.68 49.61 44.15 30.41 23.12 19.52 2.24  1.94  2.64 3.18 3.10  4.21  5.57 4.24  4.78 3.74 2.76 2.39 -0.09 -0.07 -0.02  0.01  0.17  0.34  0.36  0.34  0.22  0.04 -0.04 -0.07 21.20 21.33 19.77 16.70  6.07 13.37 20.16 19.12 13.85  6.47 11.52 18.14
Oaxaca                                           34.30 30.32 41.01 59.03 82.75 95.22 95.48 97.07 98.28 80.50 50.00 31.05  9.25  9.44 11.07 14.50 17.19 19.51 20.97 22.04 23.70 15.74 11.42  9.25 0.28  0.32  0.38 0.90 1.99  1.90  1.07 0.98  1.22 0.78 0.53 0.29  0.10  0.09  0.07  0.07  0.07  0.04  0.07  0.06  0.04  0.07  0.10  0.10 20.01 20.32 21.53 19.03 13.29  4.04  3.36  3.45  4.62  4.02 10.89 15.08
Hyderabad                                        35.35 43.38 48.95 54.92 74.51 98.19 99.24 99.72 97.56 86.70 59.37 41.13 17.37 18.64 21.76 28.12 36.70 49.34 53.10 49.32 42.71 29.03 22.13 19.16 2.70  2.52  3.08 3.56 3.46  3.31  4.39 3.40  4.29 3.66 2.74 2.53  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 22.78 22.89 21.10 17.62  6.51 12.79 20.00 18.91 13.34  6.35 12.67 19.55
Arecibo                                          45.04 38.31 42.27 52.96 68.90 64.44 59.90 63.92 71.72 73.33 63.24 49.00 24.06 24.05 25.12 29.13 34.26 35.62 34.06 35.87 38.28 37.17 33.30 26.16 1.17  1.29  1.98 2.40 3.09  4.21  4.24 3.54  2.58 2.08 1.25 1.06 -0.03 -0.05 -0.08 -0.06  0.00  0.02  0.00  0.01  0.03  0.03 -0.01 -0.03 21.98 23.27 25.86 27.03 20.87  9.89  5.80  3.44  4.23  6.46 12.97 18.36
National Observatory Tacubaya                    54.23 46.72 55.38 60.74 74.49 87.65 97.74 97.44 96.62 87.92 77.59 51.03  8.94  9.59 11.02 14.44 16.56 16.08 20.80 21.04 19.20 14.02 10.44  8.86 0.56  0.56  0.57 1.22 1.80  1.82  2.09 2.18  1.18 0.80 0.55 0.50 -0.01  0.02  0.06  0.03 -0.08 -0.16 -0.15 -0.16 -0.15 -0.14 -0.09 -0.03 24.63 24.64 26.27 24.64 18.19  5.54  3.21  3.00  3.63  6.82 15.39 20.04
ATLAS-MLO Mauna Loa                              86.24 86.48 89.42 82.69 74.26 68.34 66.96 66.83 71.28 79.69 83.82 86.48 12.90 13.32 13.14 13.48 14.95 16.80 17.40 17.65 17.22 17.19 15.01 13.38 0.26  0.26  0.40 0.28 0.32  0.34  0.29 0.36  0.32 0.31 0.26 0.25 -0.15 -0.26 -0.31 -0.32 -0.33 -0.30 -0.35 -0.33 -0.32 -0.27 -0.17 -0.12 25.74 28.04 30.71 29.23 22.38 16.67 15.50 12.59 13.99 17.56 18.73 21.37
Mauna Kea-UH/Tholen NEO Follow-Up (2.24-m)       45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 10.66 10.89 10.85 11.06 12.82 14.78 15.55 16.26 15.44 14.90 12.55 10.74 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.42  0.34  0.26  0.23  0.21  0.19  0.14  0.13  0.09  0.16  0.26  0.39 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
Mauna Kea-UH/Tholen NEO Follow-Up (CFHT)         45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 10.66 10.89 10.85 11.06 12.82 14.78 15.55 16.26 15.44 14.90 12.55 10.74 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.38  0.33  0.25  0.25  0.24  0.22  0.19  0.16  0.17  0.18  0.21  0.33 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
New Horizons KBO Search-CFHT                     45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 10.66 10.89 10.85 11.06 12.82 14.78 15.55 16.26 15.44 14.90 12.55 10.74 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.42  0.34  0.26  0.23  0.21  0.19  0.14  0.13  0.09  0.16  0.26  0.39 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
Mauna Kea-UH/Tholen NEO Follow-Up (Subaru)       45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 11.34 11.41 11.36 11.70 13.44 15.36 16.23 16.76 16.12 15.52 13.34 11.56 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.38  0.33  0.25  0.25  0.24  0.22  0.19  0.16  0.17  0.18  0.21  0.33 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
New Horizons KBO Search-Subaru                   45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 11.34 11.41 11.36 11.70 13.44 15.36 16.23 16.76 16.12 15.52 13.34 11.56 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.38  0.33  0.25  0.25  0.24  0.22  0.19  0.16  0.17  0.18  0.21  0.33 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
Mauna Kea Obs                                    45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 11.34 11.41 11.36 11.70 13.44 15.36 16.23 16.76 16.12 15.52 13.34 11.56 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.38  0.33  0.25  0.25  0.24  0.22  0.19  0.16  0.17  0.18  0.21  0.33 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
Mauna Kea                                        45.64 56.30 59.08 49.68 38.97 33.18 34.58 32.48 33.98 49.52 52.27 53.83 10.66 10.89 10.85 11.06 12.82 14.78 15.55 16.26 15.44 14.90 12.55 10.74 0.57  0.73  0.96 0.92 0.86  0.78  0.61 0.57  0.80 0.55 0.46 0.34  0.38  0.33  0.25  0.25  0.24  0.22  0.19  0.16  0.17  0.18  0.21  0.33 26.10 28.37 30.84 28.94 21.91 16.36 15.76 13.08 14.33 17.50 18.69 21.44
Haleakala-LCO Clamshell #3                       55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Haleakala-LCO OGG B #2                           55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Haleakala-Faulkes Telescope North                55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Pan-STARRS 1 Haleakala                           55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Pan-STARRS 2 Haleakala                           55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
ATLAS-HKO Haleakala                              55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Haleakala-AMOS                                   55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Haleakala-NEAT/GEODSS                            55.13 64.61 69.15 65.54 56.14 57.70 56.02 58.36 63.20 68.94 67.72 61.99 16.10 15.93 15.48 15.67 18.06 20.14 21.33 21.74 21.08 20.56 17.93 16.07 0.68  1.06  1.35 1.79 1.64  1.34  1.02 0.99  1.07 0.97 0.83 0.66  0.14  0.14  0.12  0.12  0.10  0.11  0.10  0.08  0.08  0.09  0.10  0.15 27.78 29.83 31.28 27.52 20.03 14.58 16.71 15.05 15.34 16.72 18.32 21.78
Kihei-AMOS Remote Maui Experimental Site         51.33 59.17 62.22 60.84 58.89 59.91 54.68 53.50 57.75 60.35 63.26 55.46 22.46 22.56 22.02 22.50 25.89 28.03 29.74 30.68 31.18 29.26 25.58 22.84 1.36  1.64  2.13 2.92 2.45  2.00  2.45 2.50  1.92 1.82 1.48 1.38  0.10  0.11  0.19  0.23  0.14  0.23  0.24  0.21  0.14  0.16  0.21  0.19 27.76 29.81 31.23 27.50 19.99 14.51 16.78 15.12 15.33 16.63 18.26 21.73
Ironwood Remote Observatory Hawaii               56.56 64.74 61.23 59.16 53.46 50.76 49.12 45.08 43.82 53.36 56.53 58.94 23.48 23.42 23.06 23.98 27.26 29.46 31.28 32.22 32.97 30.84 27.26 23.94 2.17  3.30  3.20 3.65 3.97  2.48  2.50 2.70  2.51 2.70 2.18 2.11  0.05  0.07  0.12  0.16  0.12  0.17  0.18  0.16  0.12  0.11  0.14  0.10 28.82 30.78 31.35 26.63 18.93 13.27 17.39 16.24 15.60 15.69 17.95 22.02
Ironwood Observatory Hawaii                      58.82 70.79 71.18 72.50 70.24 69.50 70.10 68.44 66.19 72.12 76.50 68.68 23.62 23.36 22.71 22.88 26.58 28.74 30.20 31.02 31.97 30.19 26.58 23.64 1.33  1.48  1.96 2.56 2.58  2.43  2.33 2.22  1.83 1.74 1.46 1.20 -0.04 -0.06 -0.08 -0.08 -0.08 -0.07 -0.08 -0.07 -0.07 -0.06 -0.06 -0.04 29.75 31.63 31.51 25.79 18.01 12.27 17.33 16.81 15.65 15.12 17.81 22.40
Kenting Observatory Hengchun                     82.42 79.87 79.44 76.30 80.68 83.17 82.91 86.65 83.38 83.40 79.14 83.41 26.59 27.51 30.16 36.19 42.98 46.28 47.13 47.35 45.96 38.89 35.34 29.04 2.75  3.54  5.36 5.14 3.53  3.56  3.87 3.86  3.29 3.40 2.74 2.74  0.32  0.28  0.23  0.17  0.08 -0.04 -0.01 -0.02  0.13  0.30  0.36  0.37 35.22 35.47 33.84 27.69 12.56  5.17  8.22  6.15  3.99  6.62 19.37 30.43
Kenting Observatory Checheng                     73.94 69.40 70.53 69.64 82.08 86.08 83.60 88.62 85.34 77.95 74.50 74.60 26.78 27.79 30.20 37.03 44.12 47.90 47.50 48.24 46.54 38.68 35.50 28.62 2.68  3.11  5.12 4.65 3.12  3.02  2.47 3.12  2.53 2.94 2.22 2.16  0.32  0.28  0.23  0.17  0.08 -0.04 -0.01 -0.02  0.13  0.30  0.36  0.37 35.22 35.47 33.84 27.69 12.56  5.17  8.22  6.15  3.99  6.62 19.37 30.43
Po Leung Kuk Observatory Tuen Mun                79.48 86.40 87.72 88.40 90.97 92.47 88.52 90.16 87.20 81.95 79.81 81.14 20.92 23.22 26.76 36.44 43.65 49.74 49.02 49.28 47.12 38.35 30.26 22.13 4.20  4.93  5.62 4.19 2.52  3.96  3.37 4.17  3.87 4.12 2.82 4.32  0.17  0.16  0.14  0.09  0.04  0.00  0.00  0.01  0.05  0.11  0.14  0.17 38.99 39.17 37.46 30.28 13.46  5.37  9.18  6.99  3.59  8.53 23.70 34.79
Hong Kong Space Museum Tsimshatsui               79.96 87.44 87.06 89.72 91.02 94.01 88.57 91.38 88.91 83.94 81.35 76.29 19.63 21.10 24.71 33.32 41.08 47.39 46.76 47.58 45.26 36.28 28.52 21.14 3.94  4.12  4.94 4.58 2.50  4.12  4.36 4.30  3.67 3.96 2.71 3.58  0.05  0.01 -0.02 -0.04 -0.03 -0.03 -0.03 -0.01 -0.01  0.01  0.05  0.07 38.95 39.14 37.43 30.28 13.51  5.33  9.10  6.90  3.57  8.52 23.64 34.74
Hong Kong                                        76.70 86.10 87.75 88.44 93.10 93.62 89.86 92.15 89.44 84.76 80.77 77.57 19.76 21.52 24.54 34.91 41.56 47.72 47.41 47.74 44.79 37.03 28.13 21.16 3.96  4.52  4.81 4.20 2.70  4.74  3.68 4.99  4.06 3.83 2.78 3.76  0.05  0.01 -0.02 -0.04 -0.03 -0.03 -0.03 -0.01 -0.01  0.01  0.05  0.07 38.95 39.14 37.43 30.28 13.51  5.33  9.10  6.90  3.57  8.52 23.64 34.74
Boyeros Observatory Havana                       47.90 40.37 38.70 47.07 56.27 76.41 72.22 72.86 73.60 64.25 48.09 44.14 22.58 22.70 23.20 25.00 30.27 41.33 40.79 43.08 42.61 34.77 26.92 23.87 1.58  1.94  2.46 2.80 3.40  3.89  4.14 3.62  3.81 2.66 1.97 1.60  0.01  0.01  0.02  0.01  0.03  0.04  0.03  0.03  0.04  0.03  0.03  0.03 29.99 30.65 32.41 30.34 24.17  8.54  4.91  4.73  4.12 11.27 20.42 24.29
Nanchuan Observatory Guangzhou                   70.82 79.34 85.18 88.42 94.40 97.25 95.07 95.64 93.84 87.48 73.17 64.62 20.08 22.54 25.08 36.05 42.80 49.86 50.50 51.02 47.14 38.30 27.46 20.27 6.92  8.48  6.20 7.21 5.28  6.86  6.76 6.58  7.09 6.44 4.64 5.88  0.12  0.10  0.07  0.04  0.02  0.00  0.00  0.01  0.04  0.08  0.10  0.12 42.66 42.71 40.64 32.89 15.46  5.49  8.99  6.96  3.62 10.63 27.21 38.50
Lulin Observatory                                65.38 65.52 69.32 72.16 73.51 81.49 69.86 74.13 67.60 53.64 57.29 62.50 10.78 11.76 13.88 19.19 24.35 28.51 26.30 27.01 23.98 18.50 15.68 11.36 0.55  0.66  1.66 1.26 1.40  1.03  0.66 1.43  0.56 0.57 0.53 0.50  0.38  0.30  0.23  0.11 -0.05 -0.13 -0.11 -0.18 -0.04  0.12  0.29  0.40 42.93 42.97 40.76 33.11 16.72  5.30  7.67  5.70  3.62 10.40 26.01 37.92
Lulin Widefield Telescope Mt. Lulin              65.38 65.52 69.32 72.16 73.51 81.49 69.86 74.13 67.60 53.64 57.29 62.50 10.78 11.76 13.88 19.19 24.35 28.51 26.30 27.01 23.98 18.50 15.68 11.36 0.55  0.66  1.66 1.26 1.40  1.03  0.66 1.43  0.56 0.57 0.53 0.50  0.38  0.30  0.23  0.11 -0.05 -0.13 -0.11 -0.18 -0.04  0.12  0.29  0.40 42.93 42.97 40.76 33.11 16.72  5.30  7.67  5.70  3.62 10.40 26.01 37.92
Tataka Mt. Yu-Shan National Park                 65.24 65.14 69.48 73.53 74.55 80.60 68.72 75.42 67.66 53.28 59.56 61.44 10.78 11.76 13.88 19.19 24.35 28.51 26.30 27.01 23.98 18.50 15.68 11.36 0.55  0.66  1.66 1.26 1.40  1.03  0.66 1.43  0.56 0.57 0.53 0.50  0.50  0.37  0.18  0.07  0.03  0.02  0.00  0.00  0.10  0.20  0.30  0.46 42.87 42.91 40.72 33.05 16.67  5.29  7.60  5.69  3.63 10.41 25.92 37.81
Al-Fulaij Observatory Oman                       22.05 20.60 20.56 25.06 13.24 22.96 41.71 32.22 15.74 14.79 19.69 19.25 17.51 19.57 20.66 23.04 24.34 29.99 38.42 36.02 28.57 22.62 20.27 17.50 2.46  2.96  3.77 4.72 5.29  5.07  7.14 5.72  4.70 3.43 2.70 2.52 -0.06 -0.05 -0.02  0.02  0.05  0.02  0.01  0.00  0.01  0.01 -0.02 -0.05 43.99 44.08 39.79 31.58 18.84  3.61 11.34  9.55  3.70 17.86 30.26 36.93
Cuteip Remote Observatory Changhua               64.43 73.10 81.82 91.84 94.24 97.65 96.31 96.50 94.68 82.92 75.65 62.67 15.92 17.39 18.56 25.54 30.72 39.64 38.98 38.87 35.84 28.18 21.58 16.42 4.55  6.69  9.77 9.54 8.52  7.94  7.41 8.74  7.84 6.90 5.74 4.22 -0.08 -0.08 -0.05 -0.03  0.00 -0.02  0.01  0.01  0.05  0.07  0.01 -0.04 45.37 45.37 43.16 35.15 18.43  5.99  7.53  5.68  3.78 12.06 28.56 40.56
Ishigakijima Astronomical Observatory            94.37 91.27 89.86 90.14 86.41 89.64 82.24 83.90 81.98 82.18 88.94 92.96 22.43 23.80 26.25 32.76 39.24 46.42 47.38 48.27 44.33 37.14 31.92 24.46 2.77  3.99  5.04 4.84 4.53  6.48  3.46 4.58  4.51 3.49 4.20 3.02 -0.03 -0.03 -0.02 -0.02 -0.02  0.00 -0.01 -0.01 -0.02 -0.03 -0.04 -0.03 45.49 45.61 43.49 35.18 18.73  5.86  7.00  5.75  3.66 12.13 28.10 40.18
UAS-ISON Observatory Cosala                      49.28 48.50 39.42 45.53 46.88 76.72 96.74 96.58 94.04 50.82 40.33 44.70 12.12 13.09 13.24 14.63 18.87 29.04 37.82 36.47 32.93 22.11 15.60 12.48 0.39  0.42  0.46 0.54 1.30  3.30  2.34 2.07  1.42 0.68 0.41 0.40 -0.13 -0.20 -0.26 -0.29 -0.30 -0.18 -0.03 -0.04 -0.06 -0.12 -0.12 -0.10 33.96 34.34 36.18 34.33 28.20  9.63  4.76  4.71  4.80 18.06 26.25 31.38
Kinmen Educational Remote Observatory Jincheng   85.84 88.31 89.90 90.88 90.50 91.55 80.86 84.82 78.46 72.93 80.97 80.39 14.92 16.08 19.72 27.78 35.47 43.07 43.69 44.84 41.58 32.94 24.02 16.66 3.78  4.12  4.13 4.40 2.90  3.11  2.35 3.51  1.65 2.34 2.38 3.30  0.10  0.07  0.04  0.01 -0.01 -0.03 -0.03 -0.02  0.03  0.09  0.12  0.13 48.05 47.92 45.53 37.17 19.82  6.58  7.55  5.75  4.07 14.08 31.69 43.57
Yunnan Observatory                               41.12 35.30 48.82 67.39 82.68 93.52 95.60 93.90 89.80 75.69 49.18 50.25  5.61  6.64  8.96 12.87 20.01 27.03 25.48 23.70 21.70 13.78  7.08  5.34 0.76  0.95  2.06 1.92 1.66  2.06  3.90 3.43  3.34 1.76 0.97 0.95 -0.09 -0.07 -0.04 -0.01 -0.02 -0.03 -0.02 -0.02 -0.04 -0.06 -0.06 -0.08 50.02 48.93 45.03 36.50 19.77  5.27 10.40  9.50  5.61 16.95 36.20 46.13
Chinese Culture University Taipei                84.02 83.68 83.74 86.20 86.83 92.04 82.59 82.83 81.04 82.10 84.86 83.14 19.92 21.72 22.72 30.68 38.66 48.30 46.64 47.56 44.60 35.44 29.41 20.53 3.27  3.78  5.64 6.54 5.30  4.84  3.83 4.07  3.98 3.62 3.25 2.58 -0.20 -0.17 -0.09 -0.02 -0.02 -0.03  0.01  0.00 -0.05 -0.14 -0.14 -0.18 51.18 51.00 48.31 39.18 22.12  8.14  6.73  5.44  4.29 15.98 34.02 46.38
Observatorio Astronomico UAdeC Saltillo          52.84 46.38 45.60 48.68 45.58 50.87 68.28 66.07 74.42 58.00 51.66 50.80  8.72  9.99 11.30 13.72 17.13 20.21 24.06 24.62 21.83 14.38 10.03  8.83 0.28  0.38  0.52 0.89 1.64  1.20  1.42 1.14  0.70 0.39 0.27 0.26 -0.11 -0.16 -0.20 -0.17 -0.09 -0.05  0.04  0.01 -0.10 -0.10 -0.09 -0.06 35.86 36.38 37.69 34.64 27.37 10.96  4.63  4.70  6.99 19.27 27.39 32.08
Universidad de Monterrey                         64.66 59.32 63.24 68.06 65.00 62.87 66.90 63.83 76.22 62.22 58.08 60.00 10.68 11.74 13.06 15.64 19.74 23.53 27.48 28.72 26.47 18.44 12.58 10.51 0.74  0.92  1.23 1.79 2.75  2.12  2.42 2.26  2.11 1.15 0.60 0.63 -0.29 -0.29 -0.30 -0.27 -0.26 -0.36 -0.43 -0.40 -0.28 -0.26 -0.26 -0.27 36.16 36.54 37.63 34.45 27.31 11.29  4.50  4.52  7.22 19.57 27.70 32.31
Oakridge Observatory Miami                       49.45 47.41 46.86 44.58 50.95 78.12 80.96 83.54 89.31 77.32 53.66 49.84 20.38 20.95 20.42 21.81 27.04 39.00 44.10 47.16 44.77 33.23 24.29 21.82 1.87  2.05  2.74 2.92 3.60  4.22  4.28 3.71  3.24 2.21 1.75 1.76 -0.01 -0.02 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 35.90 36.54 37.35 33.14 23.60  9.22  6.34  4.97  5.46 15.49 25.41 29.33
Buehler Observatory                              62.44 58.96 68.43 74.53 82.00 88.99 88.94 87.10 87.78 76.54 63.61 60.10 20.44 20.74 20.04 21.60 27.09 39.02 43.90 45.92 42.71 32.33 24.10 21.64 1.77  2.38  1.82 2.28 2.74  3.40  3.30 2.89  3.20 2.10 1.76 1.85 -0.02 -0.03 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.04 -0.05 -0.05 -0.03 36.42 37.08 37.72 33.24 23.32  9.38  6.25  4.82  5.63 15.86 25.81 29.77
Big Cypress Observatory Fort Lauderdale          49.09 48.04 42.84 45.22 49.93 76.41 82.61 86.08 87.38 65.58 47.02 48.08 19.72 20.56 20.23 21.49 27.05 38.95 44.19 45.82 42.56 31.68 23.89 21.24 1.52  1.97  2.30 2.62 3.31  4.00  3.98 3.70  2.98 1.96 1.51 1.65  0.00 -0.02 -0.03 -0.04 -0.03 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 37.16 37.71 38.12 33.37 23.22  8.93  6.00  4.47  5.67 16.43 26.41 30.38
Evelyn L. Egan Observatory Fort Myers            47.16 46.87 47.48 49.15 55.24 77.69 83.78 86.26 84.72 59.98 43.18 45.96 19.17 20.16 19.64 21.29 26.65 38.38 43.84 46.77 41.84 29.54 23.08 20.68 1.65  1.90  2.17 2.74 3.26  3.99  4.00 3.92  3.50 2.27 1.70 1.64  0.00 -0.02 -0.03 -0.05 -0.04 -0.01 -0.01  0.00  0.01  0.03  0.02  0.01 37.88 38.32 38.54 33.54 23.14  8.66  5.88  4.27  5.80 17.03 26.99 30.96
Yunnan-HK Observatory Gaomeigu                   85.52 79.56 68.59 69.30 78.01 90.65 95.75 93.75 90.42 68.31 64.09 81.67  3.20  3.79  5.32  7.58 12.34 19.23 19.60 18.09 16.77  8.42  4.04  3.30 0.25  0.28  0.65 0.51 0.50  0.44  0.81 0.88  1.07 0.29 0.27 0.23  0.38  0.39  0.35  0.28  0.14  0.03 -0.02 -0.03 -0.01  0.10  0.22  0.29 53.97 51.93 46.58 38.51 24.25  7.81  8.04  8.11  5.91 23.60 42.29 50.34
Lijiang Station Yunnan Observatories             85.52 79.56 68.59 69.30 78.01 90.65 95.75 93.75 90.42 68.31 64.09 81.67  3.20  3.79  5.32  7.58 12.34 19.23 19.60 18.09 16.77  8.42  4.04  3.30 0.25  0.28  0.65 0.51 0.50  0.44  0.81 0.88  1.07 0.29 0.27 0.23  0.38  0.39  0.35  0.28  0.14  0.03 -0.02 -0.03 -0.01  0.10  0.22  0.29 53.97 51.93 46.58 38.51 24.25  7.81  8.04  8.11  5.91 23.60 42.29 50.34
Jupiter                                          61.65 55.40 56.20 53.64 57.51 79.12 80.10 80.88 82.90 64.40 57.54 60.94 18.96 19.99 19.38 20.65 25.76 38.11 43.06 45.42 40.88 30.36 23.73 20.94 1.48  1.71  2.12 2.55 3.04  3.96  3.86 3.46  2.78 1.83 1.47 1.46 -0.01 -0.02 -0.03 -0.03 -0.04 -0.01 -0.01 -0.01 -0.03 -0.05 -0.05 -0.03 38.75 39.29 39.12 33.56 22.49  9.59  5.85  4.10  6.32 17.63 27.56 31.78
Corpus Christi                                   65.71 67.76 66.67 71.88 71.24 59.85 64.49 60.12 68.16 48.66 55.87 67.40 14.86 15.84 17.28 20.10 26.16 34.16 40.20 42.09 38.31 27.45 20.41 15.58 1.51  2.24  2.61 3.00 4.44  3.60  3.59 3.31  3.78 2.54 1.94 1.69 -0.01 -0.03 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01 39.13 39.84 39.79 35.86 27.72 11.93  4.86  4.32  9.00 21.93 30.27 35.24
Los Altos de Arguineguin Observatory             58.58 58.69 58.46 59.88 58.59 52.90 52.19 51.62 55.83 59.26 64.13 58.00 14.79 14.24 15.24 17.26 20.02 24.07 29.22 31.32 28.22 23.72 19.18 15.98 1.57  2.01  2.26 2.32 2.28  1.97  2.76 2.51  2.40 1.79 1.32 1.58  0.52  0.59  0.64  0.60  0.64  0.75  1.06  0.98  0.66  0.45  0.44  0.41 23.91 27.67 30.78 33.77 30.62 21.52 11.17 11.57 17.71 17.77 19.89 21.90
Ingenio                                          52.99 49.64 45.44 47.42 39.21 30.24 30.24 33.96 40.60 50.75 57.05 52.72 14.75 14.26 14.96 16.38 19.47 24.72 31.72 33.92 29.58 23.62 18.73 15.48 1.47  1.73  2.06 2.16 1.96  2.13  3.16 3.00  2.42 1.77 1.44 1.30 -0.40 -0.37 -0.31 -0.37 -0.36 -0.31 -0.22 -0.23 -0.31 -0.26 -0.32 -0.33 23.70 27.42 30.47 33.56 30.51 21.58 11.61 11.95 17.77 17.69 19.85 21.79
Observatorio La Avejerilla                       66.11 64.24 54.49 57.58 45.64 33.14 33.20 35.03 43.38 64.54 72.92 69.73 13.69 13.32 14.32 15.50 18.53 22.98 31.38 33.62 28.48 21.82 16.92 13.90 1.14  1.44  1.82 1.82 1.84  1.86  2.84 2.48  2.09 1.52 1.12 1.15  0.10  0.13  0.16  0.24  0.28  0.40  0.54  0.49  0.33  0.16  0.10  0.12 23.70 27.42 30.47 33.56 30.51 21.58 11.61 11.95 17.77 17.69 19.85 21.79
Observatorio Montana Cabreja Vega de San Mateo   92.62 93.18 94.24 92.13 92.82 93.03 95.39 89.46 76.83 72.57 84.94 89.88 15.64 14.96 15.72 16.88 19.76 22.02 27.61 29.16 26.64 24.04 19.92 16.63 1.60  1.86  2.60 2.44 1.98  2.60  3.86 3.56  2.89 2.13 1.69 1.80 -0.25 -0.17 -0.09 -0.10 -0.08 -0.07 -0.03 -0.04 -0.12 -0.11 -0.16 -0.23 23.91 27.63 30.63 33.77 30.70 21.66 11.53 11.92 17.87 17.86 20.00 21.99
Observatorio Astronomico Arcangel Las Zocas      49.39 43.18 45.52 51.18 49.46 45.69 38.29 38.61 48.56 53.10 54.56 50.46 14.86 14.24 14.92 16.60 19.38 24.28 30.94 32.52 28.68 23.60 18.95 15.32 1.90  1.99  2.78 3.01 2.77  2.55  3.08 3.06  2.79 2.30 2.00 1.78  0.35  0.46  0.54  0.45  0.44  0.58  1.13  1.04  0.53  0.31  0.31  0.29 22.88 26.50 29.80 32.79 29.83 21.19 11.75 11.89 17.39 17.11 19.23 21.09
Observatorio Altamira                            69.55 64.74 65.08 64.64 61.36 54.50 50.72 52.42 57.66 66.58 74.66 70.06 14.50 13.70 14.50 15.92 18.16 22.93 30.04 32.28 27.23 22.48 17.66 14.89 1.25  1.33  2.09 2.45 2.24  2.01  2.72 2.60  2.05 1.74 1.34 1.43 -0.05 -0.02  0.03 -0.01  0.02  0.13  0.35  0.32  0.09  0.01 -0.06 -0.03 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
Zephyrhills                                      59.61 53.90 49.57 49.16 48.81 70.87 79.56 78.99 68.69 47.52 46.72 53.50 16.18 17.77 17.48 18.44 24.42 36.71 43.28 44.66 37.50 26.67 19.90 17.87 1.14  1.52  1.88 2.13 2.86  3.83  4.19 3.60  2.78 1.48 1.06 1.19  0.00 -0.01 -0.02 -0.02 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 41.64 41.98 40.58 34.01 21.88  9.18  4.92  3.60  7.38 20.05 30.05 34.72
Bradford Robotic Telescope                       64.83 63.42 55.34 54.56 48.28 31.97 22.24 27.69 43.32 58.30 70.98 66.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
Teide Observatory                                64.83 63.42 55.34 54.56 48.28 31.97 22.24 27.69 43.32 58.30 70.98 66.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
MASTER-IAC Observatory Tenerife                  64.83 63.42 55.34 54.56 48.28 31.97 22.24 27.69 43.32 58.30 70.98 66.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
Slooh.com Canary Islands Observatory             64.83 63.42 55.34 54.56 48.28 31.97 22.24 27.69 43.32 58.30 70.98 66.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
Tenerife-LCO Aqawan A #1                         66.94 60.87 55.13 54.74 47.69 28.73 23.61 27.54 36.50 56.87 64.22 67.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
Tenerife-LCO Aqawan A #2                         66.94 60.87 55.13 54.74 47.69 28.73 23.61 27.54 36.50 56.87 64.22 67.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
ESA Optical Ground Station Tenerife              66.94 60.87 55.13 54.74 47.69 28.73 23.61 27.54 36.50 56.87 64.22 67.46 12.82 12.34 13.22 14.46 16.78 20.98 28.56 30.94 25.11 19.45 15.28 12.88 0.98  1.14  1.75 2.04 1.99  1.94  2.49 2.20  1.79 1.34 1.10 0.90  0.41  0.39  0.38  0.46  0.48  0.55  0.55  0.48  0.38  0.26  0.31  0.40 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
Guimar                                           65.72 63.07 60.49 59.10 51.01 43.78 37.36 41.44 53.74 61.76 73.42 70.86 14.77 14.24 14.69 16.07 18.60 23.44 29.74 32.09 27.75 22.84 18.33 15.40 0.98  1.16  2.03 2.32 1.96  2.12  2.74 2.42  1.82 1.27 1.16 0.90 -0.15 -0.10 -0.03 -0.13 -0.10  0.02  0.31  0.28  0.00 -0.09 -0.15 -0.13 22.38 25.95 29.21 32.24 29.41 21.00 12.13 12.13 17.21 16.78 18.94 20.69
BCC Observatory Cocoa                            63.89 61.01 63.06 68.05 76.29 86.01 87.00 91.55 86.24 69.72 61.68 60.68 16.66 18.03 17.73 18.70 24.78 36.58 42.50 44.74 38.17 27.06 20.46 18.25 1.54  1.88  2.21 2.74 2.99  3.89  3.80 3.79  3.04 2.03 1.59 1.54  0.00 -0.02 -0.03 -0.04 -0.06 -0.03 -0.02 -0.02 -0.06 -0.08 -0.05 -0.02 42.05 42.39 40.79 33.94 21.69 10.27  5.24  4.01  7.85 20.24 30.21 35.10
La Corte                                         41.76 40.84 41.89 45.00 40.96 33.68 25.93 36.88 46.04 55.68 50.58 45.44 14.38 13.84 15.34 16.93 19.72 25.86 35.14 35.92 29.46 23.06 18.30 15.20 1.36  1.80  2.22 2.33 2.28  2.46  3.04 2.78  2.56 1.83 1.40 1.40 -0.13 -0.13 -0.12 -0.13 -0.13 -0.12 -0.13 -0.13 -0.12 -0.10 -0.11 -0.11 23.77 27.49 30.14 33.48 30.54 21.60 12.02 12.39 17.84 17.73 19.92 21.97
Observatorio Atlante Tenerife                    88.92 84.74 84.86 84.70 83.42 80.74 79.35 75.50 65.48 72.53 81.69 84.12 15.12 14.49 15.29 16.50 19.22 23.22 28.56 30.74 27.86 23.55 19.32 16.02 1.28  1.74  2.40 2.40 2.08  2.48  3.99 3.45  2.49 1.74 1.28 1.16 -0.42 -0.36 -0.27 -0.30 -0.30 -0.28 -0.20 -0.21 -0.31 -0.30 -0.37 -0.38 22.17 25.71 28.87 32.00 29.30 21.00 12.45 12.39 17.20 16.73 18.93 20.58
Observatory Mackay La Laguna                     71.64 67.33 65.47 65.47 62.62 53.18 51.28 51.76 56.45 67.34 76.11 71.37 14.68 14.17 14.86 16.22 18.81 23.38 30.43 32.67 28.40 23.35 18.62 15.57 1.28  1.70  2.53 2.74 2.04  2.36  3.59 3.06  2.64 2.01 1.46 1.32 -0.28 -0.27 -0.22 -0.22 -0.21 -0.18 -0.21 -0.22 -0.22 -0.20 -0.26 -0.24 22.17 25.71 28.87 32.00 29.30 21.00 12.45 12.39 17.20 16.73 18.93 20.58
Observatorio Coralito La Laguna                  71.64 67.33 65.47 65.47 62.62 53.18 51.28 51.76 56.45 67.34 76.11 71.37 14.68 14.17 14.86 16.22 18.81 23.38 30.43 32.67 28.40 23.35 18.62 15.57 1.28  1.70  2.53 2.74 2.04  2.36  3.59 3.06  2.64 2.01 1.46 1.32 -0.28 -0.27 -0.22 -0.22 -0.21 -0.18 -0.21 -0.22 -0.22 -0.20 -0.26 -0.24 22.17 25.71 28.87 32.00 29.30 21.00 12.45 12.39 17.20 16.73 18.93 20.58
Tacande Observatory La Palma                     83.88 78.47 74.53 76.50 71.90 53.40 41.65 47.48 70.16 84.75 90.87 86.10 14.21 13.54 14.20 15.86 18.27 22.72 28.52 30.64 27.42 22.73 17.51 14.98 1.61  1.60  1.94 1.97 1.92  1.88  2.41 2.41  1.89 1.64 1.56 1.36  0.05  0.08  0.13  0.08  0.10  0.19  0.40  0.37  0.16  0.07  0.04  0.06 20.62 23.91 27.41 30.30 27.85 20.09 12.95 12.50 16.46 15.63 17.81 19.29
La Palma-TNG                                     69.64 66.68 64.34 68.28 58.04 40.26 24.16 33.81 57.06 72.76 82.24 76.47 13.90 13.38 13.95 15.32 17.69 21.96 28.61 30.20 26.90 21.66 16.99 14.30 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.17  0.16  0.15  0.17  0.15  0.13  0.08  0.07  0.08  0.08  0.12  0.15 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
Roque de los Muchachos Obs                       69.64 66.68 64.34 68.28 58.04 40.26 24.16 33.81 57.06 72.76 82.24 76.47 13.92 13.38 14.18 15.19 17.40 21.54 28.60 30.48 26.65 21.88 17.43 14.57 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.19  0.19  0.18  0.19  0.18  0.15  0.13  0.11  0.11  0.10  0.14  0.17 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
Gran Telescopio Canarias Roque de los Muchachos  69.64 66.68 64.34 68.28 58.04 40.26 24.16 33.81 57.06 72.76 82.24 76.47 13.92 13.38 14.18 15.19 17.40 21.54 28.60 30.48 26.65 21.88 17.43 14.57 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.19  0.19  0.18  0.19  0.18  0.15  0.13  0.11  0.11  0.10  0.14  0.17 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
La Palma                                         78.10 72.03 67.80 68.60 60.94 38.76 24.49 34.22 63.28 78.54 84.77 78.54 13.92 13.38 14.18 15.19 17.40 21.54 28.60 30.48 26.65 21.88 17.43 14.57 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.19  0.19  0.18  0.19  0.18  0.15  0.13  0.11  0.11  0.10  0.14  0.17 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
La Palma-NEON                                    78.10 72.03 67.80 68.60 60.94 38.76 24.49 34.22 63.28 78.54 84.77 78.54 13.92 13.38 14.18 15.19 17.40 21.54 28.60 30.48 26.65 21.88 17.43 14.57 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.19  0.19  0.18  0.19  0.18  0.15  0.13  0.11  0.11  0.10  0.14  0.17 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
La Palma-MERCATOR                                78.10 72.03 67.80 68.60 60.94 38.76 24.49 34.22 63.28 78.54 84.77 78.54 13.92 13.38 14.18 15.19 17.40 21.54 28.60 30.48 26.65 21.88 17.43 14.57 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.19  0.19  0.18  0.19  0.18  0.15  0.13  0.11  0.11  0.10  0.14  0.17 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
La Palma-Liverpool Telescope                     78.10 72.03 67.80 68.60 60.94 38.76 24.49 34.22 63.28 78.54 84.77 78.54 13.92 13.38 14.18 15.19 17.40 21.54 28.60 30.48 26.65 21.88 17.43 14.57 0.95  1.06  1.56 1.69 1.76  1.70  2.25 2.06  1.64 1.20 0.94 0.86  0.19  0.19  0.18  0.19  0.18  0.15  0.13  0.11  0.11  0.10  0.14  0.17 20.41 23.68 27.23 30.06 27.61 19.92 12.93 12.44 16.33 15.45 17.63 19.11
Bar J Observatory New Smyrna Beach               60.56 57.56 51.28 46.30 49.88 72.14 74.96 75.15 65.23 51.09 51.98 58.36 15.31 17.00 16.88 17.81 24.20 36.21 42.62 43.96 36.90 26.57 19.31 17.27 1.20  1.35  1.84 2.00 2.68  3.64  3.72 3.42  2.58 1.48 1.18 1.20  0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 43.05 43.35 41.21 34.05 21.46 10.32  4.93  4.06  8.45 21.11 31.07 36.19
Observatorio Montana Blanca Tias                 63.52 63.92 62.76 65.47 64.90 56.26 60.26 60.36 55.90 64.01 66.84 65.32 14.94 14.50 15.50 16.95 19.78 24.74 33.67 34.55 28.81 23.91 18.93 15.89 1.90  2.36  2.47 2.38 2.43  1.69  2.45 2.18  3.13 2.46 1.92 1.84  0.07  0.07  0.07  0.06  0.07  0.07  0.09  0.09  0.07  0.06  0.06  0.06 22.93 26.57 29.09 32.61 29.85 21.34 12.72 12.87 17.54 17.24 19.50 21.36
Observatorio Nira Tias                           53.88 54.94 51.03 54.82 51.64 48.72 48.96 51.41 49.26 55.49 57.70 54.51 14.94 14.50 15.50 16.95 19.78 24.74 33.67 34.55 28.81 23.91 18.93 15.89 1.90  2.36  2.47 2.38 2.43  1.69  2.45 2.18  3.13 2.46 1.92 1.84  0.07  0.07  0.07  0.06  0.07  0.07  0.09  0.09  0.07  0.06  0.06  0.06 22.93 26.57 29.09 32.61 29.85 21.34 12.72 12.87 17.54 17.24 19.50 21.36
Observatorio Costa Teguise                       86.88 84.96 86.34 85.54 86.65 85.30 87.32 84.36 71.78 73.02 79.37 86.32 14.88 14.02 15.32 16.76 19.73 24.62 32.48 33.33 28.15 23.40 18.48 15.55 1.39  2.13  2.66 2.54 2.61  1.96  2.69 2.52  3.18 2.24 1.78 1.50  0.00  0.02  0.04  0.04  0.05  0.06  0.07  0.06  0.04  0.02  0.01  0.00 23.11 26.77 29.24 32.78 29.99 21.41 12.67 12.88 17.62 17.35 19.62 21.54
Observatorio Nazaret                             43.80 47.52 43.96 46.61 48.19 39.98 40.11 44.88 46.90 48.84 51.34 48.11 14.90 14.23 15.38 16.90 20.30 25.36 35.56 35.64 29.06 23.74 18.57 15.58 1.39  2.13  2.66 2.54 2.61  1.96  2.69 2.52  3.18 2.24 1.78 1.50  0.02  0.04  0.05  0.07  0.07  0.09  0.12  0.11  0.07  0.04  0.02  0.01 23.11 26.77 29.24 32.78 29.99 21.41 12.67 12.88 17.62 17.35 19.62 21.54
George Observatory Needville                     69.91 72.24 67.24 65.78 62.64 51.24 55.66 56.63 58.18 44.97 57.68 68.76 13.05 13.99 15.10 17.76 24.65 34.01 40.43 41.05 35.67 25.14 18.16 14.12 1.11  1.52  1.92 2.07 3.47  3.81  3.88 3.50  2.61 1.46 1.50 1.15  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01  0.00  0.00  0.01 40.88 41.85 40.30 35.56 25.93 11.52  4.42  3.81 10.60 23.53 32.03 37.24
Rosemary Hill Observatory University of Florida  65.41 63.34 54.62 52.35 52.12 69.04 78.39 76.02 64.58 57.86 57.65 64.56 13.88 15.41 15.95 17.34 23.74 36.12 41.75 43.25 36.14 24.68 17.41 15.68 0.82  1.06  1.51 1.82 2.50  3.50  3.98 3.37  2.54 1.27 0.89 0.80  0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.01  0.02  0.02  0.01 43.92 44.15 41.61 34.22 21.32 10.08  4.64  4.04  9.17 22.06 31.89 37.24
Kingsnake Observatory Seguin                     65.34 69.22 65.04 66.34 69.90 63.26 63.83 61.98 56.18 47.28 57.12 64.48 11.39 12.08 13.88 15.75 21.62 30.39 36.83 38.22 32.95 22.28 15.48 12.06 0.78  0.84  1.38 1.81 2.72  2.80  2.60 2.53  2.19 1.19 1.15 0.91 -0.02 -0.03 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.03 -0.03 -0.02 -0.02 39.88 41.01 39.85 35.57 26.41 12.45  4.49  4.29 11.09 23.98 31.83 36.96
Missouri City                                    66.66 69.86 63.43 67.42 71.12 67.56 73.78 69.50 63.46 43.14 53.04 66.00 12.96 13.67 15.23 17.38 24.12 33.84 40.47 41.16 34.87 24.62 17.58 13.96 1.52  1.78  2.01 2.20 3.29  3.70  4.13 3.79  3.19 1.84 1.43 1.23  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01  0.00  0.00  0.01 40.88 41.85 40.30 35.56 25.93 11.52  4.42  3.81 10.60 23.53 32.03 37.24
Star Ridge Observatory Weimar                    68.83 71.36 66.82 68.10 66.64 54.40 57.82 54.64 54.67 42.38 54.99 66.62 12.44 13.07 14.59 16.93 23.14 32.79 39.14 40.28 34.93 23.97 17.14 13.06 0.94  1.08  1.46 2.02 2.95  3.21  3.22 2.85  2.22 1.08 1.00 1.20  0.01  0.00 -0.01 -0.03 -0.04 -0.04 -0.05 -0.04 -0.02 -0.01  0.00  0.01 40.36 41.41 40.08 35.60 26.28 12.05  4.47  3.97 10.85 23.75 31.94 37.09
Houston                                          68.83 71.36 66.82 68.10 66.64 54.40 57.82 54.64 54.67 42.38 54.99 66.62 12.44 13.07 14.59 16.93 23.14 32.79 39.14 40.28 34.93 23.97 17.14 13.06 0.94  1.08  1.46 2.02 2.95  3.21  3.22 2.85  2.22 1.08 1.00 1.20  0.01  0.00 -0.01 -0.03 -0.04 -0.04 -0.05 -0.04 -0.02 -0.01  0.00  0.01 40.36 41.41 40.08 35.60 26.28 12.05  4.47  3.97 10.85 23.75 31.94 37.09
Starry Night Observatory Columbus                68.83 71.36 66.82 68.10 66.64 54.40 57.82 54.64 54.67 42.38 54.99 66.62 12.44 13.07 14.59 16.93 23.14 32.79 39.14 40.28 34.93 23.97 17.14 13.06 0.94  1.08  1.46 2.02 2.95  3.21  3.22 2.85  2.22 1.08 1.00 1.20  0.01  0.00 -0.01 -0.03 -0.04 -0.04 -0.05 -0.04 -0.02 -0.01  0.00  0.01 40.36 41.41 40.08 35.60 26.28 12.05  4.47  3.97 10.85 23.75 31.94 37.09
Fair Oaks Ranch                                  66.12 69.60 67.48 66.96 74.10 72.80 77.16 77.20 66.50 53.22 59.64 65.89  9.98 10.63 12.05 14.16 19.66 27.15 34.13 34.84 29.53 19.48 13.30 10.59 0.80  0.82  1.25 1.54 2.45  2.46  2.26 2.22  1.98 1.02 0.98 0.75  0.00 -0.01 -0.03 -0.04 -0.06 -0.07 -0.08 -0.06 -0.03 -0.03 -0.01  0.00 39.42 40.64 39.46 35.33 26.27 12.97  4.46  4.61 11.72 24.49 31.90 36.98
River Oaks Observatory New Braunfels             67.12 70.13 68.05 69.23 75.46 72.85 77.29 74.20 63.80 54.11 58.62 65.90 10.80 11.34 12.69 14.75 20.50 28.99 35.62 36.95 31.52 20.80 14.32 11.34 0.98  0.91  1.44 1.67 2.40  2.58  2.54 2.54  2.02 1.12 0.99 0.99 -0.02 -0.05 -0.10 -0.12 -0.15 -0.16 -0.18 -0.16 -0.11 -0.10 -0.06 -0.03 39.78 40.98 39.70 35.44 26.20 12.65  4.43  4.38 11.49 24.27 31.99 37.13
Helwan                                           31.39 32.61 22.30 23.28 20.67 11.70 14.55 20.15 29.53 29.88 26.58 30.06 11.26 11.90 12.32 14.18 17.48 19.08 20.15 21.19 20.31 18.01 14.33 12.12 2.95  3.09  3.36 3.66 3.94  3.44  3.47 3.47  3.44 3.36 2.76 2.70  0.06  0.09  0.14  0.16  0.15  0.10  0.06  0.07  0.11  0.14  0.12  0.08 51.30 53.70 49.45 39.53 30.31 25.93  9.82 10.04 20.90 28.22 36.91 46.28
Kottomia                                         26.71 28.48 23.52 23.64 18.03  7.62  9.68 14.62 18.96 24.51 26.62 26.90  9.66 10.38 11.20 12.89 16.46 18.01 18.40 19.24 18.84 15.89 12.53 10.36 2.08  2.26  2.64 2.90 3.46  2.67  2.72 2.77  2.82 2.70 2.12 1.82 -0.03 -0.04 -0.06 -0.06 -0.06 -0.09 -0.09 -0.09 -0.12 -0.12 -0.08 -0.04 50.92 53.26 48.87 39.02 30.38 26.44 10.15 10.33 21.34 28.33 36.56 45.98
Insperity Observatory Humble                     67.82 71.18 63.83 63.28 66.14 56.54 64.60 61.98 55.14 41.92 53.40 65.50 12.84 14.15 15.28 17.79 24.24 34.17 40.87 41.21 34.95 24.40 17.39 14.02 1.46  2.05  2.19 2.58 3.40  3.64  3.92 3.53  3.14 1.80 1.66 1.72  0.01  0.00 -0.01 -0.02 -0.03 -0.04 -0.04 -0.03 -0.01 -0.01  0.00  0.01 41.13 42.20 40.23 35.37 25.46 11.61  4.19  3.83 11.19 23.96 32.45 37.76
Millwood Observatory Comfort                     68.20 67.77 65.54 64.31 70.46 69.38 72.82 70.42 63.53 51.98 57.97 67.30  9.20 10.28 11.06 12.66 18.16 25.52 31.58 32.53 26.88 17.78 11.94  9.64 0.68  0.67  1.22 1.34 2.04  2.45  2.04 2.06  1.84 0.96 0.98 0.90  0.00 -0.02 -0.04 -0.06 -0.09 -0.11 -0.12 -0.10 -0.06 -0.05 -0.02  0.00 39.27 40.57 39.29 35.19 26.11 13.19  4.41  4.68 12.16 24.77 32.04 37.07
Highland Road Park Observatory                   68.16 67.72 60.57 56.76 56.22 60.19 72.15 70.82 54.84 42.56 52.34 68.93 13.26 14.04 15.54 17.24 23.88 34.44 42.04 41.77 33.98 22.95 16.97 14.20 1.44  1.97  2.01 2.31 3.34  3.93  4.15 3.83  2.79 1.64 1.38 1.57  0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01  0.00  0.00  0.01  0.01  0.01 42.96 43.50 40.70 34.70 23.67 10.87  4.06  3.88 10.89 23.71 33.06 38.63
Port Allen                                       71.94 70.92 61.86 55.76 54.73 62.45 76.09 73.58 57.52 42.92 52.27 69.97 13.20 14.12 15.65 17.47 24.16 34.68 42.36 42.48 34.36 23.58 17.03 14.10 1.64  1.66  2.02 2.22 3.03  4.32  4.27 4.08  2.98 1.68 1.50 1.50  0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01  0.00  0.01  0.01  0.01 42.99 43.58 40.62 34.63 23.63 11.07  3.97  3.96 11.27 24.01 33.24 38.88
JiangNanTianChi Observatory Mt. Getianling       90.29 87.92 80.46 80.74 82.64 90.28 84.12 87.50 80.46 70.08 69.48 82.72  9.09 10.38 11.67 14.58 21.96 30.92 45.39 46.52 35.61 20.76 13.30 10.02 2.97  3.80  4.31 4.28 4.46  6.80  4.03 4.34  4.38 3.28 2.96 2.57  0.17  0.17  0.17  0.15  0.13  0.09  0.07  0.02  0.02  0.07  0.14  0.17 69.99 67.84 60.54 48.14 35.32 23.98  6.73  5.96 15.92 35.78 55.43 65.63
Pear Tree Observatory Valparaiso                 77.42 74.70 67.10 66.46 74.06 81.26 86.75 85.57 76.08 69.00 65.61 78.72 12.95 14.12 15.21 16.96 23.84 35.19 41.96 42.10 34.07 23.34 16.67 14.68 1.10  1.44  1.76 2.12 2.76  3.62  4.04 3.70  2.46 1.52 1.12 1.34  0.03  0.01 -0.01 -0.03 -0.04 -0.04 -0.03 -0.02  0.00  0.02  0.04  0.03 44.45 44.65 41.37 34.32 21.83 10.48  4.58  4.77 10.92 23.76 33.29 39.15
Mt. Guizi Observatory                            81.98 80.53 71.43 78.26 82.08 88.70 90.71 89.88 80.16 68.59 67.32 74.26 10.40 11.60 14.16 17.08 24.54 35.17 49.02 49.00 36.02 21.54 14.45 11.27 8.55 10.36  7.26 6.80 6.78  8.49  5.46 5.88  7.94 8.46 7.12 6.49  0.02  0.02  0.02  0.02  0.01  0.01  0.00  0.01  0.02  0.02  0.02  0.01 67.26 64.61 56.85 45.71 34.17 22.95  7.32  7.09 16.32 36.18 54.44 63.14
Putman Mountain Observatory                      59.23 61.07 56.84 58.34 65.57 65.02 68.31 69.37 63.34 48.84 49.68 59.00  9.45 10.57 11.57 13.07 18.30 25.96 32.66 33.36 27.42 18.36 12.50  9.98 0.48  0.56  0.84 1.06 1.81  1.70  1.54 1.50  1.56 0.74 0.81 0.90  0.03  0.02  0.03  0.03  0.03  0.03  0.05  0.01 -0.02  0.01  0.03  0.03 39.10 40.60 39.02 34.91 25.72 13.42  4.32  4.81 12.83 25.13 32.31 37.30
Northwest Florida State College Niceville        74.80 70.63 62.08 61.19 66.58 79.82 82.99 82.80 70.03 54.64 56.24 69.95 13.29 13.84 15.23 16.46 23.38 34.82 41.96 42.17 33.63 23.23 16.56 14.46 0.86  1.21  1.70 1.76 2.44  3.30  3.76 3.55  2.22 1.23 0.84 1.12  0.03  0.01 -0.01 -0.03 -0.04 -0.04 -0.03 -0.02  0.00  0.02  0.04  0.03 44.45 44.65 41.37 34.32 21.83 10.48  4.58  4.77 10.92 23.76 33.29 39.15
Texas A&M Physics Observatory College Station    67.91 70.46 66.18 61.24 68.88 61.74 65.28 62.89 53.85 44.53 54.74 66.38 12.02 12.63 14.04 16.31 22.40 32.09 39.38 39.94 33.86 22.80 15.71 12.49 1.11  1.30  1.83 2.08 2.82  3.20  3.11 3.09  2.34 1.28 1.30 1.41  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 40.61 41.94 39.80 35.11 25.30 12.31  4.06  4.18 12.08 24.49 32.77 37.97
Deep Sky Observatory Collaborative Pier 5        65.10 60.54 45.16 36.16 36.74 48.00 61.89 62.30 52.04 40.30 42.48 64.60  5.95  6.46  7.39  8.48 12.82 19.38 24.06 24.38 18.34 11.06  7.50  6.12 0.23  0.26  0.28 0.30 0.37  0.56  0.69 0.83  0.66 0.45 0.29 0.21  0.14  0.10  0.06  0.02 -0.06 -0.16 -0.16 -0.12 -0.10 -0.06  0.08  0.14 35.57 37.77 37.39 34.02 26.22 14.83  4.44  4.95 14.66 25.87 31.03 34.81
Wise Observatory Mitzpeh Ramon                   29.84 32.05 23.82 22.81 14.59  1.22  0.65  1.60  4.23 15.20 20.86 27.96  8.91  9.64 10.74 12.76 15.74 17.43 20.26 21.60 19.22 16.02 12.16  9.95 1.78  2.32  2.37 2.94 3.36  2.45  2.52 2.60  2.84 2.51 1.70 1.64  0.35  0.33  0.27  0.22  0.21  0.32  0.40  0.39  0.30  0.15  0.15  0.30 50.84 53.08 47.91 37.68 31.56 26.86  9.62  9.66 21.21 29.40 35.90 45.46
Prude Ranch                                      62.21 58.30 45.82 37.48 39.95 50.06 62.09 62.39 52.18 40.19 43.78 60.72  6.18  6.58  7.52  8.66 12.85 19.54 24.54 24.82 18.60 11.02  7.51  6.20 0.25  0.26  0.29 0.34 0.40  0.66  0.90 0.92  0.62 0.37 0.30 0.23  0.05  0.07  0.06  0.05  0.02 -0.05 -0.10 -0.08 -0.05  0.00  0.03  0.05 35.57 37.77 37.39 34.02 26.22 14.83  4.44  4.95 14.66 25.87 31.03 34.81
McDonald Observatory Fort Davis                  66.62 62.52 46.86 37.47 38.52 49.75 62.36 64.25 50.78 39.30 45.34 63.96  6.10  6.28  7.34  8.53 12.70 19.42 24.22 24.07 18.38 11.07  7.40  6.22 0.25  0.26  0.29 0.34 0.40  0.66  0.90 0.92  0.62 0.37 0.30 0.23  0.21  0.10  0.00 -0.06 -0.17 -0.23 -0.20 -0.18 -0.17 -0.10  0.13  0.26 35.36 37.64 37.12 33.82 26.03 14.95  4.45  5.04 15.02 25.96 31.04 34.76
McDonald Observatory-LCO ELP                     65.39 61.26 46.76 37.42 38.37 49.48 62.77 63.69 51.25 39.64 45.99 63.42  6.10  6.28  7.34  8.53 12.70 19.42 24.22 24.07 18.38 11.07  7.40  6.22 0.25  0.26  0.29 0.34 0.40  0.66  0.90 0.92  0.62 0.37 0.30 0.23  0.15  0.09  0.05  0.03 -0.05 -0.13 -0.17 -0.15 -0.14 -0.04  0.10  0.18 35.36 37.64 37.12 33.82 26.03 14.95  4.45  5.04 15.02 25.96 31.04 34.76
McDonald Observatory-LCO ELP B                   65.39 61.26 46.76 37.42 38.37 49.48 62.77 63.69 51.25 39.64 45.99 63.42  6.10  6.28  7.34  8.53 12.70 19.42 24.22 24.07 18.38 11.07  7.40  6.22 0.25  0.26  0.29 0.34 0.40  0.66  0.90 0.92  0.62 0.37 0.30 0.23  0.21  0.10  0.00 -0.06 -0.17 -0.23 -0.20 -0.18 -0.17 -0.10  0.13  0.26 35.36 37.64 37.12 33.82 26.03 14.95  4.45  5.04 15.02 25.96 31.04 34.76
McDonald Obs                                     65.39 61.26 46.76 37.42 38.37 49.48 62.77 63.69 51.25 39.64 45.99 63.42  6.10  6.28  7.34  8.53 12.70 19.42 24.22 24.07 18.38 11.07  7.40  6.22 0.25  0.26  0.29 0.34 0.40  0.66  0.90 0.92  0.62 0.37 0.30 0.23  0.21  0.10  0.00 -0.06 -0.17 -0.23 -0.20 -0.18 -0.17 -0.10  0.13  0.26 35.36 37.64 37.12 33.82 26.03 14.95  4.45  5.04 15.02 25.96 31.04 34.76
McDonald Observatory-LCO ELP Aqawan A #1         65.39 61.26 46.76 37.42 38.37 49.48 62.77 63.69 51.25 39.64 45.99 63.42  6.10  6.28  7.34  8.53 12.70 19.42 24.22 24.07 18.38 11.07  7.40  6.22 0.25  0.26  0.29 0.34 0.40  0.66  0.90 0.92  0.62 0.37 0.30 0.23  0.21  0.10  0.00 -0.06 -0.17 -0.23 -0.20 -0.18 -0.17 -0.10  0.13  0.26 35.36 37.64 37.12 33.82 26.03 14.95  4.45  5.04 15.02 25.96 31.04 34.76
San Pedro Martir                                 61.42 64.09 49.75 33.94 26.89 16.81 40.40 33.32 29.61 31.80 45.66 60.48  9.20  9.16  9.28 10.06 12.14 17.02 28.48 26.61 19.20 13.08 10.68  9.41 0.48  0.60  0.46 0.42 0.46  0.51  0.60 0.52  0.44 0.38 0.40 0.45  0.32  0.17  0.01 -0.16 -0.25 -0.39 -0.52 -0.53 -0.49 -0.17  0.24  0.40 27.66 32.20 31.35 28.42 23.44 17.78  7.52  9.62 18.40 23.62 26.00 27.61
Sheshan formerly Zo-Se                           87.76 83.02 74.05 75.78 80.31 89.84 86.99 85.62 75.68 61.95 60.63 76.60  9.43 10.91 12.17 15.29 22.76 31.75 47.90 48.80 38.34 22.25 14.40 10.46 7.04  7.77  6.18 5.79 5.96  9.95  5.62 5.75  5.64 5.44 6.30 6.35  0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.01  0.02 71.15 68.91 61.29 48.62 36.40 25.56  7.47  6.09 17.11 37.17 56.40 66.75
TRAPPIST-North Oukaimeden                        84.38 83.70 72.63 52.51 33.56 20.70 23.75 28.51 29.84 40.76 62.45 80.70  5.28  4.82  5.59  6.74  8.30 10.00 16.08 16.90 11.86  9.26  6.28  5.20 0.46  0.87  1.24 1.76 1.82  1.67  2.14 1.89  1.49 0.90 0.54 0.46  0.14  0.18  0.18  0.09  0.13  0.16  0.19  0.24  0.22  0.22  0.19  0.23 22.24 26.04 27.04 31.70 28.85 20.94 14.50 14.71 17.40 17.22 20.33 21.51
Oukaimeden Observatory Marrakech                 84.38 83.70 72.63 52.51 33.56 20.70 23.75 28.51 29.84 40.76 62.45 80.70  5.28  4.82  5.59  6.74  8.30 10.00 16.08 16.90 11.86  9.26  6.28  5.20 0.46  0.87  1.24 1.76 1.82  1.67  2.14 1.89  1.49 0.90 0.54 0.46  0.14  0.18  0.18  0.09  0.13  0.16  0.19  0.24  0.22  0.22  0.19  0.23 22.24 26.04 27.04 31.70 28.85 20.94 14.50 14.71 17.40 17.22 20.33 21.51
ULTRA Observatory Suzhou                         88.44 82.81 71.60 74.94 79.13 87.54 86.50 87.42 78.40 62.78 59.97 77.50  9.78 11.30 12.74 16.20 23.04 32.52 48.70 50.44 37.70 21.49 14.50 10.55 6.84  8.05  6.82 6.67 6.99  9.83  6.18 5.96  7.31 7.16 7.33 6.72  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 71.02 68.70 60.82 48.38 36.70 26.23  8.03  6.59 18.03 37.98 56.71 66.61
Lvye Observatory Suzhou                          92.86 85.69 76.67 72.76 77.16 86.62 85.74 86.46 75.31 60.10 62.60 84.70  8.82 10.27 11.62 15.20 21.76 30.10 45.39 46.39 33.61 19.63 13.10  9.54 5.60  6.86  5.26 5.34 5.39  8.98  4.36 5.49  6.47 5.84 6.52 5.86  0.02  0.02  0.03  0.03  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01 70.77 68.44 60.53 48.22 36.65 26.20  8.09  6.74 18.13 38.04 56.64 66.38
Palominas Observatory                            65.38 55.72 36.39 26.37 21.48 32.06 80.96 73.89 44.46 27.46 35.98 61.66  5.40  5.44  6.01  6.78  8.70 14.92 26.93 24.49 16.87  9.00  6.80  5.82 0.20  0.24  0.24 0.24 0.30  0.43  0.55 0.68  0.55 0.30 0.23 0.22  0.01  0.05  0.09  0.13  0.15  0.13  0.04  0.02  0.01  0.04  0.02  0.01 30.17 34.12 33.61 31.08 24.88 17.45  4.93  6.59 18.15 25.35 28.90 30.55
Red Barn Observatory Ty Ty                       67.65 63.42 54.58 49.72 52.68 70.32 75.88 74.73 59.82 46.09 49.44 65.82 12.15 12.82 13.62 15.20 21.33 32.42 39.51 39.73 31.14 20.96 14.93 13.62 0.80  1.00  1.48 1.56 2.41  3.86  4.20 3.93  2.30 1.25 0.98 0.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 46.11 45.98 41.90 33.94 21.15 11.58  5.00  6.12 12.31 24.79 34.11 40.71
Hereford Arizona Observatory Hereford            53.66 49.10 33.10 23.13 25.62 33.64 81.76 73.31 44.70 30.48 33.98 55.14  5.55  5.60  6.22  6.79  8.86 14.98 27.01 24.04 17.14  9.15  7.02  5.89 0.22  0.26  0.28 0.26 0.30  0.38  0.58 0.61  0.49 0.30 0.26 0.24  0.00  0.06  0.12  0.17  0.18  0.16  0.06  0.03  0.02  0.05  0.01 -0.01 30.17 34.12 33.61 31.08 24.88 17.45  4.93  6.59 18.15 25.35 28.90 30.55
Tenagra II Observatory Nogales                   49.80 47.10 35.76 26.54 21.50 29.59 81.63 76.89 47.79 27.66 34.86 53.68  6.64  6.60  6.96  7.42  9.99 16.18 29.01 26.56 19.44 10.65  7.88  6.72 0.22  0.22  0.24 0.27 0.29  0.40  0.75 0.98  0.70 0.40 0.29 0.22 -0.03 -0.08 -0.13 -0.16 -0.17 -0.18 -0.09 -0.04 -0.05 -0.07 -0.04 -0.01 29.72 33.85 33.29 30.79 24.68 17.56  5.29  7.04 18.25 25.16 28.62 30.16
Zeds Astronomical Observatory Lahore             55.52 48.36 51.66 55.02 41.24 51.76 76.61 77.38 49.79 36.47 39.66 40.96 10.60 12.34 14.52 18.97 24.83 36.62 49.31 48.46 31.53 17.55 14.30 11.60 6.08  5.14  4.75 4.98 6.34  6.02  9.20 7.14  6.36 6.90 7.42 6.56  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00 48.18 47.30 40.68 31.12 28.00 19.25  8.54  9.23 19.54 33.90 42.11 45.75
Junk Bond Observatory Sierra Vista               58.68 49.34 33.10 23.54 25.11 33.71 81.14 72.24 43.22 30.86 32.28 58.44  5.28  5.44  6.06  6.81  8.68 14.68 26.81 24.16 17.05  9.09  6.82  5.68 0.22  0.26  0.28 0.26 0.30  0.38  0.58 0.61  0.49 0.30 0.26 0.24  0.00  0.06  0.12  0.17  0.18  0.16  0.06  0.03  0.02  0.05  0.01 -0.01 30.17 34.12 33.61 31.08 24.88 17.45  4.93  6.59 18.15 25.35 28.90 30.55
Rockland Observatory Sierra Vista                52.26 49.39 34.23 25.57 24.52 33.07 82.66 75.41 49.25 28.98 33.76 54.08  5.68  5.74  6.30  6.98  9.06 15.10 27.27 24.56 17.44  9.39  7.16  5.96 0.24  0.26  0.29 0.26 0.29  0.38  0.60 0.57  0.44 0.32 0.26 0.25  0.00  0.06  0.12  0.17  0.18  0.16  0.06  0.03  0.02  0.05  0.01 -0.01 30.17 34.12 33.61 31.08 24.88 17.45  4.93  6.59 18.15 25.35 28.90 30.55
Eden Astronomical Observatory Lahore             60.31 50.94 52.92 49.46 41.52 55.48 78.16 78.34 46.03 41.52 47.94 47.51 10.14 11.70 14.19 18.54 24.74 35.90 48.60 47.62 30.94 17.46 14.01 11.05 6.17  5.11  4.78 5.20 6.94  6.58 10.44 8.12  7.14 7.38 7.66 6.63  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.03 48.24 47.33 40.69 31.11 28.01 19.28  8.60  9.23 19.56 33.97 42.21 45.88
Chula                                            69.47 64.52 56.98 52.22 56.64 72.14 80.10 78.82 61.96 47.62 49.00 67.19 12.15 13.02 13.41 15.26 21.76 32.51 39.80 39.62 31.03 20.48 15.04 13.48 0.92  1.15  1.63 1.64 2.40  3.77  4.20 3.79  2.22 1.12 0.91 0.94  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 46.18 46.04 41.95 33.93 21.12 11.67  5.03  6.14 12.35 24.78 34.10 40.71
AGM Observatory Marrakech                        37.99 43.47 44.94 47.39 47.75 38.03 31.62 42.61 51.98 48.46 41.03 39.18  7.54  7.32  8.86 10.48 13.11 15.88 20.72 21.53 17.43 14.42 10.07  7.71 0.95  1.50  1.80 2.44 3.20  2.41  3.10 3.00  2.62 1.84 1.04 0.94 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.07 -0.07 -0.07 -0.08 -0.08 -0.08 21.24 24.90 25.86 30.49 27.98 20.53 15.20 15.14 17.03 16.83 19.84 20.81
YCPM Kagoshima Station                           83.50 81.42 76.94 78.13 82.28 92.75 87.16 89.30 90.54 80.54 79.89 80.10 10.32 10.21 10.31 12.25 17.56 29.62 42.58 43.70 36.28 20.45 13.52 10.80 2.40  2.64  3.14 4.00 4.92  5.41  4.15 4.12  3.49 2.36 2.09 2.02  0.11  0.09  0.08  0.05  0.04 -0.02 -0.08  0.03  0.08  0.14  0.14  0.13 75.03 72.36 64.12 49.55 37.67 27.14  8.14  5.01 16.13 37.28 57.17 70.07
Sonoita Research Observatory Sonoita             73.41 66.32 43.87 29.04 20.90 28.31 81.10 69.48 38.18 26.08 40.89 70.56  5.90  5.71  6.26  6.92  9.25 15.16 27.64 24.72 16.94  9.34  7.19  6.26 0.20  0.22  0.21 0.25 0.27  0.32  0.63 0.76  0.55 0.36 0.26 0.22 -0.06 -0.17 -0.28 -0.32 -0.31 -0.35 -0.19 -0.09 -0.09 -0.17 -0.11 -0.04 29.58 33.70 33.03 30.63 24.55 17.64  5.41  7.30 18.59 25.18 28.64 30.12
Iowa Robotic Observatory Sonoita                 74.71 66.42 44.36 30.35 21.08 28.30 80.64 67.84 38.42 26.24 41.40 72.38  5.84  5.72  6.24  6.82  9.16 15.07 27.09 24.55 16.61  9.20  7.02  6.19 0.20  0.22  0.22 0.24 0.26  0.36  0.54 0.67  0.54 0.32 0.22 0.21 -0.01 -0.06 -0.10 -0.12 -0.11 -0.14 -0.10 -0.05 -0.03 -0.05 -0.02  0.00 29.74 33.80 33.14 30.73 24.62 17.60  5.27  7.13 18.56 25.25 28.75 30.26
Winer Observatory Sonoita                        74.71 66.42 44.36 30.35 21.08 28.30 80.64 67.84 38.42 26.24 41.40 72.38  5.84  5.72  6.24  6.82  9.16 15.07 27.09 24.55 16.61  9.20  7.02  6.19 0.20  0.22  0.22 0.24 0.26  0.36  0.54 0.67  0.54 0.32 0.22 0.21 -0.01 -0.06 -0.10 -0.12 -0.11 -0.14 -0.10 -0.05 -0.03 -0.05 -0.02  0.00 29.74 33.80 33.14 30.73 24.62 17.60  5.27  7.13 18.56 25.25 28.75 30.26
Grasslands Observatory Tucson                    72.42 65.50 43.84 27.53 20.94 28.92 80.08 68.46 38.94 26.04 41.90 70.74  5.84  5.72  6.24  6.82  9.16 15.07 27.09 24.55 16.61  9.20  7.02  6.19 0.20  0.22  0.22 0.24 0.26  0.36  0.54 0.67  0.54 0.32 0.22 0.21 -0.01 -0.06 -0.10 -0.12 -0.11 -0.14 -0.10 -0.05 -0.03 -0.05 -0.02  0.00 29.74 33.80 33.14 30.73 24.62 17.60  5.27  7.13 18.56 25.25 28.75 30.26
Fred Lawrence Whipple Obs                        57.30 58.48 42.18 31.72 26.54 29.12 79.52 71.04 49.32 32.09 41.14 61.52  6.70  6.42  6.84  7.41  9.87 15.74 28.18 25.84 18.37 10.55  7.99  6.86 0.21  0.24  0.23 0.26 0.31  0.36  0.64 0.75  0.58 0.40 0.30 0.22 -0.05 -0.10 -0.18 -0.23 -0.28 -0.30 -0.17 -0.08 -0.08 -0.14 -0.10 -0.04 29.43 33.61 32.93 30.54 24.50 17.69  5.56  7.48 18.63 25.11 28.54 29.99
Whipple Observatory Mount Hopkins-PAIRITEL       57.30 58.48 42.18 31.72 26.54 29.12 79.52 71.04 49.32 32.09 41.14 61.52  6.70  6.42  6.84  7.41  9.87 15.74 28.18 25.84 18.37 10.55  7.99  6.86 0.21  0.24  0.23 0.26 0.31  0.36  0.64 0.75  0.58 0.40 0.30 0.22 -0.05 -0.10 -0.18 -0.23 -0.28 -0.30 -0.17 -0.08 -0.08 -0.14 -0.10 -0.04 29.43 33.61 32.93 30.54 24.50 17.69  5.56  7.48 18.63 25.11 28.54 29.99
Whipple Observatory Mt. Hopkins--2MASS           57.30 58.48 42.18 31.72 26.54 29.12 79.52 71.04 49.32 32.09 41.14 61.52  6.70  6.42  6.84  7.41  9.87 15.74 28.18 25.84 18.37 10.55  7.99  6.86 0.21  0.24  0.23 0.26 0.31  0.36  0.64 0.75  0.58 0.40 0.30 0.22 -0.05 -0.10 -0.18 -0.23 -0.28 -0.30 -0.17 -0.08 -0.08 -0.14 -0.10 -0.04 29.43 33.61 32.93 30.54 24.50 17.69  5.56  7.48 18.63 25.11 28.54 29.99
Whipple Observatory Mt. Hopkins                  58.66 62.82 46.90 32.52 25.32 30.62 79.36 71.76 48.30 33.46 43.89 62.90  6.85  6.70  7.06  7.64 10.20 16.19 28.98 26.80 19.32 11.12  8.18  7.01 0.21  0.24  0.26 0.31 0.36  0.48  0.72 0.75  0.62 0.38 0.27 0.23 -0.04 -0.08 -0.14 -0.19 -0.26 -0.28 -0.15 -0.07 -0.07 -0.11 -0.07 -0.04 29.43 33.61 32.93 30.54 24.50 17.69  5.56  7.48 18.63 25.11 28.54 29.99
SFA Observatory Nacogdoches                      73.28 72.95 64.40 58.98 65.00 57.96 62.52 61.43 51.00 45.32 58.72 74.04 11.25 12.00 13.48 15.25 22.24 31.29 38.53 38.68 31.07 21.20 14.84 12.07 0.59  0.82  1.28 1.54 2.48  2.76  3.02 2.92  1.96 0.91 0.74 0.95  0.01  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.01  0.01 41.16 42.65 39.40 34.37 24.39 12.60  4.15  4.89 13.49 25.32 33.77 39.23
LightBuckets Observatory Rodeo                   58.39 50.47 34.54 28.05 29.78 38.53 76.81 71.43 49.84 33.98 37.65 58.36  5.32  5.56  6.49  7.32 10.11 16.49 27.92 26.02 18.42  9.94  7.01  5.66 0.26  0.34  0.32 0.43 0.60  0.57  0.73 0.56  0.62 0.35 0.30 0.30  0.03  0.03  0.02  0.02  0.02  0.00 -0.01  0.01  0.01  0.01  0.02  0.03 30.57 34.34 33.77 31.23 24.92 17.30  4.83  6.48 18.35 25.53 29.15 30.99
Bareket Observatory Macabim                      52.78 56.57 52.72 53.97 49.46 26.78 20.28 20.78 21.12 34.90 42.56 50.54 10.16 10.34 10.34 11.80 15.60 19.10 20.80 21.36 20.17 17.42 13.38 10.98 1.60  1.87  2.36 2.76 2.76  2.18  2.30 2.49  2.45 2.17 1.58 1.33  0.40  0.38  0.36  0.41  0.33  0.19  0.07  0.07  0.12  0.28  0.51  0.46 46.14 48.23 43.31 34.74 30.02 29.97 13.58 13.42 24.72 28.49 33.36 42.10
Martin S. Kraar Observatory Rehovot              51.18 53.50 46.90 44.46 41.66 22.80 16.95 18.13 23.50 34.77 39.30 46.78 10.49 10.72 11.08 12.77 16.41 19.23 20.70 21.59 20.36 17.81 13.58 11.37 1.84  2.12  2.24 2.24 2.34  2.00  2.18 2.41  2.16 1.98 1.52 1.64  0.03  0.02  0.01  0.03  0.01 -0.01 -0.01 -0.02 -0.04 -0.01  0.05  0.05 46.00 48.07 43.23 34.75 29.84 29.93 13.72 13.57 24.76 28.31 33.31 42.03
Sonoran Skies Observatory St. David              60.98 56.92 41.39 28.46 25.14 29.93 79.97 70.39 45.76 30.68 36.56 64.10  5.70  5.67  6.43  7.02  9.28 15.23 27.66 25.43 17.78  9.60  7.23  5.96 0.21  0.24  0.26 0.30 0.38  0.46  0.58 0.60  0.54 0.30 0.22 0.22 -0.03 -0.03 -0.03 -0.02 -0.03 -0.01  0.00 -0.01 -0.03 -0.04 -0.04 -0.03 29.74 33.75 32.99 30.66 24.54 17.61  5.32  7.27 18.86 25.32 28.86 30.37
Astronomical League Alpha Observatory Portal     54.26 49.32 38.36 28.76 25.84 33.88 76.30 73.87 52.05 32.42 33.29 55.90  5.46  5.77  6.49  7.18  9.92 16.05 28.01 26.28 18.14  9.83  7.09  5.82 0.28  0.41  0.34 0.44 0.64  0.60  0.70 0.60  0.66 0.37 0.32 0.30 -0.01  0.01  0.04  0.08  0.09  0.03 -0.01  0.00 -0.01  0.00 -0.01 -0.01 30.17 34.06 33.35 30.93 24.70 17.42  5.11  6.94 18.71 25.44 29.07 30.75
Moka Observatory Benson                          59.54 53.02 36.52 25.26 22.20 29.34 81.68 74.22 47.74 26.33 37.10 62.00  5.66  5.84  6.52  7.22  9.75 15.43 27.82 25.85 18.22  9.93  7.27  6.06 0.23  0.30  0.32 0.43 0.45  0.55  0.76 0.55  0.52 0.29 0.24 0.23  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.01  0.01  0.01 29.59 33.66 32.89 30.56 24.50 17.68  5.43  7.42 18.91 25.27 28.77 30.23
Elephant Head Obsevatory Sahuarita               42.81 42.00 33.73 27.73 23.80 25.84 78.52 70.04 46.22 28.34 33.83 46.15  6.90  6.74  7.33  8.02 10.76 16.36 29.30 27.42 19.88 11.38  8.35  6.96 0.22  0.26  0.30 0.36 0.44  0.54  0.75 0.59  0.54 0.35 0.26 0.22 -0.02 -0.11 -0.20 -0.25 -0.26 -0.28 -0.16 -0.08 -0.06 -0.09 -0.04  0.00 29.29 33.47 32.68 30.37 24.37 17.76  5.68  7.74 18.95 25.12 28.57 29.96
Dark Sky New Mexico Animas                       59.82 48.42 33.14 25.85 22.06 34.81 75.00 72.22 49.36 29.96 32.47 59.40  5.37  5.65  6.58  7.42 10.20 16.45 27.91 26.35 18.58  9.78  7.02  5.74 0.24  0.30  0.29 0.40 0.47  0.50  0.55 0.50  0.54 0.32 0.27 0.28  0.00  0.04  0.08  0.12  0.13  0.09  0.04  0.04  0.05  0.04  0.02  0.00 30.26 34.09 33.39 30.95 24.74 17.38  5.07  6.88 18.68 25.48 29.09 30.82
Harlingten Research Observatory Rancho Hildalgo  59.82 48.42 33.14 25.85 22.06 34.81 75.00 72.22 49.36 29.96 32.47 59.40  5.37  5.65  6.58  7.42 10.20 16.45 27.91 26.35 18.58  9.78  7.02  5.74 0.24  0.30  0.29 0.40 0.47  0.50  0.55 0.50  0.54 0.32 0.27 0.28  0.00  0.04  0.08  0.12  0.13  0.09  0.04  0.04  0.05  0.04  0.02  0.00 30.26 34.09 33.39 30.95 24.74 17.38  5.07  6.88 18.68 25.48 29.09 30.82
Kitt Peak McGraw-Hill                            49.52 48.96 36.98 27.28 24.44 24.35 75.28 64.96 41.90 28.65 36.49 52.12  7.86  7.41  7.98  8.79 11.80 17.49 31.22 29.49 21.58 12.72  9.26  7.82 0.22  0.28  0.33 0.38 0.38  0.44  0.67 0.60  0.56 0.37 0.26 0.25 -0.01 -0.12 -0.29 -0.39 -0.49 -0.56 -0.43 -0.37 -0.41 -0.38 -0.13  0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
Kitt Peak National Obs                           51.46 48.76 39.11 27.34 24.15 25.72 75.53 65.48 42.10 26.93 35.48 54.34  7.76  7.34  7.96  8.72 11.74 17.70 31.34 29.33 21.52 12.74  9.19  7.80 0.24  0.27  0.34 0.36 0.41  0.47  0.72 0.64  0.59 0.36 0.26 0.24 -0.04 -0.14 -0.27 -0.33 -0.37 -0.44 -0.35 -0.29 -0.34 -0.35 -0.16 -0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
Kitt Peak                                        51.46 48.76 39.11 27.34 24.15 25.72 75.53 65.48 42.10 26.93 35.48 54.34  7.76  7.34  7.96  8.72 11.74 17.70 31.34 29.33 21.52 12.74  9.19  7.80 0.24  0.27  0.34 0.36 0.41  0.47  0.72 0.64  0.59 0.36 0.26 0.24 -0.04 -0.14 -0.27 -0.33 -0.37 -0.44 -0.35 -0.29 -0.34 -0.35 -0.16 -0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
SARA Observatory Kitt Peak                       51.46 48.76 39.11 27.34 24.15 25.72 75.53 65.48 42.10 26.93 35.48 54.34  7.76  7.34  7.96  8.72 11.74 17.70 31.34 29.33 21.52 12.74  9.19  7.80 0.24  0.27  0.34 0.36 0.41  0.47  0.72 0.64  0.59 0.36 0.26 0.24 -0.01 -0.12 -0.29 -0.39 -0.49 -0.56 -0.43 -0.37 -0.41 -0.38 -0.13  0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
LPL/Spacewatch II                                51.46 48.76 39.11 27.34 24.15 25.72 75.53 65.48 42.10 26.93 35.48 54.34  7.76  7.34  7.96  8.72 11.74 17.70 31.34 29.33 21.52 12.74  9.19  7.80 0.24  0.27  0.34 0.36 0.41  0.47  0.72 0.64  0.59 0.36 0.26 0.24 -0.01 -0.12 -0.29 -0.39 -0.49 -0.56 -0.43 -0.37 -0.41 -0.38 -0.13  0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
Steward Observatory Kitt Peak-Spacewatch         51.46 48.76 39.11 27.34 24.15 25.72 75.53 65.48 42.10 26.93 35.48 54.34  7.76  7.34  7.96  8.72 11.74 17.70 31.34 29.33 21.52 12.74  9.19  7.80 0.24  0.27  0.34 0.36 0.41  0.47  0.72 0.64  0.59 0.36 0.26 0.24 -0.01 -0.12 -0.29 -0.39 -0.49 -0.56 -0.43 -0.37 -0.41 -0.38 -0.13  0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
Desert Eagle Observatory                         47.34 44.73 34.46 28.05 26.06 30.38 79.15 72.86 48.68 27.54 33.38 51.26  6.32  6.17  6.72  7.27  9.80 15.82 28.54 26.60 19.12 10.19  7.64  6.60 0.22  0.25  0.27 0.28 0.32  0.46  0.59 0.67  0.57 0.31 0.22 0.23 -0.03 -0.09 -0.14 -0.17 -0.17 -0.19 -0.13 -0.07 -0.06 -0.08 -0.04 -0.01 29.45 33.56 32.78 30.47 24.44 17.72  5.55  7.58 18.93 25.20 28.68 30.09
Kitt Peak-Bok                                    51.46 48.76 39.11 27.34 24.15 25.72 75.53 65.48 42.10 26.93 35.48 54.34  7.76  7.34  7.96  8.72 11.74 17.70 31.34 29.33 21.52 12.74  9.19  7.80 0.24  0.27  0.34 0.36 0.41  0.47  0.72 0.64  0.59 0.36 0.26 0.24 -0.01 -0.12 -0.29 -0.39 -0.49 -0.56 -0.43 -0.37 -0.41 -0.38 -0.13  0.01 28.88 33.20 32.37 30.06 24.20 17.85  6.14  8.27 19.04 24.92 28.24 29.58
Vail View Observatory Vail                       43.13 44.58 32.84 27.73 23.86 28.29 76.43 72.00 48.58 28.35 31.44 46.54  7.06  6.84  7.27  7.76 10.57 16.14 29.30 27.34 19.81 11.18  8.23  7.10 0.25  0.31  0.36 0.50 0.68  0.74  0.90 0.68  0.62 0.36 0.27 0.24 -0.02 -0.11 -0.20 -0.25 -0.26 -0.28 -0.16 -0.08 -0.06 -0.09 -0.04  0.00 29.29 33.47 32.68 30.37 24.37 17.76  5.68  7.74 18.95 25.12 28.57 29.96
Jarnac Observatory Vail                          43.94 46.28 33.64 27.82 24.52 26.36 77.13 70.26 47.72 27.68 33.08 48.08  7.06  6.84  7.27  7.76 10.57 16.14 29.30 27.34 19.81 11.18  8.23  7.10 0.25  0.31  0.36 0.50 0.68  0.74  0.90 0.68  0.62 0.36 0.27 0.24 -0.02 -0.11 -0.20 -0.25 -0.26 -0.28 -0.16 -0.08 -0.06 -0.09 -0.04  0.00 29.29 33.47 32.68 30.37 24.37 17.76  5.68  7.74 18.95 25.12 28.57 29.96
Purple Mountain Observatory Nanking              85.80 80.32 70.18 71.79 79.24 84.36 84.90 86.58 75.43 63.34 62.14 76.83  9.22  9.93 12.03 15.01 20.90 31.71 47.23 48.56 34.12 19.76 13.26  9.76 6.62  8.04  6.14 6.01 5.68  8.22  5.60 5.82  6.28 6.29 5.82 6.05  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00 69.44 66.87 58.41 46.79 37.33 27.80  9.95  8.32 20.76 40.23 56.74 65.15
Givatayim Observatory                            52.40 56.01 48.73 50.30 48.08 30.23 22.97 25.77 30.43 38.08 41.39 49.88 11.24 11.38 11.90 13.34 16.95 19.63 21.72 22.83 21.20 18.42 14.44 12.28 2.26  2.76  2.26 2.19 2.19  1.54  1.73 1.90  2.14 2.13 1.66 2.06  0.03  0.02  0.01  0.03  0.01 -0.01 -0.01 -0.02 -0.04 -0.01  0.05  0.05 46.00 48.07 43.23 34.75 29.84 29.93 13.72 13.57 24.76 28.31 33.31 42.03
Mountain Creek Ranch Vail                        45.30 45.58 38.82 32.16 33.98 31.38 79.04 73.54 57.55 37.84 36.47 49.71  6.93  6.63  7.14  7.84 10.64 16.33 29.34 27.60 20.01 11.40  8.11  6.92 0.25  0.30  0.34 0.45 0.55  0.57  0.75 0.74  0.66 0.36 0.28 0.26 -0.02 -0.11 -0.20 -0.25 -0.26 -0.28 -0.16 -0.08 -0.06 -0.09 -0.04  0.00 29.29 33.47 32.68 30.37 24.37 17.76  5.68  7.74 18.95 25.12 28.57 29.96
Goodricke-Pigott Observatory Tucson              41.14 41.70 29.79 24.64 20.22 26.43 76.22 71.47 51.66 31.92 31.52 44.48  7.42  7.36  8.18  8.98 11.69 16.94 30.48 28.92 21.20 12.77  9.14  7.68 0.30  0.36  0.41 0.61 0.74  0.76  1.07 0.82  0.66 0.34 0.30 0.26  0.03 -0.06 -0.19 -0.30 -0.35 -0.36 -0.20 -0.12 -0.11 -0.09 -0.01  0.06 28.86 33.12 32.21 30.01 24.12 17.86  6.07  8.30 19.29 24.96 28.36 29.64
Tumamoc Hill Tucson                              41.53 40.10 31.40 22.95 19.09 23.16 76.62 68.35 45.83 25.53 29.77 43.44  7.84  7.75  8.46  9.37 12.15 17.02 30.54 29.18 21.80 13.30  9.62  7.78 0.37  0.53  0.70 1.01 1.34  1.19  1.60 1.24  1.04 0.47 0.32 0.29  0.03 -0.06 -0.19 -0.30 -0.35 -0.36 -0.20 -0.12 -0.11 -0.09 -0.01  0.06 28.86 33.12 32.21 30.01 24.12 17.86  6.07  8.30 19.29 24.96 28.36 29.64
Tarleton State University Obs. Stephenville      63.42 64.43 58.26 53.46 61.83 58.30 55.69 55.20 49.44 41.82 52.08 66.96  9.46 10.10 11.50 13.50 18.64 26.72 34.02 34.08 27.40 18.22 12.50 10.52 0.52  0.78  1.17 1.54 2.10  2.20  2.34 2.37  1.79 0.97 0.90 0.60 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 -0.02  0.00 -0.01 38.60 40.62 37.60 33.54 24.51 14.06  4.44  5.87 14.81 25.93 33.14 38.01
Steward Observatory Tucson                       41.84 41.18 34.45 29.59 27.80 27.11 76.94 68.82 50.07 30.12 33.30 45.48  7.88  7.99  8.60  9.57 12.40 17.25 30.74 29.36 21.87 13.17  9.52  7.86 0.40  0.65  0.68 1.02 1.27  1.22  1.76 1.36  1.20 0.60 0.37 0.33  0.03 -0.06 -0.19 -0.30 -0.35 -0.36 -0.20 -0.12 -0.11 -0.09 -0.01  0.06 28.86 33.12 32.21 30.01 24.12 17.86  6.07  8.30 19.29 24.96 28.36 29.64
Vicksburg                                        75.17 75.60 64.30 57.39 58.11 61.48 64.72 63.74 48.59 45.14 55.66 74.45 12.16 12.68 14.08 16.24 22.74 32.24 39.28 38.68 30.71 21.44 14.90 12.64 0.83  1.10  1.64 1.89 2.86  3.34  3.58 3.26  2.20 0.98 0.78 0.82  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01 43.42 44.24 39.98 33.78 22.94 12.41  4.61  5.69 13.57 25.57 34.51 40.70
Tucson-Winterhaven                               42.78 42.02 32.90 33.26 29.70 27.06 75.97 70.20 52.46 34.14 34.92 47.36  7.63  7.76  8.25  9.26 12.09 17.39 30.44 29.28 21.76 13.00  9.22  7.72 0.40  0.65  0.68 1.02 1.27  1.22  1.76 1.36  1.20 0.60 0.37 0.33  0.03 -0.06 -0.19 -0.30 -0.35 -0.36 -0.20 -0.12 -0.11 -0.09 -0.01  0.06 28.86 33.12 32.21 30.01 24.12 17.86  6.07  8.30 19.29 24.96 28.36 29.64
Morning Star Observatory Tucson                  46.08 45.31 35.03 28.68 26.40 28.56 79.97 72.40 51.94 31.04 34.25 49.96  7.28  7.14  7.55  8.50 11.50 16.84 30.22 28.51 20.87 12.32  8.59  7.12 0.28  0.40  0.40 0.44 0.55  0.55  0.81 0.88  0.89 0.44 0.29 0.29 -0.04 -0.10 -0.16 -0.20 -0.21 -0.19 -0.09 -0.05 -0.06 -0.08 -0.05 -0.03 29.02 33.23 32.32 30.11 24.18 17.84  5.92  8.13 19.27 25.04 28.48 29.79
Organ Mesa Observatory Las Cruces                56.29 48.34 35.64 28.54 25.41 37.67 66.94 65.46 51.28 31.66 32.67 56.40  5.36  6.10  7.12  8.13 11.43 18.80 27.78 27.31 19.77 10.58  7.43  5.61 0.31  0.40  0.42 0.48 0.60  0.56  0.60 0.52  0.60 0.40 0.28 0.30 -0.01 -0.04 -0.06 -0.09 -0.09 -0.06 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 31.66 35.08 34.02 31.54 25.03 16.91  5.08  6.58 18.47 25.95 29.87 32.15
Sabino Canyon Observatory Tucson                 45.58 45.29 35.11 28.02 28.54 29.47 79.03 72.80 51.58 31.64 34.11 49.83  7.52  7.26  7.74  8.65 11.61 16.88 30.26 28.69 21.12 12.43  8.76  7.23 0.38  0.56  0.53 0.78 0.92  0.89  1.27 1.07  1.09 0.54 0.34 0.33 -0.04 -0.10 -0.16 -0.20 -0.21 -0.19 -0.09 -0.05 -0.06 -0.08 -0.05 -0.03 29.02 33.23 32.32 30.11 24.18 17.84  5.92  8.13 19.27 25.04 28.48 29.79
Chapel Hill                                      70.56 71.61 62.94 57.64 64.20 59.22 62.54 61.58 50.08 44.47 56.67 71.51 10.97 11.62 13.28 15.06 22.02 30.60 37.89 38.02 30.34 20.85 14.32 11.84 0.74  0.94  1.48 1.88 2.33  2.93  3.00 2.80  2.18 1.05 0.90 0.94  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 40.55 42.24 38.79 33.91 24.30 13.15  4.32  5.53 14.23 25.70 33.89 39.31
Corona Borealis Observatory Ngari                87.22 86.70 79.50 87.18 79.64 49.37 48.58 55.16 48.28 76.94 82.70 81.78  0.62  0.74  1.02  1.72  2.34  2.50  4.02  4.44  2.16  1.28  1.01  0.78 1.03  1.47  1.48 1.49 1.46  1.32  1.10 0.82  0.83 1.08 0.89 0.84 -0.04 -0.03 -0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01 -0.01 -0.02 47.54 46.26 39.34 29.66 27.41 21.61 11.63 10.88 21.44 34.91 42.48 46.30
Jornada Observatory Las Cruces                   57.53 48.26 36.20 27.62 22.76 36.07 67.66 67.86 47.60 31.74 33.88 58.24  5.11  5.69  6.83  8.00 11.38 18.64 27.94 27.04 19.30 10.32  7.12  5.45 0.28  0.37  0.40 0.43 0.52  0.58  0.63 0.50  0.60 0.34 0.26 0.30  0.05  0.02 -0.03 -0.06 -0.07 -0.05  0.01  0.02  0.02  0.02  0.05  0.07 31.38 34.87 33.66 31.28 24.83 16.99  5.26  6.90 18.75 25.88 29.84 31.99
Desert Moon Observatory Las Cruces               62.58 51.88 37.46 27.97 24.90 37.00 69.16 66.67 49.80 30.93 35.46 61.48  5.11  5.69  6.83  8.00 11.38 18.64 27.94 27.04 19.30 10.32  7.12  5.45 0.28  0.37  0.40 0.43 0.52  0.58  0.63 0.50  0.60 0.34 0.26 0.30  0.05  0.02 -0.03 -0.06 -0.07 -0.05  0.01  0.02  0.02  0.02  0.05  0.07 31.38 34.87 33.66 31.28 24.83 16.99  5.26  6.90 18.75 25.88 29.84 31.99
Catalina Sky Survey-Kuiper                       67.22 68.62 52.10 37.69 29.34 28.40 76.78 67.06 46.18 33.59 44.78 67.93  6.80  6.60  6.94  7.74 10.39 16.25 28.62 26.39 18.20 10.73  8.04  7.05 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
Catalina Station Tucson                          67.22 68.62 52.10 37.69 29.34 28.40 76.78 67.06 46.18 33.59 44.78 67.93  6.80  6.60  6.94  7.74 10.39 16.25 28.62 26.39 18.20 10.73  8.04  7.05 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
Mt. Bigelow                                      67.22 68.62 52.10 37.69 29.34 28.40 76.78 67.06 46.18 33.59 44.78 67.93  6.80  6.60  6.94  7.74 10.39 16.25 28.62 26.39 18.20 10.73  8.04  7.05 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
Catalina Sky Survey                              67.22 68.62 52.10 37.69 29.34 28.40 76.78 67.06 46.18 33.59 44.78 67.93  6.80  6.60  6.94  7.74 10.39 16.25 28.62 26.39 18.20 10.73  8.04  7.05 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
U. of Minn. Infrared Obs. Mt. Lemmon             71.04 71.78 55.92 42.78 31.68 29.44 75.65 66.42 43.22 33.87 49.44 73.24  6.98  6.92  7.08  8.06 10.80 16.60 29.02 26.80 18.98 11.21  8.32  7.16 0.24  0.29  0.38 0.41 0.50  0.44  0.67 0.78  0.61 0.36 0.30 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
Mount Lemmon SkyCenter                           71.04 71.78 55.92 42.78 31.68 29.44 75.65 66.42 43.22 33.87 49.44 73.24  6.90  6.72  6.92  7.78 10.40 16.15 28.46 25.99 18.12 10.78  8.07  7.14 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
Steward Observatory Mt. Lemmon Station           71.04 71.78 55.92 42.78 31.68 29.44 75.65 66.42 43.22 33.87 49.44 73.24  6.90  6.72  6.92  7.78 10.40 16.15 28.46 25.99 18.12 10.78  8.07  7.14 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
Mt. Lemmon Survey                                71.04 71.78 55.92 42.78 31.68 29.44 75.65 66.42 43.22 33.87 49.44 73.24  6.90  6.72  6.92  7.78 10.40 16.15 28.46 25.99 18.12 10.78  8.07  7.14 0.24  0.28  0.32 0.36 0.44  0.45  0.63 0.76  0.61 0.38 0.32 0.24 -0.08 -0.19 -0.34 -0.54 -0.67 -0.73 -0.46 -0.36 -0.46 -0.35 -0.15 -0.06 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
WestRock Observatory Columbus                    77.26 70.63 62.58 57.37 63.82 77.66 82.88 77.28 61.10 48.38 55.66 72.94 11.10 11.88 12.64 14.16 20.52 31.33 38.56 36.79 28.21 19.18 13.72 12.08 0.91  1.32  1.81 1.92 2.68  3.42  4.17 3.84  2.40 1.25 0.94 0.92  0.02  0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.01  0.02  0.02  0.02 46.20 46.10 41.22 33.65 21.44 12.39  5.75  7.31 13.55 25.82 34.88 41.98
Biosphere 2 Observatory                          51.26 50.88 38.66 30.64 29.48 27.51 74.91 67.69 45.73 30.59 37.33 53.14  7.27  7.00  7.40  8.56 11.58 17.64 30.16 28.97 20.88 12.18  8.60  7.26 0.24  0.28  0.33 0.41 0.43  0.44  0.68 0.73  0.62 0.38 0.31 0.24 -0.08 -0.14 -0.18 -0.22 -0.21 -0.20 -0.11 -0.06 -0.09 -0.11 -0.09 -0.07 28.74 32.99 31.95 29.84 23.98 17.91  6.17  8.52 19.56 24.94 28.37 29.60
The Ranch Observatory Lakewood                   74.47 65.85 48.40 39.86 42.36 48.48 66.71 71.34 52.39 42.12 48.49 74.19  5.56  6.08  7.26  8.81 12.43 19.63 26.38 26.78 19.08 11.30  7.44  5.87 0.34  0.52  0.76 1.04 1.25  1.28  1.34 1.19  1.19 0.58 0.40 0.30  0.13  0.13  0.13  0.13  0.07 -0.05 -0.13 -0.10 -0.08  0.01  0.10  0.13 32.83 35.77 34.10 31.55 24.78 16.16  5.42  6.95 18.14 26.10 30.62 33.44
Three Buttes Observatory Tucson                  47.14 47.80 36.69 27.78 24.52 26.67 76.10 67.54 41.53 26.38 32.40 50.30  7.48  7.11  7.66  8.83 11.72 17.83 30.98 29.44 21.52 12.42  9.05  7.44 0.23  0.26  0.34 0.35 0.40  0.45  0.66 0.56  0.43 0.28 0.24 0.23 -0.05 -0.18 -0.30 -0.41 -0.42 -0.43 -0.26 -0.15 -0.17 -0.21 -0.13 -0.04 28.34 32.64 31.51 29.48 23.77 18.06  6.63  9.18 19.87 24.75 28.17 29.28
Kumamoto                                         86.46 83.24 73.43 71.99 76.35 90.96 87.74 86.43 81.99 61.18 64.55 78.79  7.56  7.78  8.28 10.16 14.34 23.60 38.70 39.75 29.58 16.48 10.81  8.20 2.34  2.74  3.58 4.33 5.16  6.05  5.32 4.36  3.64 2.42 2.06 1.99 -0.06 -0.03  0.01  0.01  0.01  0.00 -0.05  0.03  0.03  0.04  0.02 -0.04 74.84 71.77 62.99 49.13 38.97 30.06 10.46  6.34 19.45 40.43 58.77 70.46
Mt. Graham-VATT                                  81.56 82.73 69.72 55.92 40.09 34.96 77.56 68.24 50.34 47.61 61.11 81.72  6.08  5.86  6.30  6.92  9.30 14.65 26.11 23.18 15.58  9.20  7.11  6.24 0.24  0.27  0.29 0.32 0.36  0.43  0.55 0.51  0.44 0.30 0.23 0.24  0.01 -0.07 -0.15 -0.28 -0.45 -0.50 -0.27 -0.24 -0.25 -0.21 -0.04  0.01 28.84 32.99 31.83 29.76 23.94 17.87  6.08  8.49 19.75 25.06 28.53 29.78
Mount Graham International Obs                   81.56 82.73 69.72 55.92 40.09 34.96 77.56 68.24 50.34 47.61 61.11 81.72  6.09  5.88  6.28  6.98  9.21 14.68 26.42 23.55 15.48  9.33  7.04  6.28 0.24  0.29  0.38 0.44 0.51  0.50  0.66 0.55  0.48 0.30 0.24 0.24  0.01 -0.07 -0.15 -0.28 -0.45 -0.50 -0.27 -0.24 -0.25 -0.21 -0.04  0.01 28.84 32.99 31.83 29.76 23.94 17.87  6.08  8.49 19.75 25.06 28.53 29.78
Mt. Graham-LBT                                   81.56 82.73 69.72 55.92 40.09 34.96 77.56 68.24 50.34 47.61 61.11 81.72  6.09  5.88  6.28  6.98  9.21 14.68 26.42 23.55 15.48  9.33  7.04  6.28 0.24  0.29  0.38 0.44 0.51  0.50  0.66 0.55  0.48 0.30 0.24 0.24  0.01 -0.07 -0.15 -0.28 -0.45 -0.50 -0.27 -0.24 -0.25 -0.21 -0.04  0.01 28.84 32.99 31.83 29.76 23.94 17.87  6.08  8.49 19.75 25.06 28.53 29.78
Tyrone                                           83.40 74.82 48.66 32.92 24.93 35.33 78.21 76.11 47.52 31.90 49.50 81.72  4.49  4.36  5.08  5.94  8.16 13.88 24.27 22.28 13.89  7.64  5.68  4.97 0.24  0.26  0.23 0.22 0.26  0.40  0.56 0.62  0.54 0.34 0.24 0.25  0.03 -0.03 -0.09 -0.15 -0.17 -0.15 -0.03 -0.02 -0.04 -0.05  0.00  0.05 29.75 33.61 32.41 30.22 24.21 17.42  5.56  7.64 19.40 25.40 29.06 30.61
Purple Mountain Observatory XuYi Station         92.24 85.96 69.39 68.80 74.50 78.17 84.44 81.24 70.89 60.56 64.22 85.50  7.92  9.06 10.77 13.89 19.11 29.58 45.76 45.14 31.70 18.44 12.08  8.65 5.70  6.81  6.34 5.35 5.18 10.26  6.24 6.43  5.97 5.95 5.30 4.66 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.02 -0.01 -0.01 67.90 65.34 56.62 45.63 37.98 29.42 11.78  9.96 23.22 41.84 56.31 63.80
Desert Beaver Observatory                        45.38 45.18 38.94 43.28 62.38 69.89 82.43 80.67 81.83 54.76 39.90 49.30  8.32  8.28  9.26 10.23 13.52 19.16 32.56 30.96 23.46 14.10 10.33  8.37 0.26  0.28  0.50 0.57 0.68  0.70  0.86 0.72  0.54 0.48 0.40 0.26 -0.02 -0.01 -0.01  0.01  0.02  0.01  0.00  0.00  0.00 -0.01 -0.02 -0.02 27.92 32.29 31.22 29.13 23.61 18.24  7.16  9.82 19.99 24.50 27.82 28.90
NF Observatory Silver City                       80.88 73.83 49.02 32.52 28.76 36.99 77.75 77.93 49.80 34.14 48.68 81.58  4.65  4.31  4.92  5.68  7.84 13.38 23.51 21.46 13.20  7.26  5.42  4.88 0.26  0.31  0.26 0.24 0.28  0.40  0.59 0.62  0.52 0.36 0.26 0.27  0.02 -0.06 -0.15 -0.23 -0.27 -0.22 -0.06 -0.04 -0.08 -0.10 -0.02  0.04 29.75 33.61 32.41 30.22 24.21 17.42  5.56  7.64 19.40 25.40 29.06 30.61
Himalayan Chandra Telescope IAO Hanle            65.02 62.92 51.75 58.33 53.94 41.80 47.68 55.61 39.02 52.66 54.88 63.28  0.66  0.82  1.15  1.86  2.50  2.80  4.11  4.54  2.22  1.44  1.14  0.82 0.00  0.00  1.46 1.18 1.27  0.82  0.55 0.68  0.00 0.00 0.00 0.00  0.29  0.29  0.28  0.25  0.17  0.11  0.06  0.07  0.11  0.17  0.25  0.28 46.63 45.46 38.82 29.44 27.63 22.92 13.46 12.87 23.05 34.57 41.88 45.60
Desert Wanderer Observatory El Centro            41.37 39.66 31.80 25.56 20.42 20.03 49.86 46.81 33.19 25.09 31.50 41.31 10.66  9.82 10.60 11.49 14.82 18.53 30.08 29.07 22.00 15.91 12.54 10.42 0.92  1.09  0.99 1.33 1.43  1.18  1.40 1.08  0.92 0.82 0.68 0.88  0.15  0.17  0.21  0.23  0.19  0.08 -0.02 -0.05  0.01  0.08  0.13  0.13 26.03 30.32 29.33 26.74 22.17 18.44  9.93 12.48 20.35 22.73 25.32 26.63
Apache Point                                     88.34 86.55 73.14 55.16 44.48 49.05 69.64 71.42 51.00 49.11 69.22 86.60  4.73  5.27  5.74  6.74  9.48 15.62 21.95 21.38 14.49  8.00  6.22  5.42 0.38  0.50  0.39 0.35 0.38  0.56  0.83 0.77  0.52 0.28 0.24 0.34 -0.15 -0.27 -0.44 -0.53 -0.46 -0.31 -0.21 -0.20 -0.19 -0.21 -0.19 -0.14 31.67 35.10 33.64 31.28 24.58 16.50  5.30  6.99 18.58 25.89 30.03 32.33
Apache Point-Sloan Digital Sky Survey            88.34 86.55 73.14 55.16 44.48 49.05 69.64 71.42 51.00 49.11 69.22 86.60  4.73  5.27  5.74  6.74  9.48 15.62 21.95 21.38 14.49  8.00  6.22  5.42 0.38  0.50  0.39 0.35 0.38  0.56  0.83 0.77  0.52 0.28 0.24 0.34 -0.15 -0.27 -0.44 -0.53 -0.46 -0.31 -0.21 -0.20 -0.19 -0.21 -0.19 -0.14 31.67 35.10 33.64 31.28 24.58 16.50  5.30  6.99 18.58 25.89 30.03 32.33
Lenomiya Observatory Casa Grande                 42.05 41.36 33.46 28.60 25.37 28.35 72.97 66.71 52.56 32.30 30.52 45.38  9.07  9.09  9.88 10.94 14.46 19.72 33.00 31.92 23.82 14.88 10.96  9.06 0.26  0.27  0.49 0.63 0.74  0.72  0.97 0.82  0.40 0.31 0.26 0.28 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 27.67 32.02 30.86 28.84 23.43 18.33  7.45 10.26 20.22 24.36 27.73 28.72
TechDome Mayhill                                 83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
ISON-NM Observatory Mayhill                      83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
iTelescope Observatory Mayhill                   83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
P2 Observatory Mayhill                           83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
Tzec Maun Observatory Mayhill                    83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
7300 Observatory Cloudcroft                      83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
Heaven on Earth Observatory Mayhill              83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
BlackBird Observatory Cloudcroft                 83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
Hazardous Observatory Mayhill                    83.00 79.13 66.06 49.21 42.52 51.72 71.94 70.26 47.98 43.00 63.46 82.19  4.88  4.94  5.43  6.02  8.54 14.10 21.17 20.52 13.64  7.80  6.10  5.52 0.26  0.30  0.29 0.32 0.31  0.40  0.59 0.56  0.34 0.24 0.22 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
W & B Observatory Cloudcroft                     91.62 88.26 77.27 61.05 47.21 49.27 69.41 70.90 52.02 51.46 70.30 90.11  4.86  5.09  5.70  6.57  9.21 15.30 21.96 21.58 14.48  7.96  6.12  5.50 0.38  0.42  0.48 0.50 0.50  0.55  0.74 0.62  0.48 0.30 0.26 0.32 -0.22 -0.31 -0.45 -0.51 -0.42 -0.31 -0.17 -0.18 -0.20 -0.20 -0.21 -0.20 31.33 34.83 33.22 30.97 24.35 16.57  5.49  7.33 18.85 25.80 29.96 32.10
Poway Valley                                     50.17 53.84 54.14 52.74 59.86 57.56 47.46 47.73 42.08 45.91 43.70 49.26 10.49  9.90 10.38 11.02 13.86 18.84 30.88 29.02 22.04 15.60 12.36 10.16 0.69  0.88  0.98 1.14 1.32  0.98  1.10 0.91  0.86 0.82 0.55 0.68 -0.14 -0.28 -0.42 -0.50 -0.54 -0.53 -0.53 -0.51 -0.47 -0.35 -0.20 -0.11 25.49 29.59 28.69 25.95 21.43 18.26 11.11 13.43 20.30 21.81 24.47 25.85
Tzec Maun Cloudcroft Facility                    91.21 88.51 77.22 61.14 47.03 49.93 71.47 70.34 52.16 51.58 70.79 89.76  4.80  5.13  5.48  6.22  8.74 14.48 20.88 20.30 13.61  7.64  6.04  5.38 0.36  0.41  0.40 0.34 0.32  0.43  0.63 0.50  0.37 0.24 0.23 0.31 -0.22 -0.31 -0.45 -0.51 -0.42 -0.31 -0.17 -0.18 -0.20 -0.20 -0.21 -0.20 31.33 34.83 33.22 30.97 24.35 16.57  5.49  7.33 18.85 25.80 29.96 32.10
SW Institute for Space Research Cloudcroft       79.85 76.40 65.47 47.72 44.56 54.48 74.74 73.90 51.64 42.84 61.04 79.63  4.93  4.91  5.40  6.10  8.60 14.33 21.08 20.52 13.58  7.74  6.11  5.50 0.31  0.32  0.38 0.34 0.30  0.45  0.60 0.53  0.32 0.23 0.23 0.32  0.26  0.25  0.28  0.28  0.20  0.07 -0.04 -0.01 -0.01  0.11  0.23  0.24 31.37 34.75 33.16 30.92 24.35 16.51  5.56  7.32 18.78 25.82 29.93 32.09
Cosmos Research Center Encinitas                 50.87 53.47 56.66 55.28 65.55 71.83 63.09 58.59 51.22 48.63 45.60 50.29 10.92 10.17 10.83 11.37 14.19 19.31 32.58 30.54 22.81 15.86 12.73 10.53 1.02  1.23  1.44 1.62 1.90  1.38  1.53 1.33  1.42 1.20 0.84 0.97 -0.16 -0.20 -0.22 -0.23 -0.24 -0.22 -0.19 -0.18 -0.18 -0.17 -0.17 -0.15 25.54 29.62 28.74 25.96 21.45 18.30 11.31 13.60 20.33 21.74 24.41 25.84
Georgia College Observatory Milledgeville        76.30 71.56 60.69 54.04 60.72 70.55 74.42 70.99 54.82 47.34 54.22 73.00 11.13 11.85 12.38 14.44 20.62 30.68 38.02 35.48 28.40 18.98 13.39 11.92 0.73  0.98  1.52 1.70 2.50  3.30  3.97 3.98  2.04 0.97 0.81 0.74  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 46.91 46.61 41.32 33.36 21.22 13.07  6.47  8.34 14.36 26.28 35.14 42.60
Allen Texas                                      64.72 68.04 59.84 57.14 64.18 64.11 68.01 63.44 50.69 45.03 52.97 68.53 10.10 10.70 12.22 13.97 20.01 28.90 36.36 36.80 28.90 19.50 13.10 10.82 0.91  1.35  1.84 2.12 2.72  3.17  3.04 3.16  2.62 1.44 1.20 0.97  0.01  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.01 38.60 40.77 36.83 32.83 24.02 14.48  5.07  7.06 15.79 26.30 33.66 38.58
Boulder Knolls Observatory Escondido             52.63 54.35 52.72 50.22 58.26 54.14 43.40 40.15 38.98 39.95 44.44 52.32  9.94  9.09  9.71 10.34 12.82 16.92 29.10 27.04 20.49 14.32 11.52  9.52 0.50  0.61  0.72 0.82 0.95  0.74  0.90 0.74  0.65 0.72 0.49 0.54 -0.18 -0.34 -0.49 -0.58 -0.62 -0.58 -0.55 -0.53 -0.47 -0.38 -0.24 -0.15 25.31 29.33 28.42 25.78 21.28 18.35 11.46 13.86 20.48 21.65 24.46 25.74
Preston Hills Observatory Celina                 69.17 69.32 60.05 55.96 63.98 60.02 61.77 57.71 48.33 44.84 53.98 70.72  9.93 10.61 12.21 13.84 19.90 28.76 36.01 36.22 28.80 19.26 13.12 10.88 0.88  1.28  1.87 2.12 2.57  3.18  2.91 2.99  2.42 1.45 1.16 0.88  0.01  0.01  0.00 -0.01 -0.02 -0.03 -0.02 -0.01  0.00  0.00  0.00  0.01 38.60 40.77 36.83 32.83 24.02 14.48  5.07  7.06 15.79 26.30 33.66 38.58
Miyaki-Argenteus                                 87.01 81.78 71.13 68.50 73.34 85.90 85.22 83.90 73.56 55.28 59.47 78.24  7.72  8.17  8.72 10.78 15.20 23.79 41.68 42.81 31.68 17.36 11.35  8.34 3.01  3.32  4.19 4.88 5.95  7.61  5.78 4.69  3.63 3.04 2.78 2.49  0.01  0.02  0.02 -0.01 -0.02 -0.03 -0.05 -0.02  0.03  0.05  0.03  0.01 74.00 70.84 62.01 48.73 39.45 31.37 11.75  7.31 21.40 41.95 59.24 70.01
Rusty Mountain Observatory Gold Canyon           45.64 49.80 40.75 30.40 27.46 29.96 70.18 64.67 56.18 38.46 32.64 48.19  7.62  7.50  8.19  9.31 12.55 17.12 29.52 28.97 21.02 12.94  9.68  7.62 0.29  0.38  0.55 0.62 0.72  0.54  0.74 0.66  0.50 0.32 0.28 0.30  0.05 -0.07 -0.19 -0.32 -0.36 -0.38 -0.27 -0.18 -0.15 -0.10 -0.01  0.07 27.69 31.99 30.69 28.77 23.35 18.30  7.35 10.26 20.38 24.38 27.84 28.78
Palomar Mountain                                 62.18 67.88 54.73 46.28 38.84 20.88 36.58 31.10 23.51 31.96 49.42 65.49  8.64  7.96  8.38  9.01 11.42 15.22 25.77 23.94 18.06 12.57 10.06  8.34 0.26  0.36  0.42 0.55 0.68  0.64  0.80 0.62  0.40 0.35 0.27 0.30  0.11 -0.10 -0.22 -0.23 -0.12  0.00 -0.08 -0.15 -0.22 -0.16  0.06  0.15 25.30 29.36 28.41 25.82 21.32 18.36 11.29 13.72 20.53 21.77 24.56 25.81
Palomar Obs                                      66.88 69.84 56.59 47.08 36.48 19.26 33.68 27.65 22.19 32.05 50.68 66.21  8.64  7.96  8.38  9.01 11.42 15.22 25.77 23.94 18.06 12.57 10.06  8.34 0.26  0.36  0.42 0.55 0.68  0.64  0.80 0.62  0.40 0.35 0.27 0.30  0.11 -0.10 -0.22 -0.23 -0.12  0.00 -0.08 -0.15 -0.22 -0.16  0.06  0.15 25.30 29.36 28.41 25.82 21.32 18.36 11.29 13.72 20.53 21.77 24.56 25.81
Palomar Mountain--ZTF                            66.88 69.84 56.59 47.08 36.48 19.26 33.68 27.65 22.19 32.05 50.68 66.21  8.64  7.96  8.38  9.01 11.42 15.22 25.77 23.94 18.06 12.57 10.06  8.34 0.26  0.36  0.42 0.55 0.68  0.64  0.80 0.62  0.40 0.35 0.27 0.30  0.11 -0.10 -0.22 -0.23 -0.12  0.00 -0.08 -0.15 -0.22 -0.16  0.06  0.15 25.30 29.36 28.41 25.82 21.32 18.36 11.29 13.72 20.53 21.77 24.56 25.81
Palomar Mountain-DSS                             66.88 69.84 56.59 47.08 36.48 19.26 33.68 27.65 22.19 32.05 50.68 66.21  8.64  7.96  8.38  9.01 11.42 15.22 25.77 23.94 18.06 12.57 10.06  8.34 0.26  0.36  0.42 0.55 0.68  0.64  0.80 0.62  0.40 0.35 0.27 0.30  0.11 -0.10 -0.22 -0.23 -0.12  0.00 -0.08 -0.15 -0.22 -0.16  0.06  0.15 25.30 29.36 28.41 25.82 21.32 18.36 11.29 13.72 20.53 21.77 24.56 25.81
Palomar Mountain/NEAT                            66.88 69.84 56.59 47.08 36.48 19.26 33.68 27.65 22.19 32.05 50.68 66.21  8.64  7.96  8.38  9.01 11.42 15.22 25.77 23.94 18.06 12.57 10.06  8.34 0.26  0.36  0.42 0.55 0.68  0.64  0.80 0.62  0.40 0.35 0.27 0.30  0.11 -0.10 -0.22 -0.23 -0.12  0.00 -0.08 -0.15 -0.22 -0.16  0.06  0.15 25.30 29.36 28.41 25.82 21.32 18.36 11.29 13.72 20.53 21.77 24.56 25.81
Command Module Tempe                             47.05 46.15 46.10 47.22 51.00 34.88 68.43 61.14 53.36 42.72 38.86 49.78  9.32  9.44  9.84 10.86 13.82 18.13 30.61 30.44 22.48 14.66 11.20  9.09 1.40  1.94  0.68 0.82 0.98  0.80  1.08 1.02  1.42 0.96 0.69 1.16  0.00 -0.03 -0.06 -0.10 -0.11 -0.11 -0.08 -0.06 -0.06 -0.04 -0.02  0.00 27.06 31.36 30.07 28.12 22.99 18.55  8.21 11.29 20.69 23.97 27.41 28.25
San Clemente                                     57.70 60.82 62.90 59.02 70.39 79.28 73.33 66.86 58.80 56.48 54.18 59.55 11.23 10.41 10.98 11.92 14.46 19.26 31.23 28.74 21.94 15.92 13.18 11.02 0.58  0.60  0.94 1.18 1.40  1.44  1.58 1.37  0.86 0.90 0.64 0.55 -0.07 -0.13 -0.16 -0.17 -0.18 -0.14 -0.11 -0.10 -0.10 -0.10 -0.08 -0.06 25.20 29.09 28.22 25.58 21.12 18.38 12.12 14.52 20.54 21.24 24.31 25.58
Temecula                                         53.98 52.99 49.92 47.16 53.85 46.61 40.00 36.08 35.20 36.44 43.02 52.16  8.93  8.30  8.90  9.41 12.06 15.64 25.91 24.19 18.69 13.08 10.62  8.68 0.44  0.54  0.62 0.74 0.89  0.94  1.08 0.82  0.74 0.72 0.46 0.42  0.02 -0.13 -0.30 -0.41 -0.49 -0.52 -0.53 -0.49 -0.40 -0.24 -0.06  0.04 25.09 29.04 28.12 25.58 21.11 18.41 11.82 14.27 20.60 21.43 24.42 25.60
Tosa                                             88.91 90.01 87.78 86.92 88.79 90.02 86.40 80.40 84.40 83.30 84.11 88.62  9.07  9.22  9.30 11.35 15.70 25.52 40.18 41.72 32.24 17.66 11.74  9.62 1.80  2.18  3.09 4.12 4.32  5.52  4.75 4.37  3.03 1.92 1.66 1.49  0.35  0.27  0.13 -0.07 -0.16 -0.20 -0.20 -0.20 -0.10  0.05  0.14  0.29 74.80 71.25 62.27 48.67 39.63 31.92 12.25  6.94 20.45 41.65 59.30 71.02
OCA-Anza Observatory                             59.40 63.98 51.12 44.40 35.91 17.50 33.86 27.89 21.16 28.26 42.70 62.22  7.75  7.30  7.74  8.26 10.86 13.98 24.34 22.14 16.10 11.32  9.25  7.69 0.29  0.38  0.38 0.44 0.52  0.47  0.56 0.43  0.36 0.30 0.25 0.24  0.13 -0.09 -0.29 -0.38 -0.38 -0.37 -0.44 -0.45 -0.41 -0.26  0.02  0.18 25.09 29.08 28.12 25.63 21.17 18.45 11.68 14.16 20.68 21.57 24.54 25.67
Star Cruiser Observatory                         59.40 63.98 51.12 44.40 35.91 17.50 33.86 27.89 21.16 28.26 42.70 62.22  7.75  7.30  7.74  8.26 10.86 13.98 24.34 22.14 16.10 11.32  9.25  7.69 0.29  0.38  0.38 0.44 0.52  0.47  0.56 0.43  0.36 0.30 0.25 0.24  0.13 -0.09 -0.29 -0.38 -0.38 -0.37 -0.44 -0.45 -0.41 -0.26  0.02  0.18 25.09 29.08 28.12 25.63 21.17 18.45 11.68 14.16 20.68 21.57 24.54 25.67
Starry Knight Observatory Coto de Caza           59.40 63.98 51.12 44.40 35.91 17.50 33.86 27.89 21.16 28.26 42.70 62.22  7.75  7.30  7.74  8.26 10.86 13.98 24.34 22.14 16.10 11.32  9.25  7.69 0.29  0.38  0.38 0.44 0.52  0.47  0.56 0.43  0.36 0.30 0.25 0.24  0.13 -0.09 -0.29 -0.38 -0.38 -0.37 -0.44 -0.45 -0.41 -0.26  0.02  0.18 25.09 29.08 28.12 25.63 21.17 18.45 11.68 14.16 20.68 21.57 24.54 25.67
Temecula                                         53.26 53.04 49.02 46.70 49.64 39.97 38.26 34.95 34.14 34.86 40.78 51.36  8.68  7.99  8.60  9.22 11.70 15.11 25.17 23.42 18.16 12.56 10.20  8.39 0.41  0.51  0.56 0.61 0.74  0.73  0.87 0.72  0.61 0.60 0.46 0.42  0.02 -0.13 -0.30 -0.41 -0.49 -0.52 -0.53 -0.49 -0.40 -0.24 -0.06  0.04 25.09 29.04 28.12 25.58 21.11 18.41 11.82 14.27 20.60 21.43 24.42 25.60
Tosa                                             79.04 78.47 72.00 75.25 79.52 90.98 85.97 83.91 82.57 73.96 68.65 70.67  8.23  8.54  8.84 11.09 15.01 25.34 41.36 42.67 32.36 16.62 11.09  8.80 1.88  2.28  3.01 3.97 4.38  5.58  5.03 4.66  3.11 2.03 1.69 1.62  0.35  0.27  0.13 -0.07 -0.16 -0.20 -0.20 -0.20 -0.10  0.05  0.14  0.29 74.80 71.25 62.27 48.67 39.63 31.92 12.25  6.94 20.45 41.65 59.30 71.02
Red Mountain Observatory                         43.11 43.85 36.47 30.53 24.70 23.05 67.31 60.76 43.51 27.92 30.18 43.37  8.03  7.90  8.24  9.51 12.62 16.72 29.58 28.43 20.85 13.22  9.96  7.90 0.42  0.46  0.45 0.58 0.76  0.67  0.98 0.77  0.62 0.46 0.36 0.40  0.01 -0.04 -0.09 -0.17 -0.20 -0.20 -0.15 -0.11 -0.09 -0.06 -0.02  0.01 27.19 31.48 30.16 28.25 23.05 18.50  8.02 11.10 20.65 24.06 27.54 28.37
Geisei                                           82.36 81.86 79.43 82.06 85.32 91.36 85.98 81.68 83.98 78.09 77.10 79.41  8.48  8.66  8.66 10.74 14.28 23.08 39.98 41.08 31.06 16.16 11.07  8.86 1.65  1.98  2.92 3.60 3.75  5.09  4.62 4.22  2.73 1.98 1.60 1.39  0.42  0.40  0.30  0.14  0.05 -0.02 -0.13 -0.07  0.08  0.24  0.31  0.39 75.03 71.44 62.37 48.65 39.56 31.87 12.19  6.84 20.25 41.54 59.29 71.21
Shishikui                                        95.23 96.31 95.22 94.02 94.58 92.06 81.10 76.46 82.31 83.82 90.33 94.20  9.17  9.20  9.25 11.35 15.07 24.97 39.48 40.61 31.88 17.32 11.80  9.66 1.00  1.48  2.35 2.91 3.27  4.20  3.84 3.67  2.08 1.48 1.25 0.96  0.21  0.15  0.02 -0.18 -0.22 -0.22 -0.18 -0.21 -0.11  0.04  0.08  0.18 75.30 71.65 62.51 48.64 39.52 31.83 12.16  6.70 19.92 41.39 59.31 71.46
Kochi                                            76.16 77.62 71.16 74.14 83.40 93.73 91.74 91.78 91.75 76.50 69.42 72.08  8.38  8.65  8.88 10.74 14.82 24.15 41.63 42.36 31.58 16.26 11.00  8.84 1.98  2.45  3.41 4.50 4.96  5.89  5.42 5.08  3.59 2.36 1.94 1.82  0.35  0.27  0.13 -0.07 -0.16 -0.20 -0.20 -0.20 -0.10  0.05  0.14  0.29 74.80 71.25 62.27 48.67 39.63 31.92 12.25  6.94 20.45 41.65 59.30 71.02
Yamada                                           88.38 85.68 74.45 72.09 74.00 86.80 83.27 77.20 76.27 62.29 69.08 83.86  8.03  8.17  8.54 10.80 14.38 23.56 41.02 42.52 30.90 16.61 11.00  8.59 1.82  2.18  2.87 3.40 4.02  5.03  4.49 3.72  2.76 1.88 1.64 1.50 -0.04 -0.03 -0.01  0.00  0.00  0.02  0.01  0.03  0.01  0.00  0.00 -0.03 73.58 70.35 61.50 48.43 39.59 31.92 12.37  7.74 22.14 42.53 59.33 69.77
Altimira Observatory Coto de Caza                53.76 52.78 55.02 52.11 60.22 67.05 56.76 51.34 42.28 42.80 43.84 51.54 10.18  9.41 10.01 10.76 13.34 17.30 28.10 26.28 20.54 15.02 12.14  9.93 0.65  0.88  0.98 1.16 1.37  1.06  1.12 0.91  1.04 0.92 0.69 0.64 -0.07 -0.13 -0.16 -0.17 -0.18 -0.14 -0.11 -0.10 -0.10 -0.10 -0.08 -0.06 25.20 29.09 28.22 25.58 21.12 18.38 12.12 14.52 20.54 21.24 24.31 25.58
Nachi-Katsuura Observatory                       80.33 81.41 79.54 80.16 85.54 93.95 87.39 85.36 89.35 85.50 78.72 77.64  8.61  8.56  9.08 10.70 14.22 24.85 37.61 39.67 31.22 17.22 11.00  9.03 1.10  1.48  2.23 2.92 3.07  3.89  3.48 3.10  1.92 1.50 1.08 0.99  0.28  0.20  0.07 -0.04 -0.08 -0.08 -0.02 -0.08 -0.12 -0.07  0.06  0.24 75.69 72.02 62.76 48.55 39.30 31.68 12.11  6.24 18.81 40.61 59.00 71.91
Fountain Hills                                   45.30 44.72 37.58 33.18 28.96 24.36 68.59 61.62 46.51 30.26 33.16 46.21  7.72  7.52  8.04  9.04 12.15 16.52 28.91 28.04 20.58 12.82  9.58  7.58 0.30  0.36  0.40 0.50 0.60  0.64  0.95 0.80  0.47 0.35 0.28 0.30 -0.02 -0.10 -0.17 -0.26 -0.29 -0.30 -0.22 -0.17 -0.16 -0.12 -0.06 -0.02 26.96 31.20 29.81 27.95 22.86 18.58  8.31 11.52 20.85 23.90 27.44 28.20
Kuma Kogen                                       97.20 94.91 84.55 73.86 74.04 85.92 82.72 80.66 76.32 74.98 80.72 92.83  7.74  7.90  8.18 10.66 13.74 22.10 40.93 42.36 30.16 15.60 10.26  8.33 1.00  1.33  1.89 2.22 2.50  3.36  2.96 3.06  1.60 0.92 0.77 0.64 -0.14 -0.08  0.01  0.09  0.10  0.09  0.07  0.06  0.03  0.00 -0.03 -0.13 74.00 70.49 61.56 48.34 39.74 32.40 12.78  7.44 21.56 42.55 59.46 70.49
Hemet                                            51.60 55.31 49.21 47.54 42.57 26.20 38.24 33.75 29.46 34.22 41.74 50.66  8.10  7.36  7.91  8.39 10.94 13.89 23.34 21.48 16.60 11.76  9.33  7.63 0.33  0.38  0.96 1.27 1.72  0.62  0.85 0.62  0.49 0.48 0.32 0.32 -0.05 -0.22 -0.43 -0.57 -0.63 -0.62 -0.59 -0.56 -0.49 -0.35 -0.16 -0.03 24.87 28.74 27.80 25.36 20.92 18.41 12.12 14.61 20.64 21.17 24.38 25.46
Puckett Observatory Stone Mountain               84.40 79.06 66.63 58.20 60.30 69.69 71.44 71.67 53.20 49.04 61.80 81.17  9.95 10.41 11.26 13.04 18.41 27.50 33.34 32.30 24.66 16.47 11.73 10.26 0.74  0.79  1.25 1.54 2.37  3.41  4.27 3.88  1.94 0.92 0.72 0.71  0.03  0.02  0.01  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.02 46.22 46.09 40.42 33.11 21.60 13.66  7.29  9.21 15.31 26.87 35.62 43.28
Space Surveillance Telescope Atom Site           74.06 70.69 51.94 44.95 44.95 48.30 72.74 71.46 60.65 41.84 49.80 76.79  4.39  4.65  5.62  6.80  9.68 15.68 24.44 23.00 15.50  8.20  5.76  4.81 0.32  0.38  0.27 0.28 0.33  0.64  0.66 0.57  0.50 0.30 0.28 0.26 -0.12 -0.26 -0.35 -0.44 -0.47 -0.40 -0.24 -0.20 -0.24 -0.23 -0.17 -0.12 30.11 33.86 31.82 30.02 23.91 17.21  6.44  8.66 19.80 25.51 29.64 31.28
Mt. Kajigamori Otoyo                             92.06 90.74 81.44 73.76 74.76 86.46 82.47 79.79 76.73 67.08 71.82 84.85  6.82  7.30  7.56  9.73 12.71 21.22 37.53 38.46 27.99 14.60  9.48  7.45 0.88  1.27  1.64 1.98 2.02  3.13  2.60 2.61  1.38 0.73 0.71 0.66  0.34  0.28  0.21  0.06  0.02 -0.05 -0.14 -0.06  0.07  0.26  0.27  0.32 74.39 70.75 61.73 48.35 39.67 32.40 12.76  7.24 21.08 42.25 59.42 70.87
Rancho Palos Verdes                              57.09 58.89 58.74 56.06 63.24 67.60 62.36 57.31 51.12 49.46 52.24 56.85 12.55 11.60 12.20 12.86 15.88 20.92 31.22 29.04 23.62 17.65 14.42 12.12 1.25  1.50  2.09 2.65 3.10  1.99  1.64 1.40  2.10 1.58 1.23 1.14  0.05  0.03  0.04  0.04  0.02  0.03  0.05  0.06  0.06  0.05  0.06  0.06 24.99 28.65 27.83 25.21 20.88 18.25 12.93 15.38 20.37 20.54 23.97 25.26
Los Angeles                                      37.50 39.41 36.72 38.33 45.64 39.63 50.09 47.40 49.57 41.10 34.66 38.20  9.64  9.40 10.04 10.68 13.70 16.12 27.73 26.75 19.87 14.18 11.16  9.60 0.47  0.52  0.44 0.48 0.49  0.68  0.73 0.51  0.44 0.52 0.47 0.55  0.03  0.06  0.10  0.14  0.15  0.14  0.12  0.09  0.06  0.04  0.04  0.03 25.39 29.50 28.37 26.17 21.63 18.67 10.96 13.72 21.03 22.26 25.55 26.43
Lincoln Laboratory ETS New Mexico                85.88 77.68 50.94 39.49 40.74 51.70 81.61 80.03 65.73 36.94 52.24 84.79  4.04  4.11  5.21  6.45  9.44 15.32 24.60 22.90 14.94  7.98  5.40  4.42 0.24  0.27  0.36 0.38 0.44  0.55  0.52 0.41  0.50 0.30 0.26 0.24  0.06  0.02 -0.02 -0.05 -0.07 -0.07 -0.03 -0.03 -0.04 -0.01  0.03  0.07 29.77 33.59 31.58 29.79 23.89 17.48  6.58  8.88 20.00 25.41 29.48 31.05
Redondo Beach                                    47.22 48.62 53.97 47.04 54.77 58.68 50.98 43.44 38.46 40.84 42.68 47.54 12.75 11.57 12.26 12.96 15.76 21.44 31.36 28.98 23.72 17.64 14.44 11.93 1.25  1.50  2.09 2.65 3.10  1.99  1.64 1.40  2.10 1.58 1.23 1.14  0.04  0.02  0.02  0.01 -0.02 -0.03 -0.02 -0.01  0.01  0.02  0.04  0.05 24.99 28.65 27.83 25.21 20.88 18.25 12.93 15.38 20.37 20.54 23.97 25.26
Hidaka Observatory                               89.23 84.02 77.33 76.72 77.07 92.06 85.20 83.14 83.45 84.50 84.59 88.06  9.14  9.20  9.54 11.66 15.41 25.08 41.63 44.09 34.48 18.80 12.26  9.80 2.14  2.59  3.19 3.70 3.96  4.84  4.42 3.82  2.77 2.05 1.74 1.66 -0.14 -0.08 -0.02 -0.01 -0.02 -0.05 -0.06 -0.03  0.02  0.04 -0.01 -0.12 74.28 70.51 61.43 48.13 39.76 32.98 13.38  7.27 21.09 42.41 59.46 71.14
LAMP Observatory New River                       46.84 48.92 38.62 33.38 30.26 23.61 63.46 55.29 43.38 30.57 34.66 47.44  7.51  7.20  7.80  8.87 11.82 16.01 28.48 26.88 19.74 12.28  9.02  7.32 0.28  0.36  0.44 0.46 0.42  0.45  0.65 0.52  0.43 0.27 0.27 0.26 -0.04 -0.16 -0.24 -0.31 -0.36 -0.38 -0.25 -0.21 -0.24 -0.19 -0.10 -0.02 26.60 30.80 29.38 27.53 22.60 18.69  8.80 12.10 21.07 23.64 27.22 27.92
Nakagawa                                         93.68 93.60 89.30 87.68 88.28 95.92 87.91 82.32 87.47 88.78 92.32 90.31  8.20  8.16  8.58 10.84 14.66 24.50 39.46 41.28 32.22 17.32 11.42  8.93 2.03  2.70  3.23 4.23 4.80  5.95  5.54 5.18  3.84 2.96 2.54 1.87  0.28  0.23  0.14  0.09  0.06  0.04  0.02  0.01  0.03  0.07  0.14  0.25 74.20 70.41 61.34 48.15 39.84 33.07 13.47  7.49 21.45 42.63 59.54 71.02
Area 52 Observatory Nashville                    78.59 79.25 70.18 58.24 62.75 57.08 56.89 55.69 47.30 47.58 63.02 78.32  9.90 10.09 11.98 14.08 20.42 29.12 36.30 36.33 27.94 18.92 12.90 10.40 0.57  0.88  1.23 1.54 2.19  2.88  2.88 2.92  1.77 0.90 0.82 0.56  0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01  0.00  0.00  0.00  0.00 40.11 41.85 37.09 32.48 23.58 14.40  5.92  8.04 16.17 26.74 34.65 40.13
Ex Nihilo Observatory Winder                     82.89 78.10 65.84 57.54 63.38 72.64 75.48 70.28 53.48 47.16 58.65 79.41  9.78 10.22 11.08 12.88 18.13 27.34 33.45 32.52 24.42 16.33 11.80 10.10 0.62  0.90  1.38 1.61 2.33  3.16  3.68 3.88  1.96 0.96 0.80 0.66  0.03  0.02  0.01  0.01  0.00  0.00  0.00 -0.01 -0.02  0.00  0.00  0.02 46.66 46.36 40.48 32.93 21.45 13.92  7.79  9.94 15.63 27.06 35.73 43.58
Joint Obs. for cometary research Socorro         88.46 87.60 71.15 53.88 44.78 43.31 72.90 70.91 51.75 45.26 66.44 88.84  4.26  4.39  4.82  5.66  7.96 13.52 22.31 20.40 13.19  7.07  5.37  4.97 0.29  0.27  0.30 0.29 0.34  0.64  0.65 0.49  0.38 0.28 0.24 0.26  0.21  0.07 -0.05 -0.15 -0.35 -0.52 -0.30 -0.24 -0.26 -0.25  0.10  0.25 28.97 32.87 30.86 29.19 23.66 17.79  7.02  9.54 20.43 25.16 28.98 30.34
Magdalena Ridge Observatory Socorro              88.46 87.60 71.15 53.88 44.78 43.31 72.90 70.91 51.75 45.26 66.44 88.84  4.26  4.39  4.82  5.66  7.96 13.52 22.31 20.40 13.19  7.07  5.37  4.97 0.29  0.27  0.30 0.29 0.34  0.64  0.65 0.49  0.38 0.28 0.24 0.26  0.21  0.07 -0.05 -0.15 -0.35 -0.52 -0.30 -0.24 -0.26 -0.25  0.10  0.25 28.97 32.87 30.86 29.19 23.66 17.79  7.02  9.54 20.43 25.16 28.98 30.34
Riverside                                        53.88 50.94 49.74 45.82 48.80 37.18 50.33 42.43 34.42 35.77 41.73 52.40  8.88  8.30  8.67  9.44 12.04 15.07 23.16 21.68 17.53 12.84 10.31  8.50 1.05  1.41  0.73 0.92 1.21  0.86  0.86 0.80  1.38 1.10 0.72 0.92 -0.02 -0.11 -0.19 -0.24 -0.28 -0.29 -0.27 -0.26 -0.24 -0.15 -0.07  0.00 24.76 28.49 27.62 25.20 20.80 18.43 12.67 15.18 20.59 20.76 24.26 25.32
Santana Observatory Rancho Cucamonga             50.58 50.60 48.39 43.24 43.06 35.42 34.91 32.34 30.10 35.08 42.32 50.14  9.70  8.86  9.28 10.01 12.58 16.02 24.84 22.75 18.55 13.61 11.16  9.13 1.30  1.67  1.34 1.67 2.00  1.17  1.12 0.96  1.64 1.42 0.92 1.17 -0.02 -0.11 -0.19 -0.24 -0.28 -0.29 -0.27 -0.26 -0.24 -0.15 -0.07  0.00 24.76 28.49 27.62 25.20 20.80 18.43 12.67 15.18 20.59 20.76 24.26 25.32
University Hills                                 53.42 51.10 54.34 51.76 57.19 56.19 55.00 46.94 38.56 39.17 43.62 50.06 12.11 10.80 11.77 12.56 15.46 20.34 29.00 26.62 22.44 16.96 13.86 11.40 1.66  2.22  1.38 1.69 1.94  1.91  1.72 1.42  2.11 2.00 1.46 1.53 -0.06 -0.15 -0.22 -0.26 -0.31 -0.32 -0.29 -0.28 -0.26 -0.20 -0.10 -0.03 24.79 28.41 27.59 25.10 20.75 18.29 13.06 15.56 20.41 20.42 24.06 25.20
Etscorn Observatory                              79.68 68.24 46.42 38.08 36.66 38.36 71.55 71.19 48.31 35.20 48.26 80.25  4.08  4.39  5.46  6.80  9.76 15.70 25.10 23.90 15.54  8.17  5.60  4.61 0.28  0.24  0.32 0.35 0.36  0.40  0.44 0.34  0.37 0.24 0.24 0.24  0.07  0.09  0.11  0.12  0.05 -0.03 -0.09 -0.07 -0.06 -0.04  0.01  0.05 29.15 33.04 30.97 29.32 23.69 17.68  6.97  9.46 20.34 25.22 29.13 30.55
Tokushima                                        87.22 84.49 71.33 69.10 74.79 90.74 87.21 83.86 80.70 68.63 65.59 76.32  6.63  7.02  7.55  9.86 13.00 21.49 37.83 38.57 28.24 14.04  9.41  7.16 1.88  2.42  3.26 4.05 4.56  5.72  5.40 4.62  3.38 1.98 1.83 1.60 -0.10 -0.12 -0.13 -0.09 -0.08 -0.08 -0.03 -0.06 -0.12 -0.14 -0.11 -0.09 73.93 70.20 61.23 48.13 39.84 33.02 13.43  7.60 21.71 42.84 59.56 70.74
Oishi                                            93.34 89.03 81.00 72.39 73.36 87.38 80.84 74.30 72.41 68.10 73.76 87.42  7.64  7.69  8.41 10.70 14.39 22.32 40.84 42.06 32.28 16.55 10.93  8.43 1.72  2.02  2.97 3.36 3.76  5.20  4.66 3.88  2.78 1.72 1.62 1.31 -0.32 -0.21 -0.11 -0.06 -0.05 -0.05 -0.02 -0.02 -0.02 -0.03 -0.12 -0.28 73.54 69.71 60.77 47.88 39.90 33.57 14.03  7.76 22.00 43.12 59.56 70.74
FOAH Observatory Magdalena                       86.08 80.50 58.32 41.24 36.28 36.62 69.98 70.56 48.56 37.78 59.48 85.95  3.88  3.99  4.75  5.84  8.18 13.47 22.36 20.66 13.16  6.90  5.02  4.49 0.22  0.23  0.23 0.25 0.32  0.40  0.36 0.38  0.36 0.24 0.22 0.23  0.19  0.25  0.29  0.31  0.25  0.15  0.00  0.01  0.06  0.10  0.15  0.18 28.67 32.61 30.49 28.93 23.53 17.93  7.35 10.04 20.68 25.06 28.85 30.14
Via Capote Sky Observatory Thousand Oaks         50.02 50.98 48.62 40.74 42.33 41.86 40.70 35.90 32.82 34.71 39.69 47.97 11.90 10.96 11.44 12.37 15.03 19.58 29.48 27.06 22.29 16.92 13.96 11.57 1.14  1.44  1.78 2.17 2.55  2.26  2.39 2.08  2.00 1.49 1.11 1.10  0.03 -0.11 -0.26 -0.35 -0.43 -0.43 -0.40 -0.37 -0.31 -0.19 -0.04  0.06 24.63 28.02 27.22 24.81 20.54 18.14 13.71 16.28 20.23 19.83 23.88 24.95
New Bullpen Observatory Alpharetta               86.55 79.18 68.08 58.23 65.34 72.85 74.16 72.98 54.83 49.94 62.23 82.84  9.25  9.86 10.76 12.16 17.28 25.70 31.41 31.04 23.24 15.52 11.36  9.86 0.71  0.98  1.36 1.76 2.26  3.16  3.90 3.66  1.84 1.00 0.68 0.64  0.01  0.01  0.00 -0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01 46.23 46.04 40.10 32.82 21.64 14.15  8.13 10.18 15.97 27.20 35.86 43.68
Lone Star Observatory Caney                      76.53 76.26 63.68 58.18 63.36 57.55 52.12 54.46 47.54 45.97 61.12 77.04  9.62 10.26 11.82 13.37 19.68 28.15 35.62 34.78 27.67 18.49 12.48 10.40 0.70  0.84  1.25 1.60 1.72  2.48  2.46 2.49  1.80 0.97 0.74 0.49  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.00 37.89 40.24 35.59 31.90 23.76 15.20  6.09  8.64 16.85 26.72 33.79 38.60
Oakwood                                          83.29 78.65 67.02 60.58 64.97 72.00 73.59 70.43 54.22 48.87 61.56 80.03  9.14  9.54 10.53 12.10 17.37 26.24 31.83 31.26 22.98 15.45 11.42  9.62 0.73  0.96  1.44 1.86 2.46  3.27  3.59 3.46  2.08 1.04 0.81 0.68  0.06  0.04  0.03  0.02  0.01  0.01  0.01  0.00 -0.01  0.00  0.02  0.04 46.44 46.18 40.22 32.81 21.57 14.17  8.19 10.32 15.96 27.23 35.87 43.74
Mount Wilson-TIE                                 54.12 52.56 51.62 47.37 49.08 41.77 39.67 32.62 33.62 34.54 41.25 52.15  9.98  9.48  9.79 10.67 13.92 17.76 27.07 24.60 20.38 15.02 12.14  9.80 0.56  0.61  0.88 1.11 1.26  1.20  1.27 1.06  1.00 0.68 0.44 0.46  0.14 -0.09 -0.26 -0.33 -0.25 -0.11 -0.10 -0.14 -0.20 -0.15  0.07  0.20 24.62 28.21 27.35 24.98 20.62 18.34 13.23 15.75 20.46 20.31 24.15 25.16
Wakayama                                         87.78 84.98 74.82 74.00 79.02 92.63 87.81 85.56 84.92 74.03 72.97 81.12  8.68  8.48  9.14 11.12 15.39 23.92 41.96 43.71 33.24 17.15 11.70  9.48 2.93  3.16  3.92 4.53 5.03  6.18  5.50 4.80  3.82 3.06 2.56 2.42 -0.25 -0.19 -0.12 -0.08 -0.06 -0.05 -0.02 -0.02 -0.03 -0.05 -0.11 -0.23 73.54 69.71 60.77 47.88 39.90 33.57 14.03  7.76 22.00 43.12 59.56 70.74
Camarillo                                        48.46 48.53 50.36 41.98 47.32 55.80 54.66 50.94 41.26 37.19 42.69 47.80 11.64 10.76 11.32 12.12 14.86 19.35 29.43 27.26 22.00 16.55 13.48 11.21 1.23  1.60  1.56 1.97 2.30  1.96  2.05 1.79  1.72 1.38 1.08 1.19  0.01 -0.11 -0.24 -0.32 -0.41 -0.43 -0.42 -0.39 -0.32 -0.20 -0.05  0.04 24.63 28.02 27.22 24.81 20.54 18.14 13.71 16.28 20.23 19.83 23.88 24.95
Ootake                                           93.62 92.84 87.18 82.92 86.85 92.30 84.57 85.50 88.60 86.06 88.92 90.91  8.51  8.40  8.77 10.70 14.34 22.68 40.30 42.50 31.29 16.24 11.28  9.02 2.36  2.65  3.16 3.68 4.04  5.09  4.36 3.90  2.68 1.88 1.98 1.78  0.25  0.19  0.09 -0.02 -0.07 -0.10 -0.12 -0.12 -0.04  0.04  0.12  0.23 71.95 68.52 59.94 47.62 39.95 33.54 14.27  8.83 23.95 44.01 59.40 69.01
Mount Wilson                                     54.14 54.37 50.70 45.80 42.14 27.76 34.12 28.88 29.60 30.88 42.28 54.58  9.98  9.48  9.79 10.67 13.92 17.76 27.07 24.60 20.38 15.02 12.14  9.80 0.56  0.61  0.88 1.11 1.26  1.20  1.27 1.06  1.00 0.68 0.44 0.46  0.14 -0.09 -0.26 -0.33 -0.25 -0.11 -0.10 -0.14 -0.20 -0.15  0.07  0.20 24.62 28.21 27.35 24.98 20.62 18.34 13.23 15.75 20.46 20.31 24.15 25.16
Cedar Glen Observatory                           71.68 74.15 62.36 50.03 35.03 16.08 33.86 27.96 22.46 31.92 51.52 74.58  7.16  6.88  7.06  7.70  9.94 12.53 22.00 19.28 14.43 10.14  8.25  7.09 0.43  0.55  0.76 0.76 0.82  0.88  0.99 0.85  0.70 0.62 0.45 0.37  0.11  0.03 -0.06 -0.12 -0.10  0.01  0.07  0.07 -0.04 -0.04  0.05  0.12 24.52 28.21 27.31 25.03 20.66 18.49 12.88 15.43 20.66 20.64 24.32 25.22
CS3-Palmer Divide Station Landers                42.08 39.06 29.99 20.82 15.74 12.28 36.24 31.50 23.80 19.10 27.10 46.18  6.78  6.49  7.53  7.98 10.70 13.48 22.44 20.64 15.28 10.32  8.18  6.74 0.58  0.70  0.76 0.88 1.03  1.08  1.16 0.92  0.71 0.58 0.49 0.52 -0.05 -0.03  0.06  0.13  0.16  0.13  0.11  0.05 -0.07 -0.10 -0.07 -0.05 24.54 28.35 27.40 25.26 20.92 18.75 12.58 15.21 20.99 21.15 24.72 25.42
CS3-DanHenge Observatory Landers                 42.08 39.06 29.99 20.82 15.74 12.28 36.24 31.50 23.80 19.10 27.10 46.18  6.78  6.49  7.53  7.98 10.70 13.48 22.44 20.64 15.28 10.32  8.18  6.74 0.58  0.70  0.76 0.88 1.03  1.08  1.16 0.92  0.71 0.58 0.49 0.52 -0.05 -0.03  0.06  0.13  0.16  0.13  0.11  0.05 -0.07 -0.10 -0.07 -0.05 24.54 28.35 27.40 25.26 20.92 18.75 12.58 15.21 20.99 21.15 24.72 25.42
CS3-Trojan Station Landers                       42.08 39.06 29.99 20.82 15.74 12.28 36.24 31.50 23.80 19.10 27.10 46.18  6.78  6.49  7.53  7.98 10.70 13.48 22.44 20.64 15.28 10.32  8.18  6.74 0.58  0.70  0.76 0.88 1.03  1.08  1.16 0.92  0.71 0.58 0.49 0.52 -0.05 -0.03  0.06  0.13  0.16  0.13  0.11  0.05 -0.07 -0.10 -0.07 -0.05 24.54 28.35 27.40 25.26 20.92 18.75 12.58 15.21 20.99 21.15 24.72 25.42
Lake Arrowhead                                   68.57 69.71 59.34 48.99 35.54 18.41 36.12 29.60 23.99 31.62 48.72 70.30  7.16  6.88  7.06  7.70  9.94 12.53 22.00 19.28 14.43 10.14  8.25  7.09 0.43  0.55  0.76 0.76 0.82  0.88  0.99 0.85  0.70 0.62 0.45 0.37  0.11  0.03 -0.06 -0.12 -0.10  0.01  0.07  0.07 -0.04 -0.04  0.05  0.12 24.52 28.21 27.31 25.03 20.66 18.49 12.88 15.43 20.66 20.64 24.32 25.22
Baldwin Lake                                     38.76 33.91 27.30 19.86 15.94 13.82 37.61 36.09 27.50 20.58 26.76 42.02  6.74  6.52  7.60  7.93 10.72 13.42 22.14 20.74 15.32 10.26  8.04  6.72 0.62  0.76  0.88 0.96 1.14  1.22  1.30 1.02  0.78 0.70 0.57 0.60  0.10  0.09  0.08  0.09  0.06  0.02 -0.02 -0.04 -0.07 -0.04  0.06  0.11 24.62 28.47 27.49 25.38 21.02 18.80 12.47 15.12 21.08 21.32 24.89 25.56
Goat Mountain Astronomical Research Station      41.18 38.64 28.99 20.84 17.24 16.48 39.46 36.14 28.44 20.32 27.54 45.44  6.98  6.53  7.66  8.08 10.87 13.54 22.52 20.72 15.32 10.48  8.24  6.94 0.88  1.10  1.08 1.21 1.37  1.44  1.54 1.18  0.89 0.77 0.66 0.80 -0.05 -0.03  0.06  0.13  0.16  0.13  0.11  0.05 -0.07 -0.10 -0.07 -0.05 24.54 28.35 27.40 25.26 20.92 18.75 12.58 15.21 20.99 21.15 24.72 25.42
Stony Ridge                                      56.42 56.57 50.06 43.27 38.15 21.40 29.83 24.28 22.36 28.44 42.70 57.52  9.07  8.56  8.82  9.82 12.50 16.26 25.64 23.26 18.49 13.16 10.77  9.07 0.36  0.53  0.81 0.99 1.09  1.08  1.15 1.06  1.02 0.61 0.39 0.38  0.21 -0.02 -0.17 -0.24 -0.17 -0.05 -0.05 -0.09 -0.18 -0.12  0.15  0.28 24.62 28.21 27.35 24.98 20.62 18.34 13.23 15.75 20.46 20.31 24.15 25.16
Moorpark College Observatory                     50.11 48.00 49.04 42.82 40.22 37.97 32.55 27.88 25.99 32.14 39.12 48.11 10.88 10.13 10.52 11.57 14.21 18.17 27.32 24.68 20.76 15.78 12.82 10.52 0.89  1.18  1.39 2.02 2.36  1.60  1.70 1.42  1.21 1.02 0.66 0.84  0.10 -0.04 -0.16 -0.22 -0.30 -0.33 -0.32 -0.30 -0.25 -0.12  0.03  0.13 24.62 28.07 27.26 24.86 20.57 18.21 13.60 16.15 20.30 19.96 23.95 25.00
Suntopia Marina Sumoto                           91.58 93.19 85.65 80.98 83.60 93.42 89.64 86.77 88.76 86.80 86.10 86.70  8.93  8.66  9.14 10.94 14.56 23.26 39.16 41.11 31.68 18.16 12.72  9.93 2.17  2.60  3.34 3.86 4.09  5.19  4.85 3.78  2.84 2.42 2.16 1.74 -0.19 -0.11 -0.03  0.00  0.01  0.01  0.01  0.01  0.04  0.03 -0.05 -0.16 73.52 69.69 60.75 47.89 39.93 33.60 14.05  7.86 22.17 43.24 59.61 70.70
Sumoto                                           92.18 91.40 83.84 76.17 79.14 90.51 86.12 83.64 87.16 81.42 80.88 84.90  8.64  8.22  8.90 11.12 14.96 23.76 40.26 41.82 31.66 17.32 12.08  9.29 2.21  2.78  3.59 4.03 4.32  4.90  4.77 3.83  2.91 2.42 2.22 1.86 -0.19 -0.11 -0.03  0.00  0.01  0.01  0.01  0.01  0.04  0.03 -0.05 -0.16 73.52 69.69 60.75 47.89 39.93 33.60 14.05  7.86 22.17 43.24 59.61 70.70
Table Mountain Observatory Wrightwood            81.20 83.22 73.33 59.32 42.16 23.03 29.57 26.22 23.51 35.66 60.18 78.81  7.76  7.60  7.89  8.64 11.20 14.57 23.70 21.04 15.94 11.62  9.52  7.90 0.38  0.44  0.57 0.72 0.82  0.69  0.73 0.71  0.60 0.45 0.35 0.32  0.25  0.10 -0.03 -0.17 -0.22 -0.23 -0.26 -0.37 -0.52 -0.22  0.16  0.29 24.49 28.05 27.16 24.94 20.59 18.52 13.54 16.07 20.60 20.29 24.29 25.16
Table Mountain Observatory Wrightwood-PHMC       81.20 83.22 73.33 59.32 42.16 23.03 29.57 26.22 23.51 35.66 60.18 78.81  7.76  7.60  7.89  8.64 11.20 14.57 23.70 21.04 15.94 11.62  9.52  7.90 0.38  0.44  0.57 0.72 0.82  0.69  0.73 0.71  0.60 0.45 0.35 0.32  0.25  0.10 -0.03 -0.17 -0.22 -0.23 -0.26 -0.37 -0.52 -0.22  0.16  0.29 24.49 28.05 27.16 24.94 20.59 18.52 13.54 16.07 20.60 20.29 24.29 25.16
Ford Observatory Wrightwood                      81.20 83.22 73.33 59.32 42.16 23.03 29.57 26.22 23.51 35.66 60.18 78.81  7.58  7.59  7.77  8.55 11.09 14.46 23.44 20.92 15.83 11.37  9.34  7.63 0.38  0.44  0.57 0.72 0.82  0.69  0.73 0.71  0.60 0.45 0.35 0.32  0.25  0.10 -0.03 -0.17 -0.22 -0.23 -0.26 -0.37 -0.52 -0.22  0.16  0.29 24.49 28.05 27.16 24.94 20.59 18.52 13.54 16.07 20.60 20.29 24.29 25.16
Griffin Hunter Observatory Bethune               80.24 76.46 66.51 56.38 61.26 69.30 73.91 71.08 56.92 49.63 61.02 78.00 10.48 10.83 11.83 14.42 20.91 30.10 36.58 35.70 27.86 18.62 12.58 11.17 0.73  1.01  1.42 1.77 2.58  3.51  4.06 3.89  2.10 0.94 0.85 0.72  0.02  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.01  0.02 47.47 46.90 40.55 32.27 21.05 14.73  8.80 10.94 16.29 27.34 35.85 44.00
Uto Observatory                                  95.62 93.36 85.76 75.87 76.34 87.54 82.74 77.38 75.08 71.63 73.57 89.82  6.76  6.94  7.46  9.65 13.24 19.60 38.18 38.30 29.03 14.96  9.54  7.38 1.35  1.55  2.38 2.75 3.40  4.22  3.94 3.28  2.10 1.34 1.13 0.94 -0.18 -0.17 -0.09  0.03  0.06  0.09  0.06  0.08  0.06  0.00 -0.05 -0.14 72.80 68.92 60.13 47.56 39.95 34.08 14.70  8.03 22.43 43.55 59.51 70.42
Carroll Observatory Montecito                    65.70 61.63 63.42 59.68 59.32 62.58 63.74 61.91 55.93 55.82 58.30 63.24 11.08 10.49 10.82 11.68 14.50 18.33 25.42 23.54 19.85 15.86 12.89 10.54 1.07  1.34  1.50 1.96 1.95  1.60  1.93 1.78  1.50 1.29 1.08 1.42  0.06 -0.01 -0.03 -0.03 -0.09 -0.14 -0.18 -0.13 -0.07  0.00  0.08  0.10 24.48 27.65 26.90 24.57 20.29 17.90 14.26 16.90 19.89 19.22 23.70 24.68
Francisquito Observatory Los Angeles             50.38 49.36 46.00 38.26 35.86 23.06 29.54 21.14 18.73 27.88 36.16 49.12  9.90  9.38  9.82 10.71 13.56 17.37 25.33 23.11 19.30 14.48 11.80  9.59 0.82  1.06  1.12 1.50 1.87  0.96  1.04 0.86  0.92 0.66 0.48 0.66  0.12  0.03 -0.07 -0.14 -0.27 -0.33 -0.35 -0.34 -0.26 -0.08  0.08  0.15 24.43 27.86 27.03 24.76 20.47 18.32 13.84 16.40 20.36 19.89 24.05 24.93
Ojai                                             52.66 50.69 47.26 40.06 35.44 27.52 24.10 19.06 20.98 29.26 40.32 51.99 10.58  9.82 10.29 11.07 13.86 17.79 25.62 23.49 19.90 15.31 12.49 10.14 0.60  0.73  0.97 1.32 1.56  1.54  1.69 1.48  1.14 0.82 0.53 0.74 -0.04 -0.12 -0.21 -0.26 -0.33 -0.34 -0.33 -0.30 -0.24 -0.16 -0.06 -0.01 24.44 27.72 26.93 24.63 20.36 18.05 14.10 16.72 20.09 19.47 23.83 24.78
Nubbin Ridge Observatory                         79.53 80.72 70.76 60.42 65.78 59.26 60.61 56.76 50.74 51.56 66.77 81.20  9.61  9.61 11.74 13.60 19.92 28.72 36.15 35.44 26.74 18.27 12.51 10.36 0.60  0.98  1.19 1.48 1.94  2.52  3.13 2.86  1.56 0.84 0.57 0.60  0.01  0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.01  0.00  0.00  0.00  0.01 40.26 41.91 36.70 32.19 23.43 14.65  6.65  8.83 16.62 26.99 34.90 40.43
Fushan Observatory Mt Shaohua                    89.22 80.59 70.95 71.86 83.51 85.81 79.84 79.82 78.68 68.44 64.56 82.32  4.76  5.63  7.35  9.77 15.20 24.21 33.06 31.98 19.24 11.00  7.20  5.02 5.19  6.14  6.20 5.78 5.38  6.82  8.28 9.81  6.94 5.98 3.84 3.48  0.06  0.09  0.11  0.12  0.12  0.14  0.13  0.11  0.11  0.10  0.08  0.07 52.95 49.84 42.78 36.63 36.72 32.75 17.38 16.73 29.89 43.62 47.82 50.52
Prescott                                         82.44 81.87 66.94 48.62 34.58 27.74 63.53 52.80 39.52 35.12 59.73 84.94  5.62  5.74  5.77  6.64  8.88 12.58 23.22 21.03 13.83  8.46  6.72  5.56 0.36  0.44  0.44 0.43 0.48  0.40  0.58 0.53  0.48 0.31 0.31 0.32  0.06 -0.05 -0.15 -0.22 -0.25 -0.28 -0.24 -0.20 -0.20 -0.16 -0.02  0.08 25.93 30.05 28.54 26.77 22.09 18.92  9.99 13.27 21.43 23.10 26.87 27.39
Emerald Lane Observatory Decatur                 85.86 83.81 70.86 61.52 63.03 63.04 70.37 66.39 54.86 47.84 67.50 84.70 10.20 10.68 11.90 13.42 18.60 27.36 34.53 33.02 25.51 17.87 12.10 10.68 0.78  1.04  1.40 1.84 2.49  3.26  3.77 3.57  2.16 1.02 0.81 0.83  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 44.81 45.07 39.11 32.66 22.09 14.04  7.94  9.72 16.22 27.23 35.90 43.16
Deokheung Optical Astronomy Observatory          98.22 93.50 81.04 70.22 70.36 86.30 83.92 84.61 83.10 65.74 70.37 91.32  7.18  7.68  8.60 11.08 15.19 23.11 38.17 40.18 27.57 15.32 10.30  8.16 2.00  2.16  3.82 4.63 4.99  6.44  4.45 4.35  3.19 2.78 2.58 1.84  0.20  0.15  0.10  0.04  0.02  0.00 -0.01 -0.01  0.03  0.08  0.12  0.19 68.80 66.02 57.66 46.26 39.30 33.41 15.25 11.02 26.95 44.48 58.13 65.46
Murou                                            96.24 93.96 83.20 74.84 74.85 85.70 80.40 74.54 74.51 67.52 72.16 88.50  6.70  6.82  7.52  9.81 13.00 20.07 39.22 39.22 29.13 15.02  9.57  7.32 1.70  2.23  3.03 3.51 3.90  4.75  4.81 4.09  2.44 1.86 1.46 1.27 -0.19 -0.17 -0.10  0.01  0.04  0.07  0.04  0.06  0.04 -0.02 -0.07 -0.14 72.80 68.92 60.13 47.56 39.95 34.08 14.70  8.03 22.43 43.55 59.51 70.42
Tokyo-Okayama                                    86.33 82.71 69.68 68.91 70.71 87.85 88.72 87.82 82.27 63.18 60.16 77.77  6.40  6.66  7.31  9.39 12.79 19.89 37.02 39.11 26.10 13.67  9.00  7.04 2.50  3.18  4.06 4.52 4.60  6.20  5.96 5.18  3.46 2.74 2.45 1.96  0.29  0.26  0.18  0.07  0.02 -0.02 -0.06 -0.04  0.07  0.15  0.20  0.26 71.72 68.14 59.62 47.43 40.00 34.09 14.85  8.96 24.10 44.28 59.42 69.13
Bagdad                                           49.50 48.90 39.32 32.30 28.68 23.10 54.08 49.76 38.56 26.88 32.64 52.08  6.52  6.08  6.94  7.56 10.58 13.85 24.68 23.61 16.94 10.27  7.68  6.27 0.24  0.26  0.40 0.48 0.42  0.40  0.55 0.45  0.41 0.30 0.26 0.24 -0.07 -0.19 -0.28 -0.36 -0.46 -0.50 -0.34 -0.28 -0.29 -0.22 -0.15 -0.06 25.58 29.66 28.25 26.44 21.82 18.99 10.62 13.75 21.52 22.73 26.51 27.02
Kurashiki Observatory                            83.40 81.93 66.58 67.95 72.34 90.26 89.53 89.52 85.13 64.18 58.58 74.94  6.40  6.60  7.38  9.71 12.70 20.24 38.17 39.72 25.63 13.29  9.09  7.10 2.67  3.56  4.34 5.02 5.52  7.10  6.44 5.30  4.20 3.30 2.96 2.37  0.08  0.08  0.06  0.03  0.01  0.01 -0.02  0.01  0.05  0.06  0.07  0.07 71.85 68.24 59.68 47.47 40.01 34.11 14.82  8.85 23.93 44.23 59.45 69.30
Go-Chome and Kobe-Suma                           99.56 99.24 98.69 98.64 98.27 98.53 90.63 87.96 81.47 84.72 93.55 99.16  8.25  8.07  8.64 10.80 14.25 22.09 38.89 40.70 30.97 16.81 11.98  9.27 3.17  3.57  4.19 4.54 5.04  6.40  5.41 5.10  3.82 2.93 2.62 2.76 -0.01  0.04  0.07  0.03  0.02  0.01 -0.02 -0.01  0.06  0.10  0.06  0.00 72.64 68.79 60.03 47.58 39.99 34.11 14.68  8.36 23.06 43.87 59.61 70.17
NASA/MSFC ALaMO Redstone Arsenal                 87.26 85.70 71.28 65.51 65.86 66.18 74.52 68.44 57.43 49.90 66.84 84.35  9.07  9.62 11.22 12.94 17.91 26.70 33.22 32.17 24.24 17.07 11.51  9.92 0.96  1.25  1.54 1.81 2.30  3.30  3.58 3.55  2.25 1.20 0.98 0.97  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01 44.79 45.02 38.95 32.52 22.09 14.30  8.39 10.21 16.53 27.39 36.02 43.33
Timberland Observatory Decatur                   87.20 86.26 70.32 62.30 60.92 63.45 70.39 65.22 53.89 51.94 67.72 85.51 10.06 10.40 11.84 13.80 18.62 27.26 33.78 33.40 25.70 17.63 12.24 10.62 0.72  0.84  1.23 1.63 2.20  3.16  3.63 3.46  2.16 1.08 0.86 0.66  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 44.50 44.84 38.76 32.51 22.20 14.21  8.26 10.06 16.53 27.34 35.98 43.13
Bisei Spaceguard Center-BATTeRS                  89.67 87.10 70.53 66.39 69.13 86.39 83.44 80.96 77.44 60.79 61.72 82.84  6.24  6.38  7.08  9.09 12.28 19.81 36.95 38.92 26.10 13.31  8.78  6.76 2.00  2.60  3.31 3.60 3.72  5.40  5.62 4.24  2.46 2.00 1.74 1.75  0.20  0.15  0.07 -0.02 -0.05 -0.08 -0.05 -0.09 -0.05  0.02  0.08  0.18 70.74 67.18 58.87 47.05 39.99 34.53 15.51  9.56 25.01 44.80 59.30 68.46
Space Tracking and Communications Center JAXA    89.67 87.10 70.53 66.39 69.13 86.39 83.44 80.96 77.44 60.79 61.72 82.84  6.24  6.38  7.08  9.09 12.28 19.81 36.95 38.92 26.10 13.31  8.78  6.76 2.00  2.60  3.31 3.60 3.72  5.40  5.62 4.24  2.46 2.00 1.74 1.75  0.20  0.15  0.07 -0.02 -0.05 -0.08 -0.05 -0.09 -0.05  0.02  0.08  0.18 70.74 67.18 58.87 47.05 39.99 34.53 15.51  9.56 25.01 44.80 59.30 68.46
Byrne Observatory Sedgwick Reserve               55.74 56.43 53.34 50.14 51.44 42.18 37.96 36.08 33.61 35.76 41.08 53.56  9.93  9.23  9.94 10.70 13.36 16.30 23.37 21.27 17.81 14.22 11.46  9.52 0.62  0.78  0.97 1.38 1.81  1.00  1.23 1.12  0.80 0.56 0.42 0.80  0.08  0.00 -0.08 -0.13 -0.21 -0.23 -0.26 -0.23 -0.17 -0.07  0.06  0.12 24.34 27.42 26.67 24.44 20.14 17.86 14.64 17.30 19.73 18.93 23.73 24.56
Hamamatsu-Yuto                                   82.91 84.54 81.11 87.40 92.54 96.09 92.14 87.30 87.84 87.82 82.37 80.34  7.40  7.72  8.35 10.30 14.01 21.94 38.78 40.01 29.70 15.92 10.52  8.18 1.95  2.68  3.80 5.09 5.86  6.84  6.10 5.44  4.20 2.86 2.10 1.85  0.29  0.25  0.17  0.05 -0.01 -0.05 -0.08 -0.07 -0.01  0.10  0.18  0.26 72.55 68.50 59.89 47.49 40.18 34.67 15.47  8.12 22.34 43.67 59.54 70.63
Puckett Observatory Mountain Town                91.47 86.26 73.49 61.34 67.05 70.49 74.94 66.94 55.70 50.52 67.48 87.84  8.26  8.84 10.00 11.52 16.58 24.43 29.62 28.98 21.30 14.70 10.46  9.06 0.53  0.64  0.97 1.40 1.89  2.78  3.12 2.94  1.44 0.66 0.58 0.42  0.00  0.00 -0.01 -0.04 -0.01 -0.01 -0.01  0.03  0.05  0.04  0.04  0.03 45.88 45.71 39.62 32.55 21.78 14.62  8.95 10.99 16.61 27.51 36.08 43.93
Nishi Kobe                                       86.98 86.26 72.76 68.99 73.40 90.46 86.16 85.40 78.59 65.10 60.64 76.56  7.00  7.17  8.12 10.56 14.06 21.22 40.92 42.17 30.02 15.04 10.22  7.88 2.28  3.06  3.82 4.39 4.86  6.10  5.00 4.43  3.16 2.46 2.24 2.02  0.17  0.18  0.15  0.06  0.02  0.00 -0.05 -0.03  0.07  0.15  0.15  0.15 71.62 67.80 59.26 47.24 40.04 34.61 15.34  8.93 23.98 44.46 59.52 69.52
Lowell Obs                                       93.78 90.56 79.01 59.83 41.84 29.56 71.46 65.36 43.20 42.92 71.92 93.55  4.22  4.44  4.96  5.52  7.44 10.43 19.74 17.50 11.62  6.98  5.52  4.99 0.38  0.39  0.53 0.30 0.34  0.48  0.60 0.49  0.34 0.33 0.34 0.31  0.04 -0.14 -0.28 -0.41 -0.45 -0.45 -0.29 -0.21 -0.24 -0.16 -0.06  0.03 26.12 30.09 28.39 26.70 22.00 18.82  9.75 13.17 21.48 23.28 27.08 27.62
Lowell Observatory-Discovery Channel Telescope   93.78 90.56 79.01 59.83 41.84 29.56 71.46 65.36 43.20 42.92 71.92 93.55  4.22  4.44  4.96  5.52  7.44 10.43 19.74 17.50 11.62  6.98  5.52  4.99 0.38  0.39  0.53 0.30 0.34  0.48  0.60 0.49  0.34 0.33 0.34 0.31  0.04 -0.14 -0.28 -0.41 -0.45 -0.45 -0.29 -0.21 -0.24 -0.16 -0.06  0.03 26.12 30.09 28.39 26.70 22.00 18.82  9.75 13.17 21.48 23.28 27.08 27.62
Akou                                             97.86 96.42 91.70 90.67 90.67 91.92 84.44 83.40 86.74 85.68 90.62 94.38  7.16  7.22  7.90  9.99 13.36 21.08 38.30 40.40 27.21 14.65 10.02  7.83 2.32  3.33  4.00 4.56 4.63  5.61  5.62 4.44  3.38 2.48 2.30 2.12  0.05  0.05  0.03 -0.02 -0.04 -0.05 -0.07 -0.05  0.00  0.03  0.03  0.04 71.30 67.58 59.13 47.21 40.06 34.61 15.38  9.09 24.33 44.60 59.46 69.16
Iga-Ueno                                         95.60 93.55 81.28 72.71 74.32 87.29 82.60 75.82 73.88 66.20 67.65 84.42  6.71  7.04  7.52 10.04 13.34 20.46 39.74 40.90 29.85 15.04  9.55  7.48 1.98  2.38  3.16 3.69 4.18  5.28  4.97 4.18  2.74 2.33 1.76 1.58 -0.06 -0.07 -0.04 -0.01  0.00  0.01  0.02  0.00  0.00 -0.01 -0.01 -0.04 71.93 68.01 59.45 47.30 40.08 34.64 15.37  8.49 23.23 44.14 59.53 69.96
Toyonaka                                         82.98 81.82 72.70 79.86 87.56 96.02 95.82 95.68 91.24 78.31 67.13 72.66  7.22  7.47  8.48 10.94 14.18 21.78 41.85 42.54 30.70 15.34 10.36  8.02 3.44  4.28  5.11 5.96 6.71  7.86  7.50 6.64  5.03 3.72 3.16 2.94 -0.13 -0.10 -0.06 -0.07 -0.06 -0.06 -0.07 -0.04 -0.01 -0.02 -0.06 -0.11 71.78 67.91 59.36 47.28 40.07 34.66 15.39  8.81 23.70 44.33 59.52 69.72
Wallis Observatory                               77.59 81.27 71.78 58.97 41.20 16.72 22.18 18.30 19.26 35.01 59.66 79.45  8.27  8.07  8.04  8.88 11.06 13.87 20.88 18.02 14.76 11.41  9.74  8.43 0.36  0.52  0.60 0.63 0.66  0.64  0.78 0.65  0.63 0.36 0.37 0.34  0.05 -0.03 -0.11 -0.20 -0.29 -0.35 -0.35 -0.36 -0.31 -0.15 -0.01  0.05 24.26 27.52 26.71 24.54 20.26 18.18 14.38 16.98 20.14 19.42 23.95 24.74
Ishiki                                           93.74 91.78 87.43 87.22 89.62 92.85 85.25 82.28 86.79 89.53 88.06 89.88  7.66  7.96  8.96 11.27 15.53 25.02 42.68 44.33 33.07 17.42 11.24  8.78 1.86  2.38  3.44 4.77 5.77  5.38  4.66 4.55  3.22 2.36 1.87 1.70  0.00  0.02  0.04  0.06  0.06  0.05  0.04  0.03  0.04  0.04  0.04  0.01 72.35 68.32 59.71 47.43 40.16 34.68 15.42  8.30 22.79 43.91 59.63 70.44
Harvest                                          86.13 85.44 69.49 62.50 64.32 63.56 73.62 64.24 53.63 47.65 65.56 84.32  9.46  9.66 11.32 12.89 18.02 26.08 32.92 31.98 24.37 16.86 11.38  9.77 0.76  0.90  1.23 1.56 2.24  3.11  3.66 3.40  2.15 1.14 0.92 0.72  0.00  0.01  0.01 -0.01  0.00 -0.01 -0.01  0.01  0.02  0.02  0.01  0.01 44.79 45.02 38.95 32.52 22.09 14.30  8.39 10.21 16.53 27.39 36.02 43.33
Shimada                                          63.42 70.14 60.04 69.27 80.18 91.94 90.66 90.28 83.86 70.46 56.58 54.48  6.24  6.52  7.37  9.49 13.02 21.06 37.94 38.11 29.06 15.26  9.30  6.92 1.50  2.18  3.34 4.66 5.48  6.08  5.14 4.80  3.66 2.37 1.80 1.46  0.25  0.16  0.03 -0.06 -0.09 -0.10 -0.06 -0.08 -0.12 -0.08  0.04  0.20 72.62 68.57 59.96 47.54 40.20 34.72 15.51  8.02 22.03 43.52 59.50 70.72
San Emigdio Peak                                 79.54 83.42 75.88 66.24 44.58 19.52 23.12 18.08 19.87 36.67 59.70 79.01  8.36  8.10  8.08  8.88 10.98 13.68 20.45 17.96 14.93 11.55  9.78  8.54 0.39  0.46  0.67 0.74 0.82  0.66  0.80 0.79  0.61 0.40 0.36 0.34  0.15  0.07 -0.07 -0.21 -0.35 -0.47 -0.54 -0.52 -0.38 -0.13  0.07  0.16 24.28 27.49 26.70 24.53 20.23 18.08 14.43 17.06 20.04 19.28 23.89 24.71
Cottonwood Observatory Ada                       77.14 77.38 64.12 56.05 63.20 60.45 54.74 54.68 46.84 46.86 60.78 78.78  9.04  9.25 10.94 12.71 17.96 26.40 33.64 32.85 25.44 17.10 11.62  9.55 0.54  0.82  1.03 1.48 1.79  2.32  2.34 2.47  1.66 0.83 0.74 0.53  0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01  0.00  0.00 36.63 39.16 34.16 31.02 23.65 16.03  6.94  9.91 17.76 26.86 33.40 37.85
Fujieda                                          64.97 72.00 63.03 70.31 80.62 92.31 92.50 89.40 84.84 72.20 58.25 56.38  6.15  6.38  7.12  9.16 12.78 20.28 37.02 37.83 28.22 14.96  9.02  6.83 1.34  1.99  2.79 4.19 4.80  5.56  4.65 4.52  3.14 2.21 1.52 1.34  0.23  0.14  0.00 -0.14 -0.20 -0.23 -0.20 -0.20 -0.16 -0.05  0.06  0.19 71.58 67.52 59.18 47.24 40.28 35.21 16.13  8.56 22.95 44.16 59.49 70.08
Purple Mountain Hainan Island station            94.83 84.40 68.21 65.11 73.74 75.96 77.06 76.60 72.14 61.04 66.05 95.04  4.62  5.50  7.50 10.50 15.52 24.24 34.77 32.85 19.70 11.56  7.25  5.05 6.30  7.48  7.30 6.83 6.04  8.97  9.63 11.70  7.31 7.00 4.86 4.60  0.25  0.18  0.14  0.09  0.05 -0.01 -0.04 -0.02  0.04  0.13  0.21  0.25 50.81 47.94 41.50 36.04 36.88 33.62 18.63 18.15 31.41 43.67 46.37 48.68
River Ridge Observatory Conway                   81.29 82.54 69.00 59.88 65.62 68.40 69.42 68.98 54.99 49.60 62.67 79.22 10.06 10.36 12.13 14.16 20.15 28.79 35.40 35.63 27.22 19.02 13.01 10.34 0.74  0.99  1.42 1.80 2.28  2.92  3.14 2.94  1.85 1.01 0.80 0.90  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01 40.38 41.95 36.34 31.85 23.33 14.92  7.42  9.64 17.10 27.22 35.13 40.70
Konan                                            95.62 94.42 82.70 73.05 75.54 86.27 82.58 76.54 74.05 65.02 68.21 88.08  6.98  7.22  7.81 10.23 13.46 21.08 40.42 41.36 29.75 15.52 10.01  7.50 2.10  2.50  3.24 4.01 4.51  5.69  4.71 4.35  2.92 2.46 1.83 1.55  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.01  0.02  0.02  0.03  0.03 70.97 67.05 58.71 47.01 40.15 35.13 16.02  9.07 24.16 44.74 59.47 69.34
Uzurano                                          94.56 91.88 76.78 67.76 71.33 89.40 86.98 81.06 76.98 63.54 63.30 85.86  6.84  6.92  7.84 10.23 13.78 20.59 40.33 41.30 28.12 14.46  9.84  7.50 2.30  2.86  3.91 4.08 4.78  6.54  5.97 4.82  2.98 2.70 2.49 1.87  0.00  0.03  0.02 -0.05 -0.08 -0.09 -0.12 -0.08  0.02  0.06  0.03  0.00 70.37 66.65 58.41 46.87 40.07 35.05 16.03  9.63 25.09 45.07 59.35 68.59
JCPM Yakiimo Station                             93.44 94.74 93.50 94.73 96.34 96.21 89.29 83.26 87.14 88.76 91.47 92.93  8.15  7.99  8.80 10.68 14.76 23.49 36.42 37.75 30.44 17.05 11.02  8.72 1.96  2.48  3.53 4.56 5.62  5.81  5.76 5.70  3.96 2.90 2.06 1.80  0.22  0.17  0.07 -0.06 -0.14 -0.17 -0.22 -0.19 -0.05  0.08  0.13  0.17 71.58 67.52 59.14 47.22 40.26 35.22 16.15  8.50 22.80 44.04 59.41 70.09
Nihondaira Observatory                           93.44 94.74 93.50 94.73 96.34 96.21 89.29 83.26 87.14 88.76 91.47 92.93  7.58  7.54  8.40  9.80 13.72 22.28 36.48 37.53 29.74 15.58 10.02  7.91 1.96  2.48  3.53 4.56 5.62  5.81  5.76 5.70  3.96 2.90 2.06 1.80  0.22  0.17  0.07 -0.06 -0.14 -0.17 -0.22 -0.19 -0.05  0.08  0.13  0.17 71.58 67.52 59.14 47.22 40.26 35.22 16.15  8.50 22.80 44.04 59.41 70.09
Shinshiro                                        84.00 82.88 70.91 68.77 75.99 90.28 88.89 85.96 81.84 69.35 62.16 75.22  6.40  6.82  7.31  9.74 13.08 21.51 38.06 39.47 28.82 14.73  9.57  7.36 0.90  1.28  2.13 3.06 3.32  4.40  3.56 3.34  2.00 1.40 0.96 0.83  0.11  0.09  0.03 -0.05 -0.09 -0.10 -0.10 -0.08 -0.04  0.02  0.07  0.10 71.50 67.45 59.13 47.22 40.26 35.15 16.05  8.68 23.41 44.39 59.59 69.97
Edwards Raven Observatory                        48.40 44.05 31.66 23.68 14.79  8.59 20.17 13.42 11.58 15.40 27.07 45.94  6.98  6.96  8.04  8.73 11.15 13.78 20.98 19.02 15.03 11.08  8.64  7.19 1.29  1.42  1.33 1.86 2.00  1.96  2.19 1.76  1.12 0.98 0.73 1.69  0.04  0.00 -0.08 -0.13 -0.18 -0.19 -0.21 -0.19 -0.13 -0.07  0.00  0.05 24.11 27.51 26.62 24.60 20.33 18.62 14.24 16.81 20.56 19.87 24.29 24.94
Kagiya                                           81.08 78.22 65.74 70.12 77.43 89.84 89.23 85.58 79.90 68.02 59.45 69.54  7.68  7.86  8.84 11.05 14.90 23.30 43.72 44.26 32.16 16.88 11.18  8.71 2.23  3.00  4.14 5.35 6.30  7.14  6.14 5.70  4.55 3.32 2.55 2.00  0.03  0.03  0.05  0.06  0.05  0.03  0.01  0.01  0.04  0.06  0.08  0.04 71.30 67.28 58.95 47.15 40.25 35.19 16.07  8.84 23.73 44.53 59.59 69.77
Kwasan Observatory Kyoto                         90.34 88.88 76.54 74.18 80.74 91.14 89.98 86.00 83.14 72.18 66.42 82.57  7.18  7.69  8.57 11.06 14.69 20.80 40.54 41.82 29.60 15.50 10.40  7.96 2.67  3.12  4.32 4.76 5.44  6.69  5.90 5.12  3.60 2.95 2.34 2.33 -0.05 -0.02 -0.02 -0.06 -0.07 -0.07 -0.08 -0.05 -0.01  0.01 -0.02 -0.05 70.80 66.94 58.61 46.96 40.11 35.14 16.03  9.29 24.48 44.84 59.42 69.12
Shizuoka                                         73.28 75.45 67.96 75.28 85.29 94.29 92.65 92.94 89.94 78.84 65.13 64.50  6.59  6.77  7.54  9.44 13.10 21.82 37.01 37.99 28.77 15.16  9.18  7.06 1.58  2.12  2.90 3.80 4.65  4.78  4.87 4.74  3.12 2.41 1.72 1.46  0.22  0.17  0.07 -0.06 -0.14 -0.17 -0.22 -0.19 -0.05  0.08  0.13  0.17 71.58 67.52 59.14 47.22 40.26 35.22 16.15  8.50 22.80 44.04 59.41 70.09
Tokai                                            94.05 91.24 80.88 71.68 73.00 84.24 82.60 81.50 73.26 67.11 65.98 84.66  6.52  6.86  7.40  9.66 13.59 20.80 38.56 40.82 30.16 14.96  9.42  7.36 0.86  1.21  1.94 2.84 3.02  4.02  3.34 3.06  1.81 1.23 0.86 0.78  0.07  0.09  0.10  0.05  0.02 -0.02 -0.02 -0.02  0.04  0.13  0.17  0.11 71.47 67.43 59.08 47.21 40.26 35.16 16.04  8.74 23.57 44.47 59.62 69.93
HillTopTop Observatory Edgewood                  85.01 84.21 72.75 53.86 42.42 41.48 70.38 64.08 44.76 44.66 68.62 90.00  3.78  4.08  4.67  5.78  8.36 13.45 21.12 19.32 12.60  6.88  4.96  4.36 0.24  0.28  0.29 0.29 0.29  0.48  0.50 0.38  0.34 0.22 0.22 0.24 -0.01 -0.05 -0.05 -0.05 -0.04 -0.05 -0.03 -0.02 -0.03 -0.04 -0.02 -0.01 28.37 32.29 29.63 28.32 22.99 17.78  8.05 10.96 20.93 25.06 28.83 30.06
Moriyama                                         92.00 91.63 78.85 71.22 78.42 89.72 85.00 83.32 78.87 68.22 67.10 82.11  7.11  6.96  8.20 10.38 13.56 20.84 40.73 42.13 29.62 14.99 10.16  7.68 2.40  2.96  3.96 4.64 5.90  6.88  6.03 5.26  3.96 3.07 2.42 1.88  0.07  0.07  0.07  0.05  0.03  0.02  0.00  0.01  0.02  0.04  0.05  0.05 70.87 66.98 58.63 46.96 40.11 35.13 16.01  9.17 24.31 44.77 59.42 69.21
Sakamoto                                         95.76 95.28 84.32 78.06 84.12 94.26 90.82 90.76 91.74 84.14 82.45 92.14  7.31  7.18  8.38 10.42 14.08 20.02 40.06 40.78 30.02 15.16 10.20  8.04 2.52  3.03  3.90 4.31 5.08  6.32  6.02 5.05  3.54 3.04 2.38 2.10 -0.05 -0.02 -0.02 -0.06 -0.07 -0.07 -0.08 -0.05 -0.01  0.01 -0.02 -0.05 70.80 66.94 58.61 46.96 40.11 35.14 16.03  9.29 24.48 44.84 59.42 69.12
Transit Dreams Observatory Campobello            83.66 81.14 69.06 59.97 69.40 74.64 77.72 75.55 59.40 50.61 61.05 82.68  8.36  9.18  9.66 12.00 17.26 25.32 31.18 30.24 22.56 15.18 10.74  8.78 0.84  0.86  1.27 1.57 2.26  2.90  3.50 3.39  1.84 0.95 0.76 0.66  0.04  0.04  0.03  0.02  0.01  0.00  0.00  0.00  0.00  0.01  0.03  0.04 46.65 46.19 39.89 32.26 21.60 15.05  9.76 11.93 17.04 27.87 36.21 44.36
University of Central Arkansas Obs. Conway       81.85 81.56 70.78 63.76 66.21 64.53 65.11 64.29 50.96 51.92 67.15 83.21  9.28  9.86 11.69 13.80 19.87 29.00 35.36 35.42 26.60 18.53 12.64  9.70 0.96  1.28  1.67 1.92 2.40  3.16  3.43 3.14  2.11 1.25 0.96 0.97  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01 40.38 41.95 36.34 31.85 23.33 14.92  7.42  9.64 17.10 27.22 35.13 40.70
Conway                                           78.56 78.97 69.02 61.93 67.94 65.54 66.58 64.34 50.53 51.29 65.09 80.51  9.40 10.04 11.72 13.72 19.84 29.05 35.16 35.18 26.36 18.51 12.54  9.75 0.96  1.28  1.67 1.92 2.40  3.16  3.43 3.14  2.11 1.25 0.96 0.97  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01 40.38 41.95 36.34 31.85 23.33 14.92  7.42  9.64 17.10 27.22 35.13 40.70
Tebbutt Observatory Edgewood                     85.36 85.22 70.73 53.86 43.56 43.40 71.69 65.82 45.76 43.54 68.26 90.56  3.76  4.07  4.58  5.88  8.48 13.25 21.06 19.20 12.62  6.88  4.90  4.50 0.31  0.32  0.34 0.29 0.29  0.44  0.51 0.42  0.36 0.25 0.24 0.27 -0.01 -0.05 -0.05 -0.05 -0.04 -0.05 -0.03 -0.02 -0.03 -0.04 -0.02 -0.01 28.37 32.29 29.63 28.32 22.99 17.78  8.05 10.96 20.93 25.06 28.83 30.06
Minami-Oda Observatory                           94.28 93.38 79.04 70.03 70.66 86.14 81.10 77.98 76.32 64.74 67.00 86.59  6.79  7.00  7.92  9.86 13.22 20.62 39.53 40.52 28.15 14.06  9.80  7.66 1.94  2.30  3.23 3.16 3.56  4.70  5.21 3.66  2.17 1.77 1.74 1.40  0.10  0.12  0.08 -0.08 -0.12 -0.12 -0.17 -0.13  0.06  0.15  0.10  0.08 70.37 66.65 58.41 46.87 40.07 35.05 16.03  9.63 25.09 45.07 59.35 68.59
FRoST Anderson Mesa                              88.89 87.35 79.77 63.21 43.80 29.48 70.54 63.07 39.94 46.88 82.34 93.84  3.71  3.94  4.57  5.29  6.95  9.78 18.38 16.58 10.80  6.36  5.04  4.35 0.41  0.38  0.48 0.33 0.30  0.38  0.58 0.47  0.35 0.32 0.32 0.32  0.08 -0.02 -0.06 -0.11 -0.11 -0.11 -0.05 -0.03 -0.10 -0.09  0.01  0.08 25.84 29.75 27.96 26.34 21.80 18.93 10.26 13.68 21.61 23.08 26.94 27.40
Lowell Observatory Anderson Mesa Station         88.89 87.35 79.77 63.21 43.80 29.48 70.54 63.07 39.94 46.88 82.34 93.84  3.71  3.94  4.57  5.29  6.95  9.78 18.38 16.58 10.80  6.36  5.04  4.35 0.41  0.38  0.48 0.33 0.30  0.38  0.58 0.47  0.35 0.32 0.32 0.32  0.08 -0.02 -0.06 -0.11 -0.11 -0.11 -0.05 -0.03 -0.10 -0.09  0.01  0.08 25.84 29.75 27.96 26.34 21.80 18.93 10.26 13.68 21.61 23.08 26.94 27.40
Lowell Observatory-LONEOS                        88.89 87.35 79.77 63.21 43.80 29.48 70.54 63.07 39.94 46.88 82.34 93.84  3.71  3.94  4.57  5.29  6.95  9.78 18.38 16.58 10.80  6.36  5.04  4.35 0.41  0.38  0.48 0.33 0.30  0.38  0.58 0.47  0.35 0.32 0.32 0.32  0.08 -0.02 -0.06 -0.11 -0.11 -0.11 -0.05 -0.03 -0.10 -0.09  0.01  0.08 25.84 29.75 27.96 26.34 21.80 18.93 10.26 13.68 21.61 23.08 26.94 27.40
Kachina Observatory Flagstaff                    93.84 91.83 80.12 60.94 41.13 29.24 71.22 60.33 40.78 44.63 77.24 95.80  4.14  4.12  4.70  5.23  7.01  9.83 18.25 16.41 10.66  6.53  5.04  4.42 0.42  0.44  0.44 0.34 0.36  0.40  0.63 0.61  0.34 0.28 0.28 0.30 -0.11 -0.34 -0.52 -0.67 -0.75 -0.76 -0.41 -0.32 -0.44 -0.39 -0.26 -0.11 25.76 29.69 27.97 26.34 21.77 18.94 10.38 13.76 21.60 22.99 26.90 27.32
Arkansas Sky Obs. Petit Jean Mountain South      78.70 81.22 69.09 63.22 64.63 61.76 60.68 58.79 50.94 53.54 66.56 79.58  9.62  9.98 11.47 13.42 19.68 27.96 34.45 34.77 26.28 18.03 12.53  9.80 0.75  0.92  1.32 1.67 2.08  2.78  3.06 3.00  1.83 0.94 0.72 0.76  0.02  0.01  0.02  0.03  0.03  0.02  0.02  0.00 -0.01  0.02  0.03  0.02 39.93 41.62 36.11 31.75 23.40 15.05  7.34  9.64 17.16 27.20 34.96 40.39
Gekko                                            84.84 85.47 76.82 77.68 82.36 91.90 90.07 85.06 82.83 75.34 70.08 76.34  6.60  6.58  7.70  9.85 13.58 22.06 38.15 39.54 30.54 15.86  9.57  7.14 1.08  1.80  2.62 3.40 3.97  4.21  3.85 3.64  2.39 1.81 1.25 1.02 -0.07 -0.06 -0.03 -0.04 -0.02 -0.02 -0.02 -0.01  0.08  0.12  0.05 -0.04 71.96 67.84 59.33 47.31 40.27 35.21 16.11  8.36 22.47 43.92 59.47 70.43
Cascade Mountain                                 83.18 82.88 70.29 59.69 62.47 56.61 57.58 55.69 46.84 50.65 67.32 82.50  9.56  9.88 11.60 13.94 20.34 29.00 34.80 34.99 26.40 18.47 12.50  9.77 0.75  1.00  1.41 1.63 2.20  2.95  3.16 2.92  1.74 0.89 0.78 0.77  0.03  0.03  0.02  0.00  0.00 -0.01 -0.01  0.00  0.01  0.01  0.01  0.02 40.32 41.88 36.11 31.65 23.31 15.11  7.80 10.08 17.35 27.34 35.19 40.74
Sengamine                                        93.70 92.88 80.69 70.37 72.78 87.36 84.07 78.43 79.10 66.30 67.08 87.04  6.90  7.11  7.92 10.10 13.74 20.29 40.20 41.11 27.94 14.48 10.05  7.78 1.78  2.32  2.87 3.08 3.40  4.28  4.80 2.88  2.12 1.70 1.44 1.38  0.07  0.03  0.00  0.00  0.00 -0.03 -0.01  0.00 -0.04 -0.02  0.02  0.07 69.34 65.63 57.65 46.52 40.08 35.46 16.68 10.21 25.87 45.48 59.16 67.91
Toyota                                           91.43 86.75 74.37 70.98 73.18 86.36 82.18 81.75 74.80 66.28 63.07 81.28  6.41  6.76  7.42  9.70 13.07 20.80 38.72 40.67 29.30 15.18  9.44  7.44 1.18  1.50  2.38 3.24 3.46  4.56  3.63 3.60  2.34 1.42 1.10 0.96 -0.22 -0.22 -0.18 -0.11 -0.08 -0.06 -0.04 -0.03 -0.04 -0.07 -0.10 -0.18 70.37 66.36 58.31 46.91 40.31 35.62 16.66  9.29 24.49 45.05 59.54 69.21
Petit Jean Mountain                              78.20 81.26 70.46 62.52 67.35 64.48 64.22 62.64 54.46 54.59 66.20 79.52  9.68  9.99 11.57 13.42 19.74 27.74 34.42 34.48 26.16 18.18 12.56  9.66 0.75  0.92  1.32 1.67 2.08  2.78  3.06 3.00  1.83 0.94 0.72 0.76 -0.01  0.00 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.01 39.63 41.38 35.75 31.50 23.42 15.30  7.68 10.07 17.46 27.31 34.92 40.26
Kawane                                           86.48 86.05 75.03 73.03 79.50 90.66 87.46 83.45 79.88 74.12 64.15 74.83  5.50  5.72  6.27  8.34 11.56 18.16 33.82 34.72 25.52 12.70  8.12  6.18 0.48  0.74  1.34 1.96 2.12  2.78  1.94 2.32  1.21 0.70 0.50 0.44  0.44  0.33  0.17  0.02 -0.02 -0.04 -0.05 -0.08 -0.02  0.14  0.26  0.41 70.61 66.54 58.45 46.94 40.31 35.58 16.67  9.12 23.99 44.84 59.50 69.45
Foxfire Village                                  84.53 80.82 70.39 59.58 65.60 72.63 72.60 69.66 56.36 53.76 62.74 80.78 10.05 10.90 11.49 13.82 19.76 28.94 34.68 34.23 26.76 17.56 12.29 10.77 0.70  0.89  1.44 1.86 2.47  3.40  3.96 3.49  2.21 0.80 0.76 0.73  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 47.31 46.64 39.96 31.69 21.27 15.63 10.27 12.29 17.17 27.87 36.16 44.53
Carla Jane Observatory Charlotte                 81.31 78.34 68.58 60.78 70.88 78.62 78.19 76.70 60.10 51.74 58.24 77.92  9.48 10.30 10.96 13.38 18.96 28.12 34.04 33.40 25.48 16.99 11.92 10.11 1.14  1.18  1.62 2.03 2.61  3.32  3.92 3.58  2.50 1.08 1.05 0.74  0.02  0.02  0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.00  0.01  0.02  0.02 46.97 46.36 39.84 31.92 21.41 15.46 10.27 12.35 17.35 28.02 36.26 44.51
KSA SEM Observatory Danggam-dong                 81.88 75.89 64.57 66.17 73.44 86.93 85.94 86.54 82.95 65.24 63.97 77.17  6.98  7.52  8.79 11.26 15.76 23.82 43.40 44.60 27.78 15.66 10.23  7.70 2.46  3.40  4.35 5.40 6.58  8.20  7.61 5.82  4.32 3.20 2.61 2.13  0.33  0.25  0.14  0.04  0.00 -0.01 -0.05  0.00  0.09  0.15  0.23  0.31 66.69 63.73 55.93 45.28 39.20 34.32 17.14 12.51 28.87 45.26 57.53 64.00
JCPM Oi Station                                  94.24 91.40 80.11 72.91 72.89 85.58 82.67 81.13 74.31 65.50 67.17 85.98  6.12  6.50  7.01  9.20 12.44 19.99 37.22 38.80 28.42 14.16  8.86  7.02 0.88  1.15  1.92 2.76 2.83  3.99  2.94 2.93  1.98 1.05 0.79 0.70 -0.23 -0.22 -0.17 -0.11 -0.08 -0.06 -0.03 -0.02 -0.03 -0.06 -0.09 -0.18 70.37 66.36 58.31 46.91 40.31 35.62 16.66  9.29 24.49 45.05 59.54 69.21
Sierra Sinagua Observatory Flagstaff             87.37 87.69 80.42 65.04 44.51 30.18 69.36 59.24 38.18 47.61 81.98 94.50  3.75  3.76  4.54  5.12  6.91  9.67 18.26 16.04 10.60  6.40  5.05  3.81 0.49  0.44  0.52 0.36 0.31  0.39  0.59 0.47  0.38 0.32 0.34 0.38  0.06 -0.02 -0.08 -0.13 -0.16 -0.17 -0.10 -0.09 -0.12 -0.10  0.00  0.06 25.52 29.38 27.58 26.03 21.57 19.04 10.91 14.26 21.70 22.78 26.78 27.13
Mishima                                          82.81 84.88 74.72 76.34 82.44 91.30 91.40 87.50 82.56 72.38 67.31 72.54  6.32  6.46  7.46  9.46 13.20 20.98 37.29 38.39 29.84 15.32  9.35  6.96 1.36  2.14  3.00 3.86 4.51  5.04  4.89 4.27  2.96 2.14 1.54 1.34 -0.05 -0.07 -0.09 -0.09 -0.09 -0.08 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 70.83 66.72 58.52 46.99 40.35 35.69 16.74  8.90 23.43 44.56 59.41 69.72
U.S. Naval Observatory Flagstaff                 93.04 92.24 82.44 66.98 44.88 29.80 68.68 59.72 39.29 48.66 81.43 96.76  4.22  4.04  4.56  5.15  6.84  9.45 17.47 15.90 10.36  6.38  4.97  4.10 0.48  0.46  0.50 0.34 0.34  0.38  0.64 0.48  0.34 0.27 0.32 0.34  0.06 -0.02 -0.08 -0.13 -0.16 -0.17 -0.10 -0.09 -0.12 -0.10  0.00  0.06 25.52 29.38 27.58 26.03 21.57 19.04 10.91 14.26 21.70 22.78 26.78 27.13
Northern Arizona University Flagstaff            86.74 87.57 82.55 68.28 47.38 29.86 69.32 58.50 38.64 49.82 84.40 93.98  3.75  3.76  4.54  5.12  6.91  9.67 18.26 16.04 10.60  6.40  5.05  3.81 0.49  0.44  0.52 0.36 0.31  0.39  0.59 0.47  0.38 0.32 0.34 0.38  0.06 -0.02 -0.08 -0.13 -0.16 -0.17 -0.10 -0.09 -0.12 -0.10  0.00  0.06 25.52 29.38 27.58 26.03 21.57 19.04 10.91 14.26 21.70 22.78 26.78 27.13
Lowell Observatory Flagstaff                     85.54 84.40 79.24 61.98 47.74 36.13 71.89 64.58 41.42 47.25 80.70 93.58  3.87  3.66  4.47  5.15  7.04  9.88 18.36 16.38 10.66  6.49  5.12  4.16 0.46  0.42  0.55 0.43 0.34  0.43  0.64 0.46  0.42 0.39 0.36 0.39  0.06 -0.02 -0.08 -0.13 -0.16 -0.17 -0.10 -0.09 -0.12 -0.10  0.00  0.06 25.52 29.38 27.58 26.03 21.57 19.04 10.91 14.26 21.70 22.78 26.78 27.13
University of Oklahoma Observatory Norman        75.72 76.28 64.04 58.08 63.89 63.67 56.92 59.54 50.49 45.43 59.54 76.98  8.18  8.72 10.46 12.08 17.76 25.74 32.82 32.56 24.74 16.86 10.96  8.58 0.66  0.76  0.91 1.25 1.59  2.17  2.03 2.15  1.64 0.88 0.82 0.67  0.00  0.00 -0.01 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.01  0.00  0.00 35.68 38.34 33.38 30.51 23.47 16.44  7.26 10.34 18.13 26.81 32.98 37.09
Cordell-Lorenz Observatory Sewanee               90.96 88.26 78.28 64.08 70.06 67.50 71.10 66.17 56.04 54.25 73.31 88.67  9.28  9.52 10.84 12.22 17.05 24.86 30.90 30.20 23.26 16.00 11.16  9.40 0.61  0.68  1.12 1.19 1.82  2.66  3.20 3.08  1.63 0.73 0.54 0.50 -0.01  0.00  0.01 -0.01  0.01  0.00 -0.01  0.02  0.05  0.03  0.03  0.02 44.78 44.94 38.69 32.25 22.12 14.85  9.48 11.35 17.15 27.70 36.25 43.68
Dynic Astronomical Observatory                   97.02 93.65 84.25 76.26 77.02 85.74 82.74 80.15 76.94 68.75 73.29 89.32  6.98  7.26  7.77  9.83 13.30 19.75 39.98 40.83 28.61 15.02 10.04  7.71 2.11  2.60  3.18 3.48 3.93  5.00  4.43 3.89  2.36 1.84 1.54 1.36  0.08  0.08  0.08  0.05  0.04  0.03  0.01  0.00  0.04  0.06  0.07  0.08 69.92 66.02 57.95 46.68 40.18 35.56 16.66  9.69 25.09 45.27 59.36 68.62
Pinto Valley Observatory                         61.96 67.56 48.79 32.44 26.86 17.64 34.80 30.27 21.52 21.63 41.02 70.94  6.96  6.57  7.26  7.91 10.72 14.36 24.25 22.32 15.94 10.79  8.24  6.78 0.26  0.26  0.36 0.34 0.40  0.39  0.50 0.37  0.29 0.23 0.22 0.24  0.16  0.04 -0.07 -0.13 -0.29 -0.42 -0.43 -0.46 -0.43 -0.21  0.07  0.17 24.25 27.94 26.74 24.97 20.67 19.17 13.30 16.02 21.42 21.06 25.41 25.69
Squirrel Valley Observatory Columbus             83.63 79.91 71.33 60.87 69.44 70.90 77.74 72.92 58.88 52.90 62.80 82.50  8.36  8.88  9.50 11.46 16.37 24.34 30.38 29.48 21.44 14.36 10.30  8.71 0.64  0.74  1.08 1.40 2.08  2.63  3.12 3.10  1.61 0.72 0.60 0.42  0.07  0.06  0.05  0.04  0.03  0.03  0.03  0.01  0.00  0.03  0.05  0.06 46.49 46.01 39.66 32.12 21.69 15.38 10.28 12.43 17.38 28.08 36.33 44.50
Goldstone DSS 13 Fort Irwin                      41.74 41.24 32.74 24.37 16.79 10.76 26.82 19.95 15.84 19.24 27.40 46.64  7.38  7.14  8.25  8.96 11.90 14.44 22.80 20.40 16.08 11.43  9.12  7.25 0.39  0.51  0.50 0.61 0.66  0.80  0.84 0.68  0.42 0.40 0.32 0.38  0.07  0.05  0.04  0.05  0.04  0.04 -0.03 -0.06 -0.07 -0.02  0.04  0.08 23.93 27.47 26.48 24.64 20.30 18.94 14.05 16.75 20.91 20.18 24.65 25.08
Gimhae Astronomical Observatory Uhbang-dong      93.17 86.27 69.17 64.26 68.70 84.02 82.90 78.40 69.98 53.94 61.24 82.26  6.39  7.18  8.18 10.82 15.22 23.80 42.26 43.46 26.92 14.68  9.74  7.15 2.13  3.03  4.04 5.24 6.21  7.72  7.24 5.37  4.06 3.31 2.35 1.92  0.55  0.41  0.22  0.07  0.01 -0.02 -0.07  0.00  0.15  0.25  0.37  0.51 66.69 63.73 55.93 45.28 39.20 34.32 17.14 12.51 28.87 45.26 57.53 64.00
Green Island Observatory Gecitkale               60.51 57.76 48.15 41.22 30.80 25.30 28.10 32.90 28.34 28.02 33.88 52.86  9.50  9.43  9.91 12.36 16.35 20.92 23.14 22.84 20.32 16.87 13.04 10.60 1.88  1.74  2.64 4.32 5.75  3.20  4.12 4.56  1.58 1.32 1.04 2.29  0.00  0.02  0.05  0.06  0.06  0.05  0.05  0.05  0.07  0.05 -0.02 -0.01 34.67 35.57 32.43 28.18 24.30 31.98 24.21 23.52 29.29 23.11 26.60 32.75
BSH Byulsem Observatory Busan                    89.16 82.35 66.87 63.88 71.16 84.03 83.04 81.91 75.74 66.82 68.10 81.99  6.74  7.15  8.36 10.88 15.38 23.70 42.67 43.66 27.74 14.84  9.71  7.55 2.08  2.74  3.84 4.93 5.84  7.05  6.64 4.44  3.62 2.92 2.10 1.81  0.33  0.25  0.14  0.04  0.00 -0.01 -0.05  0.00  0.09  0.15  0.23  0.31 66.69 63.73 55.93 45.28 39.20 34.32 17.14 12.51 28.87 45.26 57.53 64.00
Fukuchiyama and Kannabe                          95.12 93.10 82.58 72.52 74.02 87.06 84.24 78.41 78.60 72.28 75.21 89.53  7.06  7.44  8.12 10.40 14.14 20.87 41.17 42.37 29.16 15.18 10.52  7.92 1.94  2.60  3.44 3.66 4.01  4.84  4.56 4.00  2.90 2.04 1.70 1.50  0.16  0.14  0.12  0.10  0.08  0.07  0.05  0.04  0.03  0.06  0.11  0.15 69.55 65.79 57.74 46.55 40.08 35.47 16.63 10.08 25.70 45.44 59.22 68.14
Sandia View Observatory Rio Rancho               88.54 80.73 58.50 45.53 42.11 42.74 74.02 69.83 50.12 41.35 60.99 90.12  3.86  4.14  5.05  6.74  9.74 15.03 23.98 21.68 14.53  7.68  5.12  4.24 0.23  0.29  0.32 0.42 0.44  0.60  0.60 0.50  0.41 0.26 0.23 0.26  0.05  0.01 -0.06 -0.11 -0.14 -0.14 -0.08 -0.09 -0.11 -0.07  0.01  0.06 27.79 31.79 29.10 27.90 22.79 18.10  8.56 11.70 21.24 24.73 28.52 29.62
ATU Astronomical Observatory Russellville        82.86 81.85 69.36 63.89 67.02 63.82 66.06 62.83 50.11 52.46 67.22 81.74  8.77  9.45 10.85 12.86 18.66 26.90 33.58 33.52 25.21 17.31 11.72  9.22 0.82  1.03  1.29 1.67 2.08  2.76  2.90 2.84  1.78 1.10 0.81 0.68  0.00 -0.01 -0.01 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01  0.00 39.40 41.20 35.63 31.45 23.44 15.37  7.65 10.08 17.49 27.29 34.82 40.10
Ayabe                                            96.16 93.66 83.40 73.95 73.03 86.36 84.03 79.24 78.76 71.72 77.78 91.78  7.04  7.38  8.09 10.58 14.15 21.20 41.32 42.03 29.66 15.42 10.74  7.96 1.84  2.55  3.42 3.72 3.84  4.80  4.74 4.04  2.56 2.13 1.71 1.49  0.16  0.14  0.12  0.10  0.08  0.07  0.05  0.04  0.03  0.06  0.11  0.15 69.55 65.79 57.74 46.55 40.08 35.47 16.63 10.08 25.70 45.44 59.22 68.14
Goldstone DSS 25 Fort Irwin                      47.86 48.40 36.61 27.36 18.21 10.75 25.30 19.12 13.74 18.01 31.24 51.70  7.30  7.02  7.98  8.82 11.96 14.72 23.10 20.78 16.08 11.49  8.96  7.16 0.34  0.44  0.66 0.86 1.08  1.01  1.06 0.86  0.45 0.36 0.29 0.32  0.07  0.05  0.04  0.05  0.04  0.04 -0.03 -0.06 -0.07 -0.02  0.04  0.08 23.93 27.47 26.48 24.64 20.30 18.94 14.05 16.75 20.91 20.18 24.65 25.08
Saji Observatory                                 97.38 95.92 85.34 74.82 72.47 84.91 79.86 76.72 78.39 71.59 79.69 91.24  7.06  7.45  8.21 10.06 13.34 19.86 40.26 41.92 27.50 14.61 10.06  7.92 1.52  2.67  3.08 3.04 3.02  4.03  4.28 3.47  2.60 1.51 1.44 1.15 -0.13 -0.13 -0.08 -0.02 -0.01 -0.02  0.01  0.00 -0.04 -0.06 -0.08 -0.10 68.81 65.25 57.36 46.27 39.90 35.23 16.72 10.55 26.44 45.54 58.92 67.19
Tajimi                                           92.45 86.82 72.68 71.55 75.32 89.26 85.48 85.40 78.62 67.22 65.14 82.48  5.90  6.19  6.96  8.94 11.97 19.90 36.83 38.34 26.40 13.60  8.88  6.90 1.58  2.12  3.09 4.03 4.38  5.38  4.49 4.26  2.54 1.90 1.53 1.42  0.05  0.04  0.02  0.01 -0.01 -0.02 -0.02 -0.03 -0.02  0.00  0.04  0.05 70.17 66.19 58.17 46.85 40.30 35.65 16.71  9.42 24.67 45.10 59.49 69.01
Williams                                         90.46 93.01 80.90 61.06 43.02 23.90 60.52 53.09 33.38 43.32 78.24 95.14  4.27  4.06  4.52  5.16  6.92  9.36 17.20 15.51 10.52  6.48  4.93  3.98 0.32  0.36  0.26 0.33 0.29  0.34  0.50 0.45  0.38 0.32 0.32 0.28 -0.04 -0.18 -0.30 -0.39 -0.44 -0.48 -0.31 -0.24 -0.27 -0.24 -0.16 -0.05 25.37 29.29 27.57 26.05 21.54 19.13 11.24 14.53 21.77 22.62 26.71 27.00
Hiratsuka                                        77.64 80.86 74.50 82.82 88.46 94.50 92.12 89.26 88.25 81.59 71.18 70.14  6.73  6.95  8.18 10.22 14.03 23.18 38.81 41.06 31.68 16.48  9.77  7.43 1.58  2.29  3.22 4.48 5.43  5.64  5.41 4.93  3.48 2.56 1.75 1.57 -0.01 -0.07 -0.13 -0.14 -0.13 -0.15 -0.08 -0.08 -0.12 -0.13 -0.09 -0.02 70.88 66.76 58.57 47.06 40.42 35.74 16.78  8.89 23.31 44.52 59.44 69.83
Bakersfield                                      68.06 58.63 57.06 45.55 35.57 29.83 38.99 36.02 35.30 39.07 49.65 63.50  8.61  8.60  9.31 10.50 13.42 16.26 21.72 19.66 17.27 13.54 10.89  8.57 1.38  1.47  1.13 1.23 1.34  1.20  1.42 1.27  0.85 1.06 1.27 1.36 -0.04 -0.09 -0.18 -0.23 -0.27 -0.28 -0.24 -0.22 -0.20 -0.16 -0.11 -0.04 23.94 27.03 26.24 24.26 19.98 18.22 14.94 17.55 19.98 19.04 24.02 24.57
Hadano                                           81.43 82.57 71.79 76.27 81.76 92.54 89.56 84.92 83.05 74.94 65.41 68.04  6.12  6.20  7.50  9.76 13.65 21.41 38.30 40.33 30.61 15.18  9.28  6.93 1.10  1.84  2.58 3.36 4.39  4.31  4.56 3.74  2.54 1.83 1.33 1.04  0.02 -0.02 -0.08 -0.15 -0.18 -0.19 -0.15 -0.14 -0.11 -0.08 -0.03  0.01 69.74 65.63 57.76 46.73 40.47 36.17 17.40  9.45 24.24 45.13 59.37 69.10
Kani                                             94.50 89.16 75.06 69.54 74.82 87.94 86.50 84.48 76.78 65.55 65.80 85.00  5.76  6.02  6.82  8.81 11.66 19.97 36.63 37.55 26.06 13.54  8.83  6.80 1.68  2.24  3.34 4.18 4.78  5.69  4.95 4.75  2.99 2.13 1.81 1.43  0.24  0.22  0.16  0.05 -0.01 -0.05 -0.07 -0.07  0.00  0.09  0.16  0.20 68.95 65.05 57.36 46.51 40.31 36.04 17.35 10.03 25.60 45.63 59.32 68.16
Goldstone DSS 14 Fort Irwin                      47.80 48.01 37.18 30.22 19.34 11.95 30.04 24.44 17.22 19.42 31.62 54.80  7.28  7.02  8.07  8.97 12.03 14.52 22.71 20.36 15.86 11.44  8.97  7.23 0.38  0.52  0.88 1.22 1.38  1.10  1.17 0.95  0.59 0.43 0.32 0.38 -0.03 -0.05 -0.04 -0.04 -0.02  0.00 -0.01 -0.02 -0.04 -0.05 -0.04 -0.02 23.78 27.17 26.21 24.43 20.10 18.92 14.57 17.23 20.75 19.82 24.55 24.95
Yatsuka                                          98.58 97.66 89.00 83.54 81.90 91.01 88.60 88.65 90.33 85.89 88.84 96.24  7.37  7.70  8.24 10.40 14.00 20.94 38.11 39.50 27.76 14.02 10.15  8.48 2.38  3.36  3.84 4.35 4.62  5.08  4.87 3.86  3.10 2.34 2.00 2.06 -0.17 -0.15 -0.08  0.04  0.05  0.02  0.06  0.03 -0.06 -0.07 -0.08 -0.12 67.08 63.76 56.28 45.62 39.70 35.42 17.49 11.59 27.74 45.88 58.34 65.61
Calvin-Rehoboth Observatory Rehoboth             72.78 80.15 74.32 55.30 39.72 29.08 67.28 61.17 41.50 41.89 76.13 93.26  3.32  3.31  3.96  4.97  7.25 10.28 19.07 16.68 10.55  5.96  4.35  3.85 0.45  0.37  0.32 0.30 0.32  0.39  0.48 0.33  0.26 0.20 0.22 0.40  0.08  0.04 -0.03 -0.07 -0.08 -0.09 -0.06 -0.04 -0.03 -0.01  0.04  0.09 26.55 30.48 28.09 26.85 22.23 18.85  9.70 13.26 21.70 23.89 27.66 28.41
Machida                                          77.56 80.12 69.08 77.24 86.04 95.78 94.92 94.84 90.64 78.82 63.19 66.68  6.20  6.59  7.92 10.02 13.42 23.54 39.14 40.96 30.76 15.88  9.44  7.08 1.98  2.61  3.96 5.03 6.18  6.38  5.89 5.56  4.03 2.92 2.18 1.84  0.29  0.25  0.17  0.05 -0.01 -0.04 -0.07 -0.07  0.01  0.10  0.17  0.25 69.98 65.84 57.89 46.79 40.51 36.17 17.38  9.40 24.08 45.07 59.44 69.35
Asheville                                        91.44 86.37 78.44 67.70 77.37 80.52 83.48 78.39 63.00 57.14 69.08 87.88  7.64  8.12  8.81 10.24 14.34 20.86 26.04 25.42 18.24 12.76  9.27  7.90 0.78  0.97  1.15 1.32 1.98  2.38  2.81 2.88  1.35 0.62 0.54 0.52  0.17  0.15  0.12  0.08  0.05  0.03  0.03  0.02  0.02  0.05  0.10  0.14 46.12 45.68 39.28 31.92 21.79 15.68 10.77 12.88 17.68 28.21 36.40 44.48
Zeno Observatory Edmond                          75.60 77.31 63.28 58.84 64.97 64.71 63.08 62.40 52.22 47.40 57.76 78.35  8.24  8.75 10.42 12.24 17.79 25.74 32.70 32.70 24.56 16.52 11.18  8.92 0.74  0.89  1.09 1.35 1.76  2.25  2.14 2.25  1.76 0.93 0.74 0.62  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 35.38 38.04 32.98 30.24 23.37 16.66  7.66 10.76 18.37 26.82 32.87 36.88
Ivywood Observatory Edmond                       77.78 77.60 65.04 60.70 64.95 64.40 62.41 62.18 53.80 49.70 59.64 78.24  8.24  8.75 10.42 12.24 17.79 25.74 32.70 32.70 24.56 16.52 11.18  8.92 0.74  0.89  1.09 1.35 1.76  2.25  2.14 2.25  1.76 0.93 0.74 0.62  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.01 35.08 37.74 32.57 29.96 23.26 16.87  8.09 11.19 18.61 26.82 32.74 36.66
Santa Fe                                         86.91 85.78 71.32 53.08 43.29 41.22 67.45 65.67 47.52 41.90 72.46 93.15  3.28  3.62  4.67  5.86  8.73 13.19 20.84 19.02 12.76  6.70  4.49  3.89 0.36  0.40  0.32 0.33 0.32  0.40  0.56 0.38  0.33 0.24 0.27 0.37  0.14  0.04 -0.13 -0.23 -0.26 -0.23 -0.09 -0.11 -0.14 -0.10  0.04  0.18 27.53 31.38 28.40 27.25 22.33 17.92  9.06 12.18 21.30 24.69 28.36 29.43
Tokyo (before 1938)                              81.36 83.22 75.78 83.22 90.72 96.42 93.11 91.96 91.13 88.70 78.41 75.63  7.76  8.02  9.41 11.65 15.16 27.24 42.92 44.28 35.63 17.90 10.84  8.69 2.34  3.42  4.98 6.51 7.68  8.31  7.85 7.34  5.27 4.65 3.28 2.19  0.16  0.15  0.12  0.09  0.07  0.06  0.04  0.02  0.04  0.07  0.11  0.14 69.12 64.99 57.32 46.57 40.58 36.55 17.93  9.92 24.81 45.60 59.46 68.88
Tokyo-Mitaka                                     76.53 77.92 69.84 80.44 89.02 95.34 93.00 90.50 88.16 79.76 65.26 65.31  6.35  6.76  8.40 10.10 14.20 24.72 40.08 41.84 32.06 15.68  9.59  7.25 2.20  2.99  4.35 5.59 6.96  7.32  6.72 6.34  4.70 3.66 2.50 2.09  0.18  0.16  0.08  0.00 -0.05 -0.08 -0.09 -0.08 -0.04  0.02  0.08  0.16 68.78 64.69 57.10 46.46 40.54 36.56 18.00 10.00 25.00 45.64 59.34 68.56
Uenohara                                         90.09 89.92 78.30 74.92 78.99 91.49 89.94 87.12 84.38 75.38 67.60 77.74  5.44  5.83  6.61  8.37 11.45 18.27 34.60 36.05 24.94 12.72  7.81  6.15 0.63  1.11  1.78 2.20 2.80  3.44  3.40 2.80  1.59 0.98 0.59 0.44  0.21  0.17  0.08 -0.02 -0.07 -0.10 -0.08 -0.09 -0.07 -0.01  0.08  0.17 68.33 64.30 56.82 46.27 40.39 36.48 17.97 10.06 25.28 45.71 59.14 68.05
Apex                                             82.44 79.96 69.12 62.33 72.40 80.44 79.01 75.34 62.32 53.81 63.00 78.11 10.02 10.20 11.08 14.00 19.31 27.74 33.93 33.55 26.43 17.94 12.56 10.92 1.08  1.26  1.76 2.10 2.75  3.52  4.20 3.74  2.56 1.20 1.10 0.93  0.02  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 47.21 46.50 39.56 31.28 21.49 16.30 11.30 13.22 17.77 28.16 36.34 44.82
Sunflower Observatory Santa Fe                   86.23 84.24 65.71 51.11 49.26 48.60 72.47 72.64 55.47 41.92 68.47 92.62  3.28  3.50  4.46  5.56  8.43 12.82 20.43 18.75 12.29  6.54  4.39  3.90 0.36  0.40  0.32 0.33 0.32  0.40  0.56 0.38  0.33 0.24 0.27 0.37 -0.02 -0.10 -0.23 -0.33 -0.32 -0.24 -0.06 -0.10 -0.16 -0.19 -0.11  0.01 27.53 31.38 28.40 27.25 22.33 17.92  9.06 12.18 21.30 24.69 28.36 29.43
Kiyose and Mizuho                                80.81 80.86 68.66 80.47 87.80 94.99 93.24 89.70 87.54 77.84 65.59 69.98  6.28  6.64  8.32 10.04 13.95 24.02 39.88 41.65 31.17 15.92  9.32  7.03 2.00  2.87  3.98 5.22 6.64  6.98  6.30 6.16  4.39 3.40 2.24 1.98  0.18  0.16  0.08  0.00 -0.05 -0.08 -0.09 -0.08 -0.04  0.02  0.08  0.16 68.78 64.69 57.10 46.46 40.54 36.56 18.00 10.00 25.00 45.64 59.34 68.56
Tokyo-Kiso                                       97.56 91.90 91.40 80.02 75.78 88.87 88.24 84.84 80.31 74.17 82.66 95.99  3.26  3.34  4.79  6.25  8.70 12.68 26.46 27.26 18.38  9.46  5.75  4.70 0.90  1.40  1.71 1.73 1.81  2.04  1.80 1.82  0.84 0.47 0.40 0.41 -0.22 -0.21 -0.17 -0.13 -0.09 -0.07 -0.04 -0.02 -0.05 -0.09 -0.15 -0.21 68.15 64.24 56.87 46.30 40.35 36.40 17.98 10.46 26.02 46.00 59.27 67.77
Ochiai                                           98.25 97.35 91.12 82.08 78.58 88.68 84.27 81.68 80.92 79.91 81.24 93.61  4.38  5.14  5.86  7.39 10.25 15.78 29.49 30.92 21.29 11.30  6.76  5.49 0.60  1.06  1.38 1.40 1.96  2.54  2.31 1.99  1.14 0.64 0.42 0.36  0.29  0.25  0.17  0.08  0.00 -0.04 -0.05 -0.06 -0.01  0.08  0.16  0.25 68.11 64.15 56.72 46.19 40.32 36.43 17.93 10.09 25.42 45.71 59.03 67.80
Okutama                                          92.22 91.32 78.38 74.46 78.87 91.44 89.35 85.42 83.26 75.34 68.81 79.47  5.28  5.68  6.36  8.34 11.48 17.40 34.44 35.89 25.32 12.80  7.77  6.04 0.66  1.18  1.82 2.30 2.98  3.81  4.02 3.24  1.73 1.12 0.61 0.46  0.21  0.17  0.08 -0.02 -0.07 -0.10 -0.08 -0.09 -0.07 -0.01  0.08  0.17 68.33 64.30 56.82 46.27 40.39 36.48 17.97 10.06 25.28 45.71 59.14 68.05
Miyasaka Observatory                             96.67 93.84 82.66 69.82 76.24 90.54 93.57 91.02 82.42 72.02 68.48 87.81  3.79  4.30  5.06  6.51  8.94 13.61 27.26 28.15 19.01  9.91  6.12  4.80 0.82  1.46  1.58 1.76 2.36  3.00  2.64 2.48  1.42 0.86 0.66 0.52  0.10  0.08  0.05  0.02  0.00  0.01 -0.02 -0.03  0.01  0.04  0.06  0.09 68.03 64.10 56.66 46.15 40.28 36.40 17.95 10.28 25.71 45.75 59.02 67.64
ROTSE-III Los Alamos                             93.84 95.78 90.08 77.08 56.88 44.68 75.57 70.72 55.35 62.40 87.72 96.37  2.96  3.44  4.27  5.16  7.30 10.83 18.06 15.63 10.29  5.77  4.70  3.94 0.48  0.49  0.48 0.36 0.30  0.44  0.74 0.45  0.32 0.26 0.29 0.37  0.13  0.13  0.07 -0.02 -0.08 -0.07 -0.10 -0.11 -0.07  0.04  0.09  0.13 27.20 31.20 28.35 27.24 22.39 18.27  9.20 12.50 21.49 24.47 28.23 29.19
Yatsugatake South Base Observatory               96.59 94.14 86.02 72.06 76.80 89.14 92.48 91.14 83.44 74.06 72.28 89.62  3.77  4.31  5.02  6.54  8.85 13.28 26.94 28.14 18.49  9.53  6.02  4.80 0.80  1.32  1.48 1.69 2.43  3.08  2.71 2.71  1.44 0.95 0.71 0.50  0.47  0.43  0.33  0.23  0.16  0.14  0.06  0.04  0.14  0.23  0.33  0.43 66.69 62.86 55.75 45.69 40.16 36.67 18.54 10.87 26.61 46.16 58.71 66.66
Sulphur Flats Observatory La Cueva               94.60 94.72 89.08 76.51 59.87 48.74 74.24 71.56 56.38 63.00 84.88 96.22  2.96  3.35  4.31  5.26  7.37 10.94 18.02 15.82 10.36  5.84  4.82  3.84 0.47  0.48  0.67 0.61 0.32  0.48  1.05 0.52  0.33 0.27 0.31 0.38  0.03 -0.02 -0.10 -0.16 -0.16 -0.15 -0.08 -0.08 -0.11 -0.08 -0.02  0.05 26.95 30.91 28.00 26.95 22.24 18.44  9.62 13.00 21.64 24.36 28.12 29.01
Yatsugatake-Kobuchizawa                          96.84 94.72 85.54 72.68 76.64 89.57 93.02 89.76 83.19 73.66 70.11 89.92  3.68  4.22  4.82  6.36  8.78 13.44 26.72 27.98 18.66  9.52  6.04  4.69 0.82  1.46  1.58 1.76 2.36  3.00  2.64 2.48  1.42 0.86 0.66 0.52  0.47  0.43  0.33  0.24  0.17  0.15  0.08  0.06  0.16  0.24  0.34  0.43 66.69 62.86 55.75 45.69 40.16 36.67 18.54 10.87 26.61 46.16 58.71 66.66
Pieta                                            65.72 68.40 60.86 62.76 62.01 55.80 47.30 52.64 66.98 66.00 71.49 71.56 12.24 12.07 12.40 14.14 17.50 23.20 25.83 27.25 25.47 20.78 16.20 13.18 1.84  2.26  2.66 2.72 1.74  1.54  1.54 1.74  1.56 1.38 1.69 1.88 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 24.66 27.07 27.67 30.63 26.39 21.37 21.36 18.70 19.06 16.77 24.00 24.99
Katori                                           91.10 90.92 81.04 79.10 81.75 90.56 85.53 79.84 80.46 83.87 87.20 88.38  6.94  7.57  8.93 11.88 15.94 25.80 44.21 45.81 36.22 18.14 10.42  8.17 1.46  2.28  3.31 4.76 5.98  5.88  4.88 5.28  3.90 2.82 2.10 1.31  0.10  0.07  0.02 -0.01 -0.02 -0.02 -0.02 -0.03 -0.05 -0.04  0.00  0.07 68.38 64.19 56.75 46.34 40.62 36.87 18.47 10.40 25.21 45.90 59.42 68.57
Kiyosato                                         98.28 97.58 89.00 76.68 75.92 88.33 90.62 85.96 81.48 76.93 76.01 92.02  3.74  4.32  5.14  6.62  9.07 14.27 27.18 27.88 18.88  9.70  6.14  4.78 0.72  1.24  1.30 1.43 2.05  2.88  2.46 2.36  1.18 0.82 0.60 0.42 -0.18 -0.17 -0.10 -0.02  0.02  0.03  0.04  0.04  0.05  0.03 -0.02 -0.12 66.89 63.05 55.93 45.83 40.26 36.73 18.53 10.77 26.51 46.23 58.82 66.88
Nyukasa                                          99.08 94.24 93.09 83.91 77.97 86.60 86.57 82.44 78.89 76.32 84.37 97.11  3.36  3.58  4.55  6.06  8.20 11.64 24.72 26.23 17.73  9.28  5.68  4.54 0.80  1.59  1.77 1.66 2.14  2.36  2.24 2.06  1.16 0.71 0.55 0.48  0.37  0.31  0.28  0.25  0.21  0.18  0.12  0.09  0.17  0.25  0.32  0.38 66.69 62.86 55.75 45.69 40.16 36.67 18.54 10.87 26.61 46.16 58.71 66.66
Flarestar Observatory San Gwann                  64.32 65.97 60.32 63.10 62.16 55.88 48.66 51.95 63.62 62.82 67.91 70.28 11.90 11.82 12.24 14.00 17.66 23.80 26.67 27.88 25.71 20.52 15.56 12.82 1.83  2.16  2.41 2.39 1.46  1.26  1.20 1.47  1.43 1.34 1.72 1.68 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 24.66 27.07 27.67 30.63 26.39 21.37 21.36 18.70 19.06 16.77 24.00 24.99
JCPM Tone Station                                91.75 88.60 74.00 75.11 81.81 90.40 85.64 80.34 78.60 72.14 68.80 78.08  6.66  7.06  8.55 11.48 16.02 25.44 43.60 45.48 34.84 17.22 10.34  8.02 1.27  1.82  2.92 4.20 6.00  6.04  5.11 5.38  4.42 2.91 2.09 1.25 -0.04 -0.06 -0.07 -0.08 -0.07 -0.06 -0.05 -0.04 -0.05 -0.05 -0.05 -0.04 68.27 64.13 56.72 46.34 40.62 36.88 18.48 10.44 25.38 45.99 59.42 68.44
Ageo                                             81.84 80.07 68.05 78.85 87.12 94.28 93.02 90.10 86.96 78.47 64.68 68.74  6.01  6.22  7.65 10.06 13.86 21.85 40.06 41.12 29.70 15.09  9.12  6.99 1.43  2.18  3.10 4.14 6.04  6.36  5.36 5.18  3.52 2.62 1.66 1.39 -0.05 -0.06 -0.06 -0.07 -0.07 -0.07 -0.07 -0.05 -0.04 -0.03 -0.04 -0.04 67.53 63.53 56.33 46.13 40.53 36.91 18.61 10.63 25.92 46.17 59.18 67.71
Chichibu                                         87.68 88.40 77.54 75.04 80.50 93.15 91.93 90.24 86.66 76.79 65.98 74.12  5.48  5.74  6.52  8.46 11.57 17.51 33.38 35.74 24.32 12.58  7.84  6.14 0.75  1.36  2.39 3.06 3.86  4.60  4.56 4.20  2.34 1.56 0.77 0.62  0.10  0.04 -0.03 -0.08 -0.07 -0.10 -0.08 -0.09 -0.12 -0.07 -0.03  0.07 67.28 63.30 56.12 46.00 40.46 36.89 18.64 10.70 26.09 46.19 59.06 67.43
Tokyo-Dodaira                                    84.19 86.12 73.90 73.00 80.85 93.93 93.57 92.49 88.00 77.25 64.32 70.69  5.51  5.70  6.60  8.54 11.74 18.02 34.25 36.25 24.52 12.51  8.02  6.22 0.93  1.55  2.80 3.53 4.34  5.08  5.10 4.79  2.58 1.74 1.02 0.75  0.10  0.04 -0.03 -0.08 -0.07 -0.10 -0.08 -0.09 -0.12 -0.07 -0.03  0.07 67.28 63.30 56.12 46.00 40.46 36.89 18.64 10.70 26.09 46.19 59.06 67.43
Bixhoma Observatory Bixby                        83.01 78.12 64.88 59.50 64.65 61.74 59.22 56.47 48.31 47.54 61.47 81.36  8.24  8.82 10.85 12.74 18.38 26.96 34.25 33.66 25.73 17.28 11.59  9.06 1.17  1.52  1.54 1.60 1.88  2.54  2.64 2.72  2.15 1.25 1.02 0.97  0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.01  0.01 36.13 38.48 33.02 30.08 23.39 16.83  8.50 11.57 18.65 27.09 33.34 37.64
High Point                                       87.07 84.34 71.00 64.82 78.69 83.42 83.64 81.50 64.02 55.66 63.14 82.48  8.39  9.25 10.05 12.52 17.58 26.60 31.04 31.10 23.59 16.40 11.04  9.24 1.23  1.28  1.64 2.05 2.68  3.37  3.86 3.75  2.39 1.42 0.94 0.88  0.00 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 46.70 46.05 39.20 31.33 21.69 16.49 11.88 13.75 18.29 28.54 36.55 44.88
Nashville                                        88.40 88.69 75.31 67.92 70.74 68.42 71.96 66.44 53.12 53.88 70.62 86.29  8.69  9.38 10.88 12.56 18.00 26.02 32.03 31.70 24.02 16.95 11.60  9.34 1.19  1.50  1.87 1.96 2.48  3.32  3.57 3.33  2.37 1.28 0.98 1.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 -0.01 -0.01  0.00  0.01  0.00 43.64 44.11 37.63 31.74 22.55 15.52 10.59 12.47 17.92 28.02 36.49 43.44
Tsingtao                                         96.98 95.45 88.85 86.26 87.05 91.10 92.22 85.22 82.89 81.42 84.94 91.02  6.76  7.00  8.49 11.52 15.12 22.67 36.22 35.48 23.43 14.20 10.02  7.54 5.78  6.94  4.78 4.85 3.94  7.64  8.96 5.16  4.58 5.90 4.98 5.38  0.07  0.05  0.02  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.03  0.05  0.08 57.32 55.06 48.62 40.84 37.46 32.16 19.61 17.04 31.89 43.58 50.07 54.08
JCPM Sakura Station                              87.52 86.50 72.90 75.30 82.72 90.57 89.10 84.61 80.81 73.55 64.69 75.32  6.26  6.62  8.02 11.14 15.64 24.18 42.56 44.10 33.46 16.55  9.81  7.48 1.12  1.71  3.00 4.05 5.65  6.44  6.01 6.24  4.01 2.96 1.98 1.05 -0.04 -0.06 -0.07 -0.08 -0.07 -0.06 -0.05 -0.04 -0.05 -0.05 -0.05 -0.04 68.27 64.13 56.72 46.34 40.62 36.88 18.48 10.44 25.38 45.99 59.42 68.44
Fayetteville                                     85.83 83.82 72.53 67.01 69.66 68.34 66.85 66.16 53.94 55.23 67.91 85.35  7.91  8.36  9.72 11.22 16.23 23.57 30.50 29.48 21.78 14.96 10.25  8.32 0.70  0.94  1.28 1.52 1.92  2.44  2.46 2.55  1.60 0.86 0.77 0.61  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.01 37.59 39.65 33.97 30.42 23.42 16.40  8.67 11.43 18.41 27.39 34.14 38.89
Yorii                                            86.51 83.68 69.82 70.45 80.10 93.71 95.39 94.17 88.44 74.82 62.12 71.32  5.26  5.48  6.57  8.62 11.45 17.34 34.60 35.68 23.34 12.90  7.89  6.04 1.25  1.95  3.30 4.36 5.72  6.24  6.32 5.52  3.60 2.45 1.58 1.11  0.06  0.02 -0.06 -0.12 -0.14 -0.15 -0.15 -0.13 -0.11 -0.08 -0.03  0.03 67.28 63.30 56.12 46.00 40.46 36.89 18.64 10.70 26.09 46.19 59.06 67.43
Oosato                                           84.39 82.22 67.72 69.90 78.92 94.60 95.49 93.94 87.96 73.87 59.89 68.50  5.44  5.70  6.92  9.35 12.36 20.44 36.47 37.55 25.64 13.62  8.46  6.35 1.20  1.83  3.22 4.34 5.65  6.85  6.14 5.60  3.78 2.80 1.66 1.12 -0.05 -0.06 -0.06 -0.07 -0.07 -0.07 -0.07 -0.05 -0.04 -0.03 -0.04 -0.04 67.53 63.53 56.33 46.13 40.53 36.91 18.61 10.63 25.92 46.17 59.18 67.71
Tokyo-Norikura                                   94.80 86.36 95.54 92.92 83.11 85.96 82.06 77.88 78.94 81.74 93.72 98.96  2.47  2.50  3.78  5.85  7.88 10.73 22.54 22.92 16.26  8.58  5.79  4.20 0.84  1.94  2.41 2.02 1.82  1.58  1.02 1.09  0.56 0.40 0.42 0.50  0.32  0.31  0.25  0.13  0.08  0.02 -0.12 -0.06  0.03  0.18  0.18  0.24 67.02 63.20 56.11 45.94 40.25 36.62 18.55 11.14 27.07 46.51 59.08 66.91
Nagatoro                                         89.78 88.26 75.41 71.28 79.52 93.64 92.74 93.04 86.52 77.02 68.35 77.62  5.20  5.43  6.27  8.28 10.76 17.33 33.22 34.46 22.78 11.77  7.54  5.90 0.98  1.58  3.03 3.87 4.62  5.60  5.53 5.07  2.84 1.98 1.19 0.75  0.51  0.44  0.25  0.06 -0.07 -0.15 -0.13 -0.15 -0.13  0.00  0.21  0.40 66.91 63.00 55.93 45.88 40.38 36.84 18.62 10.73 26.24 46.20 58.90 67.05
YGCO Hoshikawa and Nagano Stations               86.99 83.82 70.21 69.79 78.04 92.72 91.83 89.82 84.66 74.61 60.98 70.84  5.44  5.74  6.96  9.54 12.60 19.86 36.85 37.96 26.82 13.70  8.41  6.38 1.20  1.83  3.22 4.34 5.65  6.85  6.14 5.60  3.78 2.80 1.66 1.12 -0.14 -0.13 -0.13 -0.11 -0.10 -0.08 -0.06 -0.05 -0.05 -0.05 -0.07 -0.11 66.24 62.36 55.55 45.79 40.48 37.20 19.20 11.25 26.83 46.68 58.97 66.79
Saku                                             99.56 97.72 92.65 79.98 77.56 86.68 84.74 79.72 80.66 76.28 81.76 96.24  4.61  4.42  5.23  6.61  9.16 13.14 29.10 29.88 20.10  9.84  6.26  5.07 1.04  1.89  1.89 1.72 2.17  2.46  2.45 2.30  1.09 0.60 0.49 0.45 -0.02 -0.02  0.02  0.06  0.07  0.07  0.08  0.05  0.10  0.13  0.12  0.04 65.65 61.92 55.15 45.47 40.18 36.99 19.13 11.42 27.43 46.68 58.56 65.97
Bohyunsan Optical Astronomy Observatory          98.50 93.76 78.92 67.04 67.78 79.84 82.08 78.10 67.27 55.82 67.96 93.50  4.83  5.68  6.83  9.07 12.72 19.40 36.61 37.67 20.42 12.00  8.01  6.14 1.58  2.30  3.34 3.95 4.40  5.80  5.08 3.80  2.34 2.10 1.71 1.21  0.55  0.40  0.24  0.19  0.16  0.08  0.12  0.09  0.08  0.18  0.36  0.54 61.99 59.28 52.57 43.15 38.20 34.41 19.54 15.11 31.76 45.38 55.28 59.95
Shimotsuma                                       91.49 90.35 75.43 72.12 78.10 89.21 87.60 83.12 78.56 72.36 67.55 79.92  5.95  6.36  7.63 10.60 14.92 23.10 41.39 43.35 31.62 15.76  9.42  7.26 1.13  1.78  3.13 4.28 5.73  6.96  6.12 6.22  4.54 3.10 1.98 1.00  0.09  0.08  0.06  0.04  0.03  0.03  0.01  0.01  0.04  0.06  0.07  0.08 66.81 62.80 55.81 45.94 40.53 37.19 19.11 11.13 26.46 46.56 59.16 67.33
YGCO Chiyoda Station                             88.22 83.92 69.37 70.03 79.45 92.77 92.00 91.14 84.96 74.82 60.20 70.48  5.38  5.64  6.80  9.32 12.54 19.34 36.26 37.93 25.62 13.74  8.32  6.35 1.38  2.10  3.54 4.72 5.92  7.09  6.70 5.98  4.13 3.25 2.02 1.16 -0.14 -0.13 -0.13 -0.11 -0.10 -0.08 -0.06 -0.05 -0.05 -0.05 -0.07 -0.11 66.24 62.36 55.55 45.79 40.48 37.20 19.20 11.25 26.83 46.68 58.97 66.79
Honjo                                            87.93 85.19 68.61 71.87 81.90 94.06 95.72 95.31 89.72 76.21 59.98 72.65  5.01  5.30  6.46  8.54 11.18 17.02 34.15 35.61 23.20 12.50  7.76  5.99 1.54  2.26  3.81 4.99 6.18  6.77  6.82 6.00  4.07 2.95 1.82 1.30  0.51  0.45  0.32  0.15  0.06  0.02 -0.04 -0.05  0.03  0.16  0.31  0.45 65.98 62.11 55.30 45.62 40.39 37.17 19.25 11.34 27.01 46.65 58.81 66.50
Ojima                                            86.34 82.74 67.40 68.73 80.01 93.34 96.58 95.34 88.10 75.03 57.22 68.59  5.12  5.33  6.57  8.84 11.62 16.73 34.93 36.46 23.88 12.64  8.05  6.10 1.35  2.09  3.55 4.78 5.96  6.73  6.94 5.80  3.85 2.93 1.78 1.15  0.51  0.45  0.32  0.15  0.06  0.02 -0.04 -0.05  0.03  0.16  0.31  0.45 65.98 62.11 55.30 45.62 40.39 37.17 19.25 11.34 27.01 46.65 58.81 66.50
Oizumi                                           87.70 84.70 70.90 70.53 80.74 91.47 94.95 94.46 87.89 73.66 59.68 72.00  5.28  5.56  6.79  8.96 11.90 18.42 35.62 36.93 24.62 13.02  8.12  6.18 1.38  2.10  3.54 4.72 5.92  7.09  6.70 5.98  4.13 3.25 2.02 1.16 -0.14 -0.13 -0.13 -0.11 -0.10 -0.08 -0.06 -0.05 -0.05 -0.05 -0.07 -0.11 66.24 62.36 55.55 45.79 40.48 37.20 19.20 11.25 26.83 46.68 58.97 66.79
Dark Sky Observatory Boone                       89.46 87.34 80.58 69.83 77.56 79.08 79.42 76.50 64.17 59.86 69.52 87.10  7.47  7.72  8.40  9.85 13.91 20.19 24.62 24.74 17.76 12.14  9.12  7.86 0.68  0.82  0.82 1.02 1.48  1.98  2.50 2.66  1.06 0.52 0.40 0.41  0.08  0.06  0.05  0.03  0.02  0.03  0.04  0.01 -0.02  0.01  0.02  0.05 45.87 45.34 38.62 31.36 22.01 16.73 12.51 14.30 18.66 28.77 36.68 44.77
Furukawa                                         96.50 85.06 83.43 78.57 77.48 88.60 90.52 87.04 85.20 83.50 89.40 97.80  2.76  3.15  4.39  6.73  9.24 13.34 28.18 29.44 19.22 10.47  6.89  5.16 1.49  3.10  3.00 2.80 2.58  2.82  2.34 2.37  1.27 0.92 0.80 0.92  0.37  0.31  0.23  0.15  0.04 -0.02 -0.02 -0.02  0.03  0.09  0.23  0.33 65.29 61.63 54.98 45.39 40.03 36.78 19.14 11.88 28.13 46.80 58.50 65.49
Kamihoriguchi                                    87.43 83.57 70.33 72.41 82.32 93.84 95.10 94.62 89.00 76.66 59.26 72.78  5.07  5.26  6.52  8.61 11.64 17.32 34.88 36.68 23.68 12.43  7.90  6.05 1.46  2.18  3.44 4.78 5.62  6.54  6.48 5.94  3.88 2.88 1.84 1.22  0.51  0.45  0.32  0.15  0.06  0.02 -0.04 -0.05  0.03  0.16  0.31  0.45 65.98 62.11 55.30 45.62 40.39 37.17 19.25 11.34 27.01 46.65 58.81 66.50
Akashina                                         93.76 85.34 86.03 75.37 76.91 87.40 93.03 90.12 84.70 76.04 78.41 94.12  3.50  3.72  5.00  6.44  8.77 12.36 26.98 28.44 17.45  9.16  6.05  4.77 1.35  2.19  2.57 2.50 3.28  3.52  3.42 3.27  1.88 1.34 1.25 0.94  0.17  0.15  0.07 -0.01 -0.12 -0.17 -0.11 -0.10 -0.17 -0.15 -0.04  0.08 64.93 61.29 54.74 45.23 40.03 36.91 19.15 11.63 27.65 46.59 58.30 65.33
Chinle                                           69.86 69.59 54.26 44.25 33.70 26.33 61.45 56.24 38.60 32.22 51.92 78.21  3.68  3.43  4.32  5.25  7.91 11.14 20.10 17.87 11.20  6.54  4.55  3.88 0.27  0.34  0.37 0.70 0.46  0.36  0.56 0.50  0.40 0.29 0.28 0.36  0.06 -0.02 -0.16 -0.26 -0.28 -0.32 -0.20 -0.16 -0.16 -0.12 -0.02  0.08 25.67 29.30 26.79 25.68 21.43 19.28 11.32 15.10 21.98 22.99 27.11 27.62
Cancelada                                        93.36 94.46 94.24 94.28 93.12 91.48 92.40 89.36 88.12 91.88 94.24 95.06 10.46 10.39 11.00 12.07 15.32 19.87 21.59 23.18 20.82 16.99 12.50 11.52 0.92  1.15  1.34 1.68 1.93  1.71  1.67 1.81  1.58 1.18 0.77 0.83  0.17  0.16  0.15  0.19  0.24  0.27  0.29  0.26  0.23  0.18  0.16  0.12 17.63 19.53 19.89 23.67 22.17 17.55 19.08 16.28 14.23 15.60 17.93 18.53
San Fernando                                     57.78 57.12 58.59 60.76 57.91 49.72 33.39 39.20 52.42 58.40 56.39 55.88 11.37 11.48 12.45 13.92 17.45 22.78 23.78 25.56 23.12 19.35 13.94 12.40 0.93  1.12  1.53 1.54 1.64  1.70  1.70 1.72  1.42 1.12 0.79 0.86  0.00 -0.01  0.00 -0.02 -0.01 -0.02 -0.02 -0.02  0.00  0.00  0.00  0.00 17.46 19.32 19.59 23.01 21.61 16.99 18.78 15.83 13.60 15.44 17.84 18.36
Kurohone                                         89.26 88.30 75.66 74.81 84.30 93.26 93.82 92.84 89.13 75.81 64.72 77.68  5.10  5.18  5.96  8.02 10.38 15.77 32.92 33.31 21.38 11.18  7.45  5.90 1.04  1.62  2.30 3.08 3.54  4.31  4.67 4.11  2.40 1.58 1.14 0.82  0.83  0.77  0.59  0.32  0.15  0.06 -0.01 -0.03  0.13  0.35  0.55  0.75 64.61 60.88 54.49 45.21 40.22 37.33 19.77 11.94 27.87 47.04 58.50 65.50
Miwa                                             99.74 96.70 95.74 85.76 76.11 83.92 86.98 83.44 80.98 78.39 88.06 99.24  3.45  3.56  4.88  6.54  8.78 12.88 26.58 28.10 18.49  9.56  6.20  4.83 1.04  2.20  2.44 2.08 2.12  2.34  2.58 2.25  1.12 0.72 0.56 0.60  0.26  0.25  0.26  0.22  0.21  0.19  0.17  0.12  0.25  0.33  0.34  0.30 64.27 60.68 54.31 45.06 40.02 37.17 19.71 12.08 28.31 47.05 58.21 64.95
Southern Utsunomiya                              94.14 90.62 76.28 73.97 83.96 92.21 90.06 88.44 83.50 74.54 64.43 80.28  5.09  5.41  6.55  9.09 12.10 18.96 36.49 38.02 25.88 12.94  8.09  6.18 1.33  2.03  3.24 4.42 5.38  6.86  6.16 5.97  4.08 2.80 2.01 1.03  0.16  0.15  0.07 -0.07 -0.16 -0.19 -0.18 -0.16 -0.12 -0.04  0.03  0.09 64.93 61.16 54.76 45.44 40.39 37.43 19.76 11.85 27.54 47.05 58.71 65.88
KNUE Astronomical Observatory                    98.40 95.28 79.28 63.76 64.00 81.74 82.78 78.27 68.89 55.36 76.63 95.47  5.03  5.72  7.04 10.05 13.74 22.30 38.89 39.30 21.94 12.60  8.86  6.56 3.61  4.03  4.93 5.66 6.32  8.44  7.86 5.34  3.81 3.34 3.00 3.04 -0.03 -0.02 -0.01 -0.01 -0.01  0.01  0.00  0.02  0.03  0.01  0.00 -0.02 59.52 57.10 50.93 41.98 37.37 33.68 20.17 16.23 32.54 44.69 53.47 57.37
Cosmos Observatory Marbella                      69.61 72.70 71.44 74.58 73.28 67.84 59.73 62.53 68.82 75.42 73.00 75.04 10.14 10.00 10.48 11.77 14.58 18.89 20.94 22.51 19.97 16.32 12.08 11.02 0.93  1.22  1.36 1.67 1.86  1.59  1.68 1.62  1.47 1.30 0.86 0.83  0.12  0.10  0.08  0.12  0.14  0.14  0.13  0.11  0.10  0.08  0.08  0.06 17.70 19.61 19.97 23.83 22.30 17.67 19.14 16.39 14.37 15.65 17.98 18.59
Utsunomiya                                       92.90 87.76 74.02 73.02 84.18 94.34 94.22 91.87 86.74 74.07 62.02 76.03  5.04  5.33  6.64  9.09 12.08 18.18 36.22 37.71 25.74 12.50  8.25  6.18 1.47  2.16  3.43 4.33 5.38  6.55  6.02 5.66  3.84 2.72 1.82 1.18  0.16  0.15  0.07 -0.07 -0.16 -0.19 -0.18 -0.16 -0.12 -0.04  0.03  0.09 64.93 61.16 54.76 45.44 40.39 37.43 19.76 11.85 27.54 47.05 58.71 65.88
Utsunomiya-Imaizumi                              94.15 90.82 76.04 72.60 81.93 92.76 92.93 89.93 82.72 74.08 64.52 80.16  5.08  5.42  6.67  9.19 12.24 18.22 35.99 38.17 25.62 12.80  8.25  6.16 1.47  2.16  3.43 4.33 5.38  6.55  6.02 5.66  3.84 2.72 1.82 1.18  0.31  0.29  0.23  0.13  0.07  0.05  0.01  0.00  0.06  0.13  0.20  0.27 65.37 61.49 54.91 45.51 40.41 37.43 19.72 11.80 27.36 46.96 58.83 66.26
Observatorio Alnitak El Puerto de Santa Maria    60.76 62.67 63.60 68.10 63.96 57.68 41.32 46.72 60.50 66.65 62.81 60.70 11.56 11.51 12.64 14.18 17.46 22.24 23.09 25.04 23.01 19.30 14.20 12.35 0.98  1.21  1.66 1.80 1.90  1.89  1.64 2.09  1.62 1.27 0.89 0.97  0.00 -0.01  0.00 -0.02 -0.01 -0.02 -0.02 -0.02  0.00  0.00  0.00  0.00 17.46 19.32 19.59 23.01 21.61 16.99 18.78 15.83 13.60 15.44 17.84 18.36
Gumma Astronomical Observatory                   96.67 93.38 83.01 71.78 77.42 91.42 94.50 93.62 86.69 75.22 70.07 87.23  4.56  4.72  5.61  7.22  9.50 13.46 28.88 29.54 19.14 10.16  6.84  5.72 1.32  2.24  2.82 3.22 3.56  4.43  4.56 4.04  2.31 1.48 1.00 0.86  0.66  0.58  0.38  0.10 -0.02 -0.13 -0.14 -0.12 -0.11  0.10  0.27  0.52 64.10 60.47 54.23 45.09 40.15 37.32 19.83 12.07 28.05 47.00 58.25 64.98
Toyama                                           98.58 92.18 85.05 72.38 76.72 87.94 86.90 81.53 80.56 73.64 79.37 92.63  5.55  5.07  6.49  8.52 11.32 17.04 34.85 35.12 23.18 12.43  8.80  6.62 2.16  3.26  4.27 4.68 4.42  5.23  4.38 4.40  3.04 2.03 1.68 1.34  0.15  0.09  0.07  0.05 -0.10 -0.18 -0.10 -0.12 -0.14 -0.09  0.06  0.17 62.64 59.26 53.34 44.54 39.63 37.00 20.22 13.20 29.89 47.33 57.61 63.37
Takanezawa Tochigi                               96.66 92.92 81.88 72.47 82.44 91.71 92.26 89.48 82.02 73.29 68.19 86.79  5.26  5.48  6.52  9.00 12.14 18.01 35.88 36.86 25.49 12.67  8.09  6.27 1.35  2.10  3.32 4.24 5.20  6.10  5.68 5.38  3.51 2.52 1.82 1.14  0.55  0.52  0.41  0.20  0.09  0.02 -0.02 -0.04  0.07  0.22  0.35  0.48 63.83 60.12 54.00 45.04 40.22 37.60 20.32 12.48 28.26 47.31 58.42 65.10
Observatorio La Dehesilla                        55.99 61.22 60.45 61.33 63.55 60.36 46.11 57.92 62.64 66.11 60.89 61.67  8.94  8.95  9.73 10.82 13.72 18.60 20.54 22.30 19.08 15.30 11.12 10.09 1.00  1.32  1.52 1.64 1.84  1.58  1.44 1.61  1.61 1.32 0.84 1.01  0.08  0.05  0.04  0.06  0.07  0.08  0.05  0.03  0.02 -0.01  0.03  0.01 17.54 19.31 19.69 23.34 21.89 17.41 19.18 16.30 14.12 15.57 17.82 18.48
Karasuyama                                       94.96 92.04 80.78 72.58 79.50 90.74 91.44 88.06 83.40 76.36 74.16 86.06  5.62  5.80  6.78  9.18 12.76 18.23 35.50 36.92 25.10 12.74  8.22  6.58 1.03  1.66  2.72 3.51 4.32  4.92  4.96 4.58  2.49 1.88 1.14 0.86  0.05  0.05  0.05  0.03  0.02  0.03  0.01  0.00  0.06  0.09  0.08  0.06 64.32 60.54 54.29 45.20 40.30 37.61 20.26 12.39 28.11 47.30 58.60 65.51
Observatorio Zuben Alhaurin de la Torre          58.34 64.04 66.72 70.78 75.43 74.94 59.74 68.38 75.02 73.38 66.38 66.32  9.10  9.13  9.77 10.84 13.67 18.43 20.32 22.08 19.02 15.35 11.16 10.05 1.18  1.50  1.68 1.69 1.98  1.72  1.46 1.89  1.65 1.38 1.02 1.14  0.23  0.19  0.16  0.16  0.17  0.17  0.18  0.17  0.15  0.14  0.18  0.18 17.55 19.33 19.71 23.43 21.94 17.43 19.18 16.32 14.16 15.54 17.81 18.48
Nagano                                           95.30 78.50 74.34 68.04 77.03 90.42 92.42 88.65 83.91 72.78 76.34 94.09  3.66  3.64  5.12  7.58  9.99 13.40 30.24 31.75 20.51 10.39  7.03  5.36 2.54  3.50  3.78 3.66 3.72  4.12  4.42 3.82  2.46 1.74 1.36 1.42  0.63  0.56  0.45  0.30  0.17  0.12  0.05  0.03  0.14  0.27  0.44  0.59 62.35 58.95 53.05 44.33 39.61 37.16 20.23 12.83 29.25 47.14 57.48 63.37
Malaga                                           88.10 88.80 87.15 88.03 87.23 84.02 81.58 77.00 80.78 86.96 88.48 88.82  9.24  9.15  9.65 10.72 13.46 17.12 17.55 19.60 17.86 14.89 10.85  9.88 1.23  1.58  1.60 1.81 2.01  1.71  1.48 1.72  1.57 1.44 1.10 1.10  0.23  0.19  0.16  0.16  0.17  0.17  0.18  0.17  0.15  0.14  0.18  0.18 17.55 19.33 19.71 23.43 21.94 17.43 19.18 16.32 14.16 15.54 17.81 18.48
Observatorio Estrella de Mar                     89.56 89.31 91.86 89.60 89.22 85.16 82.21 79.72 80.72 86.36 90.70 90.79  8.75  8.76  9.11 10.30 12.92 16.95 18.38 20.02 17.37 14.26 10.42  9.60 0.92  1.15  1.35 1.70 2.02  1.64  1.40 1.49  1.58 1.23 0.78 0.84  0.27  0.21  0.18  0.21  0.25  0.30  0.33  0.30  0.22  0.18  0.22  0.20 17.56 19.36 19.75 23.54 22.02 17.49 19.20 16.37 14.23 15.53 17.81 18.50
La Axarquia                                      88.96 90.68 92.29 89.07 88.62 85.03 83.86 79.07 82.24 86.60 91.17 90.79  8.75  8.74  9.03 10.26 12.93 16.81 18.10 19.66 17.38 14.23 10.45  9.56 0.86  1.14  1.47 1.85 2.10  1.92  1.58 1.79  1.72 1.28 0.82 0.86  0.27  0.21  0.18  0.21  0.25  0.30  0.33  0.30  0.22  0.18  0.22  0.20 17.56 19.36 19.75 23.54 22.02 17.49 19.20 16.37 14.23 15.53 17.81 18.50
Algiers-Kouba                                    63.88 61.67 61.48 60.53 59.63 52.08 42.66 49.24 58.48 56.09 61.76 61.74 11.26 10.66 11.54 12.72 16.17 21.99 26.08 25.96 22.58 18.53 13.54 11.76 1.12  1.42  1.90 2.29 2.52  2.47  2.94 2.75  2.34 1.56 1.12 1.10  0.08  0.10  0.11  0.13  0.12  0.11  0.11  0.11  0.11  0.12  0.11  0.09 19.19 21.41 21.78 26.45 24.09 19.27 19.43 17.04 16.35 16.08 19.57 19.53
Observatorio Principia Malaga                    69.81 73.43 73.32 75.22 78.02 74.75 65.16 72.57 76.32 79.41 75.38 75.41  8.93  8.80  9.38 10.43 13.01 17.65 18.89 20.92 18.07 14.57 10.67  9.78 1.02  1.46  1.46 1.66 1.82  1.48  1.31 1.43  1.48 1.32 0.93 1.03  0.23  0.19  0.16  0.16  0.17  0.17  0.18  0.17  0.15  0.14  0.18  0.18 17.55 19.33 19.71 23.43 21.94 17.43 19.18 16.32 14.16 15.54 17.81 18.48
El Manzanillo Observatory Puerto de la Torre     58.28 63.08 66.90 75.04 78.20 74.42 57.54 66.39 71.70 71.20 65.42 64.79  8.86  8.84  9.36 10.57 13.17 17.87 19.40 21.26 18.38 14.72 10.82  9.72 1.02  1.46  1.46 1.66 1.82  1.48  1.31 1.43  1.48 1.32 0.93 1.03  0.23  0.19  0.16  0.16  0.17  0.17  0.18  0.17  0.15  0.14  0.18  0.18 17.55 19.33 19.71 23.43 21.94 17.43 19.18 16.32 14.16 15.54 17.81 18.48
Yunquera                                         52.40 57.45 59.32 60.08 57.74 53.00 37.29 46.87 56.90 60.87 57.60 59.10  8.91  8.66  9.51 10.68 13.44 18.94 21.20 22.80 18.88 14.95 10.94  9.74 0.76  1.13  1.24 1.33 1.48  1.21  1.16 1.21  1.42 1.10 0.64 0.73  0.24  0.21  0.20  0.20  0.23  0.26  0.25  0.22  0.20  0.17  0.18  0.21 17.50 19.28 19.64 23.23 21.80 17.33 19.16 16.23 14.02 15.54 17.79 18.44
BOOTES-2 Observatory Algarrobo                   68.29 73.05 74.36 76.31 75.37 71.35 60.36 69.40 72.43 76.27 72.99 70.98  8.82  8.65  9.04 10.31 12.87 16.20 16.68 18.24 16.87 13.90 10.20  9.36 0.90  1.16  1.50 1.78 1.98  1.95  1.78 1.92  1.53 1.29 0.82 0.86  0.21  0.14  0.10  0.14  0.19  0.24  0.24  0.20  0.12  0.07  0.14  0.11 17.58 19.39 19.79 23.64 22.12 17.59 19.26 16.46 14.34 15.55 17.83 18.54
Chirorin                                         96.01 87.81 90.26 83.62 77.88 85.96 86.93 81.52 81.89 80.26 87.30 97.51  2.74  3.13  4.69  7.02  9.66 13.80 28.74 30.29 18.94  9.91  7.12  5.26 1.78  3.74  3.66 3.72 2.95  2.72  2.72 2.34  1.10 0.74 0.70 0.82 -0.14 -0.16 -0.18 -0.16 -0.21 -0.22 -0.17 -0.13 -0.19 -0.20 -0.16 -0.13 62.30 58.94 53.12 44.40 39.64 37.16 20.20 12.91 29.42 47.20 57.47 63.25
Algiers-Bouzareah                                76.06 76.24 75.56 76.95 77.84 69.42 64.68 64.01 70.02 74.75 79.86 75.99 11.62 11.16 11.76 13.14 16.50 21.74 25.44 25.22 22.29 18.58 14.19 12.26 1.04  1.43  1.86 2.27 2.58  2.62  3.12 2.80  2.39 1.59 1.08 1.04  0.08  0.10  0.11  0.13  0.12  0.11  0.11  0.11  0.11  0.12  0.11  0.09 19.19 21.41 21.78 26.45 24.09 19.27 19.43 17.04 16.35 16.08 19.57 19.53
TUBITAK National Observatory                     91.27 91.82 79.96 62.56 56.76 52.95 41.96 40.10 35.58 42.94 54.15 81.68  5.02  5.48  6.23  7.48  9.77 13.34 15.98 16.24 12.70  9.82  7.26  5.94 1.10  1.54  2.15 1.95 1.72  1.46  1.66 1.80  1.67 1.15 0.86 0.72  0.23  0.21  0.18  0.11 -0.02 -0.07 -0.19 -0.22 -0.08  0.02  0.17  0.20 28.86 29.35 27.52 25.28 20.65 27.27 28.16 27.21 26.81 18.39 23.41 27.65
Retamar                                          51.98 52.56 54.93 58.33 55.62 44.64 39.58 48.45 57.33 55.91 53.04 54.16  9.77  9.49 10.40 11.84 15.61 19.70 20.94 21.94 19.92 16.64 11.90 10.52 1.26  1.92  1.93 2.26 2.86  3.20  3.46 3.20  2.58 1.97 1.32 1.34  0.15  0.16  0.15  0.10  0.10  0.10  0.10  0.10  0.12  0.12  0.13  0.15 18.16 20.07 20.45 24.63 22.92 18.32 19.55 16.97 15.15 15.84 18.33 18.93
Observatorio Astronomico John Beckman Almeria    51.98 52.56 54.93 58.33 55.62 44.64 39.58 48.45 57.33 55.91 53.04 54.16  9.59  9.28 10.30 11.82 15.71 20.61 22.68 23.62 20.47 16.78 11.90 10.48 1.26  1.92  1.93 2.26 2.86  3.20  3.46 3.20  2.58 1.97 1.32 1.34  0.15  0.16  0.15  0.10  0.10  0.10  0.10  0.10  0.12  0.12  0.13  0.15 18.16 20.07 20.45 24.63 22.92 18.32 19.55 16.97 15.15 15.84 18.33 18.93
Kawachi                                          96.66 93.54 83.02 76.00 80.84 89.93 91.53 89.16 82.43 71.72 69.79 88.76  4.79  4.90  6.08  8.19 10.94 15.88 32.06 33.34 21.99 11.36  7.62  5.87 1.25  1.82  2.84 3.76 4.63  5.14  5.28 4.80  3.07 2.38 1.58 0.98  0.55  0.52  0.41  0.20  0.09  0.02 -0.02 -0.04  0.07  0.22  0.35  0.48 63.83 60.12 54.00 45.04 40.22 37.60 20.32 12.48 28.26 47.31 58.42 65.10
Observatorio Sierra Contraviesa                  49.58 52.40 53.22 53.78 55.40 54.68 40.56 51.08 55.28 59.52 52.03 53.08  6.45  6.30  7.01  8.19 10.35 14.74 17.34 18.55 14.28 11.24  8.02  7.16 0.75  1.15  1.23 1.40 1.60  1.73  1.47 1.48  1.42 0.94 0.74 0.72  0.31  0.26  0.23  0.19  0.19  0.20  0.19  0.17  0.18  0.21  0.26  0.30 17.67 19.38 19.79 23.63 22.16 17.78 19.58 16.74 14.60 15.63 17.85 18.64
Las Negras                                       71.25 73.32 72.28 73.22 72.96 67.03 59.69 64.31 68.16 73.91 75.71 75.16 10.78 10.59 11.34 12.48 16.30 21.18 23.08 24.77 21.92 18.08 13.27 11.47 0.93  1.06  1.26 1.40 1.98  2.82  3.06 2.77  2.01 1.23 0.85 0.90  0.26  0.25  0.23  0.20  0.16  0.12  0.10  0.10  0.13  0.18  0.23  0.26 18.03 19.83 20.22 24.24 22.63 18.17 19.69 17.00 15.04 15.76 18.21 18.83
Sobaeksan Optical Astronomy Observatory          99.30 96.46 80.32 69.66 68.12 84.64 84.78 81.63 68.33 57.82 77.63 95.92  3.95  4.84  6.11  8.32 11.24 17.65 32.65 33.20 17.45 10.57  7.28  5.11 1.90  2.74  3.79 4.07 4.40  5.66  5.32 3.44  2.46 1.90 1.65 1.48  0.05  0.02  0.00  0.00  0.01  0.01 -0.04  0.01  0.06  0.06  0.04  0.04 57.58 55.21 49.67 41.16 36.91 33.62 21.07 17.20 33.55 44.64 52.60 55.92
Iwaki                                            96.73 95.52 87.93 77.10 75.99 84.04 84.61 82.70 77.12 72.30 73.38 87.40  5.80  5.98  6.66  8.96 12.58 18.24 36.40 37.86 26.31 12.56  8.38  6.73 0.87  1.51  2.32 2.88 3.60  3.68  3.88 3.49  1.88 1.18 0.80 0.68  0.37  0.34  0.26  0.11  0.02 -0.02 -0.03 -0.04  0.04  0.18  0.28  0.36 63.12 59.46 53.61 44.88 40.18 37.76 20.76 12.96 28.84 47.61 58.29 64.62
Vermillion Cliffs Observatory Kanab              81.58 76.03 63.81 50.38 40.64 29.63 54.97 52.09 35.97 34.82 62.22 87.18  4.32  4.06  4.95  5.79  8.40 11.08 19.06 17.11 11.36  7.33  5.37  4.43 0.23  0.22  0.28 0.28 0.26  0.28  0.39 0.28  0.25 0.24 0.21 0.28  0.06 -0.01 -0.09 -0.16 -0.21 -0.25 -0.20 -0.18 -0.16 -0.09 -0.01  0.06 24.00 27.07 25.28 23.95 19.93 19.68 14.56 17.54 21.62 20.88 25.82 25.70
Kanab                                            81.46 78.74 65.18 53.18 41.64 29.25 54.66 50.38 35.54 38.22 61.11 87.80  4.20  3.80  4.85  5.62  8.35 10.74 18.52 16.43 10.82  7.03  5.19  4.42 0.22  0.24  0.23 0.28 0.27  0.26  0.36 0.27  0.24 0.24 0.21 0.27  0.09  0.06  0.02 -0.01 -0.02 -0.04 -0.06 -0.04 -0.02  0.00  0.05  0.09 24.09 27.15 25.28 23.97 19.98 19.67 14.42 17.46 21.67 20.98 25.85 25.79
UZAYMER                                          68.94 67.73 65.12 67.55 67.28 62.33 61.42 61.74 51.46 52.18 51.03 63.47  8.70  9.50 10.28 12.34 15.76 21.54 24.43 25.33 20.35 15.54 11.46  9.96 1.27  1.68  2.17 2.92 2.94  2.99  3.12 3.50  3.18 2.09 1.44 1.04  0.18  0.17  0.12  0.09  0.04  0.01 -0.02 -0.02  0.04  0.09  0.16  0.19 29.94 30.08 27.40 24.23 21.52 31.20 27.51 26.87 29.70 21.13 23.43 28.04
Sierra Nevada Observatory                        92.43 95.24 92.96 88.04 75.06 63.80 59.04 61.46 69.26 76.19 84.96 91.90  5.66  5.46  5.49  7.02  8.50 11.52 13.26 14.24 11.40  9.05  6.78  6.06 0.70  1.06  2.07 2.69 2.22  1.83  1.74 1.62  1.25 0.91 0.77 0.54  0.24  0.24  0.24  0.21  0.17  0.14  0.08  0.05  0.08  0.07  0.17  0.21 17.61 19.30 19.70 23.46 21.99 17.62 19.48 16.61 14.42 15.56 17.79 18.58
iTelescope SRO Observatory Auberry               68.58 68.39 59.00 50.56 41.54 28.52 36.84 33.32 29.58 32.16 53.42 71.78  6.72  6.36  6.74  7.63  9.90 12.68 17.40 15.71 13.04  9.76  7.90  6.69 0.84  0.74  1.14 1.12 1.16  0.82  1.29 1.24  1.04 0.70 0.68 0.78 -0.12 -0.13 -0.13 -0.09 -0.04 -0.06 -0.07 -0.05  0.02  0.00 -0.08 -0.13 23.53 25.75 25.19 23.74 19.54 18.79 17.27 19.43 19.03 18.24 24.79 24.53
JPL SynTrack Robotic Telescope Auberry           68.58 68.39 59.00 50.56 41.54 28.52 36.84 33.32 29.58 32.16 53.42 71.78  6.72  6.36  6.74  7.63  9.90 12.68 17.40 15.71 13.04  9.76  7.90  6.69 0.84  0.74  1.14 1.12 1.16  0.82  1.29 1.24  1.04 0.70 0.68 0.78 -0.12 -0.13 -0.13 -0.09 -0.04 -0.06 -0.07 -0.05  0.02  0.00 -0.08 -0.13 23.53 25.75 25.19 23.74 19.54 18.79 17.27 19.43 19.03 18.24 24.79 24.53
RASC Observatory Alder Springs                   68.58 68.39 59.00 50.56 41.54 28.52 36.84 33.32 29.58 32.16 53.42 71.78  6.72  6.36  6.74  7.63  9.90 12.68 17.40 15.71 13.04  9.76  7.90  6.69 0.84  0.74  1.14 1.12 1.16  0.82  1.29 1.24  1.04 0.70 0.68 0.78 -0.12 -0.13 -0.13 -0.09 -0.04 -0.06 -0.07 -0.05  0.02  0.00 -0.08 -0.13 23.53 25.75 25.19 23.74 19.54 18.79 17.27 19.43 19.03 18.24 24.79 24.53
Sierra Remote Observatories Auberry              68.58 68.39 59.00 50.56 41.54 28.52 36.84 33.32 29.58 32.16 53.42 71.78  6.72  6.36  6.74  7.63  9.90 12.68 17.40 15.71 13.04  9.76  7.90  6.69 0.84  0.74  1.14 1.12 1.16  0.82  1.29 1.24  1.04 0.70 0.68 0.78 -0.12 -0.13 -0.13 -0.09 -0.04 -0.06 -0.07 -0.05  0.02  0.00 -0.08 -0.13 23.53 25.75 25.19 23.74 19.54 18.79 17.27 19.43 19.03 18.24 24.79 24.53
Alder Springs Observatory Auberry                68.58 68.39 59.00 50.56 41.54 28.52 36.84 33.32 29.58 32.16 53.42 71.78  6.72  6.36  6.74  7.63  9.90 12.68 17.40 15.71 13.04  9.76  7.90  6.69 0.84  0.74  1.14 1.12 1.16  0.82  1.29 1.24  1.04 0.70 0.68 0.78 -0.12 -0.13 -0.13 -0.09 -0.04 -0.06 -0.07 -0.05  0.02  0.00 -0.08 -0.13 23.53 25.75 25.19 23.74 19.54 18.79 17.27 19.43 19.03 18.24 24.79 24.53
Big Water                                        60.96 57.58 44.96 35.49 36.44 27.14 54.89 54.35 39.84 32.53 40.50 63.73  4.11  4.08  5.24  5.98  9.10 11.86 20.25 19.06 12.19  7.51  5.30  4.34 0.38  0.42  0.44 0.56 0.68  0.48  0.72 0.52  0.54 0.40 0.30 0.36  0.07  0.08  0.11  0.13  0.10  0.09  0.05  0.02  0.00  0.00  0.04  0.06 24.29 27.30 25.30 24.08 20.10 19.63 14.12 17.32 21.79 21.22 25.95 25.98
Observatorio Mazagon Huelva                      78.72 79.95 79.56 78.72 71.25 68.63 65.38 63.94 65.05 76.23 79.87 79.40 11.00 11.06 12.24 13.66 17.15 21.89 22.74 24.71 22.59 18.64 13.45 11.90 0.88  1.08  1.49 1.71 1.54  1.44  1.25 1.34  1.27 1.14 0.85 0.78  0.06  0.05  0.04  0.02  0.01  0.00  0.01  0.01  0.00  0.01  0.05  0.06 17.23 18.76 18.81 21.54 20.34 16.10 18.68 15.47 12.83 15.30 17.62 18.10
KARAMAN                                          89.82 79.10 73.11 59.62 58.00 46.24 23.12 15.23 18.19 40.64 61.79 89.44  4.66  4.81  5.54  6.62  8.73 11.82 14.54 14.73 11.12  8.97  6.23  5.72 0.81  1.08  1.54 1.64 1.25  1.18  1.92 2.37  2.27 1.46 0.84 0.67 -0.03 -0.03 -0.02 -0.01  0.00 -0.03 -0.05 -0.03 -0.02 -0.02 -0.01 -0.02 28.44 28.49 26.41 23.80 20.07 28.88 28.65 27.79 28.29 19.28 22.67 26.90
Armilla                                          60.21 63.56 60.52 66.46 66.90 63.04 43.85 51.76 56.08 56.09 59.08 59.19  6.46  6.51  7.27  8.55 10.74 15.66 17.54 18.98 15.54 12.24  8.38  7.04 0.94  1.40  1.34 1.51 1.49  1.36  1.21 1.27  1.23 0.90 0.60 0.81  0.28  0.25  0.22  0.18  0.16  0.14  0.15  0.15  0.16  0.21  0.25  0.28 17.52 19.09 19.48 23.02 21.65 17.46 19.59 16.64 14.28 15.52 17.67 18.52
Observacao Astronomica no Algarve Portimao       54.88 51.21 52.66 52.82 45.40 35.36 19.94 24.80 32.96 53.86 56.50 55.93 10.98 10.89 12.20 13.13 16.25 22.51 24.62 26.30 23.26 18.50 13.23 11.86 0.86  1.11  1.37 1.72 1.46  1.36  1.15 1.32  1.25 1.15 0.84 0.84  0.08  0.07  0.07  0.05  0.06  0.08  0.09  0.09  0.06  0.04  0.05  0.06 17.00 18.52 18.27 20.68 19.63 15.35 17.94 14.74 12.17 15.14 17.51 17.75
Calar Alto TNO Survey                            64.69 67.57 62.52 60.49 61.64 57.86 39.98 47.62 56.44 59.33 59.92 68.12  6.73  6.36  6.90  8.14 10.44 15.12 18.34 18.78 14.38 11.26  8.09  7.06 0.62  1.01  1.08 1.39 1.60  1.34  1.56 1.69  1.52 0.84 0.52 0.56  0.47  0.49  0.39  0.35  0.18  0.08  0.03  0.02  0.10  0.26  0.43  0.48 17.64 19.24 19.65 23.48 22.02 17.79 19.71 16.87 14.67 15.59 17.81 18.54
Calar Alto-CASADO                                64.69 67.57 62.52 60.49 61.64 57.86 39.98 47.62 56.44 59.33 59.92 68.12  6.73  6.36  6.90  8.14 10.44 15.12 18.34 18.78 14.38 11.26  8.09  7.06 0.62  1.01  1.08 1.39 1.60  1.34  1.56 1.69  1.52 0.84 0.52 0.56  0.47  0.49  0.39  0.35  0.18  0.08  0.03  0.02  0.10  0.26  0.43  0.48 17.64 19.24 19.65 23.48 22.02 17.79 19.71 16.87 14.67 15.59 17.81 18.54
Calar Alto                                       64.69 67.57 62.52 60.49 61.64 57.86 39.98 47.62 56.44 59.33 59.92 68.12  6.73  6.36  6.90  8.14 10.44 15.12 18.34 18.78 14.38 11.26  8.09  7.06 0.62  1.01  1.08 1.39 1.60  1.34  1.56 1.69  1.52 0.84 0.52 0.56  0.47  0.49  0.39  0.35  0.18  0.08  0.03  0.02  0.10  0.26  0.43  0.48 17.64 19.24 19.65 23.48 22.02 17.79 19.71 16.87 14.67 15.59 17.81 18.54
Calar Alto-Schmidt                               64.69 67.57 62.52 60.49 61.64 57.86 39.98 47.62 56.44 59.33 59.92 68.12  6.73  6.36  6.90  8.14 10.44 15.12 18.34 18.78 14.38 11.26  8.09  7.06 0.62  1.01  1.08 1.39 1.60  1.34  1.56 1.69  1.52 0.84 0.52 0.56  0.47  0.49  0.39  0.35  0.18  0.08  0.03  0.02  0.10  0.26  0.43  0.48 17.64 19.24 19.65 23.48 22.02 17.79 19.71 16.87 14.67 15.59 17.81 18.54
Osuna                                            54.42 56.12 55.00 58.30 55.89 47.75 22.07 25.88 39.28 46.73 51.84 53.63  8.32  8.24  9.35 10.53 13.16 18.23 19.93 21.90 19.24 15.94 10.63  9.08 0.86  1.23  1.28 1.32 1.33  1.52  1.19 1.50  1.32 1.14 0.76 0.77  0.06  0.07  0.08  0.07  0.09  0.10  0.11  0.11  0.12  0.12  0.08  0.09 17.30 18.84 19.17 22.33 21.05 16.89 19.27 16.15 13.60 15.42 17.57 18.31
Huelva                                           54.78 54.10 55.22 56.36 53.55 40.24 25.08 33.00 43.73 54.46 54.37 55.98 10.88 10.92 11.88 13.14 16.55 22.01 22.96 25.06 22.61 18.32 13.30 11.68 1.13  1.36  1.68 2.10 1.84  1.74  1.36 1.66  1.52 1.32 1.04 1.06  0.04  0.04  0.04  0.03  0.03  0.04  0.05  0.05  0.02  0.01  0.03  0.03 17.20 18.72 18.74 21.42 20.24 15.98 18.58 15.36 12.72 15.30 17.61 18.06
Aljaraque                                        54.02 55.80 55.20 57.35 52.59 41.44 21.54 30.51 46.51 55.82 54.85 57.36 10.50 10.48 11.58 12.88 16.28 21.99 23.27 25.18 22.44 18.10 12.84 11.26 0.95  1.22  1.46 1.76 1.54  1.49  1.23 1.64  1.46 1.14 0.88 0.90  0.04  0.04  0.04  0.03  0.03  0.04  0.05  0.05  0.02  0.01  0.03  0.03 17.20 18.72 18.74 21.42 20.24 15.98 18.58 15.36 12.72 15.30 17.61 18.06
Observatorio Geminis Dos Hermanas                49.29 48.40 51.06 51.93 44.26 35.66 21.22 29.10 45.58 50.78 47.60 48.98  9.64  9.58 10.80 12.20 15.34 20.89 22.05 24.12 21.04 17.22 12.04 10.41 1.06  1.38  1.48 1.53 1.65  2.02  1.80 1.90  1.90 1.56 0.90 0.94 -0.03 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.03 17.30 18.84 19.01 21.88 20.64 16.46 18.96 15.79 13.18 15.35 17.62 18.24
Sukagawa                                         98.84 97.06 87.62 75.13 77.45 89.28 91.11 87.74 81.62 73.66 76.83 93.88  4.92  5.32  6.40  8.80 11.81 17.08 34.33 34.88 23.42 11.80  8.22  6.52 1.72  2.88  3.43 3.44 5.26  4.58  4.29 3.66  2.46 2.18 1.60 1.21  0.00  0.02  0.06  0.06  0.07  0.07  0.06  0.05  0.07  0.07  0.05  0.01 61.60 58.13 52.73 44.41 39.94 37.83 21.28 13.62 29.71 47.90 57.81 63.43
Martin Observatory Blacksburg                    94.72 92.27 85.46 72.24 77.04 76.84 74.76 73.14 62.06 65.82 79.07 93.70  6.60  7.02  8.02  9.47 13.00 18.20 22.26 21.90 16.39 12.36  8.92  7.52 0.76  0.98  1.11 1.05 1.64  2.27  2.52 2.70  1.11 0.64 0.40 0.71  0.09  0.08  0.07  0.06  0.05  0.04  0.03  0.00  0.03  0.06  0.08  0.09 45.33 44.75 37.62 30.60 22.45 18.04 14.78 16.10 19.83 29.32 36.93 44.93
Amanecer de Arrakis                              50.14 48.32 50.88 52.77 45.84 37.22 22.02 30.21 45.98 49.28 46.96 48.96  9.33  9.31 10.44 11.75 14.89 20.30 21.71 23.66 20.76 16.87 11.73 10.20 1.14  1.36  1.46 1.58 1.68  1.64  1.44 1.74  1.94 1.58 0.90 0.96 -0.06 -0.07 -0.08 -0.08 -0.08 -0.09 -0.08 -0.08 -0.08 -0.06 -0.05 -0.04 17.30 18.85 19.05 21.98 20.73 16.56 19.03 15.88 13.28 15.36 17.61 18.27
Yanagida Astronomical Observatory                97.15 94.86 85.88 76.56 76.22 84.30 82.34 79.33 81.40 80.74 85.31 94.24  8.14  7.70  8.20 10.13 14.03 20.96 38.91 40.49 27.92 14.57 10.66  8.60 1.63  3.08  3.58 3.86 3.90  4.08  3.43 3.18  2.14 1.82 1.66 1.52 -0.09 -0.10 -0.12 -0.10 -0.05 -0.05 -0.03 -0.02 -0.09 -0.09 -0.09 -0.08 60.06 56.95 51.78 43.63 39.03 36.92 21.23 14.53 31.51 47.60 56.57 61.19
Lick Observatory Mount Hamilton                  68.15 69.91 62.22 57.87 39.97 28.55 24.34 20.90 22.54 35.67 54.46 70.76 11.21 10.42 10.99 12.16 15.02 19.74 24.42 22.98 20.28 16.24 13.00 10.86 0.65  0.68  0.89 1.01 1.21  0.83  0.97 1.07  0.86 0.66 0.55 0.55  0.02 -0.08 -0.11 -0.10 -0.08 -0.02  0.02  0.01 -0.05 -0.05  0.03  0.04 23.59 25.23 24.98 23.71 19.98 18.54 17.74 19.37 17.65 17.91 24.76 24.46
Vulcan North Lick Observatory Mount Hamilton     68.15 69.91 62.22 57.87 39.97 28.55 24.34 20.90 22.54 35.67 54.46 70.76 11.21 10.42 10.99 12.16 15.02 19.74 24.42 22.98 20.28 16.24 13.00 10.86 0.65  0.68  0.89 1.01 1.21  0.83  0.97 1.07  0.86 0.66 0.55 0.55  0.05 -0.03 -0.03  0.00  0.05  0.10  0.13  0.11  0.03  0.02  0.08  0.08 23.59 25.23 24.98 23.71 19.98 18.54 17.74 19.37 17.65 17.91 24.76 24.46
Astreo Observatory Mairena del Aljarafe          51.96 50.70 53.29 53.70 53.92 44.30 25.06 30.44 42.24 52.72 48.82 51.42  9.76  9.78 10.82 12.14 15.48 21.08 22.32 24.37 21.20 17.08 12.18 10.71 1.12  1.43  1.60 1.75 2.02  2.41  2.30 2.32  1.92 1.52 0.94 0.98 -0.03 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.03 17.30 18.84 19.01 21.88 20.64 16.46 18.96 15.79 13.18 15.35 17.62 18.24
Black Mountain Observatory Los Altos             64.48 61.38 58.29 55.16 46.52 34.70 36.71 37.12 29.14 36.90 50.48 64.42 11.50 11.05 11.66 12.64 15.46 19.78 24.07 23.12 20.24 17.10 13.53 11.50 0.98  1.23  1.42 1.74 2.08  1.55  1.60 1.64  1.58 1.10 0.86 0.92 -0.02 -0.04 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 23.67 25.21 24.98 23.73 20.08 18.46 17.72 19.22 17.36 17.84 24.75 24.48
Kangwon Science High School Observatory Ksho     98.40 94.40 84.35 67.52 67.52 84.11 87.02 78.96 67.11 55.78 79.50 96.86  3.76  4.51  5.88  8.88 12.07 19.09 33.96 33.30 17.67 10.51  7.18  4.91 3.07  3.64  4.51 4.58 5.60  6.72  6.96 4.62  2.83 2.70 2.29 2.51 -0.13 -0.10 -0.07 -0.06 -0.04 -0.01 -0.02  0.01  0.04 -0.01 -0.06 -0.13 56.04 53.79 48.66 40.44 36.32 33.06 21.48 17.97 34.07 44.17 51.45 54.40
Observatorio Calarreona Aguilas                  91.00 89.81 90.57 90.10 86.41 74.66 69.06 61.36 67.00 74.96 88.00 90.33 10.50 10.28 10.99 12.78 16.33 20.30 20.44 23.20 21.42 17.87 12.73 11.30 0.93  1.31  1.62 1.74 2.36  2.24  2.96 2.74  2.39 1.54 1.16 0.84  0.22  0.21  0.19  0.17  0.14  0.12  0.09  0.08  0.11  0.15  0.20  0.22 17.91 19.43 19.83 23.49 22.03 17.88 19.89 17.05 14.82 15.57 17.98 18.70
Observatorio Nuevos Horizontes Camas             50.10 52.06 57.72 63.27 67.81 64.53 40.34 45.84 59.16 60.96 54.09 51.16  9.55  9.64 10.76 11.97 15.20 20.98 21.96 24.12 21.30 17.32 11.96 10.40 1.17  1.61  1.72 1.94 2.13  2.43  2.41 2.46  2.11 1.65 1.04 1.08  0.08  0.07  0.06  0.05  0.03  0.01  0.00  0.00  0.00  0.03  0.07  0.07 17.25 18.70 18.80 21.48 20.29 16.24 18.96 15.74 13.00 15.32 17.57 18.20
Albox                                            50.84 52.77 53.30 55.93 54.70 42.06 31.10 39.69 48.83 51.46 51.63 54.24  7.96  7.66  8.47  9.97 13.02 18.88 20.87 22.13 18.45 14.69 10.24  8.69 0.90  1.25  1.10 1.58 1.90  2.06  2.30 2.04  1.93 1.20 0.70 0.84  0.27  0.23  0.20  0.17  0.13  0.10  0.08  0.08  0.11  0.15  0.22  0.26 17.60 19.05 19.45 23.12 21.75 17.68 19.83 16.92 14.58 15.55 17.74 18.48
Palo Alto                                        64.76 61.54 59.10 61.40 62.26 54.71 53.17 53.46 37.56 40.57 51.02 64.04 11.55 11.04 11.81 12.82 15.46 20.14 24.00 22.96 20.47 17.05 13.66 11.39 0.98  1.23  1.42 1.74 2.08  1.55  1.60 1.64  1.58 1.10 0.86 0.92 -0.05 -0.09 -0.13 -0.17 -0.16 -0.16 -0.14 -0.14 -0.13 -0.12 -0.10 -0.05 23.60 25.04 24.83 23.67 20.09 18.57 17.92 19.30 17.18 17.88 24.91 24.51
West Skies Observatory Mulvane                   81.50 82.76 71.11 62.94 65.29 61.20 56.31 56.96 45.76 49.44 66.07 85.02  7.28  7.42  9.40 11.24 15.93 23.94 30.39 29.76 22.72 14.49  9.97  7.88 0.68  0.86  1.10 1.25 1.46  2.16  2.00 2.18  1.61 0.79 0.64 0.73  0.00  0.00  0.00 -0.01 -0.02 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01  0.00 33.17 35.64 30.06 27.83 22.61 18.29 11.35 14.39 20.30 26.79 31.82 35.25
Catania Astrophysical Observatory                88.77 90.03 87.32 85.92 81.94 75.59 62.16 55.29 67.50 77.21 84.04 86.88  9.44  9.12  9.73 10.82 13.84 18.30 19.90 21.18 19.74 15.92 11.93  9.51 1.72  2.20  2.47 3.26 3.69  2.18  2.47 2.64  2.70 2.00 1.38 1.65  0.26  0.25  0.26  0.25  0.25  0.24  0.22  0.20  0.17  0.19  0.24  0.26 21.79 23.49 24.05 26.97 23.68 20.20 22.05 18.63 18.20 15.67 21.76 22.15
PSU Greenbush Observatory Pittsburg              84.64 84.54 72.35 64.38 61.67 57.36 53.96 53.46 48.64 52.40 70.21 86.70  7.64  7.86  9.91 11.66 17.13 24.98 31.58 30.53 22.97 15.22 10.57  8.19 0.88  1.16  1.68 1.56 1.93  2.60  2.33 2.46  1.81 0.94 0.75 0.76  0.01  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 35.16 37.26 31.40 28.59 23.11 17.96 11.29 14.32 20.06 27.48 33.06 37.07
Shandong University Observatory Weihai           96.31 90.70 69.46 55.76 60.72 74.19 77.90 74.62 62.90 53.82 66.90 90.19  6.68  6.69  8.34 11.34 14.94 23.11 35.30 33.49 21.72 13.98 10.40  7.72 4.12  5.36  3.22 2.86 2.28  7.47  7.72 5.14  4.54 5.94 4.80 4.42 -0.12 -0.07 -0.02  0.03  0.05  0.04  0.04  0.00 -0.03 -0.04 -0.08 -0.12 51.77 49.67 45.04 38.41 35.38 30.63 22.11 19.96 34.08 41.99 46.50 49.24
ObsCT Catania                                    73.41 74.72 70.44 70.25 69.41 66.11 57.56 64.80 75.22 77.96 77.30 75.81  8.68  8.18  9.22 10.62 13.50 18.82 21.45 22.12 18.83 15.10 11.23  8.79 1.40  1.92  2.25 2.96 3.31  2.09  2.14 2.24  2.32 1.69 1.23 1.49  0.19  0.18  0.19  0.20  0.19  0.17  0.16  0.15  0.12  0.12  0.18  0.20 21.79 23.49 24.05 26.97 23.68 20.20 22.05 18.63 18.20 15.67 21.76 22.15
Uraniborg Observatory Ecija                      54.58 54.32 53.88 56.64 54.95 49.22 32.85 45.24 49.88 50.08 49.57 53.76  8.32  8.22  9.25 10.56 13.32 18.51 19.82 21.94 19.31 15.52 10.90  8.86 0.97  1.31  1.44 1.60 1.58  1.30  1.31 1.67  1.81 1.34 0.85 0.90  0.02  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.04  0.03  0.04 17.26 18.70 18.96 21.90 20.69 16.68 19.29 16.10 13.41 15.39 17.50 18.29
Catania                                          67.31 65.60 63.54 64.26 67.70 67.73 60.64 69.50 77.43 73.24 71.06 67.18  8.68  8.18  9.22 10.62 13.50 18.82 21.45 22.12 18.83 15.10 11.23  8.79 1.40  1.92  2.25 2.96 3.31  2.09  2.14 2.24  2.32 1.69 1.23 1.49  0.19  0.18  0.19  0.20  0.19  0.17  0.16  0.15  0.12  0.12  0.18  0.20 21.79 23.49 24.05 26.97 23.68 20.20 22.05 18.63 18.20 15.67 21.76 22.15
Skylive Observatory Catania                      58.61 62.40 55.78 56.56 51.64 45.64 33.02 40.47 54.84 56.66 60.00 59.78  8.23  7.81  8.76 10.32 13.18 18.45 21.42 21.99 18.44 14.63 10.77  8.27 1.40  1.92  2.25 2.96 3.31  2.09  2.14 2.24  2.32 1.69 1.23 1.49  0.16  0.15  0.14  0.14  0.10  0.07  0.05  0.05  0.07  0.06  0.14  0.17 21.79 23.49 24.05 26.97 23.68 20.20 22.05 18.63 18.20 15.67 21.76 22.15
Serra La Nave                                    58.71 61.42 56.50 54.74 50.28 42.49 30.86 36.04 51.60 55.30 57.90 58.80  8.13  7.76  8.74 10.09 13.08 18.24 21.40 21.81 18.26 14.39 10.72  8.25 1.32  1.83  1.94 2.74 3.12  1.92  2.03 2.18  2.34 1.73 1.23 1.36  0.18  0.16  0.16  0.13  0.07  0.06  0.05  0.05  0.06  0.06  0.15  0.19 21.79 23.49 24.05 26.97 23.68 20.20 22.05 18.63 18.20 15.67 21.76 22.15
Fenwick Observatory Richmond                     87.90 82.56 74.79 70.85 81.49 87.28 86.81 83.16 67.53 61.03 66.90 83.34  8.18  8.58  9.94 12.90 18.00 27.35 33.34 32.13 24.66 17.56 12.16  9.48 1.18  1.39  1.66 2.05 2.58  3.10  3.66 3.44  2.26 1.26 1.27 0.87  0.02  0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.02  0.00  0.01  0.01 46.10 45.35 37.85 30.17 22.45 18.52 15.29 16.64 20.24 29.31 36.93 45.31
Fuensanta de Martos                              64.97 68.73 66.06 67.47 60.78 58.36 37.55 48.92 55.43 58.95 63.26 62.67  7.66  7.51  8.55  9.72 12.62 17.98 19.59 21.20 17.42 13.36  9.56  8.22 0.76  1.35  1.23 1.22 1.17  1.25  1.27 1.27  1.42 1.01 0.59 0.60  0.05 -0.01 -0.06 -0.09 -0.12 -0.14 -0.14 -0.13 -0.11 -0.03  0.03  0.10 17.31 18.64 18.95 21.95 20.78 16.92 19.62 16.49 13.71 15.44 17.48 18.37
Pleasanton                                       66.02 64.27 58.68 54.50 47.14 30.12 27.13 29.12 25.70 35.22 50.76 67.28 11.27 10.74 11.42 12.38 15.32 19.93 23.74 23.34 20.39 16.69 13.35 10.92 1.30  1.37  1.86 2.20 3.26  1.28  1.30 1.47  1.25 1.04 0.87 1.30  0.01 -0.01 -0.03 -0.05 -0.03 -0.02 -0.01 -0.02 -0.04 -0.04 -0.02  0.00 23.48 24.93 24.73 23.60 19.97 18.79 18.20 19.57 17.30 18.01 25.07 24.54
Adati                                            95.52 94.97 84.65 73.47 76.65 85.35 85.18 82.70 77.82 72.48 74.71 88.55  6.25  6.14  7.19  9.44 13.24 19.13 37.28 39.11 26.88 12.88  9.11  7.32 1.46  2.17  2.87 3.06 3.62  3.33  3.88 3.10  1.92 1.46 1.08 1.13  0.50  0.41  0.27  0.16  0.05 -0.09 -0.06 -0.08 -0.12  0.05  0.27  0.48 58.73 55.63 51.06 43.55 39.51 37.95 22.32 15.01 31.30 48.37 56.88 61.23
Tucci Observatory Martos                         63.43 67.18 64.66 66.70 60.72 59.14 36.89 46.84 53.50 57.34 62.50 64.20  7.96  7.79  8.88 10.06 13.00 18.50 19.87 21.61 18.01 13.60  9.88  8.44 0.86  1.40  1.44 1.29 1.33  1.46  1.40 1.54  1.40 1.04 0.64 0.68  0.05 -0.01 -0.06 -0.09 -0.12 -0.14 -0.14 -0.13 -0.11 -0.03  0.03  0.10 17.31 18.64 18.95 21.95 20.78 16.92 19.62 16.49 13.71 15.44 17.48 18.37
Jaen                                             61.54 63.80 63.54 70.14 69.66 71.42 46.96 56.37 67.88 60.67 60.74 60.72  7.80  7.72  8.77  9.86 12.94 18.69 19.64 21.58 18.10 13.92  9.67  8.40 0.84  1.45  1.42 1.29 1.39  1.33  1.40 1.66  1.40 1.00 0.60 0.70  0.18  0.17  0.16  0.12  0.12  0.11  0.13  0.13  0.14  0.16  0.17  0.20 17.29 18.61 18.95 22.00 20.84 16.98 19.64 16.54 13.79 15.41 17.45 18.35
Posadas                                          51.08 50.52 53.70 58.55 58.22 55.31 32.53 43.00 52.50 52.73 50.29 50.94  8.52  8.26  9.34 10.74 13.48 18.70 19.96 21.82 18.73 14.74 10.68  9.07 1.00  1.45  1.40 1.67 1.76  1.48  1.34 1.46  1.82 1.34 0.84 0.82  0.08  0.07  0.06  0.03  0.02 -0.01 -0.02 -0.02 -0.01  0.03  0.07  0.07 17.23 18.59 18.77 21.49 20.34 16.48 19.29 16.06 13.23 15.37 17.45 18.29
Chabot Space and Science Center Oakland          66.89 63.83 61.53 59.96 58.76 50.50 58.40 60.20 42.61 43.93 53.92 68.18 11.84 11.17 11.74 12.60 15.58 20.22 24.37 23.40 20.66 17.39 13.73 11.43 1.38  1.46  1.67 1.95 2.40  1.90  1.87 1.89  1.88 1.72 1.50 1.14 -0.04 -0.09 -0.15 -0.20 -0.19 -0.17 -0.11 -0.11 -0.13 -0.12 -0.09 -0.04 23.55 24.88 24.70 23.61 20.10 18.68 18.12 19.36 16.99 17.94 25.07 24.55
Yamamoto                                         96.10 93.89 85.92 72.99 77.56 85.98 88.32 84.97 78.79 72.64 77.10 90.52  6.12  6.29  7.34  9.93 13.76 20.27 37.94 39.56 26.85 13.58  9.40  7.54 1.47  2.33  3.00 3.68 4.71  4.22  4.52 3.87  2.76 2.26 1.69 1.30  0.37  0.30  0.19  0.09  0.01 -0.09 -0.08 -0.08 -0.09  0.04  0.20  0.36 59.15 55.95 51.22 43.68 39.59 37.99 22.30 14.95 31.15 48.36 57.06 61.63
La Murta                                         49.90 52.62 53.73 57.26 57.71 43.47 30.22 43.68 50.95 50.66 50.56 53.67  9.31  9.22  9.96 11.96 15.34 22.24 25.26 26.35 22.01 17.46 12.18 10.36 0.84  1.30  1.31 1.90 2.62  2.96  3.32 2.94  2.97 1.94 0.88 0.88  0.21  0.18  0.15  0.12  0.07  0.04  0.01  0.00  0.03  0.08  0.17  0.20 17.86 19.23 19.62 23.13 21.73 17.79 20.00 17.13 14.73 15.49 17.84 18.62
Valle del Sol                                    51.68 54.74 55.41 66.28 65.24 46.20 29.46 45.21 53.23 49.04 50.46 54.62 10.11  9.84 10.76 12.98 16.05 23.49 26.98 27.72 23.22 18.57 12.96 11.12 0.82  1.26  1.30 2.08 2.97  2.99  3.67 3.16  3.02 2.06 0.86 0.86  0.09  0.07  0.06  0.05  0.03  0.02  0.01  0.00  0.01  0.04  0.07  0.09 17.90 19.27 19.66 23.21 21.78 17.85 20.02 17.17 14.80 15.45 17.84 18.61
Leuschner Observatory Berkeley                   65.49 62.37 61.21 58.90 59.24 52.42 64.87 66.20 47.16 46.80 53.68 67.40 11.96 11.20 11.96 12.76 15.82 20.64 24.01 23.32 20.92 17.48 13.78 11.59 1.74  1.94  2.17 2.66 3.20  2.76  2.66 2.58  2.74 2.36 2.00 1.46 -0.03 -0.06 -0.10 -0.12 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.03 23.55 24.88 24.70 23.61 20.10 18.68 18.12 19.36 16.99 17.94 25.07 24.55
Fan Mountain Observatory Covesville              91.91 86.00 82.02 70.40 75.39 76.94 78.67 74.26 62.80 61.40 73.53 87.68  7.32  7.46  8.74 11.00 15.56 22.10 27.29 26.74 20.52 14.24 10.41  8.40 0.73  0.80  1.18 1.42 2.20  2.84  3.10 2.86  1.62 0.67 0.54 0.60  0.15  0.13  0.09  0.05  0.01  0.03  0.03 -0.03 -0.05  0.03  0.09  0.14 45.25 44.56 37.15 30.06 22.85 19.16 16.49 17.60 20.94 29.77 37.16 45.19
Walnut Creek                                     65.54 59.79 56.44 52.54 48.15 36.54 29.65 27.64 24.62 34.49 50.30 68.30 11.34 10.94 11.62 12.64 15.66 20.39 23.96 23.42 20.92 17.20 13.32 11.02 1.12  1.34  1.35 1.58 2.24  1.46  1.58 1.62  1.60 1.16 1.00 1.08  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.02  0.01  0.01  0.02 23.46 24.75 24.59 23.54 20.03 18.84 18.36 19.52 16.95 18.04 25.23 24.59
Obs. Astronomico Vega del Thader El Palmar       55.22 57.48 56.22 59.48 61.45 53.61 40.05 46.46 56.62 56.06 55.45 56.94  9.75  9.53 10.40 12.60 15.58 22.93 25.28 26.54 22.06 17.54 12.30 10.43 0.88  1.34  1.51 2.07 2.39  2.43  2.98 2.82  2.81 1.89 0.88 0.86  0.14  0.12  0.10  0.08  0.05  0.02  0.01  0.00  0.04  0.08  0.12  0.14 17.76 19.00 19.37 22.71 21.38 17.67 20.11 17.18 14.59 15.45 17.72 18.55
Galhassin Robotic Telescope Isnello              87.42 88.94 82.42 73.58 65.30 51.35 40.02 44.78 68.07 71.96 78.46 86.36  8.96  8.67  9.45 10.74 13.37 18.52 21.96 22.46 18.83 14.99 11.50  9.20 0.82  1.20  1.56 1.98 2.20  1.12  1.17 1.31  1.74 1.12 0.83 0.90  0.06  0.08  0.08  0.14  0.09  0.03  0.01  0.02  0.09  0.17  0.27  0.12 20.62 22.20 22.60 25.69 22.82 19.69 21.80 18.07 17.70 15.35 20.79 20.92
Thompsonville                                    92.20 91.15 81.75 67.72 65.76 59.32 56.56 54.56 46.21 56.48 75.40 91.90  8.06  8.66 10.62 12.74 18.43 25.82 31.12 29.85 23.42 16.78 11.44  8.64 0.90  1.27  1.83 1.95 2.68  3.37  3.22 3.16  1.98 1.14 0.98 0.72  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 39.79 40.69 34.27 29.96 23.27 18.11 13.76 15.47 20.02 28.79 35.93 41.32
Kryoneri Observatory                             76.04 75.54 65.70 58.80 57.26 55.42 50.91 47.16 51.48 55.13 62.94 72.68  7.57  7.55  8.09  9.72 12.28 16.86 20.02 20.13 16.30 12.86  9.48  7.76 0.88  1.53  1.50 2.04 2.21  1.50  1.50 1.67  1.87 1.25 0.90 0.72 -0.06 -0.06  0.04  0.16  0.19  0.23  0.12  0.06  0.03 -0.08 -0.08 -0.07 22.99 23.96 23.66 24.32 20.53 19.83 25.17 23.17 19.86 15.42 21.55 22.73
Athens                                           67.28 68.69 62.44 63.64 65.68 63.50 52.41 54.48 59.74 58.17 59.76 65.50 10.48 10.76 11.62 13.68 17.54 22.58 24.85 24.40 22.34 17.34 13.40 11.00 1.60  2.06  1.80 1.89 1.94  2.37  2.37 2.26  1.28 1.32 1.21 1.57  0.09  0.08  0.07  0.04  0.05  0.06  0.09  0.10  0.09  0.10  0.06  0.08 23.65 24.44 23.97 24.17 20.14 20.12 25.78 24.07 20.41 15.44 21.63 23.19
OAM Observatory La Sagra                         78.09 82.16 73.48 69.76 62.86 54.06 39.74 49.08 54.50 59.44 73.78 80.07  5.97  5.69  6.32  7.66  9.72 13.70 15.85 16.60 13.24 10.32  7.36  6.74 0.56  0.82  1.00 1.25 1.46  1.48  1.34 1.27  1.26 0.78 0.48 0.42  0.38  0.33  0.26  0.22  0.17  0.13  0.10  0.09  0.14  0.21  0.32  0.37 17.27 18.44 18.77 22.00 20.91 17.24 19.95 16.90 14.13 15.37 17.36 18.23
CBA Concord                                      67.90 61.08 59.03 57.21 53.74 43.19 34.56 30.47 27.19 35.60 50.69 68.38 11.32 10.91 11.74 12.84 15.98 20.94 24.76 24.14 21.42 17.48 13.63 10.93 1.38  1.36  1.32 1.71 2.56  1.61  1.80 1.82  1.82 1.34 1.12 1.25  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.02  0.01  0.01  0.02 23.46 24.75 24.59 23.54 20.03 18.84 18.36 19.52 16.95 18.04 25.23 24.59
Ellinogermaniki Agogi Observatory Pallini        69.41 70.61 62.38 58.68 56.76 55.00 47.10 43.56 49.10 51.57 57.10 68.42  9.94 10.06 10.58 12.22 15.43 21.61 24.55 24.21 21.20 16.46 12.64 10.14 1.15  1.58  1.43 1.58 1.51  1.20  1.20 1.41  1.33 1.06 0.99 1.12  0.05  0.05  0.05  0.02  0.03  0.05  0.07  0.08  0.08  0.09  0.04  0.05 23.75 24.49 23.98 24.11 20.04 20.20 25.93 24.28 20.54 15.44 21.64 23.26
Murcia                                           53.42 56.86 55.22 63.16 68.77 67.22 53.44 58.90 60.22 57.90 53.97 56.54  9.45  9.28 10.38 12.40 15.68 22.46 25.00 25.87 21.73 17.19 12.07 10.36 0.99  1.50  1.64 2.24 2.57  2.84  3.32 3.12  2.98 1.92 0.97 0.96  0.14  0.12  0.10  0.08  0.05  0.02  0.01  0.00  0.04  0.08  0.12  0.14 17.76 19.00 19.37 22.71 21.38 17.67 20.11 17.18 14.59 15.45 17.72 18.55
La Mata                                          86.68 87.43 87.96 86.75 84.88 73.91 62.58 60.17 68.85 76.18 85.04 88.58 11.35 11.27 12.04 13.84 17.28 22.82 24.46 26.37 23.80 19.22 13.92 12.07 0.85  1.27  1.48 2.13 2.19  2.43  3.00 2.69  2.61 1.58 0.78 0.89  0.13  0.10  0.06  0.04  0.00 -0.04 -0.06 -0.06 -0.02  0.03  0.10  0.12 17.85 19.08 19.45 22.87 21.51 17.80 20.16 17.27 14.74 15.39 17.72 18.53
Leander McCormick Observatory Charlottesville    89.74 87.03 79.01 71.46 78.90 82.15 83.15 78.26 64.15 61.64 70.08 86.01  7.00  7.20  8.59 11.23 15.76 22.78 27.10 26.83 20.96 14.60 10.34  8.26 0.90  1.10  1.50 1.67 2.40  2.89  3.28 2.87  1.74 0.78 0.74 0.58  0.07  0.06  0.03  0.00 -0.03 -0.02 -0.01 -0.05 -0.05 -0.01  0.03  0.06 45.35 44.64 37.21 30.05 22.84 19.15 16.48 17.61 20.96 29.75 37.16 45.23
Nanyo                                            99.82 98.22 96.16 78.04 75.20 85.39 89.04 81.67 76.02 72.92 87.56 98.12  3.80  4.16  6.54  8.54 11.46 15.76 32.18 34.75 21.80 11.44  7.98  6.23 2.30  2.64  5.31 4.48 4.14  4.14  3.80 3.46  2.32 1.67 1.53 1.83  0.14  0.14  0.13  0.11  0.08  0.05  0.05  0.04  0.03  0.06  0.10  0.12 56.02 53.33 49.49 42.52 38.76 37.62 22.70 15.75 32.30 48.26 55.60 58.87
Arroyo Observatory Arroyo Hurtado                56.72 60.93 58.36 61.67 63.02 60.23 43.34 50.48 52.14 56.45 56.28 61.70  7.22  6.90  7.76  9.30 11.49 16.85 19.75 20.63 16.58 12.86  9.13  7.84 1.10  1.56  1.23 1.56 1.81  2.80  3.56 3.42  2.92 1.84 1.11 1.01  0.21  0.19  0.17  0.15  0.11  0.08  0.05  0.05  0.09  0.14  0.19  0.21 17.59 18.82 19.17 22.52 21.27 17.55 20.08 17.10 14.47 15.50 17.66 18.47
Palermo                                          77.12 78.70 71.46 71.45 72.82 70.08 59.65 61.95 75.26 69.92 75.10 75.86  9.70  9.56 10.18 11.51 14.20 20.64 23.58 24.22 20.90 16.59 12.57 10.04 1.01  1.60  2.42 2.92 3.20  2.18  2.22 2.12  2.28 1.70 1.25 0.94  0.08  0.08  0.10  0.12  0.11  0.10  0.09  0.08  0.09  0.11  0.12  0.09 20.47 22.09 22.45 25.68 22.93 19.74 21.70 17.92 17.63 15.38 20.65 20.75
iTelescope Observatory Nerpio                    76.14 76.56 69.36 65.46 63.93 60.23 45.16 51.76 54.69 57.38 68.96 76.38  6.24  5.90  6.70  7.97  9.99 14.60 17.16 17.90 13.85 10.74  7.62  6.76 0.50  0.80  1.00 1.41 1.58  1.48  1.56 1.40  1.62 0.99 0.54 0.46  0.45  0.43  0.34  0.34  0.24  0.19  0.15  0.14  0.19  0.27  0.39  0.44 17.23 18.29 18.59 21.71 20.67 17.20 20.06 17.01 14.08 15.36 17.31 18.16
AstroCamp Nerpio                                 76.14 76.56 69.36 65.46 63.93 60.23 45.16 51.76 54.69 57.38 68.96 76.38  6.24  5.90  6.70  7.97  9.99 14.60 17.16 17.90 13.85 10.74  7.62  6.76 0.50  0.80  1.00 1.41 1.58  1.48  1.56 1.40  1.62 0.99 0.54 0.46  0.45  0.43  0.34  0.34  0.24  0.19  0.15  0.14  0.19  0.27  0.39  0.44 17.23 18.29 18.59 21.71 20.67 17.20 20.06 17.01 14.08 15.36 17.31 18.16
6ROADS Observatory 2 Nerpio                      76.14 76.56 69.36 65.46 63.93 60.23 45.16 51.76 54.69 57.38 68.96 76.38  6.24  5.90  6.70  7.97  9.99 14.60 17.16 17.90 13.85 10.74  7.62  6.76 0.50  0.80  1.00 1.41 1.58  1.48  1.56 1.40  1.62 0.99 0.54 0.46  0.45  0.43  0.34  0.34  0.24  0.19  0.15  0.14  0.19  0.27  0.39  0.44 17.23 18.29 18.59 21.71 20.67 17.20 20.06 17.01 14.08 15.36 17.31 18.16
Yamagata                                         100.00 99.43 95.67 84.34 77.22 81.47 83.88 78.60 76.44 75.81 87.56 97.60  5.04  5.29  6.82  8.71 11.76 16.22 32.47 36.01 22.29 11.56  8.21  6.48 2.04  3.56  4.89 4.24 4.50  4.43  4.34 3.60  2.41 1.56 1.28 1.42  0.15  0.15  0.13  0.10  0.06  0.03  0.02  0.02  0.02  0.05  0.09  0.13 54.44 51.98 48.55 41.93 38.31 37.40 23.09 16.42 33.07 48.25 54.87 57.50
Santa Pola                                       90.96 90.71 90.62 90.18 82.73 71.76 59.90 59.04 66.72 75.97 85.89 89.90 11.28 10.89 11.82 13.74 17.38 22.45 24.28 26.04 23.52 19.02 13.48 11.60 0.83  1.27  1.42 2.08 2.10  2.80  3.24 2.90  2.56 1.50 0.78 0.77  0.32  0.29  0.26  0.23  0.18  0.12  0.08  0.07  0.11  0.19  0.28  0.30 17.80 18.89 19.22 22.52 21.21 17.71 20.25 17.32 14.64 15.33 17.58 18.44
Younchun                                         92.50 88.24 84.39 66.53 67.59 82.42 86.29 77.84 65.81 53.54 82.62 97.18  3.68  4.36  5.82  8.90 12.26 20.20 33.81 32.40 17.56 10.62  7.45  4.58 2.98  3.54  5.00 5.12 5.36  6.28  5.52 3.64  2.94 2.94 2.48 1.95 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01 -0.02 -0.04 -0.06 50.95 49.08 45.24 38.04 34.45 30.91 22.78 20.55 35.46 42.44 47.66 49.60
Sendai Astronomical Observatory                  98.02 95.96 87.28 75.74 78.16 83.92 88.70 87.15 79.61 70.10 77.67 91.80  5.86  5.71  6.90  9.07 12.64 17.54 35.88 36.87 23.13 12.38  8.52  6.98 2.28  3.34  3.58 3.90 4.46  3.94  4.68 3.60  2.13 1.82 1.44 1.55  0.21  0.18  0.11  0.01 -0.05 -0.12 -0.11 -0.11 -0.08  0.03  0.12  0.20 55.43 52.80 49.16 42.44 38.71 37.67 23.13 16.33 32.88 48.55 55.50 58.45
Sendai Municipal Observatory                     97.70 95.02 81.54 68.24 77.08 86.98 89.24 86.81 79.71 69.03 72.69 89.45  5.64  5.80  6.99  9.54 13.42 18.50 36.24 38.60 24.39 12.91  8.88  7.04 2.68  3.54  3.78 4.36 5.86  5.02  5.53 4.68  3.22 2.56 1.96 1.98  0.21  0.18  0.11  0.01 -0.05 -0.12 -0.11 -0.11 -0.08  0.03  0.12  0.20 55.43 52.80 49.16 42.44 38.71 37.67 23.13 16.33 32.88 48.55 55.50 58.45
Sanglok                                          77.47 79.02 77.22 67.87 60.63 59.46 46.36 37.55 24.92 39.83 67.60 80.66  3.52  3.78  6.10  7.87 11.60 17.56 21.80 18.82 12.08  8.13  6.10  4.21 1.10  1.18  2.18 1.94 1.90  2.45  3.02 2.71  2.64 2.08 1.27 0.88 -0.09 -0.10 -0.12 -0.14 -0.14 -0.22 -0.31 -0.29 -0.21 -0.13 -0.10 -0.09 30.75 30.28 28.38 23.74 25.35 29.71 24.73 25.47 29.71 25.39 29.36 30.47
Sendai Observatory Ayashi Station                97.76 95.48 86.60 73.66 77.76 84.15 88.66 86.57 80.12 69.53 77.16 91.53  5.74  5.74  6.86  9.26 12.61 17.92 35.58 37.68 23.75 12.51  8.72  7.02 2.53  3.34  3.64 4.24 5.25  4.58  5.44 4.52  2.79 2.33 1.77 1.69  0.21  0.18  0.11  0.01 -0.05 -0.12 -0.11 -0.11 -0.08  0.03  0.12  0.20 55.43 52.80 49.16 42.44 38.71 37.67 23.13 16.33 32.88 48.55 55.50 58.45
JCPM Kimachi Station                             96.77 93.20 79.26 68.57 79.70 89.05 91.07 89.32 81.22 71.59 71.60 89.35  5.64  5.80  6.99  9.54 13.42 18.50 36.24 38.60 24.39 12.91  8.88  7.04 2.68  3.54  3.78 4.36 5.86  5.02  5.53 4.68  3.22 2.56 1.96 1.98  0.21  0.18  0.11  0.01 -0.05 -0.12 -0.11 -0.11 -0.08  0.03  0.12  0.20 55.43 52.80 49.16 42.44 38.71 37.67 23.13 16.33 32.88 48.55 55.50 58.45
Stone Edge Observatory El Verano                 69.58 62.14 57.61 52.20 45.85 34.70 36.94 39.40 27.62 37.79 52.66 69.76 11.20 10.52 11.29 12.20 15.19 19.67 22.44 21.35 19.61 16.76 13.16 10.66 1.06  1.04  1.27 1.54 2.07  1.38  1.68 1.77  1.44 1.28 0.95 0.98 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.03 -0.03 -0.02 -0.01 -0.01 -0.01 23.48 24.55 24.44 23.49 20.17 18.86 18.42 19.33 16.46 18.06 25.40 24.65
Elche                                            52.46 53.37 57.20 63.28 67.45 59.46 43.63 49.30 55.72 53.70 54.03 53.58  9.72  9.13 10.41 12.16 15.24 23.01 26.15 26.99 22.95 18.02 12.48 10.58 0.99  1.48  1.56 2.08 2.92  3.17  3.50 3.35  2.96 1.80 0.94 0.92  0.35  0.29  0.25  0.20  0.14  0.07  0.02  0.02  0.09  0.19  0.29  0.34 17.75 18.85 19.19 22.44 21.16 17.66 20.24 17.30 14.59 15.35 17.58 18.45
Hatamae                                          98.36 97.62 88.57 74.04 76.65 82.97 87.09 86.32 78.63 69.85 77.34 93.22  5.81  5.86  6.92  8.96 12.55 17.67 35.40 36.70 22.92 12.42  8.61  7.00 2.28  3.34  3.58 3.90 4.46  3.94  4.68 3.60  2.13 1.82 1.44 1.55  0.31  0.26  0.17  0.03 -0.04 -0.12 -0.11 -0.12 -0.10  0.05  0.17  0.29 55.43 52.80 49.16 42.44 38.71 37.67 23.13 16.33 32.88 48.55 55.50 58.45
Inönü University Observatory                     91.68 83.60 77.76 66.71 61.49 41.46 20.05 17.10 22.29 43.74 64.70 94.43  3.94  4.37  5.36  7.40  9.26 13.35 15.74 16.24 11.92 10.00  5.94  4.66 1.18  1.85  1.72 1.54 1.32  0.98  0.93 1.39  1.06 1.09 0.66 0.69  0.09  0.09  0.09  0.08  0.05 -0.01 -0.04 -0.02  0.03  0.06  0.09  0.09 27.39 27.19 24.51 22.21 20.74 31.34 28.60 28.14 30.45 21.25 21.86 25.47
San Gabriel                                      86.03 87.03 85.65 86.26 83.46 69.37 59.37 59.08 66.66 74.41 84.90 87.64 10.82 10.26 11.42 13.43 16.74 22.65 24.76 26.06 23.21 18.43 13.06 11.11 0.97  1.33  1.72 2.36 2.96  3.24  3.54 3.26  3.10 1.66 0.96 0.91  0.32  0.29  0.26  0.23  0.18  0.12  0.08  0.07  0.11  0.19  0.28  0.30 17.80 18.89 19.22 22.52 21.21 17.71 20.25 17.32 14.64 15.33 17.58 18.44
Mark Slade Remote Observatory Wilderness         92.60 87.96 82.84 71.47 75.74 74.78 73.01 68.90 59.09 60.26 74.08 89.90  7.98  8.00  9.54 12.67 17.83 24.54 30.22 29.18 22.72 16.20 11.61  9.24 0.82  1.18  1.42 1.80 2.28  3.07  3.43 3.20  1.81 0.99 0.88 0.79  0.05  0.05  0.04  0.03  0.02  0.02  0.01  0.01  0.01  0.02  0.04  0.05 45.26 44.48 36.98 29.83 22.89 19.43 17.03 18.12 21.31 29.80 37.16 45.22
Lake of the Woods Observatory Locust Grove       92.44 88.66 83.20 71.69 74.92 75.12 73.74 68.68 59.49 59.78 75.83 89.65  7.84  7.83  9.20 12.40 17.49 24.71 29.78 28.47 22.53 16.10 11.36  9.10 0.96  1.14  1.51 1.80 2.46  3.12  3.51 3.22  1.89 0.90 0.86 0.69  0.05  0.05  0.04  0.03  0.02  0.02  0.01  0.01  0.01  0.02  0.04  0.05 45.26 44.48 36.98 29.83 22.89 19.43 17.03 18.12 21.31 29.80 37.16 45.22
Ege University Observatory                       76.00 75.50 63.50 59.52 57.21 44.98 27.11 26.35 36.78 46.04 56.51 70.73  8.19  8.50  9.39 10.76 14.18 19.52 21.50 22.20 19.36 14.89 11.40  9.17 1.12  1.38  1.87 2.30 2.28  1.93  1.84 2.27  1.97 1.50 1.23 0.98  0.22  0.22  0.20  0.14  0.13  0.13  0.17  0.18  0.18  0.21  0.21  0.22 23.80 23.93 22.88 22.07 17.87 20.79 27.70 26.35 21.98 15.24 20.81 22.93
Alicante                                         88.11 87.00 88.27 88.54 82.96 71.58 59.14 58.78 68.52 75.47 86.29 89.44 11.30 10.71 11.65 13.70 17.16 22.57 24.51 26.32 23.84 19.36 13.42 11.70 0.97  1.44  1.44 2.07 2.28  2.72  3.15 3.20  2.97 1.90 0.89 0.82  0.30  0.27  0.26  0.25  0.23  0.19  0.16  0.14  0.16  0.22  0.27  0.29 17.71 18.67 18.97 22.08 20.86 17.56 20.29 17.32 14.47 15.27 17.46 18.36
Green Bank                                       97.80 95.53 91.96 81.32 77.90 73.65 72.50 66.34 62.42 73.47 86.86 97.44  6.04  6.40  7.26  8.80 12.50 16.49 19.66 18.95 14.96 11.81  8.39  7.34 0.95  1.54  1.30 0.78 0.96  1.56  2.22 1.78  0.91 0.41 0.42 0.61  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.00  0.00 43.86 43.24 36.00 29.60 22.96 19.61 17.62 18.46 21.39 29.74 36.95 44.39
Kahoku                                           99.54 97.55 93.47 76.85 74.56 82.02 88.64 83.73 77.69 71.29 85.94 98.20  4.72  4.04  6.72  8.70 12.14 16.67 31.74 35.66 22.30 11.41  8.30  6.78 0.00  0.00  5.86 5.55 5.12  4.81  4.62 3.92  2.64 2.28 1.77 1.86  0.15  0.13  0.10  0.04  0.01 -0.01 -0.02 -0.02 -0.02  0.01  0.06  0.12 53.00 50.75 47.66 41.37 37.84 37.10 23.44 17.09 33.80 48.19 54.13 56.21
Busot                                            62.14 63.07 63.79 72.56 76.41 71.38 60.04 62.36 67.97 69.06 67.03 62.94  9.82  8.98 10.36 12.37 15.55 23.06 26.54 27.18 22.51 17.48 12.02 10.20 0.92  1.37  1.25 1.68 1.87  2.32  2.86 2.70  2.56 1.53 0.81 0.84  0.30  0.27  0.26  0.25  0.23  0.19  0.16  0.14  0.16  0.22  0.27  0.29 17.71 18.67 18.97 22.08 20.86 17.56 20.29 17.32 14.47 15.27 17.46 18.36
Rosarno                                          78.42 78.78 70.26 64.13 54.64 44.73 28.06 32.74 56.60 57.24 67.09 74.43 10.12  9.73 10.54 12.22 14.93 20.64 23.68 23.95 21.42 16.57 12.84 10.52 1.00  1.21  2.27 2.92 2.95  2.56  2.55 2.60  2.23 1.59 1.29 1.06 -0.11 -0.09 -0.05  0.03  0.02 -0.04 -0.09 -0.09 -0.01  0.06  0.03 -0.07 20.25 21.64 21.90 24.36 21.50 19.08 22.25 18.58 17.54 14.90 20.40 20.53
Gissar                                           72.01 72.94 71.79 67.44 57.28 57.38 55.82 41.63 25.74 41.76 66.66 69.85  3.18  3.68  5.95  8.17 11.24 16.42 20.64 17.31 11.02  7.99  5.51  3.60 1.66  1.80  2.40 2.30 2.46  2.88  3.38 3.00  3.04 2.52 1.88 1.65  0.57  0.49  0.44  0.38  0.35  0.39  0.37  0.38  0.42  0.46  0.51  0.56 30.09 29.69 27.95 23.60 25.17 29.72 25.07 25.77 29.59 25.04 28.78 29.79
Angel Peaks Observatory                          49.82 51.20 71.54 72.40 66.97 50.14 70.34 68.39 52.09 64.27 83.38 75.44  2.68  2.54  3.29  4.07  6.31  8.97 14.64 13.15  8.32  5.04  3.75  2.88 0.54  0.74  1.00 0.52 0.60  0.64  0.61 0.48  0.34 0.36 0.36 0.45  0.17  0.12  0.08  0.07  0.03  0.00 -0.06 -0.05 -0.03  0.04  0.13  0.18 25.34 27.77 24.44 23.37 20.20 19.31 13.87 17.42 22.15 23.12 26.49 26.96
Kogota                                           98.52 97.15 89.02 75.48 75.20 85.49 88.78 85.35 78.14 71.97 80.10 93.89  5.24  5.74  6.64  9.18 12.92 17.95 34.14 36.64 22.97 12.24  8.49  6.90 2.26  3.14  4.18 4.65 6.22  5.64  5.30 4.57  3.32 2.84 2.08 1.64  0.31  0.29  0.22  0.07 -0.03 -0.10 -0.09 -0.10 -0.08  0.04  0.17  0.27 54.26 51.76 48.39 42.01 38.37 37.48 23.49 16.93 33.49 48.62 55.00 57.50
DeSS Deimos Sky Survey Niefla Mountain           73.04 68.74 62.50 60.28 56.88 52.04 35.03 45.28 51.67 54.50 62.21 71.29  7.74  7.59  8.62  9.91 12.59 18.09 20.39 21.86 17.80 13.42  9.50  8.10 0.64  1.05  1.17 1.46 1.56  1.40  1.39 1.38  1.84 1.25 0.69 0.62  0.09  0.07  0.05 -0.01 -0.04 -0.10 -0.13 -0.11 -0.07  0.02  0.08  0.09 17.12 18.16 18.19 20.44 19.45 16.10 19.36 16.15 12.91 15.25 17.26 18.18
Dushanbe                                         69.89 71.84 69.40 64.94 56.61 57.72 57.02 41.58 25.46 42.78 67.55 66.99  3.14  3.50  5.84  7.72 10.80 16.24 20.05 17.16 11.00  7.78  5.54  3.58 1.84  2.11  2.50 2.16 2.20  2.78  3.28 2.80  2.66 2.31 1.80 1.65  0.57  0.49  0.44  0.38  0.35  0.39  0.37  0.38  0.42  0.46  0.51  0.56 30.09 29.69 27.95 23.60 25.17 29.72 25.07 25.77 29.59 25.04 28.78 29.79
Osaki                                            98.60 97.55 89.36 74.60 76.68 84.38 89.91 85.73 79.60 68.90 79.05 94.32  5.60  5.51  6.51  8.97 12.68 17.60 33.07 35.95 21.54 11.88  8.33  6.88 2.42  3.32  4.47 4.84 6.56  5.75  5.30 4.52  3.38 2.76 2.16 1.70  0.31  0.29  0.22  0.07 -0.03 -0.10 -0.09 -0.10 -0.08  0.04  0.17  0.27 54.26 51.76 48.39 42.01 38.37 37.48 23.49 16.93 33.49 48.62 55.00 57.50
Hume Observatory Santa Rosa                      69.84 66.80 61.54 55.89 48.18 33.79 36.13 39.46 31.50 42.10 56.03 70.18 10.77  9.84 10.66 11.22 14.25 18.31 20.87 19.97 18.38 15.86 12.36 10.20 0.86  0.80  1.10 1.34 1.58  1.24  1.44 1.54  1.30 1.20 0.86 0.86 -0.03 -0.08 -0.11 -0.11 -0.14 -0.16 -0.19 -0.18 -0.14 -0.09 -0.05 -0.03 23.45 24.36 24.28 23.41 20.22 18.93 18.51 19.20 16.12 18.12 25.55 24.69
Salida                                           37.75 42.62 55.06 69.76 61.52 42.37 63.82 61.17 46.89 65.00 88.04 64.36  2.55  2.47  3.18  3.85  5.85  8.28 13.35 12.08  7.73  4.97  3.54  2.64 0.42  0.66  0.56 0.58 0.59  0.68  0.55 0.52  0.39 0.37 0.42 0.34  0.12  0.11  0.10  0.10  0.08  0.08  0.02  0.03  0.06  0.09  0.11  0.11 24.93 27.43 24.36 23.28 20.13 19.46 14.00 17.62 22.20 22.84 26.32 26.68
Observatorio Polop Alicante                      57.29 59.94 58.47 66.58 70.52 68.31 52.34 57.26 63.71 63.18 63.08 60.04 10.24  9.66 10.84 12.86 16.10 23.88 27.74 28.34 23.30 18.04 12.40 10.70 0.92  1.30  1.36 1.80 1.90  1.74  1.94 1.62  2.08 1.48 0.89 0.86  0.30  0.28  0.26  0.23  0.20  0.15  0.11  0.11  0.14  0.20  0.27  0.26 17.76 18.73 19.02 22.17 20.93 17.64 20.32 17.37 14.55 15.28 17.48 18.37
Rattle Snake Observatory Sedalia                 89.42 88.52 80.19 67.54 65.82 58.08 51.44 51.64 45.32 57.57 74.16 90.34  7.40  7.82  9.49 11.68 16.26 24.15 30.33 29.36 21.88 15.14 10.42  8.09 0.82  1.23  1.70 1.81 1.98  2.56  2.42 2.73  1.61 0.90 0.75 0.84  0.01  0.00  0.00  0.00  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.01 35.23 36.88 30.98 27.91 23.07 18.96 14.14 16.47 20.96 28.17 33.38 37.36
Powell Observatory Louisburg                     84.29 85.27 76.25 69.28 64.71 60.22 54.94 53.62 46.71 56.31 72.67 87.30  7.09  7.26  9.45 11.52 16.50 23.86 30.94 29.28 21.96 14.39 10.22  7.56 0.75  1.23  1.72 1.65 1.86  2.28  2.38 2.48  1.77 0.92 0.83 0.94  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00 33.79 35.74 29.97 27.29 22.82 19.09 13.94 16.57 21.12 27.62 32.40 36.02
Rixeyville                                       92.79 91.40 84.88 73.05 73.21 70.71 70.88 67.13 54.66 60.10 77.14 91.49  7.04  7.28  8.76 11.82 16.62 23.58 28.78 26.88 21.26 15.38 10.58  8.52 1.14  1.19  1.58 1.70 2.18  3.02  3.49 3.21  1.67 0.82 0.76 0.76  0.10  0.09  0.06  0.04  0.02  0.02  0.01  0.00  0.01  0.03  0.06  0.09 44.53 43.75 36.28 29.54 23.11 20.09 18.18 19.07 21.95 30.01 37.24 44.95
Majdanak                                         66.16 65.02 72.70 66.48 48.86 24.40 14.10 10.90 13.70 42.76 78.85 75.34  2.88  2.89  4.80  6.94  9.54 12.57 15.40 12.75  9.48  7.36  5.46  3.81 1.11  1.26  2.06 2.15 1.51  1.63  1.88 1.63  1.68 1.42 1.06 0.70  0.40  0.38  0.33  0.22  0.09  0.09  0.09  0.06  0.11  0.21  0.33  0.37 29.42 29.05 27.39 23.54 25.15 30.13 25.26 25.79 29.28 24.84 28.04 28.98
Rolling Hills Observatory Warrensburg            87.10 86.28 78.40 68.39 64.63 57.91 52.92 53.23 46.16 56.05 74.07 90.30  7.21  7.36  9.50 11.64 16.43 23.97 30.97 29.66 22.22 14.82 10.42  7.82 0.78  1.20  1.54 1.60 2.00  2.52  2.48 2.68  1.74 0.86 0.83 0.97  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 34.62 36.40 30.55 27.66 23.02 19.02 14.04 16.51 21.01 27.95 32.96 36.79
Sassoeiros                                       86.65 85.66 87.86 86.02 83.36 81.50 78.19 79.01 82.04 86.72 87.24 86.89 11.61 11.25 12.21 13.17 16.00 21.80 24.72 25.70 22.44 18.18 13.15 11.92 1.00  1.10  1.65 1.90 1.79  2.02  1.71 1.86  1.48 1.26 0.99 0.92  0.06  0.07  0.10  0.08  0.10  0.13  0.17  0.16  0.12  0.07  0.06  0.05 17.09 18.04 17.12 18.39 17.81 14.25 17.06 14.09 11.52 15.05 17.51 17.67
UZAYBIMER                                        81.67 71.92 79.36 69.40 60.34 39.15 20.12 19.31 26.22 46.81 71.26 86.65  3.88  4.13  5.43  7.02  9.00 11.82 14.21 14.56 11.03  8.88  5.63  5.12 1.08  1.30  1.72 1.76 1.88  1.34  1.57 1.86  1.75 1.43 0.96 0.66  0.10  0.09  0.08  0.08  0.07  0.03  0.00  0.01  0.05  0.07  0.10  0.10 25.39 24.98 22.83 20.72 17.96 27.99 30.33 29.59 28.32 18.49 20.53 23.78
Clinton                                          93.26 92.22 79.72 70.26 75.65 72.36 76.22 70.10 58.20 58.62 71.63 89.60  7.86  8.04  9.62 12.51 17.50 24.90 31.16 28.81 23.38 16.58 11.72  8.86 1.46  1.56  1.86 1.93 2.51  3.16  3.80 3.24  2.28 1.34 1.17 1.08  0.04  0.04  0.03  0.01  0.00  0.00 -0.01 -0.01  0.00  0.01  0.02  0.04 44.86 44.01 36.41 29.48 23.06 20.12 18.14 19.12 21.99 29.99 37.24 45.06
Lisbon                                           66.60 63.25 66.23 68.17 69.80 64.40 51.00 50.02 58.26 69.50 66.49 66.42 11.61 11.17 12.19 12.94 16.00 21.83 24.49 25.39 22.58 18.70 13.14 11.98 0.99  1.18  1.72 1.98 1.89  2.08  1.76 1.96  1.58 1.31 0.98 0.90  0.06  0.07  0.10  0.08  0.10  0.13  0.17  0.16  0.12  0.07  0.06  0.05 17.09 18.04 17.12 18.39 17.81 14.25 17.06 14.09 11.52 15.05 17.51 17.67
Lake Forest Observatory Forest Hills             67.67 65.96 61.00 53.02 44.74 31.16 30.38 26.20 24.02 35.74 52.59 69.94  9.88  9.34 10.07 11.32 14.10 18.13 21.41 20.58 18.76 14.60 11.78  9.12 1.21  1.17  1.36 1.44 1.74  1.35  1.70 1.82  1.50 1.10 0.92 1.05 -0.08 -0.13 -0.20 -0.23 -0.25 -0.29 -0.32 -0.31 -0.23 -0.14 -0.09 -0.06 23.36 24.41 24.26 23.24 19.57 19.24 19.04 19.97 16.86 18.27 25.69 24.78
Rancho Del Sol Camino                            73.00 75.66 68.59 60.47 48.42 30.97 31.88 30.79 30.33 40.34 61.12 80.66  7.46  6.76  7.26  8.41 10.39 13.80 17.63 16.59 14.30 10.85  8.70  7.12 0.43  0.43  0.69 0.68 0.75  0.63  0.86 0.85  0.76 0.54 0.40 0.32 -0.01 -0.16 -0.33 -0.40 -0.46 -0.51 -0.50 -0.45 -0.35 -0.17 -0.07  0.01 23.32 24.40 24.18 23.16 19.43 19.20 19.07 20.06 16.97 18.23 25.65 24.72
River Moss Observatory St. Peters                90.07 89.85 80.06 73.35 78.04 77.33 75.16 73.53 55.38 61.46 74.34 89.83  7.21  7.75  9.21 11.82 16.44 24.92 31.40 29.70 22.28 15.50 10.57  7.60 1.34  1.64  1.64 1.55 1.94  2.62  2.84 2.74  2.12 1.19 1.34 1.30  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 37.38 38.57 32.36 28.75 23.24 18.90 14.76 16.58 20.78 28.69 34.78 39.32
Sandlot Observatory Scranton                     80.34 83.72 78.13 68.33 63.86 61.18 54.37 54.88 45.88 55.90 71.93 85.96  6.98  6.78  9.26 11.18 15.96 23.28 29.90 28.60 21.56 14.48  9.88  7.63 0.70  1.08  1.42 1.70 1.76  2.12  2.23 2.20  1.42 0.82 0.80 0.66  0.02  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.02 32.96 35.02 29.39 26.88 22.57 19.21 13.88 16.61 21.23 27.24 31.87 35.22
Lake Saint Louis                                 90.27 88.64 80.26 70.18 73.32 71.22 68.31 65.62 52.48 58.01 74.06 90.73  7.41  7.55  9.56 12.11 16.60 24.58 30.77 29.11 22.12 15.76 10.60  7.62 1.37  1.62  1.79 2.08 2.47  3.11  3.26 3.16  2.13 1.28 1.06 1.30  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 37.17 38.40 32.21 28.67 23.23 18.90 14.68 16.57 20.79 28.64 34.65 39.13
Kurihara                                         99.30 98.33 91.81 75.96 78.50 86.23 89.38 86.38 80.47 69.34 82.24 95.78  4.76  5.30  6.44  8.61 12.40 17.43 32.52 34.30 20.80 11.28  8.07  6.59 2.66  3.54  4.08 4.19 5.38  5.03  4.64 4.01  2.50 2.34 1.80 1.66  0.27  0.27  0.22  0.09  0.00 -0.06 -0.07 -0.08 -0.05  0.05  0.15  0.23 52.66 50.38 47.41 41.40 37.88 37.14 23.83 17.61 34.22 48.56 54.18 56.07
Sierra Stars Observatory Markleeville            51.90 50.00 48.81 44.06 43.11 29.52 30.36 27.36 24.40 43.48 67.44 70.22  4.20  3.92  4.62  5.50  6.94  8.94 12.28 10.97  8.70  6.80  5.54  4.42 0.37  0.46  0.85 1.10 1.12  1.00  0.66 0.98  0.61 0.40 0.40 0.35  0.03  0.03  0.06  0.08  0.11  0.14  0.17  0.16  0.07  0.01  0.03  0.03 22.91 24.08 23.70 22.67 18.99 19.41 19.31 20.56 17.56 18.15 25.25 24.29
Observatorio d Ontinyent                         67.12 65.60 62.68 63.62 65.48 59.40 51.32 54.14 61.06 60.26 62.66 67.60  8.66  8.15  9.23 10.99 13.86 20.23 23.94 24.30 19.26 14.98 10.32  9.02 0.99  1.37  1.35 1.92 2.04  2.18  2.09 1.84  2.22 1.45 0.94 0.90  0.13  0.10  0.08  0.08  0.07  0.05  0.05  0.04  0.05  0.07  0.11  0.14 17.62 18.48 18.71 21.65 20.51 17.43 20.32 17.34 14.30 15.21 17.33 18.27
Moonglow Observatory Warrensburg                 86.53 82.96 77.07 68.15 67.68 63.47 58.56 55.70 49.16 58.48 73.43 88.36  7.10  7.12  9.51 11.68 16.52 24.12 30.81 29.70 22.07 14.82 10.38  7.80 0.84  1.14  1.62 1.53 1.88  2.45  2.50 2.57  1.79 1.02 0.92 0.86  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 34.62 36.40 30.55 27.66 23.02 19.02 14.04 16.51 21.01 27.95 32.96 36.79
Waltonfields Observatory Walton                  96.48 93.79 87.96 71.30 68.22 63.61 62.40 53.98 47.87 63.01 80.62 95.72  7.38  6.98  9.11 11.42 16.53 21.98 27.04 26.74 20.86 15.36 10.42  8.25 1.31  1.58  1.86 1.77 2.52  2.98  3.62 2.94  1.78 1.10 0.89 0.84  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.01  0.00 41.42 41.65 34.97 29.79 23.13 19.07 16.82 17.80 20.96 29.45 36.75 43.01
Observatorio Las Vaguadas Badajoz                58.38 52.60 52.20 51.76 46.77 40.62 23.24 31.29 40.55 50.58 50.38 55.55  9.04  8.77  9.71 11.20 14.08 19.60 21.32 22.88 19.60 15.52 10.84  9.54 0.90  1.25  1.21 1.42 1.50  1.21  1.16 1.42  1.76 1.32 0.68 0.83  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 17.12 18.08 17.59 19.16 18.38 15.03 18.36 15.17 12.08 15.20 17.43 17.96
Principia Astronomical Observatory Elsah         90.90 91.72 81.33 71.38 76.04 77.21 72.58 68.36 55.00 59.04 73.67 90.21  7.62  7.75  9.70 12.51 17.55 25.34 30.83 29.73 22.65 16.10 10.94  7.84 1.40  1.76  1.67 1.68 2.08  3.14  3.21 3.09  2.12 1.32 1.16 1.35  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 37.59 38.73 32.51 28.83 23.25 18.90 14.84 16.60 20.78 28.73 34.91 39.51
Wyrick Observatory Haymarket                     93.60 90.46 80.61 72.09 76.89 80.22 81.16 75.29 63.02 59.80 74.52 90.20  7.04  7.46  8.93 11.88 16.53 23.63 28.66 27.40 21.62 15.66 10.85  8.51 1.29  1.40  1.82 1.98 2.52  3.24  3.75 3.36  1.97 1.13 0.89 0.82  0.03  0.03  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.02  0.03 44.64 43.84 36.33 29.54 23.10 20.08 18.16 19.08 21.96 30.02 37.24 45.00
Cerro del Viento Badajoz                         56.26 51.10 52.54 51.96 48.68 45.22 26.58 33.22 43.90 50.10 49.92 55.30  9.04  8.72  9.68 11.16 14.06 19.52 21.32 22.98 19.64 15.46 10.86  9.54 0.90  1.25  1.21 1.42 1.50  1.21  1.16 1.42  1.76 1.32 0.68 0.83  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 17.12 18.08 17.59 19.16 18.38 15.03 18.36 15.17 12.08 15.20 17.43 17.96
Observatorio Torreaguila Barbano                 55.62 51.51 50.78 53.15 48.34 43.16 23.42 32.02 40.60 49.26 49.61 55.48  8.81  8.56  9.71 11.00 13.83 19.23 21.08 22.66 19.21 15.14 10.60  9.34 0.79  1.08  1.08 1.30 1.40  1.18  1.21 1.34  1.59 1.25 0.75 0.74  0.03  0.02  0.01  0.00 -0.02 -0.03 -0.04 -0.04 -0.01  0.01  0.02  0.03 17.10 18.08 17.68 19.33 18.52 15.21 18.60 15.39 12.20 15.22 17.38 18.01
Sunflower Observatory Olathe                     80.91 84.99 76.66 70.74 69.43 66.12 60.24 60.91 50.60 58.04 70.62 85.50  7.01  7.02  9.23 11.28 16.08 24.30 30.95 29.98 21.98 14.54 10.24  7.38 1.10  1.44  1.83 1.77 1.98  2.64  2.72 2.86  2.16 1.31 0.99 1.04  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00 33.79 35.74 29.97 27.29 22.82 19.09 13.94 16.57 21.12 27.62 32.40 36.02
MPO Observatory Florissant                       67.47 67.87 82.32 84.97 75.48 53.50 65.94 67.28 55.16 76.34 94.72 89.24  2.38  2.38  3.21  3.89  6.13  8.52 13.26 12.16  7.56  5.04  3.60  2.54 0.60  1.02  0.92 0.88 0.44  0.54  0.57 0.43  0.34 0.30 0.44 0.48  0.13  0.08  0.06  0.03  0.02  0.03  0.00  0.02  0.03  0.05  0.11  0.13 25.37 27.49 24.05 22.99 20.00 19.60 14.79 18.25 22.26 23.11 26.39 26.89
Farpoint Observatory Eskridge                    80.98 83.88 79.25 68.72 64.61 59.42 53.10 54.96 46.17 56.44 72.07 86.60  6.90  6.70  9.18 11.23 16.00 22.98 29.22 28.78 21.42 14.44  9.84  7.44 0.57  1.00  1.34 1.78 1.78  2.10  2.12 2.16  1.46 0.84 0.62 0.60  0.01  0.00 -0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01 32.45 34.47 28.94 26.48 22.41 19.46 14.43 17.04 21.45 27.13 31.60 34.73
Observatorio Cala d Hort Ibiza                   90.28 88.13 87.79 87.87 84.29 71.44 62.34 58.46 65.98 75.69 86.10 88.56 12.22 12.10 12.54 14.75 18.03 24.21 27.39 28.76 25.02 20.47 14.72 12.98 0.65  0.78  1.11 1.50 1.50  1.52  1.94 1.48  1.72 0.89 0.68 0.66 -0.07 -0.06 -0.04 -0.04 -0.02  0.00  0.00  0.01 -0.01 -0.04 -0.06 -0.06 17.69 18.42 18.64 21.60 20.54 17.72 20.51 17.53 14.65 15.15 17.23 18.08
U.S. Naval Obs. Washington (before 1893)         89.62 87.32 76.87 76.06 83.61 89.67 92.87 90.54 80.18 67.72 71.46 86.38  7.39  7.98  9.57 12.12 17.31 27.30 32.27 31.08 23.09 16.54 11.52  8.91 1.45  1.84  1.89 1.74 1.87  2.62  3.03 2.82  2.45 1.36 1.21 1.04  0.04  0.04  0.03  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 44.53 43.67 36.06 29.33 23.13 20.43 18.68 19.59 22.30 30.10 37.26 44.93
Timberlake Observatory Oakton                    90.70 87.96 77.54 74.87 82.65 87.84 86.72 80.73 65.33 62.06 71.38 87.58  7.24  7.41  9.08 11.90 17.20 24.89 29.92 28.42 22.28 16.02 11.10  8.32 1.40  1.72  2.13 2.03 2.39  3.16  3.66 3.33  2.45 1.34 1.34 0.94  0.05  0.05  0.03  0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.01  0.02  0.04 44.45 43.61 36.03 29.35 23.15 20.41 18.69 19.57 22.29 30.10 37.25 44.90
Everstar Observatory Olathe                      79.80 82.80 77.79 77.84 80.87 77.18 73.24 74.26 63.55 64.33 75.09 84.67  7.06  6.90  9.20 11.34 16.12 24.21 31.24 29.86 22.10 14.72 10.12  7.41 1.23  1.62  1.83 1.74 1.74  2.61  2.58 2.69  2.04 1.27 1.09 0.91  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 33.48 35.37 29.66 27.01 22.74 19.32 14.50 17.00 21.32 27.61 32.26 35.75
Burleith Observatory Washington D.C.             89.62 87.32 76.87 76.06 83.61 89.67 92.87 90.54 80.18 67.72 71.46 86.38  7.39  7.98  9.57 12.12 17.31 27.30 32.27 31.08 23.09 16.54 11.52  8.91 1.45  1.84  1.89 1.74 1.87  2.62  3.03 2.82  2.45 1.36 1.21 1.04  0.04  0.04  0.03  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 44.53 43.67 36.06 29.33 23.13 20.43 18.68 19.59 22.30 30.10 37.26 44.93
U.S. Naval Obs. Washington (since 1893)          89.74 87.08 76.88 80.06 89.00 92.88 94.81 91.51 83.43 72.76 74.21 86.77  7.39  7.98  9.57 12.12 17.31 27.30 32.27 31.08 23.09 16.54 11.52  8.91 1.45  1.84  1.89 1.74 1.87  2.62  3.03 2.82  2.45 1.36 1.21 1.04  0.04  0.04  0.03  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 44.53 43.67 36.06 29.33 23.13 20.43 18.68 19.59 22.30 30.10 37.26 44.93
Mount Belleview Observatory                      89.18 85.95 75.86 74.31 83.22 88.21 91.22 84.32 71.89 65.20 69.73 85.74  7.31  7.86  9.19 12.18 17.20 26.36 32.64 30.24 22.97 16.59 11.62  8.60 1.58  2.00  1.82 1.67 2.02  2.89  3.28 2.91  2.42 1.44 1.33 1.04  0.04  0.04  0.03  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 44.53 43.67 36.06 29.33 23.13 20.43 18.68 19.59 22.30 30.10 37.26 44.93
Catholic University Observatory Washington       90.93 86.88 77.95 79.83 87.81 92.41 94.07 89.98 80.12 69.70 73.34 85.91  7.14  7.84  9.26 12.00 16.80 27.08 32.35 30.16 23.02 16.34 11.54  8.55 1.48  2.14  1.98 1.72 1.93  2.90  3.25 2.92  2.61 1.44 1.34 1.10  0.04  0.04  0.03  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 44.53 43.67 36.06 29.33 23.13 20.43 18.68 19.59 22.30 30.10 37.26 44.93
Observatory of the State University of Missouri  89.14 87.36 82.88 66.86 67.92 60.94 55.22 55.86 46.68 58.57 75.97 89.48  7.02  7.14  9.22 11.88 15.96 24.44 30.81 29.04 21.84 14.68 10.22  7.46 1.14  1.54  1.90 1.94 2.09  2.73  2.75 2.89  1.83 0.95 0.96 0.82  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00 35.51 37.02 31.06 27.89 23.05 19.14 14.82 16.92 21.12 28.36 33.64 37.66
Marxuquera                                       58.38 60.80 62.25 66.66 74.10 70.90 60.85 62.52 69.04 65.19 64.37 62.82  9.75  9.32 10.39 12.57 15.47 22.74 26.26 26.94 22.12 17.16 11.60 10.14 0.84  1.30  1.40 1.94 1.95  2.12  2.30 2.13  2.15 1.44 0.84 0.76  0.21  0.17  0.14  0.12  0.09  0.04  0.00 -0.02  0.02  0.09  0.17  0.21 17.63 18.36 18.54 21.30 20.24 17.38 20.39 17.41 14.23 15.17 17.25 18.22
CBA-MM Observatory Mountain Meadows              93.36 94.01 88.36 79.85 78.50 80.02 79.93 75.35 65.15 71.79 82.17 94.11  6.85  6.58  7.58  9.68 13.18 18.44 22.29 21.90 16.88 12.95  9.57  7.46 0.84  1.14  1.08 1.12 1.66  2.34  2.64 2.62  1.32 0.58 0.52 0.84  0.34  0.31  0.23  0.17  0.12  0.14  0.14  0.08  0.07  0.16  0.24  0.31 43.58 42.85 35.55 29.29 23.18 20.32 18.72 19.43 22.14 29.97 37.09 44.34
Gandia                                           62.76 62.04 63.04 69.26 77.31 73.15 60.76 61.97 71.72 67.68 68.04 65.70 10.32  9.90 10.90 12.98 15.94 23.02 26.20 27.13 22.61 17.86 12.12 10.50 0.84  1.28  1.38 1.88 1.94  2.20  2.37 2.17  2.12 1.50 0.90 0.78  0.21  0.17  0.14  0.12  0.09  0.04  0.00 -0.02  0.02  0.09  0.17  0.21 17.63 18.36 18.54 21.30 20.24 17.38 20.39 17.41 14.23 15.17 17.25 18.22
U.S. Naval Academy Michelson                     96.58 95.52 89.66 80.32 82.75 87.90 88.42 86.16 81.11 77.60 80.96 94.62  8.20  8.38  9.87 13.00 17.91 25.80 31.62 30.20 23.96 17.06 12.10  9.60 1.27  1.57  1.84 2.14 2.76  3.53  3.88 3.38  2.08 1.35 1.18 1.09  0.08  0.06  0.03  0.00 -0.01  0.00  0.00 -0.01 -0.02  0.02  0.05  0.07 44.68 43.79 36.11 29.29 23.12 20.48 18.70 19.63 22.31 30.10 37.27 44.96
CBA-NOVAC Observatory Front Royal                93.10 91.42 83.77 75.35 77.02 77.10 79.35 73.61 59.85 63.19 79.02 91.88  6.86  6.76  8.02 11.24 15.76 22.06 26.28 25.58 19.63 14.81 10.12  8.03 0.94  1.36  1.72 1.72 2.41  3.10  3.68 3.36  1.80 0.96 0.68 0.84  0.03  0.02  0.02  0.01  0.01  0.02  0.02  0.00  0.00  0.01  0.02  0.02 44.11 43.34 35.89 29.39 23.20 20.38 18.72 19.50 22.23 30.06 37.26 44.76
Ricky Observatory Blue Springs                   85.36 83.71 79.03 68.60 67.91 63.46 58.07 55.90 46.96 56.80 71.81 87.98  7.18  6.98  9.51 11.68 16.60 24.12 31.02 29.62 22.08 14.78 10.36  7.52 0.96  1.52  1.88 1.94 2.09  2.67  2.63 2.74  1.99 1.18 0.96 0.90  0.02  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.02  0.02 33.89 35.71 29.95 27.21 22.87 19.28 14.55 16.98 21.26 27.79 32.53 36.14
USAF Academy Observatory Colorado Springs        83.84 81.90 81.40 70.03 65.95 54.64 70.39 70.39 50.91 61.95 81.72 88.12  3.06  2.92  3.71  4.43  7.27 10.54 16.58 14.89  9.63  5.88  4.22  3.28 0.50  0.58  0.78 1.04 0.63  0.76  0.72 0.60  0.42 0.44 0.61 0.44  0.18  0.11  0.05  0.02 -0.03 -0.04 -0.07 -0.04 -0.05  0.01  0.13  0.19 25.50 27.64 24.09 23.03 20.03 19.52 14.75 18.17 22.22 23.19 26.47 27.06
Thomas More College Observatory Crestview Hills  96.66 92.50 86.22 71.57 72.48 72.11 68.44 63.52 51.09 63.16 79.28 94.77  7.02  6.84  8.66 11.32 16.26 22.78 28.12 27.87 21.30 15.46 10.58  7.84 1.34  1.84  1.79 1.64 2.32  2.89  3.36 3.00  2.18 1.23 1.37 0.99  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 41.04 41.28 34.61 29.57 23.16 19.36 17.31 18.18 21.21 29.52 36.65 42.74
Silver Spring                                    90.16 86.60 75.59 71.63 81.56 87.59 88.54 82.74 69.12 63.50 68.99 87.18  7.10  7.40  8.98 12.04 17.01 25.40 31.73 29.20 22.60 16.16 11.27  8.70 1.55  1.99  2.00 2.08 2.20  3.26  3.35 3.28  2.40 1.36 1.35 1.04  0.04  0.04  0.03  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 44.53 43.67 36.06 29.33 23.13 20.43 18.68 19.59 22.30 30.10 37.26 44.93
Palmer Divide Observatory Colorado Springs       74.71 69.65 76.81 76.60 70.46 53.14 65.72 66.08 49.90 66.02 87.76 86.82  3.12  2.84  3.82  4.68  7.53 10.86 16.64 15.47  9.77  6.08  4.29  3.18 0.54  0.64  0.59 1.06 0.69  0.72  0.70 0.55  0.46 0.34 0.69 0.42  0.10  0.05  0.01  0.01 -0.06 -0.09 -0.09 -0.07 -0.11 -0.06  0.06  0.12 25.65 27.83 24.17 23.10 20.07 19.46 14.74 18.13 22.22 23.27 26.62 27.31
CBA-East Observatory Laurel                      92.68 91.23 80.74 72.55 77.68 78.90 78.19 72.53 61.90 63.53 71.60 89.56  6.91  7.51  9.01 12.00 16.73 25.18 30.97 29.10 22.50 16.29 11.07  8.49 1.59  1.78  2.08 2.02 2.45  3.19  3.68 3.49  2.26 1.40 1.31 1.12  0.04  0.03  0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02  0.01  0.03  0.04 44.61 43.73 36.09 29.31 23.13 20.45 18.69 19.61 22.31 30.10 37.27 44.95
Kitab                                            83.86 78.56 74.10 62.51 48.82 35.36 28.50 22.98 17.08 38.83 64.90 86.51  4.21  4.49  6.60  8.14 11.20 15.74 18.98 16.70 12.24  9.07  6.40  5.12 1.35  1.62  1.94 1.78 1.74  1.52  1.90 1.64  1.66 1.50 1.42 1.20  0.35  0.32  0.29  0.28  0.25  0.24  0.23  0.24  0.28  0.31  0.33  0.35 28.27 28.08 26.65 23.18 24.59 29.88 26.11 26.59 29.24 24.16 27.18 28.03
Ordubad                                          60.06 64.59 68.97 73.18 75.87 51.16 42.89 40.96 40.36 61.62 72.01 61.35  2.64  2.68  3.52  5.79  8.90 11.80 16.52 16.37 11.17  8.15  4.43  3.07 1.16  1.60  2.33 2.34 2.14  1.94  1.82 1.48  1.31 1.06 1.08 0.85  0.13  0.12  0.10  0.10  0.15  0.28  0.44  0.43  0.27  0.15  0.13  0.14 26.63 26.32 23.70 22.50 22.77 33.17 27.63 27.76 31.30 23.67 22.62 24.98
Cincinnati                                       96.56 92.46 85.01 73.13 74.70 75.20 75.41 71.52 57.50 66.48 78.82 92.74  6.68  6.70  8.49 11.16 16.38 23.19 27.98 27.76 21.10 15.48 10.52  7.68 1.44  1.94  1.80 1.58 1.98  2.60  3.02 2.71  2.15 1.28 1.27 0.99 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 40.65 40.89 34.25 29.36 23.17 19.64 17.79 18.55 21.44 29.57 36.54 42.44
RMS Observatory Cincinnati                       96.00 91.83 85.83 72.64 76.16 75.53 76.04 70.24 58.40 65.76 79.58 94.00  7.00  6.89  8.80 11.12 15.96 21.82 26.98 26.46 20.70 15.50 10.50  7.88 1.51  2.11  1.88 1.72 2.33  3.06  3.14 2.84  2.28 1.37 1.36 1.03 -0.03 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02  0.00  0.01 -0.01 -0.02 -0.03 40.81 41.00 34.32 29.38 23.17 19.68 17.88 18.60 21.46 29.58 36.57 42.56
Ibis Observatory Manhattan                       78.35 80.76 76.58 70.90 71.60 69.60 67.78 64.64 56.28 58.42 70.77 83.40  6.78  6.40  8.95 10.98 15.67 22.98 29.20 28.27 21.18 14.15  9.68  7.19 0.86  1.08  1.60 1.84 1.85  2.40  2.46 2.38  1.75 0.96 0.78 0.77  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 31.75 33.73 28.34 25.99 22.17 19.66 14.98 17.50 21.65 26.89 31.17 34.01
Crescent Moon Observatory Columbus               94.34 92.03 84.89 75.44 74.60 71.36 67.22 62.73 56.10 66.68 83.96 94.71  6.80  6.86  8.63 11.67 16.94 22.72 27.65 27.01 21.43 15.52 10.12  7.68 1.23  1.79  1.70 2.00 2.55  3.33  3.26 2.93  2.30 1.24 1.30 1.16 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 39.69 40.24 33.75 29.21 23.20 19.46 17.28 18.26 21.36 29.49 36.21 41.59
Morrison Obervatory Glasgow                      88.66 86.38 81.07 65.18 64.30 58.78 51.96 51.02 45.07 57.32 74.74 88.97  7.24  6.58  9.38 12.02 16.48 24.36 30.44 29.05 21.90 15.05 10.34  7.54 0.81  1.20  1.67 1.58 1.66  2.64  2.54 2.72  1.79 0.99 0.94 0.98  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 34.76 36.30 30.47 27.46 22.97 19.41 15.26 17.36 21.39 28.24 33.21 36.97
Alginet                                          57.58 59.61 57.17 61.93 69.34 61.11 51.22 56.52 62.65 60.40 60.22 60.38  8.26  7.94  8.93 11.00 13.66 19.95 22.65 23.54 19.08 15.09 10.18  8.73 0.96  1.32  1.46 1.81 1.96  2.32  2.38 2.11  2.04 1.46 0.92 0.80  0.29  0.25  0.19  0.15  0.09  0.03 -0.01  0.00  0.06  0.16  0.25  0.29 17.55 18.14 18.26 20.78 19.83 17.19 20.36 17.43 14.03 15.14 17.17 18.15
Blue Canyon Observatory                          79.34 80.75 78.52 68.50 54.34 34.20 30.72 30.52 32.71 45.23 67.81 84.02  6.95  6.28  6.74  7.66  9.50 12.28 15.77 14.80 12.84  9.91  8.02  6.58 0.36  0.42  0.59 0.90 0.77  0.78  0.84 0.75  0.52 0.32 0.30 0.37  0.02 -0.18 -0.37 -0.48 -0.59 -0.66 -0.66 -0.60 -0.44 -0.16 -0.06  0.04 23.23 24.01 23.81 22.86 19.27 19.38 19.52 20.18 16.59 18.35 25.86 24.75
Celico                                           84.74 86.83 74.59 67.04 61.81 52.08 32.75 36.76 62.68 63.59 71.03 82.91  8.28  7.94  8.93 10.68 13.62 19.69 22.62 23.15 19.04 14.42 11.00  8.66 0.76  1.18  1.68 2.12 1.96  1.69  1.64 1.72  1.62 1.01 0.76 0.60  0.15  0.16  0.18  0.23  0.19  0.17  0.16  0.16  0.22  0.29  0.26  0.17 19.18 20.29 20.39 22.48 20.03 18.19 22.05 18.32 17.01 14.52 19.39 19.33
Savelli Observatory                              77.40 81.20 67.65 64.27 60.61 57.28 40.00 41.82 64.21 60.68 68.70 72.98  8.93  8.93  9.52 11.12 14.24 21.08 24.36 24.76 20.34 15.64 11.44  9.07 0.77  1.03  1.40 1.82 1.85  1.44  1.55 1.81  1.64 1.00 0.76 0.66  0.36  0.34  0.32  0.24  0.19  0.15  0.09  0.06  0.10  0.18  0.27  0.36 19.32 20.39 20.53 22.62 20.12 18.27 22.24 18.54 17.22 14.66 19.55 19.47
Maryland Space Grant Consortium Observatory      87.87 86.06 78.93 82.93 92.63 93.98 93.81 92.90 83.86 78.74 77.53 87.19  6.76  7.20  8.71 11.88 16.60 25.56 31.48 29.56 22.72 16.01 11.12  8.13 1.69  1.94  1.91 1.66 1.98  3.05  3.16 2.90  2.23 1.40 1.42 1.07  0.09  0.07  0.04 -0.01 -0.03 -0.03 -0.03 -0.04 -0.03  0.01  0.05  0.08 44.35 43.43 35.74 29.14 23.20 20.77 19.24 20.08 22.61 30.21 37.28 44.80
Terre Haute                                      93.64 92.64 86.38 69.01 67.74 62.75 55.61 54.58 50.64 61.36 82.23 92.46  6.98  6.92  9.05 11.76 17.04 23.34 28.24 27.26 21.63 15.72 10.56  7.82 1.74  1.63  1.86 2.00 2.66  3.41  3.50 3.12  2.02 1.22 1.22 1.27  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 38.95 39.66 33.27 29.01 23.25 19.40 16.84 18.01 21.29 29.29 35.84 40.85
Leavenworth                                      84.76 84.00 79.28 70.49 67.38 60.50 53.65 55.88 46.98 58.30 72.74 89.04  7.18  6.74  9.38 11.32 16.43 23.40 30.22 28.40 21.52 14.60 10.13  7.42 0.92  1.13  1.40 1.48 1.65  2.16  2.17 2.34  1.70 0.94 0.74 0.70  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00  0.00 32.98 34.82 29.20 26.62 22.60 19.57 15.03 17.44 21.55 27.51 32.00 35.26
Natelli Observatory Frederick                    92.80 88.96 82.66 78.09 78.30 76.72 78.61 73.54 61.02 64.94 77.60 91.80  6.55  6.36  8.13 11.60 15.98 23.37 29.06 27.08 20.88 15.34 10.48  7.68 1.42  1.72  1.92 1.99 2.80  3.26  3.69 3.33  2.06 1.25 1.10 0.88  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 43.60 42.76 35.21 29.02 23.25 20.95 19.73 20.41 22.83 30.19 37.21 44.45
Observatorio Los Milanos Caceres                 62.32 56.71 55.86 56.36 49.36 45.47 27.51 36.30 40.84 50.74 52.20 58.67  8.59  8.46  9.43 10.74 13.56 19.24 21.36 22.84 19.31 15.20 10.34  8.92 0.90  1.28  1.15 1.33 1.30  1.32  1.46 1.54  1.85 1.39 0.86 0.79 -0.02 -0.03 -0.03 -0.04 -0.06 -0.07 -0.08 -0.08 -0.05 -0.02 -0.02 -0.01 17.18 17.91 17.27 18.36 17.75 14.94 18.53 15.47 12.07 15.18 17.32 18.06
Observatorio Norba Caesarina Aldea Moret         63.84 56.66 55.38 55.89 50.36 45.04 28.68 33.99 39.26 50.23 54.59 59.52  8.52  8.38  9.34 10.66 13.66 19.17 21.34 22.82 19.30 15.01 10.26  8.85 0.86  1.28  1.19 1.37 1.32  1.28  1.40 1.54  1.83 1.38 0.86 0.83  0.02  0.00  0.00 -0.02 -0.03 -0.05 -0.06 -0.05 -0.03  0.00  0.01  0.02 17.18 17.92 17.24 18.29 17.69 14.85 18.41 15.35 12.00 15.17 17.34 18.03
Chamberlin field station                         48.58 44.24 62.50 71.08 71.34 54.68 67.80 65.06 53.84 68.47 78.14 61.53  2.67  2.46  3.14  3.92  6.19  8.86 14.02 12.60  8.16  5.44  3.80  2.66 0.66  0.73  0.54 0.76 0.42  0.55  0.58 0.56  0.33 0.33 0.43 0.38  0.27  0.17  0.12  0.09  0.03  0.02 -0.04 -0.01  0.02  0.11  0.23  0.28 24.56 26.40 23.22 22.17 19.49 19.81 15.77 19.21 22.25 22.64 25.76 26.04
Hope Observatory Belcamp                         95.52 94.32 86.24 73.33 77.67 79.96 79.19 76.71 64.47 65.92 78.27 93.18  6.82  7.28  8.74 11.78 17.06 23.79 30.24 27.55 22.02 15.96 10.87  8.04 1.73  1.74  2.05 2.22 3.10  4.06  4.21 3.72  2.12 1.41 1.27 1.48  0.06  0.05  0.03 -0.02 -0.04 -0.04 -0.04 -0.04 -0.02  0.00  0.02  0.05 44.07 43.11 35.37 28.96 23.25 21.07 19.76 20.50 22.90 30.30 37.27 44.63
Eastern Illinois University Obs. Charleston      93.82 91.38 85.76 69.76 67.46 63.36 56.46 54.18 47.97 60.72 80.77 92.64  7.02  6.87  8.97 11.73 16.84 23.24 28.72 27.27 21.82 15.30 10.34  7.70 1.09  1.40  1.66 1.92 2.54  2.87  3.08 2.74  1.84 1.18 1.08 1.10  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 37.94 38.77 32.48 28.57 23.27 19.67 17.02 18.20 21.49 29.15 35.30 39.92
Observatorio Astronomico de Valencia             65.02 63.57 64.96 73.75 81.32 80.03 72.32 73.34 78.16 72.63 69.44 67.38  9.04  8.49  9.64 11.94 15.10 20.88 23.39 24.16 19.85 15.98 10.92  9.46 0.99  1.38  1.68 2.15 2.30  2.60  2.70 2.34  2.36 1.60 1.02 0.97  0.14  0.11  0.08  0.06  0.02 -0.01 -0.02 -0.01  0.02  0.07  0.11  0.13 17.57 18.02 18.11 20.43 19.53 17.10 20.36 17.45 13.91 15.07 17.09 18.11
Rose-Hulman Observatory Terre Haute              94.04 92.06 85.78 71.44 70.32 65.03 57.60 53.78 47.67 58.32 81.42 92.82  6.98  6.46  8.87 11.58 16.66 22.80 28.09 27.44 21.60 15.44 10.46  7.46 1.46  1.76  1.85 1.96 2.43  3.47  3.66 3.04  2.05 1.37 1.38 1.08  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 38.56 39.28 32.91 28.76 23.24 19.64 17.32 18.40 21.50 29.31 35.67 40.52
Astronomical Research Observatory Westfield      92.96 92.30 85.37 69.40 70.06 62.04 55.43 51.92 47.99 61.08 80.21 92.10  6.88  6.88  8.92 11.83 16.81 23.16 28.30 26.85 21.36 15.18 10.19  7.52 1.12  1.30  1.66 1.88 2.41  2.84  2.96 2.68  1.88 1.16 1.04 1.23  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01 38.11 38.91 32.60 28.62 23.27 19.66 17.10 18.25 21.49 29.19 35.40 40.08
Oakley Observatory Terre Haute                   94.04 92.06 85.78 71.44 70.32 65.03 57.60 53.78 47.67 58.32 81.42 92.82  6.98  6.46  8.87 11.58 16.66 22.80 28.09 27.44 21.60 15.44 10.46  7.46 1.46  1.76  1.85 1.96 2.43  3.47  3.66 3.04  2.05 1.37 1.38 1.08  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 38.56 39.28 32.91 28.76 23.24 19.64 17.32 18.40 21.50 29.31 35.67 40.52
Astronomical Research Observatory Charleston     94.07 90.71 86.00 71.12 67.40 62.87 55.32 53.82 50.18 60.78 79.84 92.28  6.96  7.02  9.01 11.61 16.88 23.03 28.71 27.40 21.82 15.36 10.47  7.57 1.09  1.40  1.66 1.92 2.54  2.87  3.08 2.74  1.84 1.18 1.08 1.10  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 37.94 38.77 32.48 28.57 23.27 19.67 17.02 18.20 21.49 29.15 35.30 39.92
Requena                                          70.72 68.62 60.91 61.26 62.36 53.80 40.72 49.92 55.22 57.44 61.97 71.44  5.85  5.54  6.47  8.16 10.18 14.26 17.20 17.76 13.48 10.68  7.34  6.28 0.65  1.03  1.00 1.70 1.70  1.74  1.66 1.53  1.86 1.16 0.70 0.64  0.41  0.35  0.27  0.21  0.13  0.06  0.01  0.01  0.09  0.21  0.34  0.39 17.37 17.78 17.85 20.10 19.30 16.88 20.26 17.38 13.71 15.09 17.01 17.94
Valencia                                         75.70 74.38 73.91 81.94 85.63 80.35 74.12 77.25 83.18 79.40 80.33 77.72  9.34  9.18 10.25 12.37 15.38 20.96 22.97 23.77 20.69 16.57 11.34  9.87 0.94  1.35  1.56 2.02 2.08  2.46  2.51 2.26  2.42 1.56 1.02 0.88  0.14  0.11  0.08  0.06  0.02 -0.01 -0.02 -0.01  0.02  0.07  0.11  0.13 17.57 18.02 18.11 20.43 19.53 17.10 20.36 17.45 13.91 15.07 17.09 18.11
Observatorio Manises                             54.56 55.22 57.42 66.82 72.78 69.59 60.15 64.53 66.70 61.81 57.94 56.28  8.23  8.04  8.98 11.41 14.12 19.60 22.65 23.26 18.98 15.08  9.96  8.68 0.99  1.39  1.60 2.27 2.31  2.62  2.72 2.40  2.36 1.54 1.00 0.96  0.35  0.31  0.26  0.21  0.15  0.10  0.07  0.08  0.14  0.22  0.31  0.35 17.53 17.96 18.05 20.34 19.47 17.04 20.34 17.45 13.87 15.10 17.10 18.08
Burjassot                                        53.51 53.71 55.61 65.35 71.96 65.80 58.93 63.41 66.06 61.28 55.62 55.78  8.60  8.28  9.44 11.75 14.76 20.60 23.14 23.92 19.47 15.74 10.48  9.20 0.99  1.38  1.68 2.15 2.30  2.60  2.70 2.34  2.36 1.60 1.02 0.97  0.35  0.31  0.26  0.21  0.15  0.10  0.07  0.08  0.14  0.22  0.31  0.35 17.53 17.96 18.05 20.34 19.47 17.04 20.34 17.45 13.87 15.10 17.10 18.08
Linhaceira                                       62.69 57.54 59.44 58.60 53.56 45.00 33.78 36.44 43.05 55.63 58.12 61.62  9.48  9.22 10.19 11.27 14.32 19.63 22.10 23.31 19.69 16.01 11.32  9.86 0.84  1.23  1.38 1.68 1.74  1.74  1.36 1.66  1.58 1.32 0.82 0.76  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.05  0.03  0.00  0.00 -0.02 17.24 17.95 16.87 17.71 17.30 14.29 17.29 14.42 11.66 15.15 17.52 17.83
Goethe Link Observatory Brooklyn                 96.30 93.18 87.36 73.17 71.42 66.22 60.88 57.86 49.28 64.80 83.82 95.10  6.85  6.96  8.68 11.18 16.47 22.41 26.70 26.52 21.13 15.52 10.28  7.52 1.62  1.70  1.66 2.04 2.64  3.20  3.52 2.88  2.18 1.36 1.04 0.91  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01 39.00 39.63 33.20 28.88 23.20 19.68 17.57 18.54 21.53 29.43 35.91 40.96
Betera                                           55.78 55.76 57.49 66.38 71.84 68.97 61.11 63.83 66.76 60.87 57.84 57.32  7.72  7.50  8.43 10.38 12.69 18.70 21.74 22.47 17.89 14.25  9.52  8.16 0.94  1.29  1.44 2.03 1.97  2.24  2.42 2.08  2.28 1.46 0.96 0.92  0.35  0.31  0.26  0.21  0.15  0.10  0.07  0.08  0.14  0.22  0.31  0.35 17.53 17.96 18.05 20.34 19.47 17.04 20.34 17.45 13.87 15.10 17.10 18.08
Observatorio de la Hita                          71.04 63.14 58.02 54.16 51.38 46.64 28.24 36.22 44.63 47.44 58.40 69.04  6.32  6.19  7.08  9.00 11.68 15.87 17.99 18.84 14.76 11.35  8.28  6.89 0.95  1.40  1.43 2.04 2.22  1.98  2.06 2.07  2.16 1.42 0.70 0.96  0.00 -0.01 -0.01 -0.01 -0.02 -0.04 -0.05 -0.05 -0.04 -0.02 -0.01  0.00 17.13 17.69 17.58 19.21 18.50 15.97 19.56 16.59 12.88 15.07 17.05 18.08
Observatorio TRZ Betera                          55.02 56.20 56.12 63.05 68.08 65.46 52.94 57.26 63.44 60.04 57.96 55.72  7.66  7.46  8.25 10.20 12.50 18.60 21.44 22.31 17.87 14.07  9.36  8.15 0.84  1.20  1.27 1.94 1.98  1.90  2.04 1.82  2.24 1.30 0.84 0.85  0.35  0.31  0.26  0.21  0.15  0.10  0.07  0.08  0.14  0.22  0.31  0.35 17.53 17.96 18.05 20.34 19.47 17.04 20.34 17.45 13.87 15.10 17.10 18.08
Puzol                                            77.95 78.62 77.78 82.08 84.44 73.13 63.73 68.87 77.42 79.30 81.32 80.16  8.94  8.75  9.64 11.70 14.26 20.62 23.03 24.06 20.01 15.87 10.89  9.35 0.88  1.28  1.36 1.83 1.89  2.12  2.28 2.01  2.26 1.36 0.92 0.88  0.14  0.11  0.08  0.06  0.02 -0.01 -0.02 -0.01  0.02  0.07  0.11  0.13 17.57 18.02 18.11 20.43 19.53 17.10 20.36 17.45 13.91 15.07 17.09 18.11
Centennial Observatory                           67.75 67.82 73.24 65.51 70.36 68.24 71.32 73.38 58.06 55.83 73.45 77.52  3.80  3.61  4.70  6.07  9.51 14.39 20.93 19.36 12.68  7.56  5.01  3.83 0.52  0.72  0.42 0.46 0.70  0.90  0.84 0.85  0.82 0.44 0.42 0.38  0.07  0.04  0.03  0.02  0.04  0.06  0.04  0.05  0.06  0.06  0.07  0.08 25.68 27.48 23.83 22.64 19.81 19.77 15.79 19.06 22.36 23.17 26.52 27.24
Observatorio Zonalunar Puzol                     56.97 57.04 56.46 62.94 70.09 66.18 54.38 59.82 66.12 60.80 57.70 58.37  8.48  8.14  9.11 11.02 13.62 20.02 22.92 23.84 19.22 15.26 10.22  8.78 0.88  1.28  1.36 1.83 1.89  2.12  2.28 2.01  2.26 1.36 0.92 0.88  0.29  0.27  0.23  0.18  0.13  0.08  0.06  0.08  0.13  0.19  0.25  0.28 17.57 17.84 17.93 20.00 19.20 16.97 20.34 17.47 13.78 15.05 17.03 18.06
HUT Observatory Eagle                            52.88 60.11 58.32 63.84 70.67 56.02 64.81 66.08 58.52 81.05 85.71 65.98  2.08  2.07  2.93  3.74  5.66  7.90 12.06 10.74  6.89  4.94  3.50  2.22 0.00  0.00  1.86 1.32 0.48  0.50  0.56 0.56  0.46 0.37 0.44 0.40  0.11  0.08  0.03  0.00 -0.01 -0.03 -0.02 -0.02 -0.01  0.02  0.08  0.12 24.81 26.46 23.45 22.12 19.36 20.27 16.83 20.32 22.29 22.15 26.16 26.38
Obsevatorio Astronomico de Marratxi              63.19 64.39 61.51 62.38 60.44 52.80 41.50 44.42 58.14 63.31 67.76 62.52 10.94 10.70 11.80 13.72 16.93 24.06 28.11 28.74 23.63 19.37 13.61 11.58 0.90  1.22  1.42 1.74 1.71  1.48  1.90 1.68  1.65 1.16 1.04 0.92 -0.03 -0.02  0.01  0.03  0.05  0.06  0.06  0.06  0.04  0.02 -0.02 -0.04 17.48 17.75 18.05 20.59 19.73 17.62 20.56 17.58 14.74 14.97 16.92 17.78
Observatorio La Puebla de Vallbona               56.22 56.16 54.64 60.70 66.91 67.11 60.27 65.78 65.32 60.26 56.16 56.30  7.52  7.22  8.10  9.90 12.18 17.99 20.94 21.78 17.14 13.73  9.22  7.96 0.84  1.20  1.27 1.94 1.98  1.90  2.04 1.82  2.24 1.30 0.84 0.85  0.51  0.46  0.41  0.34  0.29  0.23  0.19  0.21  0.27  0.35  0.45  0.50 17.50 17.76 17.84 19.89 19.13 16.89 20.30 17.46 13.72 15.06 17.02 17.99
Observatorio Astronomico de Mallorca             63.54 64.95 61.24 59.04 56.06 43.34 33.35 38.02 56.97 63.76 70.26 66.24 10.72 10.36 11.51 13.48 16.87 23.54 27.90 28.59 22.80 18.73 13.12 11.10 0.91  1.39  1.43 1.81 1.66  1.44  1.62 1.50  1.76 1.14 1.06 0.92  0.04  0.02  0.02  0.02  0.01 -0.01 -0.03 -0.04 -0.04 -0.01  0.00  0.03 17.48 17.76 18.08 20.63 19.78 17.69 20.59 17.60 14.85 14.99 16.95 17.79
Edmund Kline Observatory Deer Trail              76.88 77.54 76.53 66.31 63.46 51.95 55.02 55.08 43.32 55.84 75.10 80.29  4.38  3.92  5.47  6.82 10.66 15.75 22.62 20.33 14.30  8.67  5.80  4.41 0.33  0.30  0.63 0.62 0.60  0.78  0.64 0.72  0.62 0.22 0.35 0.39  0.05  0.03  0.01  0.00  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.06 26.01 27.75 23.93 22.67 19.91 19.92 16.30 19.30 22.44 23.46 26.80 27.68
NOAK Observatory Stavraki                        87.60 79.38 69.98 65.24 63.51 60.48 53.06 53.74 53.60 52.82 69.00 82.30  5.84  5.98  7.42  8.73 11.44 16.09 18.62 18.94 14.49 11.12  8.35  6.17 0.78  1.08  1.38 1.88 1.68  1.65  1.76 1.86  1.68 0.98 0.75 0.55  0.18  0.17  0.15  0.13  0.14  0.13  0.15  0.16  0.15  0.17  0.16  0.18 19.58 20.18 19.94 20.51 17.68 16.68 22.80 19.72 17.23 14.46 19.29 19.21
Observatorio Astronomico de Consell              65.42 64.57 61.94 61.23 57.64 46.74 36.75 40.53 57.83 64.80 72.30 64.40 10.68 10.34 11.50 13.42 16.69 23.60 28.06 28.76 23.30 19.01 13.26 11.26 0.88  1.25  1.39 1.80 1.69  1.46  1.78 1.60  1.70 1.17 1.00 0.93 -0.03 -0.02  0.01  0.03  0.05  0.06  0.06  0.06  0.04  0.02 -0.02 -0.04 17.48 17.75 18.05 20.59 19.73 17.62 20.56 17.58 14.74 14.97 16.92 17.78
Observatorio de Sencelles                        65.50 65.72 61.74 58.60 58.30 45.78 35.44 38.09 59.83 67.00 71.62 66.14 10.58 10.26 11.42 13.48 16.78 23.64 27.95 28.64 23.04 18.81 13.18 11.04 0.91  1.39  1.43 1.81 1.66  1.44  1.62 1.50  1.76 1.14 1.06 0.92  0.04  0.02  0.02  0.02  0.01 -0.01 -0.03 -0.04 -0.04 -0.01  0.00  0.03 17.48 17.76 18.08 20.63 19.78 17.69 20.59 17.60 14.85 14.99 16.95 17.79
Observatorio El Cielo de Consell                 66.03 65.74 61.38 60.44 58.11 47.85 38.64 41.20 56.08 65.92 70.16 63.73 10.68 10.34 11.50 13.42 16.69 23.60 28.06 28.76 23.30 19.01 13.26 11.26 0.88  1.25  1.39 1.80 1.69  1.46  1.78 1.60  1.70 1.17 1.00 0.93 -0.03 -0.02  0.01  0.03  0.05  0.06  0.06  0.06  0.04  0.02 -0.02 -0.04 17.48 17.75 18.05 20.59 19.73 17.62 20.56 17.58 14.74 14.97 16.92 17.78
Chamberlin Observatory Denver                    70.40 67.88 73.59 70.75 78.81 75.68 72.73 81.65 69.26 62.25 81.26 86.00  3.86  3.56  4.76  6.00  9.27 14.57 21.33 19.62 12.64  7.29  5.14  4.00 0.59  0.77  0.44 0.55 0.86  1.00  1.01 0.99  0.88 0.50 0.56 0.56  0.22  0.13  0.06  0.03  0.00  0.00  0.03  0.04  0.00  0.01  0.16  0.25 25.27 26.83 23.33 22.17 19.53 19.92 16.34 19.59 22.35 22.92 26.14 26.68
Antelope Hills Observatory Bennett               70.42 74.08 76.82 65.51 60.86 51.21 53.91 55.76 41.39 55.88 74.34 75.84  4.03  3.71  5.06  6.40 10.10 14.72 21.37 19.66 13.27  8.16  5.54  4.06 0.35  0.36  0.28 0.44 0.59  0.74  0.57 0.59  0.59 0.26 0.27 0.31  0.02 -0.03 -0.04 -0.05 -0.03 -0.03 -0.05 -0.03 -0.03 -0.01  0.00  0.01 25.84 27.52 23.81 22.54 19.78 19.92 16.31 19.44 22.45 23.26 26.63 27.42
Don Astronomical Observatory Rostov-on-Don       88.16 87.37 77.06 73.10 69.50 64.11 65.70 66.01 69.20 65.59 67.84 86.56  6.88  7.17  8.50 11.30 15.62 23.07 31.30 29.42 20.68 14.50  8.91  7.42 1.36  1.78  2.52 2.84 2.55  1.96  3.17 3.04  2.13 1.70 1.18 1.23  0.42  0.35  0.27  0.21  0.20  0.17  0.13  0.13  0.16  0.22  0.30  0.41 25.94 25.48 22.93 22.17 22.37 32.82 28.36 28.56 31.33 23.43 22.44 24.30
Albireo Observatory Inca                         64.39 64.32 62.39 60.01 58.92 48.16 36.18 40.62 59.26 66.19 69.94 65.22 10.74 10.36 11.54 13.36 16.62 23.82 27.94 28.74 23.26 18.98 13.47 11.16 0.90  1.27  1.40 1.72 1.76  1.46  1.77 1.62  1.81 1.14 1.02 0.97  0.04  0.02  0.02  0.02  0.01 -0.01 -0.03 -0.04 -0.04 -0.01  0.00  0.03 17.48 17.76 18.08 20.63 19.78 17.69 20.59 17.60 14.85 14.99 16.95 17.79
Dayton                                           95.00 91.02 82.82 77.10 80.20 81.04 80.28 73.62 60.04 67.47 81.12 92.97  6.38  6.26  8.00 10.42 15.46 21.88 26.66 25.63 20.14 14.84  9.64  7.25 1.59  1.92  2.06 1.62 2.14  3.02  3.24 2.94  1.97 1.27 1.17 0.92  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 39.99 40.20 33.59 28.93 23.18 20.20 18.78 19.32 21.88 29.61 36.32 41.90
Observatorio Pla D Arguines                      58.06 56.88 58.24 63.75 70.51 67.94 56.90 60.42 66.06 62.96 58.87 58.54  7.80  7.55  8.43 10.39 12.82 18.80 22.05 22.80 18.12 14.42  9.60  8.26 0.78  1.25  1.27 1.90 1.96  2.01  2.09 1.84  2.18 1.38 0.86 0.76  0.54  0.49  0.43  0.36  0.29  0.21  0.17  0.19  0.26  0.36  0.48  0.53 17.50 17.76 17.84 19.89 19.13 16.89 20.30 17.46 13.72 15.06 17.02 17.99
Observatorio Rodeno                              57.03 58.18 57.24 62.84 69.40 65.59 53.88 59.08 64.44 61.76 58.50 58.01  7.80  7.55  8.43 10.39 12.82 18.80 22.05 22.80 18.12 14.42  9.60  8.26 0.78  1.25  1.27 1.90 1.96  2.01  2.09 1.84  2.18 1.38 0.86 0.76  0.54  0.49  0.43  0.36  0.29  0.21  0.17  0.19  0.26  0.36  0.48  0.53 17.50 17.76 17.84 19.89 19.13 16.89 20.30 17.46 13.72 15.06 17.02 17.99
Caimari                                          66.48 64.69 62.09 61.66 64.80 55.22 42.40 46.18 59.66 65.76 70.30 65.82 10.97 10.56 11.52 13.48 16.66 23.88 28.24 28.92 23.28 18.94 13.58 11.30 0.90  1.27  1.40 1.72 1.76  1.46  1.77 1.62  1.81 1.14 1.02 0.97  0.08  0.06  0.08  0.08  0.07  0.03  0.01 -0.01 -0.01  0.03  0.03  0.07 17.48 17.76 18.08 20.63 19.78 17.69 20.59 17.60 14.85 14.99 16.95 17.79
Observatorio CEAM Caimari                        66.48 64.69 62.09 61.66 64.80 55.22 42.40 46.18 59.66 65.76 70.30 65.82 10.97 10.56 11.52 13.48 16.66 23.88 28.24 28.92 23.28 18.94 13.58 11.30 0.90  1.27  1.40 1.72 1.76  1.46  1.77 1.62  1.81 1.14 1.02 0.97  0.08  0.06  0.08  0.08  0.07  0.03  0.01 -0.01 -0.01  0.03  0.03  0.07 17.48 17.76 18.08 20.63 19.78 17.69 20.59 17.60 14.85 14.99 16.95 17.79
Eastern Anatolia Observatory                     70.34 69.51 65.76 71.17 78.57 45.28 27.78 25.75 37.01 81.35 77.94 66.38  2.07  2.14  2.58  3.90  5.48  7.38  8.04  8.85  6.69  5.64  3.52  2.45 0.00  0.00  3.36 2.46 1.02  0.87  0.90 0.92  0.64 0.60 0.60 0.00  0.17  0.14  0.13  0.11  0.08  0.06  0.03  0.01  0.04  0.11  0.14  0.16 24.79 24.16 21.87 20.47 19.22 30.21 30.36 30.07 30.18 20.62 20.57 23.03
DAG                                              70.34 69.51 65.76 71.17 78.57 45.28 27.78 25.75 37.01 81.35 77.94 66.38  2.07  2.14  2.58  3.90  5.48  7.38  8.04  8.85  6.69  5.64  3.52  2.45 0.00  0.00  3.36 2.46 1.02  0.87  0.90 0.92  0.64 0.60 0.60 0.00  0.17  0.14  0.13  0.11  0.08  0.06  0.03  0.01  0.04  0.11  0.14  0.16 24.79 24.16 21.87 20.47 19.22 30.21 30.36 30.07 30.18 20.62 20.57 23.03
Yellow Springs                                   96.40 92.58 86.88 73.78 68.96 64.22 59.26 53.30 47.14 64.89 83.11 94.92  6.55  6.34  8.20 10.70 15.71 20.38 24.98 24.54 19.40 14.70  9.59  7.32 1.50  1.72  1.84 1.68 2.31  3.28  3.04 2.88  2.13 1.42 1.14 0.92 -0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00 40.28 40.40 33.72 28.96 23.18 20.24 18.92 19.40 21.92 29.61 36.40 42.13
Mount Cuba Observatory Wilmington                93.12 91.43 81.03 75.07 80.66 84.68 84.61 80.18 66.96 64.90 75.62 90.44  7.03  6.84  8.59 11.66 16.34 23.00 28.51 26.04 21.52 15.55 11.04  8.28 1.42  1.81  2.02 2.11 2.58  3.47  3.82 3.36  2.04 1.22 1.14 1.18  0.04  0.04  0.02  0.00 -0.02 -0.02 -0.02 -0.02 -0.01  0.00  0.02  0.04 43.85 42.81 35.00 28.74 23.29 21.38 20.25 20.92 23.18 30.39 37.24 44.45
Burlington remote site                           96.08 95.39 89.94 78.75 71.80 69.74 64.34 64.12 62.94 70.09 83.01 93.88  7.12  7.34  8.59 11.68 16.84 22.78 28.81 26.26 21.76 15.46 11.32  8.52 1.00  1.22  1.44 1.76 2.40  2.96  3.45 3.04  1.73 1.04 0.88 0.81  0.05  0.03  0.01 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01  0.01  0.03  0.05 44.15 42.97 35.06 28.64 23.31 21.48 20.23 20.93 23.22 30.43 37.17 44.55
Gettysburg College Observatory                   93.22 90.05 85.19 75.14 71.69 68.45 70.48 63.84 56.10 63.80 80.19 94.04  6.28  6.01  7.50 10.88 15.88 21.42 26.59 24.73 19.52 14.44 10.09  7.36 1.44  1.82  1.85 1.88 2.91  3.78  3.56 3.28  1.80 1.10 0.91 1.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 43.30 42.41 34.84 28.83 23.28 21.22 20.21 20.82 23.10 30.24 37.17 44.24
Kreiken Observatory                              88.83 79.21 79.66 69.76 69.00 67.18 57.40 51.26 46.11 51.88 69.01 95.99  4.47  4.80  5.86  7.43  9.59 13.14 16.59 17.10 12.86  9.74  6.65  5.22 0.98  1.36  1.54 1.73 1.84  1.68  2.17 2.34  2.05 1.40 0.94 0.83  0.06  0.05  0.03  0.04  0.05  0.05  0.09  0.10  0.08  0.07  0.06  0.06 22.73 22.11 20.40 18.81 15.23 22.43 30.21 29.09 24.66 15.66 19.02 21.38
Doyan Rose Observatory Indianapolis              94.48 91.41 85.06 81.04 85.21 86.81 84.72 81.71 66.40 70.24 82.42 91.68  6.60  6.30  8.06 10.71 15.87 23.02 27.82 26.60 21.01 14.86  9.96  7.18 1.92  2.22  1.44 1.32 1.70  2.38  2.86 2.28  2.20 1.28 1.27 1.12  0.01  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 38.75 39.35 32.92 28.68 23.20 19.95 18.13 18.96 21.74 29.48 35.83 40.77
Segorbe                                          59.74 60.28 56.77 61.69 65.87 61.19 48.22 52.62 58.82 59.17 57.16 59.40  7.33  6.96  7.88  9.64 11.92 17.77 21.03 21.50 16.89 13.35  8.90  7.82 0.71  1.14  1.25 1.94 2.01  1.96  2.07 1.80  2.20 1.36 0.75 0.68  0.54  0.49  0.43  0.36  0.29  0.21  0.17  0.19  0.26  0.36  0.48  0.53 17.50 17.76 17.84 19.89 19.13 16.89 20.30 17.46 13.72 15.06 17.02 17.99
Picoto Observatory Leiria                        65.58 61.76 63.68 63.57 57.98 57.56 52.94 52.42 53.02 59.28 59.68 63.92 10.23 10.09 11.07 12.06 15.14 20.02 22.82 24.31 20.52 16.88 12.13 10.56 0.87  1.12  1.48 1.76 1.68  1.97  1.70 1.90  1.64 1.34 0.93 0.78  0.01 -0.02 -0.05 -0.07 -0.09 -0.12 -0.14 -0.13 -0.08 -0.02  0.00  0.04 17.32 17.94 16.73 17.38 17.06 14.14 17.05 14.33 11.61 15.17 17.56 17.85
Thornton                                         75.64 68.14 73.24 69.86 82.16 78.39 72.48 83.31 74.32 65.59 77.96 85.70  4.09  3.73  4.92  6.20  9.54 15.02 21.92 20.20 13.16  7.67  5.41  4.03 0.44  0.46  0.44 0.51 0.64  0.72  0.78 0.74  0.69 0.34 0.25 0.48  0.14  0.06  0.02  0.00 -0.02 -0.01  0.04  0.04 -0.03 -0.05  0.07  0.15 25.22 26.61 23.16 21.94 19.41 20.07 16.88 20.05 22.38 22.86 26.08 26.59
Peking Transit of Venus site                     89.82 78.36 50.52 46.92 57.01 79.64 89.12 86.80 64.18 43.79 58.54 88.80  4.75  5.62  7.76 11.61 15.74 24.63 34.89 31.08 18.62 11.81  7.74  5.45 4.45  6.07  5.72 6.34 5.58  7.78  9.34 7.22  7.01 6.96 5.22 4.07  0.10  0.09  0.07  0.05  0.03  0.00  0.00  0.01  0.03  0.06  0.09  0.11 39.41 38.55 36.92 33.41 32.30 27.30 23.89 24.42 35.32 36.68 36.82 37.70
Arcturus Observatory                             95.18 95.61 89.78 78.46 72.46 69.28 64.53 62.84 60.54 68.57 83.01 93.35  7.41  7.40  8.50 11.61 16.74 23.49 29.04 26.80 21.99 15.84 11.20  8.30 1.16  1.34  1.52 1.82 2.55  2.96  3.40 3.06  1.83 1.06 1.06 0.88  0.02  0.02  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.02  0.02 43.78 42.58 34.67 28.44 23.34 21.75 20.73 21.34 23.51 30.51 37.14 44.33
Observatorio SPAG Monfrague Palazuelo-Empalme    64.44 58.20 56.48 58.39 51.87 50.66 36.98 43.74 46.90 52.60 56.60 63.86  7.98  8.06  8.76 10.15 13.06 18.35 20.63 21.82 18.17 14.16  9.82  8.41 0.84  1.23  1.13 1.33 1.45  1.41  1.36 1.44  1.76 1.36 0.82 0.74  0.13  0.13  0.13  0.09  0.09  0.08  0.07  0.09  0.10  0.11  0.13  0.13 17.21 17.75 16.99 17.70 17.24 14.80 18.45 15.53 12.01 15.11 17.28 18.04
OAO University Observatory Station Aras          71.88 73.88 66.18 64.41 61.84 54.85 44.84 56.19 57.91 59.00 67.31 73.08  5.32  4.94  5.78  7.15  9.15 12.88 15.36 15.84 12.02  9.62  6.88  5.80 0.45  0.76  1.03 1.56 1.85  1.84  1.83 1.67  1.69 0.95 0.56 0.45  0.46  0.41  0.34  0.26  0.18  0.09  0.05  0.05  0.14  0.24  0.38  0.43 17.21 17.32 17.39 19.15 18.61 16.55 20.13 17.36 13.41 14.96 16.80 17.74
Astronomia Para Todos Remote Observatory         71.88 73.88 66.18 64.41 61.84 54.85 44.84 56.19 57.91 59.00 67.31 73.08  5.32  4.94  5.78  7.15  9.15 12.88 15.36 15.84 12.02  9.62  6.88  5.80 0.45  0.76  1.03 1.56 1.85  1.84  1.83 1.67  1.69 0.95 0.56 0.45  0.46  0.41  0.34  0.26  0.18  0.09  0.05  0.05  0.14  0.24  0.38  0.43 17.21 17.32 17.39 19.15 18.61 16.55 20.13 17.36 13.41 14.96 16.80 17.74
Centro Astronomico Alto Turia Valencia           71.88 73.88 66.18 64.41 61.84 54.85 44.84 56.19 57.91 59.00 67.31 73.08  5.32  4.94  5.78  7.15  9.15 12.88 15.36 15.84 12.02  9.62  6.88  5.80 0.45  0.76  1.03 1.56 1.85  1.84  1.83 1.67  1.69 0.95 0.56 0.45  0.46  0.41  0.34  0.26  0.18  0.09  0.05  0.05  0.14  0.24  0.38  0.43 17.21 17.32 17.39 19.15 18.61 16.55 20.13 17.36 13.41 14.96 16.80 17.74
Heartland Observatory Carmel                     94.88 91.71 86.14 76.78 82.32 83.23 79.28 76.11 63.30 67.77 81.80 92.12  6.26  5.89  7.86 10.50 15.60 22.41 26.70 25.80 20.38 14.80  9.65  6.82 1.40  1.96  1.74 1.92 2.57  2.82  3.34 2.72  2.24 1.40 1.23 0.99  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00 38.34 38.95 32.55 28.43 23.21 20.20 18.57 19.31 21.92 29.46 35.67 40.42
Observatorio Castellon                           73.16 73.19 72.74 78.33 80.67 79.13 72.26 73.20 78.23 77.36 78.71 76.06  9.76  9.45 10.52 12.94 15.85 22.71 25.92 26.67 21.93 17.30 11.76 10.27 0.93  1.36  1.36 1.84 1.98  2.15  2.30 2.05  2.22 1.42 1.00 0.92  0.32  0.32  0.30  0.25  0.18  0.12  0.09  0.10  0.17  0.24  0.30  0.31 17.58 17.69 17.81 19.66 18.94 16.91 20.35 17.50 13.73 15.02 16.96 18.03
McMillin Observatory Columbus                    92.91 86.74 84.16 86.58 90.10 92.03 89.64 86.65 73.42 74.53 84.23 93.08  6.03  5.82  7.52 10.24 15.60 22.98 27.86 26.51 20.24 14.72  9.46  7.02 1.38  1.80  1.72 1.39 1.52  2.94  2.90 2.48  2.09 1.45 1.69 1.03  0.01  0.02  0.02  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00 40.26 40.24 33.51 28.74 23.22 20.56 19.53 19.89 22.19 29.61 36.38 42.09
Flower and Cook Observatory Philadelphia         95.74 92.20 85.76 74.06 75.13 76.23 73.36 68.21 57.64 63.82 76.18 93.38  6.74  6.96  8.30 11.39 16.37 23.01 28.94 26.26 21.40 15.48 10.88  7.77 1.35  1.90  2.24 2.03 2.36  3.26  3.49 3.14  2.18 1.16 1.22 1.05  0.04  0.04  0.02  0.00 -0.01 -0.01 -0.01 -0.02 -0.02  0.00  0.02  0.04 43.53 42.45 34.62 28.53 23.32 21.68 20.75 21.32 23.46 30.45 37.19 44.24
Sommers-Bausch Observatory Boulder               75.67 72.11 79.54 69.30 69.50 60.89 67.07 70.84 55.27 62.52 82.18 85.12  3.70  3.30  4.27  5.50  8.79 12.82 19.15 17.76 11.68  7.30  5.16  3.70 0.50  0.52  0.54 0.77 0.70  1.00  0.98 0.98  0.80 0.44 0.47 0.41  0.37  0.17  0.10  0.06 -0.03 -0.04  0.02  0.04 -0.04  0.01  0.24  0.38 24.72 26.16 22.88 21.75 19.28 20.04 16.85 20.08 22.30 22.64 25.73 26.06
Observatorio Helios Ontigola                     70.42 64.10 60.70 60.18 59.69 54.85 32.15 37.40 42.16 48.49 62.18 69.56  6.76  6.58  7.60  9.14 11.86 17.27 19.51 20.36 16.46 12.48  8.55  7.10 0.90  1.19  1.13 1.20 1.16  1.94  2.97 3.28  2.20 1.40 0.85 0.89 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 17.20 17.55 17.29 18.38 17.83 15.67 19.38 16.50 12.63 15.03 17.05 18.06
Ondokuz Mayıs University Observatory             85.00 83.52 70.66 64.41 56.88 50.28 38.92 32.76 44.05 56.33 67.38 80.31  8.60  8.94  9.80 11.42 14.86 20.49 23.61 23.18 19.49 14.90 11.64  9.19 0.88  1.48  1.60 2.10 2.08  1.76  1.78 1.94  1.88 1.40 1.14 0.94  0.32  0.32  0.36  0.31  0.30  0.29  0.33  0.35  0.34  0.34  0.32  0.30 20.81 20.68 19.74 18.97 15.45 16.96 25.88 23.88 19.18 14.01 18.93 19.77
Haverford                                        91.52 89.40 81.16 81.31 86.41 90.90 87.89 86.87 71.91 71.26 76.56 89.98  6.86  6.95  8.49 11.39 16.05 23.36 30.00 26.74 21.84 15.77 11.22  8.04 1.65  1.88  2.09 1.90 1.96  2.50  2.80 2.52  2.34 1.32 1.48 1.18  0.07  0.07  0.05  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.02  0.04  0.07 43.59 42.49 34.63 28.51 23.32 21.71 20.74 21.33 23.48 30.47 37.19 44.27
Observatorio Astrofisico de Javalambre           79.20 78.46 74.52 67.54 61.84 54.52 44.91 52.24 55.98 60.74 72.05 80.57  5.20  4.72  5.47  6.62  8.74 12.40 14.66 15.16 11.43  9.15  6.55  5.62 0.42  0.68  0.93 1.48 1.66  1.80  1.80 1.55  1.38 0.77 0.48 0.38  0.59  0.56  0.48  0.37  0.24  0.10  0.04  0.05  0.16  0.32  0.52  0.54 17.21 17.32 17.39 19.15 18.61 16.55 20.13 17.36 13.41 14.96 16.80 17.74
The Bradstreet Observatory St. Davids            93.44 90.00 81.85 76.28 79.38 84.81 82.92 77.15 64.32 64.94 73.87 90.58  6.65  6.80  8.32 11.10 15.96 24.34 30.48 27.13 21.57 15.48 10.92  7.86 1.70  2.10  2.43 2.19 2.68  3.35  3.59 3.30  2.37 1.52 1.41 1.11  0.07  0.07  0.05  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.02  0.04  0.07 43.59 42.49 34.63 28.51 23.32 21.71 20.74 21.33 23.48 30.47 37.19 44.27
Burlington New Jersey                            93.84 91.48 80.62 73.37 76.90 81.80 80.47 75.39 61.74 63.10 73.92 90.28  7.04  7.36  8.70 11.82 16.82 24.20 30.50 27.86 22.36 15.96 11.34  8.36 1.57  1.82  2.02 1.94 2.16  3.06  3.32 3.04  2.32 1.37 1.42 1.17  0.04  0.04  0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.04 43.66 42.52 34.64 28.48 23.32 21.72 20.73 21.33 23.49 30.48 37.18 44.29
Peking Observatory Shaho Station                 87.54 79.60 52.44 49.64 68.70 90.30 92.22 87.56 68.00 46.26 62.50 87.23  4.04  4.69  6.72 10.10 13.32 20.94 31.48 27.66 16.62 10.37  6.64  4.66 4.27  6.03  5.55 6.12 5.46  8.14  8.95 7.34  6.40 6.08 4.59 3.65  0.23  0.19  0.15  0.12  0.06 -0.01 -0.03  0.00  0.07  0.14  0.20  0.24 39.37 38.48 36.84 33.40 32.40 27.44 23.91 24.44 35.40 36.72 36.78 37.72
Morgantown                                       95.66 91.58 85.42 75.78 72.04 71.06 67.50 62.55 55.50 64.44 82.00 94.90  6.12  6.16  7.80 11.13 15.56 21.54 26.84 25.34 20.10 14.80 10.42  7.20 1.49  1.63  1.90 1.62 2.76  3.38  3.54 3.16  1.99 1.10 1.16 1.00  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.02 43.04 41.98 34.20 28.35 23.33 21.90 21.21 21.68 23.69 30.45 37.11 43.95
Etters                                           93.86 87.54 84.94 75.01 77.38 78.26 75.91 68.76 60.03 66.06 81.46 94.34  6.22  6.10  7.79 11.22 15.61 21.56 26.64 25.16 20.32 15.28 10.43  7.35 1.42  2.12  1.84 1.72 2.60  3.50  3.50 3.27  2.07 1.17 1.16 0.99  0.03  0.03  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.02  0.03 42.68 41.70 34.07 28.40 23.30 21.77 21.15 21.59 23.62 30.33 37.05 43.77
Observatorio DiezALaOnce Illana                  79.72 71.11 66.52 61.29 57.46 49.58 30.57 37.56 43.50 50.33 66.20 78.69  6.10  6.02  6.88  8.36 10.97 15.94 18.28 19.20 15.74 11.62  8.02  6.56 0.80  1.17  1.05 1.28 1.35  1.31  1.40 1.42  1.54 1.15 0.66 0.82  0.01  0.00  0.01  0.01  0.03  0.04  0.04  0.04  0.04  0.02  0.01  0.01 17.18 17.39 17.14 18.10 17.65 15.67 19.43 16.66 12.66 14.93 16.95 18.01
El Maestrat                                      61.36 60.40 58.98 63.37 64.93 57.06 49.00 52.57 58.90 58.99 58.52 59.84  8.03  7.64  8.59 10.78 13.34 19.97 23.46 23.82 18.52 14.58  9.97  8.62 0.77  1.19  1.20 1.86 1.94  2.11  2.18 1.73  2.24 1.36 0.86 0.71  0.68  0.64  0.60  0.51  0.45  0.38  0.34  0.33  0.40  0.49  0.62  0.67 17.41 17.36 17.51 19.13 18.59 16.73 20.27 17.52 13.59 15.01 16.87 17.86
Perkins Observatory Delaware                     93.72 90.96 89.48 76.38 72.97 67.78 62.28 57.81 49.50 65.90 85.42 95.04  6.12  5.98  7.60 10.40 15.52 20.82 25.04 24.37 19.09 14.37  9.69  7.16 1.46  1.60  2.08 1.87 2.94  3.75  3.54 3.02  2.02 1.34 1.43 1.22 -0.01  0.00  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.00 -0.01 -0.01 39.81 39.81 33.13 28.50 23.22 20.79 19.92 20.21 22.36 29.58 36.23 41.71
Prairie Grass Observatory Camp Cullom            91.08 88.01 85.98 70.02 68.47 61.73 54.38 54.10 46.86 64.52 82.08 91.56  5.99  5.76  7.96 10.76 16.24 21.60 25.96 24.91 20.16 14.64  9.56  6.90 1.22  1.65  1.94 2.16 2.73  3.27  2.93 2.76  2.26 1.26 1.20 1.46  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01 37.61 38.31 31.99 28.07 23.21 20.40 18.86 19.58 22.11 29.36 35.31 39.75
Byurakan                                         67.02 61.80 65.90 69.79 75.60 71.77 64.50 64.08 53.34 60.96 67.96 69.69  2.82  3.10  4.26  6.97  9.48 14.57 21.02 20.89 13.31  8.67  5.12  3.45 0.76  0.00  2.48 2.18 1.86  1.68  2.21 1.96  1.67 1.44 1.42 1.02  0.44  0.46  0.39  0.35  0.35  0.38  0.42  0.43  0.42  0.41  0.40  0.40 24.43 23.79 21.57 20.65 19.88 30.79 30.42 30.27 30.59 21.42 20.86 22.76
Fitz-Randolph Observatory Princeton              93.74 90.65 83.67 74.19 75.03 77.78 74.77 67.32 58.04 63.67 76.61 92.40  6.47  6.76  8.28 11.44 15.54 23.08 28.92 26.34 21.37 15.48 10.84  7.92 1.18  1.67  1.88 1.85 2.35  3.27  3.48 3.01  1.80 1.09 1.11 0.98  0.04  0.03  0.02  0.00 -0.01 -0.01 -0.01 -0.02 -0.01  0.01  0.02  0.03 43.32 42.15 34.27 28.27 23.34 22.00 21.22 21.74 23.77 30.54 37.12 44.07
ISON-Byurakan Observatory                        67.02 61.80 65.90 69.79 75.60 71.77 64.50 64.08 53.34 60.96 67.96 69.69  2.79  2.99  4.11  6.85  9.41 14.25 20.58 20.49 13.12  8.67  5.01  3.29 1.67  2.65  2.40 2.17 1.80  1.68  2.10 1.86  1.50 1.39 1.40 1.30  0.44  0.46  0.39  0.35  0.35  0.38  0.42  0.43  0.42  0.41  0.40  0.40 24.43 23.79 21.57 20.65 19.88 30.79 30.42 30.27 30.59 21.42 20.86 22.76
Halstead Observatory Princeton                   93.74 90.65 83.67 74.19 75.03 77.78 74.77 67.32 58.04 63.67 76.61 92.40  6.50  6.70  8.20 11.36 15.72 22.86 28.70 26.30 21.35 15.38 10.83  7.82 1.18  1.67  1.88 1.85 2.35  3.27  3.48 3.01  1.80 1.09 1.11 0.98  0.04  0.03  0.02  0.00 -0.01 -0.01 -0.01 -0.02 -0.01  0.01  0.02  0.03 43.32 42.15 34.27 28.27 23.34 22.00 21.22 21.74 23.77 30.54 37.12 44.07
Observatorio Blanquita Vaciamadrid               69.43 61.52 61.52 63.20 62.74 62.94 44.72 54.46 53.96 50.56 61.42 67.46  6.41  6.27  7.42  8.82 11.50 16.66 18.91 19.73 16.12 12.10  8.43  6.85 0.84  1.32  1.34 1.50 1.82  2.03  2.31 2.26  2.10 1.40 0.78 0.82 -0.02 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 17.23 17.47 17.15 18.01 17.54 15.55 19.31 16.50 12.55 14.99 17.04 18.06
Anunaki Observatory Rivas Vaciamadrid            69.44 62.88 62.30 62.03 61.82 59.74 42.64 48.31 50.60 51.52 61.61 69.54  6.41  6.27  7.42  8.82 11.50 16.66 18.91 19.73 16.12 12.10  8.43  6.85 0.84  1.32  1.34 1.50 1.82  2.03  2.31 2.26  2.10 1.40 0.78 0.82 -0.02 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 17.23 17.47 17.15 18.01 17.54 15.55 19.31 16.50 12.55 14.99 17.04 18.06
Beijing Astronomical Obs                         95.04 92.71 75.87 61.86 71.88 85.25 82.69 73.37 63.34 53.31 79.34 96.43  3.67  4.20  5.91  9.09 13.26 20.58 30.70 27.05 16.10  9.81  6.22  4.19 1.94  2.96  3.24 3.70 3.30  5.99  6.22 3.94  2.88 2.91 2.14 1.73  0.35  0.25  0.12  0.08  0.05  0.02  0.01  0.04  0.08  0.15  0.23  0.32 38.30 37.63 36.20 32.74 31.10 25.81 23.86 24.90 34.67 35.60 36.02 36.61
Peking Observatory Xinglong Station              95.04 92.71 75.87 61.86 71.88 85.25 82.69 73.37 63.34 53.31 79.34 96.43  3.67  4.20  5.91  9.09 13.26 20.58 30.70 27.05 16.10  9.81  6.22  4.19 1.94  2.96  3.24 3.70 3.30  5.99  6.22 3.94  2.88 2.91 2.14 1.73  0.35  0.25  0.12  0.08  0.05  0.02  0.01  0.04  0.08  0.15  0.23  0.32 38.30 37.63 36.20 32.74 31.10 25.81 23.86 24.90 34.67 35.60 36.02 36.61
Lime Creek                                       72.52 76.84 76.08 68.10 66.33 62.56 60.48 61.54 48.41 56.50 72.72 75.90  5.60  5.23  7.06  9.21 12.99 19.07 24.76 23.63 17.45 11.24  7.64  5.76 0.70  0.79  0.68 1.02 1.48  2.22  1.78 1.90  0.99 0.64 0.47 0.77  0.02  0.01  0.00  0.00 -0.02 -0.03 -0.05 -0.05 -0.04 -0.01  0.01  0.01 27.98 29.32 24.69 23.05 20.45 20.57 17.65 20.00 22.55 25.03 28.29 29.72
Madrid                                           61.15 56.06 56.67 65.66 69.05 69.38 50.25 54.53 62.28 57.64 59.62 60.00  6.82  6.82  8.10  9.47 12.05 17.28 19.12 20.06 16.73 12.53  8.85  7.24 0.90  1.34  1.47 1.70 2.06  2.42  2.57 2.50  2.25 1.52 0.86 0.87  0.14  0.14  0.13  0.09  0.08  0.08  0.08  0.08  0.08  0.08  0.11  0.12 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Observatorio Pozuelo                             69.84 64.28 60.54 66.24 70.16 72.63 59.12 67.22 64.54 55.28 64.40 69.50  6.36  6.32  7.38  8.61 11.14 16.36 18.64 19.37 15.20 11.46  8.14  6.74 0.96  1.31  1.41 1.82 1.96  2.04  2.10 2.13  2.04 1.42 0.82 0.89  0.06  0.08  0.07  0.05  0.03  0.02  0.02  0.02  0.01  0.00  0.04  0.04 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Mountainville Observatory Alpine                 64.83 67.44 70.14 69.78 65.82 57.92 57.86 60.62 53.15 56.57 73.35 78.02  3.49  3.38  4.50  5.66  8.78 12.58 19.14 17.34 11.22  7.64  5.26  3.74 0.64  0.50  1.01 1.62 1.70  1.64  1.12 0.85  0.77 0.58 0.39 0.46  0.16  0.10  0.03  0.00 -0.03 -0.07 -0.09 -0.08 -0.06  0.00  0.11  0.18 23.69 24.35 22.45 20.84 17.78 20.59 20.01 21.91 20.52 19.59 25.73 25.08
Observatorio UCM Madrid                          61.70 56.93 54.32 59.40 62.00 62.18 44.90 41.84 50.90 52.61 57.70 61.75  6.92  6.88  8.15  9.44 12.27 17.58 19.20 20.02 16.60 12.36  8.72  7.26 0.99  1.40  1.49 1.92 2.11  2.36  2.38 2.35  2.14 1.41 0.88 0.95  0.06  0.08  0.07  0.05  0.03  0.02  0.02  0.02  0.01  0.00  0.04  0.04 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
ESA Cebreros TBT Observatory Cebreros            71.93 69.31 65.91 67.80 63.68 65.47 56.60 61.64 61.02 59.48 66.13 71.70  6.70  6.46  7.34  8.62 11.34 16.07 18.71 19.40 15.32 11.26  8.38  7.02 0.68  1.00  1.18 1.48 1.72  1.70  1.54 1.54  1.62 1.06 0.64 0.59  0.16  0.17  0.17  0.15  0.15  0.18  0.21  0.20  0.15  0.11  0.14  0.14 17.23 17.41 16.94 17.48 17.13 15.26 19.00 16.27 12.36 15.03 17.14 18.04
Aravaca                                          73.43 66.83 64.06 68.40 69.75 70.46 60.46 64.62 64.76 57.72 66.26 72.43  6.32  6.20  7.08  8.46 10.99 15.92 18.42 19.03 15.02 11.14  7.90  6.62 0.96  1.31  1.41 1.82 1.96  2.04  2.10 2.13  2.04 1.42 0.82 0.89  0.14  0.14  0.13  0.09  0.08  0.08  0.08  0.08  0.08  0.08  0.11  0.12 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Observatorio Majadahonda                         70.11 64.09 63.67 66.29 66.74 66.79 55.71 62.44 60.00 55.44 62.16 69.26  6.27  6.14  7.06  8.43 10.96 15.80 18.37 18.94 14.86 11.12  7.96  6.67 0.90  1.28  1.36 1.61 1.88  1.74  1.76 1.81  1.95 1.41 0.85 0.86  0.11  0.12  0.12  0.10  0.10  0.13  0.15  0.13  0.10  0.05  0.09  0.08 17.23 17.40 16.96 17.54 17.18 15.33 19.09 16.36 12.41 15.02 17.11 18.05
The Cottage Observatory Altoona                  95.93 91.79 86.97 79.72 75.31 73.54 69.78 65.44 62.94 72.87 86.23 97.28  5.69  5.18  6.70  9.43 12.94 17.55 21.22 20.44 16.67 12.60  9.28  7.07 1.31  1.98  1.78 1.37 2.17  2.89  2.88 3.08  1.48 0.94 0.74 1.05  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.02  0.02  0.03 41.18 40.47 33.23 28.02 23.24 21.75 21.38 21.58 23.56 29.99 36.58 42.65
Observatorio Ventilla Madrid                     60.46 55.00 56.42 65.24 71.35 69.14 49.73 47.46 61.08 59.20 61.86 59.72  6.58  6.56  7.72  8.56 11.46 16.88 18.86 19.67 16.03 11.92  8.32  6.94 0.99  1.40  1.49 1.92 2.11  2.36  2.38 2.35  2.14 1.41 0.88 0.95  0.06  0.08  0.07  0.05  0.03  0.02  0.02  0.02  0.01  0.00  0.04  0.04 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Allegheny Observatory Pittsburgh                 96.02 93.58 87.69 82.02 85.85 87.97 87.10 83.94 70.45 75.14 83.88 96.53  6.10  5.99  7.28 10.20 13.95 19.00 23.45 22.08 18.48 13.83  9.75  7.15 1.53  2.19  1.86 1.56 2.08  3.18  3.20 2.94  2.07 1.06 1.12 1.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01 40.60 40.17 33.11 28.16 23.19 21.42 21.05 21.18 23.16 29.72 36.41 42.29
Mark Evans Observatory Bloomington               90.10 85.33 85.12 79.03 79.37 74.44 69.48 66.52 61.02 67.56 80.00 89.91  6.06  5.86  7.88 10.76 16.33 23.04 28.56 25.94 20.72 14.42  9.56  6.67 1.00  1.72  1.90 1.91 1.96  2.62  3.24 2.84  2.53 1.42 1.23 1.04 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 35.86 36.74 30.76 27.36 23.15 20.60 18.65 19.68 22.37 29.03 34.23 37.97
Observatorio Rho Ophiocus Las Rozas de Madrid    71.06 66.16 63.07 66.14 67.30 69.53 59.94 65.86 64.38 56.22 64.54 70.44  6.29  6.13  7.07  8.39 10.97 15.88 18.46 18.98 14.86 11.10  7.95  6.62 0.96  1.31  1.41 1.82 1.96  2.04  2.10 2.13  2.04 1.42 0.82 0.89  0.06  0.08  0.07  0.05  0.03  0.02  0.02  0.02  0.01  0.00  0.04  0.04 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Observatorio Tesla Valdemorillo                  68.84 65.77 60.93 61.36 59.15 52.92 40.68 46.36 49.38 52.16 63.51 67.90  6.30  6.06  6.87  8.32 10.78 15.43 17.96 18.58 14.58 10.88  7.68  6.56 0.72  1.18  1.19 1.52 1.66  1.53  1.40 1.46  1.70 1.10 0.67 0.68  0.11  0.12  0.12  0.10  0.10  0.13  0.15  0.13  0.10  0.05  0.09  0.08 17.23 17.40 16.96 17.54 17.18 15.33 19.09 16.36 12.41 15.02 17.11 18.05
Centro Astronomico de Yebes                      78.90 75.61 65.05 64.71 58.29 54.72 41.44 46.66 49.14 52.20 67.83 80.17  5.76  5.55  6.44  7.86 10.30 14.68 17.14 17.67 14.12 10.54  7.48  6.15 0.64  1.10  1.01 1.36 1.41  1.06  1.31 1.27  1.64 1.16 0.65 0.63 -0.03 -0.04 -0.03 -0.04 -0.03 -0.02 -0.03 -0.03 -0.03 -0.04 -0.03 -0.02 17.22 17.31 17.01 17.72 17.36 15.54 19.33 16.65 12.58 14.90 16.95 18.02
Irydeo Observatory Camarma de Esteruelas         66.94 58.94 59.70 62.28 63.66 63.42 39.76 40.24 46.48 50.52 60.14 64.76  5.98  5.82  6.81  8.18 10.52 15.32 17.88 18.71 15.24 11.30  7.66  6.28 0.82  1.08  1.06 1.31 1.42  1.46  1.82 1.83  1.66 1.16 0.70 0.80 -0.01  0.00  0.02  0.02  0.03  0.05  0.06  0.06  0.05  0.02  0.01  0.00 17.23 17.34 17.00 17.67 17.30 15.48 19.26 16.56 12.52 14.92 16.99 18.03
Tres Cantos Observatory                          72.94 66.68 61.88 61.30 58.46 54.80 43.73 49.46 51.43 53.30 62.83 70.16  5.98  5.73  6.67  8.07 10.44 14.91 17.78 18.21 14.28 10.60  7.54  6.28 0.84  1.25  1.26 1.56 1.66  1.48  1.52 1.66  1.85 1.32 0.83 0.80  0.06  0.08  0.07  0.05  0.03  0.02  0.02  0.02  0.01  0.00  0.04  0.04 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Astrophysical Obs. College of Staten Island      93.73 91.06 85.24 77.19 79.82 87.20 87.18 85.22 74.28 70.94 79.06 89.80  6.72  6.98  8.40 11.46 16.24 24.14 30.58 27.57 22.27 15.56 11.20  8.16 1.42  1.76  2.16 2.34 2.57  4.56  4.67 3.88  2.21 1.32 1.38 1.06  0.07  0.07  0.03  0.01  0.00  0.00  0.00 -0.01 -0.01  0.03  0.05  0.07 43.06 41.80 33.93 28.04 23.39 22.30 21.70 22.15 24.06 30.62 37.04 43.86
La Canada                                        85.77 87.40 76.58 70.74 60.41 48.26 33.05 37.82 43.98 58.96 79.51 87.66  5.92  5.78  6.20  7.72  9.94 13.91 15.99 16.60 13.18 10.00  7.48  6.30 0.52  0.80  1.04 1.26 1.36  1.29  1.18 1.18  1.50 0.86 0.49 0.45  0.21  0.21  0.18  0.15  0.12  0.09  0.09  0.08  0.07  0.09  0.17  0.17 17.22 17.41 16.90 17.40 17.07 15.19 18.92 16.19 12.31 15.04 17.15 18.02
Sayre Observatory South Bethlehem                94.24 91.82 84.60 76.64 76.79 79.10 78.53 72.22 59.41 66.44 80.41 95.20  5.78  5.60  7.68 10.28 14.14 21.14 26.66 23.98 19.30 14.08  9.86  7.12 1.40  1.97  1.92 1.76 2.62  3.34  3.24 2.86  1.94 1.14 1.32 0.96  0.05  0.05  0.04  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.03  0.04 42.70 41.60 33.81 28.12 23.34 22.17 21.67 22.06 23.96 30.48 37.03 43.69
El Guijo Observatory                             74.76 71.41 65.65 64.52 64.00 63.62 56.24 61.54 58.74 57.08 66.50 74.07  6.05  5.80  6.46  7.93 10.36 14.90 17.62 17.97 14.12 10.36  7.36  6.29 0.73  1.18  1.21 1.59 1.66  1.65  1.50 1.54  1.65 1.13 0.79 0.68  0.11  0.11  0.11  0.09  0.09  0.11  0.13  0.11  0.07  0.02  0.07  0.06 17.23 17.40 16.96 17.54 17.18 15.33 19.09 16.36 12.41 15.02 17.11 18.05
Chicharronian 3C Observatory Tres Cantos         71.60 67.88 60.29 60.53 60.92 54.86 39.94 46.10 49.02 52.91 63.24 71.65  5.98  5.73  6.67  8.07 10.44 14.91 17.78 18.21 14.28 10.60  7.54  6.28 0.84  1.25  1.26 1.56 1.66  1.48  1.52 1.66  1.85 1.32 0.83 0.80  0.06  0.08  0.07  0.05  0.03  0.02  0.02  0.02  0.01  0.00  0.04  0.04 17.22 17.37 16.97 17.57 17.21 15.39 19.15 16.43 12.46 14.99 17.07 18.04
Osservatorio Astronomico Nastro Verde Sorrento   91.82 91.70 90.92 88.84 84.98 69.74 66.27 60.48 73.16 78.91 87.94 89.32 11.38 11.16 11.81 13.07 16.42 22.08 24.28 25.22 22.66 17.53 13.92 11.50 0.52  0.68  1.16 1.52 1.20  1.25  1.20 1.25  1.48 0.94 0.94 0.62 -0.01  0.00  0.01 -0.01  0.01  0.02  0.03  0.02  0.00 -0.03 -0.06 -0.02 17.61 18.13 18.16 19.76 18.01 17.01 20.95 17.41 15.87 14.33 17.72 17.59
Osservatorio Salvatore di Giacomo Agerola        92.08 93.97 91.40 89.54 84.13 73.30 68.24 66.24 73.82 79.16 86.40 90.31 10.92 10.70 11.46 13.04 16.23 21.57 23.65 24.40 22.32 17.16 13.77 11.30 0.73  1.00  1.54 1.87 1.68  1.18  1.16 1.19  1.60 1.15 0.96 0.68  0.01  0.01 -0.01 -0.04 -0.03 -0.01  0.02  0.02  0.01 -0.02 -0.08 -0.01 17.61 18.14 18.15 19.73 17.94 16.96 20.95 17.42 15.88 14.31 17.74 17.60
Observatorio La Senda Cabanillas del Campo       71.97 66.96 63.34 61.89 61.61 59.22 46.34 48.73 48.98 52.22 64.00 69.76  5.82  5.72  6.73  7.98 10.24 15.03 17.44 18.20 14.64 11.00  7.43  6.28 0.74  1.10  1.02 1.28 1.37  1.02  1.38 1.38  1.54 1.12 0.64 0.76  0.12  0.13  0.13  0.10  0.10  0.12  0.13  0.12  0.11  0.09  0.11  0.12 17.22 17.22 16.84 17.28 17.03 15.37 19.16 16.57 12.48 14.88 16.97 18.01
Tooele                                           78.26 82.19 82.06 71.19 65.09 47.44 52.86 49.00 40.38 54.54 83.20 93.56  4.38  4.44  5.85  6.96 10.38 14.52 21.16 18.94 12.90  8.96  6.11  4.92 0.52  0.45  0.87 1.77 1.25  0.80  0.99 1.28  0.64 0.50 0.36 0.48  0.02 -0.01 -0.05 -0.09 -0.11 -0.15 -0.16 -0.14 -0.12 -0.09 -0.04  0.00 23.63 24.07 22.31 20.70 17.64 20.71 20.53 22.15 20.20 19.45 25.77 24.99
Guadarrama Observatory                           76.04 72.85 66.06 67.15 66.18 65.09 54.82 60.51 60.36 58.64 67.70 76.53  5.84  5.70  6.28  7.74 10.20 14.53 17.29 17.63 13.76 10.10  7.16  6.14 0.73  1.18  1.21 1.59 1.66  1.65  1.50 1.54  1.65 1.13 0.79 0.68  0.15  0.13  0.12  0.09  0.09  0.11  0.12  0.12  0.10  0.08  0.12  0.13 17.22 17.29 16.80 17.15 16.92 15.21 18.95 16.34 12.35 14.97 17.09 18.01
Potenza                                          88.82 86.66 76.10 71.03 66.69 56.69 42.37 41.97 58.23 57.32 71.82 82.24  7.20  6.64  7.84  9.22 12.00 16.87 20.26 20.60 16.18 12.36  9.27  7.44 0.79  1.20  1.43 1.85 1.74  1.83  1.78 1.71  1.88 1.09 0.80 0.70  0.10  0.09  0.12  0.14  0.14  0.14  0.12  0.11  0.11  0.10  0.12  0.09 17.55 17.94 17.90 19.15 17.33 16.47 20.87 17.42 15.88 14.24 17.58 17.42
Osservatorio Elianto Pontecagnano                78.18 75.98 73.41 72.08 73.76 71.42 62.74 62.71 71.97 63.19 69.30 69.87  8.59  8.64  9.48 10.91 13.70 19.69 23.02 23.22 18.60 14.44 11.10  8.82 1.62  2.10  3.04 3.37 3.54  2.41  2.37 2.34  2.51 1.98 1.65 1.34  0.04  0.04  0.02  0.01  0.03  0.02  0.02  0.04  0.04  0.06  0.03  0.04 17.41 17.83 17.78 19.11 17.35 16.55 20.76 17.32 15.74 14.20 17.44 17.33
Matera                                           73.87 72.78 65.70 63.81 61.99 55.39 43.28 45.92 57.52 55.20 65.14 66.63  8.69  8.36  9.40 10.94 14.17 20.70 23.88 24.20 19.38 15.20 11.50  8.66 0.97  1.42  2.14 2.08 2.32  1.57  2.80 2.99  1.77 1.04 0.84 0.96  0.08  0.09  0.07  0.05  0.07  0.09  0.11  0.10  0.08  0.05  0.03  0.07 17.74 18.13 18.10 19.19 17.26 16.31 20.91 17.45 15.95 14.26 17.78 17.51
Paul Robinson Observatory Voorhees State Park    94.40 90.16 84.92 74.10 72.92 75.29 74.27 70.21 57.21 65.80 79.67 94.62  5.88  5.84  7.81 10.49 14.80 20.02 25.43 24.15 19.82 14.33 10.02  7.46 1.19  1.58  1.70 1.64 2.33  3.28  3.32 2.86  1.44 0.84 0.80 0.92  0.07  0.07  0.06  0.02  0.00 -0.01 -0.01 -0.01  0.00  0.02  0.04  0.06 42.42 41.27 33.47 27.91 23.35 22.46 22.12 22.46 24.24 30.55 36.95 43.47
Alphard Observatory Ostuni                       76.96 74.88 67.18 63.06 60.97 53.93 38.00 36.22 62.26 64.96 73.14 73.47  9.80  9.91 10.80 12.35 16.08 23.32 26.10 26.75 21.87 16.48 12.82  9.94 1.42  1.80  2.20 2.54 2.64  2.12  2.14 2.40  2.45 1.72 1.33 1.25  0.00  0.01  0.04  0.06  0.07  0.06  0.05  0.04  0.03  0.02  0.02  0.00 17.88 18.28 18.20 19.02 16.95 15.97 20.88 17.46 15.95 14.20 17.90 17.56
Berkeley Heights                                 93.32 89.98 84.44 73.13 78.48 84.00 83.30 78.52 64.47 66.18 76.95 91.06  6.26  6.18  7.99 10.98 15.19 22.00 28.26 25.48 20.84 14.87 10.64  7.64 1.36  1.69  2.05 1.81 1.86  3.42  3.50 3.10  1.88 1.11 1.19 1.12  0.04  0.04  0.02  0.00 -0.02 -0.01 -0.01 -0.02 -0.02  0.01  0.03  0.04 42.58 41.36 33.53 27.88 23.38 22.53 22.14 22.51 24.28 30.62 36.96 43.56
G. C. Gloriosi Astronomical Observatory Salerno  76.81 76.78 72.52 70.63 70.50 65.92 55.12 57.80 67.47 63.02 71.02 69.77  8.06  8.10  9.07 10.54 13.32 19.16 22.54 22.82 18.02 13.96 10.80  8.45 0.97  1.30  2.14 2.45 2.24  2.00  1.94 1.97  1.74 1.23 1.17 0.74  0.04  0.04  0.01  0.00  0.01  0.00  0.02  0.03  0.04  0.05  0.02  0.04 17.41 17.83 17.78 19.11 17.35 16.55 20.76 17.32 15.74 14.20 17.44 17.33
Observatorio Carpe-Noctem Madrid                 76.35 73.92 69.22 67.32 63.72 62.18 50.34 54.38 56.12 56.78 70.93 76.52  5.82  5.62  6.18  7.48  9.84 14.26 16.84 17.35 13.43 10.00  7.16  5.94 0.70  1.12  1.17 1.54 1.54  1.55  1.36 1.27  1.22 0.91 0.63 0.62  0.21  0.19  0.16  0.12  0.09  0.09  0.10  0.09  0.07  0.07  0.17  0.18 17.22 17.29 16.80 17.15 16.92 15.21 18.95 16.34 12.35 14.97 17.09 18.01
El Boalo                                         79.64 78.11 71.36 68.76 59.81 55.34 42.70 49.06 51.03 58.08 73.03 80.96  5.73  5.54  6.18  7.50  9.98 14.24 16.76 17.16 13.50  9.96  7.04  5.96 0.70  1.11  1.23 1.54 1.60  1.54  1.42 1.44  1.40 1.01 0.68 0.62  0.15  0.13  0.12  0.09  0.09  0.11  0.12  0.12  0.10  0.08  0.12  0.13 17.22 17.29 16.80 17.15 16.92 15.21 18.95 16.34 12.35 14.97 17.09 18.01
Rutherford                                       98.00 96.99 94.07 92.74 93.96 95.38 93.90 94.28 89.60 89.86 90.21 96.27  7.20  7.20  8.84 11.96 17.20 25.43 29.42 27.86 23.14 15.38 10.86  8.00 1.50  1.98  2.04 2.23 2.55  4.50  4.30 3.80  2.30 1.46 1.48 1.23  0.10  0.09  0.05  0.00 -0.02 -0.02 -0.03 -0.03 -0.02  0.03  0.06  0.09 42.73 41.42 33.57 27.83 23.41 22.59 22.17 22.54 24.33 30.68 36.95 43.59
Ohio State University Observatory Lima           91.73 91.66 87.96 73.90 70.10 61.42 56.01 53.44 50.46 65.28 85.46 94.76  5.57  5.79  7.74 10.34 15.56 21.32 25.28 24.62 19.42 14.48  9.59  7.00 1.46  1.98  2.02 1.94 2.78  3.76  3.30 3.01  2.14 1.42 1.32 1.21  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.02  0.01 38.38 38.61 32.16 27.93 23.18 21.18 20.42 20.64 22.63 29.48 35.71 40.45
NJIT Observatory Newark                          95.80 93.61 88.30 86.68 89.84 93.55 94.54 94.18 86.68 85.44 87.76 94.60  6.39  6.56  8.26 11.06 15.95 24.66 30.84 27.84 21.76 15.20 10.72  7.71 1.43  1.94  2.13 2.09 2.16  4.20  4.19 3.66  2.16 1.52 1.45 1.10  0.10  0.09  0.05  0.00 -0.02 -0.02 -0.01 -0.02 -0.02  0.02  0.06  0.09 42.65 41.38 33.54 27.85 23.40 22.56 22.16 22.53 24.31 30.65 36.96 43.57
Caraquiz                                         70.63 65.07 61.82 63.06 59.23 51.17 37.22 41.43 44.80 53.46 62.68 68.90  5.76  5.52  6.40  7.66  9.98 14.30 16.71 17.38 13.77 10.14  7.14  5.96 0.68  1.04  1.19 1.51 1.70  1.42  1.45 1.44  1.64 1.08 0.64 0.64  0.10  0.11  0.11  0.09  0.07  0.07  0.07  0.07  0.06  0.04  0.08  0.08 17.20 17.22 16.82 17.22 16.98 15.33 19.09 16.50 12.45 14.92 17.01 18.01
Hyperion Observatory Urbanizacion Caraquiz       70.63 65.07 61.82 63.06 59.23 51.17 37.22 41.43 44.80 53.46 62.68 68.90  5.76  5.52  6.40  7.66  9.98 14.30 16.71 17.38 13.77 10.14  7.14  5.96 0.68  1.04  1.19 1.51 1.70  1.42  1.45 1.44  1.64 1.08 0.64 0.64  0.10  0.11  0.11  0.09  0.07  0.07  0.07  0.07  0.06  0.04  0.08  0.08 17.20 17.22 16.82 17.22 16.98 15.33 19.09 16.50 12.45 14.92 17.01 18.01
L Ampolla Observatory Tarragona                  71.32 63.14 64.38 67.28 82.00 80.78 69.42 64.78 64.54 67.69 69.90 72.74  9.42  8.91  9.82 11.99 15.43 22.34 26.25 26.53 20.80 16.38 11.34  9.59 0.91  1.26  1.29 1.70 1.68  2.28  2.21 1.86  1.78 1.28 1.07 0.93  0.30  0.25  0.19  0.14  0.06 -0.01 -0.04 -0.03  0.04  0.11  0.24  0.29 17.42 17.11 17.30 18.54 18.08 16.70 20.20 17.54 13.63 14.81 16.61 17.83
ISON-Castelgrande Observatory                    92.44 90.68 79.08 71.60 63.52 47.81 27.96 32.44 55.42 61.62 76.93 87.02  7.66  7.14  8.16  9.38 12.13 17.15 20.46 20.57 16.33 12.76  9.63  7.62 0.68  0.97  1.62 1.74 1.44  1.28  1.40 1.43  1.44 0.98 0.75 0.58  0.29  0.30  0.30  0.29  0.26  0.25  0.21  0.21  0.26  0.26  0.31  0.30 17.49 17.89 17.83 19.12 17.32 16.49 20.82 17.39 15.82 14.21 17.51 17.38
Gravina in Puglia                                75.53 74.80 65.33 62.54 58.51 48.32 32.21 33.35 48.02 56.30 67.13 69.88  8.00  7.80  8.91 10.37 13.63 19.50 22.92 23.19 18.38 14.16 10.36  8.06 0.92  1.36  2.25 1.96 2.13  1.30  2.47 2.53  1.56 0.82 0.64 0.85  0.08  0.09  0.07  0.05  0.07  0.09  0.11  0.10  0.08  0.05  0.03  0.07 17.74 18.13 18.10 19.19 17.26 16.31 20.91 17.45 15.95 14.26 17.78 17.51
Cedar Knolls                                     95.30 91.65 85.70 74.74 77.38 79.59 79.46 74.03 61.20 66.02 77.94 92.50  6.16  5.96  7.72 10.53 14.86 21.52 27.36 25.24 20.11 14.34 10.46  7.49 1.45  1.96  2.01 1.68 1.94  3.08  3.36 2.89  1.69 0.96 0.99 0.96  0.04  0.04  0.02  0.00 -0.02 -0.01 -0.01 -0.02 -0.02  0.01  0.03  0.04 42.58 41.36 33.53 27.88 23.38 22.53 22.14 22.51 24.28 30.62 36.96 43.56
Capodimonte Observatory Naples                   77.67 75.13 78.09 82.90 85.50 83.90 78.54 79.94 83.99 75.61 78.70 72.60  9.61  9.60 10.94 12.20 15.87 23.10 25.98 26.62 21.48 16.73 12.66  9.91 1.26  1.69  2.03 2.22 2.08  2.04  1.84 1.90  1.86 1.54 1.52 1.16  0.02  0.03  0.01  0.00  0.00  0.00  0.00  0.00  0.02  0.02  0.01  0.02 17.37 17.77 17.78 19.17 17.50 16.69 20.75 17.30 15.69 14.25 17.40 17.29
El Berrueco                                      75.69 72.52 67.52 67.15 65.06 63.86 53.74 61.04 58.76 57.82 69.81 75.30  5.68  5.46  6.08  7.40  9.68 13.95 16.40 16.65 13.08  9.60  7.08  5.88 0.64  0.92  1.23 1.54 1.66  1.74  1.56 1.46  1.56 1.03 0.58 0.56  0.04  0.04  0.05  0.04  0.05  0.06  0.07  0.06  0.04  0.01  0.02  0.02 17.22 17.14 16.69 16.86 16.77 15.25 19.00 16.54 12.43 14.89 17.00 17.99
Moonedge Observatory Northport                   94.69 93.82 86.24 73.58 77.40 79.13 78.78 76.00 66.39 73.20 78.31 91.70  7.61  7.24  8.35 11.73 16.70 23.18 27.63 26.58 22.41 16.21 12.08  8.82 1.01  1.54  1.89 1.68 1.98  3.14  3.22 3.00  1.78 1.04 1.19 0.76  0.07  0.06  0.03  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.02  0.04  0.06 42.53 41.10 33.23 27.57 23.45 22.94 22.60 22.93 24.65 30.78 36.82 43.37
Ametlla de Mar                                   69.68 68.07 71.50 75.40 79.85 77.32 71.97 75.00 76.18 77.50 76.67 72.14  9.77  9.38 10.48 12.50 15.41 22.74 26.41 26.82 21.19 16.62 11.62 10.10 0.86  1.18  1.30 1.62 1.66  2.06  2.03 1.81  1.76 1.10 0.85 0.88  0.23  0.18  0.13  0.09  0.03 -0.02 -0.05 -0.04  0.02  0.08  0.18  0.22 17.33 16.92 17.07 18.08 17.73 16.56 20.11 17.55 13.55 14.73 16.50 17.76
SVH Observatory Blairstown                       95.96 90.40 87.44 78.66 75.96 72.66 70.94 66.32 56.88 70.13 84.86 96.16  5.71  5.50  7.45  9.88 14.25 19.21 23.80 22.56 18.60 13.88  9.87  7.09 1.48  1.68  2.21 1.46 2.30  2.94  2.94 2.78  1.32 0.76 0.67 0.80  0.10  0.10  0.08  0.05  0.02  0.02  0.01  0.01  0.02  0.04  0.06  0.09 41.97 40.81 33.07 27.70 23.36 22.70 22.55 22.79 24.47 30.54 36.82 43.13
Istanbul University Observatory                  91.72 92.00 87.08 80.80 84.13 78.79 70.25 70.27 75.81 80.60 84.15 87.96 10.56  9.98 10.84 12.44 15.46 21.62 24.28 24.12 20.98 16.44 13.84 10.90 1.30  1.58  2.32 2.72 2.84  2.72  2.58 2.52  2.22 1.81 1.66 1.28  0.03  0.03  0.03  0.02  0.02  0.02  0.04  0.05  0.05  0.05  0.03  0.03 19.96 19.23 18.11 16.77 13.39 15.89 26.37 24.54 19.37 13.66 17.84 18.63
Muxagata                                         74.32 61.07 59.64 59.52 55.84 54.22 43.50 45.39 49.94 58.50 63.53 74.42  7.52  7.36  7.98  9.34 11.88 16.55 18.90 19.74 16.36 12.78  9.07  7.39 0.81  1.17  1.25 1.48 1.41  1.40  1.25 1.34  1.62 1.19 0.66 0.74  0.04  0.03  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.02  0.03  0.03 17.52 17.73 16.49 16.28 16.36 14.26 17.51 15.20 11.96 15.21 17.47 18.11
Stamford                                         95.43 94.34 86.26 78.90 83.43 84.37 85.56 83.76 74.61 73.90 77.89 91.90  6.16  6.57  8.07 11.01 15.58 22.26 28.16 25.62 21.06 15.00 10.63  7.62 1.27  2.24  2.23 1.69 2.44  2.96  3.04 2.65  1.55 1.06 0.99 1.08  0.05  0.04  0.02 -0.01 -0.02 -0.03 -0.03 -0.03 -0.01  0.01  0.03  0.04 42.47 41.07 33.23 27.59 23.44 22.91 22.61 22.91 24.63 30.76 36.84 43.35
Vinyols                                          61.09 59.44 61.99 68.18 72.91 71.72 65.24 65.23 66.32 64.82 64.78 61.50  9.67  9.27 10.32 12.72 15.63 22.68 26.34 27.04 21.28 16.60 11.61  9.94 1.00  1.43  1.55 1.76 1.84  2.28  2.44 2.10  2.12 1.31 1.02 0.98  0.29  0.23  0.17  0.11  0.04 -0.02 -0.05 -0.04  0.03  0.11  0.23  0.28 17.34 16.93 17.09 18.13 17.76 16.61 20.12 17.55 13.61 14.70 16.47 17.77
Torredembarra                                    93.88 93.25 92.63 92.70 87.34 74.50 59.86 65.12 71.09 79.22 91.50 93.00 10.48 10.24 11.14 13.23 16.42 22.72 25.88 26.76 22.02 17.34 12.29 10.82 0.84  1.32  1.29 1.60 1.70  1.95  2.17 1.86  1.96 1.19 0.79 0.86  0.34  0.25  0.18  0.15  0.09  0.04 -0.01  0.00  0.07  0.16  0.28  0.35 17.32 16.77 16.92 17.79 17.47 16.56 20.05 17.56 13.69 14.59 16.31 17.74
Observatorio El Vendrell                         84.83 84.33 85.47 85.82 85.88 74.22 65.32 67.57 71.94 78.16 87.32 86.96  9.88  9.59 10.68 12.56 15.76 22.24 26.01 26.54 21.59 16.82 11.78 10.14 0.91  1.34  1.36 1.74 1.76  2.09  2.39 2.02  2.06 1.27 0.82 0.98  0.34  0.25  0.18  0.15  0.09  0.04 -0.01  0.00  0.07  0.16  0.28  0.35 17.32 16.77 16.92 17.79 17.47 16.56 20.05 17.56 13.69 14.59 16.31 17.74
Observatorio Astronomico de Corbera              94.18 93.84 93.48 94.16 90.22 75.41 57.46 61.00 71.05 80.50 91.55 93.20  9.28  9.28 10.30 12.07 14.96 21.36 25.29 26.01 20.94 16.54 11.37  9.63 0.81  1.14  1.35 1.59 1.66  1.80  2.12 1.87  2.18 1.30 0.90 0.76  0.10  0.07  0.05  0.04  0.02  0.01 -0.01 -0.01  0.00  0.02  0.07  0.11 17.33 16.77 16.95 17.88 17.54 16.67 20.13 17.59 13.84 14.55 16.26 17.71
Northwest Indiana Robotic Telescope Lowell       91.58 85.94 88.48 73.23 66.74 61.36 54.68 54.02 51.36 67.30 84.28 93.18  5.80  5.57  7.47 10.42 15.98 21.14 25.86 24.15 19.55 14.01  9.14  6.67 1.33  1.68  1.79 1.64 1.97  2.60  2.94 2.91  2.12 1.12 0.97 1.42 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 35.49 36.26 30.27 26.88 23.08 21.35 20.29 20.85 22.83 29.10 34.20 37.74
Maria Mitchell Observatory Nantucket             96.38 96.78 92.84 84.05 82.57 79.47 76.24 73.76 71.22 77.34 82.72 93.25  8.90  7.66  8.38 11.56 16.41 21.52 27.63 26.15 21.70 15.97 11.85  9.16 1.12  1.44  1.56 1.97 2.38  2.62  3.16 2.64  1.54 1.12 1.11 0.98  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01 42.79 40.86 32.84 27.08 23.52 23.28 22.74 23.33 25.10 31.24 36.26 43.04
University of Rhode Island Quonochontaug         100.00 99.81 99.67 99.08 98.38 97.38 95.02 91.25 91.90 95.32 98.74 99.84  7.98  7.42  8.08 10.99 15.90 20.52 25.06 24.48 20.62 16.02 12.31  9.48 0.91  1.34  1.83 1.74 2.28  2.68  2.96 2.48  1.48 0.90 0.86 0.88  0.06  0.05  0.02 -0.03 -0.04 -0.05 -0.06 -0.05 -0.02  0.02  0.03  0.06 42.46 40.80 32.87 27.22 23.46 23.24 22.87 23.30 24.97 31.02 36.54 43.12
DeKalb Observatory Auburn                        91.72 88.84 88.40 75.38 71.38 65.44 57.66 52.26 48.39 70.05 87.10 95.24  5.10  5.45  7.42  9.84 14.89 20.45 24.46 23.40 18.94 13.70  9.18  6.70 1.60  2.01  1.88 1.84 2.40  3.32  3.00 2.90  2.05 1.30 1.40 1.63  0.02  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01 36.90 37.32 31.12 27.29 23.13 21.52 20.93 21.09 22.87 29.36 35.03 39.09
Yale Observatory New Haven                       96.29 96.82 89.47 80.62 80.05 84.32 83.81 83.94 72.64 75.87 79.31 92.70  5.98  6.32  7.60 10.90 15.25 22.02 28.21 26.10 20.82 14.78 10.48  7.46 1.48  2.02  1.98 1.61 2.01  2.57  2.96 2.51  1.69 1.20 1.18 1.02  0.10  0.09  0.05  0.00 -0.02 -0.02 -0.03 -0.03 -0.01  0.03  0.06  0.09 42.16 40.70 32.85 27.35 23.47 23.19 23.02 23.28 24.92 30.84 36.69 43.07
Tashkent                                         83.92 80.02 73.93 73.36 75.52 74.16 63.52 54.37 47.23 64.76 75.26 88.56  5.20  5.50  8.85  9.22 12.49 18.77 22.33 19.19 13.99 10.16  8.12  6.38 1.72  1.68  1.43 1.20 1.14  1.16  1.31 1.10  0.84 1.13 1.51 1.56 -0.04 -0.03 -0.01  0.00  0.01  0.00  0.00 -0.01 -0.02 -0.04 -0.05 -0.06 24.93 25.46 24.82 22.29 22.16 27.25 28.58 29.20 28.31 21.60 24.69 25.36
Observatorio de Begues                           63.00 64.11 64.47 70.31 74.75 71.42 61.54 65.19 66.91 66.08 65.97 62.18  8.55  8.56  9.62 11.53 14.45 21.02 24.98 25.49 20.00 15.81 10.76  9.04 0.90  1.36  1.44 1.72 1.83  2.18  2.38 2.07  2.22 1.36 0.91 0.90  0.03  0.00 -0.02 -0.02 -0.03 -0.04 -0.05 -0.05 -0.06 -0.04  0.00  0.05 17.33 16.77 16.95 17.88 17.54 16.67 20.13 17.59 13.84 14.55 16.26 17.71
Skyledge Observatory Killingworth                96.27 95.48 90.11 75.96 75.07 73.96 68.70 66.89 59.82 70.69 80.54 93.00  6.02  6.30  7.66 10.67 15.42 21.37 27.44 24.74 20.18 14.78 10.59  7.61 1.56  2.08  1.84 1.56 1.95  2.42  2.84 2.54  1.32 0.95 0.87 1.04  0.05  0.04  0.01 -0.04 -0.05 -0.06 -0.06 -0.06 -0.03  0.01  0.03  0.04 42.29 40.76 32.87 27.30 23.46 23.22 22.95 23.29 24.94 30.91 36.64 43.12
Observatori Petit Sant Feliu                     56.36 56.88 60.49 68.48 79.36 77.01 66.94 68.36 67.20 63.58 59.00 57.68  8.72  8.70  9.94 11.72 14.50 21.44 25.04 25.64 20.44 15.83 10.76  9.22 1.10  1.57  1.62 1.88 1.98  2.18  2.38 2.13  2.22 1.53 1.02 1.02  0.22  0.17  0.14  0.12  0.10  0.08  0.06  0.06  0.08  0.12  0.18  0.23 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Observatorio Lledoner Vallirana                  64.47 64.77 63.86 68.88 74.32 68.15 57.22 58.95 61.46 64.43 66.08 64.88  8.40  8.15  9.38 11.28 14.12 20.25 24.31 25.06 19.48 15.43 10.45  8.84 0.84  1.25  1.29 1.59 1.68  2.08  2.25 1.92  2.20 1.35 0.84 0.82  0.17  0.10  0.05  0.03  0.00 -0.02 -0.03 -0.03 -0.03  0.02  0.11  0.19 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Fort Pius Observatory Barcelona                  90.96 90.14 91.70 91.76 90.14 80.12 65.81 69.40 74.54 83.14 90.76 89.52  9.93 10.00 11.21 12.79 15.55 22.02 24.74 25.73 21.90 16.87 11.86 10.64 0.98  1.45  1.60 1.82 1.85  2.08  2.27 2.02  2.06 1.48 1.02 1.00  0.17  0.12  0.12  0.12  0.12  0.10  0.09  0.09  0.09  0.12  0.15  0.19 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Sant Gervasi Observatory Barcelona               72.40 72.00 73.09 81.50 86.56 84.96 78.34 82.73 84.18 80.02 79.57 75.37  8.82  9.00 10.16 11.83 14.84 21.34 25.03 25.72 20.63 15.96 11.02  9.40 1.10  1.46  1.53 1.94 2.13  2.37  2.41 2.16  2.28 1.48 1.00 1.06  0.17  0.12  0.12  0.12  0.12  0.10  0.09  0.09  0.09  0.12  0.15  0.19 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Toby Point Observatory Narragansett              98.44 97.80 97.51 89.79 86.36 82.63 81.07 80.17 77.28 84.06 88.78 96.04  7.20  7.14  7.95 11.26 15.99 21.06 26.40 25.04 20.27 15.08 11.36  8.68 1.34  1.67  1.97 2.05 2.43  2.81  3.27 2.58  1.57 0.96 0.98 0.90  0.09  0.07  0.03 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.03  0.06  0.08 42.15 40.42 32.50 27.01 23.49 23.44 23.29 23.66 25.24 31.11 36.43 42.83
Fabra Observatory Barcelona                      63.96 61.89 64.48 74.76 82.11 81.56 74.81 76.56 77.53 72.91 67.97 64.40  8.82  9.00 10.16 11.83 14.84 21.34 25.03 25.72 20.63 15.96 11.02  9.40 1.10  1.46  1.53 1.94 2.13  2.37  2.41 2.16  2.28 1.48 1.00 1.06  0.22  0.17  0.14  0.12  0.10  0.08  0.06  0.06  0.08  0.12  0.18  0.23 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Yale Observatory Bethany                         96.36 95.58 89.15 77.74 77.21 78.48 74.10 71.81 58.78 70.59 80.40 93.29  5.92  6.03  7.44 10.54 14.94 21.34 26.78 24.82 20.16 14.34 10.16  7.26 1.46  1.93  1.94 1.49 2.04  2.49  2.86 2.46  1.55 1.06 0.92 0.90  0.10  0.09  0.06  0.02 -0.01  0.00  0.00 -0.01  0.00  0.03  0.06  0.09 41.74 40.25 32.45 27.15 23.47 23.40 23.43 23.62 25.16 30.85 36.58 42.73
Timberline Observatory Urbandale                 79.93 76.56 79.28 72.44 65.94 58.58 51.77 54.46 48.77 63.00 77.55 84.19  5.77  5.12  7.50 10.38 14.02 20.84 26.54 24.29 18.64 12.77  9.04  6.24 1.28  1.67  1.85 1.56 1.48  2.09  2.26 2.37  1.93 1.02 0.86 0.82  0.04  0.02  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.02  0.03  0.04 31.18 32.14 27.06 24.50 22.19 21.17 19.62 21.05 23.02 27.42 30.99 33.07
Badalona                                         91.56 91.22 90.86 92.32 89.45 78.90 62.17 67.28 74.46 81.06 91.55 90.76  8.95  9.05 10.09 11.90 14.74 21.26 24.59 25.26 20.40 15.92 11.10  9.34 1.02  1.44  1.52 1.86 2.06  2.34  2.38 2.13  2.20 1.35 0.95 1.03  0.17  0.12  0.12  0.12  0.12  0.10  0.09  0.09  0.09  0.12  0.15  0.19 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Valldoreix Obs. Sant Cugat del Valles            64.22 62.26 61.80 66.31 69.64 67.72 54.08 58.41 60.03 61.54 63.05 64.94  8.15  8.20  9.44 11.11 13.79 20.26 24.09 24.59 19.33 15.16 10.16  8.74 1.06  1.46  1.52 1.96 2.10  2.32  2.40 2.12  2.28 1.52 1.04 1.04  0.22  0.17  0.14  0.12  0.10  0.08  0.06  0.06  0.08  0.12  0.18  0.23 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Osservatorio Astronomico di Anzio                87.44 84.02 85.43 84.68 80.70 73.10 64.47 62.21 71.15 76.22 86.51 85.95 10.20  9.95 11.18 12.63 15.76 21.19 22.92 24.08 21.17 16.62 12.96 10.65 1.04  1.22  1.99 1.98 2.04  2.04  2.04 1.88  1.91 1.48 1.28 0.94  0.08  0.07  0.06  0.05  0.05  0.04  0.04  0.04  0.05  0.05  0.05  0.08 16.89 16.80 16.85 17.69 16.45 16.13 20.18 17.02 15.13 14.09 16.48 16.70
Observatorio Carmelita Tiana                     77.38 77.35 78.66 82.12 84.66 77.80 67.54 72.97 76.70 78.21 82.80 80.01  9.29  9.54 10.64 12.13 15.29 21.20 24.16 25.00 21.16 16.23 11.50  9.91 0.85  1.34  1.46 1.80 2.02  2.17  2.31 2.17  2.09 1.30 0.80 0.90  0.17  0.12  0.12  0.12  0.12  0.10  0.09  0.09  0.09  0.12  0.15  0.19 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Observatori Astronomic de Tiana                  77.38 77.35 78.66 82.12 84.66 77.80 67.54 72.97 76.70 78.21 82.80 80.01  8.68  8.48  9.77 11.60 14.31 20.54 24.18 24.53 19.29 15.28 10.70  9.04 1.08  1.42  1.55 1.92 2.19  2.34  2.39 2.16  2.28 1.44 0.92 1.00  0.14  0.08  0.07  0.07  0.07  0.06  0.06  0.05  0.05  0.07  0.11  0.16 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Van Allen Observatory Iowa City                  86.39 80.93 85.26 70.98 67.00 64.08 52.18 51.62 47.36 64.88 81.03 89.04  5.69  5.27  7.69 10.42 15.21 21.74 26.76 24.78 18.95 13.28  9.00  6.36 1.72  1.96  2.16 1.98 2.18  2.66  2.72 2.74  2.04 1.25 1.22 1.25  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 32.77 33.69 28.33 25.46 22.63 21.39 20.02 21.05 23.08 28.24 32.27 34.78
Masquefa Observatory                             73.31 71.84 65.03 66.91 67.06 56.94 48.91 54.36 56.46 61.82 67.12 74.26  7.22  6.98  8.14 10.01 12.96 18.29 22.14 22.48 16.97 13.59  9.41  7.93 0.87  1.29  1.34 1.58 1.67  2.02  1.88 1.61  1.85 1.29 0.76 0.82  0.22  0.17  0.12  0.11  0.10  0.10  0.10  0.09  0.08  0.12  0.17  0.23 17.28 16.65 16.72 17.34 17.11 16.38 19.94 17.54 13.55 14.54 16.25 17.71
Dark Rosanne Obs. Middlefield                    97.10 97.06 90.82 76.77 74.83 74.79 70.00 63.89 57.20 70.06 83.73 95.32  5.82  6.36  7.31 10.48 14.89 20.42 27.11 24.55 19.75 14.42  9.86  7.20 1.50  2.19  1.76 1.50 2.10  2.59  3.12 2.68  1.66 1.08 0.91 0.88  0.06  0.06  0.03  0.00 -0.01 -0.01 -0.02 -0.02 -0.01  0.02  0.04  0.06 41.81 40.30 32.46 27.13 23.47 23.41 23.41 23.63 25.18 30.90 36.56 42.77
Observatorio Montcabre                           84.56 82.76 82.71 86.93 83.82 80.00 68.01 71.45 79.07 80.40 85.18 84.10 10.00  9.82 11.06 12.60 15.55 21.14 24.20 25.18 20.54 16.25 11.66 10.50 0.90  1.25  1.38 1.71 2.00  2.07  2.20 1.94  1.96 1.24 0.83 0.86  0.13  0.08  0.09  0.08  0.08  0.07  0.07  0.07  0.07  0.08  0.11  0.14 17.32 16.66 16.84 17.55 17.27 16.63 20.09 17.61 13.93 14.51 16.15 17.66
Piera Observatory Barcelona                      61.50 60.30 57.22 64.22 68.23 62.80 56.96 60.51 58.80 60.68 59.79 60.66  7.74  7.52  8.78 10.56 13.22 18.93 22.92 23.28 17.71 14.37  9.84  8.24 0.94  1.42  1.43 1.72 1.96  2.12  2.25 1.99  2.10 1.42 0.86 0.88  0.24  0.16  0.11  0.07  0.02 -0.01 -0.04 -0.03  0.00  0.07  0.17  0.25 17.33 16.65 16.78 17.42 17.15 16.48 19.98 17.57 13.70 14.52 16.21 17.72
John J. McCarthy Obs. New Milford                98.00 98.53 91.84 77.15 75.53 74.72 71.50 69.02 60.99 73.81 85.07 96.27  5.75  5.98  7.62 10.48 14.75 20.30 25.82 23.80 19.85 14.38 10.39  7.44 1.52  2.18  2.11 1.48 2.12  2.64  2.73 2.36  1.25 0.75 0.73 1.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 41.63 40.21 32.44 27.20 23.43 23.32 23.42 23.55 25.10 30.77 36.61 42.69
Berta Observatory Sabadell                       58.68 58.53 58.05 64.56 71.56 71.57 62.89 65.11 62.07 61.24 58.01 57.08  7.99  7.91  9.10 10.83 13.52 19.14 23.12 23.49 18.08 14.44  9.87  8.40 1.15  1.52  1.64 2.06 2.46  2.59  2.52 2.30  2.36 1.51 1.03 1.08  0.22  0.17  0.14  0.12  0.10  0.08  0.06  0.06  0.08  0.12  0.18  0.23 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Warner and Swasey Observatory Cleveland          97.74 95.62 90.18 80.03 81.83 82.91 81.56 75.03 63.24 74.54 86.31 96.95  8.04  6.96  7.90 10.22 15.56 20.78 25.15 24.12 20.29 15.50 11.33  8.17 1.79  3.04  1.98 1.38 1.40  2.12  2.17 2.08  2.06 1.28 1.33 1.62 -0.02 -0.03 -0.02 -0.01  0.00  0.00 -0.02 -0.01  0.01  0.00  0.00 -0.02 38.18 38.00 31.48 27.24 23.23 22.04 22.01 21.93 23.44 29.42 35.58 40.28
Observatorio Iluro Mataro                        83.54 83.50 82.58 87.01 84.34 79.68 70.36 76.60 79.41 81.69 86.51 83.18  9.34  9.36 10.58 12.10 14.85 20.72 24.16 24.74 19.85 15.74 11.24  9.82 0.72  1.06  1.30 1.60 1.90  2.00  2.19 1.81  1.76 1.06 0.69 0.76  0.13  0.08  0.09  0.08  0.08  0.07  0.07  0.07  0.07  0.08  0.11  0.14 17.32 16.66 16.84 17.55 17.27 16.63 20.09 17.61 13.93 14.51 16.15 17.66
Observatorio Sant Pere Mataro                    91.01 90.32 89.16 91.92 88.36 79.31 66.56 70.92 77.76 83.84 90.32 89.30  9.34  9.36 10.58 12.10 14.85 20.72 24.16 24.74 19.85 15.74 11.24  9.82 0.72  1.06  1.30 1.60 1.90  2.00  2.19 1.81  1.76 1.06 0.69 0.76  0.13  0.08  0.09  0.08  0.08  0.07  0.07  0.07  0.07  0.08  0.11  0.14 17.32 16.66 16.84 17.55 17.27 16.63 20.09 17.61 13.93 14.51 16.15 17.66
Observatorio Montagut Can Sola                   61.06 58.66 58.85 64.38 71.91 75.56 69.96 71.24 66.36 61.58 59.57 59.86  7.92  7.74  8.90 10.81 13.28 19.31 23.08 23.33 17.97 14.41 10.04  8.46 1.03  1.44  1.50 2.01 2.36  2.48  2.50 2.20  2.20 1.48 0.96 0.99  0.20  0.13  0.09  0.08  0.06  0.04  0.02  0.03  0.04  0.08  0.15  0.22 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Bootes Observatory Boecillo                      85.32 76.03 66.46 65.31 59.72 47.38 34.25 34.16 41.40 55.88 72.53 84.40  6.13  5.80  6.46  7.78 10.28 14.23 16.38 16.82 13.72 10.37  7.74  6.08 0.82  1.23  1.20 1.34 1.38  1.36  1.42 1.62  1.70 1.23 0.84 0.89 -0.03 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.00 -0.02 -0.03 -0.03 17.50 17.32 16.52 16.03 16.26 14.85 18.43 16.24 12.29 14.98 17.24 18.19
Indian Hill North Observatory Huntsburg          99.20 98.35 95.08 83.26 73.62 65.03 57.10 56.75 52.92 73.00 90.63 98.98  6.74  6.57  7.68 10.34 14.88 19.26 23.27 22.32 19.09 14.34 10.60  7.74 1.44  2.38  2.20 1.96 2.24  2.58  2.70 2.62  1.50 1.06 0.92 1.14 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 38.38 38.12 31.53 27.23 23.20 22.10 22.16 22.03 23.56 29.45 35.63 40.45
Sabadell                                         58.26 57.06 56.64 64.65 73.65 75.09 68.49 70.34 67.64 60.68 57.95 55.97  7.99  7.91  9.10 10.83 13.52 19.14 23.12 23.49 18.08 14.44  9.87  8.40 1.15  1.52  1.64 2.06 2.46  2.59  2.52 2.30  2.36 1.51 1.03 1.08  0.22  0.17  0.14  0.12  0.10  0.08  0.06  0.06  0.08  0.12  0.18  0.23 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Paus Observatory Sabadell                        56.44 57.81 57.39 63.88 72.58 76.69 70.29 70.29 65.96 61.38 58.45 56.10  7.99  7.91  9.10 10.83 13.52 19.14 23.12 23.49 18.08 14.44  9.87  8.40 1.15  1.52  1.64 2.06 2.46  2.59  2.52 2.30  2.36 1.51 1.03 1.08  0.22  0.17  0.14  0.12  0.10  0.08  0.06  0.06  0.08  0.12  0.18  0.23 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Van Vleck Observatory                            97.36 96.95 91.35 76.33 76.18 76.63 75.29 70.62 59.90 68.82 83.43 95.38  5.90  6.20  7.38 10.42 15.15 20.10 26.14 24.21 19.76 14.48  9.84  7.22 1.43  2.04  1.74 1.53 2.15  2.62  3.12 2.63  1.58 1.02 0.82 0.82  0.06  0.06  0.03  0.00 -0.01 -0.01 -0.02 -0.02 -0.01  0.02  0.04  0.06 41.81 40.30 32.46 27.13 23.47 23.41 23.41 23.63 25.18 30.90 36.56 42.77
Laietania Observatory Parets del Valles          59.25 59.50 56.30 66.43 73.50 78.87 76.90 78.10 71.94 61.46 59.70 59.00  7.98  7.97  9.26 10.96 13.78 19.72 23.56 23.98 18.24 14.70 10.10  8.52 1.14  1.58  1.68 2.08 2.41  2.55  2.62 2.27  2.38 1.60 1.04 1.10  0.17  0.12  0.12  0.12  0.12  0.10  0.09  0.09  0.09  0.12  0.15  0.19 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Ceccano                                          80.84 76.83 68.31 64.26 61.37 55.69 45.78 49.18 58.92 57.56 70.22 74.07  7.17  7.22  8.56 10.07 13.07 18.34 21.04 21.58 17.12 13.61 10.00  7.50 0.81  1.00  2.34 2.25 2.18  1.88  1.81 1.94  1.54 1.07 0.90 0.57  0.17  0.15  0.13  0.12  0.11  0.11  0.11  0.11  0.12  0.14  0.15  0.16 16.86 16.79 16.83 17.66 16.34 16.02 20.16 17.00 15.18 14.08 16.51 16.64
Terrassa                                         58.54 59.26 58.58 63.96 71.46 78.61 73.10 72.90 67.17 61.04 60.10 57.80  7.96  7.77  9.00 10.92 13.39 19.31 23.00 23.30 17.99 14.54  9.92  8.50 1.03  1.44  1.50 2.01 2.36  2.48  2.50 2.20  2.20 1.48 0.96 0.99  0.20  0.13  0.09  0.08  0.06  0.04  0.02  0.03  0.04  0.08  0.15  0.22 17.33 16.65 16.80 17.46 17.17 16.51 20.00 17.56 13.76 14.50 16.18 17.71
Mataro                                           69.77 70.86 68.69 73.43 78.59 79.74 77.28 80.63 80.54 76.42 73.14 70.65  9.34  9.36 10.58 12.10 14.85 20.72 24.16 24.74 19.85 15.74 11.24  9.82 0.72  1.06  1.30 1.60 1.90  2.00  2.19 1.81  1.76 1.06 0.69 0.76  0.09  0.05  0.05  0.05  0.06  0.06  0.07  0.06  0.05  0.05  0.07  0.11 17.32 16.66 16.84 17.55 17.27 16.63 20.09 17.61 13.93 14.51 16.15 17.66
Warner and Swasey Nassau Station Chardon         99.37 98.13 94.74 82.59 75.06 68.41 59.00 57.26 56.37 73.32 89.93 99.07  6.69  6.93  7.64 10.34 14.68 19.32 23.06 22.44 19.05 14.41 10.76  7.74 1.60  2.05  2.45 1.86 2.13  2.50  2.64 2.56  1.62 1.06 0.94 1.27 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 38.38 38.12 31.53 27.23 23.20 22.10 22.16 22.03 23.56 29.45 35.63 40.45
Drake University Des Moines                      82.49 78.09 80.26 76.33 77.77 77.04 72.76 72.38 60.09 65.00 77.53 88.60  5.68  5.22  7.63 10.34 13.80 21.88 28.12 24.88 19.29 13.36  8.88  6.44 1.45  2.01  1.60 1.36 1.46  2.50  2.67 2.52  1.99 1.18 1.30 0.84  0.02  0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01  0.02 31.33 32.30 27.18 24.60 22.24 21.18 19.66 21.05 23.04 27.50 31.12 33.24
Westport Observatory                             97.66 97.06 91.08 76.26 77.76 74.11 72.14 65.96 59.82 69.19 81.28 93.43  6.64  6.79  7.83 11.04 15.94 20.80 27.09 24.98 20.44 15.18 10.54  7.98 1.34  1.72  2.04 1.96 2.42  2.84  3.38 2.58  1.69 1.22 1.17 1.06  0.05  0.04  0.01 -0.02 -0.03 -0.04 -0.05 -0.04 -0.02  0.02  0.03  0.05 42.27 40.45 32.50 26.97 23.50 23.44 23.25 23.67 25.26 31.19 36.37 42.82
Thomas G. Cupillari Observatory Fleetville       97.02 91.68 89.40 84.70 77.14 70.81 65.02 62.16 59.11 74.65 90.32 98.80  4.91  4.75  6.01  8.86 12.44 16.50 20.34 19.40 16.16 12.72  9.04  6.69 1.41  2.00  2.00 1.41 1.85  2.80  2.78 2.54  1.14 0.70 0.68 1.30  0.06  0.05  0.04  0.03  0.01  0.00  0.00  0.00  0.01  0.02  0.04  0.05 40.74 39.68 32.16 27.22 23.30 22.96 23.23 23.19 24.78 30.36 36.43 42.16
Llica d Amunt                                    61.15 61.63 57.48 65.52 72.78 76.03 72.74 74.94 68.22 61.49 61.10 60.94  7.89  7.80  9.06 10.89 13.60 19.38 23.06 23.36 17.78 14.61  9.86  8.36 1.08  1.46  1.60 1.88 2.38  2.42  2.46 2.18  2.17 1.30 0.84 1.00  0.17  0.12  0.12  0.12  0.12  0.10  0.09  0.09  0.09  0.12  0.15  0.19 17.34 16.66 16.82 17.50 17.21 16.56 20.04 17.58 13.84 14.49 16.16 17.69
Pallerols                                        77.71 74.28 64.12 66.93 67.17 57.89 48.78 51.40 52.80 57.32 67.14 80.43  7.16  6.91  7.94  9.92 12.48 17.60 21.57 21.86 16.60 13.47  9.14  7.73 0.90  1.33  1.34 1.58 1.66  1.98  1.81 1.71  1.78 1.27 0.76 0.84  0.13  0.11  0.09  0.09  0.10  0.10  0.11  0.10  0.10  0.11  0.12  0.14 17.28 16.65 16.72 17.34 17.11 16.38 19.94 17.54 13.55 14.54 16.25 17.71
P.M.P.H.R. Deep Sky Observatory Atina            78.24 74.37 71.91 70.42 71.05 68.26 61.73 66.57 69.06 61.76 71.93 73.09  6.51  6.38  7.82  9.06 11.96 16.85 19.70 20.06 15.18 12.15  9.23  7.04 0.70  0.99  1.72 1.80 1.44  1.38  1.24 1.30  1.24 0.84 0.69 0.48  0.27  0.25  0.22  0.19  0.19  0.17  0.18  0.19  0.20  0.23  0.23  0.27 16.83 16.80 16.81 17.58 16.21 15.89 20.12 16.98 15.22 14.07 16.50 16.56
La Fecha                                         82.66 68.16 60.88 64.03 65.41 58.51 49.00 41.78 43.63 54.39 69.93 80.69  6.16  5.88  6.61  7.95 10.38 14.60 17.20 17.80 14.78 11.04  7.87  6.15 1.14  1.25  1.33 1.61 1.50  1.61  1.85 1.91  2.32 1.54 0.85 1.25  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.58 17.30 16.44 15.73 16.07 14.78 18.32 16.26 12.31 14.98 17.26 18.23
Montecanal Observatory Zaragoza                  66.25 61.23 59.10 64.92 66.86 65.93 57.58 55.58 54.84 55.30 62.59 67.84  7.69  7.24  8.50  9.87 11.93 18.10 21.49 21.52 16.74 12.90  9.33  8.10 0.88  1.45  1.60 1.82 1.88  2.37  2.40 2.33  2.22 1.46 0.87 0.86  0.01  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.01  0.01 17.34 16.67 16.43 16.44 16.60 15.78 19.48 17.31 12.92 14.72 16.53 17.90
Lakeland Astronomical Observatory Kirtland       98.54 98.52 94.46 81.23 76.55 71.41 64.26 64.52 58.06 75.04 88.47 98.74  8.01  7.09  7.52 10.38 14.66 20.02 24.02 23.72 19.56 15.42 11.12  8.54 1.78  2.72  2.09 1.84 1.92  2.81  2.86 2.86  2.14 1.29 1.27 1.46 -0.05 -0.04 -0.02 -0.01  0.01  0.00 -0.02  0.00  0.01 -0.01 -0.02 -0.05 37.83 37.62 31.16 26.99 23.21 22.29 22.42 22.28 23.66 29.39 35.42 39.95
Obs. de L Ametlla del Valles Barcelona           60.27 61.06 58.14 63.50 71.69 75.20 72.12 73.15 67.47 61.28 60.87 60.06  7.74  7.70  8.94 10.82 13.50 19.19 23.10 23.49 17.66 14.44  9.85  8.45 1.06  1.44  1.56 1.85 2.32  2.34  2.46 2.12  2.09 1.31 0.80 1.02  0.15  0.12  0.11  0.10  0.10  0.09  0.09  0.09  0.09  0.11  0.13  0.16 17.34 16.56 16.70 17.13 16.89 16.43 19.94 17.56 13.78 14.46 16.10 17.68
Blanes                                           98.02 98.08 94.80 83.14 84.08 83.37 82.06 80.71 74.46 78.11 85.50 94.77  7.86  7.14  8.06 11.58 16.08 21.99 28.04 26.08 21.10 15.72 11.64  8.87 1.12  1.72  1.58 1.68 2.08  2.22  2.78 2.15  1.45 0.96 1.16 1.03  0.05  0.04  0.02  0.02  0.02  0.04  0.05  0.04  0.02  0.02  0.03  0.04 42.03 40.08 32.11 26.70 23.54 23.62 23.63 24.04 25.59 31.33 36.16 42.49
Roser Observatory Blanes                         89.69 88.48 85.33 89.18 87.14 77.47 64.90 71.21 78.46 84.30 87.10 86.26  9.25  9.20 10.26 12.47 15.50 22.16 25.52 25.77 20.58 16.20 11.42  9.78 0.94  1.34  1.48 1.72 2.24  2.22  2.48 2.09  2.26 1.46 0.92 0.86  0.14  0.11  0.11  0.10  0.10  0.09  0.08  0.08  0.09  0.08  0.11  0.15 17.32 16.53 16.72 17.20 16.99 16.57 20.05 17.62 13.94 14.50 16.08 17.64
Werner Schmidt Obs. Dennis-Yarmouth Regional HS  89.69 88.48 85.33 89.18 87.14 77.47 64.90 71.21 78.46 84.30 87.10 86.26  9.25  9.20 10.26 12.47 15.50 22.16 25.52 25.77 20.58 16.20 11.42  9.78 0.94  1.34  1.48 1.72 2.24  2.22  2.48 2.09  2.26 1.46 0.92 0.86  0.14  0.11  0.11  0.10  0.10  0.09  0.08  0.08  0.09  0.08  0.11  0.15 17.32 16.53 16.72 17.20 16.99 16.57 20.05 17.62 13.94 14.50 16.08 17.64
Carbuncle Hill Observatory Coventry              97.52 96.82 92.92 81.19 75.89 72.43 69.39 63.36 57.22 70.96 86.54 95.39  5.94  5.98  7.12 10.38 15.20 19.93 25.64 23.58 19.10 13.93  9.77  7.58 1.35  1.92  1.94 1.55 2.25  2.44  2.90 2.51  1.23 0.76 0.74 0.99  0.09  0.09  0.06  0.02  0.01  0.00  0.00  0.00  0.00  0.03  0.06  0.08 41.67 39.97 32.10 26.81 23.49 23.62 23.73 23.99 25.48 31.09 36.35 42.49
Vassar College Observatory Poughkeepsie          95.45 91.00 87.94 76.56 77.00 78.42 76.99 71.30 58.61 70.88 84.28 95.98  5.43  5.65  6.96  9.93 14.04 19.20 24.52 23.07 18.87 13.96  9.64  6.87 1.46  2.44  2.32 1.68 2.11  2.82  3.08 2.57  1.48 0.88 0.82 0.99  0.11  0.11  0.08  0.05  0.03  0.02  0.02  0.01  0.02  0.04  0.07  0.10 40.99 39.63 31.99 27.02 23.38 23.47 23.78 23.81 25.31 30.68 36.46 42.23
Sant Celoni                                      69.06 69.42 64.03 66.91 72.14 71.31 61.24 65.22 64.11 64.82 66.10 66.66  8.30  8.14  9.19 11.30 14.01 20.44 24.02 24.46 18.82 14.98 10.46  8.81 0.92  1.27  1.58 1.88 2.37  2.28  2.50 2.13  2.21 1.44 0.86 0.80  0.16  0.12  0.11  0.10  0.10  0.09  0.08  0.08  0.09  0.10  0.13  0.17 17.34 16.56 16.72 17.18 16.96 16.51 20.00 17.60 13.87 14.48 16.09 17.67
NAO Rozhen Smolyan                               88.80 88.58 85.99 78.06 69.94 63.89 52.44 43.02 56.18 65.88 76.51 88.24  5.73  6.04  7.07  8.50 11.66 15.78 18.26 17.63 14.10 10.83  8.54  6.46 0.42  0.98  1.31 1.34 1.52  1.34  1.24 1.17  1.08 0.51 0.51 0.38  0.35  0.30  0.24  0.21  0.12  0.08  0.02 -0.01  0.10  0.22  0.37  0.38 18.21 17.73 17.11 15.96 13.29 13.49 21.79 19.05 16.26 13.53 17.37 17.07
Observatorio Cesaraugusto                        67.40 59.38 58.77 62.33 66.04 61.82 56.86 55.54 54.26 54.75 61.92 69.30  7.44  6.98  8.09  9.82 11.97 17.86 21.35 21.40 16.67 13.18  9.32  7.82 0.79  1.36  1.28 1.52 1.60  2.17  2.25 2.04  2.05 1.27 0.71 0.84 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.03 -0.02 -0.01  0.00 -0.01 -0.01 17.32 16.64 16.43 16.50 16.63 15.83 19.54 17.34 12.98 14.68 16.49 17.87
Sant Marti Sesgueioles                           74.64 70.62 63.03 66.23 65.72 56.40 50.58 55.24 55.92 59.72 65.80 75.02  6.78  6.60  7.72  9.57 12.10 17.26 20.52 20.85 16.06 13.02  8.86  7.40 0.88  1.32  1.36 1.61 1.75  1.80  1.79 1.63  1.84 1.25 0.76 0.77  0.07  0.04  0.00  0.00 -0.02 -0.02 -0.03 -0.03 -0.02  0.00  0.04  0.08 17.29 16.54 16.60 17.02 16.85 16.35 19.91 17.58 13.61 14.50 16.18 17.70
Carbuncle Hill Observatory Greene                98.26 97.34 93.90 80.85 75.40 71.71 67.87 61.84 58.84 70.78 86.02 95.77  5.94  5.98  7.12 10.38 15.20 19.93 25.64 23.58 19.10 13.93  9.77  7.58 1.35  1.92  1.94 1.55 2.25  2.44  2.90 2.51  1.23 0.76 0.74 0.99  0.09  0.09  0.06  0.02  0.01  0.00  0.00  0.00  0.00  0.03  0.06  0.08 41.67 39.97 32.10 26.81 23.49 23.62 23.73 23.99 25.48 31.09 36.35 42.49
Gualba Observatory                               84.75 80.43 75.76 69.40 63.19 51.02 35.34 42.34 46.86 59.34 77.76 83.80  5.24  4.84  5.74  7.01  9.24 12.90 14.70 14.75 12.00  9.10  6.75  5.52 0.58  0.74  1.10 1.32 1.54  1.36  1.45 1.34  1.70 1.03 0.60 0.52  0.05  0.06  0.06  0.05  0.04  0.06  0.07  0.06  0.04  0.01  0.03  0.03 17.29 16.78 16.33 15.99 16.24 15.31 19.00 16.90 12.60 14.75 16.77 17.95
Emmy Observatory New Paltz                       96.16 90.91 88.36 79.38 75.88 75.93 70.18 65.32 56.94 73.46 86.95 96.74  5.03  5.44  6.60  9.74 13.81 18.78 23.45 22.14 18.20 13.68  9.52  6.78 1.64  2.30  2.08 1.50 2.18  2.72  3.10 2.54  1.28 0.84 0.68 1.00  0.11  0.11  0.08  0.05  0.03  0.02  0.02  0.01  0.02  0.04  0.07  0.10 40.99 39.63 31.99 27.02 23.38 23.47 23.78 23.81 25.31 30.68 36.46 42.23
Tocororo Observatory Arquillinos                 78.68 65.44 60.44 57.22 52.52 42.14 28.38 31.24 36.72 52.62 65.54 77.03  6.25  5.90  6.58  8.04 10.50 14.30 16.40 17.34 14.36 10.76  7.62  6.24 0.64  0.98  0.94 1.04 0.96  0.78  0.97 1.05  1.93 1.16 1.02 0.82 -0.01 -0.01 -0.02 -0.02 -0.02 -0.03 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 17.66 17.45 16.43 15.64 16.00 14.53 17.93 15.89 12.18 15.08 17.39 18.25
Tbilisi                                          90.78 81.80 85.32 82.26 87.38 93.49 94.95 94.54 88.54 79.80 79.54 89.28  4.94  5.10  6.50  8.20 10.09 15.70 22.62 22.30 13.62  9.78  6.88  5.35 1.42  1.80  1.91 2.12 2.02  2.00  2.39 2.32  2.29 1.78 1.20 1.17  0.04  0.04  0.06  0.06  0.07  0.10  0.09  0.06  0.06  0.04  0.04  0.05 21.85 20.95 19.07 18.62 17.20 27.37 32.28 31.85 28.87 19.66 19.31 20.40
Santa Maria de Montmagastrell                    70.11 61.44 56.59 62.98 65.09 62.20 52.83 49.10 47.81 49.18 59.82 72.54  6.86  6.67  7.86  9.84 12.16 17.62 21.01 21.54 16.70 13.64  9.06  7.50 0.98  1.48  1.46 1.82 2.00  2.18  2.14 1.88  2.00 1.38 0.84 1.02 -0.02 -0.02 -0.01  0.02  0.05  0.05  0.06  0.06  0.04  0.03  0.00 -0.02 17.25 16.54 16.53 16.88 16.79 16.24 19.87 17.53 13.46 14.51 16.22 17.70
Montseny Astronomical Observatory                68.03 68.38 65.62 70.40 74.26 72.45 64.87 66.89 67.72 66.19 65.14 63.90  8.23  8.02  9.14 11.28 14.18 20.43 23.97 24.26 18.91 15.00 10.37  8.78 0.94  1.33  1.60 1.88 2.41  2.30  2.57 2.18  2.36 1.48 0.92 0.83  0.16  0.12  0.11  0.10  0.10  0.09  0.08  0.08  0.09  0.10  0.13  0.17 17.34 16.56 16.72 17.18 16.96 16.51 20.00 17.60 13.87 14.48 16.09 17.67
Observatorio Royal Park                          67.59 67.36 63.49 65.79 71.29 66.78 58.97 63.65 63.83 64.04 64.06 63.39  8.23  8.02  9.14 11.28 14.18 20.43 23.97 24.26 18.91 15.00 10.37  8.78 0.94  1.33  1.60 1.88 2.41  2.30  2.57 2.18  2.36 1.48 0.92 0.83  0.16  0.12  0.11  0.10  0.10  0.09  0.08  0.08  0.09  0.10  0.13  0.17 17.34 16.56 16.72 17.18 16.96 16.51 20.00 17.60 13.87 14.48 16.09 17.67
Castel Gandolfo                                  74.76 70.98 66.12 66.27 67.16 62.92 53.14 56.82 63.86 59.26 69.52 68.22  8.11  7.84  9.28 10.67 13.75 19.56 22.32 23.16 17.98 14.30 10.88  8.41 1.12  1.48  2.05 2.33 2.34  1.68  1.62 1.64  1.91 1.45 1.44 1.06  0.18  0.16  0.15  0.14  0.13  0.12  0.12  0.12  0.14  0.17  0.17  0.17 16.76 16.54 16.59 17.20 16.01 15.84 19.96 16.92 14.96 14.00 16.24 16.51
Associazione Tuscolana di Astronomia Domatore    76.03 71.93 67.68 65.82 65.10 59.62 49.52 52.07 61.17 57.95 69.32 68.06  7.39  7.34  8.66 10.08 13.02 18.66 21.46 22.12 17.06 13.54 10.26  7.76 0.92  1.23  2.06 2.33 2.20  1.80  1.67 1.72  1.73 1.30 1.34 0.92  0.13  0.11  0.11  0.10  0.08  0.08  0.09  0.08  0.09  0.12  0.11  0.12 16.76 16.54 16.59 17.20 16.01 15.84 19.96 16.92 14.96 14.00 16.24 16.51
Abastuman                                        97.92 94.25 93.90 85.72 76.19 68.68 61.82 63.80 61.02 70.82 85.48 94.16  3.79  4.06  5.01  6.63  9.50 13.28 15.93 17.16 12.42  8.80  5.92  4.46 1.04  0.98  1.74 1.62 1.44  1.61  1.56 1.48  1.02 0.92 0.72 0.50  0.31  0.25  0.21  0.24  0.19  0.11  0.04  0.09  0.18  0.25  0.31  0.34 21.50 20.39 18.62 17.97 16.06 25.94 32.36 31.87 28.06 18.74 18.78 19.85
Furnace Brook Observatory Cranston               94.76 92.39 84.84 72.38 78.24 82.43 82.15 76.98 62.72 65.54 78.86 90.92  6.15  6.22  7.34 11.20 15.02 20.74 27.47 25.26 20.20 14.46  9.98  7.48 1.60  1.92  2.34 1.94 2.18  2.69  3.00 2.64  1.68 1.04 1.03 1.06  0.09  0.08  0.04  0.01  0.00  0.01  0.00  0.00  0.00  0.04  0.06  0.09 41.76 40.01 32.12 26.80 23.51 23.62 23.71 24.00 25.50 31.14 36.34 42.51
Jimginny Observatory Naperville                  91.01 83.65 83.51 79.06 79.76 77.60 73.37 68.41 59.08 69.32 81.14 89.82  5.65  5.48  7.18 10.15 15.26 21.22 26.70 24.30 19.76 13.60  9.14  6.05 1.86  2.55  2.00 1.70 1.42  2.28  3.19 2.80  2.26 1.44 1.49 1.26  0.02  0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.01  0.02 34.40 35.16 29.39 26.25 22.96 21.72 20.95 21.46 23.15 28.93 33.57 36.65
Wishing Star Observatory Barrington              97.52 97.18 92.96 78.18 77.83 78.27 80.96 76.76 64.03 71.06 83.30 94.59  6.20  6.44  7.56 10.89 15.33 20.62 26.67 25.23 20.15 14.50  9.87  7.51 1.62  2.02  2.22 1.95 2.36  3.16  3.33 2.84  1.96 1.50 1.23 1.18  0.06  0.04  0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02  0.02  0.04  0.05 41.84 40.05 32.14 26.79 23.52 23.62 23.70 24.01 25.51 31.19 36.32 42.53
Campocatino Automated Telescope Collepardo       79.26 77.09 71.52 68.03 66.64 60.20 52.88 56.76 65.04 60.36 71.94 69.88  6.09  5.98  7.30  8.72 11.32 16.39 18.90 19.36 14.66 11.68  8.77  6.54 0.72  1.17  1.58 1.69 1.60  1.83  1.49 1.56  1.37 0.79 0.64 0.48  0.17  0.15  0.13  0.11  0.11  0.10  0.09  0.10  0.11  0.13  0.14  0.17 16.72 16.52 16.55 17.16 15.90 15.73 19.93 16.89 15.01 13.99 16.25 16.44
Matosinhos                                       72.43 63.43 65.12 63.32 56.57 51.32 39.88 38.78 45.88 59.56 66.12 67.94  9.33  9.01  9.54 10.85 13.97 18.54 21.41 22.04 18.81 15.16 11.08  9.43 0.77  0.96  1.40 1.54 1.51  1.74  1.58 1.85  1.42 1.14 0.80 0.58  0.01  0.02  0.03  0.02  0.01  0.01  0.01  0.03  0.04  0.03  0.03  0.02 18.00 18.04 16.37 15.47 15.85 13.83 16.29 14.92 11.98 15.46 18.01 18.40
Assonet                                          97.01 96.74 92.50 79.84 77.38 73.18 70.62 62.76 57.20 70.42 84.71 93.56  6.48  6.44  7.53 10.93 15.63 21.02 26.46 24.80 20.28 14.67 10.30  7.74 1.20  1.69  1.96 1.84 2.42  2.82  3.36 2.64  1.55 1.06 0.89 1.16  0.06  0.04  0.01 -0.02 -0.03 -0.04 -0.04 -0.04 -0.02  0.01  0.03  0.05 41.90 40.07 32.13 26.77 23.52 23.62 23.68 24.02 25.52 31.23 36.29 42.52
Calvin M. Hooper Memorial Observatory Hyde Park  98.62 97.82 91.28 76.76 72.28 63.18 62.41 65.46 56.12 66.28 87.71 98.79  3.95  3.66  4.95  5.78  8.76 12.34 17.86 15.84 11.25  7.80  5.60  4.18 0.54  0.66  1.27 1.37 1.17  1.01  0.92 1.20  0.92 0.50 0.55 0.64  0.06  0.02 -0.03 -0.07 -0.09 -0.11 -0.12 -0.11 -0.09 -0.06  0.03  0.07 23.89 23.71 21.77 20.13 17.41 21.06 21.94 22.97 20.01 19.70 25.88 25.13
Talcott Mountain Science Center Avon             96.90 94.51 89.82 74.56 78.43 82.65 82.71 77.68 60.69 67.88 81.86 94.73  5.48  5.40  6.90  9.83 13.82 19.12 24.22 22.68 18.30 13.51  9.34  6.96 1.54  2.38  2.04 1.50 1.98  2.41  2.90 2.56  1.65 1.04 1.02 0.86  0.11  0.10  0.07  0.02  0.01  0.03  0.05  0.03  0.02  0.04  0.07  0.09 41.38 39.84 32.05 26.91 23.48 23.60 23.81 23.95 25.43 30.91 36.43 42.40
Starhoo Observatory Lakeville                    97.66 97.15 92.56 78.81 78.44 76.19 75.59 67.53 61.07 69.19 84.14 94.23  6.79  6.86  7.98 11.70 15.73 21.64 27.48 25.79 20.86 15.10 10.70  8.13 1.14  1.67  1.90 1.90 2.41  2.86  3.50 2.66  1.50 1.10 0.86 1.03  0.06  0.04  0.01 -0.02 -0.03 -0.04 -0.04 -0.04 -0.02  0.01  0.03  0.05 41.90 40.07 32.13 26.77 23.52 23.62 23.68 24.02 25.52 31.23 36.29 42.52
Astronomical Observatory Campo Catino            84.57 81.17 76.24 71.30 69.44 60.90 51.00 54.12 63.32 60.27 73.41 75.86  5.88  5.64  6.86  8.35 10.91 15.78 18.13 18.53 14.27 11.24  8.38  6.24 0.72  1.17  1.58 1.69 1.60  1.83  1.49 1.56  1.37 0.79 0.64 0.48  0.01 -0.03  0.00 -0.04 -0.04 -0.03 -0.01 -0.04 -0.07 -0.10 -0.14 -0.02 16.72 16.52 16.55 17.16 15.90 15.73 19.93 16.89 15.01 13.99 16.25 16.44
Observatori Can Roig Llagostera                  69.78 70.07 64.04 66.82 68.46 64.00 54.86 57.34 60.72 64.53 65.46 65.92  8.54  8.53  9.66 12.01 15.44 21.92 25.87 26.14 20.37 15.70 10.98  9.40 0.86  1.22  1.36 1.58 1.87  1.88  2.16 1.84  2.09 1.40 0.90 0.80  0.06  0.05  0.06  0.06  0.06  0.06  0.06  0.05  0.05  0.04  0.05  0.06 17.29 16.50 16.71 17.22 17.01 16.60 20.07 17.61 13.98 14.49 16.06 17.60
Skybor Observatory Borja                         68.81 67.03 64.12 65.18 64.16 61.94 53.62 52.53 51.92 56.92 63.60 70.12  7.12  6.60  7.55  8.95 11.11 16.18 19.28 19.54 15.56 11.79  8.70  7.41 0.78  1.34  1.36 1.66 1.72  2.12  2.20 2.00  2.08 1.18 0.79 0.82  0.24  0.22  0.18  0.12  0.08  0.07  0.05  0.05  0.10  0.15  0.21  0.24 17.35 16.72 16.41 16.28 16.51 15.66 19.33 17.21 12.83 14.77 16.62 17.94
Palestrina                                       80.97 76.10 71.19 64.94 63.51 52.68 40.44 44.89 55.41 57.06 71.06 72.98  7.02  6.76  8.18  9.54 12.42 17.74 20.40 20.94 16.20 12.75  9.47  7.24 0.69  0.94  2.17 2.33 2.17  2.01  1.92 1.96  1.58 1.17 1.10 0.62  0.18  0.16  0.15  0.14  0.13  0.12  0.12  0.12  0.14  0.17  0.17  0.17 16.76 16.54 16.59 17.20 16.01 15.84 19.96 16.92 14.96 14.00 16.24 16.51
North Scituate                                   97.66 96.88 93.02 77.98 76.94 77.04 77.08 69.91 61.60 70.04 84.35 94.80  6.13  6.08  7.30 10.60 14.92 20.53 26.00 24.03 19.64 14.36  9.70  7.35 1.71  2.22  1.98 1.72 2.24  2.79  3.22 2.59  1.38 0.98 0.82 0.90  0.09  0.08  0.04  0.01  0.00  0.01  0.00  0.00  0.00  0.04  0.06  0.09 41.76 40.01 32.12 26.80 23.51 23.62 23.71 24.00 25.50 31.14 36.34 42.51
Montjoia                                         79.76 78.10 71.12 68.35 70.16 62.22 53.88 60.01 60.68 64.84 73.71 78.09  6.56  6.54  7.39  9.11 11.48 16.46 19.94 19.89 15.11 12.32  8.38  7.12 0.72  1.16  1.35 1.76 2.08  2.09  2.05 1.73  2.08 1.28 0.76 0.65  0.13  0.06  0.05  0.04  0.05  0.03  0.03  0.03  0.02  0.05  0.07  0.14 17.34 16.56 16.70 17.13 16.89 16.43 19.94 17.56 13.78 14.46 16.10 17.68
Balzaretto Observatory Rome                      70.23 66.18 65.56 66.42 69.98 62.01 52.16 51.60 61.08 56.16 66.71 65.29  8.28  8.25  9.62 11.29 14.41 20.52 23.48 24.10 19.16 15.16 11.41  8.46 1.19  1.58  2.19 2.36 2.44  1.82  1.81 1.85  1.90 1.52 1.32 1.25  0.08  0.07  0.05  0.04  0.03  0.02  0.02  0.02  0.04  0.05  0.06  0.08 16.77 16.55 16.61 17.22 16.08 15.92 20.00 16.96 14.96 14.03 16.24 16.54
Casal Lumbroso Rome                              69.10 67.46 64.33 62.21 62.54 52.86 41.48 41.54 53.52 53.82 64.82 65.28  8.33  8.30  9.57 11.34 14.58 20.63 23.61 24.20 19.37 15.18 11.33  8.58 1.19  1.58  2.19 2.36 2.44  1.82  1.81 1.85  1.90 1.52 1.32 1.25  0.02  0.02  0.00 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.02 -0.01  0.02 16.68 16.34 16.41 16.83 15.74 15.73 19.85 16.93 14.80 13.99 16.05 16.40
Collegio Romano Rome                             67.00 63.42 64.89 68.08 76.56 76.19 72.03 70.06 71.10 60.92 68.01 62.62  8.28  8.30  9.69 11.04 13.78 20.46 23.20 23.61 18.68 14.88 11.06  8.40 1.16  1.58  2.10 2.40 2.44  1.79  1.66 1.72  2.03 1.61 1.47 1.25  0.04  0.04  0.02  0.01  0.00 -0.01 -0.01 -0.01  0.01  0.02  0.03  0.04 16.65 16.30 16.37 16.76 15.66 15.64 19.80 16.88 14.80 13.96 16.03 16.36
Taunton                                          96.40 96.10 91.72 76.52 77.30 74.64 71.90 65.16 56.36 69.19 83.12 93.66  6.04  6.32  7.35 10.76 15.28 20.81 26.85 24.78 20.12 14.32  9.88  7.40 1.27  1.84  2.06 1.90 2.35  2.80  3.40 2.70  1.68 1.02 0.86 0.90  0.04  0.03  0.01  0.00  0.01  0.02  0.02  0.01  0.01  0.01  0.03  0.04 41.53 39.68 31.77 26.57 23.54 23.78 24.09 24.35 25.79 31.27 36.21 42.21
East Rome Observatory Rome                       68.36 63.83 66.06 65.81 74.32 76.42 72.76 71.14 72.47 61.20 66.94 62.36  8.21  8.07  9.52 10.82 13.40 20.04 22.74 23.14 18.02 14.39 10.84  8.21 1.12  1.56  2.01 2.22 2.25  1.78  1.58 1.64  2.09 1.62 1.38 1.14  0.04  0.04  0.02  0.01  0.00 -0.01 -0.01 -0.01  0.01  0.02  0.03  0.04 16.65 16.30 16.37 16.76 15.66 15.64 19.80 16.88 14.80 13.96 16.03 16.36
Monte Mario Observatory Rome                     65.24 60.94 64.49 67.79 78.63 76.83 71.98 69.44 70.42 60.87 66.94 60.94  8.22  8.30  9.65 11.02 14.15 20.62 23.40 23.92 18.92 15.12 11.23  8.43 1.16  1.58  2.10 2.40 2.44  1.79  1.66 1.72  2.03 1.61 1.47 1.25  0.04  0.04  0.02  0.01  0.00 -0.01 -0.01 -0.01  0.01  0.02  0.03  0.04 16.65 16.30 16.37 16.76 15.66 15.64 19.80 16.88 14.80 13.96 16.03 16.36
Monte Autore                                     87.28 87.63 78.40 71.65 68.00 59.04 43.96 48.50 59.96 61.77 77.94 80.82  5.60  5.14  6.48  7.77 10.30 14.62 16.77 17.09 13.28 10.57  7.94  5.83 0.62  1.02  1.44 1.50 1.50  1.74  1.50 1.50  1.34 0.73 0.58 0.50  0.10  0.08  0.09  0.01  0.01  0.00  0.01 -0.02 -0.03 -0.04 -0.05  0.10 16.61 16.27 16.30 16.70 15.49 15.43 19.71 16.78 14.84 13.90 16.00 16.25
Marina di Cerveteri                              76.48 72.26 71.38 72.64 73.20 62.11 53.90 55.25 65.73 68.68 75.61 73.38 10.70 10.58 11.64 13.42 16.70 22.16 24.14 25.26 22.05 17.58 13.72 11.27 0.94  1.00  2.17 2.21 2.22  1.86  2.15 2.20  1.90 1.37 1.06 0.96  0.13  0.14  0.11  0.08  0.09  0.07  0.08  0.08  0.09  0.09  0.09  0.14 16.68 16.35 16.43 16.85 15.78 15.77 19.88 16.93 14.77 14.00 16.03 16.42
Colleverde di Guidonia                           71.07 68.74 65.12 61.42 61.98 60.90 52.01 50.85 57.89 56.06 65.67 65.65  7.51  7.40  8.64 10.32 13.18 18.64 21.30 21.82 17.08 13.53 10.34  7.74 1.03  1.43  2.13 2.26 2.24  1.72  1.84 1.88  1.98 1.49 1.21 0.93  0.04  0.04  0.02  0.01  0.00 -0.01 -0.01 -0.01  0.01  0.02  0.03  0.04 16.65 16.30 16.37 16.76 15.66 15.64 19.80 16.88 14.80 13.96 16.03 16.36
La Giustiniana                                   68.12 65.82 65.64 64.53 68.26 62.62 53.50 47.41 56.18 55.14 66.00 62.79  7.87  7.85  9.04 10.86 14.08 19.96 22.97 23.40 18.76 14.57 10.85  8.12 1.11  1.52  2.26 2.22 2.39  1.78  1.88 1.94  1.84 1.35 1.11 1.18  0.04  0.04  0.02  0.01  0.00 -0.01 -0.01 -0.01  0.01  0.02  0.03  0.04 16.65 16.30 16.37 16.76 15.66 15.64 19.80 16.88 14.80 13.96 16.03 16.36
Masia Cal Maciarol Modul 2                       78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Masia Cal Maciarol Modul 8                       78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Ager                                             78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Anysllum Observatory Ager                        78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatori AAS Montsec                          78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatorio Estels Ager                         78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Santa Coloma de Gramenet                         78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Ager Leida                                       78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Lo Fossil Observatory Ager                       78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatorio Joan Roget Ager                     78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatorio Via Lactea Ager                     78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatorio d Ager                              78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatorio El Teatrillo de Lyra Ager           78.38 72.36 64.71 67.69 69.76 67.81 63.17 63.76 58.15 61.28 70.23 79.32  6.64  6.11  7.31  9.12 11.20 16.52 20.29 19.88 14.98 12.02  8.19  7.06 0.80  1.15  1.21 1.50 1.66  1.69  1.79 1.64  1.92 1.19 0.74 0.78  0.16  0.13  0.11  0.07  0.03 -0.03 -0.07 -0.03  0.02  0.07  0.13  0.15 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Mazariegos                                       81.40 68.95 62.71 64.02 57.62 47.08 30.21 30.39 37.84 52.94 69.13 77.74  6.26  5.78  6.43  7.84 10.32 14.26 16.65 17.13 14.18 10.86  7.84  6.36 1.08  1.10  1.07 1.26 1.14  0.80  0.94 1.06  2.24 1.42 0.83 1.54 -0.02 -0.02 -0.02 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.02 -0.02 17.66 17.29 16.36 15.45 15.89 14.72 18.21 16.29 12.32 14.99 17.28 18.26
Fabra Observatory Montsec                        77.72 72.06 67.04 70.64 70.23 68.37 64.80 64.53 61.74 65.50 70.13 74.60  6.52  5.98  7.16  9.02 11.02 16.17 19.67 19.61 14.62 11.60  8.02  7.02 0.72  1.06  1.18 1.50 1.58  1.78  1.86 1.64  1.82 1.06 0.67 0.68  0.16  0.12  0.07 -0.02 -0.09 -0.16 -0.24 -0.18 -0.09 -0.03  0.08  0.14 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Observatori Astronomic del Montsec               77.72 72.06 67.04 70.64 70.23 68.37 64.80 64.53 61.74 65.50 70.13 74.60  6.52  5.98  7.16  9.02 11.02 16.17 19.67 19.61 14.62 11.60  8.02  7.02 0.72  1.06  1.18 1.50 1.58  1.78  1.86 1.64  1.82 1.06 0.67 0.68  0.16  0.12  0.07 -0.02 -0.09 -0.16 -0.24 -0.18 -0.09 -0.03  0.08  0.14 17.22 16.40 16.33 16.41 16.41 16.01 19.68 17.40 13.33 14.44 16.17 17.67
Dearborn Observatory Evanston                    98.80 98.38 96.53 89.06 76.35 63.80 56.55 59.24 52.41 70.94 91.07 99.16  6.48  6.12  7.95 11.10 16.05 20.90 25.05 23.74 19.42 14.36 10.06  7.24 1.64  1.83  1.75 1.48 1.25  2.26  2.64 2.74  2.06 1.32 1.32 1.00  0.03  0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.03 34.14 34.84 29.15 26.05 22.95 21.96 21.40 21.81 23.30 28.92 33.44 36.38
Dearborn Observatory                             98.80 98.38 96.53 89.06 76.35 63.80 56.55 59.24 52.41 70.94 91.07 99.16  6.48  6.12  7.95 11.10 16.05 20.90 25.05 23.74 19.42 14.36 10.06  7.24 1.64  1.83  1.75 1.48 1.25  2.26  2.64 2.74  2.06 1.32 1.32 1.00  0.03  0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01  0.01  0.02  0.03 34.14 34.84 29.15 26.05 22.95 21.96 21.40 21.81 23.30 28.92 33.44 36.38
Zvezdno Obshtestvo Observatory Plana             85.89 87.22 84.64 79.62 72.68 66.37 54.78 52.54 60.19 69.10 84.38 91.70  4.02  4.24  5.21  6.67  8.82 12.41 13.77 13.79 10.80  8.02  6.39  4.78 0.55  0.98  1.40 1.54 1.67  1.54  1.50 1.49  1.09 0.53 0.43 0.32  0.21  0.15  0.12  0.11  0.10  0.09  0.03  0.01  0.06  0.12  0.17  0.20 17.67 17.19 16.62 15.59 13.13 13.14 20.82 18.02 15.82 13.61 17.07 16.62
Sanderphil Urban Observatory Civitavecchia       85.38 82.48 82.30 81.07 79.76 71.05 63.34 61.30 70.31 75.80 82.45 81.80 10.30 10.24 11.05 12.79 16.04 22.22 24.92 25.79 21.54 17.10 12.93 10.49 0.83  1.05  2.12 2.16 2.12  1.50  1.78 1.93  1.85 1.34 1.08 1.02  0.07  0.07  0.05  0.03  0.02  0.00  0.01  0.01  0.03  0.04  0.05  0.07 16.68 16.33 16.43 16.86 15.80 15.81 19.89 16.95 14.74 14.01 15.99 16.42
Banyoles                                         68.46 66.41 62.70 66.64 66.20 59.39 55.42 57.94 58.64 61.42 62.76 62.97  8.16  8.01  9.16 11.34 14.36 20.62 24.16 24.67 18.96 14.90 10.52  8.84 0.90  1.43  1.48 1.86 2.46  2.36  2.84 2.20  2.38 1.52 0.92 0.84  0.22  0.19  0.18  0.16  0.15  0.13  0.11  0.12  0.14  0.14  0.19  0.23 17.31 16.41 16.58 16.85 16.70 16.47 19.97 17.62 13.88 14.48 16.01 17.62
Collins Observatory Corning Community College    96.08 91.18 84.68 85.66 75.70 71.78 66.89 64.93 60.02 80.10 90.27 97.12  4.96  4.41  5.71  8.70 12.07 15.74 19.40 18.61 15.95 12.50  8.90  6.36 1.25  2.43  2.26 1.27 1.88  2.51  2.75 2.56  1.23 0.76 0.78 0.94  0.05  0.04  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.04  0.05  0.05 39.34 38.39 31.29 26.74 23.25 23.26 23.79 23.42 24.89 30.08 35.96 41.00
Conlin Hill Observatory Oxford                   97.66 94.84 92.22 80.48 78.06 78.04 72.28 67.45 58.72 71.17 86.64 96.26  5.43  5.46  6.60  9.84 13.82 18.76 24.02 22.30 18.37 13.18  8.94  6.88 1.66  2.94  2.13 1.51 2.06  2.41  2.89 2.33  1.38 0.98 0.84 1.04 -0.07 -0.07 -0.04 -0.03 -0.02 -0.01  0.00  0.00 -0.01 -0.02 -0.04 -0.07 40.85 39.16 31.36 26.42 23.52 23.90 24.51 24.55 25.97 31.08 36.17 41.82
Northbrook Meadow Observatory                    95.44 93.72 88.66 80.22 80.70 77.43 74.30 71.35 61.38 71.47 84.65 95.62  5.95  5.74  7.28 10.48 15.71 21.13 25.92 24.10 19.56 13.98  9.30  6.91 1.50  1.94  1.74 1.50 1.28  1.96  2.26 2.46  1.93 1.18 1.26 0.86  0.04  0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.01  0.02  0.04 33.76 34.42 28.81 25.80 22.92 22.17 21.79 22.14 23.44 28.85 33.22 35.97
Osservatorio Astronomico Campomaggiore           74.50 73.13 69.59 65.30 64.88 60.96 54.34 55.88 61.04 57.76 70.57 68.46  6.92  6.78  8.04  9.53 12.21 17.05 19.69 20.10 15.60 12.40  9.34  7.14 0.68  1.06  2.04 2.07 2.09  1.86  2.00 2.04  1.60 1.10 0.90 0.66  0.31  0.29  0.27  0.25  0.24  0.22  0.20  0.20  0.22  0.26  0.27  0.30 16.53 16.06 16.11 16.27 15.15 15.25 19.51 16.71 14.61 13.84 15.78 16.15
Observatorio Pinsoro                             73.16 68.77 64.53 65.33 63.76 58.47 48.94 50.50 49.85 56.02 67.44 77.16  7.40  6.78  7.94  9.39 12.02 17.10 20.05 20.07 15.79 12.43  9.16  7.54 0.84  1.23  1.27 1.30 1.44  2.17  1.86 1.83  1.77 1.16 0.80 0.75 -0.01  0.00  0.00  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.00  0.00 17.41 16.64 16.20 15.81 16.10 15.57 19.22 17.22 12.89 14.67 16.58 17.97
Frasso Sabino                                    79.60 77.84 69.90 65.22 64.04 56.52 48.11 47.90 57.32 56.98 72.50 72.44  6.72  6.50  7.82  9.24 11.78 16.55 19.31 19.62 15.01 12.13  9.14  7.00 0.51  0.84  1.49 1.74 1.38  1.50  1.45 1.49  1.20 0.88 0.74 0.46  0.26  0.26  0.22  0.19  0.18  0.16  0.17  0.17  0.19  0.21  0.23  0.26 16.53 16.06 16.11 16.27 15.15 15.25 19.51 16.71 14.61 13.84 15.78 16.15
Westwood                                         96.96 95.78 88.24 77.19 77.88 80.91 78.98 70.80 60.44 68.12 81.96 93.60  5.96  5.98  7.01 10.30 14.42 19.99 26.03 24.55 19.57 14.12  9.54  7.19 1.55  2.33  1.94 1.63 1.82  2.19  2.67 2.30  1.76 1.10 1.04 0.90  0.05  0.04  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.03  0.05 41.07 39.25 31.39 26.37 23.54 23.92 24.49 24.63 26.05 31.25 36.12 41.86
Observatorio Astronomico Corgas                  82.94 76.92 72.88 69.04 65.18 57.48 43.68 42.20 49.74 65.06 77.28 79.87  6.80  6.28  6.80  8.20 10.30 14.14 15.98 16.26 13.80 11.18  8.56  6.96 0.74  1.09  1.34 1.54 1.54  1.92  1.67 1.58  1.63 1.10 0.74 0.62  0.07  0.05  0.04  0.03  0.02  0.00 -0.02 -0.01  0.02  0.06  0.06  0.08 17.93 17.76 16.26 14.98 15.57 14.03 16.73 15.42 12.08 15.37 17.81 18.40
Observatorio El Far                              62.90 61.16 59.08 63.33 67.48 59.74 53.34 57.34 55.84 61.50 60.72 58.34  8.82  8.62  9.74 12.03 15.37 22.14 25.98 26.47 20.40 15.82 11.04  9.43 1.04  1.54  1.58 1.76 2.19  2.38  2.66 2.24  2.36 1.60 0.98 0.97  0.10  0.09  0.10  0.10  0.08  0.07  0.07  0.07  0.07  0.06  0.09  0.10 17.24 16.24 16.41 16.56 16.41 16.40 19.91 17.59 13.84 14.46 15.90 17.53
Stull Observatory Alfred University              96.20 91.66 86.28 88.55 77.00 71.70 61.66 63.74 61.26 81.00 91.58 98.50  4.28  4.24  5.38  8.11 11.57 15.25 18.26 17.88 15.33 12.10  8.72  6.36 2.53  2.88  2.60 1.44 1.62  2.14  2.58 2.42  1.08 0.90 0.90 1.53  0.04  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.03  0.04  0.04 38.45 37.63 30.79 26.46 23.19 23.34 23.96 23.55 24.86 29.80 35.54 40.23
Alt emporda Observatory Figueres                 91.44 89.90 87.74 83.58 80.68 70.58 60.80 67.27 69.42 73.70 87.48 89.16  5.98  5.64  6.26  7.18  9.10 13.03 14.37 15.15 11.99  9.47  7.28  6.08 0.48  0.72  1.20 1.28 1.52  1.54  1.42 1.32  1.04 0.52 0.43 0.36  0.30  0.25  0.24  0.20  0.16  0.14  0.11  0.13  0.17  0.33  0.32  0.36 17.47 16.86 16.16 15.37 15.79 15.05 18.69 16.81 12.54 14.77 16.93 18.09
Ann Arbor                                        93.78 89.90 84.30 77.96 79.38 81.32 73.96 69.92 59.69 73.47 87.12 96.86  5.20  4.96  6.81  9.67 14.16 20.23 23.74 22.74 18.37 13.42  9.07  6.28 2.02  2.51  2.18 1.72 2.22  2.97  2.84 2.62  2.00 1.35 1.16 1.67  0.02  0.02  0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.01  0.01  0.02 35.90 36.04 30.07 26.39 23.18 22.52 22.58 22.47 23.63 29.24 34.52 38.04
Whitin Observatory Wellesley                     97.12 96.67 90.58 77.86 77.10 77.52 72.84 64.29 57.92 68.82 82.46 94.31  5.88  5.86  7.20 10.17 14.43 19.58 25.88 24.16 19.26 13.92  9.37  7.18 1.46  2.34  1.98 1.71 2.05  2.35  2.87 2.47  1.62 1.01 0.98 0.98  0.05  0.04  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.03  0.05 41.07 39.25 31.39 26.37 23.54 23.92 24.49 24.63 26.05 31.25 36.12 41.86
Stonegate Observatory Ann Arbor                  95.11 88.60 85.20 77.55 76.40 76.81 67.81 65.38 58.10 73.57 87.96 97.02  5.27  4.82  6.56  9.38 14.29 19.62 23.14 22.02 18.12 13.36  8.97  6.61 1.72  2.24  2.04 1.68 2.24  2.92  2.77 2.57  1.84 1.20 1.12 1.61  0.02  0.02  0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.01  0.01  0.02 35.90 36.04 30.07 26.39 23.18 22.52 22.58 22.47 23.63 29.24 34.52 38.04
Kalamazoo                                        95.97 90.60 84.06 78.91 82.25 81.41 76.89 69.10 59.06 73.18 86.66 96.58  6.35  5.43  7.00  9.80 14.40 19.92 24.24 22.52 18.88 13.82  9.37  7.08 1.75  2.08  2.01 1.62 1.92  2.73  2.60 2.56  1.82 1.02 1.02 1.79 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.00  0.00 -0.01 34.72 35.17 29.40 26.11 23.00 22.25 22.20 22.20 23.37 29.00 33.81 36.90
Observatori Astronomic Albanya                   72.03 72.49 67.69 71.50 74.77 71.47 64.20 69.07 66.01 68.54 69.29 68.52  8.32  8.05  9.12 11.07 13.96 20.08 23.82 24.34 18.71 14.41 10.19  8.66 0.65  1.10  1.28 1.64 2.04  2.46  2.74 2.22  1.94 1.18 0.64 0.57  0.30  0.27  0.26  0.24  0.21  0.19  0.18  0.19  0.20  0.19  0.25  0.31 17.23 16.24 16.40 16.53 16.43 16.40 19.91 17.63 13.84 14.47 15.93 17.53
Clay Center Observatory Brookline                94.34 93.74 85.84 73.51 78.66 81.71 83.74 76.80 64.12 68.56 79.90 91.64  6.00  6.10  7.12 10.57 14.92 21.34 27.51 25.58 20.23 14.04  9.52  7.21 1.78  2.51  2.16 1.78 1.80  2.42  2.77 2.46  2.21 1.34 1.30 1.12  0.05  0.04  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.03  0.05 41.07 39.25 31.39 26.37 23.54 23.92 24.49 24.63 26.05 31.25 36.12 41.86
Smith College Observatory Northampton            97.83 93.50 90.44 80.27 78.37 79.45 80.52 73.34 64.44 73.04 87.00 97.20  5.00  4.86  6.12  9.25 12.94 17.66 22.54 21.24 17.13 12.44  8.41  6.48 1.43  2.41  2.50 1.73 2.02  2.34  2.95 2.42  1.36 1.06 0.89 0.89  0.14  0.14  0.11  0.05  0.02  0.03  0.04  0.03  0.01  0.04  0.08  0.12 40.47 38.89 31.22 26.43 23.47 23.90 24.56 24.51 25.93 30.88 36.13 41.59
Ourense                                          82.88 72.97 70.46 66.32 62.08 58.71 47.90 41.57 47.14 63.56 78.33 80.65  7.17  6.65  7.18  8.59 10.77 14.56 16.81 16.85 14.26 11.51  8.92  7.12 0.86  1.16  1.38 1.69 1.57  1.99  1.74 1.64  1.68 1.25 0.83 0.68  0.07  0.05  0.04  0.02  0.01  0.00 -0.02 -0.01  0.02  0.06  0.06  0.08 17.93 17.76 16.26 14.98 15.57 14.03 16.73 15.42 12.08 15.37 17.81 18.40
Sunhill Observatory Newton                       96.12 94.69 87.28 74.04 78.29 79.81 79.04 72.02 60.92 68.62 81.22 93.68  5.80  5.93  6.94 10.33 14.40 20.30 26.68 24.83 19.78 13.93  9.44  7.18 1.63  2.57  2.07 1.71 1.84  2.35  2.70 2.33  1.88 1.16 1.20 0.99  0.05  0.04  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.03  0.05 41.07 39.25 31.39 26.37 23.54 23.92 24.49 24.63 26.05 31.25 36.12 41.86
Bellavista Observatory L Aquila                  87.78 78.91 76.48 72.23 68.42 56.08 43.93 43.40 56.78 65.60 79.64 86.85  5.70  5.36  6.64  8.02 10.41 14.84 17.30 17.64 13.54 10.64  8.02  5.91 1.00  1.48  1.60 1.74 1.80  2.27  1.92 1.79  1.76 1.06 0.74 0.66  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00 16.48 16.03 16.02 16.23 15.08 15.10 19.46 16.66 14.72 13.84 15.74 16.00
Granville                                        97.21 92.33 87.05 76.73 77.64 80.04 76.57 71.61 59.74 70.51 84.87 94.88  5.39  5.28  6.46  9.79 13.64 18.73 24.32 22.28 18.34 13.59  8.96  6.88 1.77  3.11  2.40 1.52 2.12  2.42  2.82 2.41  1.54 1.03 0.92 1.16  0.09  0.09  0.06  0.03  0.01  0.03  0.04  0.03  0.02  0.04  0.06  0.08 40.86 39.13 31.33 26.38 23.52 23.91 24.52 24.59 26.01 31.12 36.13 41.79
Tigh Speuran Observatory Framingham              97.08 96.53 89.06 76.88 78.48 83.40 81.00 77.56 64.92 70.69 82.87 93.35  5.68  5.70  6.86 10.18 14.43 19.46 25.42 24.08 19.22 13.78  9.28  7.14 1.54  2.67  2.09 1.60 2.08  2.50  2.93 2.47  1.55 1.06 1.08 0.90  0.13  0.12  0.08  0.04  0.03  0.04  0.04  0.03  0.03  0.05  0.09  0.12 40.94 39.17 31.35 26.37 23.53 23.92 24.51 24.61 26.03 31.18 36.12 41.81
Sudbury                                          97.40 96.46 91.33 77.06 77.18 79.74 77.09 70.32 61.02 69.78 83.92 94.80  5.68  5.70  6.71 10.26 14.38 19.52 25.30 23.58 19.08 13.62  9.30  7.12 1.54  2.67  2.09 1.60 2.08  2.50  2.93 2.47  1.55 1.06 1.08 0.90  0.13  0.12  0.08  0.04  0.03  0.04  0.04  0.03  0.03  0.05  0.09  0.12 40.94 39.17 31.35 26.37 23.53 23.92 24.51 24.61 26.03 31.18 36.12 41.81
Observatorio el Miron del Cielo                  82.26 73.28 68.82 67.13 62.88 60.47 48.88 45.09 49.06 63.74 78.76 81.24  7.24  6.70  7.24  8.70 10.95 14.73 16.84 16.94 14.44 11.67  8.98  7.17 0.86  1.16  1.38 1.69 1.57  1.99  1.74 1.64  1.68 1.25 0.83 0.68  0.07  0.05  0.04  0.02  0.01  0.00 -0.02 -0.01  0.02  0.06  0.06  0.08 17.93 17.76 16.26 14.98 15.57 14.03 16.73 15.42 12.08 15.37 17.81 18.40
Clay Telescope Harvard University                95.54 93.68 84.87 79.19 86.81 87.85 90.74 87.48 76.32 76.16 81.35 91.81  5.70  5.94  7.26 10.56 14.80 21.28 28.38 26.08 20.04 14.24  9.52  7.20 1.78  2.51  2.16 1.78 1.80  2.42  2.77 2.46  2.21 1.34 1.30 1.12  0.05  0.03  0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01  0.01  0.03  0.05 40.78 38.89 31.03 26.15 23.54 24.03 24.84 24.92 26.33 31.32 35.99 41.55
Observatorio Cielo Profundo Leon                 78.44 68.96 58.84 57.94 54.18 49.94 39.28 35.64 44.44 58.00 72.13 79.40  5.64  5.27  5.74  7.20  9.20 13.08 14.61 14.68 12.32  9.25  7.10  5.77 0.67  1.02  0.92 0.97 1.02  1.20  1.14 1.11  1.36 1.01 0.70 0.64  0.10  0.12  0.12  0.10  0.10  0.11  0.12  0.12  0.09  0.06  0.10  0.09 17.85 17.40 16.28 14.93 15.57 14.51 17.70 16.10 12.30 15.19 17.50 18.31
Harvard Observatory Cambridge                    95.54 93.68 84.87 79.19 86.81 87.85 90.74 87.48 76.32 76.16 81.35 91.81  5.70  5.94  7.26 10.56 14.80 21.28 28.38 26.08 20.04 14.24  9.52  7.20 1.78  2.51  2.16 1.78 1.80  2.42  2.77 2.46  2.21 1.34 1.30 1.12  0.07  0.06  0.03  0.01  0.01  0.01  0.01  0.00  0.01  0.03  0.05  0.06 40.67 38.83 31.01 26.15 23.53 24.03 24.85 24.90 26.31 31.26 36.00 41.50
Minor Planet Center Test Code                    95.54 93.68 84.87 79.19 86.81 87.85 90.74 87.48 76.32 76.16 81.35 91.81  5.70  5.94  7.26 10.56 14.80 21.28 28.38 26.08 20.04 14.24  9.52  7.20 1.78  2.51  2.16 1.78 1.80  2.42  2.77 2.46  2.21 1.34 1.30 1.12  0.07  0.06  0.03  0.01  0.01  0.01  0.01  0.00  0.01  0.03  0.05  0.06 40.67 38.83 31.01 26.15 23.53 24.03 24.85 24.90 26.31 31.26 36.00 41.50
Ford Observatory Ithaca                          97.18 93.63 89.72 85.38 77.18 72.96 67.15 67.32 62.53 80.87 92.06 97.61  4.85  5.25  6.18  9.05 12.54 16.74 20.48 19.80 16.74 13.10  9.40  6.80 1.30  2.16  2.17 1.65 2.29  2.94  3.03 2.61  1.33 0.84 0.87 0.90 -0.01 -0.02 -0.03 -0.02 -0.01 -0.01 -0.01  0.00  0.01  0.01  0.01 -0.01 38.67 37.66 30.64 26.30 23.23 23.65 24.45 23.93 25.34 30.05 35.66 40.33
Monte Argentario                                 80.82 80.19 73.74 75.85 80.40 71.50 65.16 68.00 75.29 76.85 81.20 79.11 10.46 10.30 11.52 13.12 16.37 21.91 24.38 24.99 21.22 16.76 13.20 11.03 0.66  0.84  1.64 1.74 1.65  1.30  1.49 1.43  1.33 0.90 0.84 0.62  0.08  0.09  0.08  0.06  0.07  0.06  0.06  0.06  0.06  0.05  0.05  0.08 16.56 15.94 16.03 16.08 15.12 15.44 19.56 16.83 14.41 13.94 15.60 16.19
Hawkeye Observatory Durand                       84.74 81.64 82.53 73.34 66.58 61.90 51.38 51.88 50.24 68.64 84.30 88.64  4.72  4.72  6.51  9.57 14.90 19.06 24.20 22.88 17.84 12.78  8.46  5.42 1.40  1.86  1.84 1.54 1.57  2.38  2.62 2.68  1.84 1.05 1.02 1.14  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 32.61 33.29 27.96 25.10 22.67 22.19 21.93 22.44 23.57 28.49 32.37 34.69
Campo Imperatore-CINEOS                          97.10 96.64 92.95 86.18 74.54 53.42 36.94 37.88 58.80 69.31 86.98 95.42  6.08  5.56  6.75  7.69 10.04 14.13 16.08 16.74 12.76 10.24  7.99  6.10 0.70  1.02  1.48 1.85 1.93  1.98  1.57 1.48  1.34 0.84 0.62 0.57  0.39  0.36  0.34  0.29  0.21  0.17  0.08  0.08  0.21  0.34  0.43  0.41 16.40 15.84 15.82 15.85 14.73 14.85 19.25 16.56 14.60 13.82 15.57 15.85
Pulkovo Observatory Station Campo Imperatore     97.10 96.64 92.95 86.18 74.54 53.42 36.94 37.88 58.80 69.31 86.98 95.42  6.08  5.56  6.75  7.69 10.04 14.13 16.08 16.74 12.76 10.24  7.99  6.10 0.70  1.02  1.48 1.85 1.93  1.98  1.57 1.48  1.34 0.84 0.62 0.57  0.39  0.36  0.34  0.29  0.21  0.17  0.08  0.08  0.21  0.34  0.43  0.41 16.40 15.84 15.82 15.85 14.73 14.85 19.25 16.56 14.60 13.82 15.57 15.85
Winchester                                       93.36 90.98 83.34 75.53 84.14 88.32 87.30 85.13 70.61 70.68 79.41 89.42  5.70  5.83  6.91 10.56 14.58 20.36 27.40 25.30 19.62 14.02  9.48  7.06 1.90  2.57  2.33 1.79 1.68  2.28  2.78 2.44  1.94 1.28 1.28 1.31  0.07  0.06  0.03  0.01  0.01  0.01  0.01  0.00  0.01  0.03  0.05  0.06 40.67 38.83 31.01 26.15 23.53 24.03 24.85 24.90 26.31 31.26 36.00 41.50
Hartung-Boothroyd Observatory Ithaca             98.64 95.55 89.44 86.96 77.63 72.00 67.40 66.35 62.08 82.70 91.28 98.29  5.22  4.92  6.17  9.04 12.60 16.75 20.53 19.99 16.90 13.24  9.57  6.94 1.38  2.36  2.11 1.58 2.08  2.75  2.80 2.43  1.21 0.82 0.65 0.94 -0.05 -0.06 -0.06 -0.03 -0.02 -0.03 -0.03 -0.01  0.01  0.00 -0.01 -0.04 38.67 37.66 30.64 26.30 23.23 23.65 24.45 23.93 25.34 30.05 35.66 40.33
Digital Stargate Observatory Manciano            66.15 62.42 60.95 60.42 58.38 44.34 32.25 34.33 45.64 56.14 65.22 63.20  8.74  8.56  9.82 11.62 15.06 21.41 24.84 25.30 20.02 15.54 11.62  8.93 0.86  1.14  2.05 2.15 2.04  1.41  1.84 1.92  1.68 1.30 1.04 0.88  0.14  0.16  0.12  0.08  0.08  0.06  0.07  0.08  0.10  0.08  0.10  0.14 16.53 15.94 16.01 16.06 15.06 15.36 19.52 16.80 14.41 13.90 15.61 16.15
Osservatorio Astronomico Vallemare di Borbona    93.29 87.14 84.46 74.78 66.93 52.90 37.92 37.82 57.68 67.44 84.26 90.02  5.72  5.31  6.44  7.86 10.36 14.65 17.03 17.37 13.46 10.44  7.98  5.83 0.70  1.25  1.50 1.64 1.60  1.85  1.56 1.58  1.26 0.78 0.52 0.47  0.28  0.28  0.25  0.22  0.22  0.20  0.21  0.21  0.22  0.25  0.26  0.29 16.45 15.90 15.92 15.90 14.77 14.93 19.27 16.57 14.49 13.75 15.57 15.97
Middlesex School Observatory Concord             97.94 94.40 90.22 77.97 76.98 75.30 71.78 64.61 58.41 70.85 85.26 94.32  5.52  5.43  6.66 10.02 14.31 19.89 25.26 23.46 18.84 13.65  9.28  7.06 2.06  2.84  2.26 1.56 1.92  2.30  2.88 2.34  1.66 0.93 1.06 1.00  0.07  0.06  0.03  0.01  0.01  0.01  0.01  0.00  0.01  0.03  0.05  0.06 40.67 38.83 31.01 26.15 23.53 24.03 24.85 24.90 26.31 31.26 36.00 41.50
Oak Ridge Observatory                            96.46 90.40 86.18 79.48 75.96 75.20 71.97 65.54 58.18 71.85 87.08 95.48  5.42  5.22  6.38  9.88 13.92 19.05 24.08 22.72 18.44 13.50  8.95  6.84 2.04  2.62  2.42 1.60 2.18  2.52  3.03 2.53  1.48 0.85 0.83 0.86  0.16  0.15  0.10  0.06  0.03  0.04  0.04  0.04  0.03  0.07  0.11  0.15 40.53 38.74 30.96 26.14 23.52 24.03 24.87 24.88 26.29 31.19 35.99 41.43
Santa Lucia Stroncone                            81.01 78.55 71.22 65.96 68.11 64.58 59.39 61.43 60.00 58.68 73.12 75.22  6.84  6.66  8.02  9.57 12.16 17.37 20.26 20.50 15.38 12.26  9.44  7.11 0.72  1.06  1.72 1.85 1.66  1.67  1.76 1.72  1.44 1.04 0.94 1.10  0.33  0.31  0.28  0.27  0.26  0.23  0.22  0.22  0.24  0.27  0.30  0.32 16.44 15.87 15.91 15.87 14.77 14.97 19.27 16.60 14.46 13.76 15.57 16.00
Underwood Observatory Hubbardston                97.70 90.70 90.04 85.68 79.36 76.23 71.99 66.12 60.10 77.26 91.16 98.20  5.06  4.76  5.74  9.07 12.63 17.47 22.04 20.68 17.34 12.54  8.45  6.14 1.40  2.52  2.52 1.49 1.93  2.35  2.55 2.24  1.23 0.74 0.62 0.84 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02  0.00  0.00  0.00 -0.03 40.46 38.75 31.00 26.20 23.51 24.01 24.87 24.80 26.23 31.08 36.06 41.46
Yerkes Observatory Williams Bay                  88.28 84.10 83.98 78.57 70.24 64.72 58.84 61.53 55.01 70.66 85.90 92.87  4.85  4.74  6.53  9.85 15.02 19.76 24.73 23.20 18.80 13.64  9.00  5.95 1.50  1.84  1.92 1.83 1.90  2.74  3.04 2.84  1.86 1.08 1.06 0.94  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 32.99 33.64 28.22 25.32 22.78 22.26 22.01 22.43 23.58 28.63 32.68 35.13
Osservatorio Polino                              87.66 84.86 79.70 70.19 70.51 59.44 48.64 51.14 60.80 64.18 77.90 80.78  6.07  5.81  7.17  8.55 11.10 15.74 18.50 18.81 13.98 11.19  8.52  6.32 0.54  0.86  1.28 1.48 1.30  1.46  1.33 1.38  1.19 0.77 0.58 0.58  0.20  0.23  0.20  0.15  0.13  0.10  0.14  0.15  0.13  0.11  0.12  0.21 16.44 15.87 15.91 15.87 14.77 14.97 19.27 16.60 14.46 13.76 15.57 16.00
Ponferrada                                       83.14 75.90 72.87 72.66 72.84 67.04 61.86 56.00 58.82 65.49 77.88 84.17  6.02  5.58  6.20  7.88  9.82 13.02 15.19 15.08 12.70  9.98  7.48  6.04 0.71  1.03  1.28 1.58 1.66  1.97  1.58 1.46  1.46 1.07 0.65 0.64  0.05  0.05  0.04  0.03  0.02  0.01  0.00  0.00  0.02  0.04  0.04  0.06 17.75 17.46 16.08 14.70 15.40 14.19 17.14 15.74 12.11 15.17 17.53 18.26
Observatorio Sirius Las Lomas                    77.15 66.54 61.38 60.46 58.34 50.52 37.64 36.56 42.14 55.82 71.69 76.78  5.27  4.84  5.38  6.98  8.90 12.28 13.96 13.96 11.62  8.94  6.85  5.42 0.75  0.98  1.16 1.27 1.35  1.46  1.26 1.23  1.47 1.04 0.68 0.56 -0.03 -0.01  0.01  0.02  0.03  0.05  0.07  0.07  0.01 -0.06 -0.03 -0.05 17.88 17.40 16.32 14.98 15.59 14.56 17.81 16.17 12.33 15.18 17.49 18.35
Fitchburg                                        96.82 91.40 86.09 76.82 78.33 82.52 81.68 76.37 62.02 70.33 85.42 95.20  4.99  5.04  6.09  9.25 12.93 18.18 22.68 21.40 17.70 12.79  8.76  6.36 1.52  2.40  2.44 1.56 1.84  2.36  2.74 2.23  1.19 0.80 0.78 0.90  0.19  0.18  0.12  0.05  0.04  0.08  0.10  0.08  0.06  0.10  0.15  0.18 40.46 38.72 30.96 26.16 23.52 24.03 24.88 24.85 26.26 31.13 36.01 41.43
Wallace Observatory Westford                     96.66 90.90 85.44 79.46 76.03 76.62 72.65 66.62 58.82 70.90 85.98 94.87  5.49  5.26  6.48 10.00 13.76 18.76 24.15 22.84 18.26 13.48  8.96  7.01 1.43  2.58  2.56 1.57 1.96  2.44  2.92 2.50  1.49 0.84 0.82 0.90  0.16  0.15  0.10  0.06  0.03  0.04  0.04  0.04  0.03  0.07  0.11  0.15 40.53 38.74 30.96 26.14 23.52 24.03 24.87 24.88 26.29 31.19 35.99 41.43
Observatorio Forcarei                            84.50 78.45 76.22 69.37 65.35 58.08 44.52 43.60 50.08 61.96 76.44 79.00  8.23  7.57  8.20  9.55 12.12 16.40 18.93 19.12 16.40 13.19 10.05  8.23 0.70  1.06  1.32 1.42 1.52  1.69  1.53 1.48  1.58 1.04 0.64 0.55  0.02  0.03  0.07  0.06  0.08  0.12  0.15  0.15  0.12  0.07  0.04  0.03 18.13 17.92 16.30 14.83 15.43 13.93 16.35 15.37 12.13 15.48 18.06 18.53
Drum Hill Station Chelmsford                     96.66 91.30 86.42 78.00 77.96 77.22 74.70 67.89 59.39 70.69 85.52 93.68  5.44  5.30  6.61  9.98 13.98 19.55 25.50 23.58 18.69 13.65  9.07  6.96 1.74  2.90  2.24 1.67 1.87  2.44  3.00 2.48  1.72 1.04 1.06 0.94  0.07  0.06  0.03  0.01  0.01  0.01  0.01  0.00  0.01  0.03  0.05  0.06 40.67 38.83 31.01 26.15 23.53 24.03 24.85 24.90 26.31 31.26 36.00 41.50
Observatori Astronomic de Les Planes de Son      79.41 79.75 75.22 78.66 79.62 71.13 61.32 61.99 64.37 71.85 82.56 82.86  5.16  4.69  5.58  7.50  9.72 13.90 15.76 15.86 12.52  9.84  6.95  5.52 1.20  0.92  1.42 1.42 1.34  2.23  1.06 0.81  0.56 0.30 0.29 0.38  0.15  0.15  0.15  0.12  0.07  0.01 -0.03 -0.01  0.04  0.05  0.12  0.13 17.04 16.02 15.94 15.73 15.84 15.84 19.45 17.34 13.31 14.30 15.93 17.45
Haystack Westford                                96.30 90.18 86.80 79.85 76.90 76.32 73.22 67.84 58.66 71.66 86.50 95.39  5.42  5.21  6.50  9.91 13.74 18.78 24.62 22.36 18.40 13.66  8.93  6.92 1.43  2.58  2.56 1.57 1.96  2.44  2.92 2.50  1.49 0.84 0.82 0.90  0.16  0.15  0.10  0.06  0.03  0.04  0.04  0.04  0.03  0.07  0.11  0.15 40.53 38.74 30.96 26.14 23.52 24.03 24.87 24.88 26.29 31.19 35.99 41.43
OrbitJet Observatory Colden                      99.56 99.52 95.74 84.99 75.53 70.84 61.14 61.74 61.08 81.00 91.10 99.24  6.20  6.12  6.93  9.06 13.14 17.30 21.12 20.90 17.87 13.84  9.82  7.76 1.70  2.23  2.06 1.71 1.90  2.42  2.62 2.49  1.42 0.89 0.74 0.98 -0.18 -0.17 -0.13 -0.10 -0.08 -0.10 -0.10 -0.06 -0.03 -0.08 -0.12 -0.18 37.10 36.47 30.02 25.97 23.13 23.50 24.29 23.88 24.94 29.41 34.90 39.02
Ray Observatory                                  99.36 98.71 98.72 89.08 78.49 79.81 84.08 78.20 69.85 74.89 92.14 99.40  3.48  3.60  5.04  7.55 11.34 16.64 26.27 26.04 14.59  9.90  7.40  4.82 0.00  0.00 16.66 5.32 4.38  3.74  3.66 2.66  1.60 1.48 2.01 1.77  0.01  0.01 -0.02 -0.01 -0.02 -0.01 -0.01  0.02  0.06  0.00 -0.01  0.00 35.35 34.88 34.43 31.21 28.09 25.10 23.55 25.90 40.36 42.60 41.74 39.11
Observatory-Astrocamp Manciano                   75.59 71.26 65.80 62.52 59.78 45.60 34.47 36.48 48.42 55.10 70.44 70.00  8.21  8.00  9.36 11.06 14.34 20.29 23.82 24.36 18.77 14.72 10.97  8.54 0.72  1.04  2.06 2.17 1.80  1.61  1.88 1.90  1.62 1.08 0.92 0.79  0.30  0.31  0.27  0.20  0.20  0.17  0.18  0.20  0.24  0.25  0.27  0.31 16.46 15.77 15.82 15.67 14.69 15.11 19.30 16.68 14.26 13.83 15.44 16.03
Phillips Academy Observatory Andover             97.34 95.19 90.08 79.31 76.79 75.75 74.41 65.99 59.92 70.46 85.10 95.14  5.51  5.64  6.77 10.36 14.72 19.80 25.84 23.80 19.33 13.91  9.35  7.20 1.49  2.45  2.12 1.62 1.77  2.42  2.88 2.50  1.72 1.12 0.96 0.94  0.08  0.07  0.05  0.03  0.01  0.01  0.01  0.00  0.01  0.04  0.06  0.08 40.27 38.41 30.63 25.92 23.50 24.12 25.18 25.13 26.55 31.25 35.87 41.13
Dudley Observatory Albany (before 1893)          95.83 90.88 84.38 80.68 81.28 85.18 85.17 82.18 67.34 77.78 88.28 95.75  4.57  4.68  6.10  8.98 12.86 17.87 22.84 21.26 17.48 12.66  8.85  6.34 1.82  3.00  2.72 1.89 2.19  2.93  3.32 2.78  1.76 1.14 1.01 1.18  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 39.30 37.86 30.41 26.03 23.32 24.04 25.11 24.78 26.19 30.59 35.78 40.63
Collurania Observatory Teramo                    83.14 78.93 67.65 64.82 65.62 55.90 41.26 41.50 56.95 63.02 73.28 75.80  7.32  6.95  8.06  9.45 12.33 17.70 20.67 21.11 16.02 12.74  9.50  7.24 0.80  1.19  2.20 2.31 2.01  1.86  2.04 2.01  1.57 0.99 0.85 0.61  0.31  0.32  0.31  0.31  0.32  0.33  0.33  0.33  0.30  0.26  0.28  0.30 16.35 15.70 15.65 15.46 14.32 14.53 18.99 16.39 14.51 13.84 15.50 15.75
Dudley Observatory Albany (after 1893)           96.27 92.40 85.46 81.52 77.90 79.08 79.79 74.90 60.26 76.49 89.42 96.53  4.35  4.51  5.94  8.93 12.74 17.66 22.27 20.59 17.14 12.50  8.68  6.17 2.26  3.42  3.11 2.12 2.17  3.11  3.59 3.02  2.08 1.64 1.50 1.34  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 39.30 37.86 30.41 26.03 23.32 24.04 25.11 24.78 26.19 30.59 35.78 40.63
Mendel Observatory Merrimack College             97.34 95.19 90.08 79.31 76.79 75.75 74.41 65.99 59.92 70.46 85.10 95.14  5.62  5.56  6.84 10.33 14.68 20.05 25.96 23.72 19.56 13.93  9.25  6.94 1.69  2.74  2.48 1.76 2.00  2.66  3.01 2.64  1.78 1.20 1.10 1.03  0.04  0.03  0.00 -0.03 -0.02 -0.01 -0.01 -0.02 -0.01  0.00  0.02  0.04 40.39 38.47 30.66 25.93 23.51 24.12 25.17 25.16 26.58 31.32 35.87 41.18
Pergignan                                        63.78 58.70 60.48 65.52 74.10 70.49 69.41 68.98 60.99 63.39 63.95 59.46  8.91  8.68  9.80 11.98 15.00 21.78 25.75 26.04 19.74 15.44 10.72  9.28 0.81  1.15  1.58 1.78 1.96  2.04  2.21 1.80  1.94 1.35 0.90 0.74  0.18  0.17  0.18  0.14  0.13  0.17  0.18  0.16  0.13  0.09  0.13  0.16 17.16 15.96 16.05 15.94 15.84 16.21 19.75 17.54 13.71 14.42 15.73 17.39
Michigan State University Obs. East Lansing      92.57 85.18 84.38 76.94 74.88 70.19 60.57 57.03 54.28 72.35 87.36 96.10  5.09  4.85  6.86  9.09 13.88 18.94 24.15 21.84 18.30 13.04  9.09  6.46 2.97  4.12  2.22 1.84 2.22  3.20  3.04 2.80  2.04 1.37 1.28 1.34  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 34.68 34.86 29.15 25.75 23.06 22.82 23.17 22.95 23.83 29.04 33.81 36.77
Guirguillano                                     83.02 78.85 73.72 72.26 71.56 65.60 59.87 60.36 59.18 64.43 75.86 82.66  6.88  6.56  7.66  9.09 11.20 15.84 18.61 18.47 14.80 11.54  8.76  7.31 0.81  1.40  1.53 1.64 1.88  2.07  2.18 1.81  1.85 1.23 0.74 0.80  0.04  0.05  0.06  0.07  0.08  0.13  0.15  0.13  0.07  0.01  0.03  0.03 17.50 16.55 15.98 15.09 15.53 15.22 18.82 17.05 12.78 14.64 16.64 18.03
Wartburg College Observatory Waverly             77.52 78.45 81.48 72.30 68.09 63.28 54.94 56.10 49.68 66.83 82.38 86.76  4.97  4.40  6.79  9.34 13.61 19.41 24.70 21.78 17.84 12.52  8.47  5.54 1.52  2.34  1.64 1.74 1.72  1.84  2.45 2.32  2.05 0.99 0.94 1.13  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 30.64 31.25 26.44 23.83 22.02 22.13 21.99 22.84 23.57 27.46 30.70 32.39
OACL Observatory Mosciano Sant Angelo            79.15 76.16 65.26 64.52 63.93 57.08 46.36 43.66 57.38 61.70 72.66 72.22  8.07  7.75  8.82 10.46 13.58 19.21 22.38 22.77 17.62 14.11 10.53  7.98 1.28  1.65  2.28 2.22 2.12  1.65  2.05 2.22  2.05 1.44 1.22 0.96  0.08  0.10  0.10  0.10  0.11  0.10  0.11  0.11  0.09  0.07  0.09  0.07 16.38 15.76 15.68 15.47 14.28 14.48 18.96 16.33 14.54 13.86 15.59 15.79
Observatorio de Cantabria                        94.39 88.67 82.26 78.43 74.19 66.36 57.81 55.96 57.25 71.10 87.49 92.23  5.83  5.68  6.20  7.46  9.85 13.32 15.24 15.07 12.69  9.98  7.83  6.06 0.70  0.97  1.17 1.40 1.70  1.82  1.90 1.56  1.48 1.04 0.62 0.59  0.01  0.00  0.01  0.01  0.02  0.05  0.06  0.05  0.03  0.00  0.00  0.00 17.78 17.03 16.12 14.81 15.39 14.75 18.20 16.62 12.47 14.95 17.24 18.26
Doc Greiner Research Observatory Janesvillle     82.92 80.02 81.67 71.10 66.55 62.83 51.36 51.54 49.29 68.23 82.92 86.95  4.44  4.64  6.36  9.46 14.34 19.07 23.57 22.05 17.64 12.50  8.54  5.29 1.27  2.00  1.94 1.80 1.72  2.31  2.50 2.58  1.92 1.00 1.02 0.94  0.01  0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01 32.26 32.88 27.64 24.85 22.61 22.38 22.35 22.76 23.68 28.40 32.14 34.30
Madison-YRS                                      80.69 77.88 81.88 73.91 67.16 62.08 47.34 51.47 51.27 70.24 84.68 88.47  4.36  4.60  6.47  9.55 14.44 18.92 23.72 22.00 17.69 12.55  8.25  5.20 1.40  2.34  1.96 1.70 1.78  2.28  2.53 2.36  1.74 0.98 0.98 0.86  0.02  0.02  0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.02 32.14 32.77 27.56 24.78 22.57 22.35 22.32 22.77 23.67 28.34 32.04 34.16
Observatorio Iturrieta Alava                     91.08 87.44 83.10 78.63 79.37 70.70 62.03 64.53 67.21 73.77 87.95 91.14  6.74  6.68  7.23  8.66 10.94 15.32 17.65 17.71 14.58 11.49  8.88  6.86 0.66  1.07  1.39 1.50 1.78  2.20  2.13 1.64  1.69 1.01 0.74 0.66  0.08  0.08  0.08  0.08  0.09  0.13  0.15  0.12  0.08  0.06  0.07  0.08 17.57 16.68 16.03 15.04 15.52 15.13 18.71 16.99 12.71 14.73 16.80 18.11
Hudson                                           96.71 91.28 86.02 78.88 76.94 76.12 72.60 64.88 59.45 71.73 85.90 94.60  5.14  5.04  6.34  9.69 13.61 18.80 23.98 22.20 18.30 13.28  8.78  6.57 1.80  2.50  2.50 1.54 1.85  2.27  2.70 2.28  1.55 1.02 0.83 0.94  0.19  0.17  0.12  0.07  0.03  0.04  0.04  0.03  0.04  0.08  0.12  0.17 40.12 38.31 30.58 25.90 23.49 24.12 25.20 25.10 26.53 31.18 35.85 41.05
Foggy Bottom Hamilton                            96.45 92.37 85.21 87.74 75.84 70.06 62.60 61.52 60.33 82.58 94.02 98.80  4.15  4.36  5.36  8.89 12.83 16.78 20.31 19.35 16.52 12.27  9.14  6.59 1.90  2.28  2.52 1.54 1.86  2.41  2.70 2.30  1.16 0.70 0.70 1.03  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 38.53 37.41 30.32 26.03 23.21 23.87 24.89 24.35 25.76 30.16 35.51 40.07
J. C. Veen Observatory Lowell                    97.60 93.61 88.21 77.44 70.27 63.34 53.54 51.54 52.19 73.29 89.45 97.96  5.83  5.50  7.01  9.33 14.32 19.05 23.24 21.94 17.96 13.40  9.30  6.94 1.59  2.58  1.96 1.74 2.15  2.78  2.78 2.62  1.82 1.29 1.02 1.14 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 33.69 33.97 28.48 25.37 22.92 22.90 23.29 23.11 23.87 28.82 33.18 35.76
JCPM Sapporo Station                             98.73 97.74 98.56 89.57 79.85 80.46 82.08 80.26 69.40 75.37 92.63 99.06  2.98  3.10  4.62  6.72 10.70 15.92 24.17 24.66 13.88  8.88  6.53  3.93 0.00  0.00  7.42 5.66 4.30  3.36  3.28 2.81  1.53 1.43 1.78 1.80  0.05  0.05  0.07  0.11  0.09  0.06  0.06  0.04  0.00  0.07  0.11  0.07 34.36 33.93 33.64 30.71 27.72 24.69 23.37 26.19 40.53 42.51 41.31 38.39
Optec Observatory                                96.68 91.03 86.38 77.38 71.98 65.62 55.62 52.97 52.36 73.56 89.86 97.52  5.68  5.36  6.96  9.20 14.26 19.07 23.10 21.72 18.02 13.34  9.25  6.66 1.59  2.58  1.96 1.74 2.15  2.78  2.78 2.62  1.82 1.29 1.02 1.14  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 33.84 34.09 28.56 25.40 22.95 22.93 23.35 23.13 23.90 28.86 33.28 35.91
Calvin College Observatory                       97.90 94.35 87.02 88.19 85.31 83.78 78.14 70.40 65.54 79.51 91.07 97.46  5.96  5.72  6.85  9.50 14.10 19.36 24.08 22.08 18.78 13.36  9.40  7.02 3.44  3.25  2.08 1.70 2.08  2.78  2.74 2.64  1.78 1.36 1.10 1.25 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 33.69 33.97 28.48 25.37 22.92 22.90 23.29 23.11 23.87 28.82 33.18 35.76
Oss. Astronomico di Punta Falcone Piombino       96.06 96.10 95.40 94.64 87.90 76.80 63.74 63.82 66.53 82.92 89.18 94.84 11.28 10.86 11.98 13.16 16.83 21.95 24.42 25.12 21.78 17.24 13.68 11.54 0.78  0.88  1.40 1.47 1.37  1.58  1.78 1.70  1.30 0.99 0.90 0.63  0.16  0.16  0.13  0.09  0.08  0.06  0.07  0.07  0.10  0.13  0.13  0.16 16.54 15.61 15.69 15.36 14.56 15.18 19.24 16.69 14.10 13.90 15.26 16.10
Pic du Midi                                      97.89 97.02 98.72 97.64 92.70 72.47 52.94 56.16 62.16 71.52 94.54 98.50  5.22  4.99  5.70  6.80  8.56 12.18 13.44 13.75 11.07  8.80  6.48  5.81 0.54  1.25  1.50 1.39 1.36  1.90  1.70 1.16  0.96 0.48 0.54 0.44 -0.04 -0.06 -0.02  0.01  0.04  0.07  0.10  0.10  0.05  0.13  0.00  0.02 17.30 16.14 15.80 15.13 15.49 15.60 19.19 17.36 13.19 14.42 16.12 17.71
Osservatorio di Foligno                          79.63 73.22 69.28 67.90 70.97 69.97 67.42 65.32 65.39 62.68 73.97 75.74  6.32  6.30  7.44  8.94 11.45 16.44 19.52 19.39 14.48 11.47  8.94  6.66 0.80  1.23  1.69 1.85 1.62  1.46  1.67 1.62  1.58 1.25 1.22 0.94  0.13  0.12  0.11  0.11  0.11  0.10  0.10  0.10  0.11  0.12  0.13  0.14 16.29 15.54 15.56 15.14 14.08 14.48 18.85 16.38 14.22 13.69 15.24 15.75
Phillips Exeter Academy Grainger Observatory     97.36 95.98 91.60 80.41 78.43 73.97 67.54 61.43 57.22 71.34 86.16 95.54  5.62  5.54  6.86 10.12 14.70 19.74 25.50 23.30 19.16 13.55  9.28  6.84 1.58  2.83  2.73 1.73 2.27  2.48  2.63 2.50  1.48 0.90 0.79 1.03  0.05  0.03  0.01 -0.02 -0.03 -0.01 -0.01 -0.02 -0.01  0.01  0.03  0.04 39.98 38.04 30.28 25.69 23.46 24.20 25.47 25.37 26.82 31.31 35.72 40.79
Northview Observatory Mendon                     97.90 93.93 87.93 82.89 73.30 69.51 62.06 63.31 58.82 76.84 89.32 98.57  5.26  5.34  6.55  9.50 13.78 18.82 22.03 21.44 18.57 13.75  9.57  7.20 1.99  2.83  3.17 2.02 2.41  2.93  3.13 2.92  1.82 1.07 1.00 1.24  0.05  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.04  0.06  0.06 37.34 36.46 29.80 25.82 23.21 23.87 24.85 24.24 25.50 29.71 35.04 39.12
Flint                                            91.62 84.52 82.24 79.51 82.09 84.04 77.35 75.49 63.00 76.33 85.62 93.49  4.76  4.63  6.53  8.93 13.35 19.36 23.75 21.84 18.11 12.84  8.91  6.32 3.97  2.94  2.58 2.04 2.20  3.46  3.30 3.04  2.27 1.56 1.42 1.51 -0.01 -0.02 -0.02 -0.01  0.00  0.00 -0.01  0.00  0.01  0.01  0.01  0.00 34.68 34.74 29.05 25.66 23.10 23.12 23.65 23.31 24.15 29.05 33.85 36.73
Sapporo Science Center                           97.90 95.87 95.24 85.02 80.28 84.84 85.52 81.69 68.30 72.09 89.66 98.31  2.88  3.04  4.22  6.82 11.21 15.96 24.60 25.09 13.93  9.35  6.84  4.00 0.00  0.00  9.15 5.59 5.58  5.10  5.10 4.20  2.72 2.44 2.74 2.70  0.18  0.17  0.14  0.12  0.08  0.03  0.03  0.00  0.00  0.08  0.17  0.19 34.35 33.91 33.63 30.71 27.80 24.84 23.38 26.12 40.55 42.68 41.44 38.49
Observatorio Zaldibia                            88.80 86.10 82.13 82.21 82.93 80.19 75.90 77.12 73.03 77.53 84.17 86.01  7.34  7.44  8.04  9.62 11.96 16.34 18.85 19.10 15.45 12.58  9.59  7.80 0.74  1.16  1.35 1.58 1.76  2.27  2.16 1.85  1.82 1.01 0.72 0.66  0.10  0.08  0.07  0.05  0.05  0.02  0.01  0.02  0.07  0.11  0.10  0.12 17.68 16.69 15.99 14.80 15.33 15.05 18.60 16.99 12.72 14.72 16.82 18.17
Litchfield Observatory Clinton                   97.28 92.08 85.36 84.50 74.06 72.99 67.94 65.93 60.16 82.59 91.90 97.62  4.62  4.30  5.61  8.98 12.60 17.22 20.58 19.61 16.74 12.97  9.43  6.70 1.76  2.84  2.74 1.90 2.12  2.90  3.12 2.58  1.50 0.99 0.96 1.21 -0.03 -0.05 -0.05 -0.03 -0.02 -0.02 -0.02  0.00  0.01  0.00 -0.01 -0.02 38.07 36.93 29.93 25.76 23.18 23.98 25.14 24.53 25.92 30.09 35.28 39.61
Tien-Shan Astronomical Observatory               67.56 70.50 84.58 91.28 88.68 78.96 66.11 54.11 61.08 86.37 94.14 83.67  1.50  1.54  2.16  3.27  3.70  5.82  7.08  6.16  4.92  3.94  2.83  1.84 0.57  1.87  2.80 2.52 2.08  2.47  1.84 1.40  1.23 1.18 1.35 0.94  0.66  0.58  0.49  0.35  0.26  0.20  0.15  0.24  0.36  0.48  0.61  0.66 23.42 24.15 24.00 22.44 21.74 24.40 30.01 32.39 28.91 20.59 23.66 24.07
RIT Observatory Rochester                        97.60 93.58 87.02 82.47 74.48 70.45 65.54 62.58 59.00 76.96 89.64 98.46  5.10  5.40  6.36  9.35 13.76 18.61 22.48 22.02 18.70 13.77  9.50  7.40 1.76  2.79  3.10 2.22 2.50  2.94  3.19 2.96  2.04 1.44 1.19 1.41  0.07  0.05  0.02  0.02  0.02  0.01  0.01  0.01  0.03  0.04  0.06  0.07 37.17 36.34 29.75 25.78 23.19 23.84 24.81 24.22 25.44 29.63 34.95 38.98
Washburn Observatory Madison                     82.02 77.77 80.62 79.13 75.17 74.18 66.24 63.91 59.54 72.88 87.44 89.54  4.42  4.54  6.26 10.06 15.12 19.70 24.74 23.05 18.16 13.32  8.81  5.50 2.23  3.10  2.29 1.86 1.92  2.94  3.12 2.94  2.07 1.22 1.16 1.03  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 31.80 32.37 27.26 24.53 22.51 22.54 22.73 23.09 23.77 28.24 31.81 33.77
Kushiro                                          96.32 97.46 96.78 89.28 79.13 85.70 89.34 87.54 76.19 72.40 86.92 95.36  3.34  3.53  5.15  7.38 11.82 18.53 27.02 26.32 15.55  9.66  6.62  4.50 4.41  0.00  5.74 4.46 4.34  3.61  3.75 2.88  1.72 1.44 1.20 1.37  0.12  0.11  0.07  0.02  0.00  0.00  0.00  0.00  0.02  0.03  0.07  0.10 35.05 34.44 34.20 31.51 29.26 26.70 23.19 25.39 40.83 45.15 43.60 40.55
Tamaris Observatoire La Seyne sur Mer            86.68 87.60 84.34 87.16 85.96 77.80 72.60 70.24 74.88 81.59 86.18 87.18 10.30 10.42 11.08 12.54 15.09 20.85 23.20 23.44 19.81 16.12 11.96 10.70 1.12  1.48  2.51 2.96 3.30  3.10  3.08 2.80  2.07 1.56 1.10 1.04  0.09  0.09  0.08  0.07  0.06  0.05  0.06  0.07  0.07  0.09  0.09  0.08 16.95 15.67 15.79 15.66 15.21 16.05 19.61 17.28 13.82 14.22 15.29 16.95
La Seyne sur Mer                                 80.65 77.96 78.63 81.96 80.43 73.91 65.19 69.05 73.14 80.44 84.07 79.48 10.14 10.08 10.79 12.46 14.98 21.17 23.89 24.33 20.13 16.26 12.09 10.59 1.12  1.48  2.51 2.96 3.30  3.10  3.08 2.80  2.07 1.56 1.10 1.04  0.12  0.12  0.10  0.09  0.08  0.07  0.07  0.08  0.09  0.12  0.12  0.11 16.95 15.70 15.78 15.67 15.23 16.07 19.61 17.31 13.80 14.23 15.31 16.99
Greiner Research Observatory Verona              82.98 75.69 78.00 78.01 73.27 71.06 63.32 61.50 55.03 71.60 85.88 88.92  4.37  4.44  6.34  9.44 14.02 18.90 23.74 21.70 17.51 12.55  8.41  5.39 1.36  2.82  2.08 1.65 1.92  2.50  2.62 2.69  1.73 1.10 0.92 1.04  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 31.80 32.37 27.26 24.53 22.51 22.54 22.73 23.09 23.77 28.24 31.81 33.77
Stia                                             80.99 74.34 65.13 62.38 63.70 52.92 38.70 40.67 48.61 55.04 70.63 76.08  7.32  7.07  8.45 10.09 13.18 18.45 21.72 22.06 16.80 13.25  9.84  7.68 0.84  1.01  2.13 2.31 2.04  1.70  1.98 2.04  1.67 1.34 1.23 0.72  0.01  0.01  0.01  0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.01  0.02 16.32 15.43 15.47 14.89 13.95 14.55 18.84 16.46 14.05 13.75 15.15 15.79
Astronomical Station Vidojevica                  91.00 90.04 79.05 73.02 74.26 72.30 66.22 65.98 68.59 67.08 78.05 91.50  6.07  6.20  7.13  8.84 11.80 16.36 19.16 19.37 14.37 10.92  8.44  6.66 0.91  1.17  2.00 2.16 1.62  1.88  1.98 2.04  1.70 1.30 1.36 0.73 -0.01 -0.03 -0.01  0.00 -0.01  0.00 -0.03 -0.07 -0.05 -0.05 -0.03  0.00 16.45 15.77 15.32 13.96 11.93 11.97 18.07 15.66 14.53 13.74 16.11 15.48
Alma-Ata                                         62.74 66.52 82.89 77.92 72.94 74.40 76.61 64.01 60.02 71.48 89.56 85.81  2.13  2.14  3.28  4.04  5.51  8.88 11.66  9.56  7.16  5.04  3.68  2.68 0.44  1.87  3.24 2.51 1.97  1.88  1.71 1.40  1.27 1.21 1.50 1.02  1.26  1.02  0.84  0.71  0.67  0.76  0.61  0.62  0.73  0.97  1.22  1.31 23.04 23.83 23.70 22.30 21.55 23.95 29.75 32.13 28.48 20.35 23.32 23.69
Elginfield Observatory                           99.55 99.31 96.22 78.46 65.92 62.73 54.49 52.35 54.56 75.72 90.83 99.30  5.14  4.84  7.00  8.91 13.74 17.74 20.96 20.20 17.58 13.14  9.35  7.60 1.94  1.82  2.01 1.92 1.94  3.06  2.90 2.66  2.20 1.44 1.33 1.02 -0.04 -0.03 -0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.03 -0.04 35.29 35.05 29.21 25.61 23.09 23.52 24.40 23.90 24.84 29.08 34.11 37.35
Sollies-Pont                                     63.50 58.72 56.14 57.51 63.28 57.84 43.90 46.97 49.08 59.46 65.77 60.93  8.48  8.26  9.36 11.46 14.40 21.07 24.02 24.20 19.02 15.03 10.58  8.96 1.02  1.32  1.86 2.26 2.37  2.75  2.56 2.50  1.96 1.56 1.03 0.94  0.09  0.09  0.08  0.06  0.05  0.06  0.07  0.07  0.06  0.04  0.06  0.08 16.90 15.59 15.65 15.33 14.90 15.88 19.48 17.26 13.73 14.19 15.21 16.89
Assah                                            91.47 91.52 93.66 98.49 92.09 76.10 63.10 57.06 71.74 95.10 99.30 93.52  1.61  1.87  2.50  3.60  4.66  6.73  8.43  7.16  5.68  4.68  3.34  2.08 0.94  2.69  4.16 3.35 1.71  0.82  0.81 0.69  0.84 1.09 0.96 1.87  0.31  0.27  0.24  0.15  0.11  0.06  0.04  0.07  0.13  0.23  0.30  0.31 23.09 23.78 23.69 22.30 21.72 24.16 30.04 32.63 28.91 20.41 23.30 23.70
Northwood Ridge Observatory                      96.97 90.43 85.92 82.82 77.93 74.19 67.92 64.72 56.76 73.04 87.34 96.24  4.76  4.82  6.04  9.75 13.68 18.69 23.98 21.89 18.48 13.14  8.95  6.40 1.54  2.62  2.60 1.68 1.86  2.09  2.53 2.24  1.30 0.75 0.70 0.70  0.13  0.12  0.09  0.06  0.03  0.01  0.01  0.00  0.03  0.07  0.09  0.12 39.43 37.52 29.85 25.44 23.37 24.24 25.73 25.50 26.99 31.19 35.54 40.33
Montarrenti Observatory Siena                    82.93 79.04 69.69 66.81 65.79 52.84 38.92 42.25 49.32 60.80 76.72 79.20  7.48  7.28  8.82 10.39 13.66 19.14 22.34 22.75 17.34 13.84 10.48  7.80 0.76  0.99  1.81 2.07 1.75  1.90  2.01 1.96  1.50 1.10 1.09 0.81 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 16.37 15.45 15.50 14.93 14.07 14.72 18.92 16.53 14.02 13.78 15.13 15.87
Bilbao                                           85.01 83.88 79.92 81.20 84.40 80.56 77.54 73.94 72.63 75.98 84.28 85.06  8.57  8.30  8.87 10.45 12.68 17.46 19.96 20.27 16.77 13.30 10.54  8.80 0.86  1.21  1.36 1.85 2.22  2.22  2.36 2.02  2.16 1.17 0.84 0.78  0.16  0.10  0.07  0.04  0.02 -0.03 -0.05 -0.04  0.02  0.14  0.14  0.20 17.89 16.88 16.04 14.51 15.15 14.90 18.34 16.92 12.69 14.89 17.08 18.35
Bibai                                            98.88 98.40 91.87 84.75 79.10 85.05 84.56 81.88 70.54 75.90 92.50 98.52  2.76  2.98  3.94  6.62 11.23 16.09 23.85 24.90 14.36  9.32  6.92  3.85 0.00  0.00  6.59 5.78 5.40  4.80  4.40 3.38  2.35 2.23 2.42 1.92  0.08  0.06  0.03  0.03  0.02  0.01  0.02  0.03  0.05  0.01  0.00  0.04 33.60 33.20 33.02 30.20 27.25 24.12 23.00 26.33 40.49 42.32 40.92 37.85
Grems Timmons Observatories Graettinger          81.10 80.98 83.11 71.26 64.40 58.99 49.57 52.14 50.08 65.23 75.96 85.32  4.80  4.68  6.63  9.16 12.88 18.57 23.82 21.34 17.44 11.89  8.12  5.88 1.70  1.88  1.64 1.57 1.44  1.83  1.90 2.14  1.72 0.82 0.72 0.80  0.02  0.02  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 29.13 29.36 25.09 22.58 21.28 22.28 22.60 23.48 23.58 26.62 29.21 30.43
ISON-Terskol Observatory                         67.18 63.32 64.32 67.26 83.40 84.14 71.74 67.78 70.06 78.47 76.09 63.86  1.82  1.87  2.05  2.63  4.61  7.54  8.38  8.62  6.44  4.62  3.04  2.18 0.00  0.00  3.26 1.63 2.01  2.30  1.26 1.22  0.77 1.06 0.68 0.00  0.02  0.02  0.01  0.04  0.06  0.05  0.03  0.04  0.04  0.06  0.05  0.04 19.70 18.36 16.80 16.21 13.66 21.80 32.45 31.21 25.52 17.31 17.62 18.35
Terskol                                          67.18 63.32 64.32 67.26 83.40 84.14 71.74 67.78 70.06 78.47 76.09 63.86  1.82  1.87  2.05  2.63  4.61  7.54  8.38  8.62  6.44  4.62  3.04  2.18 0.00  0.00  3.26 1.63 2.01  2.30  1.26 1.22  0.77 1.06 0.68 0.00  0.02  0.02  0.01  0.04  0.06  0.05  0.03  0.04  0.04  0.06  0.05  0.04 19.70 18.36 16.80 16.21 13.66 21.80 32.45 31.21 25.52 17.31 17.62 18.35
Marseilles                                       63.36 60.03 60.01 68.63 76.31 76.40 70.65 69.81 62.94 64.14 65.12 61.88  9.35  9.38 10.44 12.27 14.86 21.46 24.24 24.62 19.39 15.98 11.74 10.08 1.31  1.94  2.65 3.07 3.28  3.50  3.36 3.10  2.54 2.12 1.51 1.24  0.15  0.14  0.12  0.11  0.09  0.07  0.07  0.08  0.11  0.16  0.16  0.14 16.94 15.66 15.64 15.34 14.94 15.91 19.48 17.30 13.68 14.21 15.26 16.99
Astronomical Observatory University of Siena     83.97 75.10 67.23 61.32 60.52 45.42 31.93 33.47 46.37 57.21 72.98 78.86  7.30  7.10  8.49 10.22 13.66 18.97 22.15 22.49 17.19 13.62 10.13  7.68 0.71  0.96  2.10 2.33 2.06  2.12  2.38 2.28  1.77 1.33 1.10 0.98 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 16.37 15.45 15.50 14.93 14.07 14.72 18.92 16.53 14.02 13.78 15.13 15.87
Siena                                            83.15 75.93 66.75 61.75 59.94 45.95 30.18 34.03 45.10 57.25 73.40 77.56  7.30  7.10  8.49 10.22 13.66 18.97 22.15 22.49 17.19 13.62 10.13  7.68 0.71  0.96  2.10 2.33 2.06  2.12  2.38 2.28  1.77 1.33 1.10 0.98 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 16.37 15.45 15.50 14.93 14.07 14.72 18.92 16.53 14.02 13.78 15.13 15.87
Observatorio Terminus A Coruna                   82.04 75.28 75.54 69.83 71.00 67.57 60.05 58.24 59.00 66.40 75.96 77.54  9.36  9.12  9.22 10.61 13.53 17.38 20.66 20.40 17.50 14.18 11.26  9.46 0.78  1.06  1.32 1.54 1.56  1.83  1.98 1.78  1.46 1.20 0.90 0.64  0.13  0.10  0.10  0.07  0.06  0.03  0.00  0.02  0.08  0.13  0.10  0.15 18.40 18.00 16.35 14.35 15.05 14.06 16.22 15.76 12.37 15.65 18.32 18.80
Osservatorio Palazzo Bindi Sergardi              83.38 76.67 66.83 62.74 62.25 46.31 31.66 33.51 46.94 56.84 72.67 78.53  7.30  7.10  8.49 10.22 13.66 18.97 22.15 22.49 17.19 13.62 10.13  7.68 0.71  0.96  2.10 2.33 2.06  2.12  2.38 2.28  1.77 1.33 1.10 0.98 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 16.37 15.45 15.50 14.93 14.07 14.72 18.92 16.53 14.02 13.78 15.13 15.87
Penamayor Observatory Nava                       85.16 85.18 80.32 81.04 81.40 76.95 76.30 72.09 68.69 76.42 83.07 82.13  6.91  6.56  6.62  8.41 10.62 13.96 15.82 16.05 14.08 11.04  8.75  6.88 0.80  1.25  1.44 1.77 1.72  2.12  2.02 1.82  1.84 1.07 0.64 0.58  0.33  0.24  0.18  0.12  0.05 -0.05 -0.10 -0.07  0.07  0.24  0.28  0.36 17.98 17.23 16.06 14.21 15.00 14.44 17.43 16.30 12.39 15.15 17.52 18.40
Les Tardieux                                     80.24 74.38 75.19 77.83 79.19 74.53 69.70 70.40 70.88 76.41 80.64 78.14  9.50  9.63 10.68 12.57 15.19 21.73 24.72 25.08 20.16 16.26 12.03 10.34 0.96  1.35  2.48 2.79 2.84  3.29  3.26 3.03  2.58 1.88 1.27 0.84  0.02  0.03  0.02  0.01  0.00  0.01  0.02  0.02  0.02  0.00  0.02  0.02 17.03 15.75 15.69 15.35 15.02 15.97 19.52 17.37 13.68 14.27 15.34 17.10
Observatorio Fuente de los matos Muriedas        84.24 81.96 78.60 79.00 80.84 76.48 70.92 71.41 66.20 73.46 84.70 81.70  8.46  8.10  8.64 10.02 12.20 16.88 18.89 19.12 15.62 12.91 10.56  8.28 0.74  1.34  1.37 1.58 1.78  1.91  2.00 1.80  1.90 1.06 0.79 0.64  0.10  0.06  0.05  0.03  0.02  0.00 -0.01  0.00  0.04  0.10  0.08  0.13 18.03 17.01 16.07 14.25 14.98 14.77 18.05 16.81 12.68 15.03 17.31 18.48
Martigues                                        73.43 71.28 67.09 70.46 75.03 73.73 67.50 65.52 66.42 68.39 70.92 71.56  9.50  9.47 10.71 12.88 15.36 21.90 24.84 25.27 20.26 16.31 11.98 10.20 1.14  1.52  1.87 1.87 1.81  2.38  2.38 2.16  2.14 1.74 1.30 1.00  0.04  0.04  0.02  0.01  0.00 -0.01 -0.01  0.00  0.02  0.03  0.04  0.05 17.06 15.70 15.59 15.01 14.72 15.79 19.39 17.33 13.59 14.23 15.28 17.09
Valdicerro Observatory Loreto                    83.84 78.04 66.42 67.20 68.11 61.56 53.16 52.32 64.22 69.04 78.92 80.10  8.68  8.38  9.70 11.44 14.80 21.09 24.50 24.70 19.04 14.85 11.24  8.47 1.20  1.70  2.42 2.40 2.08  1.92  2.63 2.74  2.04 1.70 1.27 1.16  0.03  0.03  0.04  0.07  0.08  0.09  0.07  0.07  0.05  0.04  0.03  0.01 16.19 15.26 15.24 14.37 13.28 13.81 18.31 15.99 14.06 13.72 15.12 15.50
Malibert                                         74.80 69.52 66.94 66.53 70.31 67.36 66.81 65.59 60.64 66.72 71.46 71.54  7.74  7.40  8.46 10.28 12.84 18.88 22.05 21.93 17.06 13.40  9.74  8.06 0.67  1.00  1.60 1.84 1.92  2.09  2.06 1.89  1.34 0.86 0.76 0.60  0.48  0.45  0.46  0.36  0.34  0.43  0.45  0.40  0.31  0.19  0.33  0.42 17.18 15.73 15.60 14.96 14.98 15.88 19.45 17.51 13.53 14.37 15.56 17.32
Belesta                                          84.70 77.73 69.98 69.90 74.96 70.67 64.22 62.17 58.41 66.15 78.80 81.48  7.46  7.02  8.18  9.86 12.55 17.70 20.22 20.31 16.04 12.92  9.50  8.06 1.76  1.44  2.46 2.14 2.18  1.96  2.69 2.68  1.66 1.40 1.25 1.30 -0.03 -0.04 -0.06 -0.06 -0.06 -0.10 -0.13 -0.10 -0.05  0.00 -0.01 -0.02 17.28 15.88 15.57 14.74 14.99 15.69 19.17 17.43 13.33 14.35 15.79 17.56
Observatorio Linceo Santander                    87.26 84.02 80.96 81.54 82.83 80.18 78.34 77.38 74.26 77.30 84.26 85.86  9.05  8.73  9.31 10.40 12.76 17.01 19.54 19.59 16.12 13.06 10.94  8.96 0.74  1.34  1.37 1.58 1.78  1.91  2.00 1.80  1.90 1.06 0.79 0.64  0.10  0.06  0.05  0.03  0.02  0.00 -0.01  0.00  0.04  0.10  0.08  0.13 18.03 17.01 16.07 14.25 14.98 14.77 18.05 16.81 12.68 15.03 17.31 18.48
Xingming Observatory Mt. Nanshan                 37.06 41.86 55.79 72.74 68.59 74.50 74.20 67.76 54.16 69.94 81.74 46.88  2.04  2.16  3.24  5.48  6.94 11.32 14.05 12.62  8.34  5.50  3.62  2.42 0.00  0.00  4.20 2.02 1.38  1.30  1.28 1.06  1.00 0.93 1.18 0.00  0.88  0.74  0.57  0.37  0.23  0.15  0.16  0.20  0.29  0.55  0.76  0.90 24.57 25.07 25.00 23.72 23.68 25.56 30.98 35.33 32.30 22.90 24.89 24.99
Observatorio La Vara Valdes                      84.20 83.68 81.38 80.68 80.94 79.09 76.71 71.77 70.46 73.66 81.10 80.23  8.20  7.62  8.04  9.48 11.96 15.66 18.25 18.49 15.80 12.50  9.83  8.08 0.66  1.10  1.39 1.60 1.64  1.87  1.67 1.70  1.60 0.91 0.62 0.44  0.25  0.19  0.14  0.10  0.06  0.00 -0.03 -0.01  0.08  0.18  0.19  0.26 18.24 17.58 16.15 14.05 14.87 14.35 16.99 16.23 12.47 15.39 17.92 18.69
Nanshan Station Xinjiang Observatory             37.06 41.86 55.79 72.74 68.59 74.50 74.20 67.76 54.16 69.94 81.74 46.88  2.04  2.16  3.24  5.48  6.94 11.32 14.05 12.62  8.34  5.50  3.62  2.42 0.00  0.00  4.20 2.02 1.38  1.30  1.28 1.06  1.00 0.93 1.18 0.00  0.88  0.74  0.57  0.37  0.23  0.15  0.16  0.20  0.29  0.55  0.76  0.90 24.57 25.07 25.00 23.72 23.68 25.56 30.98 35.33 32.30 22.90 24.89 24.99
Varennes                                         84.92 75.67 68.95 69.54 74.98 69.62 61.53 59.88 55.74 63.76 77.00 80.97  7.41  7.16  8.36  9.93 12.68 17.86 20.46 20.66 16.26 12.96  9.46  8.00 2.76  1.68  2.48 2.24 2.41  2.37  2.96 3.00  1.68 1.49 1.64 1.96 -0.03 -0.04 -0.06 -0.06 -0.06 -0.10 -0.13 -0.10 -0.05  0.00 -0.01 -0.02 17.28 15.88 15.57 14.74 14.99 15.69 19.17 17.43 13.33 14.35 15.79 17.56
Observatorio Carda Villaviciosa                  82.86 84.02 80.74 80.56 81.77 78.67 74.34 71.72 68.15 72.75 81.80 80.47  7.76  7.24  7.58  9.14 11.52 15.42 17.74 17.79 15.60 12.33  9.64  8.02 0.75  1.06  1.43 1.60 1.58  1.70  1.78 1.62  1.56 0.97 0.68 0.53  0.19  0.14  0.10  0.07  0.03 -0.03 -0.05 -0.04  0.03  0.12  0.16  0.20 18.14 17.30 16.09 14.04 14.86 14.47 17.37 16.41 12.50 15.23 17.65 18.57
Observatorio Monte Deva                          82.74 84.16 81.05 81.07 80.69 79.49 76.40 71.86 69.69 74.76 82.57 80.13  7.74  7.19  7.65  9.02 11.58 15.07 17.77 17.68 15.52 12.21  9.66  7.88 0.81  1.19  1.37 1.57 1.59  1.82  1.77 1.64  1.64 1.02 0.66 0.62  0.13  0.05  0.02  0.01 -0.03 -0.08 -0.11 -0.10 -0.03  0.07  0.09  0.15 18.14 17.30 16.09 14.04 14.86 14.47 17.37 16.41 12.50 15.23 17.65 18.57
Stazione Osservativa Astronomica Livorno         76.83 76.40 72.00 68.75 73.01 67.89 59.20 59.54 68.25 68.79 76.31 72.30  9.41  9.35 10.58 12.40 15.91 21.30 23.89 24.17 19.75 15.92 12.26  9.91 1.42  1.69  1.98 2.26 2.42  2.06  2.06 2.00  1.80 1.31 1.23 1.12  0.00  0.00 -0.02 -0.04 -0.04 -0.06 -0.05 -0.05 -0.02  0.01  0.01  0.01 16.49 15.36 15.40 14.65 13.96 14.82 18.83 16.53 13.83 13.87 14.97 16.01
Smith River Observatory Danbury                  97.06 91.59 86.34 86.56 79.12 74.86 68.48 63.16 58.22 80.60 91.37 96.98  3.79  4.27  4.99  8.04 12.12 15.98 20.13 18.41 15.94 11.43  7.74  5.29 1.17  3.57  2.66 2.04 1.40  1.88  2.28 1.94  1.06 0.67 0.51 0.68  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02 38.64 36.87 29.37 25.18 23.26 24.25 25.95 25.53 27.06 30.89 35.32 39.74
Ramonville Saint Agne                            85.31 76.10 69.56 70.84 76.17 71.50 66.26 64.45 59.50 66.18 78.38 81.13  7.74  7.25  8.59 10.21 12.82 18.59 21.28 21.48 16.36 13.38  9.70  8.27 2.82  1.74  2.42 2.53 2.48  2.60  3.13 2.80  1.68 1.32 1.78 2.06  0.01  0.00 -0.02 -0.03 -0.03 -0.05 -0.06 -0.05 -0.03  0.00  0.01  0.02 17.33 15.93 15.60 14.71 14.99 15.65 19.12 17.39 13.30 14.36 15.85 17.63
Libbiano Observatory Peccioli                    81.04 76.04 67.49 62.70 64.03 52.74 37.18 39.22 48.29 61.20 71.87 75.63  7.56  7.47  8.93 10.64 13.79 19.27 22.26 22.44 17.42 13.80 10.26  7.94 0.80  1.36  2.52 2.66 2.34  2.12  2.55 2.54  2.17 1.54 1.45 0.72  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.02  0.02  0.02 16.40 15.35 15.39 14.62 13.87 14.67 18.79 16.49 13.86 13.80 14.99 15.89
Mauguio                                          89.93 86.07 84.20 84.89 87.72 85.52 82.00 84.22 81.93 85.34 87.22 89.49  8.61  8.52  9.74 11.91 14.54 20.98 23.99 24.14 18.66 14.77 10.64  9.09 1.32  1.80  2.22 2.28 2.47  2.83  2.96 2.62  2.15 1.74 1.34 1.22  0.02  0.02  0.03  0.01  0.00  0.03  0.03  0.02  0.01 -0.03 -0.01  0.01 17.26 15.83 15.73 15.03 14.86 15.83 19.41 17.38 13.54 14.34 15.47 17.33
Vallauris                                        86.20 84.74 84.27 87.71 86.14 80.10 75.12 74.89 79.30 83.70 85.58 84.92  7.13  7.28  8.10  9.59 11.40 16.79 18.12 18.06 15.04 12.08  8.84  7.26 0.98  1.44  2.28 2.92 3.20  3.34  3.04 2.86  2.38 1.98 1.27 0.92  0.18  0.14  0.16  0.12  0.11  0.08  0.07  0.08  0.09  0.08  0.12  0.18 16.84 15.41 15.61 14.93 14.49 15.58 19.26 17.02 13.68 14.09 15.06 16.70
Osservatorio Astronomico Piobbico                91.16 90.45 81.00 70.84 69.81 56.71 42.82 45.13 59.12 72.23 84.85 86.46  7.38  6.99  8.15  9.99 12.72 18.33 21.46 21.46 16.05 13.02 10.22  7.54 0.64  0.86  1.64 1.86 1.41  1.46  1.67 1.72  1.42 1.00 0.84 0.53  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.03 16.19 15.25 15.28 14.47 13.48 14.10 18.49 16.21 14.00 13.69 15.02 15.60
Capannoli                                        79.01 75.40 65.28 62.20 63.48 52.94 40.93 40.55 49.75 61.00 72.22 74.76  7.70  7.54  8.93 10.72 14.10 19.50 22.41 22.60 17.48 13.95 10.20  7.92 1.06  1.56  2.60 2.80 2.71  2.30  2.50 2.44  2.06 1.46 1.69 0.83  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.02  0.02  0.02 16.40 15.35 15.39 14.62 13.87 14.67 18.79 16.49 13.86 13.80 14.99 15.89
Brooks Observatory Mt. Pleasant                  92.16 84.50 79.62 73.82 67.38 61.68 54.52 50.53 53.13 74.03 88.40 93.75  4.46  4.09  5.85  8.38 13.06 17.80 21.90 20.31 17.36 12.28  8.36  5.58 1.68  3.99  2.42 1.78 2.02  2.78  2.74 2.47  1.82 1.40 1.12 1.08  0.04  0.03  0.02  0.00  0.00  0.01  0.02  0.01  0.01  0.02  0.03  0.04 33.36 33.49 28.09 25.01 22.93 23.39 24.15 23.67 24.34 28.76 33.02 35.36
Lamalou-les-Bains                                78.00 74.10 68.48 69.86 72.78 74.95 77.26 75.62 68.59 71.36 74.54 76.85  7.44  7.22  8.26  9.92 12.35 17.47 20.75 21.10 16.08 12.86  9.27  8.04 0.52  0.70  1.38 1.62 1.46  1.70  1.76 1.64  1.16 0.74 0.64 0.52  0.31  0.30  0.30  0.25  0.24  0.28  0.29  0.27  0.23  0.15  0.22  0.29 17.18 15.73 15.60 14.96 14.98 15.88 19.45 17.51 13.53 14.37 15.56 17.32
Castres                                          89.50 80.88 72.54 71.78 75.09 69.06 58.83 60.24 56.44 67.93 81.60 83.38  7.34  6.98  8.37 10.01 12.66 17.98 21.02 20.85 16.47 13.28  9.82  8.23 1.04  1.17  1.98 1.62 1.63  2.09  2.34 2.00  1.38 1.09 0.92 1.01  0.03  0.02  0.02  0.03  0.04  0.02  0.00  0.02  0.06  0.10  0.06  0.04 17.18 15.77 15.52 14.81 14.97 15.74 19.27 17.44 13.39 14.31 15.66 17.40
Antibes                                          79.26 78.52 74.12 77.55 82.26 83.76 80.37 80.05 82.29 81.94 79.66 76.56  6.80  7.08  7.95  9.47 11.44 16.30 17.81 17.67 14.85 11.90  8.62  7.17 1.06  1.59  2.76 3.54 3.78  3.80  3.62 3.40  2.83 2.13 1.41 0.98  0.18  0.14  0.16  0.12  0.11  0.08  0.07  0.08  0.09  0.08  0.12  0.18 16.84 15.41 15.61 14.93 14.49 15.58 19.26 17.02 13.68 14.09 15.06 16.70
Toulouse                                         84.46 74.53 68.05 71.54 77.19 75.22 71.82 67.31 60.47 66.38 77.97 81.13  7.85  7.47  8.80 10.39 13.12 19.08 22.01 21.81 17.09 13.38  9.87  8.32 2.64  2.06  2.31 2.30 2.40  2.48  2.92 2.79  1.67 1.48 1.84 2.00  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02 17.33 15.93 15.60 14.71 14.99 15.65 19.12 17.39 13.30 14.36 15.85 17.63
Murviel-les-Montpellier                          67.62 60.85 60.76 64.22 66.78 66.38 61.72 61.61 55.24 63.70 67.86 64.72  8.11  7.86  9.12 11.14 13.80 20.04 23.38 23.49 18.01 14.13  9.93  8.60 0.89  1.12  1.74 1.86 1.92  1.95  2.02 1.90  1.67 1.18 1.06 0.99  0.12  0.10  0.11  0.08  0.07  0.10  0.11  0.10  0.08  0.03  0.07  0.10 17.28 15.83 15.73 15.03 14.90 15.85 19.42 17.41 13.53 14.36 15.51 17.36
Santa Mama                                       85.24 78.85 71.97 65.39 68.22 57.58 45.94 47.68 56.98 63.77 79.12 80.46  6.94  6.62  8.12  9.72 12.64 17.98 21.16 21.10 16.05 12.82  9.57  7.05 0.67  0.83  1.38 1.85 1.40  1.56  1.60 1.57  1.27 0.96 0.94 0.58  0.08  0.08  0.06  0.06  0.06  0.06  0.07  0.08  0.08  0.09  0.08  0.09 16.20 15.16 15.20 14.20 13.31 14.10 18.40 16.20 13.82 13.69 14.88 15.63
Guitalens                                        86.76 77.74 69.94 70.02 73.65 68.48 61.76 59.96 56.05 65.60 80.79 81.26  7.60  7.21  8.52 10.06 12.93 18.06 21.34 21.16 16.77 13.16  9.84  8.18 2.04  1.66  2.50 2.07 2.34  2.42  2.72 2.94  1.62 1.20 1.32 1.98  0.00  0.00  0.00  0.01  0.02 -0.02 -0.03 -0.01  0.02  0.05  0.02  0.02 17.31 15.83 15.48 14.49 14.72 15.60 19.08 17.42 13.33 14.32 15.74 17.53
Le Cres                                          64.93 56.67 61.75 62.02 66.83 66.14 61.69 58.80 54.97 62.54 65.67 62.33  8.35  8.20  9.48 11.48 14.18 20.51 23.98 24.14 18.48 14.59 10.38  9.03 1.32  1.80  2.22 2.28 2.47  2.83  2.96 2.62  2.15 1.74 1.34 1.22  0.13  0.12  0.13  0.09  0.09  0.10  0.10  0.10  0.09  0.06  0.09  0.12 17.31 15.81 15.66 14.74 14.61 15.71 19.31 17.39 13.49 14.35 15.46 17.36
Ka-Dar Observatory TAU Station Nizhny Arkhyz     76.80 76.50 91.04 91.71 83.06 72.55 56.59 55.02 63.26 78.62 87.77 82.74  3.52  3.48  4.31  5.76  8.62 11.80 13.23 13.43 10.09  7.76  5.56  4.21 1.25  1.31  1.78 1.42 1.00  0.90  0.96 0.86  0.54 0.48 0.43 0.58  0.53  0.43  0.37  0.26  0.17  0.08  0.00  0.04  0.15  0.26  0.39  0.51 19.20 17.77 16.22 15.41 12.48 19.59 31.58 30.04 24.11 16.65 17.30 18.02
Starlab Observatory Karachay-Cherkessia          76.80 76.50 91.04 91.71 83.06 72.55 56.59 55.02 63.26 78.62 87.77 82.74  3.52  3.48  4.31  5.76  8.62 11.80 13.23 13.43 10.09  7.76  5.56  4.21 1.25  1.31  1.78 1.42 1.00  0.90  0.96 0.86  0.54 0.48 0.43 0.58  0.46  0.38  0.32  0.25  0.20  0.14  0.06  0.10  0.16  0.24  0.35  0.44 19.20 17.77 16.22 15.41 12.48 19.59 31.58 30.04 24.11 16.65 17.30 18.02
Montpellier                                      64.31 57.26 60.86 65.98 73.23 76.68 73.15 72.50 61.70 65.91 67.24 62.38  8.11  7.96  9.24 11.30 13.97 20.27 23.66 23.84 18.14 14.39 10.04  8.76 1.06  1.44  1.69 1.85 1.88  2.17  2.31 2.08  1.76 1.28 1.02 0.96  0.13  0.12  0.13  0.09  0.09  0.10  0.10  0.10  0.09  0.06  0.09  0.12 17.31 15.81 15.66 14.74 14.61 15.71 19.31 17.39 13.49 14.35 15.46 17.36
Special Astrophysical Obs                        76.42 75.06 89.20 90.66 82.45 72.00 57.76 52.78 63.40 78.32 87.34 81.54  3.66  3.81  4.66  6.14  8.80 12.13 14.10 14.26 10.51  8.03  5.88  4.46 0.86  1.60  1.78 1.63 1.21  1.05  1.21 1.13  0.77 0.59 0.51 0.58  0.53  0.43  0.37  0.26  0.17  0.08  0.00  0.04  0.15  0.26  0.39  0.51 19.20 17.77 16.22 15.41 12.48 19.59 31.58 30.04 24.11 16.65 17.30 18.02
Zelenchukskaya                                   76.42 75.06 89.20 90.66 82.45 72.00 57.76 52.78 63.40 78.32 87.34 81.54  3.66  3.81  4.66  6.14  8.80 12.13 14.10 14.26 10.51  8.03  5.88  4.46 0.86  1.60  1.78 1.63 1.21  1.05  1.21 1.13  0.77 0.59 0.51 0.58  0.53  0.43  0.37  0.26  0.17  0.08  0.00  0.04  0.15  0.26  0.39  0.51 19.20 17.77 16.22 15.41 12.48 19.59 31.58 30.04 24.11 16.65 17.30 18.02
Engelhardt Observatory Zelenchukskaya Station    76.80 76.50 91.04 91.71 83.06 72.55 56.59 55.02 63.26 78.62 87.77 82.74  3.66  3.81  4.66  6.14  8.80 12.13 14.10 14.26 10.51  8.03  5.88  4.46 0.86  1.60  1.78 1.63 1.21  1.05  1.21 1.13  0.77 0.59 0.51 0.58  0.53  0.43  0.37  0.26  0.17  0.08  0.00  0.04  0.15  0.26  0.39  0.51 19.20 17.77 16.22 15.41 12.48 19.59 31.58 30.04 24.11 16.65 17.30 18.02
Nebula Knoll Observatoy East Wakefield           96.64 92.58 84.36 84.46 78.21 76.50 74.22 67.41 59.47 76.29 89.99 94.87  4.41  4.68  5.48  8.94 13.17 17.46 22.05 20.38 17.43 12.45  8.38  5.80 1.33  3.82  2.53 2.24 1.71  2.04  2.26 1.94  1.04 0.72 0.60 0.70  0.10  0.09  0.08  0.06  0.04  0.05  0.05  0.04  0.04  0.05  0.07  0.09 38.60 36.61 29.06 24.93 23.22 24.34 26.16 25.82 27.44 31.17 35.17 39.50
Toronto                                          98.68 98.10 94.68 90.29 80.54 69.10 60.19 60.84 61.31 79.08 92.58 97.68  4.47  4.81  6.36  9.30 13.53 18.96 22.12 21.36 18.06 12.89  8.57  6.26 2.95  3.91  2.10 1.62 1.42  2.61  2.82 2.81  1.96 1.32 1.54 2.28  0.08  0.08  0.07  0.05  0.03  0.02  0.02  0.01  0.01  0.03  0.05  0.07 35.25 34.68 28.72 25.17 23.07 24.06 25.12 24.50 25.58 29.16 33.98 37.16
Piazzano Observatory Florence                    79.78 75.29 69.19 63.40 68.03 58.62 47.71 47.42 53.02 61.84 73.48 74.34  7.34  7.26  8.48 10.26 13.48 18.64 21.41 21.54 16.64 13.18  9.88  7.53 1.21  1.62  2.33 2.58 2.52  2.20  2.24 2.17  2.09 1.51 1.48 1.27  0.12  0.13  0.10  0.08  0.07  0.04  0.04  0.05  0.07  0.08  0.10  0.12 16.27 15.16 15.20 14.21 13.46 14.33 18.52 16.34 13.75 13.73 14.83 15.73
Carpione Observatory Spedaletto                  82.98 79.02 70.59 66.94 68.62 61.42 50.87 50.72 55.05 61.03 74.50 76.77  7.14  7.06  8.41 10.05 13.07 18.38 21.15 21.25 16.24 13.08  9.93  7.42 0.76  1.08  2.22 2.54 2.42  2.22  2.35 2.16  1.96 1.46 1.38 0.84  0.14  0.13  0.09  0.06  0.04  0.00  0.01  0.03  0.07  0.12  0.15  0.15 16.23 15.15 15.19 14.20 13.38 14.23 18.46 16.28 13.76 13.70 14.83 15.68
BSCR Observatory Santa Maria a Monte             78.02 75.77 68.97 63.48 67.94 60.20 48.55 49.10 53.70 63.28 73.16 73.12  7.67  7.57  8.96 10.57 13.88 19.27 22.12 22.32 17.20 13.77 10.26  7.85 1.01  1.54  2.39 2.82 2.74  2.55  2.57 2.47  2.05 1.47 1.70 1.21  0.09  0.10  0.08  0.06  0.05  0.04  0.04  0.05  0.06  0.06  0.08  0.09 16.33 15.19 15.23 14.25 13.53 14.43 18.57 16.38 13.74 13.77 14.83 15.80
Les Barres Observatory Lamanon                   65.32 59.95 58.52 59.74 66.94 64.16 58.59 55.99 53.29 60.02 63.86 62.28  8.30  8.20  9.30 11.60 14.32 20.84 23.90 24.28 18.70 15.06 10.76  9.09 1.16  1.42  1.79 1.71 1.64  1.75  1.71 1.64  1.64 1.28 0.85 0.81  0.08  0.07  0.05  0.05  0.03  0.00  0.00  0.01  0.04  0.07  0.08  0.09 17.12 15.68 15.52 14.70 14.44 15.62 19.25 17.28 13.52 14.22 15.25 17.10
Observatoire de Dax                              87.54 81.36 72.75 73.50 74.70 70.85 61.88 59.03 58.36 69.34 80.61 83.82  8.45  7.94  8.91 10.45 13.14 18.30 21.60 21.28 17.50 14.04 10.58  8.78 2.14  1.24  2.32 2.52 2.60  3.26  2.78 2.30  1.88 1.52 1.86 1.64  0.00  0.00 -0.01 -0.02 -0.03 -0.04 -0.04 -0.03 -0.01  0.00  0.01  0.00 17.90 16.49 15.80 14.26 14.84 15.14 18.57 17.21 13.00 14.59 16.57 18.25
ISON-Ussuriysk Observatory                       66.76 63.58 74.10 79.74 78.17 82.46 83.22 77.84 62.55 73.16 90.79 87.64  2.44  2.93  4.65  7.91 13.08 19.48 29.44 25.52 14.66  9.06  5.43  3.06 1.44  5.99  5.35 4.40 3.16  3.60  3.22 2.40  1.54 2.53 2.81 3.00  0.04  0.01 -0.03 -0.03 -0.02 -0.02 -0.01  0.00 -0.01 -0.03 -0.01  0.03 31.26 31.27 30.82 27.65 23.51 17.99 21.54 27.90 34.51 33.64 34.75 32.52
Tenagra Observatory Cottage Grove                90.58 89.48 87.76 83.56 77.02 61.88 34.82 32.56 47.09 66.27 86.70 93.74  8.73  7.86  8.70  9.74 12.30 15.22 17.74 17.54 16.05 12.46 10.13  8.44 0.40  0.40  1.01 1.20 1.16  1.01  0.97 1.66  1.28 0.48 0.56 0.51  0.11  0.04 -0.06 -0.14 -0.20 -0.23 -0.26 -0.26 -0.18 -0.06  0.07  0.12 23.44 21.77 21.92 21.03 19.12 21.23 21.10 17.90 15.17 21.41 28.27 25.73
Shattuck Observatory Hanover                     95.62 89.43 82.96 84.85 78.85 78.03 73.38 69.08 65.57 81.54 92.69 95.74  3.60  3.94  4.81  7.88 11.66 16.03 19.15 17.90 15.46 11.60  7.76  4.97 1.27  3.58  2.69 2.00 1.70  2.08  2.55 2.17  1.12 0.75 0.56 0.86  0.15  0.14  0.10  0.06  0.04  0.03  0.03  0.03  0.04  0.06  0.10  0.13 37.90 36.18 28.84 24.86 23.13 24.24 26.10 25.59 27.13 30.68 34.99 39.09
Nice                                             84.12 86.66 83.40 85.06 87.63 81.68 78.59 77.34 84.52 83.69 87.22 84.13  6.92  6.92  7.89  9.38 11.40 16.76 18.21 18.38 15.06 11.70  8.66  7.06 1.02  1.44  2.22 2.72 2.90  2.92  2.84 2.56  2.24 1.72 1.19 0.91  0.30  0.26  0.29  0.28  0.25  0.21  0.21  0.21  0.21  0.23  0.27  0.30 16.77 15.31 15.52 14.61 14.15 15.35 19.06 16.92 13.59 14.03 14.98 16.61
San Polo A Mosciano                              81.58 78.91 70.52 65.74 69.69 62.56 52.58 51.03 56.48 62.45 74.66 77.22  7.13  7.06  8.54 10.11 13.02 18.50 21.31 21.42 16.35 13.18  9.80  7.37 0.76  1.08  2.22 2.54 2.42  2.22  2.35 2.16  1.96 1.46 1.38 0.84  0.16  0.15  0.12  0.10  0.08  0.06  0.06  0.07  0.10  0.13  0.15  0.16 16.23 15.15 15.19 14.20 13.38 14.23 18.46 16.28 13.76 13.70 14.83 15.68
Santa Maria a Monte                              78.30 74.18 68.66 63.40 64.80 57.87 46.20 45.90 52.41 62.28 73.61 73.06  7.56  7.44  8.88 10.59 13.80 19.15 22.10 22.12 17.13 13.70 10.14  7.84 1.01  1.54  2.39 2.82 2.74  2.55  2.57 2.47  2.05 1.47 1.70 1.21  0.09  0.10  0.08  0.06  0.05  0.04  0.04  0.05  0.06  0.06  0.08  0.09 16.33 15.19 15.23 14.25 13.53 14.43 18.57 16.38 13.74 13.77 14.83 15.80
Montelupo                                        79.18 76.26 69.73 64.16 69.06 62.10 51.22 50.76 56.05 63.41 73.38 75.06  7.26  7.20  8.53 10.15 13.28 18.40 21.10 21.23 16.31 13.30  9.86  7.44 1.02  1.46  2.26 2.40 2.36  2.01  2.08 1.98  2.01 1.38 1.49 0.97  0.12  0.13  0.10  0.08  0.07  0.04  0.04  0.05  0.07  0.08  0.10  0.12 16.27 15.16 15.20 14.21 13.46 14.33 18.52 16.34 13.75 13.73 14.83 15.73
ISON-Kislovodsk Observatory                      70.92 70.47 83.63 87.02 80.40 72.87 59.91 57.96 65.71 76.55 85.16 75.78  3.14  3.14  4.12  5.62  8.41 11.88 13.48 13.34  9.91  7.20  5.56  3.91 1.45  1.22  2.46 1.83 1.48  1.38  1.48 1.32  1.00 0.78 0.80 0.57  0.35  0.33  0.28  0.18  0.17  0.08  0.00  0.05  0.13  0.21  0.28  0.32 19.16 17.82 16.29 15.80 13.12 20.70 32.16 30.69 24.81 17.03 17.28 17.97
Kislovodsk Mtn. Astronomical Stn. Pulkovo Obs.   70.92 70.47 83.63 87.02 80.40 72.87 59.91 57.96 65.71 76.55 85.16 75.78  3.24  3.25  4.23  5.73  8.48 11.98 13.80 13.48 10.04  7.24  5.58  4.04 1.54  1.17  2.20 1.80 1.55  1.40  1.58 1.49  1.14 0.83 0.86 0.64  0.35  0.33  0.28  0.18  0.17  0.08  0.00  0.05  0.13  0.21  0.28  0.32 19.16 17.82 16.29 15.80 13.12 20.70 32.16 30.69 24.81 17.03 17.28 17.97
MASTER-II Observatory Kislovodsk                 70.92 70.47 83.63 87.02 80.40 72.87 59.91 57.96 65.71 76.55 85.16 75.78  3.24  3.25  4.23  5.73  8.48 11.98 13.80 13.48 10.04  7.24  5.58  4.04 1.54  1.17  2.20 1.80 1.55  1.40  1.58 1.49  1.14 0.83 0.86 0.64  0.35  0.33  0.28  0.18  0.17  0.08  0.00  0.05  0.13  0.21  0.28  0.32 19.16 17.82 16.29 15.80 13.12 20.70 32.16 30.69 24.81 17.03 17.28 17.97
Osservatorio Astron. Margherita Hack Firenze     80.01 76.76 69.85 65.62 71.14 63.00 53.93 54.82 59.12 62.96 75.56 75.84  7.18  7.14  8.50 10.00 13.21 18.38 21.04 21.08 16.33 13.04  9.84  7.41 1.04  1.59  2.31 2.56 2.60  2.33  2.34 2.13  2.14 1.58 1.67 1.02  0.08  0.09  0.06  0.04  0.02 -0.02 -0.01  0.00  0.04  0.05  0.07  0.09 16.27 15.16 15.20 14.21 13.46 14.33 18.52 16.34 13.75 13.73 14.83 15.73
Asahikawa                                        96.56 89.94 76.88 74.05 82.66 84.86 86.08 80.66 69.35 79.90 94.48 93.90  2.62  2.56  3.72  6.32 10.67 15.58 23.32 23.32 13.32  9.10  6.38  2.95 0.00  0.00  5.24 5.91 5.79  4.72  4.03 3.32  2.67 2.60 2.56 1.20  0.14  0.08  0.00  0.00 -0.05 -0.08 -0.07 -0.04  0.00  0.00  0.06  0.14 31.79 31.47 31.48 28.99 26.17 22.87 22.34 26.72 40.32 41.54 39.60 36.30
Caussols-ODAS                                    60.70 60.18 56.86 62.65 71.31 78.94 69.97 73.31 69.56 67.36 68.43 61.46  5.00  4.82  5.84  7.32  9.55 13.82 15.57 15.19 11.84  9.67  6.68  5.51 0.62  1.12  1.42 1.78 1.87  2.26  2.05 1.83  1.42 0.90 0.55 0.44  0.21  0.16  0.24  0.13  0.13  0.15  0.15  0.12  0.08  0.04  0.08  0.21 16.74 15.27 15.46 14.61 14.19 15.41 19.11 16.99 13.59 14.04 14.97 16.59
Arcetri Observatory Florence                     84.05 80.06 71.52 65.72 67.64 58.99 49.40 49.46 55.28 61.71 76.40 78.13  7.17  7.12  8.70 10.13 13.16 18.50 21.67 21.61 16.26 13.16  9.86  7.52 0.86  1.17  2.27 2.54 2.48  2.38  2.48 2.30  1.91 1.52 1.45 0.95  0.16  0.15  0.12  0.10  0.08  0.06  0.06  0.07  0.10  0.13  0.15  0.16 16.23 15.15 15.19 14.20 13.38 14.23 18.46 16.28 13.76 13.70 14.83 15.68
Caussols                                         64.39 62.50 57.24 60.76 69.66 71.94 64.91 68.28 63.48 66.52 70.49 63.61  5.00  4.82  5.84  7.32  9.55 13.82 15.57 15.19 11.84  9.67  6.68  5.51 0.62  1.12  1.42 1.78 1.87  2.26  2.05 1.83  1.42 0.90 0.55 0.44  0.21  0.16  0.24  0.13  0.13  0.15  0.15  0.12  0.08  0.04  0.08  0.21 16.74 15.27 15.46 14.61 14.19 15.41 19.11 16.99 13.59 14.04 14.97 16.59
Beppe Forti Astronomical Observatory Montelupo   81.62 77.54 70.49 64.46 68.91 61.24 50.17 51.37 57.36 62.49 73.40 76.62  7.24  7.18  8.53 10.02 13.33 18.34 21.02 21.16 16.27 13.06  9.89  7.44 1.06  1.54  1.99 2.22 2.15  1.91  1.86 1.74  1.94 1.46 1.40 0.96  0.12  0.13  0.10  0.08  0.07  0.04  0.04  0.05  0.07  0.08  0.10  0.12 16.27 15.16 15.20 14.21 13.46 14.33 18.52 16.34 13.75 13.73 14.83 15.73
Kitami                                           96.20 96.84 97.72 85.76 77.06 77.02 80.56 78.46 72.02 71.68 90.34 97.08  2.84  3.10  4.82  7.10 11.24 17.74 25.26 26.09 14.92  9.09  6.06  4.17 0.00  0.00  5.80 5.07 4.69  3.78  3.84 3.47  1.87 1.61 1.37 1.19  0.23  0.20  0.20  0.17  0.12  0.05  0.05  0.08  0.14  0.23  0.30  0.29 32.23 31.82 31.83 29.48 26.94 23.66 22.43 26.52 40.82 42.96 40.88 37.47
Scandicci                                        81.46 76.32 68.98 65.82 69.59 65.61 57.47 56.00 56.99 62.97 74.21 77.11  7.14  7.10  8.57 10.09 13.17 18.65 21.40 21.40 16.26 13.06  9.86  7.40 1.00  1.48  2.51 2.82 2.80  2.68  2.72 2.42  2.20 1.69 1.66 0.96  0.16  0.15  0.12  0.10  0.08  0.06  0.06  0.07  0.10  0.13  0.15  0.16 16.23 15.15 15.19 14.20 13.38 14.23 18.46 16.28 13.76 13.70 14.83 15.68
Osservatorio Casellina Scandicci                 81.46 76.32 68.98 65.82 69.59 65.61 57.47 56.00 56.99 62.97 74.21 77.11  7.14  7.10  8.57 10.09 13.17 18.65 21.40 21.40 16.26 13.06  9.86  7.40 1.00  1.48  2.51 2.82 2.80  2.68  2.72 2.42  2.20 1.69 1.66 0.96  0.16  0.15  0.12  0.10  0.08  0.06  0.06  0.07  0.10  0.13  0.15  0.16 16.23 15.15 15.19 14.20 13.38 14.23 18.46 16.28 13.76 13.70 14.83 15.68
York University Observatory Toronto              93.72 92.46 81.10 83.62 88.98 90.82 89.97 86.37 77.60 81.37 84.43 93.26  4.42  4.37  6.12  8.54 12.68 18.95 22.72 20.84 17.94 12.42  8.15  6.06 2.76  3.64  2.46 1.88 1.86  3.24  3.46 3.06  2.27 1.54 1.65 1.89  0.08  0.08  0.07  0.05  0.03  0.02  0.02  0.01  0.01  0.03  0.05  0.07 35.25 34.68 28.72 25.17 23.07 24.06 25.12 24.50 25.58 29.16 33.98 37.16
Osservatorio Spica Signa                         80.15 76.25 71.50 65.94 71.62 65.43 57.57 56.64 59.84 64.41 74.10 74.63  7.21  7.12  8.51 10.02 13.18 18.33 21.20 21.26 16.45 13.03 10.05  7.42 1.06  1.54  1.99 2.22 2.15  1.91  1.86 1.74  1.94 1.46 1.40 0.96  0.12  0.13  0.10  0.08  0.07  0.04  0.04  0.05  0.07  0.08  0.10  0.12 16.27 15.16 15.20 14.21 13.46 14.33 18.52 16.34 13.75 13.73 14.83 15.73
Castelmartini                                    80.54 74.80 68.72 63.62 67.68 57.96 46.47 45.08 53.53 64.07 75.01 76.37  7.22  7.18  8.60 10.26 13.47 18.71 21.35 21.49 16.61 13.27  9.89  7.46 1.10  1.67  2.01 2.34 2.27  2.30  2.14 2.03  1.94 1.50 1.46 1.32  0.09  0.10  0.08  0.06  0.05  0.04  0.04  0.05  0.06  0.06  0.08  0.09 16.33 15.19 15.23 14.25 13.53 14.43 18.57 16.38 13.74 13.77 14.83 15.80
Rouet                                            71.15 66.66 63.83 67.12 70.88 74.62 72.51 72.26 64.42 67.83 71.26 67.96  7.62  7.36  8.54 10.58 13.20 19.06 22.20 22.58 17.31 13.68  9.57  8.16 0.74  0.88  1.36 1.54 1.71  1.94  2.00 1.89  1.45 0.89 0.70 0.47  0.27  0.26  0.29  0.24  0.22  0.30  0.32  0.29  0.22  0.09  0.18  0.23 17.31 15.79 15.65 14.76 14.66 15.75 19.34 17.43 13.51 14.37 15.50 17.37
Nimes                                            64.14 60.42 60.16 61.96 67.63 67.41 66.79 65.39 55.80 62.86 65.97 61.33  8.15  7.94  9.10 11.24 13.63 20.08 23.40 23.86 17.98 14.76 10.28  8.72 1.13  1.28  1.96 2.08 2.06  1.96  2.04 1.98  1.69 1.30 1.05 0.80  0.13  0.11  0.11  0.08  0.08  0.10  0.11  0.10  0.10  0.07  0.10  0.12 17.29 15.81 15.65 14.74 14.57 15.68 19.28 17.35 13.49 14.31 15.42 17.32
Tokyo-Asahikawa                                  95.22 88.67 75.64 72.72 80.96 86.72 88.72 82.82 72.59 78.64 93.28 92.42  2.50  2.57  3.59  5.96 10.50 15.80 22.46 23.23 13.27  9.02  6.07  2.90 0.00  0.00  0.00 6.04 5.20  3.92  3.49 2.63  2.22 2.09 2.12 1.43 -0.01 -0.03 -0.05 -0.04 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.06 -0.03 31.67 31.37 31.41 28.96 26.09 22.78 22.40 26.83 40.32 41.39 39.50 36.12
Toma                                             98.60 97.68 89.90 79.82 81.04 82.88 86.68 82.24 72.80 81.92 95.54 98.62  2.55  2.58  3.88  6.10 10.43 14.90 21.30 21.64 13.00  8.60  6.54  3.05 0.00  0.00  0.00 5.70 5.14  3.80  3.28 2.67  1.96 1.84 1.92 1.33  0.14  0.08  0.00  0.00 -0.05 -0.08 -0.07 -0.04  0.00  0.00  0.06  0.14 31.79 31.47 31.48 28.99 26.17 22.87 22.34 26.72 40.32 41.54 39.60 36.30
AG Sarajevo Observatory Sarajevo                 92.98 89.78 81.51 75.70 76.42 75.31 66.78 60.80 67.18 71.54 83.25 94.59  5.26  5.26  6.55  7.86 10.12 14.78 17.05 16.94 12.63  9.83  7.62  5.62 1.39  1.75  1.42 1.72 1.67  2.04  1.92 2.05  1.45 0.98 0.86 1.16  0.06  0.05  0.05  0.04  0.04  0.04  0.04  0.04  0.04  0.06  0.06  0.06 16.08 15.24 15.01 13.59 11.95 12.22 17.40 15.17 14.05 13.66 15.45 15.04
Sauro Donati Astronomical Observatory San Vito   78.41 73.97 68.56 64.26 68.99 61.56 51.39 49.61 55.14 64.11 73.82 72.16  7.36  7.23  8.87 10.65 13.77 19.28 22.02 22.11 17.25 13.72 10.14  7.70 0.88  1.32  1.73 2.02 2.12  2.30  2.07 1.90  1.74 1.30 1.15 1.08  0.18  0.18  0.15  0.12  0.11  0.09  0.10  0.10  0.13  0.16  0.18  0.19 16.39 15.22 15.25 14.27 13.58 14.51 18.59 16.39 13.72 13.79 14.83 15.87
Lucca                                            77.50 74.92 71.97 69.20 73.07 68.66 57.93 58.62 61.95 66.24 74.23 71.58  7.62  7.58  9.20 10.86 14.24 19.78 22.82 22.86 17.72 14.14 10.31  8.01 0.76  1.23  2.00 2.49 2.56  2.26  2.18 2.03  1.72 1.27 1.12 0.67  0.18  0.18  0.15  0.12  0.11  0.09  0.10  0.10  0.13  0.16  0.18  0.19 16.39 15.22 15.25 14.27 13.58 14.51 18.59 16.39 13.72 13.79 14.83 15.87
David Dunlap Observatory Richmond Hill           94.52 94.66 81.12 82.28 85.92 88.68 84.34 81.26 74.38 79.74 86.14 93.24  4.20  4.36  5.80  8.36 12.49 17.55 21.67 20.80 17.97 12.34  8.24  5.67 2.43  3.16  2.26 1.78 1.85  2.80  3.10 2.67  1.92 1.23 1.46 1.32  0.12  0.11  0.10  0.06  0.02  0.03  0.03  0.02  0.02  0.06  0.08  0.11 35.25 34.68 28.72 25.17 23.07 24.06 25.12 24.50 25.58 29.16 33.98 37.16
Saint-Caprais                                    86.34 75.23 67.85 67.54 72.26 65.02 57.64 54.24 52.54 63.45 80.74 82.08  7.65  7.56  8.88 10.50 13.58 18.86 22.06 21.90 17.30 13.58 10.20  8.46 1.67  1.63  2.51 2.13 2.40  2.46  2.74 2.53  1.58 1.23 1.54 2.62 -0.06 -0.06 -0.05 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.05 -0.06 17.38 15.89 15.52 14.47 14.74 15.58 19.03 17.40 13.31 14.34 15.82 17.61
Sunriver Nature Center Observatory Sunriver      77.22 72.06 80.72 83.92 75.91 56.20 30.72 30.53 47.98 74.34 91.15 84.67  4.44  3.98  4.77  5.60  7.71  9.52 11.58 11.18 10.14  7.57  6.01  4.68 0.46  0.52  0.85 0.94 0.70  0.74  0.63 1.23  0.90 0.35 0.34 0.38  0.17  0.12  0.14  0.12  0.06  0.05 -0.01 -0.02 -0.05  0.04  0.16  0.17 23.11 21.42 21.34 20.27 18.31 20.95 22.11 19.03 15.37 21.12 27.67 25.13
Observatoire des Terres Blanches Reillanne       74.87 71.18 62.92 60.70 63.85 62.54 52.98 54.90 50.59 61.90 71.90 72.94  6.28  6.10  7.27  9.24 11.69 16.77 18.90 18.70 14.76 11.86  8.28  7.02 0.54  0.86  1.23 1.52 1.34  1.60  1.68 1.69  1.30 0.81 0.46 0.46  0.07  0.07  0.07  0.05  0.04  0.06  0.06  0.06  0.05  0.03  0.05  0.07 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
King City                                        98.80 98.22 89.64 81.37 69.99 70.01 62.26 59.22 56.43 76.69 89.30 97.92  4.07  4.35  5.92  8.28 12.99 17.47 20.12 19.39 17.07 12.20  8.40  5.76 2.67  2.73  2.62 2.08 2.16  3.03  3.17 2.83  2.05 1.40 1.44 1.49  0.06  0.06  0.05  0.04  0.02  0.01  0.01  0.01  0.02  0.04  0.05  0.06 34.82 34.25 28.37 24.92 23.00 24.15 25.29 24.62 25.75 29.08 33.73 36.70
Newcastle                                        98.70 98.80 95.98 89.62 77.42 65.18 50.95 53.86 54.00 77.73 92.28 99.12  5.00  4.89  6.40  8.89 13.72 17.92 20.96 20.55 18.36 13.30  9.06  6.45 2.06  2.22  2.38 2.13 2.82  2.99  3.16 2.92  2.00 1.36 1.34 1.40  0.03  0.04  0.04  0.03  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 35.09 34.40 28.34 24.84 23.01 24.21 25.41 24.69 25.96 29.18 33.84 36.94
Haute Provence Sud Saint-Michel-l Observatoire   74.78 71.56 63.81 60.36 63.16 58.62 49.06 49.62 47.26 61.10 71.52 75.07  6.20  6.06  7.14  9.12 11.56 16.61 18.67 18.52 14.62 11.78  8.04  6.91 0.62  0.92  1.28 1.54 1.40  1.65  1.74 1.75  1.29 0.88 0.50 0.56  0.07  0.07  0.07  0.05  0.04  0.06  0.06  0.06  0.05  0.03  0.05  0.07 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
Haute Provence                                   74.78 71.56 63.81 60.36 63.16 58.62 49.06 49.62 47.26 61.10 71.52 75.07  5.99  5.90  6.90  8.85 11.43 16.06 18.25 17.88 14.24 11.47  7.80  6.72 0.52  0.94  1.06 1.42 1.19  1.65  1.66 1.68  1.25 0.79 0.50 0.58  0.08  0.07  0.08  0.04  0.03  0.07  0.08  0.07  0.04 -0.01  0.03  0.06 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
SATINO Remote Observatory Haute Provence         74.78 71.56 63.81 60.36 63.16 58.62 49.06 49.62 47.26 61.10 71.52 75.07  6.04  5.90  6.98  8.96 11.49 16.14 18.36 18.02 14.27 11.48  7.96  6.82 0.52  0.94  1.06 1.42 1.19  1.65  1.66 1.68  1.25 0.79 0.50 0.58  0.08  0.07  0.08  0.04  0.03  0.07  0.08  0.07  0.04 -0.01  0.03  0.06 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
Saint-Saturnin-les-Avignon                       69.90 63.30 58.24 59.92 65.41 62.36 54.85 53.22 47.48 58.72 66.41 66.78  8.09  7.96  9.18 11.36 14.10 20.37 23.60 23.68 18.20 14.72 10.40  8.80 1.13  1.67  1.88 1.76 1.63  1.73  1.82 1.74  1.84 1.52 1.14 0.88  0.16  0.13  0.11  0.10  0.08  0.05  0.04  0.05  0.09  0.14  0.16  0.16 17.18 15.65 15.47 14.42 14.19 15.46 19.11 17.24 13.46 14.21 15.23 17.14
Valmeca Observatory Puimichel                    72.37 71.02 63.79 61.38 66.25 61.18 52.69 54.66 50.05 59.92 70.89 74.70  5.56  5.36  6.43  8.28 10.45 14.90 16.83 16.44 13.04 10.60  7.29  6.12 0.48  0.74  0.73 1.00 1.01  1.48  1.47 1.46  1.02 0.70 0.42 0.46  0.10  0.07  0.07  0.07  0.06  0.03  0.04  0.05  0.05  0.08  0.10  0.10 16.87 15.38 15.31 14.39 14.05 15.37 19.06 17.14 13.48 14.11 15.04 16.79
Ponte Uso                                        84.92 82.64 70.81 62.68 71.16 67.40 61.55 56.26 58.66 67.53 79.52 78.69  7.85  7.60  8.83 10.48 13.82 19.12 22.58 22.44 16.98 13.73 10.36  7.78 0.84  1.16  2.38 2.54 2.09  1.98  2.20 2.21  1.83 1.56 1.33 0.58  0.09  0.10  0.17  0.22  0.25  0.27  0.23  0.21  0.17  0.14  0.10  0.08 16.13 15.02 15.05 13.82 12.88 13.74 18.13 16.00 13.78 13.71 14.82 15.51
Badlands Observatory Quinn                       70.52 78.05 75.61 73.17 67.29 62.02 53.48 51.09 47.98 62.86 71.55 71.97  5.12  4.60  6.28  8.44 11.61 16.86 22.09 20.62 16.08 10.62  7.02  5.08 0.84  1.04  1.44 1.44 1.60  1.53  1.48 1.88  1.26 0.53 0.59 0.88  0.00  0.00 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01  0.00  0.01  0.01 26.58 25.40 21.78 19.93 18.80 22.52 24.02 24.33 22.97 23.80 26.25 26.52
Monte Agliale                                    80.10 76.31 70.50 68.18 74.90 70.64 62.80 62.06 62.84 67.22 77.20 74.00  7.26  7.04  8.60 10.26 13.22 18.66 22.04 22.02 16.80 13.15  9.86  7.48 0.54  0.82  1.64 1.96 1.82  2.05  1.96 1.87  1.44 0.99 0.88 0.48  0.25  0.24  0.20  0.16  0.14  0.11  0.13  0.15  0.18  0.23  0.25  0.26 16.35 15.10 15.14 13.97 13.28 14.31 18.40 16.30 13.63 13.76 14.70 15.82
PASTIS Observatory Banon                         78.00 73.41 65.20 61.86 62.96 57.46 47.45 50.13 47.84 63.55 73.10 76.68  6.02  5.86  6.90  8.88 11.45 16.11 18.16 18.02 14.18 11.46  7.96  6.74 0.56  0.94  1.10 1.50 1.27  1.69  1.66 1.66  1.34 0.80 0.50 0.48  0.07  0.07  0.07  0.05  0.04  0.06  0.06  0.06  0.05  0.03  0.05  0.07 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
Observatoire Chante-Perdrix Dauban               78.00 73.41 65.20 61.86 62.96 57.46 47.45 50.13 47.84 63.55 73.10 76.68  6.02  5.86  6.90  8.88 11.45 16.11 18.16 18.02 14.18 11.46  7.96  6.74 0.56  0.94  1.10 1.50 1.27  1.69  1.66 1.66  1.34 0.80 0.50 0.48  0.07  0.07  0.07  0.05  0.04  0.06  0.06  0.06  0.05  0.03  0.05  0.07 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
29PREMOTE Observatory Dauban                     78.00 73.41 65.20 61.86 62.96 57.46 47.45 50.13 47.84 63.55 73.10 76.68  6.02  5.86  6.90  8.88 11.45 16.11 18.16 18.02 14.18 11.46  7.96  6.74 0.56  0.94  1.10 1.50 1.27  1.69  1.66 1.66  1.34 0.80 0.50 0.48  0.07  0.07  0.07  0.05  0.04  0.06  0.06  0.06  0.05  0.03  0.05  0.07 16.97 15.47 15.36 14.43 14.14 15.45 19.12 17.22 13.52 14.18 15.12 16.89
Middlebury                                       95.90 90.53 84.44 86.26 78.88 75.88 72.76 67.10 63.18 82.72 94.36 97.95  3.90  3.88  5.11  7.84 11.91 15.82 19.30 17.94 15.70 11.74  7.76  5.35 1.47  2.79  3.16 2.12 2.16  2.62  3.12 2.46  1.38 0.98 0.92 1.37  0.19  0.17  0.11  0.07  0.04  0.02  0.00  0.00  0.03  0.08  0.12  0.17 37.16 35.57 28.47 24.71 23.04 24.28 26.15 25.50 27.06 30.37 34.79 38.53
Les Engarouines Observatory                      78.68 70.50 64.20 62.80 64.88 58.95 49.85 51.54 49.23 61.40 71.68 75.14  7.34  7.03  8.27 10.42 12.95 18.88 21.73 21.48 16.66 13.40  9.41  8.07 0.64  1.14  1.27 1.42 1.32  1.92  1.84 1.80  1.46 1.09 0.74 0.56  0.28  0.24  0.22  0.20  0.18  0.14  0.14  0.15  0.19  0.27  0.29  0.30 17.13 15.62 15.45 14.46 14.19 15.45 19.12 17.22 13.48 14.19 15.20 17.07
Ostrov Observatory Constanta                     86.78 85.65 72.72 62.92 59.04 58.60 49.24 40.52 49.28 59.38 76.98 85.80  7.49  7.64  9.14 11.36 15.20 21.52 25.42 24.42 18.80 14.18 11.23  8.41 1.62  1.76  2.45 2.55 2.26  2.52  3.01 3.18  2.36 1.74 1.86 1.40 -0.02 -0.01  0.01  0.04  0.03  0.01  0.00  0.00  0.01 -0.01  0.01 -0.01 16.94 15.76 14.89 12.59 10.22 10.80 19.07 17.21 15.00 13.21 15.91 15.47
Pises Observatory                                82.28 76.28 74.17 70.78 75.30 70.74 67.50 66.97 63.20 71.41 79.46 80.45  6.24  6.14  7.14  8.78 11.26 16.22 18.60 18.76 14.38 11.60  8.27  7.14 0.52  0.66  1.08 1.32 1.38  1.40  1.40 1.34  1.00 0.58 0.48 0.42  0.62  0.59  0.63  0.48  0.42  0.51  0.54  0.48  0.39  0.25  0.42  0.56 17.27 15.70 15.49 14.47 14.46 15.66 19.26 17.46 13.49 14.35 15.50 17.32
Blauvac                                          78.07 72.10 64.80 64.66 64.31 57.68 48.82 52.18 49.50 61.80 72.49 73.81  7.34  7.03  8.27 10.42 12.95 18.88 21.73 21.48 16.66 13.40  9.41  8.07 0.64  1.14  1.27 1.42 1.32  1.92  1.84 1.80  1.46 1.09 0.74 0.56  0.28  0.24  0.22  0.20  0.18  0.14  0.14  0.15  0.19  0.27  0.29  0.30 17.13 15.62 15.45 14.46 14.19 15.45 19.12 17.22 13.48 14.19 15.20 17.07
San Marcello Pistoiese                           87.16 85.59 77.76 70.97 73.44 64.83 51.02 53.04 60.54 69.12 82.24 81.64  6.41  6.30  7.64  9.42 12.34 17.64 20.55 20.46 15.34 12.44  9.09  6.90 0.72  1.13  1.40 1.73 1.49  1.80  1.62 1.47  1.23 0.90 0.78 0.50  0.16  0.18  0.15  0.07  0.09  0.07  0.06  0.05  0.07  0.04  0.06  0.14 16.30 15.07 15.11 13.93 13.23 14.24 18.37 16.28 13.66 13.75 14.71 15.74
G. Pascoli Observatory Castelvecchio Pascoli     84.10 76.66 70.96 68.00 71.51 61.26 49.14 49.29 55.66 67.68 80.22 79.14  7.22  6.99  8.57 10.31 13.53 19.08 22.28 22.36 16.89 13.21  9.96  7.52 0.51  0.82  1.49 1.85 1.63  2.00  1.86 1.76  1.37 0.96 0.82 0.43  0.26  0.25  0.21  0.19  0.19  0.16  0.19  0.19  0.20  0.23  0.25  0.25 16.35 15.10 15.14 13.97 13.28 14.31 18.40 16.30 13.63 13.76 14.70 15.82
Le Couvent de Lentin                             92.06 80.63 75.35 70.10 72.04 60.49 49.54 48.01 52.70 66.17 81.56 84.78  6.70  6.51  7.62  9.09 12.10 16.89 19.60 19.36 15.24 12.33  9.09  7.50 0.87  0.83  1.48 1.30 1.38  1.64  1.85 1.77  1.31 0.92 0.82 0.97 -0.06 -0.06 -0.04  0.00  0.01 -0.02 -0.03 -0.02  0.01  0.04 -0.01 -0.05 17.29 15.71 15.37 14.28 14.45 15.53 19.04 17.42 13.35 14.29 15.63 17.41
Romito                                           79.91 75.82 73.06 73.84 78.86 72.46 67.90 64.28 71.51 74.45 80.62 74.96  8.99  8.99 10.34 12.44 16.12 21.49 24.32 24.40 20.07 15.28 11.53  9.43 0.72  0.94  2.08 2.56 2.64  2.40  2.43 2.27  1.77 1.35 1.06 0.62  0.22  0.24  0.22  0.17  0.17  0.13  0.15  0.16  0.19  0.21  0.21  0.21 16.46 15.13 15.18 14.01 13.38 14.46 18.45 16.37 13.59 13.81 14.70 15.97
Bedoin                                           75.96 69.66 64.03 63.08 63.39 57.29 47.60 50.61 48.62 61.99 71.28 75.00  6.81  6.62  7.85  9.91 12.42 18.39 20.80 20.84 16.01 12.90  8.91  7.66 0.58  1.06  1.02 1.27 1.25  1.82  1.68 1.55  1.30 0.90 0.55 0.48  0.30  0.25  0.22  0.21  0.18  0.14  0.15  0.16  0.20  0.30  0.32  0.31 17.13 15.62 15.45 14.46 14.19 15.45 19.12 17.22 13.48 14.19 15.20 17.07
iota Scorpii Observatory La Spezia               80.34 76.64 76.09 77.77 84.71 79.39 72.49 73.76 77.36 79.32 82.76 75.88  8.57  8.59  9.91 11.85 15.47 21.60 24.80 25.16 19.56 15.07 11.27  8.96 0.71  1.00  1.98 2.49 2.32  2.46  2.52 2.30  1.72 1.35 1.16 0.74  0.17  0.19  0.16  0.12  0.12  0.09  0.10  0.12  0.14  0.15  0.15  0.15 16.48 15.04 15.11 13.77 13.17 14.36 18.30 16.35 13.50 13.82 14.63 15.99
Monte Viseggi                                    75.21 74.13 72.46 74.50 83.98 83.75 80.66 77.59 76.91 78.28 80.86 74.90  8.66  8.62  9.95 11.93 15.58 21.67 24.84 25.02 19.74 15.26 11.39  9.13 0.60  0.85  1.66 2.10 1.92  2.06  2.08 1.86  1.50 1.18 0.92 0.66  0.16  0.18  0.15  0.11  0.10  0.08  0.09  0.11  0.12  0.13  0.14  0.15 16.48 15.04 15.11 13.77 13.17 14.36 18.30 16.35 13.50 13.82 14.63 15.99
Cesena                                           83.88 76.41 66.86 62.56 69.28 67.68 61.09 55.44 59.35 65.26 78.16 78.46  7.76  7.57  9.04 10.66 13.97 19.61 22.94 22.70 17.32 14.06 10.23  7.78 1.40  1.95  2.90 2.97 2.76  2.48  2.88 2.82  2.34 2.41 2.01 1.39 -0.01  0.00  0.04  0.08  0.09  0.10  0.08  0.07  0.05  0.03  0.01 -0.02 16.11 14.92 14.95 13.52 12.59 13.53 17.92 15.88 13.69 13.72 14.75 15.47
Reilhanette                                      79.43 74.22 65.62 65.04 63.05 54.00 39.46 43.41 45.17 61.18 74.16 78.80  6.14  5.83  7.00  8.94 11.40 16.78 18.80 18.76 14.63 11.72  8.15  6.88 0.64  1.17  1.14 1.43 1.54  1.93  1.83 1.66  1.42 0.86 0.56 0.50  0.18  0.16  0.15  0.12  0.12  0.11  0.11  0.12  0.13  0.15  0.16  0.18 17.09 15.50 15.33 14.20 13.93 15.30 18.99 17.18 13.46 14.18 15.14 17.00
Micro Palomar Reilhanette                        79.43 74.22 65.62 65.04 63.05 54.00 39.46 43.41 45.17 61.18 74.16 78.80  6.14  5.83  7.00  8.94 11.40 16.78 18.80 18.76 14.63 11.72  8.15  6.88 0.64  1.17  1.14 1.43 1.54  1.93  1.83 1.66  1.42 0.86 0.56 0.50  0.18  0.16  0.15  0.12  0.12  0.11  0.11  0.12  0.13  0.15  0.16  0.18 17.09 15.50 15.33 14.20 13.93 15.30 18.99 17.18 13.46 14.18 15.14 17.00
Felliscopio Observatory Fellicarolo              91.74 89.47 85.93 79.26 76.76 66.66 54.63 53.51 63.97 75.24 85.96 86.09  6.62  6.34  7.57  9.36 12.38 17.74 20.70 20.38 15.42 12.46  9.17  7.02 0.58  1.07  1.42 1.82 1.40  1.76  1.52 1.40  1.12 0.84 0.64 0.45  0.10  0.08  0.10  0.11  0.13  0.14  0.11  0.06  0.07  0.05  0.05  0.09 16.28 14.97 15.00 13.65 12.96 14.06 18.20 16.20 13.59 13.76 14.61 15.71
Eygalayes                                        88.42 83.88 73.68 68.84 67.39 62.88 51.32 53.52 50.20 66.06 80.56 86.72  5.33  5.20  6.26  8.12 10.48 14.93 16.64 16.62 12.90 10.42  7.32  6.10 0.58  1.02  1.16 1.34 1.50  1.88  1.78 1.58  1.17 0.70 0.44 0.41  0.25  0.21  0.19  0.17  0.15  0.15  0.15  0.15  0.17  0.20  0.23  0.24 17.09 15.50 15.33 14.20 13.93 15.30 18.99 17.18 13.46 14.18 15.14 17.00
Montevenere Observatory Monzuno                  87.08 83.45 75.78 67.64 70.60 65.32 54.79 54.22 56.82 70.69 82.04 82.50  7.12  6.70  8.38  9.96 13.28 18.85 22.10 21.58 16.51 13.12  9.86  7.37 0.76  1.16  1.68 1.83 1.33  1.76  1.76 1.83  1.43 1.16 0.80 0.59  0.09  0.09  0.15  0.17  0.21  0.23  0.21  0.16  0.13  0.10  0.08  0.08 16.20 14.94 14.96 13.60 12.83 13.87 18.11 16.10 13.63 13.74 14.65 15.61
Bastia                                           85.96 77.48 66.20 61.36 65.76 59.62 49.20 46.50 53.79 64.10 78.41 82.03  7.82  7.47  8.94 10.88 14.34 19.98 23.39 23.25 17.54 14.10 10.38  8.02 1.95  2.28  3.13 3.30 2.90  2.50  3.03 3.19  2.43 2.52 2.28 2.14 -0.01  0.00  0.04  0.08  0.09  0.10  0.08  0.07  0.05  0.03  0.01 -0.02 16.11 14.92 14.95 13.52 12.59 13.53 17.92 15.88 13.69 13.72 14.75 15.47
Loiano                                           87.74 83.56 74.68 67.39 70.74 66.50 53.92 52.83 57.80 70.10 82.29 82.12  7.07  6.67  8.30 10.02 13.38 18.90 22.18 21.76 16.48 13.27  9.99  7.38 0.74  1.20  1.72 1.84 1.44  1.78  1.78 1.84  1.52 1.21 0.86 0.72  0.11  0.11  0.20  0.25  0.28  0.30  0.25  0.20  0.17  0.15  0.12  0.10 16.20 14.94 14.96 13.60 12.83 13.87 18.11 16.10 13.63 13.74 14.65 15.61
Rand II Observatory Lake Placid                  98.18 97.12 92.98 92.41 81.37 77.31 69.16 67.29 67.78 86.28 95.64 98.79  3.62  3.63  4.70  7.10 10.72 14.79 17.12 16.35 14.54 11.42  7.80  5.31 0.00  1.92  2.58 1.63 1.18  1.36  2.27 1.64  0.90 0.60 0.79 0.66  0.03  0.03  0.03  0.05  0.05  0.05  0.07  0.06  0.06  0.05  0.05  0.04 36.35 34.92 28.06 24.48 22.95 24.28 26.20 25.50 27.02 30.10 34.39 37.80
Frignano                                         86.73 85.20 79.22 73.52 74.44 66.65 53.78 53.32 59.28 72.23 83.82 84.44  7.04  6.42  8.05  9.86 13.32 18.72 22.04 21.65 16.48 13.10  9.65  7.39 0.86  1.42  1.61 1.74 1.50  1.85  1.70 1.69  1.50 1.12 0.74 0.58  0.18  0.13  0.15  0.16  0.17  0.17  0.12  0.07  0.10  0.12  0.12  0.17 16.28 14.97 15.00 13.65 12.96 14.06 18.20 16.20 13.59 13.76 14.61 15.71
Chiusa di Pesio                                  71.82 71.31 70.97 73.66 80.94 78.40 71.47 71.59 75.02 73.69 81.03 73.12  5.48  5.44  6.72  8.81 10.98 16.40 18.53 18.24 14.06 10.52  7.57  6.14 0.88  1.86  2.13 2.12 2.16  3.03  2.36 2.14  1.94 1.50 0.78 0.64  0.26  0.24  0.26  0.21  0.21  0.23  0.22  0.19  0.17  0.14  0.19  0.27 16.69 15.17 15.33 14.07 13.60 14.93 18.69 16.75 13.48 13.95 14.80 16.41
Osservatorio di Livergnano                       86.52 80.76 69.98 65.64 69.64 70.10 59.33 58.30 59.86 69.58 81.56 79.81  7.42  7.02  8.82 10.62 13.71 19.56 22.98 22.59 17.04 13.68 10.18  7.68 0.78  1.25  2.05 2.12 1.71  1.98  2.01 2.09  1.71 1.52 1.16 0.72  0.09  0.09  0.15  0.17  0.21  0.23  0.21  0.16  0.13  0.10  0.08  0.08 16.20 14.94 14.96 13.60 12.83 13.87 18.11 16.10 13.63 13.74 14.65 15.61
Rand Observatory                                 97.54 95.65 90.34 92.31 81.60 79.03 76.34 72.51 68.86 87.15 96.34 99.14  3.18  3.47  4.56  7.47 11.48 15.58 18.04 17.26 15.18 11.38  7.77  5.18 0.00  2.12  2.66 1.76 1.31  1.60  2.75 1.64  0.87 0.57 0.86 0.62  0.04  0.03  0.02  0.02  0.01 -0.01 -0.01  0.00  0.01  0.02  0.03  0.05 36.16 34.79 27.98 24.43 22.90 24.25 26.13 25.44 26.92 29.98 34.27 37.64
Lake Clear                                       97.54 95.65 90.34 92.31 81.60 79.03 76.34 72.51 68.86 87.15 96.34 99.14  3.18  3.47  4.56  7.47 11.48 15.58 18.04 17.26 15.18 11.38  7.77  5.18 0.00  2.12  2.66 1.76 1.31  1.60  2.75 1.64  0.87 0.57 0.86 0.62  0.04  0.03  0.02  0.02  0.01 -0.01 -0.01  0.00  0.01  0.02  0.03  0.05 36.16 34.79 27.98 24.43 22.90 24.25 26.13 25.44 26.92 29.98 34.27 37.64
Osservatorio Felsina AAB Montepastore            84.82 78.71 67.30 65.62 73.52 71.24 65.80 63.05 60.83 69.26 81.51 80.20  7.22  6.94  8.67 10.40 13.64 19.44 22.81 22.24 16.99 13.53 10.14  7.62 0.76  1.23  1.96 1.95 1.62  1.83  1.87 2.02  1.58 1.25 0.96 0.69  0.09  0.09  0.15  0.17  0.21  0.23  0.21  0.16  0.13  0.10  0.08  0.08 16.20 14.94 14.96 13.60 12.83 13.87 18.11 16.10 13.63 13.74 14.65 15.61
TLC Observatory Bologna                          84.34 77.85 68.26 64.72 71.84 69.65 63.45 60.18 57.94 67.14 80.21 78.98  7.51  7.29  8.86 10.72 13.78 19.89 23.35 22.90 17.36 13.80 10.22  7.72 1.14  1.37  2.31 2.45 2.20  2.18  2.46 2.50  1.91 1.69 1.44 0.78  0.07  0.07  0.14  0.18  0.21  0.23  0.20  0.16  0.13  0.07  0.05  0.05 16.18 14.95 14.97 13.60 12.78 13.80 18.07 16.06 13.66 13.74 14.69 15.57
Maritime Alps Observatory Cuneo                  67.55 66.32 65.61 71.60 78.66 76.87 66.84 68.59 71.96 72.18 76.34 70.84  5.12  5.16  6.44  8.38 10.61 15.80 17.83 17.33 13.34 10.04  7.11  5.72 1.08  1.96  1.83 2.04 2.10  2.99  2.32 2.03  1.92 1.42 0.82 0.72  0.39  0.36  0.37  0.29  0.28  0.30  0.29  0.27  0.24  0.21  0.28  0.39 16.63 15.11 15.27 14.06 13.62 14.97 18.72 16.79 13.48 13.93 14.78 16.38
Nayoro Observatory Hokkaido University           89.92 80.76 74.43 77.64 80.50 79.92 82.35 79.09 72.04 85.00 96.59 95.34  2.44  2.51  3.57  6.04 10.75 16.21 22.40 22.39 13.66  8.82  6.50  3.01 0.00  0.00  0.00 7.29 5.10  2.90  2.86 2.20  1.39 1.42 2.04 2.67 -0.02 -0.03 -0.04 -0.05 -0.04 -0.02 -0.03 -0.03 -0.03 -0.05 -0.05 -0.03 29.98 29.79 29.98 27.78 24.93 21.28 21.66 27.22 39.97 40.27 38.12 34.52
ROSA Observatory Vaucluse                        86.44 78.66 70.28 69.28 68.18 59.92 47.46 49.67 49.98 64.94 79.36 86.18  5.72  5.74  6.78  8.69 10.98 15.94 18.03 17.87 13.97 11.20  7.74  6.46 0.57  0.92  1.02 1.35 1.53  1.82  1.72 1.55  1.25 0.73 0.48 0.45  0.09  0.09  0.08  0.08  0.08  0.07  0.06  0.07  0.08  0.09  0.08  0.09 17.12 15.42 15.24 13.93 13.67 15.13 18.83 17.12 13.41 14.17 15.10 17.01
Bernezzo Observatory                             67.40 67.26 66.08 70.88 77.54 80.15 73.19 73.47 72.13 69.75 74.66 69.93  4.88  4.90  6.02  8.07 10.46 15.02 16.84 16.32 12.59  9.57  6.84  5.52 1.08  1.96  1.94 2.24 2.37  3.22  2.55 2.15  1.94 2.00 1.03 0.74  0.40  0.37  0.44  0.39  0.35  0.35  0.32  0.30  0.26  0.20  0.30  0.41 16.53 14.96 15.05 13.72 13.32 14.76 18.51 16.72 13.43 13.87 14.66 16.24
Pianoro                                          85.04 78.86 68.30 64.44 72.23 70.72 64.20 63.64 60.80 67.88 81.68 79.32  7.44  7.20  9.01 10.79 14.05 19.98 23.34 22.98 17.57 13.91 10.45  7.77 1.18  1.64  2.76 2.80 2.62  2.45  2.59 2.64  2.10 2.00 1.72 0.95  0.04  0.06  0.12  0.14  0.16  0.17  0.15  0.12  0.09  0.05  0.03  0.02 16.19 14.85 14.85 13.32 12.54 13.67 17.91 16.00 13.57 13.74 14.57 15.57
San Defendente                                   66.37 65.81 65.30 69.15 76.31 75.22 67.99 68.15 67.82 69.37 74.96 69.32  4.94  5.01  6.16  8.21 10.57 15.42 17.17 16.73 13.02  9.70  6.89  5.56 1.10  1.92  2.04 2.29 2.50  3.34  2.63 2.28  2.08 2.08 1.21 0.72  0.40  0.37  0.44  0.39  0.35  0.35  0.32  0.30  0.26  0.20  0.30  0.41 16.53 14.96 15.05 13.72 13.32 14.76 18.51 16.72 13.43 13.87 14.66 16.24
Crimea-Simeis                                    98.76 97.43 96.06 93.95 90.85 78.54 63.28 59.46 73.36 88.12 93.60 97.92  9.30  9.14  9.87 11.81 15.35 20.71 24.08 23.82 19.92 15.02 12.09 10.34 1.16  1.56  2.64 2.62 1.80  1.98  2.23 2.24  1.48 1.37 1.54 1.23  0.10  0.13  0.13  0.16  0.18  0.15  0.17  0.17  0.14  0.14  0.12  0.10 17.80 15.93 14.56 12.65  9.58 12.37 24.23 22.14 17.75 13.76 16.04 16.38
Observatoire des Baronnies Provencales Moydans   86.50 81.25 71.38 69.29 67.38 60.70 50.65 52.48 52.14 66.37 78.64 84.81  5.52  5.39  6.30  8.36 10.64 15.11 17.08 17.06 13.25 10.64  7.41  6.24 0.57  1.00  1.08 1.34 1.58  1.86  1.74 1.54  1.20 0.68 0.44 0.42  0.12  0.10  0.08  0.08  0.07  0.05  0.04  0.05  0.07  0.10  0.11  0.11 17.12 15.42 15.24 13.93 13.67 15.13 18.83 17.12 13.41 14.17 15.10 17.01
Bucharest                                        83.94 82.35 70.80 71.16 74.04 77.12 75.26 68.30 63.15 62.94 80.38 85.68  6.74  7.53  9.52 11.93 15.02 22.01 25.64 25.08 18.56 13.77 10.66  7.86 1.64  1.89  2.56 2.66 2.16  2.50  2.62 2.82  2.26 2.14 2.30 2.02  0.00 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01  0.00 16.47 15.29 14.51 12.14  9.96 10.41 17.45 15.75 14.36 13.43 15.75 15.15
Genoa                                            88.84 86.26 85.67 89.80 89.75 78.70 70.22 69.63 74.92 84.48 88.44 87.88  9.09  9.14 10.44 12.68 16.12 23.58 26.90 26.72 20.84 15.60 11.78  9.54 0.88  1.20  2.28 2.61 2.37  3.04  3.00 2.74  1.86 1.42 1.04 0.82  0.28  0.27  0.20  0.15  0.14  0.12  0.13  0.15  0.18  0.23  0.27  0.28 16.59 15.02 15.08 13.62 13.03 14.37 18.21 16.38 13.37 13.84 14.62 16.13
Rantiga Osservatorio Tincana                     85.59 83.78 72.89 65.03 71.56 63.66 55.26 52.63 54.69 69.62 83.22 81.70  7.18  6.90  8.63 10.59 14.00 19.81 23.46 23.14 17.70 13.66 10.04  7.74 0.93  1.35  1.93 2.09 1.75  1.94  1.95 1.94  1.76 1.40 0.98 0.57  0.01  0.01  0.12  0.17  0.20  0.18  0.13  0.06  0.06 -0.01 -0.03 -0.01 16.30 14.88 14.90 13.40 12.73 13.94 18.04 16.16 13.50 13.76 14.52 15.73
Urseanu Observatory Bucharest                    84.34 80.74 69.84 73.08 82.96 88.02 87.86 83.07 72.28 67.59 81.17 85.48  6.78  7.44  9.47 11.68 14.56 22.59 25.94 25.32 18.47 13.89 10.70  8.02 1.64  1.89  2.56 2.66 2.16  2.50  2.62 2.82  2.26 2.14 2.30 2.02  0.00 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01  0.00 16.47 15.29 14.51 12.14  9.96 10.41 17.45 15.75 14.36 13.43 15.75 15.15
San Lazzaro di Savena                            84.07 77.03 67.75 64.99 71.43 72.18 68.16 65.24 61.90 67.19 80.72 76.82  7.50  7.40  9.16 11.04 14.22 20.40 23.81 23.35 17.83 14.10 10.48  7.84 1.18  1.64  2.76 2.80 2.62  2.45  2.59 2.64  2.10 2.00 1.72 0.95 -0.03 -0.01  0.05  0.08  0.10  0.10  0.08  0.05  0.03 -0.02 -0.03 -0.04 16.17 14.84 14.85 13.31 12.49 13.59 17.87 15.94 13.59 13.74 14.60 15.54
Bolzaneto                                        71.38 69.73 68.32 75.39 82.58 78.82 74.53 74.24 74.46 71.88 76.37 70.84  9.16  9.10 10.42 12.68 16.34 23.22 26.59 26.38 20.87 15.66 11.68  9.59 0.92  1.27  2.24 2.53 2.30  2.98  2.99 2.70  1.92 1.48 1.14 0.84  0.28  0.27  0.20  0.15  0.14  0.12  0.13  0.15  0.18  0.23  0.27  0.28 16.59 15.02 15.08 13.62 13.03 14.37 18.21 16.38 13.37 13.84 14.62 16.13
Goodsell Observatory Northfield                  78.09 71.75 76.62 70.96 66.42 60.61 49.96 50.32 52.97 69.24 80.49 88.48  4.45  3.83  5.94  8.82 13.06 18.20 23.30 20.82 16.74 11.68  8.18  5.04 1.62  2.11  2.00 1.44 1.36  1.94  2.18 2.45  1.79 0.94 0.72 0.96  0.00  0.00 -0.01 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01 28.68 28.55 24.55 22.08 21.17 23.09 24.48 24.76 23.98 26.54 28.97 29.69
Eremo di Tizzano                                 84.06 77.79 66.35 64.13 73.45 74.46 69.03 67.44 62.02 67.07 81.61 79.96  7.65  7.52  9.48 11.21 14.48 21.33 24.65 24.04 18.49 14.38 10.60  8.03 2.04  2.36  3.10 3.16 3.04  2.80  3.06 3.08  2.40 2.35 1.80 1.44 -0.08 -0.05  0.03  0.08  0.09  0.08  0.07  0.03  0.02 -0.03 -0.06 -0.09 16.19 14.85 14.85 13.32 12.54 13.67 17.91 16.00 13.57 13.74 14.57 15.57
Osservatorio S. Vittore Bologna                  83.48 77.47 67.47 65.44 72.46 72.76 68.59 65.22 61.74 67.55 80.43 78.43  7.67  7.74  9.56 11.26 14.62 21.52 24.78 24.40 18.70 14.33 10.76  8.12 2.23  2.48  3.22 3.29 3.14  2.78  3.18 3.14  2.42 2.45 1.94 1.59 -0.08 -0.05  0.03  0.08  0.09  0.08  0.07  0.03  0.02 -0.03 -0.06 -0.09 16.19 14.85 14.85 13.32 12.54 13.67 17.91 16.00 13.57 13.74 14.57 15.57
Obs. Casalecchio di Reno Bologna                 84.17 76.94 68.15 64.18 72.27 72.13 67.88 65.12 60.44 66.54 81.59 78.62  7.65  7.52  9.48 11.21 14.48 21.33 24.65 24.04 18.49 14.38 10.60  8.03 2.04  2.36  3.10 3.16 3.04  2.80  3.06 3.08  2.40 2.35 1.80 1.44  0.04  0.06  0.12  0.14  0.16  0.17  0.15  0.12  0.09  0.05  0.03  0.02 16.19 14.85 14.85 13.32 12.54 13.67 17.91 16.00 13.57 13.74 14.57 15.57
Bologna                                          82.32 75.08 65.66 65.03 77.49 79.05 76.76 71.98 65.02 67.71 80.46 75.18  7.67  7.74  9.56 11.26 14.62 21.52 24.78 24.40 18.70 14.33 10.76  8.12 2.23  2.48  3.22 3.29 3.14  2.78  3.18 3.14  2.42 2.45 1.94 1.59  0.04  0.06  0.12  0.14  0.16  0.17  0.15  0.12  0.09  0.05  0.03  0.02 16.19 14.85 14.85 13.32 12.54 13.67 17.91 16.00 13.57 13.74 14.57 15.57
Harvest Moon Observatory Northfield              78.90 70.96 76.24 70.98 66.22 59.60 48.69 48.55 53.28 68.47 79.69 89.14  4.45  3.83  5.94  8.82 13.06 18.20 23.30 20.82 16.74 11.68  8.18  5.04 1.62  2.11  2.00 1.44 1.36  1.94  2.18 2.45  1.79 0.94 0.72 0.96  0.00  0.00 -0.01 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01 28.68 28.55 24.55 22.08 21.17 23.09 24.48 24.76 23.98 26.54 28.97 29.69
Sintini Observatory Alfonsine                    88.38 78.44 66.21 62.65 64.19 57.92 48.45 44.46 50.46 64.84 79.04 82.04  7.77  7.69  9.16 11.06 15.00 20.90 24.57 24.22 18.56 14.18 10.84  8.09 2.90  2.64  3.29 3.69 3.13  2.96  3.18 3.46  2.32 2.50 2.08 2.12 -0.03 -0.03 -0.01  0.00  0.01  0.01  0.00  0.00 -0.02 -0.02 -0.03 -0.04 16.12 14.83 14.84 13.26 12.37 13.41 17.75 15.81 13.61 13.73 14.65 15.45
Frosty Cold Observatory Mash Harbor              99.54 97.06 97.10 98.12 95.93 91.26 91.28 89.31 86.90 93.33 97.10 99.32  5.50  4.68  6.45  9.38 12.99 17.58 20.52 19.88 16.57 12.68  9.51  6.46 1.04  1.44  2.09 1.79 1.90  2.09  2.58 1.98  1.20 0.91 0.86 0.86  0.10  0.10  0.06  0.00 -0.02 -0.02 -0.03 -0.02  0.00  0.03  0.06  0.09 38.14 35.52 27.91 24.08 23.01 24.57 26.51 26.57 28.42 31.66 34.51 38.50
Sopot Astronomical Observatory                   91.02 83.28 75.03 71.80 73.82 69.89 67.69 64.53 68.26 65.88 75.58 89.33  7.33  7.06  8.86 10.71 14.42 19.69 23.49 23.39 17.60 13.56 10.22  7.78 0.99  1.19  2.43 2.43 2.34  2.56  2.51 2.70  2.08 1.64 1.60 1.32  0.05  0.06  0.05  0.03  0.01 -0.04 -0.04  0.01  0.03  0.12  0.13  0.06 15.90 14.88 14.55 12.48 10.74 11.08 16.51 14.63 13.79 13.70 15.54 14.89
Serra Observatory                                78.00 75.63 67.90 70.06 75.15 64.08 56.88 59.14 60.96 68.34 77.97 75.52  7.96  7.96  9.64 11.76 15.52 22.45 26.04 25.76 19.78 14.97 10.86  8.72 0.76  1.04  1.69 2.04 1.77  2.38  2.30 2.11  1.60 1.19 0.92 0.68  0.16  0.18  0.14  0.09  0.09  0.09  0.10  0.11  0.12  0.12  0.15  0.16 16.59 15.02 15.08 13.62 13.03 14.37 18.21 16.38 13.37 13.84 14.62 16.13
Parma                                            84.10 80.53 74.65 67.23 71.84 62.52 52.45 51.17 55.07 69.63 81.82 82.26  7.41  7.08  9.07 11.08 14.88 21.42 24.98 24.56 18.60 14.28 10.16  7.97 0.86  1.37  1.90 2.10 1.78  1.94  2.00 1.95  1.74 1.31 0.86 0.50  0.20  0.19  0.24  0.24  0.28  0.29  0.27  0.23  0.20  0.14  0.13  0.17 16.34 14.90 14.93 13.43 12.79 14.02 18.06 16.19 13.47 13.77 14.52 15.79
St Pardon de Conques                             84.74 78.84 71.35 68.81 68.93 62.44 54.28 54.59 51.18 65.89 78.49 83.28  8.82  8.60  9.70 11.54 14.59 20.47 23.80 23.56 19.17 15.07 11.46  9.48 2.29  1.18  2.26 2.40 2.60  3.08  2.91 2.56  1.76 1.38 1.51 2.05  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.03 -0.02 -0.01  0.01  0.02  0.02 18.01 16.37 15.59 13.64 14.22 15.12 18.40 17.32 13.11 14.55 16.45 18.29
Osservatorio Astronomico di Bellino              46.66 47.76 53.12 62.27 77.66 74.78 60.06 60.00 70.00 76.20 66.37 49.24  2.88  2.84  3.12  3.88  5.70  9.01  9.99  9.70  7.84  6.20  4.21  3.21 0.70  1.42  1.92 2.33 1.80  1.60  1.27 1.01  0.89 0.91 0.48 0.54  0.36  0.31  0.27  0.17  0.17  0.16  0.15  0.15  0.17  0.24  0.29  0.35 16.55 15.00 14.99 13.80 13.41 14.88 18.63 16.83 13.43 13.89 14.72 16.36
BSA Osservatorio Savigliano                      75.46 71.31 65.28 67.87 70.08 62.36 54.46 54.60 60.84 66.91 77.85 77.38  5.35  5.49  6.57  8.56 11.46 16.90 18.85 18.44 14.57 10.38  7.38  6.06 0.90  1.60  2.78 2.84 3.26  3.78  2.95 2.64  2.28 2.60 1.20 0.70  0.33  0.31  0.34  0.29  0.28  0.29  0.27  0.24  0.21  0.17  0.25  0.33 16.61 15.04 15.15 13.77 13.32 14.72 18.49 16.67 13.42 13.90 14.69 16.27
Cedar Drive Observatory Pulaski                  87.90 78.97 74.03 78.62 66.28 64.94 52.11 49.92 53.08 73.91 85.15 89.02  4.10  3.84  5.48  8.59 12.92 17.94 22.08 20.28 16.67 11.90  7.78  5.14 3.62  4.13  2.28 1.84 1.84  2.41  2.39 2.46  2.04 1.16 1.21 1.14  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00  0.00 30.37 30.67 25.98 23.53 22.31 23.64 24.89 24.60 24.42 27.81 30.91 32.06
Burke-Gaffney Observatory Halifax                96.80 96.83 96.68 95.09 88.20 80.88 77.28 70.47 68.99 82.68 91.95 97.49  5.43  4.71  6.10  8.79 12.61 17.62 22.21 20.88 17.76 12.99 10.00  6.30 2.31  2.12  2.25 1.92 2.09  2.50  2.97 2.51  1.62 1.12 1.23 0.98  0.03  0.02  0.01 -0.01 -0.03 -0.03 -0.03 -0.01  0.00  0.01  0.02  0.03 38.70 35.43 27.58 23.66 22.93 25.15 26.89 27.01 29.11 32.39 34.04 38.23
Observatoire de l Ardeche                        84.64 76.84 69.79 69.76 78.47 78.30 78.18 76.74 69.40 72.95 81.66 82.74  7.14  6.93  8.13 10.18 12.36 17.58 20.66 20.54 15.66 12.68  9.40  8.04 0.87  1.15  2.04 2.01 1.86  2.11  2.16 1.96  1.41 1.06 0.90 0.59  0.17  0.16  0.15  0.12  0.10  0.12  0.12  0.11  0.12  0.09  0.13  0.16 17.29 15.51 15.28 13.69 13.56 15.12 18.77 17.26 13.43 14.27 15.28 17.20
Reynolds Observatory Potsdam                     95.83 87.84 83.56 88.30 76.13 72.04 65.82 64.65 62.13 84.17 93.68 97.52  3.81  3.84  5.18  8.57 13.34 17.50 20.88 19.77 17.32 12.70  8.28  5.47 1.64  3.03  2.56 1.78 1.94  2.30  3.10 2.50  1.25 0.97 0.97 1.00  0.01  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.01 34.90 33.66 27.19 23.93 22.70 24.19 26.11 25.39 26.99 29.56 33.62 36.46
Abbey Ridge Observatory Stillwater Lake          97.29 97.27 96.40 94.84 85.19 78.59 75.76 67.74 65.29 79.74 91.70 97.56  4.98  4.49  5.86  8.51 12.86 17.37 22.40 21.27 17.67 12.94  9.48  6.56 2.30  1.53  2.12 1.68 1.96  2.12  2.58 2.21  1.30 0.90 1.16 0.94  0.03  0.03  0.01  0.00 -0.01 -0.02 -0.03 -0.02  0.00  0.01  0.02  0.03 38.66 35.42 27.59 23.68 22.92 25.13 26.88 27.00 29.11 32.36 34.08 38.25
Merlette                                         47.39 48.61 50.00 60.92 68.30 66.38 48.50 54.46 59.04 65.07 64.84 50.17  2.90  2.84  3.24  4.43  6.57 10.20 11.11 10.66  8.41  6.66  4.27  3.35 0.84  1.30  1.23 1.04 1.27  1.46  1.18 0.92  0.70 0.45 0.36 0.45  0.28  0.26  0.25  0.26  0.23  0.20  0.18  0.18  0.20  0.25  0.30  0.27 16.80 15.11 14.95 13.61 13.28 14.84 18.57 16.93 13.36 14.05 14.83 16.66
St. Veran                                        47.21 47.95 51.44 58.14 73.94 74.35 57.96 63.10 68.82 73.22 66.44 48.90  2.73  2.67  2.92  3.75  5.54  8.50  9.34  9.10  7.41  6.03  3.91  3.08 0.48  1.52  2.07 2.28 1.93  1.25  0.98 0.76  0.97 0.77 0.44 0.42  0.53  0.38  0.33  0.03  0.02  0.10  0.16  0.14  0.15  0.22  0.28  0.50 16.39 14.81 14.74 13.45 13.10 14.63 18.39 16.72 13.34 13.80 14.56 16.20
Crimea-Nauchnij                                  94.76 90.54 86.92 64.77 61.36 54.20 39.56 33.40 48.70 64.88 77.08 92.81  6.36  7.02  8.11  9.96 13.57 19.04 22.57 22.30 16.78 12.72  9.88  7.56 1.32  1.38  2.41 2.77 1.86  1.87  2.16 2.28  1.56 1.38 1.62 1.06  0.20  0.25  0.24  0.24  0.20  0.13  0.13  0.19  0.19  0.26  0.25  0.20 17.66 15.75 14.40 12.41  9.40 12.00 23.64 21.56 17.39 13.76 15.96 16.26
MARGO Nauchnij                                   94.76 90.54 86.92 64.77 61.36 54.20 39.56 33.40 48.70 64.88 77.08 92.81  6.36  7.02  8.11  9.96 13.57 19.04 22.57 22.30 16.78 12.72  9.88  7.56 1.32  1.38  2.41 2.77 1.86  1.87  2.16 2.28  1.56 1.38 1.62 1.06  0.20  0.25  0.24  0.24  0.20  0.13  0.13  0.19  0.19  0.26  0.25  0.20 17.66 15.75 14.40 12.41  9.40 12.00 23.64 21.56 17.39 13.76 15.96 16.26
MASTER-Tavrida                                   94.76 90.54 86.92 64.77 61.36 54.20 39.56 33.40 48.70 64.88 77.08 92.81  6.47  7.06  8.02 10.04 13.66 19.02 22.72 22.40 16.79 12.69  9.91  7.52 1.60  1.41  2.50 2.91 2.20  1.92  2.28 2.49  1.93 1.47 1.79 1.50  0.20  0.25  0.24  0.24  0.20  0.13  0.13  0.19  0.19  0.26  0.25  0.20 17.66 15.75 14.40 12.41  9.40 12.00 23.64 21.56 17.39 13.76 15.96 16.26
GenShtab Observatory Nauchnij                    94.76 90.54 86.92 64.77 61.36 54.20 39.56 33.40 48.70 64.88 77.08 92.81  6.47  7.06  8.02 10.04 13.66 19.02 22.72 22.40 16.79 12.69  9.91  7.52 1.60  1.41  2.50 2.91 2.20  1.92  2.28 2.49  1.93 1.47 1.79 1.50  0.20  0.25  0.24  0.24  0.20  0.13  0.13  0.19  0.19  0.26  0.25  0.20 17.66 15.75 14.40 12.41  9.40 12.00 23.64 21.56 17.39 13.76 15.96 16.26
Vegaquattro Astronomical Obs. Novi Ligure        84.62 76.14 65.24 65.46 68.26 66.30 56.90 55.06 56.16 67.92 82.96 81.95  7.44  7.37  9.16 11.55 15.30 22.28 25.92 25.32 19.44 14.02  9.84  8.23 1.76  2.06  2.84 2.88 2.92  2.69  2.91 2.84  2.64 2.46 1.64 1.88  0.08  0.09  0.14  0.15  0.17  0.18  0.16  0.11  0.09  0.03  0.04  0.06 16.60 14.97 15.01 13.45 12.90 14.34 18.17 16.45 13.37 13.89 14.60 16.12
Novi Ligure                                      84.44 77.72 65.66 66.02 69.01 64.98 54.60 54.61 57.55 69.24 83.68 81.70  7.52  7.41  9.25 11.46 15.33 22.39 25.80 25.46 19.45 13.96  9.99  8.29 1.53  1.78  2.66 2.72 2.58  2.37  2.54 2.59  2.38 2.32 1.44 1.67  0.08  0.09  0.14  0.15  0.17  0.18  0.16  0.11  0.09  0.03  0.04  0.06 16.60 14.97 15.01 13.45 12.90 14.34 18.17 16.45 13.37 13.89 14.60 16.12
Vedrus Observatory Azovskaya                     94.50 92.64 85.98 68.92 63.84 55.24 42.81 39.73 45.98 66.48 79.66 90.97  7.22  7.54  8.61 10.70 15.20 21.53 25.52 25.28 18.77 13.75 10.26  8.16 1.12  1.51  2.50 2.37 1.83  1.83  2.24 2.38  1.66 1.42 1.39 1.16  0.04  0.01  0.02  0.03  0.02  0.02 -0.02 -0.04 -0.02 -0.04 -0.01  0.03 18.23 16.54 14.99 13.67 10.30 14.96 28.03 25.77 20.47 15.20 16.57 17.09
Belgrade                                         89.83 82.70 74.22 68.60 71.24 67.67 62.04 57.22 63.18 62.92 74.42 89.16  7.72  7.76  9.66 11.39 14.96 21.48 25.08 24.94 18.74 14.52 11.00  8.64 1.69  1.41  2.61 2.66 2.76  2.90  2.90 2.96  2.39 1.82 1.90 1.22  0.03  0.04  0.03  0.01 -0.01 -0.06 -0.06  0.00  0.01  0.09  0.10  0.04 15.82 14.76 14.43 12.21 10.51 10.90 16.24 14.49 13.68 13.71 15.47 14.82
Hobbs Observatory Fall Creek                     77.98 68.45 73.01 79.78 72.00 62.29 52.32 51.34 55.07 75.54 88.93 86.86  3.84  3.67  5.52  8.44 12.77 17.87 22.24 19.99 16.44 11.24  7.75  4.67 1.95  4.54  2.46 1.60 1.77  2.35  2.50 2.22  1.62 0.84 0.92 0.94 -0.03 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.02 -0.03 29.06 29.04 24.88 22.46 21.56 23.40 24.80 24.89 24.15 26.93 29.53 30.28
Osservatorio di Casasco                          82.05 75.46 66.66 67.30 72.13 62.82 50.89 52.62 55.88 68.37 81.70 80.08  7.62  7.44  9.25 11.58 15.53 22.33 25.68 25.56 19.38 14.22 10.12  8.14 0.95  1.36  1.84 2.25 1.85  2.04  2.08 2.17  1.84 1.59 0.88 0.80  0.24  0.24  0.28  0.26  0.28  0.29  0.26  0.21  0.21  0.17  0.18  0.22 16.58 14.96 14.98 13.40 12.83 14.24 18.09 16.36 13.34 13.84 14.56 16.07
Bigmuskie Observatory Mombercelli                82.94 75.07 63.99 64.04 68.96 60.56 52.84 55.11 58.20 65.27 80.78 80.30  7.14  7.26  8.87 11.30 14.82 22.10 24.86 24.78 18.90 13.62  9.68  8.00 1.80  1.84  2.56 2.72 2.64  3.18  2.93 2.82  2.45 2.31 1.63 1.54  0.04  0.04  0.05  0.05  0.06  0.06  0.04  0.03  0.02  0.00  0.02  0.04 16.65 15.02 15.07 13.55 13.04 14.50 18.28 16.56 13.42 13.94 14.66 16.20
Ca del Monte                                     84.48 77.10 67.61 67.45 69.60 60.36 46.66 48.20 54.96 68.36 81.15 83.00  7.60  7.36  9.21 11.44 15.34 22.33 25.59 25.33 19.24 14.14 10.07  8.16 0.95  1.36  1.84 2.25 1.85  2.04  2.08 2.17  1.84 1.59 0.88 0.80  0.19  0.20  0.29  0.30  0.34  0.34  0.31  0.21  0.20  0.15  0.14  0.17 16.58 14.96 14.98 13.40 12.83 14.24 18.09 16.36 13.34 13.84 14.56 16.07
Merignac                                         82.73 74.74 66.92 67.47 73.75 72.62 69.61 63.30 56.94 63.84 75.73 80.49  9.25  8.90 10.18 11.82 14.82 21.38 24.50 24.42 19.78 15.80 11.82  9.68 2.20  1.32  1.85 2.33 2.23  2.57  2.65 2.45  1.78 1.50 1.69 2.10  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 18.19 16.56 15.64 13.44 14.10 15.03 18.24 17.35 13.13 14.69 16.67 18.49
Bordeaux-Floirac                                 85.73 77.11 69.95 67.27 73.26 68.82 63.30 61.76 58.10 67.15 78.62 83.32  9.14  8.88 10.10 11.76 14.90 21.12 24.42 24.03 19.61 15.73 11.94  9.59 1.98  1.37  2.12 2.45 2.38  2.91  2.94 2.56  1.70 1.49 1.73 2.24 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 18.14 16.49 15.61 13.45 14.09 15.06 18.30 17.37 13.14 14.65 16.59 18.43
Cavezzo                                          86.75 74.72 64.84 63.53 68.27 61.92 50.43 48.42 52.92 65.46 81.31 84.07  8.04  7.87  9.92 12.26 16.52 23.62 27.37 26.78 20.43 15.27 11.09  8.36 2.18  2.37  3.34 3.65 3.50  3.54  3.46 3.68  2.54 2.68 2.42 3.00  0.03  0.02  0.02  0.03  0.02  0.02  0.01  0.02  0.01  0.02  0.03  0.03 16.19 14.75 14.73 13.05 12.31 13.54 17.74 15.93 13.47 13.74 14.48 15.57
Pola                                             86.07 81.04 71.70 69.85 72.26 69.77 64.56 59.73 64.82 70.10 80.57 78.94  9.72  9.49 11.08 13.08 16.85 23.27 26.46 26.20 20.78 16.01 12.84 10.18 0.96  1.32  2.45 2.48 2.12  2.62  2.79 2.62  1.90 1.50 1.50 0.82  0.14  0.16  0.13  0.09  0.08  0.08  0.11  0.13  0.12  0.11  0.12  0.13 16.00 14.68 14.66 12.77 11.71 12.62 17.13 15.26 13.53 13.61 14.66 15.15
Krasnodar                                        94.02 90.40 85.46 65.54 60.36 49.96 42.35 39.01 47.74 63.75 76.85 92.56  7.14  7.52  9.19 10.77 15.14 21.74 25.88 25.16 18.60 13.64 10.40  8.07 1.28  1.59  2.65 2.60 2.23  2.32  2.84 2.82  2.00 1.74 2.09 1.75  0.04  0.03  0.03  0.03  0.02  0.02  0.01  0.00  0.00  0.00  0.02  0.04 18.08 16.39 14.85 13.55 10.19 14.69 27.72 25.43 20.23 15.23 16.53 16.99
Tortona                                          83.28 73.43 64.08 65.96 66.78 62.57 51.48 53.60 55.09 67.06 81.57 80.69  7.35  7.46  9.06 11.38 15.32 22.38 25.86 25.32 19.30 13.98 10.11  8.32 1.81  1.95  3.04 3.00 2.81  2.62  2.82 2.90  2.68 2.68 1.97 2.14  0.06  0.05  0.06  0.07  0.07  0.06  0.06  0.05  0.03  0.03  0.05  0.06 16.56 14.89 14.89 13.21 12.69 14.19 18.03 16.42 13.37 13.90 14.54 16.05
S.O.S. Observatory Minneapolis                   80.96 68.71 73.99 76.41 85.24 87.79 86.34 80.60 70.24 72.19 77.21 86.86  4.31  4.01  6.29  8.68 12.42 19.17 25.67 22.36 17.60 12.12  8.16  5.38 4.20  4.39  2.68 1.59 1.19  2.02  2.09 2.32  1.66 0.98 1.16 1.32  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 28.28 27.98 24.16 21.72 20.95 23.20 25.05 25.11 24.12 26.35 28.59 29.09
Wayside Observatory Minnetonka                   79.80 71.44 76.24 77.40 81.71 82.13 79.48 74.60 66.04 72.74 81.63 89.05  4.34  3.89  6.07  8.85 13.00 18.98 24.85 22.14 17.58 12.39  8.09  5.35 2.20  3.36  2.93 1.88 1.36  2.03  2.09 2.34  1.70 1.04 1.08 1.36  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.23 27.89 24.09 21.65 20.89 23.17 25.05 25.10 24.10 26.29 28.51 28.99
Rivalta                                          79.90 71.48 63.39 63.66 70.01 65.11 57.80 54.16 56.36 63.58 77.65 78.43  7.81  7.68  9.60 11.80 15.79 23.22 26.55 26.44 19.99 14.85 10.48  8.43 1.64  1.97  2.76 3.00 3.16  3.04  3.04 2.96  2.71 2.44 1.70 1.48  0.17  0.16  0.17  0.16  0.18  0.17  0.16  0.14  0.13  0.12  0.13  0.17 16.46 14.83 14.78 13.02 12.46 13.93 17.85 16.22 13.33 13.82 14.44 15.89
Minnetonka                                       81.71 69.56 74.98 76.00 80.06 82.76 79.31 73.66 65.40 71.99 80.81 90.36  4.32  3.94  6.17  8.70 12.70 19.32 25.20 22.49 17.56 12.30  7.98  5.35 2.93  3.56  2.65 1.66 1.09  2.01  1.98 2.21  1.72 1.01 1.16 1.36  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.23 27.89 24.09 21.65 20.89 23.17 25.05 25.10 24.10 26.29 28.51 28.99
Four Winds Observatory Lake Leelanau             97.10 91.68 89.95 87.70 76.32 64.97 55.27 55.24 60.04 80.94 91.50 97.64  5.30  4.89  7.42  9.49 13.80 17.94 22.04 21.46 18.42 14.12 10.12  6.44 1.32  2.56  2.13 1.80 1.63  1.96  2.19 2.08  1.54 0.93 0.78 0.84 -0.05 -0.03 -0.03 -0.02  0.00  0.01  0.01  0.00 -0.01 -0.02 -0.03 -0.04 30.52 30.63 25.97 23.44 22.37 23.97 25.56 24.70 24.88 27.79 31.04 32.19
Sainte Helene                                    85.70 80.44 71.98 67.24 68.66 62.92 53.09 52.72 50.89 66.72 78.04 82.16  9.16  8.64  9.75 11.40 14.57 20.48 23.24 23.00 19.27 15.26 11.51  9.54 2.19  1.19  1.80 2.38 2.01  2.56  2.43 2.24  1.55 1.37 1.51 1.58  0.00  0.01  0.00  0.00 -0.01 -0.02 -0.03 -0.02  0.00  0.01  0.01  0.01 18.30 16.66 15.64 13.23 13.95 14.95 18.09 17.36 13.16 14.78 16.81 18.61
University of Minnesota Minneapolis              77.06 70.68 75.37 78.50 70.03 60.71 52.34 50.24 54.53 76.29 86.66 89.95  3.94  3.53  5.45  8.36 12.88 18.15 22.19 20.34 16.88 11.54  7.89  4.88 1.62  5.33  2.16 1.70 1.82  2.32  2.41 2.26  1.52 0.79 0.72 0.90  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.54 28.35 24.43 21.99 21.19 23.34 25.03 25.09 24.17 26.60 28.95 29.51
St. George Observatory Ploiesti                  85.48 82.62 72.56 71.51 71.95 77.81 73.78 63.90 61.14 65.91 80.16 85.30  5.96  6.22  7.74 10.34 13.84 19.03 22.78 21.82 16.74 12.15  9.45  6.98 1.05  1.40  2.21 2.26 2.01  2.36  2.42 2.54  1.96 1.52 1.63 0.94  0.23  0.21  0.21  0.22  0.24  0.26  0.28  0.26  0.24  0.22  0.19  0.22 16.32 15.04 14.25 11.68  9.65 10.11 16.72 15.29 14.14 13.51 15.60 14.99
Kuban State University Astrophysical Observatory 95.25 91.93 86.78 67.76 64.75 65.95 53.54 49.00 48.66 65.59 80.14 93.92  7.14  7.48  9.14 11.00 15.24 21.97 26.46 25.96 19.12 14.14 10.52  8.06 1.48  1.92  2.82 3.12 2.83  3.02  3.57 3.47  2.50 2.22 2.20 2.30  0.02  0.01  0.01  0.02  0.01  0.01  0.00 -0.01 -0.01 -0.02  0.00  0.02 18.09 16.43 14.87 13.63 10.29 14.90 27.93 25.65 20.40 15.31 16.55 17.02
Pino Torinese                                    72.74 65.53 62.76 67.90 72.02 68.50 60.73 60.44 62.30 67.22 76.34 72.48  5.96  6.16  7.56  9.50 12.30 18.66 21.25 20.78 15.65 11.68  7.94  6.62 1.40  1.72  2.41 2.41 2.56  3.25  2.77 2.64  2.26 2.71 1.58 1.40  0.07  0.06  0.06  0.06  0.05  0.05  0.06  0.07  0.06  0.07  0.07  0.07 16.45 14.84 14.83 13.24 12.82 14.40 18.13 16.55 13.40 13.85 14.53 16.09
Lunar Cafe Observator Flint                      95.59 84.45 74.88 86.79 74.34 63.92 55.71 51.58 59.44 82.02 92.70 98.38  3.88  3.86  5.31  7.77 12.62 16.85 20.19 19.15 16.40 11.50  7.86  5.58 2.02  2.80  3.01 1.80 1.61  2.01  2.22 2.02  1.58 1.01 0.87 1.02  0.05  0.04  0.02  0.00  0.00  0.00  0.01  0.01  0.03  0.04  0.06  0.06 31.39 31.31 26.36 23.71 22.49 24.13 25.64 24.66 25.30 28.11 31.66 33.11
S. Benedetto Po                                  88.77 75.91 66.65 63.60 69.44 64.03 53.94 50.30 54.40 65.95 82.97 88.22  7.82  7.99  9.81 12.43 16.56 23.89 27.70 27.10 20.46 15.34 11.10  8.30 2.04  2.05  3.33 3.47 3.43  3.74  3.26 3.36  2.52 2.74 3.00 1.54  0.00 -0.01 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.02  0.00 16.18 14.68 14.64 12.78 12.06 13.35 17.53 15.83 13.41 13.75 14.42 15.54
Turin (before 1913)                              71.18 65.40 61.20 70.50 78.22 78.72 71.72 72.53 69.78 68.08 77.62 71.56  5.81  6.04  7.58  9.52 11.66 18.06 20.42 19.57 14.94 11.30  7.90  6.44 1.34  1.86  2.30 2.34 2.54  3.02  2.57 2.39  2.38 2.63 1.73 1.27  0.07  0.06  0.06  0.06  0.05  0.05  0.06  0.07  0.06  0.07  0.07  0.07 16.45 14.84 14.83 13.24 12.82 14.40 18.13 16.55 13.40 13.85 14.53 16.09
Cereseto                                         83.60 73.13 63.04 67.54 70.60 66.00 57.88 59.08 60.26 66.63 80.09 80.37  6.92  7.08  8.70 10.84 14.22 21.27 24.43 23.80 18.16 13.36  9.43  7.80 2.32  2.22  2.97 2.97 2.68  3.35  2.95 2.90  2.42 2.76 1.54 1.87 -0.02 -0.02 -0.04 -0.03 -0.02 -0.02 -0.04 -0.02 -0.02 -0.02 -0.01 -0.01 16.60 14.95 14.95 13.30 12.81 14.34 18.11 16.50 13.42 13.93 14.60 16.15
Airali Observatory                               84.04 72.79 62.42 65.88 67.84 63.74 53.53 54.64 57.30 65.60 79.38 79.72  6.96  7.04  8.70 10.82 14.39 21.38 24.42 23.98 18.30 13.23  9.34  7.80 2.45  2.11  3.07 3.09 2.88  3.52  3.07 3.00  2.50 2.89 1.57 2.22  0.04  0.02  0.03  0.03  0.04  0.03  0.02  0.03  0.00  0.00  0.04  0.04 16.59 14.92 14.93 13.26 12.76 14.28 18.09 16.48 13.41 13.93 14.58 16.11
Cerrina Tololo Observatory                       81.35 72.48 63.99 68.40 71.56 65.90 59.00 61.51 63.06 67.46 79.64 79.44  6.82  7.02  8.47 10.67 14.20 21.16 24.30 23.68 18.04 13.13  9.29  7.69 1.64  1.92  2.86 2.79 2.58  3.34  2.84 2.86  2.41 2.71 1.52 1.54 -0.01 -0.04 -0.08 -0.08 -0.06 -0.05 -0.09 -0.09 -0.10 -0.07 -0.03  0.00 16.60 14.95 14.95 13.30 12.81 14.34 18.11 16.50 13.42 13.93 14.60 16.15
Turin                                            65.10 59.90 57.64 67.71 79.88 82.28 76.26 76.65 71.15 67.09 75.02 64.19  5.39  5.62  7.32  9.28 11.80 17.66 19.76 19.19 14.58 10.93  7.50  6.10 1.30  1.98  2.30 2.26 2.62  3.46  2.72 2.46  2.32 2.66 1.65 1.19  0.07  0.06  0.06  0.06  0.05  0.05  0.06  0.07  0.06  0.07  0.07  0.07 16.45 14.84 14.83 13.24 12.82 14.40 18.13 16.55 13.40 13.85 14.53 16.09
JCPM Hamatonbetsu Station                        90.71 77.12 72.54 81.56 81.15 82.82 83.60 76.34 66.73 77.96 94.46 95.34  2.66  2.80  4.07  7.10 11.79 18.00 25.45 24.60 14.68 10.02  7.85  3.55 0.00  0.00  0.00 5.87 4.80  4.00  3.79 2.80  1.82 1.98 2.31 0.00 -0.02 -0.01  0.00  0.03  0.02  0.00  0.00  0.01  0.03  0.05  0.04  0.02 27.43 27.44 27.80 25.99 23.04 18.93 20.50 27.69 38.94 38.13 35.93 31.92
Grange Observatory Bussoleno                     51.10 51.68 57.96 67.26 68.26 75.00 74.91 73.94 73.85 69.57 63.00 50.87  3.30  3.21  3.80  5.55  7.60 10.90 11.94 11.42  8.80  6.96  4.76  3.69 1.02  1.87  2.48 2.71 2.52  2.88  2.11 1.79  1.25 0.94 0.69 0.71  0.66  0.58  0.53  0.43  0.42  0.39  0.38  0.37  0.34  0.36  0.52  0.66 16.12 14.47 14.36 12.86 12.63 14.27 17.98 16.56 13.30 13.78 14.34 15.90
Gieres                                           90.58 83.63 76.32 74.99 79.76 80.01 76.40 73.66 68.67 77.18 83.68 89.88  4.89  5.02  5.79  7.36  8.91 13.13 15.18 14.56 10.86  8.98  6.72  5.60 1.04  1.36  2.06 2.18 2.38  2.10  1.84 1.58  1.23 0.83 0.72 0.66  0.15  0.12  0.10  0.10  0.09  0.06  0.06  0.08  0.09  0.12  0.13  0.15 17.20 15.28 15.01 13.16 12.91 14.60 18.30 16.96 13.37 14.21 14.98 17.00
Evpatoria                                        97.08 95.68 92.04 84.96 79.15 73.10 64.98 62.61 70.62 81.77 91.14 95.70  8.16  8.40  9.34 11.49 15.73 21.42 25.16 24.68 19.46 15.10 11.92  9.14 1.88  2.09  2.69 2.86 2.38  1.92  2.61 2.75  2.53 2.30 2.22 2.58  0.05  0.06  0.04  0.00  0.01  0.01  0.04  0.06  0.05  0.07  0.06  0.05 17.34 15.34 14.12 11.84  9.05 11.06 21.61 19.72 16.36 13.65 15.80 15.93
Stardreams Observatory Valenii de Munte          81.58 82.00 77.13 74.87 71.00 75.36 70.58 61.63 63.09 67.78 83.34 85.97  5.57  5.94  7.32  9.70 13.12 17.84 21.42 20.48 15.62 11.50  8.98  6.77 1.03  1.38  1.94 2.12 1.62  2.01  2.04 2.12  1.62 1.12 1.36 0.64  0.26  0.23  0.21  0.24  0.27  0.30  0.31  0.29  0.26  0.23  0.20  0.26 16.23 14.90 14.12 11.47  9.53  9.99 16.36 15.07 14.05 13.57 15.53 14.90
Keyhole Observatory San Giorgio di Mantova       83.15 75.10 67.47 70.45 79.82 77.41 67.22 63.63 61.89 67.79 82.49 83.60  7.32  7.28  9.11 11.42 15.21 22.15 25.70 25.14 19.02 14.16 10.20  7.56 1.84  2.01  3.14 3.60 3.38  3.68  2.94 3.02  2.55 2.75 2.66 2.22  0.05  0.06  0.06  0.06  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.05 16.19 14.65 14.56 12.56 11.89 13.27 17.40 15.83 13.36 13.78 14.36 15.57
AZT-8 Evpatoria                                  96.04 92.96 87.32 76.46 72.30 68.34 61.41 58.47 66.60 78.06 86.44 94.26  8.58  8.90  9.76 12.00 16.26 21.81 25.01 24.57 20.12 15.76 12.32  9.70 1.88  2.09  2.69 2.86 2.38  1.92  2.61 2.75  2.53 2.30 2.22 2.58  0.05  0.06  0.04  0.00  0.01  0.01  0.04  0.06  0.05  0.07  0.06  0.05 17.34 15.34 14.12 11.84  9.05 11.06 21.61 19.72 16.36 13.65 15.80 15.93
Gwen Observatory San Francesco al Campo          61.56 58.16 62.36 68.72 70.49 70.85 61.25 60.46 62.46 66.67 76.22 63.24  4.64  4.82  5.90  7.69 10.34 14.96 16.55 16.10 12.97  9.59  6.28  5.24 0.98  1.59  2.62 2.50 2.81  3.74  2.96 2.61  2.37 2.26 1.40 0.89  0.42  0.38  0.39  0.34  0.31  0.30  0.32  0.30  0.26  0.24  0.33  0.42 16.27 14.65 14.61 12.95 12.61 14.26 17.99 16.54 13.40 13.84 14.42 15.95
Boltwood Observatory Stittsville                 93.65 81.29 76.86 83.61 71.80 68.06 61.96 57.26 58.13 80.74 92.76 97.44  3.44  3.46  4.85  8.30 13.40 17.93 21.58 20.30 17.48 12.25  7.88  5.03 0.00  3.76  5.11 2.54 2.28  2.70  2.97 2.50  1.60 1.48 1.29 1.08  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01 33.68 32.66 26.51 23.50 22.47 24.13 26.05 25.27 27.08 29.09 32.95 35.28
Visnjan                                          82.68 76.40 71.10 68.44 68.70 61.90 54.40 49.13 57.10 66.97 81.06 78.41  7.28  7.40  9.03 11.04 14.95 20.99 25.08 24.09 18.24 13.63 10.54  7.80 0.74  1.06  2.43 2.45 1.91  2.31  2.29 2.18  1.64 1.54 1.36 0.62  0.21  0.27  0.26  0.21  0.19  0.19  0.22  0.24  0.25  0.23  0.20  0.21 15.95 14.50 14.48 12.27 11.19 12.29 16.69 15.05 13.41 13.64 14.54 15.06
Visnjan Observatory Tican                        84.98 80.56 72.81 70.99 67.68 60.91 50.34 47.05 57.54 66.26 82.35 81.42  7.28  7.40  9.03 11.04 14.95 20.99 25.08 24.09 18.24 13.63 10.54  7.80 0.74  1.06  2.43 2.45 1.91  2.31  2.29 2.18  1.64 1.54 1.36 0.62  0.21  0.27  0.26  0.21  0.19  0.19  0.22  0.24  0.25  0.23  0.20  0.21 15.95 14.50 14.48 12.27 11.19 12.29 16.69 15.05 13.41 13.64 14.54 15.06
OPERA Observatory Saint Palais                   85.64 77.05 69.22 63.64 67.08 61.42 51.88 51.96 51.10 65.44 77.35 80.40  9.07  8.66  9.73 11.62 14.54 20.38 23.52 23.32 19.23 15.38 11.48  9.48 1.96  1.32  2.52 2.42 2.53  2.82  2.78 2.50  1.90 1.39 1.72 2.09 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.02 18.27 16.57 15.55 13.08 13.76 14.98 18.12 17.44 13.22 14.77 16.70 18.56
Casselman                                        90.29 77.38 78.05 83.07 68.79 67.26 59.76 56.99 59.34 80.49 92.48 93.43  3.07  3.30  4.78  8.40 13.18 17.96 21.69 20.14 17.74 12.23  7.78  4.80 0.00  0.00  3.96 2.08 2.18  2.72  3.00 2.54  1.81 1.30 1.23 1.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 33.99 32.76 26.49 23.42 22.46 24.11 26.17 25.41 27.24 29.28 33.07 35.50
Bassano Bresciano                                87.19 75.19 64.08 64.78 72.33 70.92 63.56 58.36 58.08 66.74 82.12 86.07  6.30  6.55  7.88  9.74 13.10 19.56 22.12 21.84 16.87 12.32  8.63  6.85 2.76  2.28  3.08 3.41 3.54  4.12  2.92 3.10  2.76 2.94 2.30 2.09 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 16.29 14.70 14.60 12.63 12.02 13.47 17.52 15.96 13.34 13.80 14.36 15.69
Povegliano Veronese                              82.26 75.04 64.83 66.78 74.88 71.71 62.42 57.55 57.92 66.64 80.81 84.37  6.78  6.74  8.26 10.52 14.10 20.37 23.99 23.17 17.70 13.04  9.48  7.12 1.74  1.90  3.26 3.61 3.40  3.78  3.08 3.05  2.62 2.61 2.39 1.75  0.10  0.10  0.11  0.11  0.10  0.10  0.11  0.10  0.10  0.11  0.11  0.10 16.17 14.63 14.57 12.54 11.84 13.18 17.34 15.77 13.38 13.77 14.38 15.52
Barred Owl Observatory Carp                      87.90 78.16 74.38 83.95 74.91 71.39 65.89 60.96 60.03 81.26 91.92 96.33  3.28  3.42  4.86  8.29 13.00 17.70 21.29 20.18 17.53 12.35  8.03  4.70 0.00  0.00  5.33 2.50 2.18  2.62  2.97 2.40  1.55 1.37 1.15 1.18  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01 33.68 32.66 26.51 23.50 22.47 24.13 26.05 25.27 27.08 29.09 32.95 35.28
Gemeaux Observatory Laval                        94.56 86.44 81.22 81.91 71.88 71.61 69.04 66.02 60.34 79.84 90.26 96.24  3.67  3.54  4.89  8.48 12.98 17.76 20.86 20.01 17.27 12.72  8.10  5.20 0.00  0.00  3.15 1.78 1.81  2.70  3.20 2.62  1.88 1.35 1.32 1.22  0.02  0.02  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01 34.58 33.06 26.53 23.33 22.47 24.08 26.42 25.62 27.61 29.72 33.38 35.96
Cavriana                                         85.86 76.46 66.04 65.83 76.96 75.46 64.64 58.30 60.10 67.44 82.32 83.85  6.51  6.55  7.83  9.80 13.03 19.74 22.44 22.14 17.08 12.46  8.72  6.92 2.60  2.26  2.92 3.44 3.40  3.96  2.91 2.98  2.68 2.85 2.38 1.86 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 16.29 14.70 14.60 12.63 12.02 13.47 17.52 15.96 13.34 13.80 14.36 15.69
Gottolengo                                       79.65 71.70 65.60 65.28 74.46 74.67 66.07 62.03 60.66 67.06 79.96 80.16  6.69  6.68  8.18 10.36 13.66 20.13 23.14 22.72 17.50 13.09  9.16  6.98 1.60  1.86  2.98 3.42 3.29  3.97  3.26 3.26  2.55 2.64 2.11 1.78  0.05  0.06  0.06  0.06  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.05 16.19 14.65 14.56 12.56 11.89 13.27 17.40 15.83 13.36 13.78 14.36 15.57
Observatoire de Nurol Aurec sur Loire            91.34 86.30 79.87 75.21 80.19 74.10 65.61 64.93 65.40 80.60 89.87 90.86  5.88  5.80  6.57  8.26 10.60 14.52 16.92 16.59 12.98 10.78  8.23  6.85 0.62  0.99  1.39 1.46 1.40  1.54  1.74 1.38  1.13 0.80 0.69 0.79  0.09  0.07  0.05  0.03  0.03  0.01  0.01  0.02  0.04  0.09  0.09  0.11 17.44 15.50 15.05 12.99 13.01 14.81 18.39 17.31 13.43 14.39 15.37 17.28
Dominion Observatory Ottawa                      88.73 77.09 71.66 80.49 82.29 85.50 83.68 79.59 68.18 78.87 88.18 93.24  3.44  3.58  4.94  8.50 12.48 17.90 22.62 20.78 17.88 12.52  8.16  5.11 1.58  0.00  4.68 2.62 2.07  2.62  2.90 2.33  1.68 1.54 1.08 1.00  0.00  0.01  0.02  0.02  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00 33.30 32.23 26.14 23.20 22.33 24.06 26.09 25.29 27.22 28.97 32.67 34.84
Stazione Astronomica di Sozzago                  84.86 77.03 63.06 73.72 81.34 83.36 67.76 57.17 57.74 69.38 83.58 86.56  6.38  6.40  7.80 10.26 12.72 19.56 21.50 21.12 16.37 11.80  8.23  6.94 1.88  1.58  2.96 3.15 2.62  3.60  2.68 2.70  2.54 3.00 2.54 1.58  0.05  0.05  0.04  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05 16.39 14.70 14.61 12.65 12.16 13.79 17.62 16.25 13.31 13.83 14.36 15.90
Padua                                            81.09 73.69 71.50 75.16 85.94 83.68 77.22 71.97 69.57 68.24 79.60 77.87  7.32  7.54  9.18 11.34 15.02 21.94 25.63 24.69 18.62 13.80  9.94  7.70 1.79  2.36  3.06 3.04 3.48  4.22  3.24 3.02  2.37 2.46 2.04 1.58  0.14  0.13  0.10  0.10  0.09  0.10  0.11  0.11  0.10  0.10  0.13  0.14 16.09 14.51 14.49 12.22 11.45 12.79 16.95 15.54 13.37 13.77 14.35 15.36
G. Colombo Astronomical Observatory Padua        81.09 73.69 71.50 75.16 85.94 83.68 77.22 71.97 69.57 68.24 79.60 77.87  7.40  7.58  9.16 11.39 15.03 22.01 25.64 24.94 18.59 13.80 10.09  7.75 2.01  2.41  3.02 3.18 3.62  4.30  3.36 3.17  2.36 2.62 2.24 1.69 -0.01 -0.02 -0.03 -0.02 -0.02 -0.01  0.01  0.00 -0.02 -0.01 -0.01 -0.02 16.08 14.50 14.49 12.19 11.38 12.70 16.89 15.45 13.36 13.74 14.36 15.32
Varuna Observatory Cuorgne                       58.84 55.37 62.16 67.52 69.51 75.22 68.26 68.40 69.04 70.63 71.76 56.53  4.16  4.17  4.95  6.72  9.14 13.06 14.68 14.24 11.00  8.26  5.70  4.72 0.84  1.46  2.08 2.26 2.12  2.72  2.05 1.85  1.64 1.31 1.06 0.57  0.73  0.65  0.62  0.56  0.52  0.49  0.50  0.49  0.43  0.49  0.63  0.74 16.07 14.40 14.35 12.68 12.44 14.12 17.85 16.53 13.38 13.85 14.31 15.77
Madonna di Dossobuono                            81.74 71.57 65.84 71.16 80.98 81.60 75.63 69.40 63.76 68.24 79.78 82.38  6.48  6.62  8.02 10.01 13.20 19.88 23.33 22.34 16.94 12.54  9.14  7.10 1.56  2.28  3.22 3.30 3.26  3.58  3.16 2.86  2.68 2.60 2.30 1.92  0.19  0.18  0.18  0.19  0.18  0.17  0.18  0.18  0.17  0.19  0.19  0.18 16.13 14.58 14.48 12.31 11.63 13.04 17.15 15.72 13.34 13.79 14.31 15.49
Sherbrooke                                       91.31 82.52 74.34 82.85 77.85 78.59 77.89 73.33 67.70 82.52 93.02 96.07  2.88  3.12  4.59  7.26 11.55 16.06 18.63 18.08 15.72 11.63  7.32  4.56 0.00  0.00  4.15 2.58 2.08  2.44  2.98 2.54  1.60 1.11 1.03 0.80 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 34.58 32.78 26.13 22.90 22.30 23.93 26.55 25.79 27.92 29.90 33.25 35.74
Galati Observatory                               87.87 86.47 76.73 66.56 63.24 63.52 62.19 52.37 54.97 64.69 80.87 87.94  6.58  7.26  9.14 11.84 15.54 21.78 26.33 24.91 18.80 14.08 10.80  7.78 2.12  2.07  2.66 2.77 2.34  2.59  3.00 3.26  2.29 2.13 2.36 2.26  0.02  0.02  0.02  0.01  0.02  0.03  0.04  0.04  0.02  0.02  0.00  0.02 16.38 14.88 13.99 11.16  9.22  9.77 16.73 15.55 14.20 13.40 15.47 14.98
Guido Ruggieri Observatory Padua                 80.62 72.62 65.36 67.72 75.46 75.79 67.64 64.54 63.96 68.40 79.84 78.97  6.48  6.51  8.00 10.06 13.35 19.43 22.45 21.87 16.70 12.59  8.99  7.02 1.41  1.87  2.93 3.32 3.30  3.86  3.26 3.00  2.42 2.44 1.92 0.97  0.16  0.16  0.17  0.18  0.17  0.16  0.16  0.15  0.13  0.13  0.14  0.14 16.14 14.59 14.48 12.33 11.68 13.12 17.22 15.79 13.33 13.79 14.30 15.52
Peschiera del Garda                              79.73 72.91 72.02 78.38 88.60 88.54 85.74 80.04 76.25 70.88 80.49 76.62  7.24  7.30  9.05 11.20 14.74 21.60 25.18 24.56 18.40 13.76  9.95  7.62 2.01  2.41  3.02 3.18 3.62  4.30  3.36 3.17  2.36 2.62 2.24 1.69 -0.01 -0.02 -0.03 -0.02 -0.02 -0.01  0.01  0.00 -0.02 -0.01 -0.01 -0.02 16.08 14.50 14.49 12.19 11.38 12.70 16.89 15.45 13.36 13.74 14.36 15.32
Murray Hill Observatory Beaverton                89.64 87.28 85.26 82.66 76.95 73.96 51.82 44.49 50.47 68.49 86.29 92.22  8.86  7.99  9.30  9.91 12.28 16.12 18.93 19.02 17.17 12.81  9.76  8.60 1.32  1.48  1.88 2.20 2.25  1.73  1.51 2.31  1.85 1.13 1.35 1.43  0.00  0.01  0.02  0.03  0.03  0.04  0.04  0.03  0.03  0.02  0.01  0.01 23.70 21.28 21.15 19.99 18.06 20.61 21.29 17.93 16.21 22.84 28.57 25.75
Mont Megantic                                    90.00 84.85 79.24 88.64 83.62 78.40 72.83 71.90 69.96 88.04 96.14 96.66  2.84  3.08  4.21  6.68 10.18 15.06 17.01 16.14 14.42 10.76  7.29  4.09 0.00  0.00  3.44 2.26 1.28  1.52  2.09 1.78  0.84 0.71 0.61 0.76 -0.16 -0.17 -0.15 -0.10 -0.08 -0.11 -0.11 -0.09 -0.08 -0.09 -0.11 -0.15 34.89 32.95 26.17 22.87 22.32 23.93 26.62 25.96 28.10 30.14 33.35 35.93
Ottawa                                           87.80 76.23 73.53 83.98 75.69 72.13 66.92 62.20 63.06 80.38 91.40 94.17  3.14  3.45  4.78  8.04 13.13 17.74 21.46 20.10 17.71 12.18  7.88  4.58 1.00  0.00  5.19 2.66 2.17  2.82  3.18 2.52  1.69 1.65 1.17 1.14  0.01  0.02  0.02  0.02  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 33.38 32.26 26.14 23.18 22.32 24.05 26.11 25.32 27.26 29.02 32.70 34.90
Milan                                            79.10 70.85 63.67 70.49 82.76 83.05 81.86 77.90 72.51 70.18 80.18 78.40  6.87  7.12  8.65 10.26 12.68 21.08 23.30 22.55 17.08 12.30  9.24  7.38 1.60  2.06  2.34 2.50 2.39  2.65  2.22 2.22  2.73 3.18 1.81 1.33  0.25  0.22  0.19  0.15  0.14  0.13  0.13  0.14  0.14  0.14  0.19  0.24 16.35 14.66 14.57 12.57 12.06 13.66 17.54 16.15 13.29 13.84 14.34 15.81
Galaxy Blues Observatory Gatineau                90.04 78.03 74.14 84.16 81.18 82.76 82.26 78.62 69.89 80.62 91.36 94.56  3.08  3.39  4.84  8.34 12.74 17.35 21.56 20.07 17.44 12.20  7.85  4.61 0.90  0.00  5.08 2.86 2.12  2.51  2.90 2.41  1.54 1.56 1.04 1.15  0.00  0.01  0.02  0.02  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00 33.30 32.23 26.14 23.20 22.33 24.06 26.09 25.29 27.22 28.97 32.67 34.84
Pleiade Observatory Verona                       82.01 73.41 65.04 73.37 83.92 82.38 77.35 74.46 67.80 69.43 79.27 77.26  6.36  6.38  7.78 10.04 13.02 19.52 22.79 22.01 16.38 12.43  8.80  6.84 1.34  2.06  2.67 2.92 2.58  3.18  2.88 2.48  2.52 2.28 1.78 0.90  0.19  0.18  0.18  0.19  0.18  0.17  0.18  0.18  0.17  0.19  0.19  0.18 16.13 14.58 14.48 12.31 11.63 13.04 17.15 15.72 13.34 13.79 14.31 15.49
Schela Observatory                               86.56 84.33 74.14 62.42 60.13 60.38 58.82 45.74 53.26 62.96 80.57 86.70  6.36  6.93  8.63 11.28 15.25 21.10 25.47 24.44 18.17 13.47 10.17  7.52 2.22  2.17  2.48 2.75 2.42  2.72  3.18 3.44  2.45 1.89 2.21 2.49  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.02  0.02  0.00  0.00 -0.01  0.00 16.36 14.87 14.01 11.17  9.25  9.77 16.61 15.44 14.15 13.41 15.46 14.98
Crolles                                          94.37 86.22 74.45 72.47 76.21 67.33 60.78 59.40 59.88 75.33 86.40 91.74  6.28  6.64  7.43  9.36 12.00 17.41 19.51 19.42 15.26 12.38  8.80  7.61 1.11  1.02  2.48 1.96 1.92  2.30  2.42 2.14  1.50 1.20 1.19 0.83 -0.05 -0.08 -0.11 -0.16 -0.14 -0.16 -0.16 -0.14 -0.11 -0.04 -0.04 -0.03 17.33 15.37 15.03 12.97 12.80 14.59 18.24 17.07 13.42 14.33 15.13 17.13
Dilbert Observatory Forest Grove                 92.62 90.07 86.00 79.69 71.68 62.00 33.46 33.97 44.07 66.68 86.18 93.25  9.43  8.54  9.66 10.45 13.30 16.96 19.90 19.94 18.05 13.47 10.20  8.90 0.66  0.78  1.38 1.51 1.69  1.62  1.25 1.96  1.44 0.90 0.83 1.22 -0.05 -0.06 -0.02  0.03  0.09  0.11  0.14  0.12  0.07  0.00 -0.06 -0.06 23.69 21.27 21.28 20.26 18.35 20.77 21.04 17.67 16.33 23.01 28.68 25.82
Gorgonzola                                       83.03 75.06 65.59 70.10 75.77 83.03 80.93 75.56 69.15 71.18 81.50 82.07  6.28  6.24  7.48  9.38 12.20 18.26 20.86 20.24 15.58 11.46  8.12  6.78 1.81  2.18  2.70 2.96 2.94  3.34  2.72 2.72  2.72 3.14 1.99 1.79  0.28  0.25  0.22  0.18  0.17  0.16  0.16  0.17  0.17  0.18  0.22  0.27 16.32 14.65 14.56 12.53 12.01 13.60 17.50 16.10 13.30 13.84 14.33 15.77
Albigneux                                        93.49 85.91 76.88 73.66 77.89 68.92 62.08 60.96 62.78 76.62 87.00 89.77  6.29  6.20  7.00  8.71 11.40 15.87 18.16 18.06 13.90 11.45  8.44  7.22 1.08  1.08  1.56 1.62 1.80  1.78  1.97 1.58  1.40 1.04 1.06 0.78  0.09  0.07  0.05  0.03  0.03  0.01  0.01  0.02  0.04  0.09  0.09  0.11 17.44 15.50 15.05 12.99 13.01 14.81 18.39 17.31 13.43 14.39 15.37 17.28
GiaGa Observatory                                77.07 72.34 64.78 70.68 79.69 87.22 86.70 83.06 72.26 70.32 80.46 77.11  6.40  6.43  7.64  9.66 12.32 17.83 21.31 20.01 15.46 11.60  8.38  6.92 1.44  1.87  2.18 2.16 2.16  2.87  2.40 2.38  2.46 2.76 1.72 1.13  0.12  0.10  0.09  0.07  0.06  0.06  0.06  0.07  0.07  0.06  0.09  0.12 16.38 14.68 14.59 12.62 12.11 13.72 17.57 16.19 13.30 13.83 14.35 15.85
Osservatorio Antonio Grosso                      80.28 72.16 66.56 71.53 82.16 89.07 87.56 83.66 73.06 71.22 79.60 79.40  6.24  6.26  7.56  9.38 11.62 18.36 20.94 20.54 14.80 11.36  8.15  6.74 1.34  2.01  2.40 2.60 2.64  3.24  2.82 2.60  2.73 3.06 1.68 1.05  0.25  0.22  0.19  0.15  0.14  0.13  0.13  0.14  0.14  0.14  0.19  0.24 16.35 14.66 14.57 12.57 12.06 13.66 17.54 16.15 13.29 13.84 14.34 15.81
Mill Creek Observatory The Dalles                92.29 86.53 84.15 76.44 67.12 53.97 33.60 32.76 42.78 62.05 85.71 93.38  5.92  5.71  6.62  7.59  9.62 12.12 15.08 14.98 13.46  9.75  7.28  6.02 0.77  0.80  1.16 1.42 1.54  1.38  1.17 2.00  1.82 0.93 0.88 0.62  0.08  0.06  0.08  0.09  0.10  0.10  0.07  0.04  0.03  0.05  0.08  0.09 23.47 21.11 20.88 19.51 17.43 20.48 22.28 18.89 16.17 22.34 27.93 25.30
Brescia                                          79.50 70.20 65.63 74.60 88.14 91.84 90.86 87.88 80.73 73.40 79.69 77.59  5.89  5.70  7.21  8.79 10.67 16.98 20.14 19.22 13.67 10.51  7.68  6.08 1.36  2.02  1.95 2.36 2.16  3.19  2.48 2.26  2.07 2.12 1.14 1.20  0.22  0.21  0.22  0.21  0.21  0.19  0.19  0.18  0.15  0.14  0.17  0.21 16.22 14.63 14.50 12.40 11.81 13.32 17.35 15.92 13.32 13.82 14.30 15.64
Fiamene                                          79.68 74.50 67.97 72.81 84.86 89.84 91.94 89.78 79.02 73.28 77.85 72.99  6.11  6.06  7.36  9.48 11.68 17.13 20.58 20.13 14.14 11.14  8.28  6.62 1.03  1.58  2.01 2.36 1.96  2.86  2.51 2.22  2.08 1.65 1.17 0.62  0.17  0.16  0.13  0.13  0.11  0.09  0.09  0.11  0.12  0.17  0.19  0.17 16.13 14.58 14.48 12.31 11.63 13.04 17.15 15.72 13.34 13.79 14.31 15.49
Stazione Astronomica Betelgeuse Magnago          78.60 72.53 63.74 67.74 73.02 83.04 79.84 76.40 65.50 67.65 79.12 78.20  6.01  6.08  7.12  9.05 11.66 17.09 19.60 19.08 14.74 11.23  7.89  6.64 1.23  1.57  2.16 2.18 2.08  3.02  2.45 2.36  2.28 2.59 1.46 1.43  0.05  0.05  0.04  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05 16.39 14.70 14.61 12.65 12.16 13.79 17.62 16.25 13.31 13.83 14.36 15.90
Nova Milanese                                    77.70 70.97 65.17 76.63 86.93 93.91 94.56 90.61 80.72 72.58 78.86 76.48  6.29  6.28  7.48  9.32 11.55 17.95 20.83 20.48 14.67 11.31  8.18  6.68 1.49  1.92  2.28 2.40 2.48  2.98  2.62 2.47  2.72 3.02 1.66 1.14  0.25  0.22  0.19  0.15  0.14  0.13  0.13  0.14  0.14  0.14  0.19  0.24 16.35 14.66 14.57 12.57 12.06 13.66 17.54 16.15 13.29 13.84 14.34 15.81
Dridri Observatory Franciacorta                  80.12 70.12 64.32 69.26 80.74 90.16 89.19 86.96 74.04 70.66 79.21 77.45  5.44  5.37  6.71  8.47 10.70 15.86 18.36 17.99 13.22 10.33  7.43  5.94 1.58  2.16  2.36 2.64 2.58  3.40  2.61 2.48  2.39 2.30 1.59 1.30  0.26  0.25  0.25  0.24  0.22  0.21  0.22  0.22  0.21  0.19  0.22  0.25 16.26 14.64 14.52 12.45 11.88 13.42 17.41 15.99 13.32 13.83 14.31 15.69
Osservatorio Astronomico di Suno                 79.54 74.91 65.31 69.19 72.12 78.22 74.30 71.61 64.61 68.85 80.52 79.46  5.38  5.35  6.38  8.13 10.50 14.99 17.14 16.66 13.04 10.20  7.10  5.86 0.80  1.27  2.14 2.25 2.17  3.32  2.73 2.45  2.27 2.16 1.19 0.74  0.35  0.31  0.31  0.28  0.25  0.25  0.28  0.29  0.25  0.26  0.31  0.36 16.21 14.50 14.40 12.41 12.05 13.77 17.55 16.34 13.36 13.86 14.31 15.79
Marana Observatory                               82.96 78.20 71.99 74.82 83.29 88.80 89.67 86.80 77.53 75.03 81.13 75.91  5.72  5.73  7.01  9.07 11.26 16.66 19.24 18.58 13.63 10.80  8.02  6.24 0.96  1.74  1.66 2.12 2.11  2.62  2.05 1.74  1.57 1.10 0.78 0.52  0.19  0.14  0.13  0.10  0.10  0.11  0.12  0.12  0.11  0.12  0.16  0.19 16.03 14.49 14.38 12.06 11.36 12.83 16.89 15.61 13.32 13.79 14.23 15.38
Stardust Observatory Brasov                      85.00 83.39 78.60 75.25 75.00 81.59 77.66 66.56 69.08 68.88 79.48 88.30  4.52  5.06  6.62  8.89 11.57 16.00 19.16 18.28 14.06 10.09  7.96  6.18 1.36  1.62  1.10 1.42 1.32  1.73  1.90 1.93  1.76 1.02 1.06 1.14  0.19  0.19  0.16  0.16  0.14  0.11  0.10  0.12  0.13  0.16  0.18  0.18 15.91 14.56 13.75 11.06  9.20  9.83 15.57 14.57 13.75 13.60 15.29 14.64
Bruno Zugna Observatory Trieste                  76.46 69.78 64.40 72.80 82.46 91.32 92.10 86.82 75.82 69.16 77.59 75.78  6.13  6.05  7.28  9.22 11.70 17.20 20.16 19.60 14.80 11.20  7.98  6.62 1.25  1.90  2.05 2.38 2.33  3.06  2.68 2.44  2.43 2.62 1.28 0.78  0.31  0.26  0.24  0.22  0.20  0.18  0.20  0.23  0.21  0.22  0.28  0.32 16.29 14.58 14.48 12.36 11.88 13.54 17.39 16.13 13.32 13.85 14.31 15.77
Seveso                                           84.54 80.58 73.18 73.02 78.34 78.06 76.24 71.54 70.27 70.28 82.65 77.70  6.43  6.64  8.13  9.93 12.98 18.42 21.80 21.53 15.46 11.81  9.07  6.90 0.88  1.14  2.22 2.41 2.07  2.46  2.45 2.15  1.52 1.34 1.16 0.52  0.22  0.23  0.20  0.16  0.16  0.16  0.18  0.19  0.20  0.20  0.19  0.23 15.88 14.35 14.31 11.84 10.76 12.00 16.28 14.89 13.36 13.74 14.48 14.93
Osservatorio Astronomico di Trieste              84.54 80.58 73.18 73.02 78.34 78.06 76.24 71.54 70.27 70.28 82.65 77.70  6.43  6.64  8.13  9.93 12.98 18.42 21.80 21.53 15.46 11.81  9.07  6.90 0.88  1.14  2.22 2.41 2.07  2.46  2.45 2.15  1.52 1.34 1.16 0.52  0.42  0.45  0.36  0.28  0.26  0.26  0.32  0.36  0.37  0.39  0.40  0.42 15.91 14.36 14.33 11.86 10.80 12.08 16.33 14.95 13.35 13.73 14.45 14.99
Trieste                                          82.38 79.15 75.35 79.51 88.52 92.74 93.65 89.64 86.54 78.23 84.07 76.18  7.16  7.50  8.84 10.69 13.61 20.48 23.84 22.70 16.44 12.58  9.82  7.59 0.99  1.27  2.52 2.66 2.37  2.76  2.74 2.49  1.73 1.40 1.36 0.60  0.36  0.39  0.33  0.29  0.27  0.26  0.30  0.33  0.33  0.33  0.34  0.37 15.91 14.36 14.33 11.86 10.80 12.08 16.33 14.95 13.35 13.73 14.45 14.99
Crespadoro                                       84.16 79.41 74.84 75.72 84.32 89.44 88.96 87.70 77.95 74.87 81.84 76.94  5.72  5.73  7.01  9.07 11.26 16.66 19.24 18.58 13.63 10.80  8.02  6.24 0.96  1.74  1.66 2.12 2.11  2.62  2.05 1.74  1.57 1.10 0.78 0.52  0.21  0.16  0.13  0.10  0.09  0.10  0.11  0.11  0.11  0.13  0.18  0.21 16.03 14.49 14.38 12.06 11.36 12.83 16.89 15.61 13.32 13.79 14.23 15.38
Corcaroli Observatory                            80.50 72.26 69.85 71.46 83.52 89.83 90.93 85.52 75.62 72.03 77.56 75.33  6.20  6.20  7.60  9.67 12.14 17.08 20.17 19.64 14.73 11.58  8.60  6.68 1.39  1.96  2.44 2.38 2.56  3.36  2.74 2.40  2.18 1.71 1.25 0.76  0.32  0.27  0.24  0.23  0.24  0.23  0.23  0.25  0.24  0.23  0.29  0.33 16.03 14.47 14.39 12.03 11.31 12.75 16.83 15.56 13.34 13.81 14.25 15.36
Spirit Marsh Observatory. Sauk Centre            75.47 70.91 77.47 73.82 66.96 61.95 51.58 50.01 54.14 72.41 81.38 86.22  3.84  3.58  5.20  8.12 12.25 17.13 21.44 19.35 16.26 10.84  7.52  4.85 2.10  1.59  2.07 1.38 1.39  1.82  2.28 2.39  1.44 0.87 0.60 1.03  0.01  0.01  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.01 27.42 26.60 23.16 20.73 20.27 22.90 25.73 25.36 24.06 25.57 27.45 27.55
Lumezzane                                        79.19 72.37 67.09 71.94 84.52 91.70 91.16 89.10 80.24 76.18 79.24 73.94  5.44  5.24  6.52  8.23 10.18 15.50 17.87 17.80 12.64  9.95  7.10  5.73 1.06  1.70  1.60 1.94 1.84  3.22  2.72 2.26  1.74 1.44 0.76 0.64  0.35  0.30  0.29  0.30  0.30  0.28  0.28  0.28  0.22  0.22  0.28  0.34 16.11 14.51 14.39 12.19 11.64 13.21 17.19 15.90 13.31 13.83 14.24 15.55
New Millennium Observatory Mozzate               77.56 71.04 66.09 69.15 76.42 82.62 82.39 76.19 69.08 68.88 78.28 75.15  5.90  5.93  7.06  9.06 11.46 16.58 19.27 18.51 14.40 10.98  7.65  6.49 1.29  1.74  1.96 2.12 2.04  2.86  2.54 2.35  2.32 2.28 1.14 0.67  0.04  0.03  0.04  0.04  0.04  0.03  0.05  0.07  0.06  0.04  0.06  0.05 16.32 14.61 14.50 12.41 11.93 13.61 17.45 16.19 13.34 13.86 14.33 15.83
Lyons                                            90.74 80.64 71.50 72.12 80.60 77.08 74.76 70.50 64.96 74.42 86.38 89.90  6.84  6.78  8.09  9.96 12.46 18.50 21.30 20.88 16.13 12.88  9.28  7.99 1.60  1.32  2.09 1.94 1.93  2.64  2.71 2.33  1.69 1.54 1.44 1.10  0.04  0.05  0.05  0.05  0.04  0.04  0.04  0.03  0.03  0.02  0.03  0.03 17.47 15.46 15.02 12.79 12.74 14.61 18.20 17.23 13.48 14.45 15.29 17.27
Osservatorio del Monte Baldo                     69.00 66.30 62.73 69.00 81.68 89.70 90.13 87.98 81.41 76.98 76.78 64.18  5.14  4.95  6.26  8.62 10.66 15.40 17.88 17.27 12.86  9.98  7.16  5.74 0.86  1.44  1.66 2.08 1.78  2.70  2.52 2.10  1.42 1.15 0.72 0.51  0.11  0.08  0.03  0.03  0.00 -0.04 -0.05 -0.04 -0.01  0.03  0.10  0.11 16.02 14.47 14.34 12.10 11.49 13.01 17.05 15.76 13.31 13.80 14.21 15.42
Merate                                           77.87 72.85 67.04 72.57 78.44 86.79 85.56 83.04 74.64 72.82 80.86 77.22  5.66  5.62  6.83  8.62 11.04 16.01 18.70 18.38 13.66 10.48  7.56  6.12 1.19  1.94  2.31 2.60 2.44  3.14  2.72 2.56  2.48 2.44 1.41 1.08  0.36  0.31  0.30  0.29  0.27  0.26  0.28  0.31  0.28  0.27  0.33  0.36 16.24 14.56 14.47 12.33 11.83 13.47 17.35 16.08 13.32 13.85 14.30 15.72
Osservatorio di Tradate                          76.91 73.00 65.56 69.73 75.24 82.84 82.04 75.69 69.05 69.45 78.62 76.06  5.84  5.79  6.90  8.82 11.30 16.40 18.93 18.20 14.18 10.86  7.60  6.34 1.18  1.72  1.95 1.95 1.88  2.70  2.38 2.22  2.35 2.20 1.04 0.90  0.04  0.03  0.04  0.04  0.04  0.03  0.05  0.07  0.06  0.04  0.06  0.05 16.32 14.61 14.50 12.41 11.93 13.61 17.45 16.19 13.34 13.86 14.33 15.83
Tradate                                          75.47 71.42 64.54 69.06 74.78 82.86 79.00 75.06 67.98 68.40 77.90 74.33  5.90  5.93  7.06  9.06 11.46 16.58 19.27 18.51 14.40 10.98  7.65  6.49 1.29  1.74  1.96 2.12 2.04  2.86  2.54 2.35  2.32 2.28 1.14 0.67  0.04  0.03  0.04  0.04  0.04  0.03  0.05  0.07  0.06  0.04  0.06  0.05 16.32 14.61 14.50 12.41 11.93 13.61 17.45 16.19 13.34 13.86 14.33 15.83
CCAT Trieste                                     85.06 83.46 79.78 82.30 87.67 90.56 89.98 86.46 86.06 79.97 85.26 79.35  7.21  7.46  8.86 10.91 14.36 20.62 23.76 22.66 16.98 12.96  9.72  7.71 0.98  1.32  2.51 2.75 2.42  2.84  2.78 2.51  1.70 1.48 1.36 0.59  0.42  0.45  0.36  0.28  0.26  0.26  0.32  0.36  0.37  0.39  0.40  0.42 15.91 14.36 14.33 11.86 10.80 12.08 16.33 14.95 13.35 13.73 14.45 14.99
Augerolles                                       94.65 88.94 79.96 78.36 79.77 70.32 63.08 64.61 63.17 78.17 89.64 91.44  5.75  5.72  6.62  8.38 10.74 15.45 17.74 17.50 13.64 10.73  8.32  6.74 0.78  0.63  1.33 1.20 1.21  1.36  1.43 1.11  0.90 0.60 0.80 0.44 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.01  0.02  0.00 -0.01 17.64 15.64 15.07 12.85 12.93 14.78 18.29 17.42 13.47 14.52 15.53 17.49
Cosmosoz Obs. Tassin la Demi Lune                90.28 82.48 70.37 72.46 79.60 80.40 75.04 71.63 65.68 73.48 85.24 89.06  6.82  6.85  8.01 10.06 12.60 18.12 20.88 20.60 16.19 12.68  9.18  7.83 1.34  1.30  1.95 1.74 1.66  2.04  2.24 1.84  1.42 1.36 1.34 1.36  0.04  0.05  0.05  0.05  0.04  0.04  0.04  0.03  0.03  0.02  0.03  0.03 17.47 15.46 15.02 12.79 12.74 14.61 18.20 17.23 13.48 14.45 15.29 17.27
Osservatorio Cima Rest Magasa                    71.89 67.89 65.90 69.72 79.24 87.20 85.76 86.42 79.70 78.13 81.37 69.81  4.81  4.66  5.80  7.87  9.86 14.38 16.77 16.24 11.96  9.32  6.64  5.32 0.74  1.21  1.37 1.83 1.72  2.09  1.89 1.57  1.12 0.73 0.52 0.40  0.11  0.08  0.03  0.03  0.00 -0.04 -0.05 -0.04 -0.01  0.03  0.10  0.11 16.02 14.47 14.34 12.10 11.49 13.01 17.05 15.76 13.31 13.80 14.21 15.42
Planetarium de Vaulx-en-Velin Observatory        88.87 77.73 68.40 73.62 81.57 83.12 80.84 76.16 65.41 72.98 83.60 87.88  6.86  7.08  8.44 10.36 12.84 18.76 21.91 21.70 16.48 13.08  9.51  7.96 1.81  1.54  1.96 1.82 1.86  2.36  2.39 2.04  1.72 1.60 1.50 2.31  0.05  0.06  0.06  0.05  0.04  0.03  0.02  0.02  0.03  0.03  0.04  0.05 17.43 15.41 14.99 12.75 12.67 14.54 18.14 17.16 13.46 14.42 15.22 17.21
Jonathan B. Postel Observatory                   50.81 53.18 56.56 61.57 65.84 73.74 76.28 75.88 68.10 65.93 63.84 52.70  3.14  3.14  3.62  5.16  7.40 10.54 11.43 11.10  8.44  6.66  4.64  3.58 0.74  1.56  2.30 2.59 2.41  1.90  1.50 1.12  0.80 0.55 0.56 0.60  0.42  0.37  0.34  0.29  0.28  0.28  0.28  0.28  0.27  0.34  0.39  0.42 16.17 14.38 14.21 12.43 12.25 13.94 17.64 16.48 13.25 13.86 14.32 15.91
Promiod                                          50.81 53.18 56.56 61.57 65.84 73.74 76.28 75.88 68.10 65.93 63.84 52.70  3.14  3.14  3.62  5.16  7.40 10.54 11.43 11.10  8.44  6.66  4.64  3.58 0.74  1.56  2.30 2.59 2.41  1.90  1.50 1.12  0.80 0.55 0.56 0.60  0.42  0.37  0.34  0.29  0.28  0.28  0.28  0.28  0.27  0.34  0.39  0.42 16.17 14.38 14.21 12.43 12.25 13.94 17.64 16.48 13.25 13.86 14.32 15.91
Fiore Observatory                                89.20 80.76 70.92 72.74 79.90 77.00 69.76 59.54 64.69 69.93 81.02 84.58  7.30  7.74  9.50 11.72 15.18 22.61 26.06 25.72 19.08 14.34 10.58  7.96 1.34  1.72  3.22 3.80 4.11  5.24  3.26 2.76  2.06 2.38 2.08 1.24 -0.17 -0.18 -0.16 -0.14 -0.13 -0.12 -0.12 -0.13 -0.14 -0.17 -0.17 -0.17 16.01 14.41 14.42 11.92 10.97 12.32 16.52 15.16 13.35 13.76 14.41 15.13
OAVdA Saint-Barthelemy                           49.36 53.80 53.80 60.99 62.84 74.96 77.84 77.08 71.13 68.54 64.28 51.75  2.96  2.94  3.36  4.80  7.02 10.04 11.04 10.68  8.22  6.47  4.32  3.40 0.81  1.59  2.37 2.74 2.46  1.89  1.46 1.15  0.84 0.56 0.60 0.58  0.40  0.35  0.33  0.26  0.25  0.26  0.26  0.25  0.25  0.32  0.37  0.40 16.17 14.38 14.21 12.43 12.25 13.94 17.64 16.48 13.25 13.86 14.32 15.91
Loose Goose Observatory Saint-Jerome             87.56 77.53 71.62 84.38 76.75 74.07 72.18 69.85 63.28 79.79 91.74 92.00  2.89  3.36  4.65  7.48 11.84 15.98 19.06 18.84 16.28 11.15  7.12  4.20 0.00  0.00  5.04 3.13 1.80  2.29  2.97 2.24  1.46 1.16 0.96 0.82  0.06  0.07  0.07  0.04  0.02  0.02  0.03  0.02  0.01  0.02  0.03  0.05 33.42 32.02 25.77 22.79 22.18 23.95 26.29 25.48 27.66 29.22 32.62 34.77
Ganda di Aviatico                                78.02 74.03 67.77 73.02 81.74 89.40 88.35 87.28 78.37 75.18 80.69 74.18  4.94  4.71  6.03  7.77 10.13 14.16 16.44 16.24 11.86  9.33  6.59  5.31 1.14  1.76  1.82 2.20 2.08  3.32  2.85 2.44  2.06 1.64 0.98 0.63  0.08  0.05  0.01 -0.03 -0.03 -0.05 -0.06 -0.02 -0.02  0.01  0.04  0.06 16.20 14.53 14.45 12.29 11.78 13.40 17.31 16.03 13.32 13.85 14.28 15.66
Como                                             79.17 73.13 67.12 72.76 81.60 89.17 87.99 84.06 76.44 73.04 78.34 76.74  5.92  5.78  6.93  8.86 10.84 16.72 19.41 18.56 13.92 10.57  7.71  6.28 0.78  1.34  1.94 2.23 2.08  2.99  2.54 2.38  2.34 2.16 1.10 0.56  0.04  0.03  0.04  0.04  0.04  0.03  0.05  0.07  0.06  0.04  0.06  0.05 16.32 14.61 14.50 12.41 11.93 13.61 17.45 16.19 13.34 13.86 14.33 15.83
Chions                                           80.88 74.13 69.18 70.19 79.31 79.40 74.41 66.39 67.65 69.56 79.22 77.63  6.79  6.98  8.68 11.09 14.82 21.21 24.70 24.08 18.25 13.54 10.08  7.62 1.22  1.56  2.85 3.18 3.46  5.04  3.57 3.00  2.18 2.35 1.98 1.33 -0.01 -0.03 -0.04 -0.03 -0.03 -0.01  0.00  0.00 -0.02 -0.03 -0.01  0.00 16.03 14.42 14.43 11.94 11.02 12.38 16.56 15.21 13.33 13.74 14.38 15.17
Asiago Observatory Cima Ekar                     75.84 74.88 74.96 75.90 81.98 80.61 74.58 75.04 74.06 76.92 82.84 75.98  5.14  5.10  6.20  8.48 11.04 15.68 18.05 17.88 13.22  9.96  7.50  5.72 0.84  1.36  1.86 1.87 1.86  2.50  1.94 1.66  1.14 0.76 0.62 0.49  0.09  0.02 -0.04 -0.08 -0.08 -0.07 -0.08 -0.08 -0.07 -0.04  0.01  0.08 16.03 14.47 14.39 12.03 11.31 12.75 16.83 15.56 13.34 13.81 14.25 15.36
Asiago Observatory Cima Ekar-ADAS                75.84 74.88 74.96 75.90 81.98 80.61 74.58 75.04 74.06 76.92 82.84 75.98  5.14  5.10  6.20  8.48 11.04 15.68 18.05 17.88 13.22  9.96  7.50  5.72 0.84  1.36  1.86 1.87 1.86  2.50  1.94 1.66  1.14 0.76 0.62 0.49  0.09  0.02 -0.04 -0.08 -0.08 -0.07 -0.08 -0.08 -0.07 -0.04  0.01  0.08 16.03 14.47 14.39 12.03 11.31 12.75 16.83 15.56 13.34 13.81 14.25 15.36
Asiago Astrophysical Observatory Padua           80.39 80.69 81.49 81.06 80.54 75.52 66.59 67.26 70.72 78.74 86.21 79.96  4.82  4.68  5.74  7.84 10.51 14.98 17.18 16.78 12.57  9.32  7.00  5.22 0.84  1.36  1.86 1.87 1.86  2.50  1.94 1.66  1.14 0.76 0.62 0.49  0.09  0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02  0.02  0.08 16.03 14.47 14.39 12.03 11.31 12.75 16.83 15.56 13.34 13.81 14.25 15.36
Schiaparelli Observatory                         75.55 69.68 63.70 70.94 81.16 89.58 89.60 84.17 76.07 72.56 77.23 74.80  5.20  5.21  6.22  8.00 10.19 14.48 17.28 16.30 12.08  9.57  6.92  5.65 0.69  1.23  1.92 2.26 2.08  2.96  2.54 2.28  2.04 1.70 0.96 0.56  0.02  0.02  0.03 -0.05 -0.06 -0.01  0.02  0.01 -0.02 -0.05 -0.02  0.02 16.32 14.60 14.49 12.44 11.99 13.69 17.51 16.27 13.35 13.86 14.34 15.85
M57 Observatory Saltrio                          79.47 74.91 66.80 71.72 77.69 84.53 84.84 80.14 72.54 72.13 79.04 77.44  5.57  5.62  6.80  8.62 10.74 15.52 18.56 17.52 13.34 10.24  7.40  6.14 0.64  1.04  1.94 2.11 2.09  3.08  2.56 2.34  2.14 1.76 0.90 0.52  0.04  0.04  0.02 -0.01 -0.04 -0.04 -0.02  0.00  0.01  0.02  0.05  0.06 16.32 14.61 14.50 12.41 11.93 13.61 17.45 16.19 13.34 13.86 14.33 15.83
Observatoire de Pommier                          94.65 88.70 84.54 81.37 80.18 70.47 58.70 64.08 65.90 79.60 88.20 91.74  6.08  5.66  6.70  8.32 10.61 15.12 16.84 17.08 13.36 10.70  8.18  6.74 0.96  1.04  1.55 1.60 1.46  1.32  1.70 1.26  1.06 1.06 1.00 0.99  0.25  0.19  0.15  0.04  0.05 -0.01 -0.02  0.01  0.06  0.19  0.21  0.26 17.80 15.81 15.09 12.64 12.82 14.75 18.15 17.54 13.51 14.64 15.72 17.73
Sormano                                          79.17 74.74 67.61 73.70 82.80 90.33 90.06 87.85 80.24 76.24 77.54 74.62  5.36  5.40  6.54  8.48 10.48 15.32 17.92 17.22 12.84 10.14  7.22  6.03 0.79  1.24  1.53 1.74 1.61  2.62  2.18 2.02  1.82 1.50 0.84 0.43  0.37  0.31  0.29  0.19  0.14  0.14  0.15  0.15  0.19  0.21  0.31  0.38 16.20 14.47 14.37 12.17 11.75 13.48 17.31 16.19 13.38 13.91 14.30 15.71
Val-des-Bois                                     93.24 86.09 75.72 88.80 75.91 75.72 74.36 71.14 67.56 83.42 95.42 98.13  2.92  3.24  4.64  7.52 12.47 16.30 19.95 19.14 17.03 12.09  7.54  4.40 0.00  0.00  4.01 2.82 1.51  1.92  2.57 1.88  1.12 1.17 1.14 1.27 -0.01 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00 -0.01 -0.01 32.48 31.36 25.44 22.60 22.04 23.88 26.06 25.22 27.44 28.66 32.05 33.91
Farra d Isonzo                                   80.89 76.76 71.22 73.06 80.98 82.86 81.81 76.88 71.78 70.36 79.88 78.50  6.50  6.82  8.22 10.42 13.56 19.52 22.94 22.35 16.34 12.18  9.25  7.07 0.98  1.30  2.62 2.60 2.58  3.26  2.95 2.50  1.78 1.50 1.31 0.66  0.49  0.48  0.41  0.35  0.33  0.34  0.38  0.40  0.39  0.41  0.45  0.50 15.89 14.30 14.27 11.66 10.64 12.04 16.20 14.95 13.30 13.76 14.37 14.98
Monte Generoso                                   76.92 72.46 68.68 72.77 79.59 85.60 84.67 82.95 76.12 75.16 80.32 74.26  5.43  5.44  6.66  8.72 10.63 15.58 18.38 17.72 13.09 10.14  7.32  6.16 0.66  1.18  1.68 1.76 1.58  2.42  2.10 1.78  1.61 1.11 0.72 0.47  0.34  0.31  0.31  0.17  0.10  0.13  0.14  0.11  0.15  0.13  0.24  0.34 16.23 14.48 14.37 12.22 11.82 13.58 17.38 16.27 13.41 13.93 14.33 15.76
CAST Observatory Talmassons                      81.16 75.38 69.08 69.70 82.10 78.30 72.28 62.40 65.44 69.02 80.56 76.98  7.16  7.26  8.96 11.50 14.79 21.84 25.44 24.81 18.46 13.76 10.30  7.81 1.40  1.52  2.82 3.06 3.28  4.31  3.23 2.90  2.05 2.20 2.05 0.91  0.12  0.11  0.09  0.11  0.11  0.13  0.15  0.17  0.13  0.08  0.12  0.14 15.95 14.33 14.32 11.70 10.78 12.23 16.36 15.14 13.34 13.79 14.35 15.08
Crni Vrh                                         92.64 91.68 84.05 78.72 80.34 74.07 70.47 66.90 71.37 80.48 90.00 89.41  5.27  5.54  6.74  8.64 11.34 16.21 19.11 18.36 13.68 10.19  7.78  5.74 0.77  1.32  1.64 1.74 1.42  1.64  1.48 1.38  1.17 0.90 0.82 0.43  0.18  0.19  0.13  0.10  0.09  0.09  0.11  0.15  0.15  0.15  0.16  0.18 15.82 14.27 14.22 11.62 10.57 11.91 16.10 14.84 13.34 13.79 14.43 14.86
Cormons                                          77.37 72.88 66.28 70.09 80.20 77.82 75.74 67.48 70.42 68.80 78.60 75.28  6.52  6.84  8.24 10.41 13.82 19.72 23.29 22.72 16.56 12.48  9.27  7.07 1.10  1.38  2.63 2.73 2.87  3.52  3.12 2.59  1.92 1.65 1.42 0.68  0.49  0.48  0.41  0.35  0.33  0.34  0.38  0.40  0.39  0.41  0.45  0.50 15.89 14.30 14.27 11.66 10.64 12.04 16.20 14.95 13.30 13.76 14.37 14.98
Sormano 2 Observatory Bellagio Via Lattea        75.73 73.28 68.89 71.70 76.94 81.85 83.84 84.96 79.66 74.68 79.12 69.49  5.51  5.46  6.62  8.56 10.78 15.27 17.42 17.19 12.62  9.96  7.48  6.17 0.76  1.38  1.50 1.66 1.56  2.35  1.98 1.74  1.41 0.96 0.56 0.46  0.29  0.25  0.23  0.20  0.19  0.18  0.19  0.19  0.18  0.18  0.23  0.29 16.20 14.47 14.37 12.17 11.75 13.48 17.31 16.19 13.38 13.91 14.30 15.71
A. Volta Observatory Lanzo d Intelvi             75.49 74.07 69.43 73.05 80.20 83.06 80.47 79.32 74.10 76.64 83.20 76.50  5.38  5.45  6.56  8.51 10.62 15.66 18.24 17.58 13.17  9.98  7.40  6.25 0.66  1.18  1.68 1.76 1.58  2.42  2.10 1.78  1.61 1.11 0.72 0.47  0.28  0.25  0.24  0.17  0.13  0.13  0.15  0.15  0.17  0.17  0.24  0.29 16.23 14.48 14.37 12.22 11.82 13.58 17.38 16.27 13.41 13.93 14.33 15.76
Stellarium Gornergrat                            56.86 56.30 51.89 56.86 67.46 82.41 85.27 83.27 81.98 75.00 68.07 57.94  2.11  2.10  2.33  2.91  4.18  7.20  8.42  8.12  6.44  4.96  3.20  2.51 0.32  1.25  1.94 1.27 1.64  1.16  0.87 0.76  0.60 0.40 0.46 0.40  0.48  0.42  0.40  0.27  0.21  0.25  0.28  0.25  0.31  0.34  0.39  0.47 16.14 14.29 14.08 12.12 11.94 13.68 17.34 16.32 13.16 13.85 14.25 15.86
Osservatorio del Celado Castello Tesino          68.08 64.66 66.44 74.46 85.00 84.01 81.35 81.10 78.26 78.27 82.98 71.40  4.88  4.93  6.24  8.20 10.34 15.27 17.40 17.31 12.68  9.57  7.12  5.34 0.52  1.40  1.76 1.92 2.18  2.37  2.13 1.66  0.94 0.67 0.41 0.30  0.11  0.03 -0.02 -0.02  0.00  0.00  0.00  0.00 -0.03 -0.03  0.05  0.09 15.95 14.39 14.31 11.84 11.11 12.63 16.65 15.52 13.37 13.86 14.22 15.27
Ljubljana                                        91.38 83.22 77.94 75.60 79.77 77.98 73.36 67.72 72.47 81.46 92.22 91.40  5.40  5.72  7.03  8.88 11.69 16.91 20.14 19.20 14.14 10.49  7.90  6.06 1.29  2.00  2.55 2.41 2.36  2.55  2.32 2.14  1.92 1.54 1.56 1.94  0.07  0.07  0.06  0.05  0.04  0.04  0.03  0.03  0.04  0.05  0.06  0.07 15.78 14.25 14.19 11.59 10.47 11.74 16.02 14.75 13.35 13.83 14.49 14.77
Remanzacco                                       75.18 70.74 67.27 69.94 79.59 79.54 75.22 66.97 68.79 68.51 78.37 73.99  6.25  6.40  7.70 10.06 13.26 19.54 22.80 22.04 16.19 11.82  8.93  6.96 1.14  1.45  2.42 2.54 2.72  3.60  2.80 2.38  1.62 1.48 1.38 0.90  0.31  0.30  0.26  0.23  0.22  0.23  0.27  0.28  0.27  0.25  0.29  0.33 15.92 14.31 14.29 11.67 10.70 12.13 16.27 15.04 13.31 13.77 14.35 15.03
Mandi Observatory Pagnacco                       73.91 71.41 70.99 76.34 88.30 86.96 86.35 80.91 78.43 73.23 79.06 69.65  6.27  6.43  7.88 10.35 13.73 19.80 23.50 22.77 16.52 12.16  9.48  6.91 1.22  1.54  2.50 2.78 2.82  3.90  2.96 2.59  1.71 1.66 1.62 1.16  0.31  0.30  0.26  0.23  0.22  0.23  0.27  0.28  0.27  0.25  0.29  0.33 15.92 14.31 14.29 11.67 10.70 12.13 16.27 15.04 13.31 13.77 14.35 15.03
Collonges                                        94.88 89.96 79.99 78.41 82.08 75.19 72.44 69.56 66.62 80.31 88.22 92.96  5.44  5.46  6.13  7.92 10.21 14.64 16.56 16.34 12.53 10.23  7.60  6.30 1.25  1.06  2.04 1.88 1.60  1.77  1.82 1.55  1.28 0.88 0.83 1.14  0.11  0.10  0.09  0.07  0.06  0.05  0.04  0.04  0.05  0.07  0.09  0.11 17.19 15.10 14.69 12.18 12.01 13.97 17.54 16.83 13.36 14.28 14.91 16.87
Malina River Observatory Povoletto               77.50 72.81 68.24 69.85 80.81 79.61 75.71 65.73 68.19 68.96 79.54 75.07  6.06  6.22  7.54  9.75 13.07 18.78 22.30 21.78 15.58 11.42  8.82  6.65 1.14  1.45  2.42 2.54 2.72  3.60  2.80 2.38  1.62 1.48 1.38 0.90  0.36  0.34  0.30  0.27  0.26  0.28  0.32  0.33  0.30  0.29  0.33  0.37 15.81 14.22 14.16 11.44 10.49 12.02 16.08 14.98 13.27 13.78 14.27 14.93
Whitestar Observatory Borgobello                 76.64 71.32 69.08 71.65 82.22 82.34 77.71 68.59 69.79 69.66 79.68 74.53  5.99  6.24  7.54  9.91 13.04 19.01 22.50 22.00 15.91 11.56  8.84  6.63 1.22  1.54  2.50 2.78 2.82  3.90  2.96 2.59  1.71 1.66 1.62 1.16  0.36  0.34  0.30  0.27  0.26  0.28  0.32  0.33  0.30  0.29  0.33  0.37 15.81 14.22 14.16 11.44 10.49 12.02 16.08 14.98 13.27 13.78 14.27 14.93
Camorino                                         70.83 69.16 67.88 72.19 77.79 82.02 79.44 76.50 77.14 77.04 79.66 68.39  5.02  4.91  5.91  7.88  9.94 14.20 16.63 16.15 12.16  9.34  6.78  5.51 0.64  1.34  1.64 1.90 1.62  1.88  1.66 1.46  1.33 0.72 0.60 0.41  0.27  0.25  0.22  0.19  0.18  0.18  0.18  0.17  0.17  0.16  0.22  0.27 16.09 14.28 14.13 11.96 11.67 13.52 17.27 16.33 13.40 13.97 14.28 15.63
Baja Astronomical Observatory                    86.90 83.89 70.17 62.68 65.14 60.35 51.52 46.88 55.54 64.81 77.37 87.58  6.77  6.70  8.99 11.02 14.94 20.92 24.66 24.19 17.92 13.60 10.62  7.54 1.48  1.58  2.23 2.55 2.33  2.66  2.77 2.88  2.03 1.80 2.20 2.28  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.73 14.27 14.04 11.10  9.65 10.52 15.11 13.99 13.23 13.91 15.07 14.57
Giuseppe Piazzi Observatory Ponte in Valtellina  53.35 57.59 61.44 65.30 71.20 84.74 89.43 88.00 82.56 73.28 66.19 51.30  3.41  3.42  4.28  5.90  8.46 11.82 13.53 12.91  9.68  7.25  5.00  3.86 0.78  1.59  2.32 2.57 2.20  1.94  1.68 1.36  0.97 0.64 0.55 0.61  0.15  0.13  0.10  0.06  0.05  0.04  0.04  0.04  0.05  0.05  0.10  0.14 15.91 14.21 14.10 11.78 11.39 13.12 17.00 16.05 13.34 13.86 14.14 15.38
Geneva (before 1967)                             93.88 85.82 74.60 78.78 85.04 83.48 81.75 77.26 70.18 79.86 87.22 92.52  5.36  5.65  6.31  8.18 10.11 15.14 17.31 16.80 12.82 10.28  7.86  6.34 1.16  1.29  2.42 2.20 2.01  2.19  2.53 2.12  1.48 1.04 1.08 0.86  0.13  0.11  0.10  0.08  0.06  0.05  0.04  0.04  0.05  0.09  0.11  0.13 17.19 15.10 14.69 12.18 12.01 13.97 17.54 16.83 13.36 14.28 14.91 16.87
Mount Matajur Observatory                        80.04 76.36 72.33 76.38 87.96 91.23 92.22 90.08 82.98 75.75 83.36 75.26  5.30  5.52  6.90  8.94 11.42 16.41 19.98 19.37 13.42 10.23  8.03  6.07 0.66  1.08  1.64 1.83 1.91  2.30  1.96 1.69  1.18 0.80 0.66 0.36  0.27  0.35  0.22  0.15  0.14  0.14  0.20  0.23  0.24  0.18  0.22  0.28 15.80 14.22 14.15 11.43 10.43 11.93 16.00 14.87 13.26 13.78 14.30 14.89
Plessissville                                    84.18 77.18 72.37 86.11 77.20 73.78 68.13 67.88 68.72 84.65 94.46 93.72  2.74  3.06  4.29  7.30 11.56 16.35 19.13 18.60 15.73 11.30  7.22  3.96 0.00  0.00  4.70 2.62 1.67  2.21  2.74 2.28  1.54 0.99 0.93 1.02 -0.03 -0.04 -0.03 -0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.02 33.19 31.45 25.05 22.00 21.85 23.60 26.33 25.63 28.16 29.40 32.35 34.31
F.-X. Bagnoud Observatory St-Luc                 64.07 61.04 62.06 76.21 91.91 83.98 73.86 72.12 75.28 84.04 91.73 77.96  2.92  2.83  3.28  4.53  6.41  9.48 10.76 10.15  7.89  6.30  4.67  3.57 2.28  2.16  3.36 3.20 2.70  1.86  1.16 0.95  0.70 0.52 0.52 1.15 -0.02 -0.02 -0.01  0.05  0.05 -0.02 -0.02 -0.01  0.02  0.08  0.05  0.00 16.55 14.53 14.21 11.83 11.61 13.46 17.09 16.26 13.09 13.89 14.39 16.23
Gnosca                                           59.90 59.20 60.52 66.73 77.81 87.24 86.77 85.32 80.89 75.96 74.31 57.35  4.74  4.72  6.00  8.20 10.23 14.38 16.73 16.06 12.00  9.33  6.63  5.38 0.65  1.30  1.89 2.20 2.02  2.05  1.78 1.48  1.15 0.62 0.48 0.50  0.27  0.25  0.22  0.19  0.18  0.18  0.18  0.17  0.17  0.16  0.22  0.27 16.09 14.28 14.13 11.96 11.67 13.52 17.27 16.33 13.40 13.97 14.28 15.63
Barlad Observatory                               86.60 83.28 72.84 63.12 58.50 64.56 62.20 48.64 56.58 66.12 82.97 86.76  5.93  6.20  7.98 10.66 14.30 19.68 23.98 22.75 17.06 12.57  9.48  7.18 2.00  1.58  2.12 2.51 2.07  2.13  2.74 2.82  2.16 1.69 1.64 1.65  0.04  0.02  0.02  0.02  0.02  0.03  0.04  0.04  0.03  0.02  0.01  0.03 16.16 14.56 13.73 10.67  8.90  9.47 15.55 14.83 13.88 13.56 15.32 14.87
Rezman Observatory Kamnik                        88.74 80.26 76.98 76.88 82.40 81.11 79.44 73.24 74.42 79.63 91.78 90.22  5.12  5.15  6.66  8.41 11.08 16.03 19.11 18.38 13.45  9.77  7.93  5.76 1.09  1.64  1.94 2.00 1.97  2.21  2.10 1.92  1.44 1.25 1.12 1.12  0.13  0.11  0.09  0.08  0.08  0.08  0.09  0.10  0.09  0.10  0.11  0.13 15.75 14.21 14.14 11.41 10.30 11.67 15.85 14.69 13.34 13.89 14.47 14.73
Dolomites Astronomical Observatory               53.48 52.46 57.46 67.40 74.76 80.99 79.55 79.76 80.61 74.86 64.18 49.40  3.18  3.11  3.68  4.89  7.14 10.56 12.32 12.06  9.12  6.80  4.62  3.55 0.45  1.14  1.52 1.71 1.90  1.54  1.39 1.08  0.66 0.47 0.34 0.36  0.31  0.25  0.18  0.09  0.07  0.04  0.03  0.05  0.10  0.16  0.23  0.30 15.73 14.16 14.00 11.68 11.21 12.88 16.82 15.84 13.34 13.83 14.07 15.15
Observatoire des Valentines Bex                  77.97 74.54 74.30 81.62 84.03 80.52 72.42 72.18 69.06 75.81 82.35 83.18  3.50  3.50  4.28  5.79  7.41 10.81 12.09 11.56  9.10  7.32  5.32  4.19 1.09  1.84  2.75 2.83 2.49  1.88  1.69 1.31  0.84 0.60 0.60 0.82  0.14  0.12  0.09  0.09  0.09  0.05  0.04  0.05  0.07  0.10  0.13  0.15 16.91 14.82 14.45 11.94 11.71 13.61 17.23 16.45 13.15 14.02 14.60 16.57
Szeged Observatory                               89.28 85.30 71.85 64.34 66.90 65.74 57.28 51.82 57.98 64.30 76.02 90.44  6.98  6.98  9.23 11.36 15.22 21.44 25.22 24.90 18.54 13.92 11.03  7.57 1.98  1.94  2.68 3.12 2.80  2.93  3.19 3.12  2.16 1.66 2.13 1.63 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 15.65 14.24 13.98 10.99  9.48 10.29 14.96 13.92 13.24 13.88 15.19 14.55
OVM Observatory Chiesa in Valmalencom            49.28 54.76 55.31 63.16 72.66 85.12 85.79 83.40 80.62 77.24 66.32 48.80  2.56  2.54  2.92  3.75  5.85 10.36 11.75 11.50  8.56  6.07  3.93  2.96 0.72  1.55  2.28 2.34 2.12  1.64  1.15 0.92  0.48 0.64 0.46 0.44  0.23  0.20  0.16  0.11  0.08  0.08  0.08  0.08  0.12  0.14  0.19  0.23 16.00 14.26 14.15 11.84 11.47 13.24 17.09 16.14 13.37 13.91 14.19 15.47
Geneva (from 1967)                               95.85 89.34 79.14 76.84 79.40 74.98 73.26 70.68 66.42 78.70 90.36 95.55  5.38  5.54  6.36  8.28 10.72 14.99 16.72 16.58 13.16 10.33  7.96  6.24 1.02  1.29  2.32 1.94 1.70  2.00  2.22 2.00  1.31 1.15 0.94 0.77  0.11  0.10  0.09  0.07  0.06  0.05  0.04  0.04  0.05  0.07  0.09  0.11 17.19 15.10 14.69 12.18 12.01 13.97 17.54 16.83 13.36 14.28 14.91 16.87
Observatoire des Pleiades Mandeville             94.24 86.74 82.35 89.16 78.56 70.30 66.20 65.16 64.06 84.00 93.84 95.78  2.94  3.10  4.62  7.07 11.85 16.18 19.44 18.38 16.28 11.16  6.71  3.96 0.00  0.00  0.00 3.44 1.57  1.80  2.44 1.81  1.08 1.08 0.73 0.76  0.12  0.12  0.11  0.09  0.04  0.05  0.05  0.04  0.04  0.05  0.07  0.10 32.69 31.22 25.03 22.17 21.87 23.72 26.20 25.41 27.93 28.99 32.11 33.94
Odessa-Mayaki                                    95.29 92.18 84.58 70.96 68.62 70.68 72.36 58.32 58.15 68.46 89.00 93.48  6.37  6.82  8.33 11.21 15.52 20.78 25.24 24.00 17.88 13.27  9.90  7.34 3.10  1.64  2.39 2.62 2.25  2.28  3.00 2.84  2.14 1.88 2.40 1.83  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03 16.52 14.59 13.55 10.59  8.57  9.38 16.31 15.56 14.27 13.59 15.43 15.08
Brainerd                                         76.04 69.51 75.88 84.05 74.51 72.65 65.08 61.31 62.89 82.74 94.98 94.00  3.66  3.60  5.10  8.23 12.84 17.32 21.38 19.48 16.14 11.66  7.66  4.47 2.66  3.46  2.94 1.68 1.70  2.14  2.30 2.12  1.20 0.62 0.66 0.52  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.01 26.09 22.86 20.36 20.21 22.92 26.09 25.50 24.26 25.37 27.09 26.98
Couvaloup de St-Cergue                           92.88 86.76 80.05 79.86 83.33 80.56 77.46 73.07 70.16 79.16 88.40 91.00  4.66  4.88  5.82  7.47  9.86 14.02 15.88 15.66 12.15  9.68  7.31  5.79 0.67  1.32  1.92 1.38 0.95  1.12  1.34 1.02  0.74 0.52 0.60 0.53  0.01  0.03  0.00  0.02  0.01  0.00  0.00  0.00  0.04  0.04  0.06  0.02 17.36 15.23 14.78 12.11 11.98 14.02 17.49 16.95 13.46 14.44 15.07 17.04
Ghezz Observatory Leontica                       59.39 61.20 62.84 69.36 81.80 86.24 85.38 83.80 80.72 79.14 77.50 60.77  3.76  3.80  4.54  6.54  8.88 13.16 15.25 14.28 10.70  8.10  5.62  4.44 0.57  1.77  2.41 2.54 1.91  1.55  1.13 0.97  0.54 0.34 0.40 0.35  0.14  0.13  0.10  0.08  0.09  0.10  0.10  0.10  0.10  0.09  0.12  0.15 16.04 14.13 13.92 11.64 11.46 13.37 17.06 16.29 13.32 13.96 14.21 15.56
Observatoire du Cegep de Trois-Rivieres          89.10 82.02 84.97 90.92 81.74 81.23 78.71 81.96 77.42 89.50 95.92 95.03  2.90  3.20  4.44  7.37 12.24 16.64 19.96 18.96 16.26 11.51  7.02  4.04 0.00  0.00  4.94 2.92 1.82  2.40  2.60 2.21  1.49 1.23 1.10 0.90 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 32.54 30.92 24.67 21.75 21.69 23.49 26.15 25.44 28.15 29.06 31.97 33.73
Odessa                                           98.72 95.84 93.44 83.68 80.60 80.46 79.06 74.22 80.70 85.24 92.82 96.66  7.18  7.42  8.63 11.80 16.11 21.10 25.94 24.90 18.64 13.54 11.09  8.20 2.88  2.48  2.84 3.32 2.70  2.64  3.12 2.90  2.26 2.26 2.80 2.16  0.02  0.00  0.00 -0.01  0.00  0.02  0.03  0.03  0.02 -0.01 -0.01  0.02 16.59 14.62 13.54 10.63  8.54  9.43 16.62 15.80 14.40 13.61 15.45 15.15
Eurac Observatory Bolzano                        59.86 60.95 63.69 67.56 75.26 87.92 91.70 88.92 81.26 75.26 74.03 59.00  3.86  3.92  5.16  6.98  9.16 12.62 14.92 14.42  9.80  7.58  5.59  4.12 0.50  1.13  1.52 1.82 1.52  1.67  1.64 1.31  0.86 0.64 0.45 0.38  0.39  0.33  0.27  0.19  0.17  0.16  0.16  0.16  0.17  0.20  0.28  0.37 15.59 14.02 13.83 11.39 10.84 12.60 16.47 15.68 13.30 13.79 13.98 14.94
Comeglians                                       64.50 62.78 69.84 74.12 82.72 78.44 76.92 74.51 75.84 79.86 81.96 65.40  4.22  4.12  5.26  7.36  9.40 13.36 15.98 15.79 11.30  8.55  6.23  4.78 0.55  1.21  1.60 2.01 1.81  2.09  1.88 1.50  0.81 0.64 0.44 0.36  0.19  0.16  0.11  0.09  0.08  0.09  0.12  0.12  0.10  0.08  0.14  0.19 15.66 14.07 13.95 11.25 10.38 12.04 16.00 15.08 13.26 13.81 14.17 14.81
Cortina                                          51.16 54.78 58.40 67.54 80.54 83.00 83.56 81.83 78.81 75.56 72.56 52.44  3.10  2.96  3.66  4.49  6.87 10.24 12.24 12.18  8.88  6.69  4.64  3.47 0.49  0.00  1.88 1.68 1.19  1.02  0.96 0.97  0.66 0.49 0.41 0.29  0.18  0.16  0.12  0.08  0.06  0.06  0.06  0.06  0.10  0.11  0.13  0.18 15.77 14.18 14.04 11.47 10.75 12.45 16.35 15.52 13.37 13.91 14.15 15.02
Odessa Astronomical Observatory Kryzhanovka      98.42 97.38 95.05 88.84 83.76 80.64 75.71 71.80 80.02 88.99 94.53 97.88  6.79  7.00  8.66 11.79 16.24 21.18 25.26 24.36 18.50 13.61 10.60  7.93 2.73  1.97  2.83 3.01 2.60  2.39  3.09 2.94  2.38 2.20 2.90 1.50  0.02  0.00  0.00 -0.01  0.00  0.02  0.03  0.03  0.02 -0.01 -0.01  0.02 16.59 14.62 13.54 10.63  8.54  9.43 16.62 15.80 14.40 13.61 15.45 15.15
Astro Dolomites Santa Cristina Valgardena        51.10 55.14 56.26 69.60 80.47 84.08 84.60 77.71 78.62 77.49 75.46 54.16  3.11  3.04  3.66  4.58  6.74 10.30 12.08 11.75  8.50  6.43  4.66  3.40 0.45  1.12  1.83 1.56 1.12  0.95  0.98 0.82  0.48 0.38 0.36 0.28  0.26  0.22  0.18  0.15  0.14  0.14  0.15  0.16  0.17  0.19  0.20  0.25 15.81 14.24 14.08 11.54 10.84 12.54 16.42 15.59 13.38 13.92 14.17 15.08
AstroVal Le Chenit                               95.48 90.66 90.42 86.10 83.16 73.10 63.98 64.43 67.44 83.21 92.00 92.93  4.66  4.86  5.54  7.14  9.52 14.12 15.35 15.22 12.00  9.70  7.34  5.80 0.80  1.23  1.78 1.46 0.99  1.14  1.44 1.16  0.88 0.68 0.74 0.54 -0.05 -0.05 -0.04 -0.03 -0.03 -0.03 -0.04 -0.04 -0.04 -0.05 -0.05 -0.06 17.24 15.12 14.68 12.03 11.90 13.94 17.43 16.89 13.43 14.38 14.97 16.92
Oberwichtrach                                    91.86 90.56 91.32 90.24 87.99 79.63 73.48 72.82 75.02 81.87 90.68 94.92  3.98  4.07  4.65  6.41  8.62 12.04 13.46 13.22 10.22  8.23  6.28  4.65 1.06  1.15  1.90 1.88 1.78  1.68  1.60 1.26  0.81 0.48 0.42 0.49  0.37  0.30  0.25  0.18  0.15  0.08  0.09  0.12  0.17  0.28  0.31  0.38 17.03 14.92 14.55 11.75 11.52 13.57 17.08 16.59 13.38 14.26 14.73 16.64
Observatoire Naef Marly                          86.69 78.41 73.26 78.06 81.66 75.49 70.67 69.27 66.39 80.35 89.26 89.70  4.47  4.69  5.38  7.04  9.21 13.44 15.04 14.72 11.25  9.16  7.04  5.48 0.83  1.14  1.76 1.60 1.36  1.50  1.70 1.36  1.12 0.78 0.70 0.94  0.27  0.22  0.19  0.14  0.12  0.08  0.09  0.10  0.12  0.18  0.22  0.27 17.11 14.99 14.61 11.82 11.60 13.66 17.16 16.70 13.42 14.32 14.82 16.73
Tentlingen                                       88.54 80.84 79.82 80.10 83.98 76.99 72.18 72.22 68.86 79.88 89.51 89.87  4.40  4.64  5.34  6.93  9.20 13.43 14.99 14.73 11.28  9.07  6.99  5.50 0.83  1.14  1.76 1.60 1.36  1.50  1.70 1.36  1.12 0.78 0.70 0.94  0.27  0.22  0.19  0.14  0.12  0.08  0.09  0.10  0.12  0.18  0.22  0.27 17.11 14.99 14.61 11.82 11.60 13.66 17.16 16.70 13.42 14.32 14.82 16.73
Onnens                                           87.92 77.26 71.06 76.56 78.63 74.51 67.97 65.60 64.06 79.92 90.14 90.80  4.70  4.64  5.48  7.05  9.30 13.34 15.09 14.90 11.48  9.17  7.12  5.52 0.90  1.16  1.86 1.64 1.52  1.56  1.72 1.46  1.18 0.80 0.90 1.52  0.14  0.12  0.11  0.09  0.08  0.07  0.07  0.08  0.07  0.10  0.11  0.14 17.16 15.04 14.64 11.86 11.66 13.73 17.21 16.78 13.45 14.37 14.89 16.79
Sternwarte Mirasteilas Falera                    69.09 70.26 71.16 77.52 89.44 87.92 86.62 84.26 81.80 83.47 88.36 79.96  2.82  3.06  3.40  5.06  7.68 10.34 11.90 11.58  8.86  6.86  5.00  3.66 0.52  1.04  2.49 2.54 2.09  1.78  1.35 1.10  0.62 0.43 0.41 0.43  0.16  0.14  0.09  0.07  0.07  0.05  0.04  0.05  0.06  0.08  0.11  0.16 16.12 14.14 13.88 11.35 11.17 13.14 16.80 16.20 13.28 13.96 14.21 15.59
ROASTERR-1 Observatory Cluj-Napoca               87.60 81.44 73.96 69.14 73.18 74.27 70.37 57.44 64.69 65.82 79.98 90.92  4.79  5.06  6.90  9.62 12.52 16.89 20.37 19.70 15.10 10.64  8.26  6.01 1.63  1.58  2.44 2.62 1.87  2.18  2.28 2.48  1.86 1.53 2.14 1.96  0.24  0.23  0.23  0.22  0.21  0.21  0.21  0.21  0.21  0.22  0.22  0.22 15.53 14.10 13.50 10.54  8.94  9.85 14.40 13.89 13.32 13.77 15.17 14.45
Le Creusot                                       93.66 85.24 73.85 72.86 77.42 71.91 68.23 66.72 61.42 72.00 87.98 89.54  6.40  6.36  7.60  9.54 12.34 17.26 19.88 19.51 15.39 12.28  9.04  7.30 1.32  1.19  2.30 2.00 1.80  2.22  2.60 2.38  1.52 1.25 1.58 2.99  0.06  0.05  0.06  0.04  0.03  0.04  0.05  0.04  0.03  0.03  0.04  0.06 17.73 15.58 14.92 12.12 12.14 14.27 17.68 17.34 13.58 14.72 15.53 17.45
Berne-Zimmerwald                                 92.14 85.98 80.51 79.40 83.34 76.44 73.48 70.93 69.04 79.05 90.13 93.64  4.73  4.89  5.56  7.22  9.51 13.45 15.19 15.16 11.52  9.41  7.07  5.47 0.70  1.05  1.66 1.47 1.34  1.42  1.56 1.35  1.07 0.80 0.73 0.76  0.00  0.01  0.00  0.03  0.03 -0.01 -0.02  0.00  0.00  0.02  0.02 -0.01 17.07 14.93 14.55 11.65 11.44 13.57 17.01 16.70 13.47 14.38 14.83 16.68
Wanapum Dam                                      87.46 78.10 73.96 68.14 61.63 54.18 36.10 38.34 42.39 60.81 76.92 88.10  6.30  6.46  7.76  9.03 11.77 15.09 18.81 19.02 16.30 11.86  8.50  6.64 0.94  1.04  1.27 1.43 1.70  1.54  1.52 3.24  1.98 1.06 0.92 0.68  0.06  0.04  0.09  0.16  0.17  0.20  0.17  0.12  0.07  0.06  0.05  0.05 24.14 21.18 20.61 18.73 16.32 19.50 22.63 19.08 17.41 23.41 27.79 25.29
Manastash Ridge Observatory                      81.78 81.29 83.58 75.62 67.72 53.63 30.74 32.75 43.34 66.40 86.36 86.96  4.45  4.52  5.40  6.48  8.56 10.82 13.86 13.93 11.94  8.73  6.18  4.82 0.62  0.70  1.00 1.04 1.08  1.05  0.81 2.09  1.32 0.48 0.60 0.43  0.20  0.16  0.23  0.36  0.44  0.49  0.48  0.37  0.27  0.22  0.20  0.18 23.58 20.72 20.32 18.69 16.42 19.37 22.11 18.66 17.14 23.29 27.62 25.00
Berne-Uecht                                      93.02 84.78 75.88 76.72 82.14 80.31 77.60 75.00 67.61 78.78 91.78 93.82  5.11  5.11  5.92  7.48  9.68 14.29 16.07 15.94 12.04  9.64  7.40  6.04 0.74  1.16  1.58 1.60 1.34  1.50  1.56 1.41  1.14 0.91 0.95 0.99  0.21  0.19  0.16  0.15  0.14  0.10  0.09  0.10  0.12  0.17  0.20  0.21 17.07 14.93 14.55 11.65 11.44 13.57 17.01 16.70 13.47 14.38 14.83 16.68
Nikolaev                                         95.26 90.44 85.20 71.46 72.68 85.65 87.34 78.03 68.87 70.72 88.11 95.14  6.16  6.31  8.34 11.20 15.23 21.12 25.78 24.30 18.12 13.06 10.15  7.34 2.84  2.58  2.70 2.84 2.45  2.54  2.97 2.78  2.15 2.08 2.66 2.84  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01 16.65 14.47 13.38 10.52  8.35  9.41 16.67 15.89 14.49 13.84 15.45 15.27
Neuchatel                                        97.72 93.60 89.60 84.74 81.22 76.49 77.22 77.09 69.69 81.09 92.52 96.84  5.36  5.44  6.68  8.50 10.93 15.68 17.72 17.31 13.30 10.82  8.02  6.20 1.04  1.20  1.98 1.86 1.44  1.64  1.75 1.62  1.22 0.94 1.16 0.84  0.02  0.02  0.03  0.04  0.04  0.04  0.03  0.03  0.02  0.02  0.02  0.02 17.22 15.09 14.66 11.77 11.58 13.73 17.13 16.87 13.55 14.50 14.99 16.86
CWU-Lind Observatory Ellensburg                  87.18 80.52 78.16 71.13 65.70 51.73 32.71 33.34 42.89 65.57 85.40 88.27  4.62  5.00  5.98  7.12  9.25 11.74 14.60 14.66 12.50  9.14  6.46  5.17 0.82  0.78  1.14 1.18 1.38  1.44  1.23 2.55  1.75 0.83 0.93 0.44  0.08  0.05  0.07  0.12  0.17  0.20  0.20  0.15  0.10  0.07  0.06  0.07 23.82 20.93 20.50 18.77 16.44 19.45 22.31 18.82 17.26 23.36 27.73 25.14
St-Martin Observatory Amathay Vesigneux          95.24 90.66 84.68 80.04 79.28 69.70 64.73 63.08 63.17 76.06 89.24 91.92  5.38  5.70  6.76  8.36 10.92 15.82 17.60 17.44 13.47 10.77  7.98  6.58 0.73  0.86  1.88 1.73 1.23  1.65  1.67 1.43  1.10 0.68 0.80 0.78  0.12  0.12  0.09  0.07  0.07  0.05  0.06  0.07  0.10  0.14  0.13  0.14 17.41 15.26 14.76 11.82 11.64 13.83 17.18 16.95 13.53 14.55 15.13 17.07
Luscherz                                         93.32 83.91 75.71 74.06 78.36 73.97 69.57 68.88 63.65 79.03 92.10 95.16  5.32  5.34  6.56  8.40 10.72 15.33 17.06 17.02 13.17 10.64  8.08  6.32 1.20  1.34  1.83 1.94 1.55  1.64  1.74 1.64  1.33 1.03 1.59 1.44  0.11  0.11  0.10  0.10  0.09  0.06  0.05  0.05  0.06  0.09  0.10  0.11 17.15 15.01 14.62 11.72 11.52 13.67 17.09 16.80 13.52 14.46 14.92 16.78
Graz                                             85.66 80.86 76.32 73.33 78.27 79.02 78.09 70.62 71.56 76.94 87.85 88.79  5.38  5.24  6.83  8.68 11.38 16.20 19.62 18.48 13.70 10.54  8.13  6.18 1.23  1.39  1.61 2.12 1.88  2.53  2.42 2.37  1.52 1.40 1.17 0.79  0.19  0.17  0.16  0.15  0.15  0.15  0.15  0.16  0.15  0.14  0.15  0.18 15.86 14.22 14.04 11.00  9.78 11.28 15.32 14.48 13.36 14.23 14.73 14.68
Baugy                                            92.02 81.69 71.66 70.18 71.41 64.22 56.64 57.60 55.00 70.43 85.59 88.12  7.30  7.31  8.64 10.24 13.43 18.92 21.60 21.45 16.48 13.55  9.87  8.31 2.92  1.74  3.02 2.59 2.40  2.49  4.07 3.88  1.63 1.59 2.60 4.07 -0.02 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.02 18.08 16.05 15.09 12.03 12.26 14.55 17.64 17.61 13.73 14.98 15.98 18.00
La Chaux de Fonds                                95.34 90.20 88.80 82.87 82.32 75.84 70.91 69.24 68.79 80.16 91.37 93.46  4.85  5.04  6.02  7.61  9.88 14.52 16.23 15.77 12.44 10.03  7.60  6.18 0.57  1.06  1.92 1.49 1.06  1.42  1.42 1.23  0.97 0.60 0.72 0.41  0.07  0.06  0.04  0.03  0.05  0.05  0.05  0.05  0.06  0.07  0.07  0.07 17.28 15.15 14.69 11.79 11.61 13.77 17.14 16.90 13.55 14.52 15.04 16.93
Pacific Lutheran University Keck Observatory     92.92 88.32 88.29 83.44 76.43 74.50 55.18 52.26 55.74 74.92 87.92 93.24  7.45  7.02  8.24  9.04 11.88 14.64 17.57 17.80 15.42 11.72  8.78  7.81 1.73  0.99  1.46 1.72 1.74  1.62  1.37 2.04  1.76 1.13 1.14 1.46  0.01  0.00  0.00 -0.02 -0.02 -0.03 -0.04 -0.04 -0.03  0.00  0.01  0.01 24.00 20.86 20.47 19.10 16.85 19.17 21.02 17.74 17.48 24.18 28.34 25.51
Burnt Tree Hill Observatory Cle Elum             82.53 76.56 83.62 77.97 68.10 54.97 39.84 41.62 46.34 68.62 88.13 86.74  4.38  4.36  5.05  6.24  8.38 10.40 13.02 13.16 11.28  8.24  5.85  4.55 0.64  1.06  1.40 1.27 1.34  1.18  0.93 1.92  1.41 0.62 0.58 0.52  0.08  0.06  0.08  0.09  0.11  0.13  0.15  0.11  0.08  0.07  0.08  0.08 23.58 20.64 20.20 18.54 16.26 19.13 21.98 18.55 17.29 23.43 27.55 24.93
Chinon                                           87.44 80.44 69.19 66.81 67.54 64.24 56.22 56.84 53.03 69.38 80.17 85.12  8.10  8.18  9.20 10.82 13.61 19.51 22.14 21.88 17.82 14.38 10.70  8.78 2.58  1.66  2.78 2.52 2.30  2.69  3.14 2.91  1.62 1.74 2.38 2.39 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 18.64 16.68 15.43 11.95 12.51 14.82 17.55 17.72 13.85 15.34 16.75 18.78
Torus Observatory Buckley                        93.70 91.09 91.76 87.60 78.22 76.10 46.78 48.46 57.54 75.80 91.31 93.46  6.94  6.42  7.68  8.48 11.23 14.18 16.32 16.19 14.35 10.88  8.16  7.15 0.83  1.02  1.60 1.98 2.09  1.86  1.58 2.42  1.77 1.06 1.02 1.00  0.06  0.02 -0.04 -0.11 -0.14 -0.16 -0.17 -0.15 -0.10 -0.03  0.05  0.08 24.00 20.88 20.43 19.01 16.73 19.14 21.12 17.83 17.42 24.08 28.31 25.48
Konigsleiten                                     77.87 73.81 78.44 91.66 93.16 88.80 86.28 84.34 83.03 85.42 93.08 89.68  2.82  2.74  3.43  4.84  6.97  9.75 11.57 11.14  8.52  6.50  5.04  3.54 0.22  0.00  1.62 1.62 1.58  1.36  0.82 0.71  0.38 0.28 0.25 0.31  0.21  0.15  0.14  0.15  0.13  0.06  0.06  0.07  0.14  0.25  0.24  0.22 15.77 13.95 13.63 10.82 10.14 12.10 15.76 15.35 13.20 13.88 14.08 14.89
Besancon                                         93.40 83.18 76.84 75.80 79.60 76.24 75.10 72.22 65.62 76.20 87.81 88.32  5.84  6.28  7.28  9.01 11.70 16.71 19.00 18.62 14.42 11.48  8.36  6.97 1.66  1.38  2.47 2.28 1.94  2.38  2.33 2.06  1.50 1.28 1.40 1.70  0.05  0.05  0.04  0.04  0.05  0.03  0.03  0.04  0.05  0.08  0.06  0.05 17.51 15.31 14.76 11.69 11.51 13.81 17.09 17.04 13.57 14.64 15.25 17.17
Innsbruck                                        74.04 72.15 72.93 75.92 87.84 88.16 88.06 87.26 80.54 77.82 87.86 81.13  3.17  3.19  4.28  5.92  7.56 10.90 12.52 11.96  8.49  6.74  5.56  3.92 1.00  1.51  2.56 2.88 2.38  1.99  1.85 1.61  1.07 0.72 0.52 0.51  0.17  0.14  0.11  0.10  0.10  0.08  0.08  0.09  0.10  0.14  0.15  0.18 15.83 13.98 13.64 10.83 10.25 12.25 15.87 15.50 13.22 13.87 14.07 15.01
Wetzikon                                         95.96 89.34 80.80 75.70 82.37 83.53 81.94 79.28 72.21 80.34 90.98 94.87  4.65  4.58  5.24  6.96  9.00 12.60 14.39 14.26 10.92  8.77  6.96  5.46 1.04  1.06  1.70 1.60 1.24  1.66  1.60 1.50  1.20 0.93 1.07 1.12  0.29  0.28  0.28  0.26  0.24  0.22  0.23  0.22  0.22  0.27  0.27  0.30 16.72 14.54 14.24 11.20 11.00 13.10 16.53 16.31 13.36 14.17 14.53 16.20
Observatoire Astronomique Jurassien-Vicques      95.52 90.62 84.12 81.32 81.90 80.16 74.64 74.24 70.50 80.85 89.54 92.98  5.43  5.50  6.15  7.69 10.27 14.62 16.68 16.39 12.62 10.20  7.72  6.21 1.03  1.18  1.59 1.78 1.49  1.99  1.74 1.55  1.25 0.90 0.85 0.84  0.04  0.03  0.02  0.01  0.01  0.01  0.01  0.02  0.03  0.06  0.05  0.04 17.08 14.91 14.51 11.48 11.28 13.48 16.82 16.69 13.48 14.43 14.87 16.69
Courroux                                         93.84 89.94 83.06 80.14 83.68 79.54 76.39 75.18 71.41 79.10 90.53 91.53  5.43  5.50  6.15  7.69 10.27 14.62 16.68 16.39 12.62 10.20  7.72  6.21 1.03  1.18  1.59 1.78 1.49  1.99  1.74 1.55  1.25 0.90 0.85 0.84  0.05  0.04  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.06  0.05  0.05 17.08 14.91 14.51 11.48 11.28 13.48 16.82 16.69 13.48 14.43 14.87 16.69
Schafmatt Observatory Aarau                      96.80 89.94 77.66 76.90 82.83 82.14 81.22 78.72 70.76 81.41 92.94 96.98  5.22  5.30  6.10  7.68  9.92 14.14 15.97 16.12 12.19 10.04  7.66  6.28 1.72  1.16  1.75 1.75 1.36  2.08  1.98 1.83  1.17 0.94 0.90 1.54  0.10  0.08  0.05  0.02  0.02  0.02  0.02  0.03  0.04  0.07  0.09  0.10 17.03 14.80 14.43 11.26 11.04 13.30 16.57 16.57 13.49 14.42 14.81 16.58
Etyek                                            88.19 85.25 71.43 61.64 65.33 66.58 61.04 53.69 58.43 68.04 81.46 88.07  6.26  6.18  8.28 10.50 14.18 19.52 22.78 22.89 16.79 12.55  9.70  7.00 1.40  1.28  1.97 2.39 2.22  2.60  2.74 2.76  1.78 1.48 1.92 1.04  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.02  0.02 -0.01 -0.01  0.00 15.80 14.06 13.90 10.47  9.11 10.42 14.42 13.92 13.15 14.25 14.91 14.54
Metzerlen                                        94.02 89.07 80.34 78.25 80.64 80.74 75.86 75.58 67.46 78.63 91.29 92.37  5.46  5.70  6.35  7.85 10.26 14.72 16.86 16.68 12.84 10.41  7.74  6.41 1.04  1.21  1.78 2.11 1.72  2.11  1.86 1.71  1.36 1.08 1.01 1.06  0.02  0.00  0.00 -0.04 -0.04 -0.04 -0.03 -0.02 -0.02  0.01  0.01  0.02 17.09 14.90 14.46 11.30 11.08 13.37 16.62 16.67 13.47 14.45 14.90 16.70
Metzerlen Observatory                            94.25 88.72 80.06 78.88 82.74 79.18 76.00 73.43 68.84 81.35 92.00 92.57  5.48  5.66  6.38  7.84 10.29 14.64 16.80 16.60 12.82 10.42  7.76  6.39 1.03  1.20  1.88 2.10 1.72  2.15  1.89 1.80  1.43 1.14 0.86 1.08 -0.02 -0.03 -0.02 -0.07 -0.05 -0.06 -0.03 -0.03 -0.03  0.00 -0.02 -0.01 17.09 14.90 14.46 11.30 11.08 13.37 16.62 16.67 13.47 14.45 14.90 16.70
Eschenberg Observatory Winterthur                94.56 86.49 79.10 75.60 81.54 82.35 81.02 77.76 69.88 81.34 91.53 94.65  4.90  4.87  5.68  7.21  9.55 13.38 15.28 15.36 11.55  9.14  7.28  5.86 1.53  1.14  1.93 1.78 1.59  1.82  1.79 1.72  1.27 1.08 1.38 1.46  0.14  0.13  0.12  0.11  0.09  0.08  0.08  0.08  0.09  0.12  0.13  0.14 16.85 14.63 14.32 11.14 10.91 13.10 16.45 16.40 13.47 14.31 14.66 16.32
Konkoly Observatory Budapest (since 1934)        85.42 82.88 72.88 70.48 77.28 80.86 81.47 74.54 67.88 69.94 81.40 87.96  6.20  6.40  8.62 10.77 13.69 19.69 23.34 23.12 16.60 12.65  9.82  7.18 1.67  1.58  1.92 2.13 1.81  2.20  2.36 2.32  1.64 1.56 1.85 1.16  0.07  0.06  0.04  0.02  0.01  0.07  0.08  0.04  0.04 -0.02  0.00  0.05 15.79 14.05 13.88 10.45  9.08 10.38 14.37 13.88 13.14 14.24 14.94 14.54
Bulach Observatory                               94.91 84.79 77.19 74.81 82.90 84.12 83.18 80.00 70.98 81.26 91.85 95.20  5.18  4.94  5.79  7.44  9.81 13.94 15.98 15.74 11.82  9.46  7.35  6.14 1.60  1.20  1.91 1.78 1.37  1.74  1.76 1.72  1.34 1.15 1.57 1.96  0.02  0.02  0.02  0.02  0.02  0.01  0.00  0.00  0.00  0.00  0.02  0.02 16.88 14.66 14.32 11.15 10.94 13.16 16.48 16.46 13.48 14.34 14.69 16.39
Polaris Observatory Budapest                     83.92 82.78 74.06 75.53 86.93 90.03 92.55 85.54 76.55 72.74 81.21 85.76  6.27  6.29  8.73 10.96 13.79 19.38 23.34 22.97 16.77 12.78  9.59  7.12 2.01  1.65  2.18 2.33 1.88  2.33  2.45 2.38  1.72 1.66 2.03 1.07  0.02  0.02  0.02  0.02  0.02  0.03  0.04  0.03  0.02  0.00  0.00  0.01 15.79 14.05 13.88 10.45  9.08 10.38 14.37 13.88 13.14 14.24 14.94 14.54
Hesingue                                         91.76 85.89 75.22 77.97 83.24 85.40 82.27 80.01 71.61 77.75 89.24 89.68  5.56  5.73  6.52  8.07 10.38 15.57 17.49 17.08 13.11 10.42  7.94  6.45 1.44  1.18  2.08 2.48 2.26  2.87  2.32 2.17  1.72 1.38 1.26 0.98  0.12  0.10  0.08  0.04  0.03  0.02  0.04  0.04  0.05  0.08  0.10  0.12 17.09 14.90 14.46 11.30 11.08 13.37 16.62 16.67 13.47 14.45 14.90 16.70
Reintal near Munich                              85.84 83.32 87.62 84.18 86.05 85.60 81.76 80.24 77.53 80.46 90.44 89.81  4.11  4.06  4.97  6.61  8.97 12.24 14.48 14.04 10.76  8.13  6.55  4.86 0.46  0.80  1.19 1.35 1.10  1.18  1.23 1.04  0.68 0.52 0.36 0.32  0.18  0.15  0.13  0.14  0.14  0.12  0.12  0.13  0.13  0.16  0.18  0.19 16.11 14.16 13.81 10.84 10.28 12.34 15.85 15.64 13.31 14.02 14.25 15.29
Village-Neuf                                     89.86 83.84 74.50 78.54 85.32 89.40 89.30 85.66 76.94 78.88 89.44 89.10  5.62  5.76  6.48  8.15 10.48 15.56 17.43 17.12 13.18 10.50  8.02  6.50 1.25  1.17  2.09 2.38 2.11  2.74  2.41 2.24  1.73 1.36 1.28 1.29  0.12  0.10  0.08  0.04  0.03  0.02  0.04  0.04  0.05  0.08  0.10  0.12 17.09 14.90 14.46 11.30 11.08 13.37 16.62 16.67 13.47 14.45 14.90 16.70
Baia Mare                                        89.62 84.04 79.95 71.86 71.43 71.44 71.10 58.52 65.91 70.06 81.84 93.03  4.74  5.12  6.66  9.46 11.96 16.60 20.48 19.86 14.14 10.53  8.34  6.05 1.95  1.60  2.82 2.76 2.30  2.71  2.55 2.53  1.82 1.38 1.72 1.14  0.05  0.06  0.06  0.08  0.09  0.07  0.07  0.09  0.08  0.09  0.07  0.05 15.50 13.92 13.33 10.05  8.59  9.77 13.62 13.65 13.22 13.95 15.10 14.44
Maiden Lane Obs. Bainbridge Island               95.90 94.00 91.20 86.30 82.15 77.46 53.17 52.64 62.82 80.21 92.38 96.43  8.87  8.00  9.13  9.90 12.82 15.58 18.23 18.12 16.03 12.43  9.57  8.30 1.00  0.94  1.40 1.74 1.98  2.12  1.72 2.45  1.50 0.98 1.20 0.67  0.04  0.05  0.05  0.05  0.03  0.02  0.03  0.03  0.04  0.05  0.04  0.04 24.01 20.71 20.23 18.83 16.49 18.64 20.77 17.62 17.86 24.52 28.18 25.36
Durtal                                           86.51 81.47 71.67 67.19 68.69 61.91 58.52 58.11 52.68 70.31 81.00 84.08  7.85  7.85  8.99 10.88 13.42 18.61 21.53 21.36 17.69 14.00 10.21  8.60 2.44  1.58  2.54 2.54 2.42  2.93  2.77 2.64  1.67 1.58 2.18 3.18 -0.02 -0.02 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 18.82 16.86 15.49 11.71 12.39 14.83 17.35 17.78 14.07 15.55 16.94 18.99
Mt. Wendelstein Observatory                      87.60 85.40 89.39 84.21 85.76 84.16 80.69 80.43 78.18 81.26 89.32 92.38  4.28  4.42  5.67  7.36  9.94 13.66 16.04 15.64 11.66  9.07  7.25  5.56 0.47  0.91  1.56 1.46 1.34  1.36  1.52 1.30  0.98 0.64 0.72 0.40 -0.08 -0.08 -0.12 -0.09 -0.10 -0.13 -0.14 -0.11 -0.10 -0.03 -0.04 -0.06 16.15 14.19 13.85 10.78 10.11 12.14 15.63 15.50 13.35 14.15 14.37 15.23
Sterni Observatory Kempten                       88.47 84.91 84.46 80.96 83.41 77.86 73.00 70.72 70.96 81.68 92.09 91.20  4.35  4.29  5.30  6.80  9.60 13.56 15.54 14.96 11.62  8.76  6.88  5.38 0.92  0.95  1.80 1.46 1.35  1.50  1.46 1.52  1.02 0.82 0.80 0.41  0.12  0.12  0.11  0.11  0.12  0.10  0.10  0.11  0.12  0.13  0.13  0.13 16.50 14.37 14.05 10.86 10.43 12.60 15.98 15.98 13.39 14.20 14.49 15.78
Guernanderf                                      85.41 79.32 72.74 64.94 66.56 63.23 57.66 57.24 52.44 71.28 80.98 83.95  8.50  8.10  9.34 10.67 13.34 17.94 21.06 20.32 17.90 14.09 10.72  8.68 1.83  1.24  2.30 2.57 2.62  2.52  2.43 2.64  1.44 1.36 1.46 2.16 -0.03  0.00  0.01  0.04  0.04  0.05  0.04  0.04  0.03 -0.01 -0.01 -0.03 19.18 17.40 15.82 11.77 12.73 14.99 17.15 17.98 14.28 16.12 17.67 19.65
Kempten                                          89.78 84.74 83.80 81.22 82.96 77.24 72.30 67.66 69.31 81.52 91.03 91.68  4.35  4.29  5.30  6.80  9.60 13.56 15.54 14.96 11.62  8.76  6.88  5.38 0.92  0.95  1.80 1.46 1.35  1.50  1.46 1.52  1.02 0.82 0.80 0.41  0.12  0.12  0.11  0.11  0.12  0.10  0.10  0.11  0.12  0.13  0.13  0.13 16.50 14.37 14.05 10.86 10.43 12.60 15.98 15.98 13.39 14.20 14.49 15.78
Ananjev                                          90.50 86.00 76.54 62.22 60.32 58.22 62.47 47.37 52.06 66.07 86.28 89.60  5.00  5.72  7.32 10.09 14.14 18.79 23.00 21.55 16.21 11.73  8.77  6.48 2.85  2.34  2.38 2.45 2.09  2.14  3.17 2.69  2.09 1.61 1.87 1.48  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.02 16.31 14.18 13.15 10.02  8.29  9.07 14.45 14.40 13.77 13.90 15.27 14.99
Isarwinkel Observatory Bad Tolz                  87.92 82.74 84.92 80.98 86.50 85.41 80.84 78.74 77.31 82.26 90.56 89.12  4.34  4.41  5.50  7.17  9.98 13.90 16.00 15.58 11.90  9.23  7.34  5.60 0.52  0.88  1.52 1.42 1.10  1.43  1.36 1.32  0.96 0.67 0.49 0.77  0.10  0.08  0.07  0.07  0.06  0.05  0.06  0.07  0.08  0.11  0.11  0.11 16.23 14.24 13.89 10.81 10.20 12.28 15.71 15.62 13.35 14.15 14.38 15.37
Ottmarsheim                                      93.23 84.68 74.82 73.98 78.38 80.17 75.46 72.78 67.04 77.31 89.95 91.06  5.56  5.86  6.57  8.22 10.86 15.40 17.54 17.10 13.30 10.60  8.00  6.62 1.28  1.00  1.93 2.24 1.80  2.94  2.24 2.34  1.62 1.46 1.27 1.01  0.05  0.04  0.04  0.03  0.03  0.01  0.01  0.02  0.02  0.06  0.06  0.06 17.16 14.95 14.47 11.18 10.96 13.32 16.51 16.73 13.54 14.54 14.99 16.76
Traunstein                                       88.26 84.94 84.53 78.07 79.96 80.85 76.15 73.63 71.59 80.81 88.34 91.22  4.66  4.58  6.13  8.16 10.73 14.95 17.16 17.04 12.84 10.14  8.20  6.07 0.90  0.82  1.59 1.63 1.34  1.64  1.60 1.48  1.04 0.78 0.48 0.73  0.13  0.11  0.11  0.12  0.11  0.11  0.12  0.12  0.12  0.13  0.12  0.13 16.02 14.08 13.76 10.70  9.90 11.87 15.45 15.26 13.30 14.15 14.34 14.99
Bollwiller                                       90.38 82.13 73.62 72.61 76.88 76.44 73.90 70.98 65.54 75.13 88.95 88.80  5.75  5.91  6.72  8.43 11.07 15.28 17.81 17.28 13.48 10.58  8.02  6.66 1.08  0.98  1.71 2.00 1.74  2.76  2.24 2.13  1.57 1.44 1.42 1.00  0.09  0.07  0.07  0.05  0.04  0.03  0.02  0.03  0.03  0.05  0.07  0.08 17.20 14.99 14.49 11.20 11.01 13.40 16.57 16.83 13.57 14.59 15.05 16.84
ISON-Hureltogoot Observatory                     55.70 55.28 50.22 69.91 69.46 73.61 74.10 66.54 64.72 70.45 74.05 59.83  1.42  1.56  2.43  4.00  6.24 10.28 13.98 11.17  7.07  4.47  2.50  1.62 0.00  0.00  1.17 0.95 0.99  1.98  1.23 1.02  0.77 0.52 0.56 0.00 -0.07 -0.06 -0.06 -0.08 -0.06 -0.02  0.00 -0.01 -0.04 -0.08 -0.09 -0.08 22.75 23.25 23.32 23.57 20.71 14.66 16.61 20.33 22.97 22.28 24.19 23.31
Hurbanovo formerly O Gyalla                      87.13 82.86 70.44 61.55 65.76 65.81 59.69 53.30 59.53 68.46 79.85 85.62  6.19  6.20  8.32 10.77 14.28 19.65 22.99 23.02 16.88 12.70  9.90  7.20 1.46  1.42  2.29 2.58 2.50  2.70  3.12 3.01  1.94 1.88 1.81 1.49 -0.02 -0.03 -0.02 -0.01  0.00 -0.02 -0.02 -0.01 -0.01  0.01  0.01 -0.02 15.83 14.04 13.90 10.42  9.09 10.51 14.39 14.00 13.15 14.34 14.85 14.56
Centre Astronomique de La Couyere                84.70 80.99 74.56 68.31 68.00 61.11 57.79 58.14 54.09 70.53 82.52 83.80  8.32  7.92  8.88 10.52 13.41 17.80 21.22 20.56 17.63 14.02 10.69  8.70 2.85  1.19  2.86 2.54 3.06  2.84  2.78 3.18  2.08 1.64 1.39 2.24 -0.01 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00 -0.01 -0.01 19.08 17.18 15.66 11.61 12.48 14.91 17.18 17.91 14.26 15.92 17.33 19.39
SGT Observatory Gaflenz                          88.95 85.68 86.77 77.94 85.33 85.08 83.02 78.60 76.31 82.96 90.40 90.02  5.02  5.10  6.61  8.54 10.80 15.96 18.32 17.08 13.14 10.26  8.08  6.08 0.49  1.11  1.59 1.56 1.38  1.52  1.47 1.33  0.90 0.84 0.98 0.57  0.08  0.07  0.06  0.06  0.06  0.03  0.02  0.04  0.04  0.09  0.08  0.08 15.82 13.88 13.65 10.44  9.50 11.28 14.88 14.75 13.32 14.38 14.52 14.65
University of North Dakota Grand Forks           73.90 66.32 72.85 77.71 68.89 64.88 51.78 53.46 57.09 70.96 81.04 85.82  3.58  3.32  5.01  8.10 12.06 17.58 20.92 19.97 16.30 10.90  7.08  4.58 0.38  1.23  2.80 1.80 1.91  2.06  2.46 3.05  1.57 0.84 0.76 0.43  0.02  0.02  0.00 -0.01  0.00  0.01  0.02  0.01  0.01  0.01  0.02  0.02 26.20 24.35 21.72 18.87 18.87 22.01 26.47 24.93 23.72 24.03 25.58 25.02
GINOP-KHK Piszkesteto                            89.96 87.78 79.50 73.98 79.79 80.05 81.27 77.01 73.10 75.11 84.62 88.43  5.54  5.79  7.72 10.03 13.07 18.37 21.88 22.12 15.32 11.89  9.25  6.54 1.43  1.30  2.30 2.78 2.16  2.25  2.61 2.44  1.66 1.28 1.86 0.97  0.12  0.11  0.09  0.05  0.05  0.05  0.06  0.06  0.07  0.08  0.10  0.12 15.83 14.02 13.82 10.18  8.85 10.24 13.92 13.78 13.13 14.31 15.06 14.59
Piszkesteto Stn. (Konkoly)                       89.96 87.78 79.50 73.98 79.79 80.05 81.27 77.01 73.10 75.11 84.62 88.43  5.54  5.79  7.72 10.03 13.07 18.37 21.88 22.12 15.32 11.89  9.25  6.54 1.43  1.30  2.30 2.78 2.16  2.25  2.61 2.44  1.66 1.28 1.86 0.97  0.12  0.11  0.09  0.05  0.05  0.05  0.06  0.06  0.07  0.08  0.10  0.12 15.83 14.02 13.82 10.18  8.85 10.24 13.92 13.78 13.13 14.31 15.06 14.59
University of Szeged Piszkesteto Stn. (Konkoly)  89.96 87.78 79.50 73.98 79.79 80.05 81.27 77.01 73.10 75.11 84.62 88.43  5.54  5.79  7.72 10.03 13.07 18.37 21.88 22.12 15.32 11.89  9.25  6.54 1.43  1.30  2.30 2.78 2.16  2.25  2.61 2.44  1.66 1.28 1.86 0.97  0.12  0.11  0.09  0.05  0.05  0.05  0.06  0.06  0.07  0.08  0.10  0.12 15.83 14.02 13.82 10.18  8.85 10.24 13.92 13.78 13.13 14.31 15.06 14.59
VEGA-Sternwarte Dorfleiten                       88.52 84.72 83.99 76.53 80.27 80.17 75.48 71.25 70.79 79.65 89.52 92.08  4.94  4.82  6.30  8.43 11.36 15.72 18.03 17.44 13.30 10.17  8.41  6.24 0.93  1.19  1.98 1.89 1.74  2.08  1.94 1.82  1.25 1.04 1.72 0.77  0.05  0.04  0.03  0.04  0.03  0.00  0.01  0.03  0.04  0.09  0.09  0.07 16.04 14.06 13.74 10.56  9.74 11.73 15.24 15.20 13.29 14.23 14.40 14.99
Puchenstuben                                     87.16 86.62 88.98 81.82 83.32 83.46 80.94 73.95 76.30 80.37 87.78 90.14  5.10  5.24  6.73  8.46 11.04 15.98 18.38 17.52 13.20 10.35  8.32  6.23 0.57  0.98  1.42 1.52 1.25  1.36  1.36 1.27  0.86 0.55 0.94 0.45  0.08  0.04  0.03  0.05  0.06 -0.02 -0.01  0.06  0.05  0.16  0.13  0.10 15.81 13.90 13.69 10.45  9.43 11.16 14.81 14.64 13.33 14.44 14.62 14.63
Snohomish Hilltop Observatory                    94.74 90.06 91.24 85.94 77.35 75.51 50.34 52.50 64.46 82.62 93.66 96.15  7.90  7.22  8.75  9.88 13.03 16.37 18.66 18.94 16.38 12.66  8.88  7.50 1.32  0.99  1.48 1.98 2.22  2.21  1.94 2.51  1.57 1.22 1.16 1.23 -0.03 -0.03 -0.05 -0.05 -0.03 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 24.10 20.71 20.16 18.67 16.28 18.39 20.76 17.66 18.03 24.63 28.13 25.33
Seewalchen                                       90.04 86.32 85.44 79.28 85.36 85.93 86.28 80.90 77.96 82.74 92.27 92.34  5.23  5.16  6.65  8.73 11.57 16.22 18.94 18.08 13.77 10.71  8.73  6.53 0.41  0.97  1.78 1.90 1.64  1.99  2.02 1.86  1.22 0.91 1.08 0.96  0.11  0.10  0.09  0.09  0.09  0.09  0.09  0.09  0.09  0.09  0.10  0.11 15.93 13.96 13.66 10.49  9.63 11.57 15.10 15.04 13.27 14.24 14.37 14.83
Astrophoton Observatory Audorf                   89.56 85.20 82.68 76.36 82.88 85.63 82.74 76.16 75.20 82.38 92.14 92.86  5.04  5.22  6.57  8.70 11.56 16.14 18.87 18.10 13.86 10.34  8.44  6.18 0.62  1.10  1.68 1.98 1.78  1.76  1.96 1.84  1.10 0.84 1.32 0.64  0.15  0.14  0.13  0.13  0.13  0.12  0.12  0.13  0.12  0.12  0.13  0.15 15.84 13.88 13.63 10.45  9.54 11.40 14.96 14.87 13.30 14.33 14.44 14.69
Salvia Observatory Saulges                       86.36 80.91 72.48 66.30 68.19 62.58 58.46 57.92 53.24 71.00 80.72 83.36  7.95  7.86  8.80 10.51 13.30 18.26 21.22 20.92 17.53 13.87 10.36  8.34 2.22  1.58  2.44 2.22 2.50  2.52  2.82 3.10  1.79 1.74 1.36 2.20 -0.02 -0.01  0.00  0.02  0.02  0.03  0.03  0.02  0.01 -0.01 -0.02 -0.02 18.90 16.94 15.53 11.61 12.34 14.83 17.25 17.82 14.19 15.69 17.03 19.09
Osenbach                                         91.31 82.71 73.89 73.59 79.49 80.89 78.85 76.10 68.78 75.30 88.40 89.46  5.78  5.91  6.69  8.41 10.60 15.40 17.98 17.29 13.58 10.62  7.96  6.59 1.20  1.00  1.52 1.86 1.54  2.55  2.04 1.97  1.42 1.20 1.19 1.10  0.15  0.10  0.10  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.09  0.13 17.29 15.08 14.55 11.15 10.95 13.42 16.52 16.93 13.67 14.73 15.18 16.93
Buchloe                                          91.98 86.35 82.13 76.97 80.88 76.10 71.70 67.06 67.58 79.93 91.89 93.43  4.90  5.06  6.19  7.82 10.94 15.24 17.84 17.20 12.94  9.90  7.98  6.62 0.64  0.82  1.50 1.62 1.56  1.78  1.61 1.91  1.33 0.95 0.91 1.48  0.08  0.06  0.06  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.07  0.08 16.47 14.38 14.03 10.76 10.23 12.43 15.76 15.87 13.42 14.28 14.53 15.73
Herrsching                                       91.98 87.03 84.52 78.09 81.26 79.24 75.73 72.65 70.96 81.28 92.80 93.83  5.24  5.12  6.38  8.43 11.64 16.01 18.34 17.86 13.74 10.93  8.94  6.60 0.50  0.82  1.36 1.55 1.36  1.56  1.62 1.86  1.16 0.84 0.76 1.21  0.05  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.05 16.36 14.31 13.96 10.73 10.14 12.29 15.64 15.70 13.39 14.25 14.48 15.55
Kremsmunster                                     90.52 84.58 80.38 69.72 76.09 79.74 75.04 67.69 70.21 79.82 92.38 92.26  5.08  5.15  6.58  8.85 11.69 16.47 18.95 17.95 13.92 10.20  8.13  6.14 1.73  1.02  2.07 2.58 2.22  2.18  2.36 2.44  1.35 1.14 1.66 0.87  0.15  0.14  0.13  0.13  0.13  0.12  0.12  0.13  0.12  0.12  0.13  0.15 15.84 13.88 13.63 10.45  9.54 11.40 14.96 14.87 13.30 14.33 14.44 14.69
Andromeda Observatory Miskolc                    91.88 84.60 73.22 66.82 69.04 69.52 66.82 58.09 60.67 67.53 82.42 92.14  5.77  6.07  8.02 10.65 14.11 19.49 23.52 23.54 16.88 12.34  9.82  6.30 1.82  1.94  2.51 2.94 2.48  2.84  3.30 3.06  2.00 1.71 2.22 1.98  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.01 15.77 14.02 13.75 10.10  8.76 10.15 13.79 13.72 13.16 14.25 15.13 14.58
Figl Observatory Vienna                          91.46 90.07 84.78 74.64 80.65 80.68 79.91 71.97 74.40 80.95 90.76 92.86  5.46  5.72  7.08  8.88 11.40 16.38 19.29 18.80 14.02 10.68  8.68  6.57 1.07  1.19  2.00 2.33 1.92  1.91  1.87 2.00  1.42 1.08 1.28 1.00  0.31  0.25  0.23  0.19  0.19  0.20  0.21  0.22  0.24  0.27  0.29  0.31 15.85 13.98 13.79 10.43  9.32 10.99 14.69 14.49 13.32 14.50 14.74 14.66
St. Polten                                       92.26 90.47 85.26 76.76 80.24 79.86 77.45 70.18 73.71 80.00 91.50 93.08  5.39  5.52  7.16  8.82 11.42 16.32 19.10 18.70 13.90 10.58  8.64  6.44 1.18  1.18  2.06 2.34 2.18  2.03  1.92 2.07  1.48 1.10 1.23 1.00  0.13  0.10  0.10  0.09  0.10  0.09  0.10  0.12  0.11  0.14  0.12  0.13 15.83 13.95 13.76 10.44  9.35 11.04 14.73 14.53 13.33 14.48 14.70 14.64
Sendling                                         90.30 84.82 79.48 76.70 81.39 80.56 79.38 74.46 71.80 78.44 90.90 91.28  5.41  5.43  6.92  8.98 10.60 16.30 18.90 18.27 13.57 10.80  8.75  6.85 1.17  1.25  1.27 1.37 1.50  1.76  1.96 1.94  1.48 1.11 1.40 1.66  0.07  0.07  0.07  0.06  0.06  0.06  0.06  0.06  0.06  0.07  0.07  0.08 16.33 14.29 13.94 10.72 10.11 12.22 15.59 15.63 13.38 14.25 14.47 15.48
Giesing                                          90.87 83.18 76.72 75.87 83.65 83.30 83.26 76.43 72.88 76.60 91.01 90.94  5.38  5.40  6.93  8.90 10.63 16.42 18.80 18.17 13.64 10.70  8.75  6.82 1.17  1.25  1.27 1.37 1.50  1.76  1.96 1.94  1.48 1.11 1.40 1.66  0.07  0.07  0.07  0.06  0.06  0.06  0.06  0.06  0.06  0.07  0.07  0.08 16.33 14.29 13.94 10.72 10.11 12.22 15.59 15.63 13.38 14.25 14.47 15.48
Munich                                           89.04 82.68 76.56 78.12 84.53 87.00 85.73 81.12 73.80 77.05 89.69 90.04  5.38  5.40  6.93  8.90 10.63 16.42 18.80 18.17 13.64 10.70  8.75  6.82 1.17  1.25  1.27 1.37 1.50  1.76  1.96 1.94  1.48 1.11 1.40 1.66  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.01  0.01  0.02 16.41 14.35 13.98 10.64 10.02 12.17 15.47 15.66 13.42 14.35 14.56 15.57
Sky Vistas Observatory Eichgraben                89.55 89.32 84.34 73.96 80.43 79.20 78.96 72.06 73.22 79.44 90.50 93.01  5.63  5.84  7.33  8.93 11.74 16.88 19.38 19.04 14.16 10.90  8.85  6.38 1.14  1.16  2.30 2.68 2.20  2.36  2.26 2.49  1.66 1.33 1.18 0.94  0.05  0.03  0.03  0.03  0.02  0.04  0.04  0.04  0.04  0.03  0.04  0.05 15.92 13.98 13.80 10.36  9.26 10.98 14.57 14.54 13.35 14.56 14.79 14.73
Untermenzing Observatory Munich                  91.54 83.72 77.63 76.54 85.90 86.96 87.10 80.81 73.27 77.48 90.09 91.36  5.37  5.18  6.46  8.57 11.08 15.42 18.45 17.90 13.74 10.48  8.30  6.72 1.16  1.14  1.46 1.54 1.33  1.84  2.03 2.24  1.42 1.12 1.29 1.26  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.01  0.01  0.02 16.41 14.35 13.98 10.64 10.02 12.17 15.47 15.66 13.42 14.35 14.56 15.57
Penzing Astrometric Obs. Vienna                  86.13 80.95 75.43 77.12 88.30 92.77 92.27 87.44 79.71 76.96 84.82 85.80  5.92  6.05  7.76  9.50 11.90 17.40 20.74 20.24 14.52 11.60  8.94  6.70 1.06  1.54  2.36 2.66 2.13  2.17  2.22 2.22  1.68 1.48 1.68 1.38  0.06  0.05  0.05  0.04  0.02  0.06  0.07  0.05  0.05  0.01  0.03  0.05 15.92 13.99 13.82 10.34  9.22 10.93 14.53 14.50 13.34 14.57 14.82 14.73
Vienna (before 1879)                             87.08 81.62 76.36 79.06 88.76 92.33 91.92 85.65 79.26 76.29 84.43 86.10  6.10  6.26  8.29 10.07 12.60 18.40 21.83 21.54 15.60 12.10  9.46  6.65 1.72  2.00  2.31 2.40 2.12  1.85  1.98 2.12  1.91 1.86 1.79 1.68  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.00  0.01  0.02 15.92 14.00 13.83 10.32  9.18 10.88 14.48 14.44 13.31 14.56 14.83 14.72
Urania Observatory Vienna                        87.08 81.62 76.36 79.06 88.76 92.33 91.92 85.65 79.26 76.29 84.43 86.10  6.10  6.26  8.29 10.07 12.60 18.40 21.83 21.54 15.60 12.10  9.46  6.65 1.72  2.00  2.31 2.40 2.12  1.85  1.98 2.12  1.91 1.86 1.79 1.68  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.00  0.01  0.02 15.92 14.00 13.83 10.32  9.18 10.88 14.48 14.44 13.31 14.56 14.83 14.72
Oppolzer Observatory Vienna                      85.60 78.88 74.65 74.24 87.16 93.03 91.13 84.31 77.61 74.49 83.43 85.03  6.14  6.26  8.25 10.17 12.20 18.31 21.60 21.58 15.42 12.08  9.41  6.74 1.68  1.76  2.32 2.51 2.12  1.96  2.09 2.13  1.80 1.80 1.72 1.68  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.04  0.04  0.01  0.02  0.02 15.92 13.99 13.82 10.34  9.22 10.93 14.53 14.50 13.34 14.57 14.82 14.73
Alter Satzberg Vienna                            86.69 79.74 76.46 77.02 88.32 93.23 92.56 86.57 81.09 75.43 85.94 86.85  5.82  5.94  7.71  9.54 11.77 16.89 20.42 20.22 14.64 11.45  9.15  6.59 1.06  1.54  2.36 2.66 2.13  2.17  2.22 2.22  1.68 1.48 1.68 1.38  0.06  0.05  0.05  0.04  0.02  0.06  0.07  0.05  0.05  0.01  0.03  0.05 15.92 13.99 13.82 10.34  9.22 10.93 14.53 14.50 13.34 14.57 14.82 14.73
Vienna (since 1879)                              84.54 79.78 73.40 70.37 87.08 91.94 90.20 79.02 74.98 73.40 83.39 85.04  6.14  6.26  8.25 10.17 12.20 18.31 21.60 21.58 15.42 12.08  9.41  6.74 1.68  1.76  2.32 2.51 2.12  1.96  2.09 2.13  1.80 1.80 1.72 1.68  0.06  0.05  0.05  0.04  0.02  0.06  0.07  0.05  0.05  0.01  0.03  0.05 15.92 13.99 13.82 10.34  9.22 10.93 14.53 14.50 13.34 14.57 14.82 14.73
Garching Observatory                             92.15 87.97 82.08 77.26 81.08 78.89 75.72 71.58 71.40 79.84 92.56 95.19  5.42  5.10  6.52  8.52 11.28 15.54 18.40 18.08 13.77 10.48  8.39  6.74 1.87  1.54  2.13 2.33 1.81  2.04  2.21 2.63  1.50 1.06 1.32 1.12  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02 16.38 14.33 13.96 10.63  9.98 12.11 15.42 15.59 13.41 14.36 14.55 15.50
Redshed Observatory Kallham                      89.34 82.10 78.69 71.28 73.94 76.79 71.46 66.01 68.32 78.06 91.88 92.72  4.82  5.07  6.62  8.70 11.28 16.02 18.39 17.98 13.44 10.26  8.18  6.02 1.10  1.11  2.78 3.10 2.57  2.47  2.51 2.84  1.69 1.71 1.49 2.10  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00 -0.01  0.00  0.00 16.00 13.99 13.71 10.41  9.54 11.50 14.96 15.05 13.33 14.37 14.46 14.89
Buthiers                                         91.08 80.60 69.44 66.52 70.04 65.74 58.72 59.42 56.85 71.68 85.80 86.64  7.30  7.65  8.84 10.27 13.42 18.62 21.36 21.17 16.77 13.46  9.91  8.35 2.92  1.42  2.95 2.82 2.30  2.66  4.12 4.42  1.80 1.50 2.40 1.60 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 18.44 16.32 15.23 11.50 11.73 14.37 17.10 17.70 14.20 15.38 16.33 18.37
Klosterneuburg                                   90.88 86.44 79.38 72.04 82.36 88.34 89.45 84.13 76.72 76.23 86.88 90.88  5.82  5.88  7.70  9.59 12.23 17.18 20.19 19.87 14.76 11.58  9.07  6.47 1.33  1.38  2.22 2.44 2.04  2.09  2.16 2.23  1.62 1.52 1.67 1.19  0.06  0.05  0.05  0.04  0.02  0.06  0.07  0.05  0.05  0.01  0.03  0.05 15.92 13.99 13.82 10.34  9.22 10.93 14.53 14.50 13.34 14.57 14.82 14.73
Stammersdorf                                     87.76 81.54 76.00 74.89 84.84 88.88 89.48 83.39 75.97 75.55 84.24 85.96  5.80  6.00  7.83  9.80 12.54 17.83 20.63 20.72 15.32 11.76  9.03  6.48 1.74  1.77  2.16 2.41 2.05  1.87  2.16 2.28  1.82 1.83 1.34 1.68  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.00  0.01  0.02 15.92 14.00 13.83 10.32  9.18 10.88 14.48 14.44 13.31 14.56 14.83 14.72
St. Michel sur Meurthe                           92.82 86.94 79.47 77.20 81.20 76.96 76.95 72.62 68.18 80.79 90.44 90.53  5.60  6.10  7.02  8.61 11.29 16.38 18.58 17.76 14.16 11.30  8.70  6.82 0.70  0.92  1.69 1.72 1.54  2.00  1.76 1.74  1.20 1.04 1.16 0.72  0.11  0.11  0.11  0.11  0.11  0.10  0.11  0.12  0.13  0.14  0.12  0.11 17.43 15.21 14.65 11.14 10.90 13.44 16.45 17.00 13.72 14.84 15.33 17.06
Sura Gardens Dnipro                              94.38 88.94 84.50 66.17 58.46 58.56 57.39 51.07 53.89 70.08 88.06 96.08  4.44  4.94  7.20 10.16 14.62 19.43 23.62 22.30 16.38 11.73  8.78  6.20 0.98  1.68  2.50 2.79 2.34  2.28  3.00 2.78  2.06 1.86 3.00 2.02  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.62 14.29 13.16 10.56  8.22  9.58 16.64 16.10 14.72 14.53 15.65 15.64
Altschwendt                                      89.39 81.88 78.60 70.94 73.38 74.52 71.39 66.54 67.71 78.34 92.68 93.13  4.71  4.99  6.56  8.54 11.32 15.75 18.20 17.84 13.38 10.22  7.94  5.94 1.86  1.21  2.51 2.44 2.13  2.28  2.28 2.47  1.55 1.54 1.65 1.93  0.01  0.00  0.00 -0.01 -0.02  0.00  0.00 -0.01 -0.01 -0.02 -0.01  0.01 16.00 13.99 13.71 10.41  9.54 11.50 14.96 15.05 13.33 14.37 14.46 14.89
Victoria                                         96.86 94.93 95.60 91.40 85.40 81.39 67.62 67.18 72.85 85.96 93.79 96.16  8.13  7.92  8.54  9.40 12.16 14.83 17.62 17.88 15.67 11.64  8.57  7.66 0.60  0.72  1.19 1.58 1.67  1.74  1.62 1.95  1.04 0.90 0.64 0.33  0.03 -0.03 -0.02 -0.03 -0.04 -0.03  0.02  0.04  0.05  0.05  0.07  0.02 23.73 20.26 19.93 18.77 16.48 18.20 20.11 17.21 18.39 24.95 27.96 25.13
Sooke                                            96.86 94.93 95.60 91.40 85.40 81.39 67.62 67.18 72.85 85.96 93.79 96.16  8.17  7.87  8.28  9.25 12.02 14.82 17.40 17.72 15.50 11.66  8.59  7.67 0.60  0.72  1.19 1.58 1.67  1.74  1.62 1.95  1.04 0.90 0.64 0.33  0.03 -0.03 -0.02 -0.03 -0.04 -0.03  0.02  0.04  0.05  0.05  0.07  0.02 23.73 20.26 19.93 18.77 16.48 18.20 20.11 17.21 18.39 24.95 27.96 25.13
Astronomical and Geophysical Observatory Modra   88.04 84.74 75.01 66.17 73.18 72.07 70.67 65.34 65.97 71.82 86.04 91.53  5.68  5.88  8.14 10.42 13.63 19.47 22.02 22.18 16.45 12.45  9.67  6.62 1.56  1.57  2.54 3.02 2.39  2.46  2.44 2.62  1.72 1.58 1.74 0.78  0.03  0.03  0.00 -0.02 -0.03  0.01  0.02 -0.01 -0.01 -0.04 -0.02  0.02 15.91 14.03 13.87 10.29  9.07 10.72 14.35 14.26 13.23 14.52 14.87 14.67
Arbonne la Foret                                 90.80 82.22 73.78 70.18 72.63 69.23 66.10 64.26 59.95 73.38 88.27 87.29  7.36  7.72  8.91 10.40 13.54 18.38 21.37 20.90 16.77 13.30  9.91  8.30 2.76  1.49  2.76 2.75 2.53  2.48  3.24 3.53  1.62 1.96 2.80 1.77  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 18.51 16.36 15.25 11.41 11.62 14.33 16.98 17.71 14.29 15.47 16.38 18.43
Oak Bay Victoria                                 97.60 97.48 97.44 95.61 93.00 91.71 89.08 88.77 89.97 93.71 96.61 98.51  8.73  8.39  9.23 10.02 12.88 15.79 18.32 18.76 16.38 12.17  9.09  8.25 1.57  1.08  1.27 1.50 1.60  2.20  2.08 2.64  1.46 1.15 0.97 0.65  0.01  0.02  0.04  0.07  0.10  0.11  0.13  0.11  0.09  0.05 -0.01 -0.01 23.85 20.31 19.89 18.61 16.25 17.92 20.06 17.25 18.57 25.08 27.92 25.13
Stixendorf                                       87.52 85.04 80.86 73.16 79.04 83.66 85.12 78.94 73.60 79.07 90.66 89.07  5.15  5.36  6.77  8.64 11.43 15.86 18.66 18.02 13.62 10.24  8.06  6.24 1.55  1.21  1.34 1.86 1.62  1.81  1.73 2.08  1.44 1.15 1.27 0.53  0.19  0.15  0.14  0.08  0.03  0.11  0.14  0.09  0.10  0.04  0.10  0.18 15.95 13.93 13.73 10.28  9.25 11.06 14.53 14.70 13.38 14.59 14.76 14.79
Landehen                                         86.98 83.97 78.52 70.63 71.63 66.00 63.46 64.76 57.28 74.04 84.77 85.11  8.99  8.46  9.48 10.65 13.08 17.54 20.80 19.72 17.53 13.88 10.93  9.28 1.36  1.06  2.34 2.56 2.98  2.80  2.32 2.82  1.86 2.00 1.20 1.03  0.07  0.04  0.02 -0.02 -0.02 -0.02 -0.02 -0.01  0.00  0.05  0.05  0.07 19.34 17.45 15.89 11.50 12.40 14.93 17.05 18.14 14.63 16.39 17.68 19.74
Linz                                             86.42 80.40 81.44 74.12 78.00 76.08 77.35 70.70 71.23 77.09 89.60 88.75  4.57  4.83  6.14  8.25 10.92 15.20 17.80 17.24 13.00 10.09  7.88  5.70 0.88  1.25  1.85 1.84 1.50  1.68  1.69 1.64  1.08 0.94 1.70 0.56  0.02  0.05  0.03  0.05  0.05  0.04  0.02  0.02  0.02  0.02  0.02  0.01 16.03 13.98 13.73 10.30  9.41 11.35 14.74 14.98 13.35 14.50 14.56 14.89
Schaerding                                       90.83 82.26 77.39 70.65 73.96 75.95 70.94 66.68 68.37 77.52 91.16 93.12  4.78  4.97  6.54  8.60 11.38 15.66 18.24 17.94 13.43 10.46  8.02  6.07 1.19  1.13  2.16 2.60 2.60  2.49  2.26 2.50  1.63 1.38 2.13 1.00  0.03  0.05  0.04  0.06  0.05  0.03  0.02  0.03  0.03  0.05  0.04  0.03 16.14 14.09 13.80 10.38  9.55 11.58 14.92 15.19 13.37 14.46 14.53 15.05
Climenhaga Observatory Victoria                  96.59 95.70 95.58 91.11 87.14 83.84 74.16 73.81 77.14 87.70 95.04 96.48  8.73  8.39  9.23 10.02 12.88 15.79 18.32 18.76 16.38 12.17  9.09  8.25 1.57  1.08  1.27 1.50 1.60  2.20  2.08 2.64  1.46 1.15 0.97 0.65  0.01  0.02  0.04  0.07  0.10  0.11  0.13  0.11  0.09  0.05 -0.01 -0.01 23.85 20.31 19.89 18.61 16.25 17.92 20.06 17.25 18.57 25.08 27.92 25.13
Freconrupt                                       95.82 92.13 84.34 77.67 80.18 75.38 74.05 72.98 69.73 82.46 92.28 92.20  5.64  6.22  7.17  9.00 11.20 16.42 18.92 18.45 14.19 11.30  8.66  7.16 0.54  0.70  1.37 1.40 1.30  1.88  1.58 1.55  1.12 0.98 0.92 0.46  0.18  0.11  0.08 -0.01  0.00  0.02  0.03  0.05  0.06  0.11  0.14  0.19 17.42 15.18 14.61 11.01 10.76 13.34 16.30 16.98 13.78 14.90 15.35 17.02
Picard Observatory St. Veit                      87.16 79.97 80.91 74.70 78.10 76.54 74.28 70.32 69.88 78.07 90.52 90.05  4.55  4.75  6.11  8.26 10.98 15.17 17.89 17.12 13.04  9.98  8.02  5.76 1.06  1.08  1.92 1.88 1.60  1.78  1.82 1.72  1.12 0.97 1.76 0.60  0.02  0.05  0.03  0.05  0.05  0.04  0.02  0.02  0.02  0.02  0.02  0.01 16.03 13.98 13.73 10.30  9.41 11.35 14.74 14.98 13.35 14.50 14.56 14.89
National Research Council of Canada              92.20 87.58 89.05 79.16 74.02 75.96 53.64 51.24 57.75 75.23 89.64 93.72  8.26  7.86  8.53  9.53 12.62 15.82 18.98 19.11 16.61 12.08  8.87  7.78 1.45  0.84  1.20 1.64 1.74  1.80  1.73 2.28  1.29 0.94 0.74 0.40  0.02  0.00  0.01  0.03  0.04  0.06  0.05  0.03  0.02  0.01  0.00  0.00 23.77 20.22 19.84 18.64 16.30 17.93 19.96 17.17 18.61 25.11 27.90 25.09
Gaisberg Observatory Schaerding                  88.42 80.88 79.28 72.26 75.00 77.12 75.68 69.51 69.80 77.38 91.70 91.26  4.72  4.79  6.47  8.59 11.44 15.68 17.92 17.75 13.38 10.48  7.87  6.06 1.14  1.20  1.96 2.29 2.29  2.28  2.33 2.34  1.46 1.32 2.50 0.90  0.03  0.05  0.04  0.06  0.05  0.03  0.02  0.03  0.03  0.05  0.04  0.03 16.14 14.09 13.80 10.38  9.55 11.58 14.92 15.19 13.37 14.46 14.53 15.05
Cesson                                           89.75 81.62 74.03 71.50 75.58 74.35 74.47 70.97 61.20 74.01 86.10 85.97  7.32  7.64  8.96 10.56 13.67 18.40 21.44 20.71 16.82 13.44 10.04  8.43 3.04  1.80  2.66 2.70 2.26  2.24  2.86 3.18  1.50 1.97 2.67 1.54  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 18.51 16.36 15.25 11.41 11.62 14.33 16.98 17.71 14.29 15.47 16.38 18.43
ISON-Uzhgorod Observatory                        91.64 86.76 79.57 69.04 68.43 71.62 70.90 62.16 64.04 73.20 81.78 93.80  4.83  5.53  7.03  9.64 12.56 17.12 21.32 20.66 14.75 11.07  8.80  5.94 1.34  1.82  2.65 2.94 2.25  2.48  2.46 2.46  2.02 1.76 2.08 0.82  0.08  0.11  0.12  0.13  0.14  0.12  0.12  0.14  0.12  0.11  0.08  0.07 15.66 13.91 13.48  9.79  8.49  9.93 13.25 13.62 13.21 14.16 15.14 14.60
Savigny-le-Temple                                90.01 81.85 73.06 71.19 75.38 76.14 72.68 71.19 60.29 73.99 87.19 86.80  7.28  7.60  8.94 10.57 13.74 18.41 21.45 20.86 16.93 13.62  9.96  8.36 3.04  1.80  2.66 2.70 2.26  2.24  2.86 3.18  1.50 1.97 2.67 1.54  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02 18.51 16.36 15.25 11.41 11.62 14.33 16.98 17.71 14.29 15.47 16.38 18.43
Strasbourg                                       92.46 87.05 77.42 74.02 79.33 79.62 78.19 74.62 69.36 79.68 91.34 92.48  6.20  6.52  7.78  9.50 11.96 17.36 20.31 20.23 15.10 12.26  9.29  7.31 1.34  1.38  1.97 2.20 2.04  2.76  2.45 2.44  1.76 1.82 2.38 1.50  0.15  0.14  0.13  0.11  0.10  0.08  0.07  0.08  0.09  0.11  0.13  0.14 17.29 15.04 14.48 10.92 10.64 13.14 16.16 16.83 13.71 14.80 15.21 16.86
Heron Cove Observatory Orcas                     95.56 94.90 94.34 88.60 81.04 74.50 52.30 51.76 64.90 82.76 93.70 95.82  9.24  8.62  9.76 10.60 13.73 16.70 18.62 18.90 16.70 12.67  9.69  8.68 1.10  0.81  1.06 1.51 1.56  1.74  1.57 2.36  1.15 0.84 0.83 0.38 -0.11 -0.06 -0.01  0.06  0.11  0.13  0.16  0.14  0.08 -0.01 -0.13 -0.13 23.93 20.40 19.93 18.58 16.19 17.91 20.17 17.34 18.54 25.06 27.95 25.16
Aichtal                                          92.73 85.96 78.35 72.46 76.79 75.16 72.78 69.42 68.44 77.14 89.38 89.76  5.92  5.99  7.04  8.59 11.66 16.55 18.80 18.86 14.34 11.02  8.62  6.98 0.80  1.22  1.96 2.13 1.67  2.22  2.34 2.56  1.60 1.54 0.98 1.01  0.12  0.10  0.09  0.06  0.05  0.05  0.06  0.07  0.08  0.11  0.11  0.13 16.98 14.77 14.33 10.82 10.42 12.80 15.93 16.44 13.62 14.69 14.93 16.40
Herrenberg Sternwarte                            94.30 88.42 78.16 74.82 77.64 75.50 71.26 68.08 65.00 78.18 90.26 90.48  5.66  5.96  6.94  8.48 11.66 16.55 18.78 18.54 14.24 10.98  8.96  6.91 0.53  1.12  1.82 1.94 1.48  1.82  2.04 2.34  1.33 0.98 1.27 0.96  0.16  0.11  0.09  0.03  0.03  0.04  0.05  0.06  0.05  0.08  0.12  0.16 17.05 14.83 14.36 10.85 10.52 12.92 16.02 16.59 13.66 14.72 14.99 16.52
Altdorf                                          93.23 89.58 80.59 76.11 78.92 76.52 73.17 71.24 70.86 79.22 90.60 90.62  5.82  6.09  6.94  8.58 11.46 16.50 18.82 18.69 14.26 11.02  8.70  6.84 0.62  1.14  1.94 2.13 1.47  2.17  2.24 2.51  1.42 1.16 1.10 0.90  0.10  0.06  0.05 -0.01 -0.01  0.00  0.02  0.03  0.03  0.07  0.09  0.11 17.07 14.86 14.36 10.78 10.38 12.82 15.88 16.55 13.70 14.82 15.05 16.51
Partizanske                                      87.45 81.16 78.10 73.06 78.53 78.31 80.35 77.82 72.51 74.00 86.15 91.12  4.80  5.32  7.06  9.53 12.38 17.02 19.82 19.66 14.43 11.06  8.70  5.98 1.14  1.56  2.24 2.72 2.18  2.31  2.94 3.03  1.76 1.46 1.52 1.20  0.03  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.02  0.02  0.02 15.88 13.98 13.82 10.03  8.82 10.58 13.89 14.13 13.21 14.58 14.94 14.66
Wildberg                                         94.82 92.04 80.34 74.74 77.57 73.27 70.54 65.12 66.31 77.85 91.93 90.56  5.62  5.96  6.88  8.47 11.56 16.56 18.76 18.57 14.28 11.06  8.98  6.82 0.49  1.04  1.67 1.83 1.36  1.74  1.93 2.26  1.25 0.92 1.22 1.12  0.23  0.16  0.12  0.03  0.03  0.04  0.06  0.08  0.10  0.16  0.19  0.24 17.14 14.93 14.41 10.82 10.45 12.89 15.94 16.63 13.72 14.85 15.11 16.61
Uzhgorod                                         91.50 85.83 77.87 68.92 70.80 75.46 74.71 66.00 65.72 71.69 83.24 93.20  4.91  5.70  7.20  9.87 12.79 17.16 21.40 21.04 14.96 11.15  8.76  6.07 1.25  2.16  2.92 3.18 2.37  2.47  2.92 2.90  1.99 1.64 1.98 1.02  0.05  0.09  0.10  0.13  0.13  0.12  0.11  0.12  0.10  0.08  0.05  0.03 15.72 13.91 13.50  9.74  8.47  9.97 13.16 13.65 13.22 14.24 15.16 14.66
Owls and Ravens Observatory Holzgerlingen        93.23 89.58 80.59 76.11 78.92 76.52 73.17 71.24 70.86 79.22 90.60 90.62  5.82  6.09  6.94  8.58 11.46 16.50 18.82 18.69 14.26 11.02  8.70  6.84 0.62  1.14  1.94 2.13 1.47  2.17  2.24 2.51  1.42 1.16 1.10 0.90  0.10  0.06  0.05 -0.01 -0.01  0.00  0.02  0.03  0.03  0.07  0.09  0.11 17.07 14.86 14.36 10.78 10.38 12.82 15.88 16.55 13.70 14.82 15.05 16.51
Soisy-sur-Seine                                  88.99 80.38 72.19 69.47 73.98 76.41 75.74 71.15 60.58 73.01 86.78 85.92  7.49  7.73  9.30 10.58 13.66 18.38 21.60 21.02 16.92 13.70 10.06  8.26 2.75  2.09  2.39 2.62 2.22  2.12  2.30 2.54  1.71 1.59 2.58 1.95  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 18.56 16.39 15.28 11.33 11.52 14.29 16.87 17.72 14.38 15.55 16.42 18.49
Mauren Valley Observatory Holzgerlingen          94.91 88.34 79.46 74.76 77.79 74.89 72.91 69.02 68.22 78.14 89.89 89.77  5.82  6.12  6.97  8.50 11.45 16.39 18.77 18.76 14.22 10.98  8.74  6.88 0.62  1.16  1.97 2.18 1.54  1.99  2.18 2.38  1.36 1.06 1.27 1.00  0.10  0.06  0.05 -0.01 -0.01  0.00  0.02  0.03  0.03  0.07  0.09  0.11 17.07 14.86 14.36 10.78 10.38 12.82 15.88 16.55 13.70 14.82 15.05 16.51
Saint-Felicien                                   86.71 82.06 84.32 77.20 76.97 71.04 70.98 70.01 69.88 86.52 95.44 96.11  2.25  2.34  3.69  5.65 10.13 15.18 17.36 17.16 14.22  9.65  6.41  3.50 0.00  0.00  0.00 4.10 1.68  2.02  2.38 2.28  1.60 1.20 0.99 0.00  0.09  0.09  0.06  0.03  0.03  0.04  0.06  0.06  0.07  0.07  0.09  0.09 28.24 26.90 21.68 19.22 20.18 21.70 23.81 23.80 27.95 26.70 28.76 29.10
Observatoire de Chalandray-Canotiers             89.54 81.54 72.59 69.95 73.74 75.44 75.01 71.12 62.40 74.52 87.96 86.32  7.52  7.74  9.29 10.62 13.58 18.53 21.64 20.92 16.99 13.66 10.09  8.40 2.60  1.88  2.39 2.58 2.27  2.05  2.05 2.00  1.69 1.84 2.88 1.64  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 18.56 16.39 15.28 11.33 11.52 14.29 16.87 17.72 14.38 15.55 16.42 18.49
Flammarion Observatory Juvisy                    89.34 80.16 71.68 70.66 76.76 82.07 83.56 78.40 65.95 73.16 85.32 85.72  7.45  7.80  9.32 10.77 13.56 18.48 21.72 21.24 17.04 13.91 10.04  8.41 3.11  1.84  2.36 2.50 2.22  2.18  2.14 1.98  1.78 2.10 2.76 1.60  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.01  0.01 18.60 16.45 15.31 11.34 11.56 14.33 16.89 17.74 14.40 15.59 16.47 18.55
Yerres-Canotiers                                 89.34 80.63 71.90 69.69 74.34 75.38 74.49 71.00 61.53 73.93 87.32 85.98  7.38  7.75  9.30 10.66 13.61 18.35 21.21 20.82 17.06 13.52 10.01  8.34 2.60  1.88  2.39 2.58 2.27  2.05  2.05 2.00  1.69 1.84 2.88 1.64  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 18.56 16.39 15.28 11.33 11.52 14.29 16.87 17.72 14.38 15.55 16.42 18.49
Maisoncelles                                     90.84 82.33 70.89 66.40 69.74 64.04 59.49 62.18 58.40 71.16 85.34 86.90  7.06  7.32  8.50 10.11 13.21 18.18 21.10 20.24 16.34 12.90  9.96  8.18 1.74  1.65  3.28 3.08 2.22  2.04  3.69 4.43  1.94 1.82 3.55 0.71 -0.03 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.02 -0.03 -0.04 18.37 16.14 15.14 11.29 11.36 14.13 16.80 17.61 14.28 15.44 16.22 18.21
Stuttgart-Hoffeld                                92.48 83.97 74.84 70.81 77.32 77.75 75.84 70.24 67.98 75.03 87.94 87.84  5.98  6.34  7.36  9.13 11.64 16.96 19.48 19.45 14.66 11.44  8.94  7.24 0.82  1.25  1.80 1.94 1.67  2.13  2.36 2.62  1.50 1.35 1.34 1.10  0.04  0.04  0.03  0.02  0.02  0.01  0.02  0.02  0.03  0.05  0.05  0.05 17.03 14.82 14.33 10.75 10.33 12.75 15.83 16.47 13.66 14.79 15.01 16.44
Gretz-Armainvilliers                             89.02 81.15 72.40 68.31 71.74 68.40 63.94 62.83 58.48 72.07 87.98 85.35  7.02  7.46  9.00 10.43 13.65 18.52 21.36 20.68 16.70 13.28  9.99  8.15 2.10  2.00  2.76 2.84 2.38  2.64  3.17 3.42  1.63 1.60 2.25 1.90 -0.02 -0.02 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 18.52 16.33 15.25 11.33 11.48 14.25 16.85 17.69 14.35 15.52 16.37 18.42
Stuttgart                                        91.64 85.42 77.88 75.90 80.78 82.42 82.30 78.84 70.70 77.94 90.28 89.18  5.88  6.40  7.42  8.99 11.72 17.04 19.89 19.74 14.69 11.71  9.12  7.26 0.74  1.22  1.84 2.04 1.98  2.40  2.43 2.90  1.70 1.63 1.66 0.49  0.04  0.04  0.03  0.02  0.02  0.01  0.02  0.02  0.03  0.05  0.05  0.05 17.03 14.82 14.33 10.75 10.33 12.75 15.83 16.47 13.66 14.79 15.01 16.44
Nonndorf                                         90.98 84.55 80.62 68.85 71.79 70.71 67.38 60.98 66.42 80.93 92.76 93.16  4.58  4.79  6.38  8.28 11.51 15.64 18.42 17.86 13.14  9.84  7.76  5.67 2.33  1.37  1.04 1.72 1.54  1.50  1.70 2.33  1.48 1.40 2.17 0.90  0.12  0.09  0.07  0.04  0.03  0.04  0.06  0.05  0.06  0.06  0.08  0.11 16.03 13.96 13.76 10.24  9.22 11.11 14.45 14.81 13.39 14.63 14.75 14.88
Kramatorsk                                       90.88 83.15 78.81 64.97 55.44 55.96 52.00 44.66 52.40 72.58 87.08 96.37  3.96  4.56  6.42  9.85 13.76 18.76 23.03 21.62 15.86 11.19  8.35  5.98 1.96  2.04  2.72 2.91 2.32  2.36  2.99 2.70  1.80 1.70 2.82 1.53  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 16.51 14.36 13.24 11.17  8.43 10.25 17.80 17.06 15.39 14.91 15.81 15.94
Meudon                                           87.28 77.88 70.04 70.10 79.97 86.07 87.12 82.26 69.90 74.31 84.72 85.04  7.60  7.95  9.48 10.82 13.19 18.53 21.39 20.49 17.06 13.78 10.13  8.66 2.63  1.82  2.22 2.34 2.13  2.36  2.41 2.31  1.64 1.77 2.22 3.30  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.01  0.01 18.60 16.45 15.31 11.34 11.56 14.33 16.89 17.74 14.40 15.59 16.47 18.55
Observatoire de Gravelle St. Maurice             87.40 77.92 70.98 71.45 81.89 85.02 88.60 82.80 69.17 72.94 85.87 84.01  7.62  7.94  9.52 10.78 13.50 18.34 22.21 21.40 17.24 14.02 10.26  8.65 1.69  2.14  2.54 2.60 2.28  2.26  2.27 2.22  1.74 1.48 2.58 2.46  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 18.56 16.39 15.28 11.33 11.52 14.29 16.87 17.72 14.38 15.55 16.42 18.49
Paris                                            85.84 76.52 69.12 71.90 82.51 89.38 90.54 85.92 73.50 75.57 84.09 82.26  7.90  8.48 10.27 11.95 14.20 20.56 23.63 22.52 18.32 14.70 10.76  9.19 2.72  1.88  2.50 2.60 2.49  2.34  2.50 2.40  1.93 2.05 2.49 2.62  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.01  0.01 18.60 16.45 15.31 11.34 11.56 14.33 16.89 17.74 14.40 15.59 16.47 18.55
QOS Observatory Zalistci                         89.05 85.81 76.75 67.05 63.72 61.58 63.12 51.90 59.03 70.13 87.80 92.21  4.72  4.78  6.62  9.52 13.10 17.06 21.41 19.99 15.04 11.10  8.59  6.41 1.28  1.90  2.16 2.74 2.38  2.57  2.74 2.77  2.08 1.64 2.62 3.14  0.02  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.02  0.01  0.00  0.01 15.85 13.87 13.02  9.64  8.24  9.32 12.93 13.51 13.19 14.10 15.07 14.74
Klet Observatory Ceske Budejovice                89.20 84.47 82.26 76.26 76.37 76.87 75.38 72.02 72.94 80.81 92.86 91.09  4.71  4.89  6.23  7.99 10.69 14.68 17.09 16.76 12.64  9.91  7.92  6.04 0.96  0.84  1.32 1.64 1.38  1.46  1.67 1.66  0.92 0.72 1.10 0.68  0.28  0.20  0.16  0.05  0.01  0.03  0.05  0.05  0.10  0.17  0.22  0.30 16.12 14.04 13.79 10.27  9.39 11.38 14.65 15.07 13.40 14.61 14.65 15.01
Klet Observatory-KLENOT                          89.20 84.47 82.26 76.26 76.37 76.87 75.38 72.02 72.94 80.81 92.86 91.09  4.71  4.89  6.23  7.99 10.69 14.68 17.09 16.76 12.64  9.91  7.92  6.04 0.96  0.84  1.32 1.64 1.38  1.46  1.67 1.66  0.92 0.72 1.10 0.68  0.28  0.20  0.16  0.05  0.01  0.03  0.05  0.05  0.10  0.17  0.22  0.30 16.12 14.04 13.79 10.27  9.39 11.38 14.65 15.07 13.40 14.61 14.65 15.01
Chelles                                          88.02 80.66 71.94 72.20 78.46 81.46 82.23 77.21 65.33 73.59 86.39 85.54  7.34  7.70  9.22 10.80 13.46 18.54 21.36 20.74 17.20 13.57 10.12  8.36 2.64  2.04  2.64 2.76 2.22  2.34  2.70 2.62  1.64 1.63 2.21 2.52 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 18.61 16.42 15.30 11.25 11.43 14.26 16.76 17.73 14.47 15.64 16.46 18.54
Bayerwald Sternwarte Neuhuette                   88.62 82.21 84.90 76.69 77.86 75.25 74.09 68.72 71.40 80.06 90.54 91.53  4.56  4.60  6.20  7.94 10.64 14.88 17.04 16.90 12.51  9.96  7.78  5.78 1.20  1.00  1.50 1.43 1.44  1.43  1.54 1.47  1.00 0.79 1.25 0.62 -0.08 -0.03 -0.03  0.04  0.06  0.02  0.00  0.01  0.00  0.00 -0.04 -0.07 16.34 14.24 13.91 10.32  9.54 11.63 14.77 15.35 13.45 14.68 14.68 15.29
Bayerwald Sternwarte Spiegelau                   88.62 82.21 84.90 76.69 77.86 75.25 74.09 68.72 71.40 80.06 90.54 91.53  4.56  4.60  6.20  7.94 10.64 14.88 17.04 16.90 12.51  9.96  7.78  5.78 1.20  1.00  1.50 1.43 1.44  1.43  1.54 1.47  1.00 0.79 1.25 0.62 -0.08 -0.03 -0.03  0.04  0.06  0.02  0.00  0.01  0.00  0.00 -0.04 -0.07 16.34 14.24 13.91 10.32  9.54 11.63 14.77 15.35 13.45 14.68 14.68 15.29
Corner Observatory Durmersheim                   93.68 86.40 78.38 74.10 78.38 78.24 76.19 72.53 67.99 77.28 91.86 92.23  6.46  6.84  7.88  9.91 12.70 17.91 21.30 20.83 15.81 12.90  9.84  7.73 0.96  1.12  1.92 2.41 2.02  2.49  2.38 2.50  1.46 1.54 2.01 1.98  0.08  0.07  0.06  0.03  0.03  0.03  0.03  0.03  0.04  0.06  0.07  0.08 17.34 15.10 14.50 10.81 10.44 12.94 15.90 16.76 13.82 14.99 15.29 16.83
Maisons Laffitte                                 87.22 78.35 71.35 71.65 81.04 85.82 87.76 82.34 69.65 74.97 84.06 83.65  7.64  7.80  9.28 10.90 13.52 18.42 21.05 20.82 17.13 13.58  9.90  8.52 2.44  1.82  2.38 2.42 2.21  2.38  2.44 2.34  1.49 1.78 1.62 3.17  0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.01 18.65 16.48 15.33 11.26 11.48 14.30 16.78 17.76 14.50 15.68 16.51 18.60
Neutraubling                                     91.98 83.82 76.44 68.50 73.80 74.45 70.93 66.96 67.02 76.91 90.64 92.66  5.04  5.08  6.80  8.82 11.68 15.80 18.85 18.57 13.93 10.78  8.49  6.30 1.79  1.90  2.34 2.64 2.37  2.80  3.08 3.36  1.69 1.55 1.65 0.92  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 16.52 14.40 13.99 10.41  9.70 11.87 14.98 15.57 13.51 14.69 14.73 15.55
Observatoire des Cote de Meuse                   93.95 86.10 76.95 72.66 74.59 68.97 68.00 67.46 61.70 76.45 91.73 92.16  6.32  6.56  7.93  9.64 12.44 17.42 20.43 19.35 15.48 12.30  9.32  7.63 2.41  1.37  2.65 2.68 1.85  2.39  2.96 2.81  1.68 1.44 3.16 0.80  0.00 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 17.89 15.60 14.85 11.05 10.83 13.60 16.34 17.32 14.10 15.27 15.79 17.59
Karlsruhe                                        89.82 83.34 75.13 75.24 82.90 85.47 83.65 79.66 70.39 75.96 89.32 89.58  6.49  7.00  8.10  9.91 12.66 18.08 20.96 21.00 15.96 12.73 10.09  7.82 1.12  1.20  1.88 2.19 1.84  2.38  2.36 2.48  1.56 1.48 1.89 1.25  0.14  0.12  0.11  0.06  0.05  0.05  0.07  0.07  0.08  0.11  0.12  0.14 17.29 15.06 14.48 10.79 10.40 12.88 15.86 16.70 13.79 14.97 15.24 16.75
Knielingen                                       91.22 82.88 76.06 76.20 83.72 85.56 84.24 80.50 71.09 75.74 90.34 90.21  6.62  7.01  8.22 10.00 12.67 18.09 21.30 21.16 16.16 12.78 10.17  7.65 1.12  1.12  1.86 2.14 2.01  2.60  2.56 2.58  1.60 1.72 1.86 1.14  0.08  0.07  0.06  0.03  0.03  0.03  0.03  0.03  0.04  0.06  0.07  0.08 17.34 15.10 14.50 10.81 10.44 12.94 15.90 16.76 13.82 14.99 15.29 16.83
Hottviller                                       92.58 88.36 79.42 74.06 76.97 74.47 72.08 71.22 64.10 78.09 93.21 91.31  6.12  6.40  7.80  9.38 12.42 17.79 20.48 19.84 15.34 12.70  9.41  7.51 2.28  1.80  2.60 2.61 2.10  2.49  2.60 2.62  1.52 1.74 2.75 0.72  0.03  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.02  0.03  0.02  0.03 17.53 15.27 14.64 10.87 10.59 13.22 16.06 16.99 13.91 15.06 15.47 17.10
Bray et Lu                                       90.60 83.71 74.22 69.12 71.59 69.99 63.75 64.71 61.43 74.28 86.62 88.39  7.48  7.56  8.91 10.29 13.23 18.19 20.66 20.20 16.84 13.37  9.80  8.44 2.05  1.31  2.88 2.72 2.46  2.71  3.40 3.79  1.56 1.27 1.78 3.22 -0.02 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00 -0.01 -0.02 -0.02 18.77 16.60 15.42 11.19 11.48 14.34 16.69 17.81 14.64 15.83 16.63 18.75
Skalnate Pleso                                   79.68 79.64 76.48 78.88 76.16 72.28 69.80 63.56 69.77 77.44 86.26 84.76  3.58  3.62  4.43  6.76  9.07 12.66 15.18 14.91 10.99  8.18  6.73  4.67 0.88  1.19  1.20 1.46 1.23  1.47  1.81 1.72  1.08 0.76 0.78 0.64  0.36  0.29  0.27  0.17  0.15  0.14  0.14  0.15  0.22  0.31  0.35  0.37 15.82 13.88 13.61  9.75  8.59 10.34 13.21 13.96 13.27 14.58 15.18 14.69
Lomnicky Stit                                    78.37 78.50 76.89 79.82 77.10 74.53 72.70 66.42 71.47 78.34 85.67 83.30  3.58  3.62  4.43  6.76  9.07 12.66 15.18 14.91 10.99  8.18  6.73  4.67 0.88  1.19  1.20 1.46 1.23  1.47  1.81 1.72  1.08 0.76 0.78 0.64  0.38  0.33  0.31  0.23  0.18  0.15  0.15  0.14  0.22  0.30  0.38  0.40 15.82 13.88 13.61  9.75  8.59 10.34 13.21 13.96 13.27 14.58 15.18 14.69
Brno                                             88.39 81.00 71.71 65.24 75.17 77.16 75.90 70.82 66.02 71.74 84.92 88.30  5.06  5.32  7.22  9.39 11.92 17.26 19.69 19.92 14.89 11.06  8.30  6.13 1.25  1.66  2.28 2.80 2.37  2.58  3.08 3.17  1.87 1.64 2.18 2.29  0.04  0.06  0.07  0.09  0.09  0.11  0.11  0.09  0.08  0.02  0.02  0.03 16.10 14.05 13.81 10.08  8.97 10.91 13.92 14.61 13.42 14.81 15.03 14.92
Zlin Observatory                                 88.65 84.26 81.06 72.50 75.32 74.85 77.12 72.40 69.61 77.37 88.26 92.18  4.90  5.12  7.16  9.29 11.85 16.74 19.76 19.13 14.18 11.04  8.86  6.04 2.77  1.62  2.12 2.52 1.74  2.40  2.55 2.74  1.58 1.34 1.48 0.82  0.01  0.03  0.05  0.08  0.09  0.06  0.05  0.07  0.05  0.06  0.03  0.01 16.04 14.04 13.83  9.99  8.80 10.71 13.68 14.33 13.32 14.73 15.06 14.82
Beine-Nauroy                                     91.34 85.09 76.14 68.76 71.41 65.54 63.71 63.78 60.72 74.72 90.03 89.42  6.90  7.16  8.31  9.74 12.92 17.90 20.94 19.98 16.04 12.68  9.57  8.00 0.90  1.42  3.17 3.40 1.98  2.96  3.91 4.84  2.09 1.47 2.04 3.52  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 18.36 16.03 15.11 11.11 11.04 13.89 16.45 17.55 14.38 15.56 16.19 18.12
Sternwarte Saarbruecken Rastpfuhl                90.14 84.76 76.62 71.66 78.74 79.70 78.07 74.03 64.46 76.61 90.56 89.43  6.10  6.26  7.86  9.43 12.00 17.35 20.41 19.53 15.07 12.32  9.45  7.20 1.93  1.58  2.18 2.36 1.90  2.15  2.30 2.00  1.50 1.35 2.60 0.86 -0.06 -0.04 -0.03  0.01  0.00  0.00 -0.01 -0.02 -0.02 -0.05 -0.06 -0.07 17.65 15.37 14.70 10.85 10.56 13.23 15.99 17.05 14.02 15.19 15.60 17.25
Maple Ridge Obs                                  92.69 89.54 92.51 86.00 81.47 80.31 56.76 61.35 68.51 80.81 91.53 93.21  6.38  6.14  6.72  7.97 10.77 14.02 16.76 16.88 14.51 10.40  6.86  5.92 0.56  0.82  1.34 1.85 1.98  1.85  1.68 2.60  1.24 0.87 0.65 2.98  0.03  0.01 -0.08 -0.15 -0.19 -0.23 -0.23 -0.20 -0.14 -0.10 -0.03  0.04 23.92 20.11 19.38 17.87 15.48 17.00 19.74 17.21 18.95 25.20 27.42 24.82
Large Zenith Telescope                           92.69 89.54 92.51 86.00 81.47 80.31 56.76 61.35 68.51 80.81 91.53 93.21  6.38  6.14  6.72  7.97 10.77 14.02 16.76 16.88 14.51 10.40  6.86  5.92 0.56  0.82  1.34 1.85 1.98  1.85  1.68 2.60  1.24 0.87 0.65 2.98  0.03  0.01 -0.08 -0.15 -0.19 -0.23 -0.23 -0.20 -0.14 -0.10 -0.03  0.04 23.92 20.11 19.38 17.87 15.48 17.00 19.74 17.21 18.95 25.20 27.42 24.82
Lelekovice                                       88.04 83.97 77.95 69.32 75.47 76.88 76.54 71.42 69.76 75.72 88.30 91.13  4.66  5.14  6.99  9.10 12.04 16.92 19.76 19.30 14.60 10.92  8.15  5.94 0.99  1.32  1.78 2.31 1.86  2.28  2.58 2.76  1.70 1.46 1.98 0.98  0.04  0.06  0.07  0.09  0.09  0.11  0.11  0.09  0.08  0.02  0.02  0.03 16.10 14.05 13.81 10.08  8.97 10.91 13.92 14.61 13.42 14.81 15.03 14.92
Homburg-Erbach                                   92.56 85.98 77.46 70.62 74.51 71.76 69.98 67.19 61.69 77.22 91.58 91.60  5.94  6.22  7.62  9.52 12.18 17.19 20.16 19.70 15.12 12.03  9.22  7.24 1.83  1.32  2.50 2.48 2.16  2.20  2.45 2.28  1.40 1.39 3.05 1.53 -0.04 -0.02  0.00  0.02  0.01  0.00  0.00 -0.01  0.00 -0.02 -0.03 -0.05 17.59 15.31 14.66 10.83 10.53 13.17 15.95 17.00 13.99 15.16 15.54 17.16
Saint-Sulpice                                    88.98 83.62 73.56 70.09 72.73 69.02 63.80 65.20 61.03 74.45 87.06 86.47  7.52  7.56  8.86 10.28 13.32 17.95 20.91 20.18 16.73 13.12  9.75  8.55 1.44  1.78  3.18 3.18 2.32  2.47  3.40 3.84  1.76 1.80 2.52 1.54 -0.01  0.00  0.00  0.01  0.01  0.02  0.02  0.01  0.01 -0.01 -0.01 -0.01 18.74 16.55 15.39 11.19 11.44 14.30 16.68 17.79 14.62 15.80 16.58 18.70
Heidelberg-Konigstuhl                            94.04 87.02 79.01 75.35 79.12 82.13 83.30 78.12 70.04 78.96 91.52 93.12  6.32  6.59  8.26  9.68 12.43 18.10 20.94 20.49 15.73 12.60  9.88  7.68 1.70  1.38  2.02 2.36 1.92  2.16  2.48 2.46  1.55 1.58 1.76 2.40 -0.22 -0.13 -0.14 -0.03 -0.01 -0.07 -0.09 -0.08 -0.08 -0.08 -0.15 -0.23 17.39 15.15 14.50 10.70 10.23 12.74 15.58 16.67 13.89 15.19 15.38 16.78
Schmelz                                          91.48 85.77 77.01 73.09 75.74 71.18 67.53 65.75 62.19 76.61 91.13 89.66  5.87  6.02  7.46  9.21 11.92 16.91 19.81 19.17 14.77 12.16  9.05  7.08 1.36  1.34  2.26 2.48 1.97  2.32  2.72 2.37  1.46 1.30 1.48 0.62 -0.06 -0.03 -0.02  0.02  0.02  0.01  0.01  0.01  0.01 -0.01 -0.04 -0.06 17.81 15.50 14.78 10.85 10.55 13.26 15.93 17.12 14.14 15.33 15.73 17.42
Mundenheim (1907-1913)                           92.56 85.57 77.93 75.59 80.79 82.74 83.98 79.74 71.72 77.47 89.50 92.48  6.35  6.74  8.32  9.96 12.44 18.02 21.71 20.83 15.74 12.60  9.76  7.74 1.77  1.98  2.35 2.60 2.06  2.20  2.26 2.39  1.90 1.78 2.52 1.33  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00 17.45 15.19 14.53 10.71 10.27 12.80 15.63 16.73 13.93 15.22 15.43 16.87
Mannheim                                         90.04 84.61 76.40 76.30 82.78 87.12 88.22 83.81 72.94 77.75 89.37 90.20  6.32  6.64  8.32 10.00 12.32 18.04 21.48 20.66 15.94 12.43  9.88  7.78 1.64  1.50  2.15 2.25 1.94  2.06  2.21 2.19  1.77 1.78 2.18 1.14  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00 17.45 15.19 14.53 10.71 10.27 12.80 15.63 16.73 13.93 15.22 15.43 16.87
Quincampoix                                      89.48 86.18 76.56 68.99 69.96 65.10 62.93 65.61 61.60 74.87 84.16 87.63  7.56  7.33  8.85 10.15 13.18 17.80 20.30 19.64 16.92 13.32 10.10  8.48 2.61  1.30  2.79 2.58 2.52  2.78  3.06 3.58  1.71 1.89 2.74 1.92 -0.04 -0.02 -0.02  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.03 -0.04 18.89 16.71 15.51 11.10 11.49 14.39 16.61 17.87 14.78 15.96 16.76 18.90
Weinheim                                         91.38 85.54 77.18 75.45 79.62 81.74 84.22 81.01 71.78 79.77 90.66 91.14  6.16  6.34  8.16  9.71 12.50 17.84 21.03 20.78 15.94 12.48  9.78  7.36 1.12  1.24  2.20 2.20 2.06  2.30  2.47 2.41  1.63 1.41 1.68 0.00 -0.05 -0.02 -0.02  0.01  0.02  0.00  0.00  0.00  0.00  0.01 -0.02 -0.05 17.39 15.15 14.50 10.70 10.23 12.74 15.58 16.67 13.89 15.19 15.38 16.78
Roeser Observatory Luxembourg                    91.82 85.34 77.07 72.46 74.29 69.46 64.86 64.06 62.82 76.77 91.84 90.72  5.92  5.82  7.12  8.86 11.64 16.07 19.16 18.13 14.24 12.02  8.54  6.93 2.06  1.92  2.65 2.72 2.20  2.52  2.84 2.64  1.58 1.76 2.16 1.01 -0.04 -0.03 -0.02  0.00 -0.01  0.00 -0.01 -0.01 -0.02 -0.04 -0.04 -0.05 17.92 15.59 14.83 10.88 10.62 13.38 16.01 17.24 14.21 15.39 15.82 17.58
Guidestar Observatory Weinheim                   92.30 86.41 78.55 76.18 79.65 80.27 82.69 79.83 72.96 78.96 90.59 91.55  6.15  6.42  8.01  9.73 12.53 17.90 21.13 20.62 16.00 12.52  9.70  7.44 1.12  1.24  2.20 2.20 2.06  2.30  2.47 2.41  1.63 1.41 1.68 0.00 -0.13 -0.07 -0.07  0.00  0.01 -0.03 -0.04 -0.04 -0.04 -0.03 -0.08 -0.13 17.39 15.15 14.50 10.70 10.23 12.74 15.58 16.67 13.89 15.19 15.38 16.78
Contern                                          91.44 84.90 76.84 72.20 74.87 71.08 70.24 65.89 62.90 76.82 91.34 89.84  5.84  5.94  7.10  8.91 11.57 15.94 18.85 18.05 14.26 12.18  8.68  6.81 2.04  1.64  2.55 2.58 2.20  2.42  2.74 2.54  1.56 1.76 2.70 0.54 -0.04 -0.03 -0.02  0.00 -0.01  0.00 -0.01 -0.01 -0.02 -0.04 -0.04 -0.05 17.92 15.59 14.83 10.88 10.62 13.38 16.01 17.24 14.21 15.39 15.82 17.58
Grosshabersdorf                                  93.38 88.18 80.91 73.72 73.87 74.81 73.76 68.37 63.95 75.74 90.66 91.62  5.29  5.60  7.09  8.81 11.76 16.35 18.80 18.95 14.28 11.06  8.57  6.66 2.22  0.84  2.32 2.42 2.02  2.10  2.64 2.78  1.39 1.31 2.68 6.53  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01 16.94 14.77 14.25 10.52  9.90 12.24 15.17 16.12 13.69 15.04 15.05 16.12
Rimbach                                          93.72 88.96 79.40 75.72 78.45 77.88 79.00 76.93 68.92 78.92 91.53 92.08  6.08  6.30  7.87  9.74 12.52 17.70 20.42 20.36 15.90 12.50  9.47  7.37 0.90  1.02  2.26 2.40 2.18  2.37  2.41 2.46  1.66 1.40 1.74 0.00 -0.05 -0.02 -0.02  0.01  0.02  0.00  0.00  0.00  0.00  0.01 -0.02 -0.05 17.39 15.15 14.50 10.70 10.23 12.74 15.58 16.67 13.89 15.19 15.38 16.78
Rimbach                                          93.21 88.19 80.71 75.68 78.21 76.44 77.82 74.80 67.43 78.36 91.80 91.82  6.08  6.30  7.87  9.74 12.52 17.70 20.42 20.36 15.90 12.50  9.47  7.37 0.90  1.02  2.26 2.40 2.18  2.37  2.41 2.46  1.66 1.40 1.74 0.00 -0.05 -0.02 -0.02  0.01  0.02  0.00  0.00  0.00  0.00  0.01 -0.02 -0.05 17.39 15.15 14.50 10.70 10.23 12.74 15.58 16.67 13.89 15.19 15.38 16.78
Kharkov University Chuguevskaya Station          88.80 83.65 78.43 64.18 54.23 53.92 50.98 40.72 51.66 72.06 85.24 95.16  3.91  4.09  6.05  9.56 13.80 18.34 22.16 20.76 15.48 10.71  8.20  5.52 0.73  1.54  2.44 3.04 2.40  2.03  2.93 2.69  1.94 1.78 2.87 0.96 -0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00 -0.01 16.32 14.03 12.98 10.76  8.25  9.62 15.20 15.44 14.44 15.08 15.72 15.85
Glenlea Astronomical Observatory Winnipeg        73.79 68.30 72.20 76.11 66.88 64.02 49.84 50.98 59.58 74.71 86.73 83.12  3.24  2.94  4.49  7.68 11.70 16.38 20.13 19.16 15.88 10.60  6.79  3.89 0.00  0.00  2.76 2.00 1.68  2.54  3.05 3.54  2.02 1.10 0.90 0.00 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 25.47 23.45 20.98 18.05 18.09 20.76 25.99 24.21 23.74 23.10 24.50 23.77
Starkenburg Sternwarte Heppenheim                91.10 84.40 76.05 74.77 79.52 80.79 83.52 80.28 70.10 78.28 90.65 91.06  6.14  6.48  8.10  9.86 12.48 17.40 20.68 20.58 15.86 12.72  9.67  7.36 1.10  1.13  2.24 2.47 2.22  2.45  2.54 2.63  1.81 1.66 1.94 0.00  0.02  0.03  0.01  0.02  0.02  0.00  0.01  0.01  0.02  0.04  0.03  0.02 17.47 15.21 14.53 10.67 10.19 12.70 15.47 16.69 13.97 15.32 15.48 16.84
Starkenburg Sternwarte-SOHAS                     91.10 84.40 76.05 74.77 79.52 80.79 83.52 80.28 70.10 78.28 90.65 91.06  6.14  6.48  8.10  9.86 12.48 17.40 20.68 20.58 15.86 12.72  9.67  7.36 1.10  1.13  2.24 2.47 2.22  2.45  2.54 2.63  1.81 1.66 1.94 0.00  0.02  0.03  0.01  0.02  0.02  0.00  0.01  0.01  0.02  0.04  0.03  0.02 17.47 15.21 14.53 10.67 10.19 12.70 15.47 16.69 13.97 15.32 15.48 16.84
Rokycany Observatory                             92.35 85.23 82.18 73.89 75.56 75.76 74.19 68.84 68.82 81.15 92.68 92.89  5.07  4.96  6.68  8.30 11.34 15.69 17.67 17.57 13.18 10.22  7.60  5.96 0.57  1.18  1.65 1.89 1.60  2.00  2.28 2.30  1.42 1.25 1.82 1.08 -0.02 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.02 16.56 14.39 14.04 10.26  9.42 11.55 14.40 15.41 13.54 15.02 14.98 15.56
Dertingen                                        93.66 87.45 79.92 73.27 75.50 74.56 71.98 68.56 66.74 79.52 91.53 91.85  5.82  6.07  7.38  9.31 12.38 17.08 19.57 19.71 14.94 11.95  8.93  7.14 1.31  1.25  2.56 2.62 2.26  2.05  3.10 3.10  1.66 1.41 2.16 2.42  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01 17.27 15.05 14.41 10.60 10.07 12.54 15.34 16.53 13.88 15.24 15.32 16.56
Sternwarte Feuerstein Ebermannstadt              90.80 85.16 79.85 74.95 75.67 75.24 75.53 72.64 68.58 79.34 92.24 91.82  5.22  5.38  6.90  8.70 11.52 15.86 18.70 18.48 14.12 11.12  8.78  6.46 1.21  0.87  1.94 2.22 1.87  2.14  2.46 2.60  1.48 1.04 1.74 0.30 -0.08 -0.04 -0.04  0.02  0.03 -0.02 -0.03 -0.02 -0.02 -0.01 -0.04 -0.08 16.94 14.78 14.24 10.48  9.80 12.09 14.95 16.01 13.70 15.14 15.10 16.06
Wurzburg                                         92.03 83.45 77.38 71.22 76.87 78.95 76.73 74.80 65.84 77.46 89.63 90.95  5.78  6.08  7.32  9.16 11.92 16.80 19.72 19.66 14.96 11.64  8.92  7.06 2.60  1.20  2.50 2.82 2.14  2.33  3.30 3.32  1.62 1.49 2.68 0.97  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02 17.16 14.96 14.35 10.56  9.99 12.41 15.24 16.38 13.82 15.20 15.24 16.40
EHB01 Observatory Engelhardsberg                 93.21 86.80 81.88 74.96 75.95 75.43 75.34 72.76 67.86 79.21 92.42 92.60  5.06  5.11  6.68  8.48 11.42 15.80 18.24 18.13 13.86 10.71  8.46  6.55 1.82  0.92  2.00 2.35 1.78  2.10  2.44 2.50  1.42 1.10 1.87 0.00 -0.08 -0.04 -0.04  0.02  0.03 -0.02 -0.03 -0.02 -0.02 -0.01 -0.04 -0.08 16.94 14.78 14.24 10.48  9.80 12.09 14.95 16.01 13.70 15.14 15.10 16.06
Muensterschwarzach Observatory Schwarzach        91.92 83.72 77.43 71.79 73.68 72.83 69.46 66.81 61.32 75.61 89.48 88.90  5.60  5.80  7.17  9.08 12.01 16.69 19.72 19.58 14.53 11.14  8.76  6.87 2.17  1.38  2.62 2.82 2.34  2.44  3.14 3.25  1.64 1.37 2.16 0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01 17.13 14.93 14.33 10.54  9.95 12.34 15.19 16.31 13.79 15.19 15.21 16.33
Dettelbach Vineyard Observatory                  91.48 84.82 78.66 72.86 74.51 73.86 72.52 69.18 64.06 76.36 90.15 89.96  5.58  5.80  7.18  9.20 12.04 16.83 19.66 19.49 14.65 11.23  8.73  6.84 2.17  1.38  2.62 2.82 2.34  2.44  3.14 3.25  1.64 1.37 2.16 0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01 17.13 14.93 14.33 10.54  9.95 12.34 15.19 16.31 13.79 15.19 15.21 16.33
Darmstadt                                        92.03 86.52 79.72 75.40 78.78 79.63 80.43 77.12 69.90 78.24 90.98 91.49  6.29  6.38  7.96  9.78 12.39 17.44 20.95 20.46 15.72 12.47  9.58  7.50 1.43  1.16  2.29 2.57 2.11  2.69  2.54 2.68  1.78 1.64 2.55 0.00  0.02  0.03  0.01  0.02  0.02  0.00  0.01  0.01  0.02  0.04  0.03  0.02 17.47 15.21 14.53 10.67 10.19 12.70 15.47 16.69 13.97 15.32 15.48 16.84
Volkssternwarte Dhaun near Kirn                  92.24 88.12 77.99 73.10 77.20 74.47 71.77 68.23 65.66 80.60 92.95 91.83  5.80  6.10  7.38  9.36 11.78 16.38 19.32 18.64 14.52 12.15  8.68  6.94 0.74  1.04  2.24 2.52 1.85  2.24  2.62 2.77  1.36 1.50 1.92 0.00  0.06  0.03  0.03  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.04  0.06 17.67 15.40 14.67 10.77 10.40 13.04 15.72 16.99 14.15 15.39 15.68 17.22
Lvov University Observatory                      91.28 85.69 80.00 69.15 72.96 77.03 77.53 69.76 67.09 74.24 86.24 91.83  4.92  5.36  6.80  9.48 12.44 16.51 20.52 19.70 14.62 11.19  8.75  6.66 1.16  1.34  2.52 2.54 2.14  2.43  2.66 2.64  2.09 1.45 1.69 1.21  0.03  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03 15.81 13.81 13.16  9.51  8.28  9.85 12.41 13.55 13.18 14.37 15.26 14.84
Lvov Polytechnic Institute                       91.28 85.41 78.59 70.14 72.44 77.16 76.78 68.56 66.96 74.65 86.06 92.07  4.92  5.36  6.80  9.48 12.44 16.51 20.52 19.70 14.62 11.19  8.75  6.66 1.16  1.34  2.52 2.54 2.14  2.43  2.66 2.64  2.09 1.45 1.69 1.21  0.03  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03 15.81 13.81 13.16  9.51  8.28  9.85 12.41 13.55 13.18 14.37 15.26 14.84
Maidbronn                                        91.74 82.56 77.44 72.17 76.11 77.52 74.62 72.19 63.22 76.46 89.98 90.21  5.68  5.99  7.35  9.25 12.14 16.85 19.43 19.66 14.82 11.36  8.94  6.82 2.60  1.20  2.50 2.82 2.14  2.33  3.30 3.32  1.62 1.49 2.68 0.97  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 17.16 14.96 14.35 10.56  9.99 12.41 15.24 16.38 13.82 15.20 15.24 16.40
Remeis Observatory Bamberg                       91.36 83.18 80.09 76.38 76.16 74.90 76.46 73.26 65.74 78.17 91.24 91.48  5.32  5.60  7.15  8.88 11.86 16.38 19.28 18.88 14.36 11.14  8.87  6.78 1.42  0.90  2.40 2.43 2.14  2.26  2.54 2.80  1.52 1.18 1.20 1.40 -0.04 -0.01 -0.01  0.01  0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.04 17.08 14.88 14.31 10.48  9.81 12.14 14.90 16.12 13.76 15.27 15.22 16.20
Bamberg                                          90.72 83.15 80.76 76.44 76.64 75.90 75.99 73.83 65.80 78.87 91.80 91.40  5.20  5.62  7.14  8.94 11.80 16.38 19.19 18.91 14.35 11.08  8.75  6.81 1.55  0.80  2.34 2.46 2.16  2.24  2.60 2.88  1.54 1.28 1.88 0.82 -0.04 -0.01 -0.01  0.01  0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.04 17.08 14.88 14.31 10.48  9.81 12.14 14.90 16.12 13.76 15.27 15.22 16.20
Wallhausen                                       90.69 84.34 75.53 70.29 73.31 71.57 71.42 66.96 63.46 76.54 91.06 91.06  6.08  6.12  7.48  9.45 12.32 16.45 19.50 19.01 14.98 12.35  8.82  7.15 1.54  1.17  2.32 2.71 2.12  2.48  2.75 2.92  1.72 1.40 1.72 0.00  0.05  0.04  0.04  0.03  0.02  0.04  0.04  0.04  0.03  0.03  0.04  0.05 17.68 15.43 14.66 10.72 10.33 12.93 15.56 16.94 14.21 15.50 15.73 17.21
Ondrejov--BlueEye600 Telescope                   91.34 88.58 81.82 71.97 74.10 72.50 70.37 66.62 68.03 81.55 91.91 92.32  5.32  5.14  7.27  9.22 12.11 16.79 19.70 19.13 14.46 11.00  8.35  6.34 0.68  1.03  1.80 2.28 1.92  1.70  2.22 2.56  1.38 1.46 1.39 1.18  0.02 -0.01 -0.01 -0.05 -0.06 -0.07 -0.05 -0.03 -0.02  0.03  0.03  0.03 16.45 14.26 13.95 10.11  9.18 11.29 13.93 15.12 13.52 15.08 15.05 15.41
Ondrejov                                         90.61 87.72 81.81 73.42 74.41 72.61 70.44 67.62 69.65 82.21 91.88 93.23  5.32  5.14  7.27  9.22 12.11 16.79 19.70 19.13 14.46 11.00  8.35  6.34 0.68  1.03  1.80 2.28 1.92  1.70  2.22 2.56  1.38 1.46 1.39 1.18  0.02 -0.01 -0.01 -0.05 -0.06 -0.07 -0.05 -0.03 -0.02  0.03  0.03  0.03 16.45 14.26 13.95 10.11  9.18 11.29 13.93 15.12 13.52 15.08 15.05 15.41
Ebersheim                                        90.44 83.98 74.68 70.42 73.92 71.79 72.26 69.06 63.76 74.83 90.22 91.74  6.27  6.38  7.74  9.82 12.27 17.14 20.38 19.74 15.52 12.28  9.36  7.24 2.39  1.34  2.42 2.82 2.42  2.72  3.22 3.24  1.82 1.74 2.26 0.00 -0.04 -0.03 -0.01  0.02  0.02  0.03  0.03  0.02  0.01 -0.03 -0.03 -0.04 17.61 15.35 14.60 10.68 10.25 12.80 15.47 16.84 14.15 15.49 15.66 17.06
Trebur                                           91.85 82.04 72.50 70.88 73.96 73.18 70.72 69.69 63.28 76.47 89.39 91.22  6.32  6.38  7.84  9.84 12.60 17.40 20.44 20.02 15.60 12.38  9.50  7.31 2.44  1.42  2.48 2.92 2.50  2.68  3.14 2.97  1.86 1.65 2.62 0.00 -0.03 -0.03 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01 -0.03 -0.03 -0.04 17.57 15.31 14.57 10.66 10.20 12.73 15.41 16.78 14.11 15.46 15.61 16.98
Waizenreuth                                      91.45 84.14 81.78 76.57 77.26 75.16 75.77 71.53 69.94 80.59 92.28 92.56  4.72  4.86  6.40  8.17 11.01 14.83 17.28 17.18 13.30 10.32  8.30  6.06 4.08  1.17  1.82 2.00 1.66  1.82  2.37 2.26  1.33 1.42 1.70 0.00 -0.04 -0.03 -0.02  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.03 -0.05 16.90 14.74 14.22 10.42  9.70 11.96 14.73 15.92 13.70 15.22 15.16 15.99
Mainz                                            89.81 83.69 74.00 70.50 73.25 73.61 73.76 70.30 64.00 74.44 90.50 91.40  6.27  6.38  7.74  9.82 12.27 17.14 20.38 19.74 15.52 12.28  9.36  7.24 2.39  1.34  2.42 2.82 2.42  2.72  3.22 3.24  1.82 1.74 2.26 0.00 -0.04 -0.03 -0.01  0.02  0.02  0.03  0.03  0.02  0.01 -0.03 -0.03 -0.04 17.61 15.35 14.60 10.68 10.25 12.80 15.47 16.84 14.15 15.49 15.66 17.06
Andrushivka Astronomical Observatory             90.00 87.40 76.53 71.97 65.62 65.57 62.32 52.86 58.67 73.15 88.92 91.78  4.44  4.56  6.58  9.17 12.90 17.62 21.04 19.52 14.97 10.80  8.54  5.86 1.64  1.51  2.52 2.66 2.38  2.54  2.91 2.70  1.94 1.70 2.68 0.66  0.01  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.02  0.02  0.01 16.05 13.74 12.66  9.55  8.13  9.25 12.16 13.24 13.23 14.53 15.22 15.22
Kharkov                                          88.66 81.28 74.84 66.38 69.48 79.14 79.96 66.70 64.64 71.37 84.92 92.44  3.82  4.40  6.22  9.83 13.48 17.74 22.02 20.42 15.46 10.78  8.06  5.43 0.90  2.22  2.57 3.18 2.32  2.78  3.20 2.93  2.30 1.82 1.58 0.42  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00 -0.01  0.00 16.27 13.93 12.89 10.56  8.16  9.42 14.31 14.89 14.10 15.07 15.70 15.79
Vesqueville                                      93.78 92.10 84.74 77.22 78.22 71.63 69.18 68.13 67.34 82.38 94.21 91.21  5.70  5.79  7.14  8.86 11.38 15.30 18.44 17.70 14.24 11.82  8.59  6.94 1.56  1.40  1.83 2.19 1.71  2.26  2.19 2.24  1.32 1.14 1.55 0.00  0.03  0.06  0.04  0.06  0.07  0.03  0.03  0.04  0.06  0.09  0.06  0.03 18.22 15.90 14.99 10.86 10.69 13.45 15.90 17.38 14.51 15.69 16.09 17.92
Cracow-Fort Skala                                88.04 84.94 80.46 71.77 74.66 73.84 69.92 64.47 68.00 78.64 90.14 89.66  5.03  5.38  6.58  9.44 12.54 17.28 19.89 19.77 14.24 11.10  8.76  6.53 1.30  1.50  2.53 3.13 2.36  2.68  3.06 3.15  1.76 1.53 1.48 0.00  0.05  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.05 16.05 13.95 13.60  9.67  8.54 10.54 12.90 14.15 13.35 14.75 15.26 14.94
Cracow                                           87.23 84.46 78.14 72.16 77.86 83.43 81.41 73.92 68.61 77.26 85.60 87.64  5.22  5.34  6.82  9.59 12.27 17.42 20.00 19.80 14.24 11.23  8.91  6.58 1.26  1.45  2.55 3.05 2.58  2.70  3.09 3.16  1.82 1.68 1.78 0.00  0.07  0.05  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.06  0.07 16.04 13.94 13.58  9.65  8.52 10.51 12.85 14.12 13.35 14.73 15.29 14.94
Prague                                           89.95 81.48 78.32 73.21 82.28 88.78 88.84 85.46 76.06 80.98 90.06 92.10  5.38  5.42  7.52  9.38 11.74 16.63 19.58 18.78 14.32 11.14  8.42  6.50 1.14  1.22  2.21 2.68 2.18  2.08  2.78 2.86  1.82 1.32 3.22 0.00  0.05  0.02  0.02 -0.01 -0.02 -0.01  0.00  0.00  0.01  0.04  0.05  0.06 16.49 14.30 13.98 10.13  9.22 11.34 14.00 15.19 13.54 15.09 15.05 15.46
Wiesbaden                                        88.56 83.25 74.44 72.84 75.63 78.40 79.59 75.72 67.80 75.38 90.26 90.08  6.23  6.34  7.85  9.69 12.26 17.11 20.53 19.76 15.58 12.42  9.24  7.30 2.64  1.40  2.11 2.28 2.00  2.26  2.62 2.62  1.64 1.41 1.99 0.00 -0.04 -0.03 -0.01  0.02  0.02  0.03  0.03  0.02  0.01 -0.03 -0.03 -0.04 17.61 15.35 14.60 10.68 10.25 12.80 15.47 16.84 14.15 15.49 15.66 17.06
Senftenberger Sternwarte                         92.33 86.08 79.60 71.28 74.08 71.57 69.78 65.97 66.22 80.34 91.30 92.14  5.05  5.04  6.74  8.43 11.63 15.92 18.40 17.59 13.45 10.62  7.78  5.94 0.85  1.02  1.96 2.32 1.93  2.00  2.49 2.90  1.44 1.36 1.36 0.00  0.06  0.04  0.04  0.01  0.00  0.02  0.02  0.02  0.03  0.04  0.05  0.06 16.63 14.46 14.09 10.26  9.42 11.57 14.29 15.46 13.59 15.14 15.09 15.66
Solaris Observatory Luczanowice                  88.47 85.85 78.48 70.84 73.31 73.49 70.97 66.20 65.84 77.21 87.40 89.80  5.03  5.32  6.85  9.47 12.73 17.34 19.98 20.03 14.45 11.18  8.70  6.56 1.58  1.55  2.45 3.16 2.68  2.81  3.30 3.28  1.88 1.68 2.08 0.00  0.08  0.05  0.04  0.03  0.02  0.04  0.04  0.04  0.04  0.05  0.06  0.08 16.04 13.94 13.58  9.65  8.52 10.51 12.85 14.12 13.35 14.73 15.29 14.94
Frankfurt                                        88.96 83.09 76.63 72.54 80.42 83.28 84.98 81.52 70.58 78.50 90.97 90.72  6.36  6.54  8.20  9.81 12.17 17.34 20.84 20.26 15.54 12.42  9.46  7.51 1.94  1.34  2.04 2.49 2.17  2.49  2.56 2.78  1.90 1.34 2.11 0.00  0.00  0.00  0.00  0.01  0.01  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 17.53 15.27 14.54 10.64 10.16 12.66 15.35 16.71 14.06 15.43 15.56 16.89
Danastro Observatory Romeree                     91.48 88.10 79.90 71.04 74.80 70.97 72.05 68.74 67.15 81.38 90.68 89.56  6.30  6.38  7.74  9.41 12.20 16.29 19.18 18.58 15.06 12.07  8.91  7.54 1.80  1.49  2.53 2.66 2.30  2.61  2.68 3.00  1.76 1.60 1.65 0.00  0.03  0.02  0.02  0.01  0.01  0.00  0.00  0.01  0.02  0.04  0.03  0.03 18.47 16.13 15.15 10.84 10.77 13.57 15.91 17.46 14.72 15.89 16.31 18.20
Bergen-Enkheim Observatory                       88.80 83.68 75.86 72.16 78.48 80.14 83.03 77.69 67.38 77.18 90.88 90.34  6.15  6.34  7.85  9.69 12.44 17.27 20.60 20.40 15.67 12.34  9.45  7.26 2.28  1.30  2.69 2.76 2.28  2.50  3.03 3.32  1.94 1.36 2.00 0.00 -0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00 -0.01 -0.01 -0.01 17.58 15.33 14.57 10.61 10.14 12.62 15.24 16.73 14.15 15.53 15.65 16.95
Hoher List                                       93.86 87.61 82.25 75.75 77.24 70.67 70.37 67.08 67.71 81.26 93.26 91.56  5.71  5.59  6.87  8.86 11.53 15.82 18.69 17.99 14.12 11.80  8.06  6.80 0.63  1.20  1.96 2.20 1.86  2.14  2.33 2.13  1.40 1.41 1.82 0.00  0.11  0.09  0.08  0.07  0.07  0.10  0.09  0.09  0.09  0.07  0.08  0.11 17.98 15.68 14.81 10.77 10.47 13.13 15.61 17.18 14.46 15.67 15.94 17.60
Hradec Kralove                                   85.96 82.48 80.31 72.76 72.96 77.16 75.12 70.59 69.92 79.98 89.16 91.54  4.80  5.16  7.06  9.06 11.88 16.81 19.52 19.20 14.36 11.16  8.35  6.07 1.03  1.00  2.19 2.46 2.00  2.48  2.67 3.04  1.86 1.66 2.18 0.65 -0.03 -0.01  0.00  0.04  0.04  0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.04 16.36 14.17 13.86 10.00  9.01 11.15 13.54 14.93 13.51 15.07 15.09 15.26
Narama                                           87.93 85.70 77.45 65.84 69.26 69.68 66.86 60.98 63.00 72.27 85.59 87.60  5.00  5.28  6.68  9.20 12.61 16.99 19.92 19.74 14.18 10.99  8.80  6.32 1.46  1.29  2.38 3.19 2.40  2.38  3.02 3.30  1.69 1.79 1.54 0.00  0.08  0.06  0.03  0.00  0.00  0.03  0.03  0.02  0.03  0.04  0.05  0.08 16.12 13.97 13.57  9.65  8.52 10.56 12.72 14.17 13.38 14.80 15.33 15.05
Karlovy Vary Observatory                         91.06 82.92 82.66 77.39 77.10 71.87 72.10 67.94 69.74 85.39 93.36 92.49  4.52  4.71  6.34  7.86 10.84 14.80 17.02 16.69 12.58  9.84  7.48  5.85 1.64  1.10  1.74 2.05 1.84  1.96  2.13 2.12  1.36 1.02 1.49 0.00  0.05  0.04  0.04  0.03  0.03  0.05  0.05  0.04  0.04  0.02  0.03  0.05 16.72 14.56 14.13 10.30  9.51 11.70 14.31 15.66 13.67 15.27 15.18 15.81
Taunus Observatory Frankfurt                     91.36 85.72 80.27 74.55 81.49 81.74 85.22 80.75 72.54 79.90 92.46 92.20  5.84  6.12  7.54  9.30 11.76 16.14 19.61 18.98 14.88 12.10  9.10  6.92 1.34  1.02  2.10 2.45 2.03  2.22  2.73 2.65  1.62 1.09 1.28 0.00  0.10  0.04  0.04 -0.03 -0.06 -0.01 -0.01 -0.01  0.02  0.02  0.07  0.09 17.61 15.37 14.59 10.63 10.18 12.69 15.30 16.80 14.20 15.56 15.69 17.03
City Observatory Slany                           90.66 81.79 77.20 67.63 70.04 70.09 70.16 63.79 64.13 77.58 89.69 91.96  5.22  5.24  7.18  8.92 12.24 16.48 19.22 18.64 14.20 10.80  8.18  6.51 0.74  1.02  2.44 3.04 2.26  2.21  3.14 3.52  1.90 1.82 2.66 0.00  0.08  0.05  0.04  0.01  0.00  0.02  0.03  0.02  0.03  0.04  0.06  0.08 16.65 14.45 14.10 10.19  9.32 11.46 14.03 15.36 13.61 15.25 15.18 15.68
DreamSky Observatory Lisnyky                     91.62 89.60 78.90 69.40 63.65 62.86 63.50 51.30 57.98 73.12 89.62 94.62  4.80  4.64  6.77  9.57 13.42 18.02 21.92 20.50 15.68 11.38  8.70  6.32 3.67  2.10  2.39 2.61 2.13  2.49  2.81 2.69  2.01 1.96 2.86 0.15  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02 16.14 13.71 12.63  9.62  8.11  9.18 12.12 13.25 13.28 14.66 15.32 15.35
Kyiv comet station                               92.37 89.56 80.11 72.01 66.68 67.33 68.28 56.22 60.66 76.08 91.11 94.13  4.73  4.69  6.94  9.75 13.50 18.08 21.85 20.62 15.79 11.58  8.75  6.42 3.24  2.21  2.35 2.52 2.12  2.42  2.78 2.71  2.04 1.86 2.74 0.00  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02 16.14 13.71 12.63  9.62  8.11  9.18 12.12 13.25 13.28 14.66 15.32 15.35
Chorzow                                          87.28 85.98 76.34 72.71 81.12 87.18 88.27 80.70 70.63 75.06 84.83 89.38  5.12  5.40  7.15  9.54 12.26 17.24 20.20 19.60 14.44 11.28  9.16  6.60 2.82  1.72  2.45 2.64 2.33  2.65  3.12 2.94  1.57 1.72 2.04 0.00 -0.04 -0.02 -0.01  0.01  0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.03 -0.04 16.18 14.01 13.67  9.76  8.61 10.71 12.90 14.31 13.40 14.88 15.27 15.07
Huenfelden                                       90.34 85.40 80.30 73.10 77.06 72.69 73.71 69.96 67.13 78.48 91.53 91.48  5.92  5.95  7.24  9.15 11.80 16.23 19.48 18.76 14.78 11.90  8.95  6.94 1.45  1.02  2.38 2.67 2.22  2.40  2.92 3.26  1.52 1.48 2.62 0.00  0.01  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.00  0.00  0.01 17.65 15.41 14.62 10.66 10.23 12.76 15.35 16.85 14.23 15.58 15.73 17.11
ISON-Blagoveschensk Observatory                  55.43 64.37 59.23 67.74 75.14 78.82 77.29 70.47 62.82 69.10 71.90 63.73  1.76  1.94  3.46  6.16 10.39 17.65 23.10 19.96 11.67  6.89  3.48  1.90 0.00  0.00  6.06 4.15 4.84  3.94  3.92 2.88  1.62 2.62 2.52 0.00  0.08  0.08  0.06  0.03  0.01 -0.01 -0.01  0.01  0.03  0.05  0.07  0.07 15.65 16.87 16.78 15.83 12.48  7.92 12.55 18.06 17.31 19.23 20.44 16.90
MASTER-II Observatory Blagoveshchensk            55.43 64.37 59.23 67.74 75.14 78.82 77.29 70.47 62.82 69.10 71.90 63.73  1.76  1.94  3.46  6.16 10.39 17.65 23.10 19.96 11.67  6.89  3.48  1.90 0.00  0.00  6.06 4.15 4.84  3.94  3.92 2.88  1.62 2.62 2.52 0.00  0.08  0.08  0.06  0.03  0.01 -0.01 -0.01  0.01  0.03  0.05  0.07  0.07 15.65 16.87 16.78 15.83 12.48  7.92 12.55 18.06 17.31 19.23 20.44 16.90
Golosseevo-Kiev                                  92.20 90.82 79.92 71.37 67.65 68.17 71.18 56.49 60.94 75.29 91.14 94.74  4.91  4.74  6.98  9.91 13.38 18.17 22.51 20.52 15.68 11.68  8.98  6.36 3.36  2.20  2.46 2.64 2.17  2.52  2.86 2.55  2.09 2.17 2.26 0.00  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02 16.14 13.71 12.63  9.62  8.11  9.18 12.12 13.25 13.28 14.66 15.32 15.35
Sonneberg                                        92.99 86.21 82.70 75.34 77.68 75.41 75.99 73.22 67.84 81.00 93.24 93.22  4.98  5.15  6.94  8.69 11.42 16.09 18.72 18.16 14.10 10.87  8.89  6.52 3.44  1.20  1.82 2.05 1.71  1.79  2.08 2.34  1.43 1.22 1.36 0.00  0.07  0.06  0.04  0.02  0.03  0.03  0.03  0.04  0.05  0.07  0.06  0.07 17.17 14.97 14.36 10.43  9.77 12.08 14.62 16.11 13.86 15.49 15.40 16.28
Peverell                                         88.40 85.29 81.90 75.88 77.66 75.96 76.42 76.72 70.35 80.44 84.88 86.72  8.84  8.36  9.57 10.86 13.10 17.38 19.80 18.69 17.41 13.75 10.96  9.20 1.28  1.58  2.66 2.60 2.62  2.80  3.04 2.96  2.10 1.48 1.14 0.00 -0.04 -0.02 -0.01  0.02  0.01  0.01  0.01  0.00  0.00 -0.03 -0.03 -0.04 20.09 17.95 16.41 10.86 11.70 14.41 16.59 18.60 15.94 17.48 18.20 20.49
Gothers Observatory St. Dennis                   89.46 84.16 79.92 74.01 77.04 71.84 74.03 73.88 71.02 80.38 85.98 85.94  8.59  8.50  9.54 10.87 13.11 17.15 19.63 18.73 17.49 13.86 10.61  9.43 1.02  1.85  3.20 2.84 2.76  2.67  2.76 3.04  1.83 1.58 1.52 0.00 -0.04 -0.02 -0.03  0.01  0.00 -0.02 -0.04 -0.04 -0.02 -0.02 -0.03 -0.04 20.22 18.07 16.53 10.90 11.74 14.40 16.60 18.68 16.06 17.63 18.36 20.67
Oberwiesenthal                                   91.16 85.82 88.16 79.76 79.35 77.74 79.22 75.78 73.44 87.18 94.64 93.12  4.61  4.70  6.32  7.86 10.74 14.75 17.10 16.81 12.88 10.40  8.28  6.08 0.61  0.92  1.28 1.46 1.16  1.60  1.85 1.74  1.01 0.84 0.74 0.00  0.32  0.26  0.21  0.14  0.13  0.11  0.12  0.14  0.18  0.28  0.29  0.33 16.79 14.62 14.16 10.29  9.52 11.70 14.18 15.69 13.71 15.38 15.27 15.91
Kiev                                             92.10 90.76 78.21 71.51 76.90 84.38 88.36 80.24 70.72 73.70 89.98 92.36  5.07  4.77  7.28 10.09 13.22 18.51 23.35 21.10 15.69 11.91  8.89  6.32 2.32  2.30  2.57 2.66 2.26  2.47  2.83 2.58  2.09 2.18 2.50 0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 16.13 13.69 12.60  9.61  8.12  9.20 11.90 13.17 13.26 14.71 15.33 15.39
Upice                                            88.82 85.16 81.71 71.60 71.74 71.88 70.34 66.87 67.74 80.22 91.62 93.55  4.46  4.84  6.70  8.64 11.70 16.03 18.97 18.44 13.87 10.52  7.66  5.73 0.58  1.61  1.78 1.98 1.61  1.92  1.98 2.31  1.49 1.25 1.94 0.00 -0.04 -0.02  0.00  0.04  0.05  0.04  0.03  0.02  0.01 -0.03 -0.05 -0.06 16.41 14.20 13.89 10.00  9.00 11.19 13.39 14.94 13.56 15.17 15.18 15.32
Burgsolms Observatory Wetzlar                    90.62 84.42 79.82 73.54 75.76 74.32 72.53 70.96 67.08 81.11 93.03 91.78  5.83  5.82  7.17  9.06 11.42 15.82 18.90 18.06 14.42 11.60  8.56  6.82 2.76  1.02  2.13 2.51 1.94  2.28  2.76 2.85  1.79 1.34 1.86 0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00 -0.02  0.00  0.00 17.65 15.42 14.60 10.60 10.17 12.65 15.18 16.80 14.28 15.65 15.76 17.06
Irmtraut                                         91.41 85.80 82.02 73.66 75.72 73.92 72.70 69.40 68.31 80.14 92.80 91.40  5.64  5.60  6.94  8.88 11.34 15.52 18.57 18.01 14.22 11.64  8.30  6.65 2.46  1.04  2.20 2.41 1.93  2.17  2.66 2.62  1.56 1.63 1.89 0.00 -0.02  0.00  0.00  0.01  0.02  0.01  0.01  0.01  0.01  0.00 -0.01 -0.02 17.74 15.51 14.65 10.64 10.24 12.76 15.27 16.89 14.35 15.68 15.82 17.22
Liege                                            89.78 85.60 80.49 73.75 79.96 78.58 80.98 76.28 71.59 80.43 89.15 89.01  6.62  6.60  8.15  9.86 12.58 16.69 19.96 19.37 15.98 12.69  9.34  7.90 0.90  1.27  2.48 2.96 2.78  3.14  3.26 3.32  1.92 1.60 1.80 0.00  0.04  0.05  0.03  0.03  0.03  0.01  0.01  0.03  0.04  0.08  0.06  0.05 18.35 16.02 15.03 10.77 10.64 13.31 15.66 17.35 14.71 15.88 16.21 18.02
Teplice Observatory                              92.01 83.71 79.56 70.77 75.57 72.90 72.64 68.38 66.09 82.44 92.05 94.47  5.07  5.13  6.98  9.06 11.94 16.18 19.24 18.76 14.24 11.12  8.19  6.17 1.06  1.47  2.40 2.72 2.22  2.32  2.66 2.78  1.88 1.60 1.94 0.00  0.07  0.05  0.05  0.03  0.03  0.04  0.05  0.05  0.05  0.06  0.06  0.07 16.76 14.57 14.15 10.19  9.40 11.55 13.86 15.52 13.72 15.47 15.33 15.89
Hormersdorf Observatory                          89.88 86.14 86.90 76.35 77.68 74.23 75.84 70.94 70.30 82.66 91.32 91.07  5.08  5.22  6.96  8.68 11.41 15.89 18.56 18.19 13.72 11.06  8.81  6.74 1.04  1.06  1.66 2.04 1.60  1.94  2.32 2.70  1.45 1.14 1.32 0.00  0.07  0.06  0.05  0.05  0.06  0.01  0.02  0.07  0.06  0.13  0.09  0.08 16.86 14.69 14.19 10.27  9.53 11.68 14.04 15.71 13.74 15.48 15.36 16.01
Volkssternwarte Drebach Schoenbrunn              89.98 84.84 85.55 76.32 76.36 72.93 70.61 67.66 68.37 81.60 90.70 90.08  5.08  5.22  7.02  8.48 11.55 15.90 18.58 17.86 13.59 10.95  8.73  6.61 0.94  1.01  1.70 1.98 1.69  1.83  2.32 2.58  1.40 1.06 1.29 0.00  0.07  0.06  0.05  0.05  0.06  0.01  0.02  0.07  0.06  0.13  0.09  0.08 16.86 14.69 14.19 10.27  9.53 11.68 14.04 15.71 13.74 15.48 15.36 16.01
Frasnes-Lez-Anvaing                              89.12 84.20 75.00 66.87 67.88 67.85 69.08 66.84 62.92 75.69 86.97 87.71  7.56  7.35  8.77 10.46 13.32 17.64 20.74 19.88 17.12 13.36  9.86  8.36 1.47  1.69  2.88 3.07 3.11  3.96  3.82 3.89  2.11 1.78 2.02 0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 18.84 16.53 15.43 10.79 10.88 13.69 15.84 17.57 15.10 16.23 16.65 18.69
Soerth                                           92.33 87.92 83.29 74.59 75.87 74.14 73.35 71.93 68.56 79.47 93.15 90.88  5.86  5.96  7.18  9.00 11.66 15.76 18.78 18.02 14.40 11.73  8.54  6.93 1.95  1.21  2.04 2.38 2.00  2.39  2.75 2.64  1.68 1.27 1.86 0.00 -0.08 -0.03 -0.03  0.03  0.04  0.00 -0.01 -0.01 -0.01 -0.01 -0.05 -0.08 17.86 15.63 14.70 10.64 10.26 12.77 15.19 16.92 14.48 15.80 15.91 17.35
Gelenau                                          90.66 84.84 85.88 74.10 76.13 73.61 72.46 68.34 68.65 82.12 89.54 90.18  5.07  5.10  6.96  8.57 11.45 15.90 18.51 18.08 13.74 10.92  8.68  6.80 1.04  1.06  1.66 2.04 1.60  1.94  2.32 2.70  1.45 1.14 1.32 0.00  0.07  0.06  0.05  0.05  0.06  0.01  0.02  0.07  0.06  0.13  0.09  0.08 16.86 14.69 14.19 10.27  9.53 11.68 14.04 15.71 13.74 15.48 15.36 16.01
Kelmis                                           91.79 87.00 84.44 74.99 77.32 71.08 73.29 70.66 69.26 78.67 89.91 89.66  6.86  6.43  7.91  9.62 12.50 16.84 19.76 19.38 15.78 12.68  9.41  7.94 0.63  1.10  2.20 2.89 2.65  3.00  3.20 3.00  1.76 1.41 1.08 0.00  0.12  0.11  0.08  0.06  0.06  0.02  0.04  0.07  0.10  0.18  0.14  0.13 18.28 15.98 14.96 10.75 10.55 13.14 15.48 17.26 14.75 15.93 16.18 17.90
Bonn                                             88.84 84.64 80.20 75.32 81.39 81.54 84.46 80.64 73.84 78.94 89.85 89.43  6.68  6.68  8.13 10.06 12.64 17.08 20.46 19.76 16.00 12.66  9.34  7.72 1.00  1.12  2.13 2.60 2.24  2.40  2.79 2.64  1.66 1.32 1.64 0.00  0.10  0.08  0.06  0.04  0.03  0.02  0.03  0.04  0.05  0.09  0.10  0.10 18.05 15.78 14.81 10.68 10.36 12.93 15.33 17.08 14.62 15.88 16.03 17.62
Argelander Institute for Astronomy Obs. Bonn     88.96 85.49 81.58 75.22 80.81 79.90 82.24 79.38 72.25 79.50 89.74 88.00  6.68  6.68  8.13 10.06 12.64 17.08 20.46 19.76 16.00 12.66  9.34  7.72 1.00  1.12  2.13 2.60 2.24  2.40  2.79 2.64  1.66 1.32 1.64 0.00  0.10  0.08  0.06  0.04  0.03  0.02  0.03  0.04  0.05  0.09  0.10  0.10 18.05 15.78 14.81 10.68 10.36 12.93 15.33 17.08 14.62 15.88 16.03 17.62
Hennef                                           92.02 86.82 82.16 73.96 76.31 73.35 72.83 71.27 68.39 78.65 91.04 89.73  6.34  6.29  7.62  9.57 12.33 16.68 20.12 19.14 15.48 12.30  9.00  7.30 1.89  0.84  2.21 2.47 2.17  2.66  2.86 2.74  1.68 1.43 1.26 0.00  0.00  0.01  0.00  0.01  0.01 -0.01 -0.01  0.00  0.00  0.03  0.02  0.00 18.00 15.74 14.78 10.67 10.32 12.87 15.28 17.03 14.57 15.86 16.00 17.54
Beersel Hills Observatory                        89.42 83.64 79.74 69.67 73.18 70.70 72.88 70.76 63.89 78.57 86.26 87.58  7.40  7.45  8.93 10.29 13.28 17.44 20.64 20.27 17.17 13.25 10.14  8.20 1.76  1.64  2.78 3.08 3.20  3.68  3.56 3.62  2.26 1.78 2.17 0.00  0.03  0.02  0.01  0.00  0.00 -0.01  0.00  0.00  0.02  0.04  0.04  0.04 18.69 16.37 15.30 10.77 10.79 13.52 15.75 17.47 14.98 16.15 16.52 18.46
Bornheim                                         88.02 82.10 78.88 72.88 77.84 77.46 79.83 76.45 69.24 78.34 87.83 87.78  6.84  6.64  8.15 10.07 12.66 17.13 20.74 19.73 15.90 12.77  9.36  7.78 1.10  1.31  2.38 2.56 2.22  2.35  2.69 2.68  1.65 1.50 1.52 0.00  0.10  0.08  0.06  0.04  0.03  0.02  0.03  0.04  0.05  0.09  0.10  0.10 18.05 15.78 14.81 10.68 10.36 12.93 15.33 17.08 14.62 15.88 16.03 17.62
Stone Finder Observatory Calgary                 70.34 65.25 72.16 72.72 75.06 73.90 59.09 61.48 71.26 74.54 73.40 73.34  3.57  3.09  3.95  5.64  7.98 11.12 13.97 12.86 10.48  7.14  4.61  3.44 0.80  1.88  1.06 0.89 1.08  1.20  1.38 2.84  1.34 0.74 0.72 0.00  0.08  0.02 -0.01  0.00  0.00  0.01 -0.01 -0.03 -0.01  0.04  0.07  0.09 25.24 21.31 19.35 16.27 14.19 16.84 22.01 19.84 19.98 23.75 25.28 24.16
Uccle                                            89.50 83.10 78.92 70.98 73.80 73.97 77.09 73.18 65.68 78.88 85.86 87.96  7.32  7.46  8.93 10.40 13.34 17.28 20.56 20.36 17.30 13.43 10.18  8.16 1.32  1.69  2.70 2.96 2.94  3.47  3.41 3.41  2.08 1.64 2.46 0.00  0.03  0.02  0.01  0.00  0.00 -0.01  0.00  0.00  0.02  0.04  0.04  0.04 18.69 16.37 15.30 10.77 10.79 13.52 15.75 17.47 14.98 16.15 16.52 18.46
Sternwarte Eckdorf                               87.27 81.20 78.51 72.07 74.53 72.34 73.09 71.90 67.49 75.49 86.63 87.34  6.78  6.60  8.00  9.90 12.52 16.84 20.44 19.46 15.80 12.65  9.45  7.82 1.00  1.14  2.17 2.64 2.32  2.34  2.88 3.04  1.56 1.41 1.69 0.00  0.10  0.08  0.06  0.04  0.03  0.02  0.03  0.04  0.05  0.09  0.10  0.10 18.05 15.78 14.81 10.68 10.36 12.93 15.33 17.08 14.62 15.88 16.03 17.62
Marburg                                          90.95 86.44 79.29 71.81 75.76 73.76 71.69 69.59 67.53 81.80 92.70 90.92  5.53  5.60  7.06  8.81 11.31 15.66 18.58 18.08 14.18 11.52  8.20  6.63 1.86  1.09  2.18 2.46 1.92  2.20  2.70 2.92  1.52 1.70 2.47 0.00  0.02  0.01  0.03  0.03  0.02  0.03  0.03  0.02  0.01 -0.01  0.00  0.01 17.66 15.45 14.59 10.57 10.13 12.56 15.01 16.75 14.33 15.73 15.80 17.04
Wimborne Minster                                 84.96 84.29 78.14 71.38 73.55 71.10 70.21 70.18 64.92 77.03 84.90 85.40  8.07  7.50  8.86 10.13 12.60 16.80 19.49 18.30 16.40 12.60  9.84  8.55 1.96  1.21  2.90 2.55 2.30  2.46  2.84 3.41  1.94 1.58 1.10 0.00  0.02  0.01  0.03  0.02  0.01  0.04  0.05  0.05  0.03  0.00  0.02  0.02 19.78 17.59 16.16 10.73 11.46 14.26 16.41 18.26 15.69 17.01 17.73 20.00
Northolt Branch Observatory 3 Blandford Forum    85.18 83.16 78.28 71.67 73.89 68.94 66.48 68.08 65.05 76.49 85.26 86.48  7.97  7.74  8.88 10.10 12.65 16.76 19.50 18.33 16.45 12.70 10.05  8.61 1.12  0.90  2.77 2.48 2.08  2.40  2.80 3.71  2.01 1.63 1.28 0.00  0.01  0.01  0.02  0.03  0.02  0.04  0.04  0.04  0.03  0.00  0.02  0.01 19.83 17.65 16.19 10.73 11.48 14.28 16.43 18.29 15.72 17.07 17.79 20.06
Oberfrauendorf                                   88.76 86.90 85.78 76.91 77.94 74.64 75.82 72.72 71.25 81.84 88.94 89.70  5.38  5.54  7.34  9.03 12.00 16.45 19.24 18.77 14.22 11.30  8.88  6.68 1.10  1.04  2.30 2.48 2.21  2.24  2.86 3.17  1.66 1.14 1.56 0.00  0.14  0.11  0.09  0.06  0.05  0.06  0.07  0.08  0.09  0.12  0.13  0.15 16.76 14.57 14.15 10.19  9.40 11.55 13.86 15.52 13.72 15.47 15.33 15.89
RaSo Observatory Chemnitz                        90.23 83.72 82.63 72.96 80.09 82.18 83.04 78.38 69.71 80.37 87.09 88.70  5.34  5.49  7.22  9.02 12.06 16.26 19.04 18.94 14.33 11.20  8.82  6.80 0.94  1.09  2.16 2.62 2.12  2.46  3.12 3.59  1.94 1.33 1.20 0.00  0.08  0.07  0.07  0.06  0.06  0.03  0.04  0.07  0.06  0.11  0.09  0.09 16.92 14.75 14.22 10.29  9.56 11.73 14.10 15.77 13.76 15.49 15.38 16.06
Rothney Astrophysical Observatory Priddis        72.40 64.13 69.88 76.47 81.12 75.81 62.61 66.10 76.14 79.28 81.15 76.30  3.37  3.04  3.86  5.28  7.52 10.34 13.11 12.15  9.85  6.94  4.35  3.14 1.06  2.46  1.29 1.12 1.04  1.18  1.25 2.54  1.10 0.66 0.94 0.00  0.15  0.05  0.00  0.02  0.02  0.03 -0.01 -0.04 -0.01  0.08  0.13  0.18 25.04 21.16 19.20 16.18 14.12 16.75 21.82 19.67 19.88 23.71 25.15 24.06
Herstmonceux                                     91.13 90.04 86.74 79.64 80.16 77.13 73.77 75.59 76.48 82.79 90.44 89.16  7.97  7.91  9.14 10.45 12.80 17.54 19.92 19.31 16.96 13.23  9.78  8.62 1.27  1.08  2.71 2.83 2.34  2.49  2.94 3.11  2.19 1.69 1.12 0.00 -0.04 -0.02 -0.01  0.01  0.01  0.01  0.00  0.00  0.00 -0.03 -0.02 -0.03 19.40 17.11 15.89 10.77 11.27 14.17 16.21 17.97 15.52 16.60 17.24 19.52
Volkssternwarte Kirchheim                        90.86 89.34 82.84 74.79 74.20 72.32 70.50 64.82 65.28 78.03 89.56 91.69  5.68  5.78  7.16  8.71 11.53 16.43 19.08 18.86 14.40 11.18  8.75  6.72 0.58  0.98  2.66 3.03 2.41  2.45  3.24 3.82  1.58 1.18 0.88 0.00  0.13  0.09  0.07  0.01  0.00  0.02  0.04  0.04  0.06  0.09  0.11  0.14 17.35 15.14 14.45 10.43  9.81 12.12 14.42 16.19 14.02 15.71 15.59 16.50
Wormhout                                         87.84 83.44 76.50 66.78 70.72 69.44 67.78 67.58 65.04 75.99 85.29 87.30  8.03  7.62  9.04 10.52 13.25 18.01 20.78 20.14 17.38 13.29 10.40  8.65 1.48  1.27  3.00 3.42 2.68  3.56  3.36 3.96  2.16 1.50 2.56 0.00  0.01  0.00 -0.01 -0.02 -0.02 -0.01  0.00  0.00 -0.01  0.00  0.00  0.01 19.06 16.75 15.61 10.73 10.99 13.82 15.84 17.67 15.33 16.40 16.87 19.00
Kielce                                           89.14 86.06 77.52 68.10 69.88 70.84 66.58 62.08 64.22 76.23 86.90 91.40  5.00  5.27  6.58  9.24 12.70 16.61 19.69 19.63 14.20 10.98  8.56  6.56 1.74  1.51  2.26 2.42 1.88  2.40  2.80 3.12  1.60 1.58 2.22 0.00  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.02 16.27 14.00 13.46  9.60  8.52 10.58 12.24 14.18 13.39 14.93 15.47 15.30
Waterlooville                                    86.70 83.81 78.18 70.80 76.34 78.90 79.62 76.39 70.17 76.04 85.28 85.03  7.94  7.65  8.95 10.24 12.64 17.08 19.77 18.61 16.77 12.76  9.88  8.55 2.26  1.68  2.64 2.97 2.29  2.49  2.66 3.16  2.01 1.42 1.36 0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.00  0.01  0.01 19.67 17.41 16.10 10.69 11.34 14.15 16.22 18.10 15.72 16.90 17.53 19.84
Siegen                                           91.04 85.88 82.26 75.71 79.04 79.62 77.98 77.66 72.36 81.74 92.63 91.46  5.43  5.51  6.72  8.75 10.91 14.76 18.03 17.22 13.64 11.10  8.22  6.51 1.02  1.15  1.71 1.95 1.81  2.28  2.28 2.32  1.54 1.21 2.34 0.00 -0.03 -0.01 -0.01  0.01  0.02  0.00  0.00  0.00  0.00  0.00 -0.02 -0.03 17.85 15.64 14.67 10.60 10.24 12.68 15.04 16.87 14.53 15.86 15.93 17.29
Curdridge                                        86.20 82.47 78.37 69.35 72.90 71.54 71.56 70.74 65.80 76.11 85.64 85.40  7.86  7.64  8.88 10.12 12.62 17.10 19.82 18.70 16.53 12.56  9.86  8.64 1.72  1.50  2.63 2.84 2.23  2.64  2.77 3.24  1.80 1.38 1.34 0.00 -0.01  0.00  0.00  0.03  0.02  0.01  0.01  0.01  0.01  0.00  0.00 -0.01 19.71 17.47 16.13 10.69 11.36 14.15 16.25 18.13 15.74 16.95 17.58 19.89
Eastfield                                        87.04 86.76 81.13 74.38 75.03 71.20 69.42 71.42 70.08 79.20 87.20 88.36  7.93  7.86  8.80 10.07 12.38 16.76 19.08 17.64 16.52 12.68  9.83  8.62 0.95  1.34  2.50 2.42 2.42  2.53  3.04 2.90  2.03 1.60 1.48 0.00 -0.02 -0.01 -0.03 -0.01 -0.01 -0.03 -0.04 -0.03 -0.02 -0.01 -0.02 -0.02 19.94 17.77 16.28 10.68 11.42 14.19 16.37 18.31 15.90 17.26 17.90 20.18
Strawberry Field Obs. Southampton                89.26 85.51 82.58 76.11 80.17 83.34 85.84 82.37 77.57 81.19 86.73 86.75  8.08  7.76  9.09 10.38 12.63 16.84 19.51 18.56 16.63 12.62  9.78  8.71 2.11  1.62  2.66 2.86 2.50  3.00  3.08 3.05  1.76 1.78 1.32 0.00 -0.03 -0.01 -0.01  0.02  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 19.74 17.51 16.15 10.69 11.37 14.16 16.27 18.16 15.76 16.99 17.64 19.93
Koln                                             88.52 81.88 80.04 73.54 79.26 79.41 82.26 78.75 70.93 78.34 88.90 88.32  6.77  6.66  8.19 10.09 12.58 17.10 20.48 19.81 16.04 12.70  9.66  7.68 1.21  1.10  2.24 2.38 2.17  2.41  2.47 2.67  1.68 1.31 1.59 0.00 -0.07 -0.04 -0.04  0.01  0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.04 -0.07 18.12 15.86 14.84 10.67 10.35 12.86 15.21 17.05 14.71 15.98 16.10 17.66
Jena                                             89.35 86.79 81.12 74.24 76.04 79.88 79.26 73.96 70.04 81.18 90.66 90.59  5.81  5.88  7.40  9.14 11.88 16.42 19.80 18.91 14.73 11.62  9.35  6.94 0.90  1.02  2.40 2.71 2.60  2.45  3.03 3.53  1.41 1.18 1.55 0.00  0.06  0.04  0.04  0.02  0.02  0.02  0.03  0.04  0.04  0.06  0.06  0.06 17.28 15.09 14.44 10.40  9.75 12.01 14.31 16.08 13.97 15.70 15.57 16.43
Cologne                                          87.54 81.63 78.56 72.71 78.26 81.50 83.52 80.74 72.76 76.85 87.98 87.69  7.00  6.98  8.42 10.20 12.45 17.56 20.99 20.04 16.26 12.99  9.75  7.99 0.99  1.13  2.18 2.48 2.42  2.44  2.78 2.88  1.68 1.44 1.84 0.00 -0.07 -0.04 -0.04  0.01  0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.04 -0.07 18.12 15.86 14.84 10.67 10.35 12.86 15.21 17.05 14.71 15.98 16.10 17.66
Groszschwabhausen                                91.48 89.25 83.76 76.41 75.32 75.70 74.95 72.18 67.75 79.28 90.20 91.78  5.84  5.91  7.30  8.93 11.90 16.60 19.77 19.08 14.71 11.42  9.12  6.96 0.84  0.95  2.32 2.64 2.26  2.38  3.24 3.60  1.53 1.00 1.64 0.00  0.05  0.03  0.03  0.00  0.00  0.00  0.01  0.02  0.02  0.06  0.05  0.05 17.28 15.09 14.44 10.40  9.75 12.01 14.31 16.08 13.97 15.70 15.57 16.43
Golden Hill Observatory Stourton Caundle         87.17 87.04 82.20 73.90 74.62 70.94 67.04 68.34 68.43 79.79 86.32 87.46  7.84  7.68  8.64  9.91 12.32 16.74 19.06 17.69 16.27 12.46  9.62  8.57 0.92  1.14  2.72 2.66 2.37  2.64  2.82 3.43  2.18 1.68 1.32 0.00 -0.03 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.03 19.90 17.72 16.25 10.69 11.40 14.19 16.35 18.28 15.86 17.20 17.86 20.14
Seeberg Observatory Gotha (1787-1857)            90.80 87.29 81.53 75.22 73.64 74.79 71.82 67.88 67.04 79.58 90.38 91.05  5.60  5.68  7.02  8.75 11.28 16.18 18.80 18.54 14.19 11.14  8.78  6.52 0.77  0.88  2.34 2.72 2.22  2.33  3.18 3.62  1.64 1.35 1.23 0.00  0.12  0.08  0.06  0.01  0.00  0.02  0.03  0.04  0.05  0.08  0.10  0.13 17.38 15.17 14.46 10.45  9.85 12.17 14.47 16.25 14.06 15.72 15.60 16.54
Rushay Farm Observatory Sturminster Newton       87.77 85.64 79.87 75.52 74.88 71.04 68.38 69.87 67.44 79.29 86.74 86.78  7.80  7.56  8.66  9.82 12.39 16.70 19.28 17.60 16.33 12.55  9.62  8.52 1.18  1.29  2.80 2.54 2.30  2.58  2.78 3.34  2.32 1.74 1.06 0.00  0.00  0.00  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.00  0.00  0.00 19.85 17.67 16.22 10.68 11.39 14.18 16.34 18.25 15.84 17.14 17.80 20.08
South Observatory Clanfield                      86.31 84.16 77.84 70.62 74.53 70.91 69.00 69.42 64.10 75.78 85.11 86.14  7.80  7.50  8.96 10.24 12.76 17.06 19.76 18.65 16.84 12.80  9.92  8.60 2.26  1.68  2.64 2.97 2.29  2.49  2.66 3.16  2.01 1.42 1.36 0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.00  0.01  0.01 19.67 17.41 16.10 10.69 11.34 14.15 16.22 18.10 15.72 16.90 17.53 19.84
North Observatory Clanfield                      86.31 84.16 77.84 70.62 74.53 70.91 69.00 69.42 64.10 75.78 85.11 86.14  7.80  7.50  8.96 10.24 12.76 17.06 19.76 18.65 16.84 12.80  9.92  8.60 2.26  1.68  2.64 2.97 2.29  2.49  2.66 3.16  2.01 1.42 1.36 0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.00  0.01  0.01 19.67 17.41 16.10 10.69 11.34 14.15 16.22 18.10 15.72 16.90 17.53 19.84
Observatory Gromme Maasmechelen                  88.80 86.24 80.81 69.98 75.74 73.98 77.98 74.56 68.35 77.35 87.30 89.15  7.18  6.84  8.52 10.40 13.32 17.42 20.66 20.06 16.78 13.55  9.86  8.35 1.02  1.20  2.37 3.00 2.82  3.60  3.41 3.06  2.05 1.95 2.70 0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.01  0.00  0.00  0.03  0.02  0.01 18.42 16.11 15.05 10.73 10.57 13.13 15.41 17.26 14.88 16.06 16.29 18.03
Erfurt                                           90.64 89.38 85.25 74.93 75.47 77.37 77.77 73.18 69.38 81.79 91.17 91.82  5.84  6.06  7.31  9.12 11.70 16.55 19.31 19.10 14.72 11.54  8.86  6.76 0.68  1.09  2.72 3.04 2.68  2.63  3.65 4.01  1.75 1.69 1.18 0.00  0.13  0.09  0.07  0.01  0.00  0.02  0.04  0.04  0.06  0.09  0.11  0.14 17.35 15.14 14.45 10.43  9.81 12.12 14.42 16.19 14.02 15.71 15.59 16.50
Bishopstoke                                      86.22 82.76 81.04 71.56 72.51 70.60 70.22 71.38 65.54 76.46 86.01 84.16  7.88  7.72  8.89 10.19 12.46 16.96 19.60 18.28 16.52 12.58  9.86  8.57 1.18  1.63  2.76 2.76 2.16  3.16  2.90 3.32  1.84 1.54 1.42 0.00 -0.01  0.00  0.00  0.03  0.02  0.01  0.01  0.01  0.01  0.00  0.00 -0.01 19.71 17.47 16.13 10.69 11.36 14.15 16.25 18.13 15.74 16.95 17.58 19.89
Karl Schwarzschild Observatory Tautenburg        91.26 87.84 82.48 73.78 73.65 73.04 72.70 69.26 66.38 79.74 90.40 91.04  5.85  5.86  7.38  9.02 12.19 16.58 19.92 19.24 14.84 11.73  9.28  6.86 0.88  0.90  2.61 2.92 2.54  2.55  3.37 3.82  1.56 1.23 1.67 0.00  0.06  0.04  0.03  0.00  0.00  0.00  0.01  0.02  0.03  0.07  0.07  0.07 17.24 15.05 14.42 10.38  9.72 11.96 14.25 16.04 13.95 15.70 15.57 16.40
Altenburg                                        90.92 88.84 82.55 71.94 71.45 71.03 69.50 65.97 65.73 76.55 85.86 88.70  5.68  5.82  7.58  9.18 12.20 16.49 19.71 19.26 14.70 11.27  9.36  6.85 1.16  0.99  2.51 2.71 2.37  2.59  3.44 3.98  1.95 1.36 1.11 0.00  0.03  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.03  0.03  0.03 17.06 14.89 14.29 10.29  9.60 11.77 14.03 15.86 13.86 15.63 15.50 16.24
Burwash                                          88.40 85.34 81.77 74.80 74.55 71.27 69.06 67.78 66.07 76.49 86.88 85.82  7.94  7.68  8.99 10.38 12.93 17.52 20.17 19.29 16.98 13.01  9.82  8.66 1.54  1.06  2.54 2.66 2.23  2.54  2.82 3.10  2.10 1.80 1.02 0.00  0.01  0.01  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.01  0.02  0.02 19.41 17.11 15.91 10.74 11.19 14.08 16.07 17.91 15.61 16.65 17.23 19.53
Lohrmann-Observatorium Triebenberg               91.12 86.56 82.40 72.91 74.36 72.47 72.40 67.59 67.33 80.15 87.28 89.96  5.60  5.54  7.62  9.28 12.24 16.59 19.77 18.98 14.41 11.27  8.87  6.99 0.96  1.36  2.72 2.77 2.46  2.34  3.16 3.33  1.92 1.38 1.60 0.00  0.10  0.07  0.05  0.03  0.03  0.01  0.02  0.05  0.05  0.11  0.10  0.10 16.82 14.61 14.18 10.17  9.38 11.52 13.68 15.49 13.75 15.55 15.40 15.95
Lohrmann Institute Dresden                       88.56 85.20 81.06 71.46 73.48 75.94 75.01 70.22 66.84 76.97 85.44 88.24  5.65  5.82  7.68  9.52 12.27 16.50 20.13 19.38 14.47 11.30  9.12  6.94 1.28  1.64  2.60 2.59 2.45  2.16  3.00 3.04  2.00 1.48 1.73 0.00  0.12  0.09  0.08  0.05  0.04  0.04  0.05  0.06  0.07  0.11  0.11  0.12 16.83 14.64 14.19 10.19  9.43 11.56 13.74 15.56 13.77 15.56 15.41 15.99
Sternwarte Schonfeld Dresden                     90.78 86.48 82.05 72.48 73.68 73.61 73.52 70.84 67.72 79.54 87.21 90.21  5.52  5.62  7.54  9.32 12.32 16.62 19.84 19.02 14.54 11.42  9.00  6.93 0.88  1.25  2.44 2.64 2.42  2.20  2.99 3.22  2.06 1.58 1.56 0.00  0.10  0.07  0.05  0.03  0.03  0.01  0.02  0.05  0.05  0.11  0.10  0.10 16.82 14.61 14.18 10.17  9.38 11.52 13.68 15.49 13.75 15.55 15.40 15.95
Rolvenden                                        88.98 85.00 80.97 74.74 74.46 71.14 67.47 67.39 67.87 77.15 86.69 86.83  8.11  7.90  9.09 10.37 13.09 17.67 19.88 19.34 17.12 13.20  9.98  8.78 1.05  1.55  2.66 2.79 2.40  2.51  3.04 3.46  2.27 1.81 1.27 0.00  0.01  0.01  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.01  0.02  0.02 19.41 17.11 15.91 10.74 11.19 14.08 16.07 17.91 15.61 16.65 17.23 19.53
Engelhardt Observatory Dresden                   88.56 85.20 81.06 71.46 73.48 75.94 75.01 70.22 66.84 76.97 85.44 88.24  5.65  5.82  7.68  9.52 12.27 16.50 20.13 19.38 14.47 11.30  9.12  6.94 1.28  1.64  2.60 2.59 2.45  2.16  3.00 3.04  2.00 1.48 1.73 0.00  0.12  0.09  0.08  0.05  0.04  0.04  0.05  0.06  0.07  0.11  0.11  0.12 16.83 14.64 14.19 10.19  9.43 11.56 13.74 15.56 13.77 15.56 15.41 15.99
Woolston Observatory                             88.18 86.42 82.11 75.14 76.41 71.48 70.82 71.86 66.66 80.54 87.39 88.47  7.74  7.56  8.78  9.92 12.44 16.67 19.19 17.71 16.38 12.37  9.67  8.41 1.01  1.56  2.60 2.68 2.45  2.66  2.84 3.21  1.97 1.83 1.54 0.00 -0.03 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.03 19.90 17.72 16.25 10.69 11.40 14.19 16.35 18.28 15.86 17.20 17.86 20.14
Crowborough                                      88.62 86.93 82.08 76.09 74.91 70.97 67.50 69.94 68.16 77.74 87.19 86.35  8.04  7.70  8.98 10.24 13.00 17.48 19.78 18.96 16.93 13.16  9.91  8.49 1.20  1.18  2.66 2.74 2.34  2.51  3.21 3.12  2.12 1.54 1.41 0.00  0.01  0.02  0.03  0.05  0.06  0.06  0.06  0.05  0.05  0.00  0.02  0.02 19.45 17.15 15.94 10.73 11.22 14.10 16.10 17.94 15.63 16.69 17.28 19.58
Baxter Garden Observatory Salisbury              87.20 84.88 80.20 73.28 75.56 72.27 68.04 69.43 68.16 77.95 86.80 86.80  7.78  7.36  8.65  9.91 12.32 16.60 19.40 18.04 16.32 12.48  9.48  8.30 1.68  1.28  3.13 2.82 2.27  2.52  3.21 3.76  1.71 1.52 0.84 0.00 -0.01  0.00  0.01  0.02  0.01  0.02  0.02  0.01  0.01 -0.01  0.00 -0.01 19.77 17.56 16.17 10.68 11.37 14.16 16.29 18.19 15.79 17.04 17.69 19.97
Cygnus Observatory New Airesford                 88.14 85.80 80.90 72.86 74.03 70.34 68.28 67.94 66.39 79.01 87.24 86.96  7.68  7.36  8.47  9.84 12.33 16.73 19.35 18.43 16.43 12.47  9.48  8.41 1.20  1.48  2.81 2.87 2.31  2.70  2.80 3.46  2.00 1.76 0.99 0.00 -0.01  0.00  0.00  0.03  0.02  0.01  0.01  0.01  0.01  0.00  0.00 -0.01 19.71 17.47 16.13 10.69 11.36 14.15 16.25 18.13 15.74 16.95 17.58 19.89
Calgary                                          66.63 62.61 69.87 78.26 87.34 92.18 92.87 91.45 83.40 78.22 72.13 73.24  3.72  3.56  4.21  5.58  7.64 10.84 15.06 13.02 10.42  7.14  4.86  3.63 1.24  1.96  1.22 1.06 1.34  1.46  1.65 3.34  1.44 0.68 0.75 0.00  0.03  0.00 -0.02  0.00  0.00  0.00  0.00 -0.01  0.00  0.02  0.02  0.03 25.27 21.30 19.30 16.20 14.12 16.58 21.66 19.68 20.06 23.77 25.16 24.09
Bergisch Gladbach                                93.57 88.20 85.96 75.72 78.30 74.89 76.66 76.00 71.29 82.16 92.60 90.73  5.99  5.91  7.50  9.35 11.88 16.26 19.33 18.68 15.01 12.11  8.85  7.29 0.64  0.83  1.89 2.18 2.00  2.75  2.55 2.70  1.50 1.50 1.97 0.00 -0.13 -0.07 -0.07  0.02  0.04 -0.02 -0.04 -0.04 -0.05 -0.05 -0.09 -0.14 18.00 15.75 14.76 10.63 10.29 12.76 15.12 16.95 14.62 15.93 16.01 17.49
Scheuren Observatory                             91.89 87.38 83.88 74.57 77.44 73.48 76.60 73.96 70.79 79.32 91.22 90.50  6.51  6.36  8.01  9.86 12.46 16.93 20.33 19.34 15.97 12.46  9.44  7.50 0.76  0.99  2.16 2.47 2.32  2.88  2.92 2.94  1.64 1.50 1.88 0.00 -0.11 -0.06 -0.06  0.01  0.02 -0.02 -0.02 -0.02 -0.04 -0.04 -0.07 -0.11 18.07 15.81 14.80 10.65 10.32 12.81 15.16 16.99 14.67 15.96 16.06 17.58
Riethnordhausen                                  90.40 87.25 81.26 74.06 74.54 76.38 74.38 70.89 67.08 78.26 89.74 89.80  5.94  6.03  7.26  8.86 11.83 16.56 19.48 19.32 14.60 11.29  8.80  6.76 0.87  1.17  2.64 2.88 2.31  2.63  3.88 4.14  1.74 1.62 1.18 0.00  0.11  0.08  0.07  0.03  0.02  0.03  0.04  0.05  0.06  0.08  0.09  0.11 17.35 15.14 14.45 10.43  9.81 12.12 14.42 16.19 14.02 15.71 15.59 16.50
Dresden                                          87.65 80.50 79.44 72.54 80.38 84.84 86.31 81.62 71.96 78.44 85.22 87.47  5.68  5.80  7.73  9.54 12.38 16.48 19.94 19.35 14.58 11.40  9.07  6.92 1.28  1.64  2.60 2.59 2.45  2.16  3.00 3.04  2.00 1.48 1.73 0.00  0.12  0.09  0.08  0.05  0.04  0.04  0.05  0.06  0.07  0.11  0.11  0.12 16.83 14.64 14.19 10.19  9.43 11.56 13.74 15.56 13.77 15.56 15.41 15.99
Koksijde                                         89.31 82.38 79.61 71.68 73.45 71.37 69.15 69.53 66.60 78.96 85.97 88.06  8.20  8.12  9.24 11.02 14.00 18.42 20.86 20.83 17.85 13.95 10.80  9.06 2.36  1.38  2.83 3.22 2.76  3.28  3.30 3.75  2.42 1.68 2.17 0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01 -0.01 19.02 16.71 15.57 10.74 10.96 13.78 15.81 17.64 15.30 16.39 16.83 18.94
Breslau                                          89.06 82.42 76.90 68.02 72.08 75.66 73.62 66.63 65.07 75.18 84.24 88.00  5.86  6.00  7.93 10.19 13.04 18.38 21.62 20.82 15.66 12.12  9.53  7.26 0.79  1.38  2.61 3.22 2.54  2.97  3.33 3.70  1.96 1.86 2.20 0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 16.53 14.23 13.90  9.93  8.90 11.16 12.94 14.83 13.58 15.26 15.36 15.47
Radebeul Observatory                             87.82 80.60 80.24 71.60 78.02 81.68 82.90 79.10 68.82 77.52 85.26 87.42  5.69  5.82  7.64  9.40 12.34 16.52 19.92 19.24 14.72 11.52  9.19  7.02 1.04  1.46  2.60 2.54 2.32  2.24  3.06 3.24  2.00 1.25 1.66 0.00  0.12  0.09  0.08  0.05  0.04  0.04  0.06  0.07  0.08  0.11  0.11  0.12 16.85 14.67 14.20 10.21  9.47 11.60 13.80 15.62 13.78 15.57 15.42 16.02
Rock Finder Observatory Calgary                  67.16 62.76 69.18 76.28 86.58 91.54 89.58 89.63 82.34 74.98 70.18 72.24  3.72  3.50  4.22  5.70  7.86 10.77 15.29 13.06 10.36  7.26  4.89  3.54 1.24  1.96  1.22 1.06 1.34  1.46  1.65 3.34  1.44 0.68 0.75 0.00  0.03  0.00 -0.02  0.00  0.00  0.00  0.00 -0.01  0.00  0.02  0.02  0.03 25.27 21.30 19.30 16.20 14.12 16.58 21.66 19.68 20.06 23.77 25.16 24.09
South Wonston                                    88.02 85.28 79.48 72.28 73.87 71.42 70.29 68.82 65.70 78.14 87.38 87.86  7.70  7.45  8.56  9.91 12.46 16.69 19.38 18.40 16.13 12.42  9.50  8.33 1.36  1.62  2.82 3.02 2.17  2.75  3.14 3.80  1.91 1.65 1.22 0.00 -0.01  0.00  0.00  0.03  0.02  0.01  0.01  0.01  0.01  0.00  0.00 -0.01 19.71 17.47 16.13 10.69 11.36 14.15 16.25 18.13 15.74 16.95 17.58 19.89
Olmen                                            87.95 83.34 79.50 73.14 74.52 70.94 75.54 70.19 66.86 78.26 86.22 87.69  7.47  7.18  8.49 10.28 13.40 17.40 20.99 20.39 16.86 13.46  9.98  8.46 1.82  1.59  2.78 3.26 3.15  3.82  3.46 3.36  2.51 1.95 2.31 0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00 18.60 16.29 15.18 10.71 10.63 13.17 15.37 17.28 15.03 16.22 16.45 18.26
Wegberg                                          87.38 80.44 77.50 67.81 71.30 69.01 70.66 67.44 64.10 74.34 85.14 87.24  7.14  6.90  8.34 10.22 12.88 17.27 20.85 20.09 16.72 13.23  9.96  8.12 1.08  1.72  2.16 2.88 2.76  3.46  3.35 3.72  2.08 2.41 1.98 0.00  0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.01  0.00  0.00  0.01  0.01  0.01 18.35 16.08 14.99 10.70 10.47 12.96 15.22 17.16 14.91 16.14 16.28 17.92
Geel                                             90.62 84.00 81.73 71.46 74.41 70.68 73.96 70.30 66.87 78.47 86.41 88.45  7.55  7.10  8.78 10.36 13.43 17.60 20.86 20.48 17.01 13.46 10.05  8.32 1.94  1.50  2.79 3.18 3.12  3.84  3.46 3.26  2.41 1.94 2.08 0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 18.66 16.35 15.22 10.71 10.66 13.22 15.41 17.31 15.06 16.25 16.50 18.34
Brixiis Observatory Kruibeke                     88.14 83.66 80.07 71.85 76.65 75.32 78.10 74.03 68.22 79.04 86.05 88.76  7.64  7.62  9.02 10.80 13.86 18.09 21.27 20.82 17.58 13.89 10.07  8.57 1.56  1.56  2.66 2.99 3.06  3.54  3.30 3.19  2.18 2.08 2.26 0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 18.81 16.50 15.36 10.71 10.73 13.37 15.51 17.38 15.17 16.34 16.63 18.58
Godalming                                        87.06 86.52 80.24 74.47 75.10 71.48 69.46 69.00 67.90 78.58 88.78 85.60  7.91  7.68  8.77 10.01 12.89 17.13 19.56 18.40 16.49 12.68  9.56  8.64 1.60  1.16  2.56 2.68 2.42  2.60  3.26 2.96  2.15 1.70 1.90 0.00  0.02  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02 19.62 17.33 16.06 10.68 11.23 14.03 16.06 17.98 15.80 16.90 17.44 19.78
Solingen                                         90.06 84.10 81.42 74.13 76.46 75.61 78.23 74.74 69.85 79.48 90.60 89.32  6.80  6.65  8.28 10.23 12.66 17.42 20.55 19.80 16.39 12.92  9.54  7.96 0.65  1.02  2.12 2.58 2.38  2.92  2.91 3.02  1.77 1.58 1.59 0.00 -0.04 -0.01 -0.02  0.01  0.02 -0.01 -0.01 -0.01 -0.01  0.01 -0.01 -0.04 18.18 15.93 14.87 10.65 10.35 12.80 15.08 17.00 14.80 16.08 16.16 17.69
Dusseldorf-Bilk                                  88.50 83.28 79.19 74.84 80.78 84.43 86.95 82.44 74.34 78.58 88.17 88.63  7.06  6.88  8.65 10.62 12.88 17.45 21.01 20.36 16.65 13.18  9.88  8.28 1.18  1.27  2.22 2.80 2.58  2.96  3.14 3.18  2.16 1.63 1.76 0.00 -0.04 -0.02 -0.03 -0.01 -0.01 -0.03 -0.03 -0.03 -0.03 -0.01 -0.02 -0.04 18.24 15.98 14.90 10.67 10.38 12.85 15.13 17.06 14.84 16.10 16.19 17.77
Sternwarte Neanderhoehe Hochdahl e.V. Erkrath    89.21 81.75 79.88 73.46 79.67 81.56 85.36 80.97 71.90 80.06 88.88 89.31  6.86  6.83  8.40 10.26 12.70 17.40 20.66 19.74 16.58 13.01  9.69  8.01 0.88  1.15  2.13 2.58 2.40  2.92  2.92 3.10  1.94 1.65 1.60 0.00 -0.04 -0.01 -0.02  0.01  0.02 -0.01 -0.01 -0.01 -0.01  0.01 -0.01 -0.04 18.18 15.93 14.87 10.65 10.35 12.80 15.08 17.00 14.80 16.08 16.16 17.69
Hagen Observatory Ronkhausen                     93.28 90.24 85.21 76.35 79.44 75.82 75.70 75.01 73.37 84.24 93.77 91.76  5.82  5.68  7.15  9.00 11.26 15.48 18.30 17.62 14.26 11.38  8.72  6.77 0.54  0.80  1.84 2.12 1.97  2.24  2.24 2.63  1.54 1.43 1.43 0.00  0.10  0.11  0.08  0.08  0.11  0.03  0.03  0.07  0.09  0.19  0.14  0.10 17.91 15.72 14.69 10.58 10.23 12.63 14.90 16.83 14.61 15.96 15.99 17.33
s-Gravenwezel                                    88.86 84.36 79.87 70.94 74.10 71.34 73.46 71.31 67.82 79.16 86.30 87.87  7.74  7.50  8.94 10.58 13.60 17.77 21.02 20.70 17.44 13.84 10.20  8.46 1.36  1.98  2.48 3.09 2.78  3.38  3.02 3.10  2.20 2.13 2.06 0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 18.76 16.45 15.31 10.71 10.71 13.31 15.48 17.35 15.13 16.31 16.59 18.50
Kempshott                                        88.66 87.44 81.41 74.78 74.78 71.70 70.22 69.93 67.44 80.49 87.51 86.84  7.82  7.40  8.61  9.91 12.55 16.90 19.42 18.17 16.33 12.27  9.53  8.28 0.97  1.64  2.69 2.80 2.37  2.76  3.37 3.38  2.09 1.64 1.36 0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01 19.74 17.49 16.16 10.66 11.29 14.06 16.14 18.07 15.86 17.03 17.60 19.92
Fosseway Observatoy Stratton-on-the-Fosse        88.80 87.10 82.55 76.88 77.66 76.04 75.25 76.04 69.70 83.26 88.41 88.68  7.72  7.40  8.64  9.93 12.19 16.49 18.72 17.47 16.05 12.18  9.72  8.47 1.36  1.26  2.60 2.70 2.53  2.50  2.79 2.77  1.96 1.44 1.43 0.00 -0.05 -0.04 -0.04 -0.02 -0.01 -0.04 -0.05 -0.05 -0.03 -0.02 -0.04 -0.05 19.93 17.74 16.29 10.65 11.32 14.09 16.26 18.21 15.98 17.26 17.86 20.15
Gevelsberg                                       93.51 89.98 84.91 75.93 78.70 74.00 74.95 73.23 72.36 82.59 91.90 91.36  6.43  6.34  7.74  9.65 12.10 16.32 19.42 18.70 15.50 12.24  9.36  7.56 0.52  1.03  2.42 2.84 2.44  3.36  3.00 3.31  1.82 1.77 1.74 0.00  0.04  0.06  0.03  0.04  0.05  0.01  0.01  0.03  0.05  0.09  0.07  0.05 18.05 15.83 14.78 10.61 10.28 12.71 15.00 16.91 14.71 16.02 16.07 17.52
Hartley Wintney                                  86.61 86.04 80.48 73.19 75.90 73.40 71.90 71.60 69.24 77.86 87.76 87.58  7.83  7.49  8.68 10.00 12.65 16.79 19.43 18.36 16.34 12.58  9.52  8.50 1.50  1.72  2.74 2.68 2.63  2.87  3.47 3.07  2.37 1.63 1.85 0.00  0.03  0.02  0.02  0.01  0.00  0.01  0.02  0.02  0.02  0.01  0.02  0.03 19.70 17.44 16.13 10.67 11.27 14.05 16.12 18.05 15.84 16.99 17.55 19.88
Leipzig (since 1861)                             87.95 83.54 80.12 72.51 72.52 77.32 78.84 75.04 66.74 76.20 86.34 89.69  5.96  6.11  7.81  9.86 12.45 17.03 20.61 19.81 15.30 11.68  9.16  7.05 1.18  1.48  2.76 2.72 2.18  2.38  3.16 3.32  1.82 1.24 1.27 0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.02  0.01  0.01 17.14 14.97 14.35 10.29  9.62 11.77 13.91 15.88 13.93 15.75 15.59 16.35
Leipzig (before 1861)                            87.64 81.78 78.09 70.56 76.71 81.72 85.26 79.90 69.60 76.94 85.07 88.68  5.92  6.12  7.90  9.79 12.53 17.13 20.62 19.80 15.36 11.83  9.39  7.08 1.18  1.48  2.76 2.72 2.18  2.38  3.16 3.32  1.82 1.24 1.27 0.00  0.06  0.04  0.03  0.01  0.00  0.01  0.01  0.02  0.02  0.04  0.05  0.06 17.20 15.02 14.39 10.32  9.66 11.83 13.97 15.93 13.96 15.77 15.61 16.41
Meschede                                         93.48 89.37 86.20 78.03 78.26 76.56 76.69 75.64 73.77 84.40 92.94 90.32  5.79  5.66  7.22  8.89 11.40 15.73 18.48 17.70 14.44 11.55  8.59  7.02 0.60  0.99  1.90 2.42 2.04  2.55  2.32 2.86  1.84 1.18 1.83 0.00  0.06  0.06  0.05  0.04  0.05  0.02  0.03  0.05  0.05  0.10  0.08  0.07 17.85 15.68 14.67 10.58 10.22 12.60 14.87 16.80 14.57 15.95 15.97 17.26
Sternwarte Hagen                                 91.16 87.82 84.40 75.13 78.26 76.03 79.39 77.22 73.90 82.57 91.50 90.95  6.52  6.42  7.98  9.72 12.16 16.54 19.78 18.92 15.84 12.29  9.38  7.61 0.52  1.03  2.42 2.84 2.44  3.36  3.00 3.31  1.82 1.77 1.74 0.00  0.04  0.06  0.03  0.04  0.05  0.01  0.01  0.03  0.05  0.09  0.07  0.05 18.05 15.83 14.78 10.61 10.28 12.71 15.00 16.91 14.71 16.02 16.07 17.52
Cheam                                            86.26 84.18 80.96 73.48 76.64 77.22 79.04 77.88 72.59 79.10 87.34 85.28  8.02  7.89  8.91 10.29 12.82 16.66 19.49 18.34 16.90 12.75  9.64  8.61 1.84  1.54  2.72 2.89 2.72  3.01  3.26 3.02  1.90 1.50 2.32 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.58 17.28 16.03 10.69 11.20 14.02 16.03 17.95 15.78 16.85 17.40 19.74
Essen                                            90.72 84.20 81.46 73.96 78.74 76.79 79.49 74.90 70.31 79.77 88.99 89.32  6.94  6.93  8.40 10.22 12.72 17.12 20.67 19.81 16.67 13.12  9.81  7.98 0.82  1.23  2.30 2.88 2.88  3.40  3.34 3.55  2.02 1.58 1.97 0.00  0.01  0.02  0.01  0.01  0.02 -0.01 -0.01  0.00  0.01  0.04  0.02  0.01 18.23 16.00 14.89 10.64 10.35 12.75 14.96 16.96 14.87 16.17 16.21 17.73
Karrenkneul                                      91.85 86.58 82.65 75.47 77.26 75.21 75.44 73.97 70.18 81.07 92.98 91.90  5.74  5.81  7.43  9.07 11.72 15.92 18.78 18.83 14.60 11.54  9.00  7.04 0.48  0.90  2.58 2.94 2.10  2.43  2.96 3.48  1.62 1.10 2.01 0.00  0.07  0.05  0.04  0.01  0.01  0.02  0.02  0.03  0.04  0.06  0.06  0.07 17.72 15.60 14.61 10.51 10.10 12.40 14.54 16.56 14.47 15.98 15.94 17.08
Heisingen                                        90.89 84.76 81.95 73.19 77.06 75.41 79.88 74.82 70.96 79.93 89.94 89.58  6.96  6.78  8.26 10.10 12.77 17.25 20.38 19.76 16.38 12.89  9.52  7.75 0.81  1.23  2.30 2.96 2.82  3.36  3.34 3.54  1.84 1.64 1.68 0.00  0.01  0.02  0.01  0.01  0.02 -0.01 -0.01  0.00  0.01  0.04  0.02  0.01 18.23 16.00 14.89 10.64 10.35 12.75 14.96 16.96 14.87 16.17 16.21 17.73
Lenkerbeck                                       90.04 85.31 82.12 73.76 76.76 76.22 79.68 75.00 70.54 81.46 90.35 89.82  6.96  6.78  8.26 10.10 12.77 17.25 20.38 19.76 16.38 12.89  9.52  7.75 0.81  1.23  2.30 2.96 2.82  3.36  3.34 3.54  1.84 1.64 1.68 0.00  0.01  0.02  0.01  0.01  0.02 -0.01 -0.01  0.00  0.01  0.04  0.02  0.01 18.23 16.00 14.89 10.64 10.35 12.75 14.96 16.96 14.87 16.17 16.21 17.73
Mulheim-Ruhr                                     89.80 83.47 80.23 72.03 78.53 78.15 79.73 74.31 70.34 77.40 88.45 88.46  7.07  6.88  8.45 10.34 12.82 17.56 21.02 19.81 16.55 13.12  9.73  7.99 0.86  1.22  2.30 2.82 2.89  3.46  3.18 3.50  2.02 1.73 1.56 0.00 -0.02 -0.01 -0.01  0.00  0.00 -0.02 -0.02 -0.02 -0.01  0.00 -0.01 -0.02 18.29 16.05 14.93 10.65 10.38 12.80 15.00 17.01 14.91 16.19 16.25 17.81
Gravesend                                        89.68 85.86 82.12 74.11 77.26 74.92 74.13 70.17 68.66 76.81 86.60 86.73  7.98  7.86  8.96 10.36 13.10 17.33 20.24 19.06 17.22 13.06 10.07  8.70 1.07  1.44  2.72 3.02 2.65  2.42  3.23 3.34  2.17 1.58 1.81 0.00  0.04  0.02  0.02 -0.01 -0.01  0.01  0.02  0.03  0.02  0.02  0.03  0.04 19.50 17.20 15.98 10.68 11.09 13.90 15.83 17.80 15.82 16.82 17.30 19.63
Southend Bradfield                               88.40 86.54 82.20 72.84 75.54 74.04 69.22 71.04 69.78 78.94 87.56 87.19  7.78  7.36  8.56  9.99 12.53 16.75 19.40 18.05 16.37 12.29  9.62  8.53 1.44  1.70  2.62 2.68 2.51  3.06  3.31 3.32  2.16 1.92 1.60 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01 19.77 17.51 16.18 10.64 11.22 13.96 16.02 18.00 15.98 17.10 17.61 19.94
Hoyerswerda                                      91.46 87.72 84.84 74.06 73.56 73.92 76.34 74.03 68.10 79.99 88.84 92.22  5.88  5.92  7.72  9.79 13.02 17.00 20.50 19.83 15.22 11.99  9.36  7.12 1.03  1.14  2.41 2.64 2.49  2.30  2.63 2.86  1.90 1.46 1.86 0.00  0.03  0.02  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.03  0.03  0.04 16.92 14.70 14.25 10.14  9.39 11.53 13.39 15.49 13.84 15.71 15.53 16.11
Wellinghofen                                     90.20 84.58 80.37 74.26 77.00 77.10 80.97 77.50 70.52 79.75 89.11 88.42  6.79  6.48  8.09  9.76 12.22 16.40 19.92 18.90 15.68 12.30  9.30  7.52 0.82  1.20  2.48 3.02 2.63  3.31  3.04 3.16  1.92 1.72 1.29 0.00  0.08  0.06  0.04  0.01  0.01  0.00  0.01  0.03  0.05  0.09  0.09  0.09 18.11 15.90 14.80 10.60 10.29 12.67 14.87 16.88 14.79 16.12 16.14 17.57
Great Shefford                                   88.32 85.15 81.46 73.12 76.10 73.61 69.25 68.90 66.96 79.60 87.32 87.14  7.74  7.39  8.41  9.83 12.38 16.64 19.32 17.66 16.17 12.16  9.48  8.36 1.56  1.70  2.90 2.93 2.24  2.50  2.84 3.56  1.88 1.76 1.56 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.02 19.80 17.56 16.21 10.63 11.22 13.96 16.05 18.03 16.00 17.14 17.66 19.98
Lohbach Observatory Benninghofen                 89.27 83.35 79.50 74.19 77.32 78.02 82.48 78.46 71.50 78.84 88.73 88.31  6.79  6.48  8.09  9.76 12.22 16.40 19.92 18.90 15.68 12.30  9.30  7.52 0.82  1.20  2.48 3.02 2.63  3.31  3.04 3.16  1.92 1.72 1.29 0.00  0.08  0.06  0.04  0.01  0.01  0.00  0.01  0.03  0.05  0.09  0.09  0.09 18.11 15.90 14.80 10.60 10.29 12.67 14.87 16.88 14.79 16.12 16.14 17.57
Greenwich                                        84.76 82.95 80.34 73.00 77.62 81.60 84.35 78.16 70.90 77.21 83.89 84.08  7.96  7.77  8.89 10.30 12.73 16.76 19.42 18.32 16.73 12.96  9.60  8.53 1.39  1.49  2.60 2.96 3.17  2.89  3.22 3.14  2.12 1.45 1.88 0.00  0.01  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01 19.58 17.28 16.04 10.67 11.13 13.92 15.89 17.86 15.87 16.90 17.38 19.73
Ascot                                            88.10 86.20 80.52 74.06 76.09 72.79 71.47 70.71 68.98 79.35 86.82 87.53  7.68  7.34  8.45  9.90 12.50 16.56 19.30 17.98 16.41 12.28  9.59  8.48 1.84  1.36  2.84 2.88 2.60  3.08  3.08 3.52  2.38 1.80 0.94 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01 19.77 17.51 16.18 10.64 11.22 13.96 16.02 18.00 15.98 17.10 17.61 19.94
Northolt Branch Observatory 2 Shepherd s Bush    87.24 84.06 81.13 76.50 83.22 89.17 90.78 87.12 79.33 80.07 84.79 84.91  8.04  7.82  9.16 10.34 12.42 16.72 19.23 18.13 16.52 12.89  9.60  8.62 1.61  1.72  2.47 2.78 2.88  2.70  3.06 2.83  2.28 1.69 1.91 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.62 17.32 16.07 10.67 11.15 13.93 15.91 17.89 15.89 16.94 17.43 19.78
Cardiff                                          91.06 86.00 83.52 81.47 83.80 89.38 91.11 85.10 82.90 85.89 88.58 90.10  7.90  7.46  8.66 10.10 12.22 16.22 18.46 16.95 15.87 12.14  9.56  8.27 0.60  1.06  2.56 2.34 2.29  2.92  3.11 3.08  1.86 1.80 0.88 0.00 -0.01  0.00  0.02  0.03  0.03  0.04  0.04  0.03  0.02 -0.01  0.00  0.00 20.03 17.83 16.37 10.61 11.26 13.98 16.20 18.23 16.17 17.46 17.95 20.26
Maidenhead                                       89.33 86.74 81.69 74.15 76.62 74.41 75.76 74.47 70.47 78.84 86.32 87.12  7.92  7.56  8.78 10.07 12.48 16.74 19.49 18.27 16.57 12.35  9.55  8.40 1.74  1.46  2.43 2.84 2.62  2.64  3.24 3.34  2.29 1.74 1.69 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01 19.70 17.42 16.13 10.65 11.19 13.95 15.97 17.94 15.93 17.02 17.52 19.87
London-Regents Park                              84.23 82.17 81.00 76.09 83.44 88.56 92.78 88.05 79.34 79.34 83.28 84.38  8.20  7.78  9.24 10.56 12.48 17.14 19.14 18.34 16.45 12.81  9.68  8.66 1.63  1.46  2.50 2.78 3.02  2.70  2.94 2.78  2.44 1.68 1.88 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.62 17.32 16.07 10.67 11.15 13.93 15.91 17.89 15.89 16.94 17.43 19.78
St. Mellons                                      96.75 96.10 96.10 94.02 92.20 88.60 85.92 84.68 86.93 94.90 96.27 95.59  7.90  7.70  8.72 10.34 12.54 16.60 18.41 17.34 16.02 12.21  9.61  8.25 0.56  0.90  2.34 2.25 2.08  2.82  3.02 2.97  1.86 1.73 0.85 0.00 -0.01  0.00  0.01  0.02  0.01  0.01  0.01  0.00  0.00 -0.02  0.00 -0.01 20.00 17.80 16.35 10.62 11.25 13.99 16.18 18.20 16.15 17.42 17.92 20.22
Herne                                            89.56 79.99 78.38 75.33 80.10 85.72 88.01 82.24 73.41 78.10 87.49 88.49  6.91  6.68  8.22 10.14 12.54 17.20 20.72 19.69 16.34 12.77  9.38  7.89 0.94  1.08  2.19 2.89 2.90  3.62  3.28 3.54  1.98 1.80 2.19 0.00  0.05  0.04  0.03  0.01  0.02  0.00  0.01  0.02  0.04  0.07  0.06  0.06 18.18 15.95 14.85 10.62 10.32 12.71 14.92 16.92 14.83 16.15 16.18 17.65
Greenmoor Observatory Woodcote                   87.68 85.81 80.96 72.69 75.63 73.12 72.08 71.50 69.09 79.46 87.26 86.73  7.64  7.50  8.62  9.97 12.58 16.39 19.12 18.23 16.28 12.28  9.70  8.40 1.70  1.30  2.57 2.86 2.54  2.80  3.10 3.06  2.33 1.74 1.30 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01 19.74 17.47 16.16 10.64 11.20 13.95 16.00 17.97 15.96 17.06 17.57 19.90
Wickede                                          89.74 83.59 81.47 72.79 76.35 74.63 75.26 72.50 69.00 77.52 88.16 88.56  6.65  6.44  8.02  9.80 12.44 16.50 20.06 19.24 15.92 12.28  9.20  7.50 0.87  0.99  2.54 3.03 2.66  3.21  3.21 3.53  1.96 1.70 2.10 0.00  0.08  0.06  0.04  0.01  0.01  0.00  0.01  0.03  0.05  0.09  0.09  0.09 18.11 15.90 14.80 10.60 10.29 12.67 14.87 16.88 14.79 16.12 16.14 17.57
Gottingen                                        90.04 86.89 82.16 72.88 75.10 76.12 76.82 76.50 69.88 81.26 91.62 90.65  5.80  6.07  7.28  9.17 11.62 16.19 18.92 19.04 14.70 11.64  8.86  6.98 0.59  0.98  2.76 2.94 2.34  2.52  2.92 3.48  1.51 1.10 1.36 0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 17.61 15.46 14.56 10.46  9.99 12.28 14.35 16.38 14.31 15.92 15.85 16.90
Saratov                                          86.98 75.24 77.69 86.84 67.46 65.16 70.97 64.32 67.32 86.56 95.22 92.89  3.48  3.62  5.14  9.50 14.17 18.08 22.16 20.78 15.24 11.07  7.28  4.62 0.00  0.00  3.52 3.47 2.60  2.58  3.08 2.80  2.02 2.08 1.98 0.00  0.01 -0.01 -0.02 -0.02  0.00  0.02  0.01  0.01  0.01  0.03  0.01  0.01 15.60 13.84 13.47 12.78  9.95 10.90 16.00 17.03 15.90 16.39 16.15 16.18
Northolt Branch Observatory                      85.15 82.02 78.78 70.93 76.95 82.44 85.37 81.52 71.56 76.94 83.72 84.68  7.89  7.54  8.80 10.22 12.58 16.46 19.27 18.27 16.44 12.62  9.68  8.51 2.10  1.47  2.51 2.98 2.80  2.96  3.52 3.38  2.22 2.00 2.24 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.62 17.32 16.07 10.67 11.15 13.93 15.91 17.89 15.89 16.94 17.43 19.78
Brynllefrith Observatory Llantwit Fardre         88.18 86.58 80.94 77.39 78.75 78.24 78.09 74.09 71.44 83.65 86.86 88.84  7.37  7.16  8.28  9.66 11.88 15.92 17.96 16.64 15.43 11.86  9.40  7.99 0.57  1.07  2.84 2.59 2.15  2.64  2.84 2.67  1.66 1.52 0.92 0.00 -0.01  0.00  0.02  0.03  0.03  0.04  0.04  0.03  0.02 -0.01  0.00  0.00 20.03 17.83 16.37 10.61 11.26 13.98 16.20 18.23 16.17 17.46 17.95 20.26
Simon Stevin                                     86.76 83.22 78.43 70.46 70.66 67.91 70.18 66.39 64.96 76.06 85.84 86.92  7.58  7.46  8.61 10.26 13.24 17.28 20.80 20.11 17.17 13.53 10.02  8.34 2.31  1.54  2.85 3.22 3.11  3.96  3.49 3.40  2.20 2.36 2.63 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 18.82 16.52 15.34 10.69 10.68 13.24 15.36 17.29 15.22 16.40 16.64 18.56
Eastwood Observatory Leigh on Sea                92.60 89.86 87.11 83.28 86.15 87.23 84.44 83.30 81.78 85.30 88.24 89.64  8.15  8.00  9.12 10.92 13.63 17.72 20.37 19.24 17.20 13.22 10.17  8.58 1.62  1.14  2.53 2.94 2.55  2.42  3.10 3.26  1.92 1.54 1.59 0.00  0.04  0.02  0.02 -0.01 -0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.04 19.47 17.17 15.95 10.68 11.07 13.88 15.80 17.77 15.79 16.79 17.27 19.59
Cyclops Observatory Oostkapelle                  89.85 83.98 77.95 70.10 72.63 71.96 70.66 71.38 68.22 77.81 85.52 87.59  8.50  8.41  9.69 11.69 14.98 18.99 21.44 21.26 18.69 15.06 11.55  9.24 1.52  1.89  2.66 3.12 3.06  3.50  4.10 3.61  2.90 2.15 1.81 0.00 -0.03 -0.02 -0.03 -0.02 -0.01 -0.02 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 19.02 16.71 15.53 10.68 10.78 13.45 15.48 17.40 15.39 16.52 16.82 18.87
Harrow                                           84.61 82.56 77.94 72.60 79.38 86.04 88.90 83.61 74.67 75.98 83.50 83.67  7.90  7.62  8.93 10.22 12.61 16.52 19.17 17.99 16.56 12.40  9.59  8.43 1.68  1.20  2.26 2.76 2.74  2.52  2.97 2.90  2.19 1.76 2.08 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.62 17.32 16.07 10.67 11.15 13.93 15.91 17.89 15.89 16.94 17.43 19.78
West Challow                                     89.38 86.00 82.68 74.10 76.81 74.28 70.59 69.83 69.15 79.73 87.46 86.94  7.66  7.56  8.48  9.81 12.23 16.58 19.19 17.85 16.33 12.11  9.56  8.59 1.45  1.38  2.90 2.81 2.27  2.97  3.15 3.58  2.00 1.76 1.15 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.02 19.80 17.56 16.21 10.63 11.22 13.96 16.05 18.03 16.00 17.14 17.66 19.98
Loudwater                                        87.70 85.98 80.47 73.80 76.00 76.08 74.60 73.23 69.76 78.78 87.22 85.86  7.94  7.42  8.57 10.03 12.50 16.55 19.42 18.44 16.42 12.38  9.70  8.35 1.86  1.31  2.44 2.74 2.49  2.46  3.32 3.35  2.11 1.74 1.98 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01 19.70 17.42 16.13 10.65 11.19 13.95 15.97 17.94 15.93 17.02 17.52 19.87
London-Mill Hill                                 85.26 82.52 78.90 71.68 78.46 84.00 87.04 80.41 71.28 76.72 82.99 83.62  7.81  7.64  8.84 10.28 12.58 16.46 19.28 18.31 16.65 12.65  9.62  8.60 1.74  1.35  2.36 2.64 2.82  2.43  2.84 2.81  2.22 1.57 1.88 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.62 17.32 16.07 10.67 11.15 13.93 15.91 17.89 15.89 16.94 17.43 19.78
Sayan Solar Observatory Irkutsk                  59.12 59.56 55.65 53.65 58.58 79.88 81.10 79.68 80.82 71.42 70.40 68.55  1.29  1.28  1.96  2.86  4.35  7.31  9.80  8.12  5.52  3.49  2.28  1.48 0.00  0.00  2.62 1.10 1.04  1.35  1.12 0.88  0.71 0.60 0.78 0.00 -0.03 -0.01  0.00  0.01  0.02  0.04  0.04  0.04  0.03 -0.03 -0.03 -0.05 20.07 20.53 20.54 21.72 18.15 11.87 12.03 15.29 18.26 20.25 22.44 21.50
Beaconsfield                                     85.45 84.88 82.18 73.11 76.82 76.55 73.26 72.63 70.10 79.46 86.12 85.80  7.96  7.39  8.65  9.94 12.64 16.36 19.52 18.44 16.50 12.21  9.54  8.48 1.86  1.31  2.44 2.74 2.49  2.46  3.32 3.35  2.11 1.74 1.98 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01 19.70 17.42 16.13 10.65 11.19 13.95 15.97 17.94 15.93 17.02 17.52 19.87
Highworth                                        88.02 85.90 81.43 74.54 76.13 74.45 71.22 71.40 68.98 80.79 88.17 86.46  7.70  7.34  8.44  9.72 12.38 16.42 19.10 17.60 16.02 12.10  9.43  8.41 1.88  1.54  2.64 2.84 2.38  2.72  2.98 3.55  2.04 1.70 1.17 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.89 17.64 16.28 10.61 11.16 13.86 15.95 17.97 16.14 17.25 17.73 20.06
Penn Heights Observatory Rickmansworth           88.44 86.04 81.84 73.78 79.09 79.72 78.26 75.22 71.54 79.37 86.38 87.85  7.86  7.52  8.77 10.09 12.60 16.39 19.69 18.28 16.55 12.33  9.60  8.49 2.12  1.30  2.34 2.86 2.58  2.73  3.30 3.40  2.22 1.90 2.44 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00 19.71 17.41 16.15 10.65 11.12 13.85 15.82 17.84 16.03 17.07 17.52 19.86
Rayleigh                                         86.46 84.52 80.71 73.09 76.26 75.94 74.05 71.52 66.56 75.16 84.07 85.64  7.96  7.84  8.82 10.32 13.05 17.35 20.30 18.96 16.80 12.94  9.86  8.50 1.25  1.78  2.64 3.01 2.63  2.84  3.45 3.74  2.22 1.50 1.34 0.00  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02 19.55 17.26 16.02 10.66 11.05 13.81 15.70 17.73 15.92 16.92 17.35 19.68
Sinsen                                           89.18 81.68 79.63 71.38 75.15 76.79 76.47 72.44 69.38 76.85 87.28 88.02  7.04  6.60  8.19 10.18 12.78 17.16 20.73 19.70 16.46 12.90  9.60  7.85 1.20  1.12  2.48 2.92 2.56  3.30  3.24 3.44  2.01 1.78 2.18 0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.01  0.01  0.00 18.23 16.04 14.88 10.61 10.33 12.68 14.79 16.88 14.91 16.24 16.24 17.71
Marl                                             89.57 81.54 79.11 71.00 71.91 74.16 75.86 70.53 67.85 75.10 85.89 87.60  7.07  6.60  8.22 10.22 12.76 17.22 20.70 19.74 16.40 12.82  9.64  7.82 1.20  1.12  2.48 2.92 2.56  3.30  3.24 3.44  2.01 1.78 2.18 0.00 -0.03 -0.02 -0.02  0.00  0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 18.29 16.08 14.92 10.63 10.36 12.72 14.83 16.92 14.95 16.26 16.28 17.79
Galleywood                                       87.56 86.22 81.98 74.75 76.78 72.68 71.69 71.06 65.70 76.38 84.36 84.92  7.93  7.76  8.82 10.23 13.00 17.12 20.16 19.11 16.77 12.87  9.68  8.42 1.03  1.34  3.08 3.14 2.66  2.86  3.93 4.32  2.08 1.54 1.12 0.00  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02 19.55 17.26 16.02 10.66 11.05 13.81 15.70 17.73 15.92 16.92 17.35 19.68
Chelmsford                                       84.55 84.26 79.59 72.64 74.99 74.74 72.37 70.66 66.18 75.74 83.45 84.74  7.85  7.88  8.75 10.32 12.95 17.16 20.08 18.91 16.64 12.80  9.81  8.47 1.03  1.34  3.08 3.14 2.66  2.86  3.93 4.32  2.08 1.54 1.12 0.00  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02 19.55 17.26 16.02 10.66 11.05 13.81 15.70 17.73 15.92 16.92 17.35 19.68
Elsterland Observatory Jessnigk                  88.94 82.72 79.75 70.76 67.72 68.57 70.24 68.40 65.89 77.19 87.31 89.32  5.96  6.18  7.79  9.71 12.94 17.36 20.98 20.05 15.22 11.86  9.44  7.17 1.32  1.08  2.72 2.79 2.56  2.62  3.15 3.43  1.96 1.66 2.28 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 17.11 14.95 14.37 10.22  9.56 11.67 13.49 15.73 14.00 15.87 15.66 16.41
Oxford                                           87.06 84.92 80.84 72.06 77.14 80.08 78.02 74.07 71.56 77.65 85.08 87.04  7.72  7.50  8.60 10.09 12.28 16.38 19.21 17.85 16.27 12.14  9.61  8.41 2.40  1.42  2.87 2.94 2.54  2.64  3.42 3.68  2.03 1.86 1.36 0.00  0.02  0.02  0.02  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02 19.80 17.54 16.21 10.62 11.15 13.86 15.90 17.92 16.09 17.17 17.63 19.97
University of Hertfordshire Obs. Bayfordbury     87.84 86.09 81.46 74.53 78.28 77.57 76.47 73.00 69.03 77.14 84.72 86.12  7.86  7.52  8.61 10.07 12.62 16.80 19.87 18.37 16.74 12.43  9.44  8.22 1.63  1.25  2.60 2.85 2.70  2.54  3.44 3.50  2.11 1.96 2.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.63 17.33 16.08 10.66 11.09 13.83 15.76 17.79 15.98 16.99 17.43 19.78
MASTER-II Observatory Tunka                      62.53 65.01 60.68 68.32 65.46 76.32 80.43 74.56 78.19 74.06 73.12 68.85  1.72  1.80  2.96  4.39  6.80 11.32 14.92 12.43  8.10  5.26  3.15  2.00 0.00  1.85  3.28 1.88 2.02  2.55  2.49 1.46  0.94 0.84 0.58 0.00  0.11  0.10  0.06  0.03  0.02  0.01  0.02  0.03  0.04  0.07  0.10  0.12 19.97 20.38 20.48 21.30 17.77 11.34 11.64 14.64 17.80 20.12 22.35 21.24
Nijmegen                                         88.94 83.81 79.40 72.23 73.18 73.86 78.81 73.92 70.10 77.50 86.16 89.28  7.26  7.10  8.64 10.76 13.05 17.02 20.75 19.99 16.97 13.46  9.96  8.26 1.18  1.66  2.60 2.90 3.04  3.42  3.56 3.48  2.36 1.78 1.80 0.00 -0.03 -0.02 -0.02 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 18.57 16.34 15.14 10.67 10.52 12.94 15.04 17.11 15.13 16.36 16.47 18.20
Mount Tuffley Observatory Gloucester             87.98 86.64 84.20 77.80 78.23 77.74 75.81 76.65 72.49 83.26 89.42 88.57  7.72  7.32  8.32  9.87 12.35 16.02 18.56 17.06 16.00 11.98  9.72  8.35 1.34  1.19  2.61 2.72 2.82  2.86  3.14 3.39  1.96 1.85 1.14 0.00 -0.02 -0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 19.98 17.74 16.37 10.61 11.17 13.87 16.00 18.02 16.19 17.35 17.84 20.18
Borken                                           89.21 82.37 79.74 70.12 69.81 68.33 71.39 67.01 66.07 77.22 85.36 89.20  6.93  6.66  8.36 10.27 12.59 17.22 20.72 19.42 16.43 12.98  9.59  7.93 1.32  1.25  2.59 3.18 3.10  3.67  3.32 3.58  2.00 1.85 2.09 0.00 -0.03 -0.02 -0.02  0.00  0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 18.29 16.08 14.92 10.63 10.36 12.72 14.83 16.92 14.95 16.26 16.28 17.79
Abbeydale                                        89.32 86.82 84.97 77.85 78.40 76.81 75.51 76.53 74.30 84.20 90.48 89.05  7.76  7.40  8.54 10.02 12.28 15.88 18.56 17.38 16.06 12.13  9.50  8.40 0.70  1.12  2.81 2.82 3.03  2.83  3.36 3.64  2.20 2.07 1.36 0.00 -0.02 -0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 19.98 17.74 16.37 10.61 11.17 13.87 16.00 18.02 16.19 17.35 17.84 20.18
Josef Bresser Sternwarte Borken                  89.44 81.96 80.04 69.44 70.96 69.29 71.09 65.94 66.37 76.66 85.34 88.20  7.03  6.70  8.38 10.20 12.72 17.26 20.78 19.58 16.43 13.01  9.66  7.98 2.12  1.22  2.73 3.07 3.19  3.76  3.40 3.30  2.20 1.86 2.22 0.00 -0.04 -0.03 -0.03 -0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.05 18.34 16.13 14.96 10.64 10.39 12.76 14.87 16.96 14.99 16.28 16.31 17.86
Bocholt                                          88.48 82.24 78.67 70.80 72.40 68.54 73.83 68.16 66.24 75.24 85.58 87.69  7.02  6.66  8.43 10.42 12.80 17.30 20.81 19.65 16.44 12.92  9.60  8.13 2.10  1.31  2.77 3.06 3.01  3.69  3.45 3.43  2.40 2.06 2.92 0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 18.40 16.18 15.01 10.65 10.42 12.81 14.92 17.00 15.03 16.30 16.35 17.95
Hartwell                                         87.02 85.12 82.60 74.12 76.83 75.72 74.46 73.12 69.42 79.47 84.65 87.22  7.94  7.34  8.42  9.86 12.38 16.34 19.05 17.76 16.07 11.98  9.27  8.24 1.45  1.44  2.82 3.06 2.50  2.74  3.66 3.74  2.02 1.68 1.10 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 19.74 17.46 16.17 10.64 11.13 13.85 15.84 17.87 16.05 17.10 17.55 19.90
Quainton                                         88.76 86.31 82.64 74.68 77.32 73.70 70.88 68.82 68.64 80.46 86.46 88.35  7.71  7.30  8.38  9.73 12.28 16.30 19.24 17.81 16.18 11.85  9.27  8.20 1.02  1.44  2.84 3.20 2.55  2.68  3.58 3.82  2.09 1.69 1.04 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 19.77 17.50 16.19 10.63 11.14 13.85 15.87 17.89 16.07 17.14 17.59 19.93
Astrognosis Observatory Bradwell                 85.32 83.42 78.50 70.82 75.24 72.41 70.88 69.76 65.29 74.46 83.39 84.06  7.87  7.58  8.59 10.19 12.85 17.12 20.16 18.77 16.76 12.64  9.70  8.50 1.32  1.32  3.12 3.22 2.58  3.00  3.99 4.12  2.16 1.96 1.02 0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.02 19.60 17.31 16.06 10.64 11.02 13.71 15.57 17.65 16.02 17.00 17.40 19.73
Blackrock Castle Observatory                     88.16 88.82 83.66 81.66 81.47 76.65 80.74 79.68 78.10 80.97 83.52 87.28  8.15  8.12  8.91  9.90 12.10 15.33 17.92 16.50 15.80 11.94  9.54  8.57 1.31  1.23  2.49 2.86 2.76  3.22  3.29 4.16  2.06 1.33 1.08 0.00  0.00 -0.01  0.01  0.02  0.01  0.03  0.03  0.02  0.01 -0.01  0.01 -0.01 21.57 19.07 17.47 11.45 11.54 14.03 16.76 18.95 17.77 19.09 19.31 21.73
Eridanus Observatory Langelsheim                 92.15 90.20 87.02 80.33 79.19 80.92 81.72 81.72 77.71 85.97 92.80 92.42  6.11  6.11  7.59  9.27 11.87 16.38 19.59 19.34 15.30 12.00  8.98  7.22 0.62  1.06  1.92 2.25 1.82  2.18  2.55 2.84  1.66 1.25 1.58 0.00  0.09  0.08  0.06  0.04  0.04  0.01  0.02  0.05  0.06  0.13  0.11  0.10 17.64 15.59 14.59 10.44 10.01 12.21 14.04 16.26 14.40 16.06 15.96 17.01
Tweenhills Observatory Hartpury                  88.66 86.38 82.22 76.26 79.05 79.41 77.53 79.60 73.10 82.14 88.57 87.72  7.63  7.31  8.50  9.88 12.10 16.07 18.61 17.26 15.80 11.90  9.26  8.36 0.64  1.10  2.70 2.69 2.98  2.76  3.22 3.51  2.09 1.89 1.34 0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 20.03 17.76 16.42 10.60 11.11 13.77 15.87 17.93 16.31 17.43 17.86 20.21
Colchester                                       84.84 82.90 80.62 71.88 75.40 76.19 76.82 75.93 67.16 74.36 82.15 84.14  7.79  7.74  8.81 10.22 13.03 17.09 20.19 19.04 16.98 12.64 10.02  8.44 1.88  1.23  3.12 3.40 2.80  2.84  3.58 3.65  2.33 2.01 1.33 0.00  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02 19.56 17.27 16.02 10.64 11.00 13.69 15.53 17.62 15.98 16.97 17.36 19.68
Detmold                                          90.68 86.95 84.28 72.96 72.87 74.94 74.43 71.53 70.42 78.78 90.36 89.56  6.38  6.10  7.87  9.57 12.24 16.66 19.59 18.88 15.44 12.00  9.02  7.28 0.84  1.12  2.60 3.08 2.77  2.66  2.96 3.68  1.84 1.44 2.50 0.00  0.02  0.02  0.01  0.01  0.01  0.00  0.00  0.01  0.02  0.03  0.03  0.02 17.85 15.80 14.66 10.50 10.16 12.38 14.32 16.50 14.64 16.15 16.07 17.29
Nyenheim                                         90.97 88.46 83.46 74.10 72.26 68.66 70.37 69.57 66.47 77.76 86.62 89.22  7.40  7.32  8.81 10.70 13.30 17.68 20.67 20.08 17.17 13.20 10.18  8.47 1.82  1.14  2.92 3.11 3.01  3.49  3.63 3.49  2.37 2.24 2.64 0.00 -0.03 -0.01 -0.01  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 18.73 16.51 15.24 10.65 10.56 12.96 14.98 17.08 15.27 16.49 16.60 18.42
Zeist                                            90.02 85.85 81.32 71.70 71.24 69.24 71.29 68.59 67.11 77.78 87.06 89.21  7.36  7.26  8.80 10.62 13.28 17.58 20.82 20.08 17.14 13.20 10.14  8.44 1.82  1.14  2.92 3.11 3.01  3.49  3.63 3.49  2.37 2.24 2.64 0.00 -0.03 -0.01 -0.01  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 18.73 16.51 15.24 10.65 10.56 12.96 14.98 17.08 15.27 16.49 16.60 18.42
Sterrenwacht Andromeda Meppel                    89.25 85.72 80.64 70.18 69.49 68.26 70.85 68.59 66.20 77.31 86.72 88.82  7.40  6.98  8.57 10.61 13.14 17.59 20.89 19.87 16.89 13.20  9.94  8.30 2.38  1.24  2.93 3.18 3.02  3.63  3.45 3.65  2.54 2.15 2.94 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 18.55 16.36 15.12 10.65 10.48 12.84 14.87 17.01 15.17 16.43 16.48 18.17
Orwell Park                                      90.85 87.96 84.00 77.75 78.21 81.00 82.64 81.69 75.94 79.32 84.59 87.74  8.22  8.01  9.04 10.58 13.20 17.35 20.46 19.18 17.08 12.70 10.02  8.77 1.21  1.28  2.82 3.05 2.45  2.50  3.15 3.30  2.00 1.98 1.67 0.00  0.01  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.00  0.02  0.02 19.50 17.20 15.96 10.64 10.95 13.63 15.47 17.56 15.92 16.90 17.29 19.58
Haverhill                                        87.67 86.54 81.74 73.42 75.74 72.76 70.43 69.96 64.78 75.38 83.72 84.50  7.98  7.66  8.60 10.03 12.58 16.91 20.02 18.48 16.58 12.42  9.60  8.62 1.58  1.14  2.86 2.95 2.37  2.58  3.86 4.31  2.10 1.70 1.79 0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.02 19.60 17.31 16.06 10.64 11.02 13.71 15.57 17.65 16.02 17.00 17.40 19.73
Utrecht                                          89.79 85.12 80.13 73.26 74.38 73.34 75.82 74.28 68.80 78.00 86.38 90.20  7.48  7.40  8.90 10.66 13.12 17.43 20.58 19.84 17.27 13.33 10.12  8.48 1.27  2.08  3.04 3.13 3.10  3.64  3.70 3.49  2.58 2.24 2.52 0.00 -0.03 -0.01 -0.01  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 18.73 16.51 15.24 10.65 10.56 12.96 14.98 17.08 15.27 16.49 16.60 18.42
Knocknaboola                                     91.38 90.00 86.14 83.03 84.43 81.60 84.00 83.56 79.60 84.35 87.70 88.44  8.20  8.04  8.76  9.74 11.97 15.18 18.03 16.08 15.68 12.26  9.51  8.72 0.66  1.08  2.32 2.18 2.35  2.49  2.73 2.30  1.56 1.54 1.22 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.02 -0.01  0.00  0.00  0.00  0.00 22.02 19.41 17.74 11.72 11.64 14.15 16.98 19.12 18.07 19.45 19.66 22.09
Warsaw-Ostrowik                                  88.65 85.77 76.26 68.26 65.02 66.60 64.66 59.10 58.34 75.94 87.14 89.40  4.99  5.26  6.80  9.49 13.23 17.01 20.85 20.03 15.16 11.18  9.46  6.89 1.32  2.28  2.98 2.96 2.17  2.59  3.17 3.16  1.95 2.01 2.68 0.00 -0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00 -0.01 16.40 14.04 13.33  9.60  8.61 10.67 11.70 14.13 13.40 15.19 15.58 15.58
Gartensternwarte Schafsweide Schelde             90.34 86.96 81.44 68.35 71.60 73.73 70.87 70.00 69.28 76.20 88.38 89.70  6.49  6.41  7.70  9.28 11.98 16.18 19.68 19.17 15.27 11.86  9.00  7.38 0.86  1.46  2.35 2.70 2.17  2.76  3.12 3.78  1.54 1.62 1.16 0.00  0.06  0.04  0.03  0.01  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06 17.72 15.67 14.61 10.46 10.06 12.28 14.15 16.35 14.50 16.09 16.00 17.13
Marienburg Sternwarte Hildesheim                 89.50 85.60 81.49 72.46 73.54 75.87 74.40 73.40 69.28 78.33 87.58 90.98  6.44  6.38  7.68  9.33 12.11 16.27 19.56 19.22 15.58 11.81  9.09  7.34 0.72  1.45  2.46 2.84 2.30  2.50  3.32 3.54  1.90 1.57 1.78 0.00  0.05  0.04  0.02  0.01  0.00  0.00  0.01  0.02  0.02  0.05  0.05  0.05 17.73 15.71 14.62 10.45 10.06 12.22 13.97 16.26 14.51 16.14 16.04 17.16
Greens Norton                                    88.12 86.33 82.96 74.38 76.12 76.41 73.50 71.45 69.95 80.20 86.41 87.20  7.74  7.36  8.36  9.77 12.19 16.22 19.20 17.55 16.36 12.02  9.12  8.36 1.37  1.42  2.86 3.36 2.66  3.01  3.43 4.05  1.96 1.98 1.42 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01 19.85 17.56 16.27 10.60 11.03 13.65 15.60 17.72 16.30 17.28 17.64 20.00
Coddenham Observatory                            85.56 82.08 79.30 69.59 72.66 74.02 73.18 72.06 65.09 72.81 83.84 83.42  8.02  7.74  8.99 10.21 13.02 17.10 20.04 19.05 16.77 12.42 10.02  8.59 2.71  1.09  2.96 3.34 2.65  2.74  3.89 4.14  2.48 2.15 2.45 0.00  0.04  0.02  0.02  0.01  0.01  0.02  0.03  0.03  0.03  0.02  0.03  0.04 19.54 17.25 15.99 10.62 10.91 13.53 15.33 17.47 16.01 16.98 17.33 19.61
Leiden                                           90.02 88.14 83.12 74.37 75.10 75.83 74.96 74.56 72.05 80.38 88.70 90.84  8.04  7.50  8.98 10.66 13.58 17.48 20.68 19.93 17.76 13.34 10.52  8.70 2.28  1.49  2.29 2.76 2.34  3.14  3.31 3.17  2.06 1.78 2.40 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.03 -0.01 -0.01 -0.01 18.97 16.72 15.44 10.63 10.61 13.00 14.95 17.05 15.48 16.66 16.80 18.74
Levendaal Observatory Leiden                     91.02 88.22 83.80 74.44 74.29 74.07 71.66 72.68 70.78 79.69 87.28 90.68  8.22  7.68  9.09 10.78 13.55 17.69 20.79 20.27 18.00 13.70 10.40  8.81 2.28  1.49  2.29 2.76 2.34  3.14  3.31 3.17  2.06 1.78 2.40 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.03 -0.01 -0.01 -0.01 18.97 16.72 15.44 10.63 10.61 13.00 14.95 17.05 15.48 16.66 16.80 18.74
Uiterstegracht Station Leiden                    91.02 88.22 83.80 74.44 74.29 74.07 71.66 72.68 70.78 79.69 87.28 90.68  8.22  7.68  9.09 10.78 13.55 17.69 20.79 20.27 18.00 13.70 10.40  8.81 2.28  1.49  2.29 2.76 2.34  3.14  3.31 3.17  2.06 1.78 2.40 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.03 -0.01 -0.01 -0.01 18.97 16.72 15.44 10.63 10.61 13.00 14.95 17.05 15.48 16.66 16.80 18.74
Leiden (before 1860)                             90.02 88.14 83.12 74.37 75.10 75.83 74.96 74.56 72.05 80.38 88.70 90.84  8.22  7.68  9.09 10.78 13.55 17.69 20.79 20.27 18.00 13.70 10.40  8.81 2.28  1.49  2.29 2.76 2.34  3.14  3.31 3.17  2.06 1.78 2.40 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.03 -0.01 -0.01 -0.01 18.97 16.72 15.44 10.63 10.61 13.00 14.95 17.05 15.48 16.66 16.80 18.74
Cockfield                                        86.88 85.56 80.60 72.17 74.54 72.72 72.60 70.04 66.96 72.98 83.06 86.08  8.04  7.70  8.78 10.20 12.74 17.27 20.08 18.62 16.54 12.40  9.89  8.49 1.85  1.32  3.16 3.42 2.62  2.70  4.03 4.36  2.22 1.84 1.67 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01 19.61 17.32 16.06 10.62 10.96 13.58 15.39 17.53 16.07 17.05 17.40 19.71
Springe                                          89.96 86.60 82.16 68.28 71.14 72.69 71.46 70.14 68.56 76.75 87.62 89.78  6.62  6.40  7.67  9.39 12.06 16.27 19.79 18.98 15.53 11.90  9.08  7.42 0.64  1.42  2.50 2.78 2.13  2.84  3.35 3.89  1.60 1.48 1.20 0.00  0.06  0.04  0.03  0.00  0.00  0.00  0.01  0.02  0.03  0.05  0.05  0.06 17.77 15.75 14.64 10.46 10.09 12.26 14.03 16.30 14.56 16.16 16.06 17.22
Eldagsen                                         90.60 85.19 80.61 67.64 71.02 71.22 70.22 68.99 68.72 75.60 87.26 89.68  6.62  6.40  7.67  9.39 12.06 16.27 19.79 18.98 15.53 11.90  9.08  7.42 0.64  1.42  2.50 2.78 2.13  2.84  3.35 3.89  1.60 1.48 1.20 0.00  0.06  0.04  0.03  0.00  0.00  0.00  0.01  0.02  0.03  0.05  0.05  0.06 17.77 15.75 14.64 10.46 10.09 12.26 14.03 16.30 14.56 16.16 16.06 17.22
Stowupland                                       85.44 84.60 81.26 72.19 74.19 72.58 72.16 71.52 66.52 74.61 83.98 85.40  8.05  7.82  8.94 10.13 12.86 17.19 20.11 18.81 16.63 12.40  9.89  8.67 2.12  1.12  3.00 3.34 2.51  2.58  4.20 4.21  2.59 2.11 1.95 0.00  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02 19.57 17.28 16.02 10.62 10.93 13.55 15.36 17.50 16.04 17.02 17.36 19.66
Lindenberg Observatory                           90.90 83.36 76.10 68.03 67.31 66.50 67.56 63.43 64.12 72.16 84.66 91.28  6.02  6.29  8.02  9.96 13.60 17.88 21.68 20.94 15.92 12.34  9.44  7.35 3.61  1.68  2.46 3.02 2.66  2.59  3.04 3.36  2.05 1.82 2.52 0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 17.14 14.96 14.38 10.21  9.54 11.64 13.10 15.59 14.05 15.98 15.74 16.48
Cambridge                                        84.78 84.28 82.34 74.22 77.44 78.23 78.43 75.18 69.49 76.02 82.64 83.64  8.04  7.78  8.70 10.09 12.62 16.63 19.63 18.50 16.77 12.30  9.66  8.45 1.36  1.25  2.82 3.12 2.58  3.10  3.90 4.23  2.20 2.00 1.62 0.00  0.03  0.02  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.03  0.02  0.03 19.73 17.43 16.17 10.61 11.01 13.63 15.47 17.61 16.18 17.16 17.51 19.86
Warsaw                                           88.98 85.20 74.82 67.09 73.07 78.50 80.82 74.38 63.50 76.90 88.31 87.79  5.14  5.64  7.20  9.88 13.02 17.11 21.49 20.43 15.28 11.41  9.36  6.88 1.42  2.90  2.61 2.61 2.24  2.62  2.96 2.95  1.90 2.13 3.45 0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 16.47 14.11 13.41  9.65  8.68 10.79 11.67 14.25 13.45 15.29 15.61 15.69
Daventry Observatory                             89.61 87.00 82.65 74.59 77.38 75.18 71.46 73.18 70.68 78.82 86.50 87.35  7.49  7.45  8.43  9.77 12.22 16.10 19.11 17.57 15.90 11.89  9.28  8.41 1.08  1.21  2.88 3.32 2.60  2.72  3.41 3.87  2.28 1.88 1.44 0.00 -0.02 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 19.89 17.59 16.29 10.60 11.03 13.65 15.63 17.74 16.32 17.31 17.67 20.03
Earls Barton                                     87.20 85.48 81.18 75.41 77.09 74.57 72.51 72.37 69.60 77.97 85.78 86.22  7.92  7.61  8.60  9.91 12.44 16.25 19.44 17.83 16.40 12.26  9.56  8.16 1.20  1.80  2.84 3.26 2.74  2.81  4.12 4.15  2.30 2.10 1.08 0.00  0.04  0.03  0.03  0.01  0.00  0.02  0.02  0.03  0.02  0.02  0.03  0.04 19.82 17.53 16.25 10.61 11.03 13.65 15.57 17.70 16.27 17.25 17.61 19.97
Koschny Observatory Noordwijkerhout              88.58 84.57 80.82 72.01 73.18 73.68 72.75 74.06 69.88 78.01 86.74 88.86  8.14  7.66  9.12 10.76 13.98 17.88 20.84 20.41 17.73 13.82 10.58  8.79 1.80  1.16  2.13 2.62 2.28  3.02  3.32 3.12  1.86 1.56 2.04 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.03 -0.01 -0.01 -0.01 18.97 16.72 15.44 10.63 10.61 13.00 14.95 17.05 15.48 16.66 16.80 18.74
Astronomical Observatory Borowiec                90.40 87.22 76.58 65.22 66.13 68.79 70.20 63.96 62.45 73.06 86.38 89.38  5.76  6.01  7.38  9.94 13.36 17.61 21.39 20.62 15.63 11.40  8.96  7.10 1.82  2.20  2.24 2.66 2.17  2.42  2.74 3.26  1.72 1.70 3.12 0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 16.78 14.52 14.03  9.95  9.14 11.30 12.37 15.01 13.79 15.65 15.63 15.98
Deep Sky Observatorium Bad Bentheim              89.79 83.04 81.04 71.16 70.54 70.30 70.82 67.43 65.72 76.30 87.58 88.54  7.02  6.73  8.19 10.20 12.74 17.11 20.70 19.44 16.56 12.44  9.62  7.92 1.05  1.63  2.56 2.80 2.93  3.64  3.19 3.40  2.31 2.50 2.28 0.00  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.01  0.01  0.01 18.32 16.20 14.92 10.59 10.36 12.60 14.51 16.75 15.02 16.39 16.36 17.83
Gehrden                                          90.88 87.72 84.18 72.37 75.68 77.54 77.61 76.38 71.47 80.10 88.66 90.88  6.68  6.46  7.81  9.44 12.20 16.76 19.82 19.13 15.82 12.01  8.92  7.68 2.20  1.50  2.66 3.04 2.68  2.63  3.39 4.16  1.90 1.76 1.74 0.00  0.06  0.04  0.03  0.00  0.00  0.01  0.01  0.02  0.03  0.05  0.06  0.06 17.81 15.80 14.66 10.47 10.12 12.29 14.08 16.35 14.61 16.19 16.08 17.27
NNHS Drummonds Observatory                       88.04 85.78 79.88 74.35 76.46 80.38 80.30 77.96 71.34 78.80 85.18 86.82  7.86  7.41  8.45  9.82 12.44 16.26 19.38 17.62 16.12 12.14  9.37  8.18 1.52  1.52  2.84 3.31 2.66  2.94  4.16 4.20  2.26 2.15 1.58 0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01 19.85 17.56 16.27 10.60 11.03 13.65 15.60 17.72 16.30 17.28 17.64 20.00
The Spaceguard Centre Knighton                   89.72 87.40 86.84 81.02 78.38 77.26 75.58 76.40 73.36 86.63 89.40 89.34  7.18  7.03  8.01  9.26 11.18 14.98 17.30 16.00 14.74 10.99  8.82  7.80 0.62  1.00  2.28 2.38 1.92  2.13  2.86 2.80  2.13 1.44 1.08 0.00  0.17  0.14  0.14  0.07  0.05  0.11  0.13  0.14  0.12  0.10  0.14  0.18 20.05 17.80 16.48 10.57 11.06 13.66 15.84 17.92 16.50 17.58 17.91 20.24
Hemingford Abbots                                87.70 85.27 81.24 74.60 76.16 76.26 72.06 73.48 70.01 80.00 86.58 87.26  7.58  7.31  8.41  9.96 12.10 16.06 18.74 17.20 15.82 11.78  9.34  8.28 1.21  1.31  2.73 3.20 2.60  2.78  3.41 3.68  2.26 2.22 2.28 0.00 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 19.93 17.64 16.32 10.59 11.02 13.64 15.65 17.75 16.34 17.35 17.71 20.08
Leamington Spa                                   86.62 86.08 81.70 76.90 77.45 78.16 76.71 73.38 69.44 77.06 82.22 85.18  8.09  7.85  8.68 10.09 12.66 16.64 20.13 18.26 16.76 12.28  9.41  8.31 1.22  1.50  2.99 3.19 2.58  2.63  3.96 4.56  2.10 2.14 1.46 0.00  0.05  0.04  0.03  0.00  0.00  0.01  0.02  0.03  0.03  0.03  0.04  0.05 19.76 17.47 16.20 10.61 11.02 13.64 15.50 17.64 16.21 17.19 17.55 19.90
Inastars Observatory Potsdam (before 2006)       89.36 84.43 79.48 68.53 67.34 66.75 68.14 67.19 65.50 74.53 86.77 88.62  6.20  6.26  8.04 10.14 13.34 17.66 21.18 20.56 16.01 12.43  9.54  7.52 1.25  1.31  2.54 2.79 2.65  2.76  3.06 3.28  2.15 1.80 2.24 0.00  0.03  0.02  0.01 -0.01 -0.01  0.00  0.00  0.01  0.01  0.02  0.02  0.03 17.27 15.13 14.44 10.25  9.65 11.74 13.31 15.77 14.13 16.04 15.81 16.66
Potsdam                                          89.66 83.52 79.37 68.91 71.19 70.86 73.19 70.72 65.84 75.57 87.22 89.40  6.20  6.26  8.04 10.14 13.34 17.66 21.18 20.56 16.01 12.43  9.54  7.52 1.25  1.31  2.54 2.79 2.65  2.76  3.06 3.28  2.15 1.80 2.24 0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.32 15.20 14.45 10.27  9.69 11.75 13.18 15.75 14.18 16.10 15.87 16.75
Poznan                                           89.02 85.15 75.18 66.66 74.69 79.61 81.14 75.54 65.03 75.10 86.62 89.60  5.82  5.95  7.65 10.12 13.12 17.30 21.34 20.07 15.62 11.84  9.32  7.28 1.39  2.41  2.32 2.92 2.36  2.49  2.73 2.86  1.94 1.98 3.14 0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 16.82 14.58 14.06  9.97  9.21 11.32 12.25 15.02 13.82 15.72 15.68 16.08
Berlin-Babelsberg                                89.38 84.76 78.17 69.31 71.78 75.17 76.29 74.44 66.05 76.40 88.45 89.60  6.20  6.25  8.04 10.14 13.38 17.67 21.28 20.70 16.18 12.67  9.63  7.30 2.13  1.50  2.66 2.93 2.82  2.89  3.14 3.28  2.38 2.00 2.95 0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.32 15.20 14.45 10.27  9.69 11.75 13.18 15.75 14.18 16.10 15.87 16.75
Mueggelheim                                      92.72 90.88 86.45 74.79 73.30 75.15 76.23 75.97 68.15 79.05 89.17 92.84  6.08  6.18  8.09 10.39 13.64 17.95 21.69 20.58 16.34 12.68  9.94  7.40 3.86  1.60  2.43 2.72 2.44  2.42  2.85 3.00  2.00 1.80 2.32 0.00 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 17.22 15.08 14.41 10.24  9.62 11.68 13.03 15.62 14.12 16.07 15.82 16.62
Stakenbridge                                     88.86 87.12 82.96 76.86 77.51 77.30 74.52 73.70 73.29 82.36 88.18 86.66  7.36  7.12  8.07  9.61 11.82 15.65 17.87 16.80 15.72 11.58  8.98  8.16 0.58  1.20  2.27 2.98 2.21  2.79  3.19 3.24  2.36 2.04 1.50 0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 20.11 17.81 16.52 10.58 10.99 13.55 15.62 17.73 16.56 17.59 17.89 20.27
Inastars Observatory Potsdam (since 2006)        90.77 88.08 82.48 72.55 75.98 79.92 82.88 81.31 71.34 78.06 89.97 91.90  6.17  6.30  8.06 10.30 13.45 17.88 21.43 20.65 16.27 12.60  9.60  7.50 2.31  1.41  2.78 3.02 2.68  3.04  3.31 3.33  2.38 1.98 2.92 0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.32 15.20 14.45 10.27  9.69 11.75 13.18 15.75 14.18 16.10 15.87 16.75
Platanus Observatory Lusowko                     90.84 87.16 76.04 66.46 66.41 68.19 69.31 63.40 61.88 73.48 86.48 90.69  5.76  6.12  7.48  9.98 13.30 17.48 21.26 20.22 15.40 11.72  9.20  7.15 0.96  2.04  2.64 3.24 2.64  2.58  3.10 3.69  2.02 1.98 2.35 0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 16.84 14.61 14.09  9.99  9.24 11.35 12.30 15.07 13.84 15.75 15.70 16.11
Kinver                                           87.90 84.90 82.77 75.07 77.82 77.08 74.88 76.63 74.64 81.96 87.54 86.70  7.36  7.21  8.06  9.71 11.70 15.66 18.06 16.78 15.43 11.76  9.02  7.96 0.58  1.20  2.27 2.98 2.21  2.79  3.19 3.24  2.36 2.04 1.50 0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 20.11 17.81 16.52 10.58 10.99 13.55 15.62 17.73 16.56 17.59 17.89 20.27
Eden Observatory Banham                          85.58 86.17 80.10 71.92 73.05 73.56 72.13 71.78 67.38 75.28 81.74 84.00  8.05  7.71  8.70 10.02 12.80 17.00 19.99 18.90 16.80 12.54  9.69  8.37 2.62  1.32  2.88 3.70 2.47  2.89  3.84 4.12  2.64 1.84 2.48 0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 19.62 17.33 16.06 10.61 10.90 13.45 15.21 17.40 16.13 17.10 17.40 19.69
Wilhelm Foerster Observatory Berlin              88.19 82.06 77.56 67.71 75.22 79.94 81.90 78.85 67.22 74.60 86.54 90.27  6.23  6.34  8.30 10.21 13.10 17.48 21.39 21.15 15.92 12.35  9.68  7.56 1.00  1.80  2.63 2.92 2.81  2.72  2.77 3.00  2.29 1.96 2.50 0.00 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 17.28 15.16 14.44 10.26  9.66 11.73 13.13 15.71 14.16 16.09 15.85 16.71
Pymoor                                           87.20 84.76 81.12 72.16 73.72 74.57 75.43 72.09 68.96 75.62 82.16 84.60  8.33  7.95  8.98 10.21 12.80 17.16 19.94 18.61 16.88 12.36  9.57  8.40 1.08  0.98  2.70 3.23 2.70  2.64  3.58 4.11  2.62 1.68 1.86 0.00 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 19.75 17.45 16.17 10.60 10.96 13.51 15.29 17.49 16.23 17.20 17.52 19.86
Archenhold Sternwarte Berlin-Treptow             89.37 82.10 76.47 67.38 73.93 80.03 83.76 80.03 67.58 76.02 87.39 90.66  6.28  6.31  8.39 10.40 12.90 17.21 21.87 20.62 16.04 12.37  9.83  7.46 1.17  2.12  2.61 2.80 2.63  2.58  2.72 2.98  2.17 1.80 2.20 0.00 -0.03 -0.02 -0.01  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 17.25 15.12 14.42 10.25  9.64 11.70 13.08 15.66 14.14 16.08 15.83 16.67
Berlin (1835-1913)                               87.55 81.45 76.14 68.37 78.84 86.42 88.32 84.82 72.59 74.78 86.46 91.07  6.29  6.40  8.50 10.57 12.90 17.64 21.93 21.12 16.16 12.43  9.74  7.44 1.05  1.95  2.60 2.89 2.74  2.72  2.74 3.04  2.36 1.98 2.68 0.00 -0.03 -0.02 -0.01  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.03 17.25 15.12 14.42 10.25  9.64 11.70 13.08 15.66 14.14 16.08 15.83 16.67
Resse Observatory                                89.04 84.38 79.84 71.99 72.41 71.36 72.34 69.56 67.05 77.59 89.39 89.62  6.64  6.38  7.84  9.48 12.20 16.75 19.88 19.13 15.74 12.01  8.98  7.61 1.08  1.36  2.84 3.05 2.63  2.60  3.06 3.34  2.05 2.11 2.23 0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.01  0.00 17.83 15.83 14.67 10.46 10.12 12.23 13.89 16.24 14.62 16.23 16.12 17.31
Dingle Observatory Montgomery                    91.64 89.53 88.07 84.40 81.22 79.57 76.17 77.00 75.97 87.16 91.28 90.24  7.13  7.02  7.94  9.25 11.23 14.72 17.42 15.98 15.01 11.17  8.57  7.80 0.62  0.54  2.38 2.53 1.97  2.30  2.64 2.87  1.93 1.39 1.40 0.00  0.15  0.11  0.11  0.05  0.04  0.07  0.08  0.09  0.09  0.09  0.11  0.15 20.09 17.82 16.53 10.56 11.00 13.55 15.72 17.82 16.62 17.65 17.91 20.26
Wyncroft Observatory Attleborough                86.28 85.58 79.26 71.84 72.59 73.60 72.41 72.32 67.52 75.02 81.53 84.56  7.96  7.78  8.80 10.07 12.77 16.85 20.01 18.78 16.76 12.60  9.82  8.57 1.95  1.42  2.71 3.69 2.65  2.59  3.92 4.04  2.52 1.61 1.82 0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 19.62 17.33 16.06 10.61 10.90 13.45 15.21 17.40 16.13 17.10 17.40 19.69
Ragdon                                           91.23 89.24 85.54 80.14 79.18 77.72 75.18 76.36 74.07 86.48 89.71 89.05  7.47  6.92  7.99  9.36 11.37 15.14 17.41 16.63 15.18 11.26  8.41  8.01 0.40  0.87  2.34 2.84 2.04  2.47  2.61 2.84  1.86 1.78 1.31 0.00  0.15  0.11  0.11  0.04  0.03  0.06  0.08  0.09  0.10  0.10  0.12  0.15 20.11 17.83 16.55 10.57 11.01 13.56 15.69 17.80 16.61 17.65 17.92 20.28
Urania Observatory Berlin                        87.10 80.26 76.32 66.33 80.99 88.90 92.08 88.86 74.69 75.04 85.62 90.20  6.26  6.31  8.34 10.48 12.84 17.17 21.39 20.59 16.14 12.40  9.65  7.40 1.05  1.95  2.60 2.89 2.74  2.72  2.74 3.04  2.36 1.98 2.68 0.00 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 17.28 15.16 14.44 10.26  9.66 11.73 13.13 15.71 14.16 16.09 15.85 16.71
Church Stretton                                  91.64 89.60 86.92 80.32 79.79 78.41 75.28 77.76 74.16 86.20 90.92 89.46  7.47  6.92  7.99  9.36 11.37 15.14 17.41 16.63 15.18 11.26  8.41  8.01 0.40  0.87  2.34 2.84 2.04  2.47  2.61 2.84  1.86 1.78 1.31 0.00  0.11  0.08  0.08  0.03  0.02  0.05  0.06  0.06  0.06  0.06  0.08  0.11 20.11 17.83 16.55 10.57 11.01 13.56 15.69 17.80 16.61 17.65 17.92 20.28
Brelingen                                        88.36 83.16 78.12 69.81 70.88 72.00 73.00 68.46 66.13 77.00 87.31 89.38  6.64  6.36  7.90  9.44 12.18 16.84 19.96 19.12 15.82 12.16  8.93  7.48 1.26  1.56  2.77 3.03 2.57  2.56  3.00 3.36  2.04 2.01 2.31 0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.01  0.00 17.83 15.83 14.67 10.46 10.12 12.23 13.89 16.24 14.62 16.23 16.12 17.31
Falkensee                                        89.26 82.44 78.78 67.38 70.30 69.49 72.38 69.68 65.12 74.94 86.28 89.57  6.02  6.26  7.81  9.94 13.16 17.48 20.97 20.38 15.72 12.06  9.29  7.38 2.27  1.24  2.84 2.95 2.60  2.74  3.11 3.42  2.18 1.78 2.52 0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.32 15.20 14.45 10.27  9.69 11.75 13.18 15.75 14.18 16.10 15.87 16.75
Szamotuly-Galowo                                 90.38 85.10 75.68 65.00 68.08 65.82 67.79 61.23 60.70 72.51 86.68 90.41  5.72  6.06  7.56  9.85 13.22 17.31 21.08 20.14 15.21 11.50  9.02  7.34 3.04  2.11  2.70 3.22 2.56  2.46  2.95 3.57  2.08 2.01 3.10 0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 16.87 14.64 14.12 10.02  9.28 11.39 12.36 15.12 13.87 15.78 15.72 16.14
Werrington                                       85.24 82.26 78.49 71.91 76.09 81.92 81.44 78.22 70.92 75.73 80.78 82.74  8.23  7.82  8.77 10.11 12.68 16.92 19.96 18.38 16.70 12.46  9.52  8.38 0.92  1.28  2.74 3.82 2.96  2.80  3.78 4.19  2.09 2.16 2.50 0.00  0.06  0.04  0.04  0.01  0.00  0.02  0.03  0.04  0.04  0.03  0.05  0.06 19.81 17.52 16.24 10.60 10.98 13.54 15.36 17.55 16.32 17.28 17.59 19.95
Ostrorog                                         90.23 84.88 75.74 62.88 67.44 64.29 66.31 60.78 60.87 72.64 85.58 89.35  5.70  5.90  7.56  9.75 13.10 17.20 20.95 19.93 15.14 11.52  9.13  7.36 3.04  2.11  2.70 3.22 2.56  2.46  2.95 3.57  2.08 2.01 3.10 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.91 14.71 14.14 10.04  9.34 11.40 12.24 15.12 13.90 15.84 15.77 16.24
6ROADS Observatory 1 Wojnowko                    89.33 86.62 78.23 68.50 70.62 69.19 71.24 67.31 65.36 76.52 87.88 92.32  5.64  5.82  7.45  9.81 13.41 17.36 20.98 20.33 15.43 11.38  9.10  7.15 1.28  2.40  2.54 3.08 2.36  2.53  2.90 3.28  2.05 1.86 2.72 0.00 -0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 16.87 14.65 14.08  9.99  9.28 11.34 12.13 15.03 13.85 15.79 15.74 16.18
Stanley Laver Observatory Pontesbury             90.12 90.52 88.12 83.52 80.74 79.69 74.13 77.39 75.32 85.68 90.03 88.90  7.60  7.18  8.14  9.41 11.39 14.93 17.65 16.44 14.98 11.33  8.82  8.17 0.54  1.10  2.41 2.75 2.19  2.45  2.63 2.92  1.94 1.54 1.25 0.00  0.12  0.09  0.09  0.04  0.03  0.06  0.07  0.08  0.07  0.07  0.09  0.11 20.15 17.86 16.59 10.55 10.93 13.43 15.59 17.70 16.75 17.72 17.93 20.29
Telford                                          87.46 86.46 82.90 78.66 76.75 77.88 74.42 76.28 74.85 83.30 86.67 86.61  7.52  7.22  8.14  9.63 11.68 15.48 17.92 16.69 15.14 11.62  8.82  8.12 1.25  1.10  2.38 2.93 2.23  2.34  2.73 3.26  2.39 2.09 1.52 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 20.16 17.86 16.58 10.56 10.94 13.44 15.52 17.65 16.70 17.69 17.92 20.30
Hoogeveen                                        89.76 84.48 82.00 71.36 71.32 70.83 70.46 66.10 67.64 76.93 88.54 89.59  7.06  6.88  8.34 10.24 12.52 16.99 20.38 19.05 16.38 12.66  9.78  8.16 1.62  1.86  2.66 3.16 3.14  3.22  3.22 3.39  2.15 2.04 3.26 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 18.57 16.47 15.10 10.59 10.45 12.62 14.35 16.67 15.27 16.60 16.57 18.19
Driesen                                          91.40 87.87 78.20 70.09 67.38 66.06 68.09 64.95 63.55 77.93 88.88 91.90  5.76  6.08  7.46  9.86 13.17 17.03 20.74 20.00 15.48 11.73  8.96  7.20 1.17  2.26  2.59 2.89 2.54  2.55  2.84 3.16  2.22 2.10 3.52 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 16.99 14.81 14.23 10.11  9.43 11.49 12.43 15.26 13.97 15.93 15.80 16.34
Sogel                                            88.99 82.04 81.36 68.22 69.10 71.00 70.54 67.66 67.09 76.19 87.94 89.32  6.88  6.79  8.11  9.88 12.61 16.74 20.58 19.28 16.46 12.50  9.42  7.92 1.54  2.00  2.66 3.02 2.98  3.54  3.06 3.30  2.24 1.92 2.53 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 -0.01 18.35 16.31 14.94 10.54 10.38 12.48 14.18 16.55 15.09 16.51 16.45 17.89
Beilen Observatory                               89.72 85.41 82.12 68.41 70.83 70.68 71.04 66.08 67.37 77.82 88.66 87.52  7.11  6.92  8.30 10.20 12.67 16.94 20.24 19.30 16.48 12.42  9.62  8.04 2.35  1.42  2.74 3.16 2.82  3.08  3.14 3.44  1.99 2.40 3.15 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 18.57 16.47 15.10 10.59 10.45 12.62 14.35 16.67 15.27 16.60 16.57 18.19
Trent Astronomical Observatory Clifton           88.66 85.88 81.14 76.06 77.74 78.68 77.52 75.49 71.44 80.56 83.80 84.60  7.96  7.32  8.60  9.91 12.24 15.98 18.92 17.29 15.84 11.74  9.35  8.16 0.64  1.32  2.74 3.18 2.62  3.01  3.87 3.89  1.97 2.14 1.71 0.00  0.10  0.08  0.08  0.04  0.03  0.04  0.05  0.06  0.06  0.05  0.07  0.10 20.00 17.67 16.42 10.57 10.89 13.33 15.22 17.45 16.66 17.54 17.71 20.11
Mickleover                                       89.18 85.69 81.98 77.14 79.38 82.12 80.87 78.78 75.25 81.98 85.37 85.54  7.48  7.35  8.56  9.70 12.07 15.96 18.08 16.68 15.55 11.68  9.16  8.10 0.52  1.20  2.84 3.28 3.04  3.18  3.40 4.08  2.12 1.90 0.97 0.00  0.05  0.04  0.05  0.03  0.02  0.04  0.04  0.04  0.03  0.01  0.04  0.05 20.02 17.69 16.43 10.56 10.87 13.32 15.25 17.47 16.68 17.56 17.73 20.12
The Studios Observatory Grantham                 87.90 86.00 82.15 74.08 77.56 78.11 74.41 73.75 70.32 80.91 83.70 83.93  8.04  7.48  8.70  9.89 12.32 16.34 19.44 17.72 16.26 11.80  9.66  8.40 2.38  1.20  2.98 3.06 2.63  2.62  3.34 4.27  2.16 1.78 1.74 0.00  0.03  0.01  0.01 -0.01 -0.02 -0.01  0.00  0.01  0.01  0.02  0.02  0.02 20.00 17.66 16.41 10.59 10.92 13.35 15.14 17.41 16.61 17.50 17.71 20.12
Gedney House Observatory Kirton                  85.62 82.56 77.40 69.37 71.63 74.32 74.83 70.62 70.22 75.79 82.04 82.85  8.14  7.76  8.75 10.07 12.60 16.84 19.69 18.08 16.37 12.16  9.64  8.48 1.86  1.22  2.60 3.34 2.64  2.94  3.34 3.76  2.31 1.76 1.48 0.00  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.02  0.02  0.01  0.02  0.02 19.89 17.57 16.29 10.58 10.90 13.33 15.03 17.31 16.48 17.39 17.62 20.00
Grantham                                         87.90 86.00 82.15 74.08 77.56 78.11 74.41 73.75 70.32 80.91 83.70 83.93  8.02  7.52  8.67 10.02 12.34 16.28 19.41 17.76 16.30 11.96  9.59  8.39 2.46  1.16  2.96 3.18 2.69  2.69  3.55 4.04  2.21 2.12 1.93 0.00  0.03  0.01  0.01 -0.01 -0.02 -0.01  0.00  0.01  0.01  0.02  0.02  0.02 20.00 17.66 16.41 10.59 10.92 13.35 15.14 17.41 16.61 17.50 17.71 20.12
Achternholt                                      89.85 83.12 80.92 67.53 70.02 71.74 69.69 68.31 68.06 77.94 87.08 89.12  6.94  6.79  8.17  9.70 12.50 16.82 20.66 19.51 16.55 12.49  9.49  7.98 1.16  1.58  2.94 2.96 2.79  3.47  3.10 3.50  2.10 2.13 3.56 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.01  0.01 18.23 16.26 14.87 10.49 10.33 12.32 13.88 16.35 15.01 16.51 16.40 17.78
Bremen                                           90.86 86.22 81.03 71.17 75.27 81.61 81.10 77.80 73.28 77.54 88.15 90.54  6.82  6.90  8.36 10.14 12.78 16.99 20.55 19.74 16.74 12.84  9.82  7.86 1.26  1.60  2.98 3.12 2.96  3.14  3.16 3.58  2.34 1.86 2.74 0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 18.12 16.17 14.81 10.48 10.28 12.26 13.78 16.27 14.92 16.46 16.33 17.69
Torun-Piwnice                                    89.08 82.15 76.22 67.48 67.23 66.86 68.72 64.46 61.84 76.54 88.40 90.92  5.36  5.48  7.10  9.52 13.05 16.86 20.77 19.92 15.33 11.37  8.93  6.85 3.40  2.57  2.64 2.93 2.58  2.84  3.40 3.59  2.12 2.38 3.74 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.79 14.54 13.89  9.88  9.11 11.18 11.75 14.74 13.69 15.72 15.71 16.10
Astroshot Observatory Monasterevin               88.70 86.82 82.52 78.63 78.15 76.50 81.01 79.76 77.04 80.95 84.79 84.78  7.82  7.45  8.28  9.48 11.44 15.08 17.60 15.60 15.12 11.34  9.07  8.06 0.74  1.27  2.55 2.62 2.42  3.04  4.56 3.88  2.33 1.34 1.65 0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 21.32 18.92 17.39 11.11 10.98 13.37 16.00 18.03 17.90 18.77 18.84 21.46
Lilienthal                                       91.78 87.46 82.91 71.27 69.96 70.81 70.04 67.96 70.70 78.30 88.92 90.37  6.76  6.86  8.19  9.80 12.66 16.74 20.74 19.62 16.66 12.40  9.34  7.88 0.95  1.70  2.84 3.03 2.77  3.00  3.06 3.04  2.32 1.72 2.42 0.00 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 18.12 16.20 14.81 10.46 10.27 12.19 13.56 16.14 14.91 16.50 16.35 17.72
Wilfred Hall Observatory Preston                 90.62 87.94 85.54 82.02 78.85 79.06 76.89 79.48 78.06 83.33 86.98 86.46  7.37  7.00  7.86  9.34 11.70 15.16 17.78 16.27 15.07 11.14  8.89  8.01 0.93  1.06  2.65 2.74 2.54  2.88  3.07 3.44  2.22 1.59 1.49 0.00 -0.08 -0.05 -0.05  0.02  0.03 -0.02 -0.04 -0.05 -0.03 -0.02 -0.05 -0.07 20.19 17.85 16.58 10.54 10.82 13.19 15.20 17.37 16.84 17.74 17.86 20.25
Macclesfield                                     92.68 89.35 86.24 82.60 80.78 81.40 80.54 81.49 79.82 84.48 88.02 88.33  7.25  6.96  7.88  9.13 11.43 15.08 17.49 16.24 15.18 11.11  8.66  7.74 0.94  1.05  2.60 2.74 2.40  2.80  2.92 3.48  2.24 1.61 1.27 0.00 -0.08 -0.05 -0.05  0.02  0.03 -0.02 -0.04 -0.05 -0.03 -0.02 -0.05 -0.07 20.19 17.85 16.58 10.54 10.82 13.19 15.20 17.37 16.84 17.74 17.86 20.25
Cademuir Observatory Dalkey                      93.44 94.46 94.28 91.06 90.25 91.72 89.21 91.14 90.34 92.32 92.37 89.18  9.10  8.81  9.43 10.76 12.90 16.47 17.98 16.74 15.87 12.66 10.59  9.22 0.36  0.58  2.04 2.48 2.19  2.74  3.18 2.99  1.64 1.25 0.60 0.00  0.21  0.15  0.16  0.06  0.04  0.11  0.15  0.16  0.15  0.13  0.18  0.21 21.14 18.74 17.30 10.97 10.95 13.31 15.81 17.86 17.72 18.62 18.70 21.31
Chelford Observatory                             91.44 87.94 84.98 79.63 78.52 79.46 78.04 80.17 78.40 84.49 88.06 86.44  7.36  7.15  8.01  9.24 11.64 15.32 17.76 16.38 15.18 11.17  8.84  7.86 0.93  1.06  2.65 2.74 2.54  2.88  3.07 3.44  2.22 1.59 1.49 0.00 -0.08 -0.05 -0.05  0.02  0.03 -0.02 -0.04 -0.05 -0.03 -0.02 -0.05 -0.07 20.19 17.85 16.58 10.54 10.82 13.19 15.20 17.37 16.84 17.74 17.86 20.25
Bendestorf                                       90.42 85.94 81.54 72.02 71.18 71.48 72.34 66.97 70.78 78.92 88.69 90.88  6.51  6.45  7.69  9.45 12.32 16.44 20.08 19.32 15.87 12.04  9.02  7.43 0.74  1.38  2.23 2.69 2.31  2.58  2.78 2.98  1.95 1.92 4.48 0.00  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.02 17.92 16.01 14.72 10.45 10.19 12.09 13.37 16.01 14.73 16.42 16.25 17.51
Runcorn                                          90.18 87.55 82.35 80.35 78.12 79.31 78.42 80.92 78.06 81.90 88.70 85.76  7.67  7.55  8.44  9.89 11.93 15.32 17.84 16.88 15.49 11.44  9.15  8.16 0.74  1.28  2.30 2.82 2.40  2.81  3.59 3.38  2.51 1.58 1.69 0.00  0.03  0.02  0.01 -0.01 -0.02 -0.01  0.00  0.00  0.00  0.01  0.01  0.03 20.29 17.95 16.68 10.55 10.82 13.20 15.27 17.42 16.95 17.86 17.97 20.37
Celbridge                                        88.20 87.68 82.96 79.21 78.82 79.73 81.14 81.19 77.60 82.14 85.02 85.06  8.06  7.87  8.41  9.66 11.61 15.51 17.44 15.95 15.34 11.58  9.28  8.00 0.70  1.26  2.51 2.89 2.34  2.86  3.82 3.68  2.12 1.44 1.14 0.00  0.03  0.04  0.01  0.00  0.01  0.00  0.00  0.00  0.02  0.04  0.02  0.04 21.22 18.82 17.34 11.05 10.98 13.36 15.92 17.96 17.80 18.70 18.76 21.37
Smolecin                                         94.76 91.08 85.18 73.06 70.01 69.24 71.47 67.00 66.44 77.92 90.02 94.01  5.97  6.36  7.70  9.57 13.28 17.27 20.99 20.13 15.67 11.69  9.15  7.40 1.25  2.06  2.99 3.06 2.59  2.88  3.30 3.76  2.17 1.96 3.00 0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 17.28 15.18 14.38 10.25  9.69 11.64 12.44 15.43 14.17 16.18 15.97 16.74
Altrincham                                       91.10 86.28 82.82 80.87 80.02 81.13 81.51 81.67 79.34 83.62 85.59 86.63  7.74  7.21  8.22  9.30 11.67 15.26 17.45 16.18 15.38 10.96  8.96  7.88 1.01  1.38  2.44 2.68 2.54  3.34  3.72 3.42  2.67 1.58 1.76 0.00 -0.10 -0.06 -0.06  0.01  0.03 -0.02 -0.05 -0.05 -0.05 -0.03 -0.06 -0.09 20.21 17.88 16.60 10.55 10.76 13.09 15.05 17.25 16.93 17.78 17.86 20.24
Raheny                                           93.38 93.60 92.02 89.38 89.30 90.15 89.80 89.68 88.24 91.08 91.97 90.15  8.54  8.43  8.98 10.41 12.30 16.14 17.89 16.62 15.79 12.02  9.62  8.64 0.48  0.80  2.64 3.09 2.58  2.60  3.32 3.14  2.36 1.25 0.91 0.00  0.12  0.09  0.08  0.02  0.01  0.04  0.07  0.08  0.08  0.08  0.10  0.12 21.23 18.84 17.36 11.03 10.88 13.24 15.74 17.78 17.88 18.71 18.74 21.36
Dunsink Observatory Dublin                       86.90 84.61 79.08 78.97 80.82 87.08 89.03 86.62 78.90 78.72 81.23 83.70  8.33  8.14  8.74 10.08 11.86 15.63 18.05 16.49 15.42 11.82  9.35  8.34 0.46  0.84  2.88 3.16 2.60  3.10  4.06 3.82  2.26 1.56 1.43 0.00  0.12  0.09  0.08  0.02  0.01  0.04  0.07  0.08  0.08  0.08  0.10  0.12 21.23 18.84 17.36 11.03 10.88 13.24 15.74 17.78 17.88 18.71 18.74 21.36
Liverpool (since 1867)                           91.92 85.81 82.37 81.82 79.81 84.54 83.76 84.82 81.22 83.88 88.17 88.45  8.12  7.82  8.82 10.34 12.32 16.11 18.35 16.90 16.22 11.70  9.54  8.57 0.81  1.00  2.28 2.55 2.51  2.82  3.10 2.72  2.04 1.33 0.89 0.00 -0.06 -0.05 -0.06 -0.04 -0.04 -0.06 -0.07 -0.07 -0.06 -0.04 -0.06 -0.06 20.43 18.06 16.78 10.58 10.76 13.10 15.16 17.31 17.10 17.96 18.04 20.47
Gnevsdorf                                        92.44 88.52 80.19 67.23 67.76 68.00 69.68 68.50 67.24 78.93 87.59 91.46  6.18  6.44  7.80  9.52 12.62 16.69 20.68 20.00 15.67 12.02  9.08  7.40 2.62  1.62  2.82 2.80 2.54  2.81  3.16 3.68  2.33 1.57 2.50 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.01  0.01 17.58 15.66 14.57 10.39  9.94 11.80 12.75 15.67 14.42 16.36 16.17 17.19
Dunboyne Castle Observatory                      87.76 86.00 81.66 77.47 77.51 81.85 83.28 82.92 76.77 79.86 84.74 84.22  8.04  7.86  8.50  9.76 11.74 15.38 17.53 16.14 15.22 11.52  9.36  8.22 0.52  1.23  2.82 2.86 2.47  2.94  4.01 3.38  2.07 1.56 1.37 0.00  0.06  0.05  0.04  0.01  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06 21.27 18.88 17.38 11.07 10.89 13.25 15.79 17.83 17.92 18.74 18.76 21.39
Liverpool (before 1867)                          91.28 88.81 85.06 82.72 82.42 88.27 91.09 90.64 85.47 84.79 89.13 88.82  8.04  7.90  8.82 10.30 12.20 15.49 18.02 17.22 15.64 11.70  9.63  8.52 0.72  1.08  2.32 2.62 2.42  3.04  3.20 2.77  2.05 1.43 0.94 0.00 -0.06 -0.05 -0.06 -0.04 -0.04 -0.06 -0.07 -0.07 -0.06 -0.04 -0.06 -0.06 20.43 18.06 16.78 10.58 10.76 13.10 15.16 17.31 17.10 17.96 18.04 20.47
Brownstown Observatory Kilcloon                  87.18 86.42 83.86 77.67 77.66 78.78 81.02 80.80 76.35 81.22 84.69 85.53  7.86  7.71  8.25  9.52 11.34 15.18 17.20 15.78 15.03 11.38  9.14  8.14 0.52  1.50  2.92 2.78 2.34  3.01  3.53 3.44  2.00 1.48 1.50 0.00  0.06  0.05  0.04  0.01  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06 21.27 18.88 17.38 11.07 10.89 13.25 15.79 17.83 17.92 18.74 18.76 21.39
Hamburg-Bergedorf                                92.66 87.58 82.32 73.40 70.32 71.06 71.32 66.98 70.28 78.04 88.54 91.74  6.32  6.41  7.86  9.62 12.56 16.45 20.12 19.30 16.08 12.03  9.14  7.54 1.16  1.46  2.24 2.82 2.61  2.62  3.12 3.26  2.06 1.56 3.24 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00 17.91 16.03 14.73 10.45 10.19 12.02 13.14 15.91 14.72 16.47 16.28 17.54
Cherryvalley Observatory Rathmolyon              88.42 86.80 84.64 78.89 79.13 79.00 80.06 82.47 78.00 82.64 84.22 85.30  7.82  7.51  8.16  9.41 11.36 14.96 17.42 15.50 14.97 11.32  9.09  8.12 0.41  1.66  2.72 3.06 2.54  2.58  4.14 3.66  2.23 1.42 1.31 0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.02 21.32 18.92 17.40 11.10 10.89 13.26 15.84 17.87 17.96 18.77 18.80 21.43
Moorwarfen                                       90.78 86.94 86.19 73.50 73.84 71.70 71.30 70.12 71.60 79.50 89.84 90.28  7.20  6.82  8.22  9.77 12.70 16.55 20.37 19.26 16.70 12.63  9.70  8.19 1.32  1.40  2.96 3.01 2.74  3.00  2.90 3.06  1.99 1.88 1.60 0.00  0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.01  0.01  0.01 18.39 16.45 14.96 10.48 10.38 12.25 13.58 16.19 15.13 16.68 16.53 17.99
Hamburg-Georgswerder                             93.01 90.71 84.74 74.94 74.75 77.60 78.28 74.32 74.44 79.44 90.22 91.24  6.52  6.50  7.94  9.84 12.28 16.21 20.24 19.26 16.02 12.27  9.25  7.77 1.07  1.52  2.14 2.72 2.58  2.93  2.99 3.08  2.08 1.74 4.96 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 17.95 16.08 14.75 10.45 10.21 12.04 13.19 15.93 14.76 16.49 16.30 17.59
Umbrella Observatory Fredenbeck                  91.16 87.18 82.06 68.48 69.11 68.76 70.36 68.84 69.62 77.92 88.28 90.42  6.65  6.72  7.78  9.27 12.31 16.24 20.32 19.27 16.16 12.14  9.20  7.59 1.15  1.37  2.50 2.78 2.72  2.90  2.83 3.10  2.08 2.11 4.40 0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.01  0.01  0.00 18.05 16.17 14.79 10.46 10.25 12.09 13.28 15.98 14.85 16.52 16.34 17.69
Altona                                           92.99 89.28 84.84 76.21 82.00 87.42 89.93 86.80 82.23 82.71 90.65 92.50  6.52  6.58  8.01  9.86 12.42 16.16 20.32 19.04 16.08 12.32  9.27  7.82 1.11  1.53  2.28 2.80 2.60  3.08  3.06 3.01  2.24 2.02 4.47 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 17.95 16.08 14.75 10.45 10.21 12.04 13.19 15.93 14.76 16.49 16.30 17.59
Clixby Observatory Cleethorpes                   88.60 88.84 84.18 78.80 78.67 80.15 77.94 73.47 72.79 81.04 85.90 85.22  8.06  8.01  9.07 10.49 12.93 16.69 19.86 18.10 16.70 12.73  9.93  8.63 0.96  1.04  2.43 3.30 2.60  2.50  2.88 3.96  2.14 1.58 1.10 0.00  0.08  0.05  0.05  0.01  0.01  0.03  0.04  0.05  0.05  0.05  0.06  0.08 20.00 17.67 16.37 10.57 10.82 13.12 14.71 17.07 16.67 17.53 17.69 20.07
Marine Observatory Hamburg                       91.32 89.50 85.32 77.66 79.69 86.12 88.46 84.62 80.67 82.41 90.42 92.56  6.45  6.52  8.07  9.94 12.28 16.00 20.34 19.20 16.06 12.30  9.28  7.78 1.11  1.53  2.28 2.80 2.60  3.08  3.06 3.01  2.24 2.02 4.47 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 17.95 16.08 14.75 10.45 10.21 12.04 13.19 15.93 14.76 16.49 16.30 17.59
Hamburg (before 1909)                            91.32 89.50 85.32 77.66 79.69 86.12 88.46 84.62 80.67 82.41 90.42 92.56  6.52  6.62  8.04 10.04 12.24 16.36 20.01 18.66 16.16 12.38  9.34  7.75 0.90  1.61  2.46 2.78 2.57  2.88  3.06 2.93  2.27 1.88 5.04 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 17.95 16.08 14.75 10.45 10.21 12.04 13.19 15.93 14.76 16.49 16.30 17.59
Balbriggan                                       89.33 90.79 84.78 79.82 78.45 78.85 80.86 81.44 78.96 83.32 86.14 88.57  8.72  8.35  9.00 10.48 12.46 15.96 17.98 16.34 16.14 12.03  9.96  8.78 0.30  0.92  2.72 2.78 2.32  2.80  3.27 3.09  2.19 1.30 0.72 0.00  0.12  0.09  0.08  0.02  0.01  0.04  0.07  0.08  0.08  0.08  0.10  0.12 21.23 18.84 17.36 11.03 10.88 13.24 15.74 17.78 17.88 18.71 18.74 21.36
Schwerin                                         93.10 88.35 84.73 71.59 71.18 71.83 75.34 69.30 71.19 80.28 89.19 92.70  6.38  6.72  7.95  9.88 13.19 16.56 20.28 19.83 16.15 12.45  9.51  7.68 1.15  2.08  2.74 3.04 2.53  2.70  2.95 3.57  2.11 2.04 3.03 0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.02  0.01  0.01 17.75 15.89 14.67 10.43 10.07 11.84 12.72 15.68 14.56 16.48 16.28 17.42
Norderstedt                                      89.88 84.50 82.16 71.58 73.38 76.93 80.04 77.28 74.53 78.60 87.72 89.66  6.48  6.46  7.76  9.73 12.42 16.18 20.18 19.15 16.19 12.19  9.00  7.64 0.63  1.46  2.36 2.92 2.64  2.74  3.00 2.96  2.22 1.77 5.13 0.00 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 17.98 16.15 14.77 10.46 10.24 12.00 13.00 15.84 14.78 16.55 16.34 17.66
Leyland                                          89.98 86.85 83.51 80.20 79.10 82.04 80.71 83.70 78.84 84.72 86.73 85.36  7.41  7.40  8.20  9.56 11.82 15.76 17.85 16.73 15.42 11.28  9.12  8.25 0.70  1.04  2.46 2.77 2.38  3.01  3.20 3.18  2.72 1.40 1.27 0.00 -0.12 -0.09 -0.09 -0.02 -0.01 -0.06 -0.08 -0.09 -0.09 -0.07 -0.09 -0.11 20.42 18.04 16.74 10.58 10.69 12.97 14.95 17.13 17.13 17.94 18.00 20.43
Willow Bank Observatory                          93.68 91.05 88.48 83.80 82.81 81.98 79.74 81.49 83.17 88.07 91.56 89.89  6.68  6.40  7.28  8.60 10.75 14.82 16.73 15.10 14.44 10.52  8.42  7.19 0.76  1.23  2.40 2.42 1.98  2.60  2.80 3.01  2.24 1.36 0.80 0.00 -0.01  0.00  0.01  0.04  0.05  0.04  0.03  0.02  0.02  0.01  0.00  0.00 20.18 17.86 16.59 10.58 10.73 13.02 14.89 17.14 17.02 17.80 17.82 20.20
Hamburg-Himmelsmoor                              90.72 83.54 82.16 71.68 71.21 71.16 73.56 72.34 73.96 78.43 87.93 89.90  6.60  6.41  7.58  9.48 12.29 16.24 20.44 19.20 15.75 11.88  9.22  7.58 1.16  1.58  2.42 2.97 2.62  2.76  2.94 3.10  2.10 1.50 4.52 0.00 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 17.98 16.15 14.77 10.46 10.24 12.00 13.00 15.84 14.78 16.55 16.34 17.66
Olive Farm Observatory Hoghton                   91.17 88.10 84.37 81.82 79.00 80.56 81.29 82.78 80.62 84.34 89.13 85.78  7.35  7.40  8.29  9.50 11.69 15.60 17.97 16.42 15.26 11.16  9.11  8.09 0.72  0.92  2.66 2.60 2.28  2.98  2.96 2.88  2.60 1.46 1.20 0.00 -0.13 -0.09 -0.09  0.00  0.01 -0.04 -0.06 -0.08 -0.07 -0.07 -0.09 -0.12 20.33 17.97 16.68 10.57 10.70 12.98 14.92 17.11 17.07 17.88 17.93 20.34
Alston Observatory                               91.46 88.07 85.58 82.00 80.33 81.16 79.40 83.27 80.66 84.04 88.30 86.45  7.24  7.26  7.99  9.42 11.54 15.49 17.70 16.08 15.02 11.07  9.04  7.98 0.92  0.88  2.45 2.68 2.22  2.92  2.84 2.78  2.50 1.50 1.31 0.00 -0.13 -0.09 -0.09  0.00  0.01 -0.04 -0.06 -0.08 -0.07 -0.07 -0.09 -0.12 20.33 17.97 16.68 10.57 10.70 12.98 14.92 17.11 17.07 17.88 17.93 20.34
West Park Observatory Leeds                      87.54 86.12 80.45 77.54 80.88 88.02 87.71 85.71 79.54 82.57 85.08 85.29  7.32  6.96  7.94  9.36 11.32 15.28 17.42 15.93 15.00 11.08  8.60  7.83 0.36  1.50  2.40 2.92 2.56  2.76  3.26 3.23  2.35 1.67 1.65 0.00  0.23  0.18  0.17  0.07  0.04  0.09  0.12  0.14  0.14  0.13  0.17  0.22 20.12 17.83 16.57 10.59 10.75 13.05 14.81 17.13 16.99 17.78 17.78 20.17
Lubeck                                           91.23 87.50 82.35 70.51 69.02 70.06 73.87 68.34 70.81 78.22 88.66 91.19  6.64  6.54  7.73  9.61 12.47 16.16 20.16 19.40 15.88 12.06  9.22  7.59 0.00  1.92  2.61 2.93 2.58  2.63  3.13 3.71  2.16 1.77 3.92 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.86 16.02 14.73 10.45 10.17 11.92 12.87 15.76 14.66 16.52 16.31 17.54
Rose Cottage Observatory Keighley                91.50 89.28 85.28 80.84 80.46 82.59 80.19 80.15 79.96 84.65 89.08 86.38  6.90  6.68  7.47  8.58 10.98 14.62 16.56 15.08 14.40 10.44  8.37  7.59 0.40  1.76  2.18 2.76 2.46  2.70  2.96 2.94  2.31 1.82 0.74 0.00  0.26  0.21  0.20  0.10  0.07  0.14  0.18  0.19  0.19  0.14  0.20  0.26 20.17 17.88 16.61 10.60 10.69 12.94 14.70 17.00 17.12 17.85 17.82 20.20
Kingsland Observatory Boyle                      88.77 88.22 86.17 82.20 80.54 82.20 82.88 81.61 81.81 82.22 86.18 86.18  7.61  7.34  8.22  9.11 11.02 14.81 16.75 15.38 14.65 10.93  9.12  8.12 0.48  1.34  2.28 2.80 2.54  2.34  3.60 3.50  1.89 1.48 1.72 0.00 -0.03 -0.03 -0.02  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.03 21.83 19.38 17.79 11.43 10.77 13.13 15.84 17.84 18.53 19.10 19.14 21.82
Conder Brow                                      92.23 88.61 84.96 83.22 79.98 81.40 81.13 83.18 80.08 85.04 88.38 87.66  7.50  7.57  8.22  9.70 11.68 15.56 18.37 16.24 15.34 11.60  9.34  8.11 0.36  0.84  2.38 2.49 2.13  2.52  2.42 2.58  2.27 1.21 0.96 0.00 -0.14 -0.09 -0.09  0.01  0.02 -0.05 -0.08 -0.09 -0.09 -0.07 -0.09 -0.13 20.45 18.07 16.76 10.59 10.62 12.86 14.78 16.97 17.22 17.97 18.00 20.45
Lancaster                                        91.68 87.43 84.54 82.08 78.62 80.22 80.56 82.75 79.10 84.16 88.14 87.28  7.50  7.57  8.22  9.70 11.68 15.56 18.37 16.24 15.34 11.60  9.34  8.11 0.36  0.84  2.38 2.49 2.13  2.52  2.42 2.58  2.27 1.21 0.96 0.00 -0.14 -0.09 -0.09  0.01  0.02 -0.05 -0.08 -0.09 -0.09 -0.07 -0.09 -0.13 20.45 18.07 16.76 10.59 10.62 12.86 14.78 16.97 17.22 17.97 18.00 20.45
Markree                                          87.84 88.54 85.12 83.19 80.14 83.64 86.34 84.88 83.40 85.27 87.85 88.69  7.74  7.54  8.16  9.44 11.02 14.89 16.62 15.20 14.42 11.00  9.12  8.16 2.00  2.01  2.33 2.50 2.27  2.26  3.39 2.95  1.58 1.44 2.00 0.00  0.00  0.01 -0.02  0.00  0.01 -0.02 -0.03 -0.03 -0.01  0.01 -0.01  0.00 21.96 19.51 17.90 11.50 10.69 13.01 15.72 17.72 18.69 19.15 19.21 21.89
Isle of Man Observatory Foxdale                  89.57 89.38 86.08 82.22 79.50 79.56 80.87 82.22 82.14 85.38 89.52 90.92  8.64  8.65  9.09 10.58 12.36 16.56 18.83 17.18 15.82 12.00  9.81  8.80 0.38  1.18  2.02 2.41 2.19  2.42  2.46 2.18  1.65 1.18 1.37 0.00 -0.03 -0.02 -0.03 -0.01  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 -0.03 -0.04 21.21 18.74 17.33 10.90 10.58 12.87 14.97 17.08 17.91 18.56 18.57 21.22
Glyn Marsh Observatory Douglas                   94.06 94.34 92.62 91.91 90.10 90.69 90.20 91.06 90.84 93.00 92.62 94.20  8.96  8.90  9.47 10.84 12.74 16.66 18.52 17.04 15.96 12.63 10.41  9.32 0.32  1.12  2.23 2.25 1.93  2.04  2.12 1.91  1.50 1.27 0.76 0.00  0.05  0.04  0.03  0.00 -0.01  0.02  0.03  0.04  0.04  0.03  0.03  0.04 21.14 18.67 17.27 10.85 10.55 12.86 14.92 17.04 17.84 18.50 18.51 21.14
Bothkamp                                         92.10 89.92 85.01 70.01 68.74 69.63 69.50 65.48 69.62 78.04 88.73 90.57  6.44  6.68  7.88  9.44 12.36 16.00 20.11 18.94 16.00 11.89  9.15  7.62 0.00  1.58  2.84 2.86 2.81  2.58  2.90 3.30  2.12 1.67 2.24 0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02 17.97 16.27 14.80 10.49 10.27 11.88 12.59 15.60 14.77 16.68 16.43 17.77
An Carraig Observatory Loughinisland             87.62 87.85 83.78 82.34 77.34 78.26 80.04 79.77 78.16 83.56 86.32 84.39  8.20  7.96  8.59  9.98 11.54 15.58 17.50 16.06 14.80 11.08  9.22  8.54 0.78  1.08  2.45 2.66 2.39  2.30  2.74 3.41  2.03 1.56 0.89 0.00  0.03  0.01  0.03  0.01 -0.01  0.03  0.04  0.05  0.04  0.01  0.04  0.04 21.32 18.91 17.46 11.06 10.63 12.93 15.20 17.28 18.13 18.75 18.73 21.40
Kiel                                             91.70 89.61 83.42 70.23 69.40 71.97 74.62 70.60 71.57 80.13 87.65 90.35  6.70  6.88  7.96  9.68 12.60 16.18 19.88 18.97 16.02 12.17  9.37  7.70 0.00  1.41  2.83 3.01 2.80  2.34  2.92 3.29  1.95 1.69 1.42 0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02 17.97 16.27 14.80 10.49 10.27 11.88 12.59 15.60 14.77 16.68 16.43 17.77
Panker                                           93.66 92.56 89.18 74.22 72.78 72.00 73.33 69.40 70.93 81.59 89.14 92.50  7.04  7.18  8.20  9.86 12.81 16.68 20.34 19.19 16.08 12.64  9.62  7.74 0.00  1.46  2.38 2.69 2.23  2.18  2.96 3.46  2.04 1.46 1.98 0.00  0.04  0.02  0.02  0.00  0.00  0.02  0.03  0.03  0.03  0.04  0.03  0.04 17.94 16.23 14.79 10.49 10.25 11.85 12.54 15.58 14.74 16.67 16.42 17.73
Armagh                                           88.68 87.79 84.22 81.84 80.32 81.48 83.54 83.97 80.94 83.98 87.12 87.44  7.74  7.48  8.13  9.38 11.04 14.82 17.07 15.47 14.52 11.08  8.98  8.12 0.30  1.30  2.56 3.00 2.18  2.41  2.76 3.45  1.74 1.72 1.68 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 21.46 19.08 17.56 11.19 10.62 12.97 15.41 17.47 18.32 18.86 18.84 21.51
Danzig                                           93.83 91.58 83.46 69.53 66.43 68.75 72.76 69.99 69.93 79.28 90.48 91.44  6.11  6.00  7.94  9.60 13.24 16.78 20.54 19.87 15.51 12.10  9.20  7.42 2.58  1.54  2.40 2.39 2.12  2.46  2.60 2.74  1.73 1.48 2.58 0.00  0.11  0.07  0.06  0.01  0.00  0.05  0.05  0.06  0.07  0.09  0.10  0.13 16.94 14.80 13.92 10.12  9.51 11.28 11.06 14.59 13.80 16.12 15.81 16.57
Starry Wanderer Observatory Baran                89.37 82.84 79.16 66.54 67.54 63.88 64.40 59.38 68.70 83.47 92.67 93.24  3.51  3.72  5.18  8.34 12.42 15.42 19.53 18.47 14.02  9.82  7.31  4.86 0.00  1.46  2.00 2.70 2.09  2.56  3.09 3.28  2.83 2.66 2.12 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.85 13.67 12.74 10.06  9.03 10.04  9.64 12.70 13.35 15.71 15.58 16.12
Observatory Mazzarot-1 Baran                     88.27 83.22 78.70 66.12 66.31 58.78 62.35 56.72 67.04 82.04 91.25 92.38  3.60  3.68  5.20  8.34 12.50 15.46 19.62 18.26 13.83  9.64  7.15  5.03 0.00  1.44  1.96 2.64 2.10  2.49  2.96 3.28  2.77 2.54 2.53 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.85 13.67 12.74 10.06  9.03 10.04  9.64 12.70 13.35 15.71 15.58 16.12
Bradbury Observatory Stockton-on-Tees            85.74 85.66 81.81 79.36 79.25 83.52 85.68 83.88 78.31 80.36 84.89 84.22  7.71  7.43  8.26  9.79 11.58 15.68 18.34 16.43 15.23 11.24  9.12  8.28 0.00  1.16  2.42 3.04 2.65  3.50  3.52 3.82  2.47 1.30 1.06 0.00  0.06  0.05  0.04  0.01  0.01  0.02  0.02  0.03  0.04  0.05  0.05  0.06 20.34 18.06 16.78 10.65 10.68 12.77 14.27 16.66 17.32 18.03 17.98 20.37
Vilnius (since 1939)                             90.93 85.28 80.10 66.70 65.21 65.28 68.32 59.34 67.94 83.39 92.96 94.86  4.08  4.48  5.89  8.75 12.28 15.13 20.03 18.27 14.12 10.32  7.68  5.78 0.00  4.10  2.24 2.34 2.04  2.47  3.04 2.84  2.46 1.98 2.62 0.00 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 16.23 13.97 13.08  9.96  9.20 10.74 10.04 13.48 13.59 15.68 15.56 16.24
Vilnius (before 1939)                            90.93 85.28 80.10 66.70 65.21 65.28 68.32 59.34 67.94 83.39 92.96 94.86  4.03  4.47  5.78  8.90 12.28 15.07 19.69 18.22 14.24 10.33  7.59  5.66 0.00  5.16  2.24 2.26 2.00  2.55  2.90 2.86  2.34 2.07 2.30 0.00 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 16.23 13.97 13.08  9.96  9.20 10.74 10.04 13.48 13.59 15.68 15.56 16.24
Kaliningrad                                      92.94 89.20 79.18 67.07 69.53 74.50 73.65 74.06 69.32 81.32 91.19 92.00  5.44  5.46  7.07  9.46 12.98 16.26 20.42 19.45 15.28 11.64  9.14  6.84 0.00  2.34  3.03 3.18 2.44  2.83  3.26 3.12  2.18 2.00 3.22 0.00  0.02  0.02  0.01  0.01  0.01  0.00  0.00  0.02  0.01  0.02  0.03  0.02 16.75 14.56 13.63 10.08  9.43 11.12 10.72 14.26 13.67 15.96 15.68 16.47
Athabasca University Geophysical Observatory     75.41 62.33 64.57 71.96 71.74 74.54 69.76 67.90 71.24 76.49 82.69 76.63  3.66  3.21  4.17  6.20  9.38 12.63 16.01 15.00 11.40  8.22  4.88  3.76 0.00  0.00  2.64 2.22 1.85  1.82  2.08 2.88  1.04 0.66 0.66 0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 25.31 21.31 18.34 14.93 13.12 13.03 16.07 17.21 20.28 23.00 22.70 22.73
Omsk-Yogik Observatory                           58.57 54.54 56.64 68.76 60.63 60.52 64.78 61.33 71.95 81.27 81.68 68.78  2.70  2.76  4.11  7.76 11.20 17.45 19.57 17.98 13.46  8.97  4.70  3.21 0.00  0.00  5.52 3.64 2.38  2.44  3.09 3.17  1.55 2.02 1.29 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.26 16.23 16.74 19.53 15.64 10.49  8.69 13.28 15.84 18.08 19.65 18.60
Durham                                           85.52 86.18 82.10 80.51 77.86 80.52 80.72 80.28 75.98 81.30 85.62 83.04  7.42  7.24  8.04  9.43 11.09 14.86 17.43 15.92 14.28 10.88  8.65  7.88 0.00  0.96  2.08 2.48 2.08  2.52  2.67 3.02  2.06 1.12 1.18 0.00  0.20  0.15  0.14  0.06  0.05  0.08  0.10  0.11  0.12  0.12  0.15  0.19 20.36 18.10 16.80 10.66 10.60 12.65 14.14 16.52 17.46 18.11 18.01 20.40
Swedenborg Obs. Bockholmwik                      92.25 91.46 85.84 72.38 70.96 71.06 68.73 67.11 70.66 79.19 88.86 90.84  7.16  7.04  8.09  9.73 12.73 16.14 19.76 18.52 15.62 12.24  9.47  7.82 0.00  1.32  2.64 2.90 2.66  2.38  3.00 3.58  2.13 1.70 0.91 0.00  0.02  0.00  0.00 -0.01  0.00  0.02  0.02  0.02  0.01  0.01  0.01  0.02 18.10 16.53 14.89 10.50 10.33 11.79 12.30 15.36 14.90 16.83 16.52 18.01
Horizon Observatory Petropavlovsk                62.00 56.43 59.61 74.04 71.25 72.28 73.58 69.60 75.25 84.40 85.60 73.37  2.86  2.87  4.29  7.61 11.94 16.98 18.94 18.30 13.21  9.24  4.81  3.36 0.00  0.00  5.48 4.00 2.59  2.64  3.22 3.02  1.92 1.93 1.66 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.53 15.46 16.00 18.42 14.93 10.29  9.16 13.55 15.82 17.55 18.89 17.89
Newcastle-upon-Tyne                              87.58 83.80 79.19 81.17 81.00 86.48 89.21 87.80 79.53 80.19 83.82 84.82  7.29  7.33  8.11  9.54 11.06 15.06 17.70 15.87 14.57 10.70  8.98  7.97 0.00  1.12  1.94 2.54 2.20  2.72  2.89 3.28  2.07 1.12 0.66 0.00  0.21  0.17  0.16  0.08  0.05  0.08  0.10  0.12  0.13  0.12  0.16  0.21 20.41 18.17 16.85 10.70 10.51 12.56 14.02 16.40 17.60 18.18 18.05 20.47
Vitebsk                                          87.71 81.66 78.93 69.98 66.06 62.52 64.95 58.51 68.02 84.51 93.48 92.85  3.48  3.60  5.12  8.15 12.38 15.28 19.68 18.24 13.56  9.43  7.24  4.93 0.00  1.06  2.66 2.84 2.12  2.20  2.82 2.97  2.38 1.86 2.26 0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 15.83 13.73 12.78 10.20  9.23 10.12  9.48 12.69 13.42 15.84 15.60 16.22
Ka-Dar Observatory Barybino                      86.00 76.38 74.32 76.14 68.90 67.90 66.70 59.71 76.25 89.76 91.44 93.22  3.10  3.06  4.56  7.90 12.86 16.19 19.78 17.83 13.76  9.75  6.63  4.26 0.00  0.00  3.10 3.02 2.19  2.82  3.60 3.43  2.60 1.82 3.10 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 15.74 13.60 12.92 11.01  9.89  9.58  9.33 12.59 13.40 16.37 15.83 16.27
Moletai Astronomical Observatory                 91.16 86.24 84.53 77.20 71.22 71.50 78.90 71.22 72.22 87.90 95.36 95.09  3.82  4.36  5.54  8.44 12.46 15.38 19.86 18.16 14.08  9.93  7.58  5.60 0.00  4.68  2.85 2.64 2.08  2.08  2.62 2.64  2.22 1.96 3.31 0.00 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 16.22 13.96 13.09 10.09  9.36 10.71  9.81 13.38 13.61 15.78 15.54 16.35
Lindby                                           92.74 94.27 88.04 76.82 76.39 74.00 73.98 77.28 77.30 84.60 90.85 93.10  6.12  6.55  7.64  9.41 12.61 15.80 20.00 18.87 15.39 12.01  8.79  7.58 0.00  1.60  2.33 2.92 2.22  2.31  2.85 3.70  2.12 1.68 2.97 0.00 -0.04 -0.02 -0.02  0.02  0.03  0.00  0.00 -0.01 -0.02 -0.04 -0.04 -0.05 17.56 16.08 14.60 10.54 10.08 11.38 11.25 14.83 14.41 16.56 16.23 17.44
Macnairston Observatory                          89.52 86.28 87.26 83.19 81.75 83.91 81.53 85.75 84.20 87.46 87.86 87.18  7.08  7.26  7.92  9.41 11.02 15.10 16.91 15.40 14.20 10.63  8.96  7.70 0.00  0.85  2.39 2.69 2.16  2.34  2.36 2.79  1.78 1.28 0.72 0.00 -0.02 -0.01 -0.03  0.01  0.03 -0.02 -0.03 -0.03 -0.02  0.00 -0.02 -0.02 21.17 18.80 17.34 10.98 10.10 12.33 14.07 16.23 18.18 18.53 18.42 21.12
Makerstoun                                       87.23 87.18 83.49 81.93 80.44 84.36 81.09 80.88 79.50 83.44 86.28 86.38  7.34  7.04  7.99  9.46 11.08 15.20 17.49 15.76 14.36 10.98  9.22  7.79 0.00  1.37  2.47 2.96 2.24  2.20  2.92 3.86  2.00 1.44 0.66 0.00  0.09  0.07  0.07  0.03  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.09 20.61 18.39 16.98 10.80 10.30 12.38 13.79 16.12 17.86 18.29 18.16 20.65
Brorfelde                                        89.24 88.51 79.84 64.83 67.27 63.84 67.29 67.60 66.80 77.50 88.63 91.30  6.58  6.68  7.66  9.26 12.64 15.72 19.92 18.41 15.30 11.56  9.14  7.72 0.00  1.70  2.76 3.06 2.33  2.28  3.13 3.86  1.69 1.75 3.12 0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 17.88 16.46 14.83 10.55 10.21 11.44 11.47 14.87 14.69 16.77 16.44 17.84
Copenhagen                                       94.03 90.62 85.60 71.81 74.57 77.82 83.25 82.96 75.37 82.90 89.37 93.76  6.46  6.58  7.65  9.71 12.68 15.86 19.92 18.26 15.50 11.80  9.10  7.80 0.00  2.49  2.24 2.46 2.88  2.52  2.82 2.79  2.42 1.64 0.88 0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 17.75 16.37 14.76 10.56 10.18 11.34 11.22 14.72 14.57 16.70 16.34 17.71
Lund                                             89.88 87.32 77.22 60.56 64.06 67.68 67.62 67.00 66.44 77.34 87.49 91.68  5.90  6.12  7.28  9.15 12.42 15.26 19.63 18.42 14.86 11.20  8.40  7.18 0.00  1.86  2.09 2.70 2.40  2.52  3.18 3.64  1.88 1.66 1.16 0.00 -0.04 -0.02 -0.01  0.01  0.01 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.05 17.60 16.20 14.64 10.56 10.13 11.32 11.14 14.71 14.44 16.59 16.25 17.53
Zvenigorod                                       85.20 78.70 75.01 76.68 72.12 70.69 69.30 62.77 75.27 90.22 91.82 93.32  3.31  3.30  4.64  7.83 12.33 15.31 19.26 17.80 13.42  9.52  6.30  4.06 0.00  0.00  2.92 2.62 2.22  2.55  3.24 3.26  2.86 2.66 2.26 0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 15.68 13.63 12.92 10.95 10.07  9.66  9.04 12.46 13.34 16.35 15.81 16.36
Moscow                                           89.72 82.41 77.05 81.27 89.35 94.77 96.78 90.80 89.16 93.80 93.56 95.29  3.49  3.63  5.10  8.19 11.42 15.18 21.68 18.02 12.92  9.18  6.22  4.15 0.00  1.86  3.53 3.72 3.08  3.14  3.74 3.86  3.42 2.66 3.20 0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01 15.71 13.64 12.93 11.06 10.13  9.61  9.06 12.48 13.34 16.40 15.84 16.33
1st Moscow Gymnasium Observatory Lipki           85.62 79.20 75.22 75.66 71.00 69.06 68.18 64.35 74.69 89.98 92.32 94.76  3.30  3.34  4.59  7.90 12.28 15.26 19.26 17.72 13.40  9.32  6.28  4.06 0.00  0.00  3.22 2.72 2.42  2.61  3.33 3.45  2.75 2.41 2.23 0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 15.69 13.63 12.92 10.99 10.09  9.64  9.05 12.46 13.34 16.36 15.82 16.35
Houstrup                                         89.00 89.57 83.35 73.26 71.21 75.65 72.24 73.68 74.91 81.89 87.66 87.27  7.11  6.94  7.93  9.52 12.08 15.92 19.54 18.28 15.64 11.82  9.24  8.04 0.00  1.50  2.24 2.65 2.54  2.68  2.61 3.03  1.92 1.28 1.38 0.00 -0.04 -0.02 -0.03 -0.01 -0.02 -0.05 -0.06 -0.06 -0.05 -0.04 -0.03 -0.05 18.62 17.14 15.20 10.52 10.37 11.60 11.80 14.86 15.30 17.11 16.69 18.62
Kasan                                            80.12 67.48 67.42 75.48 74.24 81.14 77.91 77.00 79.87 90.40 93.43 87.16  2.97  3.07  4.31  8.16 13.20 17.74 21.46 19.34 14.30  9.34  5.94  3.66 0.00  0.00  0.00 3.10 1.80  2.44  2.74 2.86  2.24 1.75 2.86 0.00 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.02 15.30 13.87 13.61 13.68 11.65  9.87  9.90 13.66 14.44 17.26 16.74 16.17
Engelhardt Observatory Kasan                     79.90 68.10 69.76 82.62 69.62 69.91 66.26 69.10 78.46 93.32 94.65 86.96  3.06  3.09  4.26  8.10 13.35 17.51 21.38 18.87 14.41  9.52  6.28  3.74 0.00  0.00  0.00 3.04 1.70  2.40  2.92 3.04  1.92 1.72 1.20 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 15.31 13.86 13.59 13.61 11.61  9.83  9.88 13.63 14.40 17.25 16.72 16.17
Glasgow                                          88.90 83.24 84.84 82.44 84.22 91.34 91.70 88.42 85.36 83.63 87.11 88.27  6.88  6.84  7.50  9.38 10.72 14.36 16.02 14.87 13.63 10.21  8.60  7.68 0.00  1.09  2.04 2.82 2.19  3.42  3.18 3.13  1.82 1.50 0.70 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 20.95 18.71 17.25 11.01  9.96 12.08 13.66 15.88 18.17 18.42 18.29 20.95
Royal Observatory Blackford Hill Edinburgh       83.56 84.87 84.80 82.10 81.03 85.72 82.12 82.56 80.55 81.62 83.16 83.71  7.56  7.50  8.40  9.47 11.19 14.94 17.00 15.28 14.48 10.73  9.18  8.02 0.00  1.27  2.00 2.32 1.94  2.98  3.12 3.24  1.92 1.34 0.78 0.00  0.12  0.10  0.09  0.04  0.02  0.04  0.06  0.07  0.08  0.09  0.09  0.12 20.73 18.57 17.13 10.95 10.09 12.15 13.52 15.84 18.07 18.37 18.23 20.78
City Observatory Calton Hill Edinburgh           85.38 86.32 84.93 81.58 83.84 87.96 85.26 85.56 81.41 83.96 84.38 87.00  7.72  7.73  8.54  9.72 11.44 15.18 17.41 15.80 14.70 10.92  9.44  8.22 0.00  1.27  2.00 2.32 1.94  2.98  3.12 3.24  1.92 1.34 0.78 0.00  0.12  0.10  0.09  0.04  0.02  0.04  0.06  0.07  0.08  0.09  0.09  0.12 20.73 18.57 17.13 10.95 10.09 12.15 13.52 15.84 18.07 18.37 18.23 20.78
Krasnoyarsk                                      75.13 78.36 72.56 73.78 80.54 74.95 79.70 76.40 80.41 91.06 92.01 82.22  2.47  2.46  4.06  6.30  9.56 14.77 18.17 15.16 10.90  7.04  4.29  2.94 0.00  0.00  2.55 2.21 2.30  3.51  4.69 3.12  1.96 1.78 1.46 0.00  0.16  0.15  0.12  0.09  0.06  0.02  0.01  0.03  0.06  0.11  0.14  0.16 18.76 18.75 18.89 20.74 16.35 10.61  8.46 11.22 14.63 19.62 21.17 20.34
Melezhy Astrophoto Observatory                   85.50 76.52 71.58 77.15 69.33 68.46 63.20 61.00 74.91 89.98 91.96 93.00  3.11  3.28  4.53  7.67 12.28 15.34 19.62 17.86 13.31  9.15  6.13  4.09 0.00  0.00  3.13 2.65 2.20  2.40  3.15 3.08  2.92 3.36 1.44 0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 -0.01 -0.01 15.70 13.68 12.97 11.34 10.39  9.57  9.00 12.54 13.34 16.51 15.90 16.33
Badalozhnyj Observatory                          71.49 73.44 70.45 77.98 81.04 67.58 72.56 72.07 81.36 90.83 91.14 80.61  2.29  2.16  3.52  5.54  8.92 13.76 16.70 14.20  9.94  6.60  3.50  2.62 0.00  1.94  2.46 3.76 2.61  2.24  3.86 2.19  1.44 1.30 0.00 0.00  0.09  0.06  0.03  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.04  0.07 18.73 18.71 18.84 20.85 16.38 10.55  8.39 11.27 14.66 19.66 21.15 20.35
Ole Romer Observatory Aarhus                     93.00 93.50 89.27 80.94 75.04 75.88 78.09 78.08 77.28 85.60 91.58 92.84  6.66  6.83  7.72  9.50 12.22 15.20 19.06 17.48 14.84 11.35  8.86  7.70 0.00  1.16  2.47 2.72 2.46  2.32  2.92 3.40  1.66 1.30 3.54 0.00  0.02  0.01  0.01  0.01  0.02  0.05  0.05  0.04  0.02  0.01  0.01  0.02 18.16 16.96 15.04 10.61 10.30 11.35 11.19 14.52 14.94 16.96 16.57 18.30
Velikie Luki                                     88.93 81.46 75.52 70.88 67.68 64.66 64.39 60.66 69.54 86.46 93.42 93.18  3.52  3.61  5.03  8.08 12.23 15.24 19.71 17.88 13.64  9.44  6.66  4.96 0.00  1.25  3.26 2.82 2.17  2.42  3.14 2.92  2.93 2.57 2.79 0.00  0.02  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.02  0.02  0.02 15.79 13.83 12.87 10.60  9.83 10.16  9.10 12.60 13.53 16.13 15.62 16.46
St. Andrews                                      87.92 87.06 83.89 82.26 81.92 86.50 83.18 83.22 81.34 82.04 83.96 85.98  7.40  7.26  8.01  9.17 10.79 14.54 17.08 15.06 14.10 10.34  9.02  7.76 0.00  1.32  2.21 2.94 2.20  2.32  2.64 3.43  1.96 1.22 1.48 0.00  0.10  0.08  0.08  0.02 -0.01  0.02  0.05  0.05  0.07  0.06  0.08  0.10 20.68 18.62 17.18 11.00 10.14 12.04 13.25 15.64 18.09 18.42 18.26 20.81
Swilken Brae St. Andrews                         87.76 87.20 84.26 82.72 82.18 86.62 83.22 82.58 81.54 82.76 84.10 85.49  7.40  7.26  8.01  9.17 10.79 14.54 17.08 15.06 14.10 10.34  9.02  7.76 0.00  1.32  2.21 2.94 2.20  2.32  2.64 3.43  1.96 1.22 1.48 0.00  0.10  0.08  0.08  0.02 -0.01  0.02  0.05  0.05  0.07  0.06  0.08  0.10 20.68 18.62 17.18 11.00 10.14 12.04 13.25 15.64 18.09 18.42 18.26 20.81
Tomsk                                            67.82 71.37 67.84 77.16 81.42 73.26 77.80 75.03 81.26 90.31 90.41 81.40  2.52  2.42  4.07  6.20 10.59 16.36 18.84 16.42 11.96  8.05  3.76  2.68 0.00  0.00  0.00 3.92 2.74  3.06  4.70 3.10  1.66 1.47 1.14 0.00 -0.02 -0.02 -0.02 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.03 -0.03 18.16 17.99 18.15 20.68 15.94  9.96  7.39 11.07 14.28 19.38 20.40 19.90
Baldone                                          90.90 86.24 79.78 70.50 65.91 65.89 66.59 64.81 67.97 83.29 93.12 92.54  4.45  4.44  5.91  8.62 12.12 15.26 20.06 18.50 14.80 10.20  7.96  6.04 0.00  2.94  2.49 2.02 2.00  2.12  2.50 2.60  2.50 1.83 1.22 0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.02 16.35 14.29 13.32 10.54  9.83 10.58  9.45 13.19 13.68 16.07 15.46 16.69
Kourovskaya                                      77.13 71.68 71.60 75.37 74.70 73.90 66.92 74.49 85.33 93.23 92.98 87.41  2.64  2.78  3.68  6.32 10.16 13.97 17.18 15.64 10.93  7.15  4.50  3.02 0.00  1.32  5.36 2.86 1.98  1.98  2.68 2.61  2.16 1.23 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.37 14.52 14.83 16.31 13.55 10.01  8.63 13.24 14.81 17.19 17.85 16.72
Dun Echt                                         84.74 84.00 84.77 84.16 82.12 87.72 85.34 85.94 82.82 84.92 83.34 82.72  7.04  6.93  7.52  8.82 10.24 13.62 16.69 14.65 13.42 10.20  8.52  7.40 0.00  0.82  1.88 2.83 2.28  2.07  2.30 2.70  1.52 1.08 0.94 0.00  0.16  0.13  0.12  0.07  0.05  0.06  0.06  0.07  0.10  0.10  0.12  0.16 20.58 18.78 17.31 11.20  9.96 11.46 12.40 14.90 18.12 18.48 18.20 20.88
Rostov                                           84.87 78.19 75.64 87.14 73.02 71.10 70.26 68.14 77.68 92.29 94.80 93.61  3.17  3.10  4.16  8.00 13.38 15.96 19.77 18.01 13.89  9.02  6.22  4.04 0.00  0.00  3.42 3.04 2.10  2.66  3.11 3.10  2.26 2.06 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.54 13.77 13.00 11.90 11.13  9.60  8.51 12.45 13.16 16.66 16.01 16.42
Tarbatness Observatory Portmahomack              93.73 98.48 98.10 97.26 97.02 97.26 95.16 94.52 95.44 96.34 94.58 91.26  7.91  7.70  8.43  9.77 11.64 15.48 17.42 15.17 14.07 11.56  9.59  8.25 0.00  1.14  1.85 2.36 1.80  2.41  2.24 2.56  1.68 1.27 0.00 0.00  0.16  0.15  0.13  0.05  0.01  0.02  0.05  0.07  0.11  0.11  0.13  0.16 20.67 18.85 17.37 11.44  9.62 11.16 12.20 14.70 18.10 18.32 18.19 20.83
Tartu                                            90.78 85.07 77.03 72.32 65.74 69.72 65.59 63.16 70.82 84.55 92.98 93.20  3.70  3.90  5.11  8.22 11.51 14.39 19.16 17.53 13.76  9.26  6.98  5.56 0.00  2.12  2.35 2.30 1.96  2.40  2.88 2.90  1.65 2.86 0.00 0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01 16.04 14.36 13.20 11.17 10.39 10.09  8.68 12.36 13.54 16.24 15.56 16.77
Stockholm-Saltsjobaden                           93.76 93.90 90.78 85.46 75.63 76.62 78.30 79.63 75.24 86.84 93.56 92.74  5.67  5.38  6.44  8.72 12.24 15.35 19.39 17.53 14.18 10.21  8.41  6.70 0.00  1.03  1.54 1.92 2.05  2.00  2.18 2.17  1.70 2.24 0.00 0.00  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.03 17.16 15.84 14.35 11.16 10.26 10.14  9.07 12.48 13.52 16.31 15.65 17.33
Stockholm (before 1931)                          93.46 89.30 82.88 73.87 70.87 79.96 81.00 79.16 72.46 82.46 90.48 89.76  5.54  5.36  6.40  8.82 12.07 15.22 19.48 17.30 14.20 10.31  8.23  6.48 0.00  1.96  1.93 2.00 2.39  2.14  2.44 2.44  1.68 2.37 0.00 0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.02 17.19 15.88 14.38 11.15 10.26 10.15  9.10 12.49 13.54 16.31 15.66 17.36
Uppsala-Kvistaberg                               93.19 92.78 93.00 88.04 75.13 70.71 70.90 74.43 69.99 85.66 90.62 91.01  5.27  4.96  5.94  8.52 12.48 15.98 19.90 17.70 14.38 10.39  7.66  6.13 0.00  0.89  1.46 1.94 2.32  2.28  2.52 2.58  1.95 2.25 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.26 15.98 14.45 11.19 10.28 10.06  9.07 12.38 13.52 16.31 15.68 17.42
Pulkovo                                          90.61 83.64 73.60 68.76 65.90 67.79 66.26 69.20 75.14 83.46 94.04 94.34  3.60  3.76  4.86  7.88 11.36 14.81 19.83 17.50 13.82  9.17  6.82  4.88 0.00  2.88  2.80 2.48 2.24  2.38  2.99 2.80  2.46 2.22 0.00 0.00  0.03  0.02  0.03  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.04  0.04 15.58 14.23 12.97 11.74 11.10  9.76  8.21 11.84 13.08 16.23 15.78 16.67
Sandvreten Observatory                           87.43 82.48 73.81 71.04 69.45 71.33 68.38 69.22 72.09 79.95 88.24 85.45  5.00  5.05  5.80  8.24 11.84 15.06 19.15 17.01 13.66  9.79  7.34  6.08 0.00  1.32  1.46 1.88 2.17  2.17  2.34 2.40  1.98 2.04 0.00 0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 17.29 16.06 14.49 11.24 10.29  9.97  9.03 12.25 13.48 16.30 15.69 17.46
Uppsala-Angstrom                                 89.04 83.68 78.22 74.20 70.17 74.24 73.88 73.34 70.18 80.90 88.51 86.35  5.11  4.99  6.00  8.43 12.03 15.03 19.13 17.22 13.99  9.95  7.54  6.04 0.00  1.06  1.23 2.00 2.16  2.17  2.48 2.40  2.00 2.14 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.22 15.98 14.43 11.24 10.29  9.97  8.98 12.23 13.45 16.30 15.66 17.40
Uppsala                                          88.78 85.08 75.37 69.27 66.13 73.60 71.78 71.56 70.41 79.27 87.60 86.14  4.95  4.88  5.90  8.41 11.89 15.16 19.13 17.05 13.86 10.01  7.47  6.00 0.00  1.39  1.23 1.84 2.18  2.36  2.59 2.39  2.26 1.88 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.22 15.98 14.43 11.24 10.29  9.97  8.98 12.23 13.45 16.30 15.66 17.40
Fiby                                             87.69 85.12 74.14 69.97 68.30 69.76 66.52 66.75 69.28 80.21 88.06 85.50  5.02  4.97  5.82  8.20 11.80 14.99 19.12 17.03 13.58  9.70  7.40  5.99 0.00  0.98  1.36 1.95 2.12  2.19  2.45 2.30  2.22 1.86 0.00 0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01 17.26 16.05 14.48 11.29 10.31  9.87  8.94 12.11 13.41 16.29 15.67 17.43
Christiania                                      89.78 89.16 85.68 84.56 83.88 87.72 92.31 88.78 84.94 88.12 88.44 86.73  4.86  4.77  5.86  7.97 10.67 13.36 17.16 15.51 12.64  9.19  7.12  5.70 0.00  1.08  1.74 2.00 2.18  1.96  2.14 1.92  1.61 1.26 0.00 0.00 -0.01 -0.01 -0.02  0.00  0.00  0.00 -0.01 -0.02 -0.02 -0.03 -0.01 -0.01 18.32 17.42 15.49 11.26 10.05  9.88  9.27 12.28 14.45 16.72 16.43 18.50
Leningrad                                        91.26 85.50 74.10 70.73 74.42 85.98 88.94 84.68 81.61 83.85 94.44 93.92  3.70  3.86  5.00  8.21 12.20 15.25 20.34 17.70 14.24  9.34  6.95  4.78 0.00  3.51  2.83 2.78 2.37  2.23  2.68 2.50  2.47 2.37 0.00 0.00 -0.02 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 15.56 14.26 12.96 11.81 11.15  9.72  8.18 11.74 13.01 16.22 15.79 16.66
Grorudalen Optical Observatory                   85.56 80.87 75.94 76.41 77.15 80.06 83.24 79.64 79.69 85.30 85.82 83.30  4.66  4.56  5.56  7.76 10.36 13.41 16.84 15.12 12.57  8.78  6.81  5.48 0.00  1.78  2.12 2.44 2.10  1.86  2.08 1.84  1.33 1.46 0.00 0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.02 -0.02 -0.02 -0.03 -0.01 -0.01 18.28 17.35 15.45 11.26 10.05  9.87  9.25 12.26 14.37 16.68 16.38 18.44
Helsinki                                         92.32 90.07 90.97 98.13 97.32 95.71 88.07 89.26 94.62 97.92 97.18 95.29  4.64  4.23  5.16  8.64 12.98 16.40 20.00 18.22 15.02 10.66  7.94  6.01 0.00  9.65  2.62 2.38 2.24  2.19  2.56 2.53  1.94 1.04 0.00 0.00 -0.01 -0.01 -0.01  0.00  0.01  0.02  0.01  0.00  0.00 -0.01 -0.03 -0.01 16.21 14.90 13.48 11.59 10.64  9.57  8.47 11.69 13.15 16.12 15.62 16.81
Komakallio Observatory Kirkkonummi               87.41 81.66 69.81 73.50 60.32 63.74 67.48 63.28 70.22 81.94 88.16 88.46  4.15  4.10  4.96  8.10 12.00 15.33 19.31 17.74 14.28  9.39  6.98  5.34 0.00  9.62  2.10 2.30 2.00  2.23  2.39 2.31  2.00 1.70 0.00 0.00 -0.02 -0.02 -0.01  0.00  0.01  0.01  0.01  0.00  0.00 -0.02 -0.03 -0.02 16.28 14.97 13.55 11.57 10.60  9.57  8.51 11.72 13.15 16.11 15.61 16.82
Metsala Observatory Espoo                        89.96 84.18 73.82 80.58 69.32 70.34 75.62 74.89 75.90 85.30 91.76 90.02  4.22  4.23  5.06  8.32 12.34 15.60 19.23 17.74 14.42  9.80  7.12  5.55 0.00 10.96  2.54 2.30 2.26  2.37  2.56 2.55  2.02 1.69 0.00 0.00 -0.01 -0.01 -0.01  0.01  0.02  0.02  0.01  0.00  0.00 -0.01 -0.03 -0.02 16.25 14.93 13.51 11.58 10.62  9.57  8.49 11.70 13.15 16.12 15.62 16.81
Metsahovi Optical Telescope Metsahovi            87.84 81.02 70.05 75.91 62.02 63.94 68.47 64.17 71.11 81.94 89.84 88.74  4.14  4.11  4.94  8.04 12.00 15.24 19.24 17.68 14.10  9.12  7.02  5.29 0.00 11.06  1.84 2.06 1.89  2.07  2.33 2.12  1.84 1.82 0.00 0.00 -0.02 -0.02 -0.01  0.00  0.01  0.01  0.01  0.00  0.00 -0.02 -0.03 -0.02 16.28 14.97 13.55 11.57 10.60  9.57  8.51 11.72 13.15 16.11 15.61 16.82
Andean Northern Observatory Nummi-Pusula         85.46 80.46 71.97 76.02 62.88 63.56 68.26 65.96 68.37 82.77 90.60 87.28  4.04  3.96  4.94  8.00 11.66 15.26 19.02 17.45 14.02  9.16  6.95  5.28 0.00  1.00  2.31 2.08 1.85  2.12  2.30 2.17  1.88 2.05 0.00 0.00 -0.02 -0.02 -0.01  0.00  0.01  0.01  0.01  0.00  0.00 -0.02 -0.03 -0.02 16.35 15.05 13.62 11.55 10.56  9.57  8.54 11.74 13.14 16.10 15.59 16.84
Turku-Tuorla                                     86.84 80.69 71.52 77.00 63.80 64.46 68.99 68.28 69.75 84.51 90.78 89.98  4.31  4.18  5.16  8.26 11.97 15.50 19.40 17.73 14.22  9.62  7.40  5.56 0.00  1.36  2.54 2.20 2.24  2.42  2.45 2.66  2.22 2.08 0.00 0.00 -0.01 -0.01 -0.01  0.00  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 16.54 15.31 13.81 11.55 10.49  9.52  8.55 11.66 13.06 16.09 15.57 16.89
Turku-Kevola                                     85.54 79.04 67.31 68.05 58.51 61.39 61.62 62.90 69.92 81.22 88.21 87.52  4.14  4.12  5.11  8.06 11.70 14.90 19.00 17.30 13.62  9.25  7.15  5.34 0.00  2.13  2.16 2.09 2.10  2.28  2.46 2.56  2.06 2.04 0.00 0.00 -0.01 -0.01 -0.01  0.00  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 16.51 15.27 13.78 11.56 10.50  9.51  8.54 11.65 13.06 16.09 15.57 16.87
Turku                                            87.98 80.72 69.97 71.95 61.40 61.74 67.88 66.93 66.41 81.76 88.60 87.97  4.35  4.20  5.30  8.38 12.07 15.58 19.30 17.64 14.34  9.66  7.32  5.55 0.00  1.27  2.28 2.31 2.26  2.44  2.53 2.64  2.12 2.00 0.00 0.00 -0.02 -0.01 -0.02  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 16.58 15.35 13.84 11.54 10.47  9.53  8.55 11.67 13.07 16.10 15.57 16.91
Clayhole Observatory Jokela                      85.40 79.88 68.18 67.07 58.06 62.23 60.22 62.01 69.84 81.82 88.28 88.09  3.82  3.72  4.67  7.73 11.41 14.78 18.77 16.82 13.44  8.68  6.59  5.01 0.00  2.64  2.35 2.20 1.99  2.31  2.51 2.51  2.01 2.91 0.00 0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00 -0.01  0.00 16.19 14.93 13.48 11.64 10.68  9.50  8.43 11.58 13.10 16.11 15.64 16.79
Haagaar Observatory Eina                         77.16 74.76 68.64 71.20 75.09 74.20 74.44 74.68 77.64 81.06 78.98 77.12  3.99  4.00  4.62  6.15  9.14 12.22 15.18 13.58 11.21  7.76  5.75  4.55 0.00  0.00  1.98 2.60 1.63  1.46  1.59 1.43  1.04 1.01 0.00 0.00  0.00  0.00  0.00 -0.01 -0.02 -0.01 -0.01 -0.01  0.00  0.01  0.00  0.00 18.31 17.47 15.51 11.35  9.99  9.69  9.13 12.03 14.46 16.74 16.40 18.46
Slope Rock Observatory Hyvinkaa                  85.90 80.91 68.41 68.35 57.52 62.85 61.08 61.60 70.99 82.92 89.90 87.30  3.80  3.72  4.72  7.68 11.30 14.64 18.59 16.78 13.30  8.64  6.41  5.00 0.00  0.00  2.10 2.15 1.88  2.21  2.34 2.26  1.98 2.90 0.00 0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 16.17 14.97 13.48 11.70 10.71  9.44  8.39 11.46 13.04 16.10 15.65 16.78
Lahti                                            85.73 81.31 70.14 78.46 68.84 66.94 72.57 69.68 74.03 87.07 91.72 88.87  3.79  3.68  4.38  7.36 11.64 14.68 17.84 16.10 13.47  9.15  6.66  5.08 0.00  0.00  1.42 1.96 1.52  1.60  1.88 1.82  2.10 2.70 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.06 14.94 13.41 11.81 10.80  9.33  8.28 11.21 12.91 16.08 15.67 16.71
Petrozavodsk University Obs. Sheltozero Stn.     85.98 80.88 75.95 75.31 68.54 67.28 66.52 71.39 79.83 89.26 92.16 88.42  3.56  3.40  4.19  7.01 11.43 15.10 19.20 16.77 13.62  8.52  6.31  4.42 0.00  0.00  7.30 2.36 1.43  1.40  1.72 1.71  1.47 1.23 0.00 0.00  0.04  0.03  0.04  0.01  0.01  0.01  0.00  0.01  0.01  0.04  0.06  0.05 15.03 13.89 12.81 12.65 11.92  9.60  8.23 11.50 12.20 16.11 15.88 16.28
Petrozavodsk                                     83.47 81.68 74.78 71.90 63.69 66.74 65.72 69.87 76.38 85.98 90.61 86.20  3.30  3.41  4.27  7.24 11.25 14.59 19.16 16.62 12.70  8.10  5.84  4.11 0.00  0.00  2.58 2.76 1.74  1.80  2.26 1.98  2.24 2.18 0.00 0.00  0.05  0.05  0.05  0.02  0.02  0.02  0.01  0.02  0.03  0.06  0.06  0.06 15.06 13.97 12.79 12.59 11.84  9.56  8.27 11.36 12.19 16.08 15.83 16.29
Hankasalmi Observatory                           82.80 80.60 71.54 74.38 66.76 67.80 66.76 67.34 75.12 85.20 91.62 85.02  3.34  3.44  4.23  7.10 10.96 14.13 18.29 16.14 12.76  7.96  5.64  4.36 0.00  0.00  2.90 3.07 1.69  1.68  1.94 1.91  1.53 2.55 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.82 14.92 13.29 12.06 10.98  9.16  8.16 10.80 12.56 16.03 15.69 16.53
Taurus Hill Observatory Varkaus                  82.13 80.44 72.04 75.97 68.00 68.78 69.95 70.88 73.47 86.14 90.78 85.56  3.44  3.46  4.30  6.98 11.31 14.56 18.28 16.26 12.62  8.10  5.76  4.30 0.00  0.00  1.50 3.44 1.70  1.70  2.02 1.76  1.43 3.35 0.00 0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.56 14.67 13.06 12.19 11.22  9.26  8.10 10.84 12.42 16.04 15.73 16.49
Nyrola Observatory Jyvaskyla                     84.82 82.19 72.40 75.30 68.57 66.62 66.39 66.12 74.10 86.14 90.18 85.18  3.47  3.47  4.24  6.91 10.97 13.88 18.02 15.73 12.49  7.91  5.79  4.44 0.00  0.00  5.68 3.22 1.52  1.76  1.94 1.74  1.74 2.45 0.00 0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 15.95 15.04 13.43 12.00 10.85  9.12  8.19 10.78 12.59 16.03 15.66 16.56
Ahtari                                           84.04 80.43 70.26 76.18 69.16 67.58 68.97 68.80 73.58 86.60 90.43 82.34  3.59  3.47  4.13  7.05 10.80 13.96 17.94 16.00 12.66  7.76  5.82  4.31 0.00  0.00  2.86 2.06 1.60  1.73  1.84 1.93  2.24 4.60 0.00 0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 16.09 15.21 13.62 11.99 10.74  9.03  8.24 10.68 12.53 16.03 15.63 16.56
Jakokoski Observatory                            80.44 80.38 73.94 75.23 68.50 67.92 69.95 72.98 77.58 87.98 90.06 84.30  3.18  3.24  3.97  6.82 10.86 14.39 18.65 16.13 12.18  7.60  5.32  4.01 0.00  0.00  2.88 3.01 1.78  1.70  2.04 1.96  1.60 3.22 0.00 0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 15.35 14.49 12.93 12.36 11.38  9.29  8.16 10.77 12.13 15.99 15.71 16.35
Lumijoki                                         78.66 78.12 74.50 72.37 67.59 65.00 63.75 69.76 76.83 82.47 86.14 81.22  3.57  3.58  4.13  6.64 10.36 14.57 18.52 16.24 12.83  8.48  5.66  4.38 0.00  0.00  2.70 2.32 1.57  1.64  1.70 1.98  1.84 3.10 0.00 0.00  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.03  0.02 15.84 15.08 13.55 12.23 10.84  8.76  8.22  9.96 11.89 15.77 15.46 16.14
Skibotn                                          79.67 80.90 86.25 78.82 79.09 83.32 78.63 82.42 81.71 80.99 77.62 78.69  3.14  3.30  3.27  4.46  6.66  9.75 12.85 11.16  8.50  5.82  4.44  3.63 0.00  0.00  0.00 4.08 3.16  2.56  1.93 1.30  0.68 0.00 0.00 0.00  0.10  0.10  0.09  0.05  0.05  0.01  0.03  0.04  0.05  0.06  0.10  0.10 15.02 14.73 13.33 12.22  9.68  7.96  8.28  8.66 11.10 15.12 14.89 15.13
EISCAT Tromso UHF                                80.32 78.33 86.49 78.78 80.50 82.88 76.89 79.18 82.12 80.88 80.68 84.07  3.40  3.43  3.52  4.80  7.24 10.01 14.18 12.16  9.48  6.50  4.82  4.00 0.00  0.00  0.00 0.00 3.40  1.86  1.69 1.16  0.82 0.00 0.00 0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.01  0.00  0.00 15.17 14.80 13.37 12.15  9.53  7.83  8.23  8.60 11.07 15.04 14.87 15.19


==> supp/Figure-3,4_Yearly-Full.txt <==
Beverly-Begg Observatory Dunedin                 91.16 88.48 90.28 90.47 88.68 90.51 89.62 89.78 88.26 89.77 89.56 90.10 88.62 90.40 89.60 89.92 88.24 80.41 10.84 11.82 10.77 12.04 11.15 11.51 12.35 11.28 11.97 11.06 11.62 12.27 12.24 11.42 12.23 12.38 12.30 12.61 1.10 0.97 0.95 1.05  1.14 0.00 1.16 1.23 0.00 1.42 0.00 0.00 1.08 1.06 0.93 1.13 0.93 1.16  0.12  0.15  0.11  0.19  0.16  0.10  0.09  0.09  0.16  0.22  0.09  0.15  0.13  0.10  0.14  0.18  0.13  0.11  0.19  0.20  0.11  0.14  0.12  0.16  0.14  0.17  0.12  0.17  0.14  0.13  0.15  0.13  0.15  0.13  0.11  0.14  0.16  0.13  0.09  0.08  0.15 18.93 19.14 20.84 20.74 20.79 16.73 14.95 16.76 19.65 23.55 16.91 21.54 19.09 18.74 18.53 20.27 20.30 19.53 22.54 24.97 18.69 20.19 19.20 19.39 18.99 21.04 17.90 20.26 20.16 18.66 20.62 19.52 20.44 19.39 19.18 18.41 21.24 21.63 19.23 18.30 21.00
Aorangi Iti Observatory Lake Tekapo              73.78 68.62 75.10 72.66 73.10 68.18 72.21 73.74 73.64 72.14 72.56 73.03 72.03 70.33 73.02 69.44 75.89 75.07  7.77  8.57  7.84  8.41  7.84  8.07  8.13  7.76  8.47  7.46  7.85  8.46  7.90  7.56  7.93  8.05  7.88  8.42 1.48 1.14 1.14 1.02  1.10 0.00 1.00 1.32 0.00 1.07 0.00 0.00 0.91 1.06 0.90 1.00 0.95 1.11  0.18  0.17  0.16  0.18  0.18  0.15  0.14  0.16  0.16  0.21  0.12  0.18  0.17  0.14  0.15  0.19  0.18  0.16  0.18  0.20  0.14  0.16  0.15  0.16  0.17  0.19  0.14  0.18  0.15  0.16  0.18  0.16  0.16  0.16  0.17  0.16  0.18  0.20  0.16  0.16  0.20 17.92 19.00 19.79 19.88 20.33 16.29 14.43 16.63 18.76 22.31 16.15 20.42 18.70 18.42 18.25 19.47 19.24 19.58 21.29 23.39 16.89 18.77 18.32 19.41 17.84 21.36 17.12 19.27 18.88 17.43 20.50 18.88 19.34 18.86 18.01 17.89 20.41 20.93 18.49 17.27 19.74
Mount John Observatory Lake Tekapo               76.22 70.65 77.06 71.55 71.44 67.22 73.46 75.82 73.92 73.26 74.90 73.18 73.57 70.47 73.16 73.32 77.38 75.89  7.77  8.57  7.84  8.41  7.84  8.07  8.13  7.76  8.47  7.46  7.85  8.46  7.90  7.56  7.93  8.05  7.88  8.42 1.48 1.14 1.14 1.02  1.10 0.00 1.00 1.32 0.00 1.07 0.00 0.00 0.91 1.06 0.90 1.00 0.95 1.11  0.19  0.18  0.17  0.19  0.19  0.16  0.16  0.17  0.18  0.23  0.14  0.19  0.17  0.14  0.16  0.20  0.19  0.17  0.19  0.23  0.16  0.17  0.16  0.16  0.18  0.19  0.16  0.20  0.16  0.18  0.20  0.18  0.17  0.17  0.19  0.17  0.19  0.22  0.17  0.17  0.22 17.92 19.00 19.79 19.88 20.33 16.29 14.43 16.63 18.76 22.31 16.15 20.42 18.70 18.42 18.25 19.47 19.24 19.58 21.29 23.39 16.89 18.77 18.32 19.41 17.84 21.36 17.12 19.27 18.88 17.43 20.50 18.88 19.34 18.86 18.01 17.89 20.41 20.93 18.49 17.27 19.74
Carter Observatory Black Birch Station           70.90 62.13 71.49 68.06 66.97 66.66 64.30 66.38 68.99 66.27 70.24 65.46 68.90 63.20 67.69 68.79 69.93 64.75  9.88 10.48 10.46 11.08  9.57  9.75  9.78  9.95 11.10 10.52 10.10 11.35 10.26 10.99 11.13 11.49 11.04 11.08 0.92 0.65 0.66 0.66  0.64 0.00 0.64 0.66 0.00 0.66 0.00 0.00 0.71 0.76 0.56 0.68 0.58 0.96  0.45  0.48  0.43  0.42  0.41  0.38  0.35  0.39  0.34  0.57  0.35  0.42  0.38  0.44  0.36  0.45  0.42  0.42  0.42  0.47  0.36  0.37  0.26  0.45  0.37  0.42  0.36  0.46  0.39  0.37  0.41  0.39  0.36  0.30  0.35  0.37  0.37  0.39  0.33  0.33  0.42 17.66 20.26 19.80 20.00 21.06 17.72 15.84 17.96 18.80 22.62 17.03 20.73 19.21 19.46 18.83 20.05 19.96 21.58 21.30 23.45 17.13 18.82 18.52 21.08 17.86 22.39 16.99 19.76 19.31 18.14 21.49 18.47 19.03 19.20 17.60 18.58 20.57 21.26 18.29 17.96 19.30
Wither Observatory Witherlea                     66.61 58.42 68.74 63.56 66.46 61.69 64.40 63.14 66.34 65.49 67.43 64.68 68.03 61.54 64.60 65.58 65.96 60.06 11.08 11.60 11.56 12.63 10.96 11.59 11.18 11.28 12.18 12.00 11.70 12.95 11.98 12.59 12.72 12.81 12.63 12.56 1.16 1.08 1.02 1.07  1.02 0.00 1.00 1.00 0.00 0.96 0.00 0.00 1.20 1.10 1.03 1.14 1.01 1.10  0.08  0.08  0.05  0.08  0.08  0.04  0.02  0.05  0.04  0.10  0.03  0.06  0.07  0.05  0.05  0.08  0.05  0.05  0.06  0.07  0.02  0.03  0.01  0.07  0.04  0.08  0.03  0.08  0.04  0.03  0.05  0.04  0.02  0.02  0.03  0.04  0.04  0.04  0.02  0.03  0.06 17.68 20.46 19.79 20.17 21.26 17.96 16.08 18.17 18.85 22.76 17.22 20.84 19.32 19.69 19.00 20.26 20.14 21.89 21.33 23.52 17.26 18.93 18.64 21.42 18.00 22.61 17.07 19.93 19.40 18.36 21.60 18.52 19.09 19.36 17.72 18.76 20.66 21.37 18.39 18.12 19.36
Happy Valley Wellington                          93.66 92.72 95.38 93.32 94.74 94.12 93.88 93.20 94.11 94.20 93.20 92.87 92.04 92.83 90.62 90.82 93.19 79.55 13.51 14.08 13.36 14.66 12.96 13.57 13.08 13.39 13.38 13.22 12.78 13.94 13.69 13.82 14.24 14.18 13.86 13.34 1.23 1.14 1.12 1.14  1.14 0.00 1.20 1.17 0.00 1.33 0.00 0.00 1.14 1.40 1.14 1.16 1.16 1.08 -0.04 -0.05 -0.03 -0.04 -0.05 -0.03 -0.02 -0.04 -0.03 -0.04 -0.02 -0.04 -0.06 -0.04 -0.04 -0.05 -0.03 -0.04 -0.04 -0.02 -0.02 -0.02 -0.03 -0.06 -0.03 -0.05 -0.03 -0.06 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.03 -0.02 -0.03 -0.04 17.65 20.58 19.73 20.40 21.53 18.30 16.32 18.33 18.86 23.01 17.47 21.02 19.41 19.97 19.05 20.52 20.27 22.12 21.39 23.73 17.46 19.24 18.89 21.87 18.15 22.83 17.06 20.04 19.59 18.68 21.63 18.54 19.24 19.38 17.83 18.92 20.78 21.36 18.42 18.32 19.28
Carter Observatory Wellington                    85.43 86.36 90.77 86.57 88.73 83.80 85.46 85.64 86.08 87.06 84.66 85.59 84.48 85.66 83.28 83.26 84.07 70.90 13.48 14.45 13.48 14.82 12.60 13.49 13.30 12.98 14.07 13.44 12.87 14.04 13.88 13.93 14.23 14.16 14.32 13.74 1.21 1.26 1.14 1.17  1.35 0.00 1.19 1.20 0.00 1.34 0.00 0.00 1.23 1.39 1.10 1.21 1.16 1.19 -0.04 -0.05 -0.03 -0.04 -0.05 -0.03 -0.02 -0.04 -0.03 -0.04 -0.02 -0.04 -0.06 -0.04 -0.04 -0.05 -0.03 -0.04 -0.04 -0.02 -0.02 -0.02 -0.03 -0.06 -0.03 -0.05 -0.03 -0.06 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.03 -0.02 -0.03 -0.04 17.65 20.58 19.73 20.40 21.53 18.30 16.32 18.33 18.86 23.01 17.47 21.02 19.41 19.97 19.05 20.52 20.27 22.12 21.39 23.73 17.46 19.24 18.89 21.87 18.15 22.83 17.06 20.04 19.59 18.68 21.63 18.54 19.24 19.38 17.83 18.92 20.78 21.36 18.42 18.32 19.28
Nelson                                           73.54 67.25 73.59 69.40 70.44 69.76 67.69 70.37 73.29 70.00 69.10 69.09 70.68 66.31 70.36 71.88 71.85 72.79 10.86 11.32 10.99 11.93 10.84 10.94 10.90 10.54 11.60 11.42 11.07 11.83 11.46 11.24 11.08 11.84 11.04 11.60 1.02 0.88 1.00 1.16  0.88 0.00 0.82 0.86 0.00 0.94 0.00 0.00 0.84 0.95 0.90 0.82 1.10 0.97 -0.05 -0.03 -0.04 -0.04 -0.04 -0.07 -0.07 -0.05 -0.05 -0.02 -0.05 -0.04 -0.05 -0.03 -0.04 -0.06 -0.05 -0.03  0.00 -0.04 -0.08 -0.06 -0.06 -0.02 -0.05 -0.02 -0.05 -0.02 -0.04 -0.07 -0.03 -0.06 -0.04 -0.04 -0.06 -0.04 -0.07 -0.05 -0.05 -0.06 -0.07 17.76 20.61 19.67 20.18 21.18 18.12 16.21 18.28 19.05 22.48 17.28 20.86 19.43 19.69 19.12 20.30 20.01 22.05 21.22 23.45 17.23 18.91 18.46 21.35 17.88 22.78 17.22 19.91 19.15 18.42 21.55 18.57 19.03 19.40 17.80 18.72 20.64 21.31 18.54 18.07 19.63
Turitea                                          77.56 75.34 83.08 76.28 80.17 75.43 74.24 76.48 76.78 78.16 76.74 73.10 77.87 73.59 78.50 77.02 76.94 78.10 11.64 12.02 11.60 13.31 12.16 12.40 12.16 11.68 12.45 11.94 11.52 12.98 12.22 11.64 12.22 12.20 11.82 12.16 1.31 1.11 1.12 1.42  1.23 0.00 1.28 1.27 0.00 1.32 0.00 0.00 1.14 1.36 1.42 1.40 1.32 1.29 -0.10 -0.11 -0.08 -0.11 -0.12 -0.08 -0.05 -0.09 -0.10 -0.13 -0.05 -0.12 -0.12 -0.08 -0.10 -0.12 -0.09 -0.08 -0.10 -0.12 -0.06 -0.08 -0.07 -0.11 -0.08 -0.12 -0.09 -0.12 -0.10 -0.09 -0.09 -0.09 -0.08 -0.07 -0.09 -0.09 -0.11 -0.11 -0.08 -0.09 -0.11 17.93 21.23 19.77 20.75 21.83 19.17 17.29 19.04 19.25 23.07 18.06 21.45 19.76 20.72 19.48 20.92 20.51 22.85 21.66 24.04 17.97 19.63 19.46 22.55 18.52 23.13 17.40 20.58 20.00 19.51 21.76 18.50 19.43 19.88 18.26 19.31 21.00 21.58 18.74 18.88 19.48
Palmerston North                                 73.10 70.54 79.34 72.62 75.80 72.18 70.93 73.38 73.90 74.60 74.78 69.50 72.72 71.06 71.76 75.60 74.44 67.89 11.80 11.76 11.80 13.62 12.54 12.74 12.88 11.80 12.92 12.90 11.67 13.46 12.43 12.15 12.36 12.52 12.26 12.61 1.54 1.38 1.54 1.50  1.34 0.00 1.50 1.28 0.00 1.62 0.00 0.00 1.56 1.84 1.27 1.30 1.66 1.76 -0.12 -0.13 -0.11 -0.14 -0.16 -0.11 -0.08 -0.12 -0.12 -0.15 -0.07 -0.15 -0.15 -0.12 -0.13 -0.15 -0.11 -0.11 -0.12 -0.14 -0.09 -0.10 -0.09 -0.14 -0.11 -0.16 -0.11 -0.16 -0.13 -0.10 -0.13 -0.11 -0.11 -0.09 -0.11 -0.12 -0.13 -0.13 -0.10 -0.10 -0.14 18.05 21.42 19.79 20.96 22.08 19.41 17.62 19.32 19.41 23.10 18.22 21.61 19.98 21.00 19.72 21.15 20.70 23.16 21.72 24.07 18.09 19.75 19.53 22.85 18.63 23.45 17.58 20.73 20.04 19.73 21.93 18.59 19.55 20.09 18.40 19.46 21.17 21.84 18.87 19.05 19.69
Possum Observatory Gisborne                      73.97 79.59 82.53 78.96 80.91 75.69 81.24 84.40 79.30 77.81 80.04 79.79 79.41 74.44 78.40 80.58 77.84 60.22 11.96 13.62 13.46 13.37 12.86 13.17 13.64 13.42 13.25 13.47 11.88 13.34 13.15 12.66 12.76 13.10 13.42 12.93 1.08 0.96 1.25 0.86  1.08 0.00 1.17 1.10 0.00 1.01 0.00 0.00 1.10 1.14 1.18 1.23 1.10 1.06  0.01  0.04  0.00  0.03  0.03 -0.01 -0.04  0.02  0.03  0.02 -0.02  0.03  0.05  0.05  0.03  0.04  0.00  0.04  0.03  0.00  0.00  0.01  0.00  0.06  0.00  0.06  0.01  0.04  0.00  0.00  0.02  0.00  0.00  0.01 -0.01  0.02  0.02  0.01  0.00  0.00  0.03 19.30 23.59 20.58 23.15 24.00 22.19 20.41 21.60 20.90 24.93 20.05 23.54 21.80 23.65 22.23 23.50 22.44 25.59 23.52 25.75 19.81 21.53 21.39 26.44 21.06 25.44 19.47 22.79 22.59 22.21 23.44 19.64 21.39 22.46 20.73 21.53 22.74 23.62 19.84 20.95 20.81
RAS Observatory Officer                          66.22 62.84 69.45 63.94 62.17 67.96 67.87 62.24 71.47 67.68 69.03 65.34 65.56 68.70 70.11 69.56 63.82 70.58 12.80 14.76 14.46 15.06 14.44 14.60 14.50 15.62 14.53 14.36 14.59 15.57 15.37 15.10 15.47 14.98 14.82 15.67 1.34 1.91 1.54 1.68  2.11 0.00 1.39 1.47 0.00 1.32 0.00 0.00 1.47 1.42 1.50 0.87 1.04 1.70 -0.05 -0.06 -0.05 -0.06 -0.05 -0.05 -0.04 -0.05 -0.06 -0.04 -0.03 -0.05 -0.06 -0.04 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.03 -0.04 -0.04 -0.06 -0.05 -0.06 -0.05 -0.06 -0.04 -0.05 -0.04 -0.05 -0.04 -0.06 -0.04 -0.05 -0.06 -0.05 -0.05 -0.05 -0.07 26.35 28.15 26.11 24.53 23.93 22.80 20.53 24.10 23.49 22.85 22.12 24.91 27.12 23.78 24.86 25.05 26.42 25.92 24.12 25.81 21.60 24.92 23.90 25.61 24.31 26.83 25.11 24.18 22.79 23.98 25.14 22.18 23.29 22.90 25.79 24.50 23.34 27.58 26.08 25.72 25.51
Geyserland Observatory Pukehangi                 75.16 73.10 76.69 69.61 70.55 71.81 72.06 71.22 74.46 73.62 70.68 68.21 69.84 72.10 76.47 74.06 73.33 69.92 10.80 12.01 11.57 12.37 11.30 11.88 11.89 11.26 11.82 12.60 11.22 12.32 12.26 11.19 12.16 12.02 12.01 11.94 0.92 0.88 0.74 1.12  0.84 0.00 0.94 0.72 0.00 0.90 0.00 0.00 0.76 1.04 0.82 0.92 0.85 0.85  0.01  0.02  0.01  0.02  0.02  0.01  0.00  0.02  0.02  0.02  0.00  0.02  0.03  0.02  0.03  0.02  0.01  0.02  0.02  0.02  0.00  0.02  0.01  0.03  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.03  0.02  0.02  0.01  0.02 19.99 24.17 21.00 23.44 24.07 22.53 21.07 22.52 21.32 24.95 20.63 23.90 22.38 24.00 22.67 23.92 23.00 26.26 23.58 25.73 20.29 21.83 21.56 26.96 21.46 25.73 19.82 23.00 22.58 22.44 24.07 20.05 21.44 22.82 20.85 21.79 23.28 24.17 20.31 21.56 21.61
Melbourne                                        68.53 68.04 72.94 69.17 68.50 73.48 71.88 67.74 74.11 70.84 73.49 71.45 72.10 69.66 73.59 68.69 67.78 73.98 13.86 15.74 15.14 16.38 15.79 15.53 15.99 16.87 16.13 15.55 15.92 17.20 16.27 15.94 16.00 16.50 16.43 16.48 1.78 1.94 1.28 1.61  1.94 0.00 1.55 1.65 0.00 1.50 0.00 0.00 1.42 1.60 1.52 1.56 1.28 1.74  0.04  0.03  0.02 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.02  0.00  0.00 -0.01  0.01  0.03  0.00 -0.01  0.00 -0.02 -0.02  0.02  0.02 -0.01  0.00  0.00 -0.02  0.03 -0.05  0.01 -0.02  0.01  0.00  0.00 -0.01  0.02  0.00 -0.03  0.02  0.00  0.01  0.01 27.05 28.75 26.87 24.99 24.55 23.64 21.49 24.91 23.97 23.42 22.93 25.73 27.83 24.72 25.40 25.70 27.31 26.82 24.53 26.38 22.37 25.45 24.66 26.43 25.14 27.42 25.79 24.64 23.61 24.88 25.66 22.64 23.87 23.57 26.42 24.99 23.83 28.21 26.78 26.28 25.82
Barfold                                          54.64 53.16 56.57 51.13 52.26 55.24 52.77 53.16 59.83 59.34 60.28 57.34 55.98 54.76 64.24 58.08 54.33 55.92 12.14 13.24 13.68 13.64 12.86 13.46 13.30 14.00 13.16 13.52 13.38 15.06 14.19 13.50 14.80 13.96 14.08 14.82 0.80 1.44 0.58 0.60  1.01 0.00 0.69 1.30 0.00 0.58 0.00 0.00 0.82 0.90 0.62 0.52 0.71 0.63 -0.01 -0.01 -0.01  0.02  0.01  0.03  0.02  0.03  0.03 -0.01  0.02  0.02  0.03  0.02  0.00  0.03  0.03  0.01  0.04  0.03  0.01  0.00  0.02  0.02  0.01  0.03  0.00  0.06  0.00  0.03  0.00  0.00  0.02  0.03  0.00  0.02  0.04 -0.01  0.01  0.00  0.01 27.91 29.42 27.74 25.60 25.31 24.67 22.74 26.08 24.50 24.29 24.06 26.83 28.77 26.01 26.16 26.52 28.47 27.89 24.98 27.01 23.45 26.14 25.57 27.36 26.20 28.13 26.66 25.17 24.67 26.14 26.23 23.34 24.70 24.45 27.24 25.53 24.49 28.98 27.72 26.97 26.08
Castlemaine                                      55.80 52.18 56.98 51.54 50.90 56.90 56.51 54.54 60.67 58.07 60.28 60.79 55.56 57.38 65.49 58.28 55.15 58.52 12.03 12.80 12.94 13.25 12.64 13.01 12.74 13.48 13.36 13.78 13.15 14.37 13.94 13.24 14.20 13.64 13.82 14.33 0.91 1.24 0.70 0.68  1.02 0.00 0.62 0.77 0.00 0.62 0.00 0.00 0.78 1.26 0.64 0.66 0.84 0.60 -0.03 -0.04 -0.04 -0.02  0.00 -0.01  0.01 -0.01  0.00 -0.02  0.01  0.00 -0.02  0.01 -0.01 -0.02  0.01 -0.02  0.03  0.01  0.03 -0.01  0.00 -0.02  0.00 -0.02 -0.02  0.03 -0.01  0.00 -0.02 -0.02  0.01  0.00 -0.02  0.00  0.02 -0.05 -0.02 -0.03 -0.05 27.96 29.51 27.84 25.72 25.35 24.75 22.86 26.12 24.55 24.37 24.15 26.92 28.84 26.03 26.19 26.59 28.51 27.98 25.01 27.08 23.55 26.19 25.62 27.44 26.28 28.18 26.75 25.22 24.76 26.23 26.25 23.35 24.78 24.51 27.35 25.59 24.56 29.03 27.81 27.06 26.13
Mount Molehill Observatory Auckland              68.42 64.66 68.40 62.30 64.96 64.49 67.40 65.13 66.28 68.56 66.55 65.31 64.46 65.03 69.40 69.08 65.72 65.23 14.36 14.77 15.27 15.72 14.40 15.24 14.54 14.42 15.66 15.62 14.70 16.25 15.72 14.36 15.44 15.86 15.48 15.42 2.36 2.65 2.24 2.77  2.25 0.00 2.50 2.16 0.00 2.46 0.00 0.00 2.73 2.47 2.33 2.24 2.04 2.30 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 21.87 26.25 22.11 25.29 25.20 24.42 23.60 25.08 22.92 26.05 22.73 25.75 24.31 26.02 24.42 26.04 25.01 28.09 25.04 26.44 22.13 23.26 22.62 29.34 23.39 27.35 21.38 24.64 24.10 24.41 25.70 21.60 22.78 24.67 22.50 23.21 25.04 25.99 21.92 23.46 23.50
Auckland Observatory                             71.97 70.60 70.91 68.18 68.96 71.28 72.15 71.85 69.88 69.20 70.91 66.20 64.73 66.94 69.06 70.94 68.66 68.10 14.06 15.38 15.12 15.92 14.62 15.49 14.91 14.46 15.62 15.34 14.68 16.18 15.66 14.60 15.62 15.96 15.75 15.47 2.19 2.52 2.08 2.66  2.16 0.00 2.78 1.99 0.00 2.34 0.00 0.00 2.55 2.71 2.19 2.00 1.92 2.18 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 21.87 26.25 22.11 25.29 25.20 24.42 23.60 25.08 22.92 26.05 22.73 25.75 24.31 26.02 24.42 26.04 25.01 28.09 25.04 26.44 22.13 23.26 22.62 29.34 23.39 27.35 21.38 24.64 24.10 24.41 25.70 21.60 22.78 24.67 22.50 23.21 25.04 25.99 21.92 23.46 23.50
Farm Cove                                        70.06 66.05 67.79 62.68 65.56 64.54 68.12 67.32 64.48 66.40 65.56 63.52 64.95 64.41 68.25 67.90 65.26 63.55 13.86 14.98 15.63 15.80 14.46 14.86 14.89 14.52 15.51 15.41 14.89 16.08 15.72 14.78 16.08 15.76 15.48 15.43 2.74 2.66 2.17 2.76  2.22 0.00 2.66 2.30 0.00 2.19 0.00 0.00 2.42 2.42 2.58 2.22 2.12 2.36 -0.02  0.01 -0.02  0.00  0.01 -0.03 -0.05 -0.01  0.01  0.00 -0.04  0.00  0.03  0.01  0.01  0.00 -0.02 -0.02  0.00 -0.03 -0.03 -0.02 -0.03  0.01 -0.02  0.01 -0.01  0.01 -0.02 -0.03  0.00 -0.01 -0.02 -0.02 -0.01  0.00  0.01 -0.01  0.00 -0.01  0.01 21.87 26.27 22.12 25.35 25.22 24.44 23.66 25.07 22.93 26.10 22.72 25.74 24.34 26.08 24.48 26.08 25.01 28.10 25.10 26.52 22.15 23.32 22.71 29.42 23.46 27.35 21.42 24.69 24.20 24.44 25.73 21.60 22.84 24.75 22.56 23.26 25.08 26.00 21.92 23.48 23.48
Takapuna                                         74.44 76.52 73.87 72.27 74.92 76.32 75.54 74.93 73.44 73.09 74.04 73.18 74.64 72.80 74.90 74.82 73.16 71.66 13.66 14.46 14.88 15.94 14.72 14.87 14.90 14.47 15.53 15.16 14.64 16.00 15.32 14.52 15.79 15.76 15.46 15.71 2.46 2.73 2.15 2.53  2.36 0.00 2.91 1.96 0.00 2.44 0.00 0.00 2.10 2.24 2.33 2.10 2.30 2.41 -0.02  0.00 -0.02 -0.01  0.00 -0.02 -0.04 -0.01  0.00  0.00 -0.02  0.00  0.01  0.00  0.00  0.00 -0.02  0.00  0.00 -0.02 -0.02 -0.02 -0.02  0.00 -0.02  0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 22.27 26.71 22.36 25.79 25.52 24.90 24.26 25.63 23.35 26.35 23.19 26.17 24.82 26.54 24.92 26.59 25.47 28.45 25.45 26.67 22.60 23.64 22.98 29.97 23.88 27.69 21.79 25.09 24.56 24.89 26.09 21.94 23.18 25.15 22.92 23.57 25.48 26.36 22.31 23.90 23.93
Observatorio El Catalejo Santa Rosa              62.25 59.65 64.06 63.28 62.93 60.69 55.57 55.85 53.85 51.58 59.92 57.83 59.31 59.81 62.88 58.83 61.34 58.52 15.56 15.59 16.46 15.58 15.88 14.36 15.64 16.80 15.02 14.80 16.27 15.59 15.40 15.98 15.47 15.32 15.51 15.21 1.47 0.94 0.94 0.99  0.80 0.00 0.88 0.77 0.00 1.09 0.00 0.00 0.74 1.02 1.20 0.84 1.00 0.68  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 30.04 28.85 31.20 30.32 28.97 32.74 30.13 32.21 27.87 30.40 28.09 30.59 32.18 29.21 31.45 32.55 32.98 28.73 32.90 28.29 28.82 30.47 28.60 32.99 30.52 27.68 31.40 31.38 29.69 28.13 28.51 29.29 27.87 31.09 28.65 29.98 30.53 29.25 30.11 31.08 33.85
Cobram                                           42.71 44.32 49.59 44.77 43.80 46.68 49.44 47.54 54.15 49.92 50.70 49.31 48.89 47.45 57.41 47.44 48.58 49.58 14.00 15.18 15.40 15.58 14.13 14.88 14.66 15.12 15.10 14.84 14.10 15.86 15.54 15.28 15.96 15.12 14.80 15.49 0.93 1.52 0.84 0.61  0.98 0.00 0.84 1.29 0.00 0.83 0.00 0.00 1.14 0.77 1.25 0.74 0.90 1.20  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00 28.73 29.66 28.37 25.74 26.13 25.57 23.75 27.57 25.14 25.01 25.06 27.64 29.65 27.67 27.19 27.26 29.71 28.99 25.41 27.36 24.39 26.69 26.31 28.15 27.04 28.92 27.20 25.60 25.46 27.12 26.98 24.56 25.11 25.30 27.72 25.98 25.04 29.65 28.46 27.32 26.29
Pierre Auger Observatory Malargue                66.94 61.54 68.68 65.55 59.48 64.74 63.28 59.89 63.55 56.60 62.88 60.16 63.08 64.75 68.15 62.16 63.00 67.72  6.12  6.52  6.74  6.55  6.42  6.22  6.82  6.86  5.80  6.04  6.03  6.10  6.08  6.26  6.64  6.04  5.92  5.99 0.52 0.48 0.52 0.56  0.56 0.00 0.55 0.48 0.00 0.66 0.00 0.00 0.60 0.79 0.50 0.52 0.51 0.42  0.16  0.26  0.21  0.23  0.18  0.24  0.13  0.18  0.17  0.17  0.17  0.17  0.19  0.17  0.21  0.18  0.21  0.21  0.23  0.07  0.11  0.18  0.16  0.26  0.20  0.16  0.22  0.21  0.24  0.20  0.24  0.22  0.19  0.20  0.21  0.23  0.13  0.10  0.21  0.19  0.21 28.97 27.24 30.85 30.22 28.07 31.23 28.09 31.10 27.20 29.56 27.02 29.04 32.21 28.25 30.86 31.43 32.77 27.64 32.21 29.05 28.31 29.34 27.27 32.08 30.24 27.39 31.25 32.14 28.45 28.46 28.63 28.97 28.41 30.59 28.10 29.92 29.47 28.98 29.66 31.02 32.54
Kambah                                           58.11 55.04 56.76 59.54 56.74 58.98 59.94 57.62 67.60 66.31 64.55 60.40 62.02 65.05 63.70 59.22 60.52 57.35  9.02  9.70  9.88 10.22  9.36 10.49  9.62 10.47 10.19  9.80  9.20 10.74 10.60 10.40 10.70 10.30  9.86 10.86 0.48 1.67 0.56 0.56  0.58 0.00 0.42 0.48 0.00 0.38 0.00 0.00 0.46 0.40 0.38 0.30 0.35 0.83 -0.03 -0.02 -0.03 -0.02 -0.04  0.00 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.03 -0.03 -0.01 -0.01 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.04 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.04 -0.04 -0.05 -0.03 28.47 29.00 27.73 25.08 26.20 25.05 23.65 28.03 25.05 24.74 25.16 27.14 29.44 28.12 27.39 27.33 29.55 28.72 25.28 26.93 23.66 26.23 26.02 27.88 26.60 28.85 26.65 25.33 25.09 26.84 27.12 25.30 24.36 24.95 26.76 25.75 24.96 29.22 27.99 26.50 26.29
Wanniassa                                        58.14 54.19 55.80 57.70 56.88 58.42 57.46 58.19 65.38 67.15 62.20 60.27 61.60 63.67 64.66 57.58 58.87 56.80  9.07  9.88 10.04 10.23  9.42 10.52  9.74 10.46 10.36  9.60  9.46 10.81 10.48 10.44 10.76 10.07  9.92 11.02 0.48 1.67 0.56 0.56  0.58 0.00 0.42 0.48 0.00 0.38 0.00 0.00 0.46 0.40 0.38 0.30 0.35 0.83 -0.03 -0.02 -0.03 -0.02 -0.04  0.00 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.03 -0.03 -0.01 -0.01 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.04 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.04 -0.04 -0.05 -0.03 28.47 29.00 27.73 25.08 26.20 25.05 23.65 28.03 25.05 24.74 25.16 27.14 29.44 28.12 27.39 27.33 29.55 28.72 25.28 26.93 23.66 26.23 26.02 27.88 26.60 28.85 26.65 25.33 25.09 26.84 27.12 25.30 24.36 24.95 26.76 25.75 24.96 29.22 27.99 26.50 26.29
Swan Hill                                        39.21 45.58 43.43 42.26 39.58 41.85 43.10 41.16 49.18 45.84 43.00 46.89 46.58 45.38 54.89 44.96 43.69 45.26 14.78 15.16 15.92 16.10 15.31 15.94 14.84 15.69 16.03 15.21 14.88 16.05 15.88 15.57 16.14 15.74 15.75 15.84 1.32 1.13 0.98 0.63  0.84 0.00 1.14 1.10 0.00 1.14 0.00 0.00 0.98 1.46 1.05 0.62 0.99 1.40 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 29.72 30.78 30.15 27.41 27.47 27.31 26.14 29.33 26.32 27.09 26.75 29.60 31.20 29.42 28.40 28.82 31.44 30.72 26.23 28.80 26.49 28.00 28.01 29.94 29.04 30.24 29.08 27.01 27.32 29.15 28.02 25.88 26.95 26.87 29.66 27.25 26.61 31.20 30.29 28.64 27.17
Mount Stromlo                                    59.34 54.92 58.12 59.00 58.40 61.05 58.84 60.55 67.74 66.03 64.14 61.79 62.30 64.22 65.10 59.23 58.85 55.85  9.30  9.82 10.29 10.39  9.78 10.60  9.48 10.57 10.64  9.70  9.68 11.01 10.68 10.34 10.92 10.57 10.37 11.15 0.42 1.66 0.65 0.62  0.62 0.00 0.47 0.52 0.00 0.45 0.00 0.00 0.59 0.48 0.39 0.29 0.34 0.82  0.00  0.01 -0.02  0.01 -0.03  0.01  0.00  0.00  0.00 -0.01 -0.02  0.00 -0.01 -0.01 -0.02  0.01 -0.02  0.00  0.01 -0.02 -0.02 -0.01  0.01  0.01 -0.02  0.00 -0.01  0.01  0.01  0.00 -0.02 -0.02 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.02 -0.03  0.00 28.79 29.18 28.09 25.32 26.53 25.43 24.16 28.55 25.34 25.15 25.62 27.57 29.81 28.52 27.75 27.73 29.98 29.19 25.53 27.21 24.09 26.55 26.42 28.29 27.06 29.17 26.99 25.62 25.45 27.25 27.43 25.77 24.62 25.35 27.03 26.03 25.32 29.51 28.38 26.82 26.54
Barton                                           57.16 54.20 56.90 57.55 58.81 58.70 58.56 58.04 66.22 68.94 64.14 59.88 61.08 64.65 65.50 61.03 59.70 60.26  9.48 10.00 10.16 10.63 10.03 10.94  9.94 10.87 10.66 10.08  9.86 11.41 10.77 10.78 11.38 10.82 10.55 11.51 0.50 1.62 0.52 0.55  0.57 0.00 0.42 0.72 0.00 0.55 0.00 0.00 0.59 0.46 0.39 0.31 0.40 0.89 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 -0.01  0.01 -0.01 -0.01  0.01  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.01 -0.01 -0.01  0.00  0.01  0.00 -0.01 -0.01  0.01  0.00  0.00 -0.01  0.00 -0.02  0.01  0.00 -0.01 28.76 29.10 28.04 25.24 26.49 25.38 24.07 28.51 25.31 25.08 25.59 27.54 29.76 28.50 27.70 27.73 29.93 29.16 25.53 27.11 23.99 26.49 26.34 28.25 27.01 29.11 26.88 25.59 25.38 27.17 27.44 25.77 24.54 25.32 26.91 25.99 25.29 29.45 28.29 26.75 26.53
Macquarie                                        58.20 59.44 59.79 62.06 61.02 62.16 61.74 60.68 69.95 68.24 65.37 62.88 66.06 66.16 68.45 61.44 61.90 56.94  9.52  9.81 10.27 10.57  9.93 10.81  9.88 10.96 10.86  9.82 10.16 11.38 10.90 10.48 11.04 10.81 10.38 11.38 0.50 1.44 0.43 0.58  0.64 0.00 0.44 0.66 0.00 0.48 0.00 0.00 0.72 0.64 0.44 0.62 0.41 1.07 -0.03 -0.02 -0.03 -0.02 -0.04 -0.01 -0.02 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.02 -0.04 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.04 -0.02 -0.03 -0.02 -0.02 -0.02 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.04 -0.03 28.79 29.18 28.09 25.32 26.53 25.43 24.16 28.55 25.34 25.15 25.62 27.57 29.81 28.52 27.75 27.73 29.98 29.19 25.53 27.21 24.09 26.55 26.42 28.29 27.06 29.17 26.99 25.62 25.45 27.25 27.43 25.77 24.62 25.35 27.03 26.03 25.32 29.51 28.38 26.82 26.54
Hawker                                           59.74 57.75 57.69 59.56 59.93 60.91 61.32 60.92 69.54 68.50 67.56 62.74 64.65 68.36 68.88 63.08 62.98 57.10  9.52  9.81 10.27 10.57  9.93 10.81  9.88 10.96 10.86  9.82 10.16 11.38 10.90 10.48 11.04 10.81 10.38 11.38 0.50 1.44 0.43 0.58  0.64 0.00 0.44 0.66 0.00 0.48 0.00 0.00 0.72 0.64 0.44 0.62 0.41 1.07  0.00  0.01 -0.02  0.01 -0.03  0.01  0.00  0.00  0.00 -0.01 -0.02  0.00 -0.01 -0.01 -0.02  0.01 -0.02  0.00  0.01 -0.02 -0.02 -0.01  0.01  0.01 -0.02  0.00 -0.01  0.01  0.01  0.00 -0.02 -0.02 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.02 -0.03  0.00 28.79 29.18 28.09 25.32 26.53 25.43 24.16 28.55 25.34 25.15 25.62 27.57 29.81 28.52 27.75 27.73 29.98 29.19 25.53 27.21 24.09 26.55 26.42 28.29 27.06 29.17 26.99 25.62 25.45 27.25 27.43 25.77 24.62 25.35 27.03 26.03 25.32 29.51 28.38 26.82 26.54
Hunters Hill Observatory Ngunnawal               56.94 52.10 55.10 57.03 54.40 55.80 55.39 55.67 64.56 62.58 62.20 58.08 58.83 60.90 64.26 56.62 56.20 52.96  9.62 10.12 10.76 10.60  9.90 11.14 10.00 11.23 10.95 10.22 10.15 11.35 11.13 10.98 11.28 11.10 10.69 11.52 0.67 1.42 0.46 0.62  0.62 0.00 0.46 0.62 0.00 0.55 0.00 0.00 0.70 0.67 0.42 0.78 0.44 1.20 -0.03 -0.02 -0.03 -0.02 -0.04 -0.01 -0.02 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.02 -0.04 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.04 -0.02 -0.03 -0.02 -0.02 -0.02 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.04 -0.03 28.79 29.18 28.09 25.32 26.53 25.43 24.16 28.55 25.34 25.15 25.62 27.57 29.81 28.52 27.75 27.73 29.98 29.19 25.53 27.21 24.09 26.55 26.42 28.29 27.06 29.17 26.99 25.62 25.45 27.25 27.43 25.77 24.62 25.35 27.03 26.03 25.32 29.51 28.38 26.82 26.54
Hallet Cove                                      55.34 50.68 57.12 55.92 51.18 50.21 53.80 56.63 58.78 55.69 57.62 59.04 53.42 59.90 56.70 58.38 57.16 62.86 15.06 15.80 16.76 16.47 16.08 16.60 16.32 17.08 16.55 15.85 15.73 17.16 16.50 15.70 15.74 15.96 16.04 15.92 1.02 0.78 0.80 0.93  0.96 0.00 0.95 0.91 0.00 0.94 0.00 0.00 1.05 1.12 1.23 0.92 0.72 0.97 -0.08 -0.09 -0.10 -0.07 -0.01 -0.06 -0.02 -0.06 -0.05 -0.06 -0.03 -0.04 -0.06 -0.04 -0.04 -0.06 -0.03 -0.07  0.00 -0.01  0.02 -0.04 -0.04 -0.06 -0.02 -0.07 -0.06  0.03 -0.04 -0.04 -0.06 -0.03  0.01 -0.05 -0.05 -0.02 -0.01 -0.09 -0.04 -0.07 -0.10 30.30 32.33 32.19 29.43 28.81 29.50 28.65 30.26 27.40 29.73 28.43 31.46 32.58 30.65 29.07 30.16 33.09 32.73 26.81 30.45 28.73 29.57 29.74 32.03 30.66 31.74 31.52 28.91 29.34 30.96 29.32 26.52 29.25 28.62 32.07 28.62 28.17 32.96 32.13 30.78 28.48
Observatorio Los Campitos Canuelas               59.82 60.54 59.81 58.06 53.39 55.26 55.98 56.18 51.64 51.24 60.54 57.22 55.80 59.40 60.64 57.87 59.90 59.28 17.41 17.30 17.60 17.21 17.66 16.97 16.84 18.04 17.29 16.57 17.40 17.18 17.15 17.75 17.26 17.92 17.88 16.98 1.98 1.21 1.48 1.54  1.64 0.00 1.59 1.42 0.00 1.44 0.00 0.00 1.40 1.51 1.70 1.38 1.30 1.38  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01 32.55 30.73 32.42 31.11 30.84 35.31 31.33 32.33 30.41 33.30 29.36 32.72 33.07 30.06 32.71 34.56 35.84 32.07 34.52 31.96 31.28 33.01 30.54 34.81 32.60 29.41 33.33 32.42 34.74 31.12 30.48 33.48 30.42 32.16 31.64 32.28 34.90 32.47 33.24 33.43 36.60
Magellan Observatory near Goulburn               57.36 58.86 59.08 59.00 60.46 62.16 64.23 61.13 67.46 69.62 67.19 61.40 65.10 66.99 66.07 63.64 61.54 59.96 10.06 10.76 11.00 11.14 10.75 12.00 10.11 11.84 11.71 10.47 11.03 11.79 11.54 11.44 11.51 11.80 10.92 12.08 0.67 1.40 0.43 0.38  0.54 0.00 0.54 0.70 0.00 0.64 0.00 0.00 0.62 0.62 0.54 0.72 0.38 1.12 -0.06 -0.07 -0.05 -0.05 -0.04 -0.05 -0.03 -0.05 -0.05 -0.04 -0.03 -0.04 -0.06 -0.04 -0.04 -0.06 -0.05 -0.06 -0.04 -0.04 -0.02 -0.04 -0.05 -0.06 -0.04 -0.07 -0.05 -0.05 -0.04 -0.05 -0.05 -0.04 -0.03 -0.05 -0.05 -0.04 -0.03 -0.05 -0.04 -0.04 -0.06 29.08 29.21 28.36 25.45 26.78 25.73 24.52 28.99 25.61 25.41 26.06 27.94 30.08 28.92 28.02 28.13 30.34 29.64 25.81 27.35 24.37 26.80 26.68 28.61 27.44 29.40 27.13 25.87 25.68 27.53 27.78 26.26 24.73 25.74 27.07 26.27 25.67 29.71 28.64 27.01 26.77
Murrumbateman                                    52.24 51.12 54.00 51.37 54.67 54.97 54.14 55.38 64.14 63.14 62.20 56.78 58.69 60.08 61.75 57.31 52.20 50.48 10.38 10.68 11.30 10.97 10.61 11.74 10.38 11.90 11.62 10.36 10.74 11.82 11.54 11.26 11.57 11.58 11.31 12.00 0.88 1.68 0.74 0.72  0.72 0.00 0.42 0.80 0.00 0.52 0.00 0.00 0.78 0.58 0.54 0.94 0.56 1.36 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.03 -0.03 29.12 29.36 28.45 25.58 26.85 25.80 24.66 29.06 25.64 25.54 26.07 28.01 30.18 28.92 28.11 28.14 30.41 29.68 25.78 27.51 24.54 26.89 26.82 28.69 27.54 29.49 27.32 25.91 25.81 27.67 27.75 26.25 24.88 25.78 27.30 26.33 25.69 29.80 28.79 27.14 26.78
Brooklyn Park                                    50.86 51.26 53.20 53.54 52.28 53.95 53.11 53.30 58.10 57.23 56.93 60.70 53.55 56.16 56.27 59.90 57.07 58.60 15.48 16.32 16.62 16.87 16.55 16.73 16.76 17.47 17.00 16.59 15.94 17.68 16.37 15.96 15.94 15.95 16.00 16.61 1.01 0.95 0.98 1.05  1.18 0.00 1.20 1.08 0.00 1.26 0.00 0.00 1.10 1.27 1.24 1.08 1.02 0.98 -0.08 -0.09 -0.10 -0.07 -0.01 -0.06 -0.02 -0.06 -0.05 -0.06 -0.03 -0.04 -0.06 -0.04 -0.04 -0.06 -0.03 -0.07  0.00 -0.01  0.02 -0.04 -0.04 -0.06 -0.02 -0.07 -0.06  0.03 -0.04 -0.04 -0.06 -0.03  0.01 -0.05 -0.05 -0.02 -0.01 -0.09 -0.04 -0.07 -0.10 30.30 32.33 32.19 29.43 28.81 29.50 28.65 30.26 27.40 29.73 28.43 31.46 32.58 30.65 29.07 30.16 33.09 32.73 26.81 30.45 28.73 29.57 29.74 32.03 30.66 31.74 31.52 28.91 29.34 30.96 29.32 26.52 29.25 28.62 32.07 28.62 28.17 32.96 32.13 30.78 28.48
Observatorio Kappa Crucis Montevideo             89.52 87.66 86.46 87.52 87.27 87.94 86.92 85.72 86.72 86.78 87.00 86.52 86.16 86.40 88.84 87.76 85.51 85.42 17.00 18.93 18.93 18.07 17.69 16.96 17.60 17.86 17.77 16.58 17.77 17.70 17.00 17.89 18.12 18.02 18.01 17.43 1.69 1.50 1.47 1.78  1.54 0.00 1.59 1.66 0.00 1.76 0.00 0.00 1.50 2.12 1.96 1.82 2.16 1.64  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00 32.67 31.11 32.24 31.18 31.61 35.53 31.76 32.78 31.11 34.04 29.69 33.05 32.80 30.12 33.32 35.11 36.42 32.56 34.74 32.55 31.45 33.14 30.67 34.92 33.08 29.45 33.23 32.53 35.36 31.07 31.01 33.92 30.49 32.07 32.03 32.54 35.42 32.71 33.57 33.64 36.99
La Plata                                         70.87 69.08 62.60 63.83 61.82 61.78 63.27 62.08 61.26 62.31 68.76 63.64 66.99 66.94 68.03 67.81 70.54 75.24 17.96 18.40 18.76 17.64 17.74 17.20 17.34 18.45 17.42 17.17 18.23 17.60 16.86 18.02 17.30 17.44 17.62 17.27 1.86 1.50 1.65 1.69  1.50 0.00 1.80 1.51 0.00 1.58 0.00 0.00 1.70 1.75 1.64 1.67 1.64 1.77  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 32.58 30.86 32.35 31.08 30.99 35.34 31.47 32.45 30.67 33.51 29.48 32.83 32.98 30.11 32.94 34.74 36.01 32.27 34.59 32.11 31.33 33.08 30.58 34.88 32.74 29.51 33.28 32.43 34.96 31.11 30.64 33.60 30.46 32.19 31.81 32.35 35.08 32.59 33.40 33.51 36.68
Observatorio Astronomico de Montevideo           89.52 87.66 86.46 87.52 87.27 87.94 86.92 85.72 86.72 86.78 87.00 86.52 86.16 86.40 88.84 87.76 85.51 85.42 17.00 18.93 18.93 18.07 17.69 16.96 17.60 17.86 17.77 16.58 17.77 17.70 17.00 17.89 18.12 18.02 18.01 17.43 1.69 1.50 1.47 1.78  1.54 0.00 1.59 1.66 0.00 1.76 0.00 0.00 1.50 2.12 1.96 1.82 2.16 1.64  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00 32.67 31.11 32.24 31.18 31.61 35.53 31.76 32.78 31.11 34.04 29.69 33.05 32.80 30.12 33.32 35.11 36.42 32.56 34.74 32.55 31.45 33.14 30.67 34.92 33.08 29.45 33.23 32.53 35.36 31.07 31.01 33.92 30.49 32.07 32.03 32.54 35.42 32.71 33.57 33.64 36.99
YSVP Observatory Vale Park                       57.48 53.78 59.85 57.58 56.44 57.42 56.16 58.60 62.11 60.68 60.40 61.96 57.72 60.88 60.60 59.91 59.14 51.61 15.42 16.20 16.28 16.77 16.51 16.80 16.50 17.55 16.65 16.20 15.74 17.24 16.54 15.92 15.94 16.05 15.76 16.07 0.96 0.84 1.03 0.82  1.21 0.00 1.08 1.02 0.00 1.00 0.00 0.00 1.08 1.25 1.12 0.96 0.95 1.04 -0.03 -0.03 -0.04 -0.03  0.00 -0.03 -0.01 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.03 -0.01 -0.03  0.01  0.00  0.01 -0.01 -0.02 -0.02 -0.01 -0.03 -0.01  0.01 -0.02 -0.02 -0.02 -0.02  0.00 -0.02 -0.02 -0.01 -0.01 -0.03 -0.01 -0.03 -0.04 30.28 32.27 32.11 29.35 28.71 29.40 28.56 30.25 27.34 29.62 28.37 31.40 32.51 30.64 29.06 30.11 33.00 32.62 26.79 30.40 28.66 29.52 29.69 31.94 30.60 31.67 31.42 28.84 29.25 30.92 29.24 26.52 29.17 28.55 31.99 28.55 28.13 32.88 32.09 30.70 28.44
Heaven s Mirror Observatory Yass                 50.63 51.66 56.49 49.81 52.74 55.94 55.11 57.08 62.62 62.87 61.23 54.22 57.30 60.36 61.20 58.55 52.20 53.78 10.41 10.98 11.71 11.24 11.10 11.76 10.54 12.02 11.65 10.62 11.01 12.26 11.68 11.48 12.04 11.64 11.41 12.06 0.69 1.70 0.60 0.53  0.79 0.00 0.49 0.69 0.00 0.70 0.00 0.00 0.68 0.66 0.53 0.84 0.57 1.38 -0.05 -0.05 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.04 -0.03 -0.01 -0.03 -0.05 -0.03 -0.04 -0.05 -0.04 -0.05 -0.04 -0.04 -0.01 -0.03 -0.04 -0.05 -0.03 -0.06 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.02 -0.04 -0.04 -0.04 -0.03 -0.05 -0.03 -0.03 -0.05 29.45 29.53 28.82 25.86 27.16 26.18 25.17 29.58 25.95 25.92 26.52 28.47 30.55 29.34 28.47 28.56 30.82 30.17 26.04 27.81 25.00 27.27 27.24 29.09 28.01 29.82 27.65 26.22 26.17 28.10 28.09 26.73 25.15 26.21 27.58 26.65 26.08 30.09 29.18 27.46 27.03
Ingle Farm                                       55.84 53.96 57.00 55.80 54.78 54.57 56.70 58.57 62.10 58.70 58.86 63.46 58.00 58.37 57.68 57.56 58.13 54.22 14.96 15.68 15.79 16.52 15.58 16.08 15.71 16.94 16.07 15.48 14.90 16.25 15.62 15.27 15.34 15.24 15.40 15.58 0.83 0.96 0.84 0.69  0.82 0.00 0.78 0.84 0.00 0.76 0.00 0.00 0.88 0.99 0.82 0.72 1.00 1.04 -0.07 -0.08 -0.08 -0.06 -0.01 -0.06 -0.02 -0.05 -0.03 -0.06 -0.03 -0.03 -0.04 -0.02 -0.03 -0.06 -0.02 -0.05  0.01  0.00  0.02 -0.03 -0.04 -0.04 -0.01 -0.06 -0.04  0.02 -0.03 -0.04 -0.04 -0.04  0.00 -0.05 -0.04 -0.02 -0.02 -0.07 -0.03 -0.06 -0.09 30.49 32.37 32.42 29.52 29.03 29.74 28.97 30.65 27.63 30.00 28.67 31.74 32.82 31.16 29.37 30.33 33.34 32.95 26.97 30.63 29.05 29.78 30.05 32.25 30.93 32.00 31.69 29.09 29.54 31.28 29.50 26.97 29.50 28.88 32.30 28.77 28.43 33.25 32.36 30.91 28.58
Sidoli                                           71.24 70.38 65.64 69.12 62.80 66.21 67.69 64.01 63.60 65.34 67.95 67.27 69.20 70.37 70.56 70.56 70.92 70.56 17.35 17.10 18.28 17.56 17.58 17.52 17.05 18.53 17.60 16.99 18.84 17.62 17.31 18.23 17.18 17.92 17.98 17.80 1.56 1.21 1.38 1.29  1.28 0.00 1.65 1.19 0.00 1.33 0.00 0.00 1.46 1.55 1.60 1.46 1.33 1.32  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 32.73 30.80 32.34 31.16 31.00 35.36 31.33 32.17 30.64 33.53 29.41 32.80 33.10 30.16 32.78 34.51 36.07 32.33 34.59 32.31 31.43 33.15 30.66 34.88 32.66 29.60 33.36 32.51 35.01 31.37 30.62 33.82 30.64 32.23 31.90 32.37 35.19 32.61 33.42 33.58 36.55
Observatorio Astronomico Los Molinos             65.52 61.98 56.27 61.02 56.15 56.64 54.60 58.10 51.37 55.16 60.19 56.40 58.84 56.26 67.31 61.95 61.36 65.20 17.08 19.08 18.89 18.06 17.43 17.16 17.24 17.86 17.62 16.54 17.63 17.69 16.75 17.98 17.92 17.73 17.90 17.23 1.36 1.35 1.36 1.54  1.34 0.00 1.41 1.42 0.00 1.48 0.00 0.00 1.34 1.87 1.80 1.53 1.86 1.34  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.00  0.02  0.01  0.01 32.84 31.11 32.18 31.26 31.66 35.52 31.69 32.58 31.18 34.21 29.68 33.03 32.90 30.19 33.28 35.00 36.57 32.72 34.77 32.80 31.56 33.21 30.73 34.89 33.05 29.56 33.26 32.62 35.49 31.36 31.08 34.21 30.70 32.09 32.15 32.54 35.61 32.79 33.63 33.77 36.92
W Crusis Astronomical Observatory San Justo      74.88 74.54 70.04 73.04 71.88 70.92 71.67 69.78 66.90 73.87 76.17 72.36 72.34 76.95 77.03 73.66 73.72 78.41 18.07 18.81 18.94 18.20 18.51 17.69 17.08 19.49 17.99 17.49 18.65 17.92 17.55 19.17 17.97 19.09 18.62 18.26 1.71 1.46 1.80 1.60  1.66 0.00 1.94 1.54 0.00 1.70 0.00 0.00 1.76 1.98 1.89 1.81 1.64 1.62  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 32.73 30.80 32.34 31.16 31.00 35.36 31.33 32.17 30.64 33.53 29.41 32.80 33.10 30.16 32.78 34.51 36.07 32.33 34.59 32.31 31.43 33.15 30.66 34.88 32.66 29.60 33.36 32.51 35.01 31.37 30.62 33.82 30.64 32.23 31.90 32.37 35.19 32.61 33.42 33.58 36.55
Observatorio Cruz del Sur San Justo              74.88 74.54 70.04 73.04 71.88 70.92 71.67 69.78 66.90 73.87 76.17 72.36 72.34 76.95 77.03 73.66 73.72 78.41 18.07 18.81 18.94 18.20 18.51 17.69 17.08 19.49 17.99 17.49 18.65 17.92 17.55 19.17 17.97 19.09 18.62 18.26 1.71 1.46 1.80 1.60  1.66 0.00 1.94 1.54 0.00 1.70 0.00 0.00 1.76 1.98 1.89 1.81 1.64 1.62  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 32.73 30.80 32.34 31.16 31.00 35.36 31.33 32.17 30.64 33.53 29.41 32.80 33.10 30.16 32.78 34.51 36.07 32.33 34.59 32.31 31.43 33.15 30.66 34.88 32.66 29.60 33.36 32.51 35.01 31.37 30.62 33.82 30.64 32.23 31.90 32.37 35.19 32.61 33.42 33.58 36.55
Obs. Astronomico Plomer Buenos Aires             75.74 77.48 74.99 74.97 72.61 75.89 75.80 72.53 72.94 73.87 78.35 75.38 72.61 78.74 79.43 76.68 76.22 78.54 18.14 19.16 19.66 18.78 18.92 17.61 17.80 19.43 18.29 17.38 19.01 18.76 17.84 19.38 18.48 18.72 18.70 18.59 2.06 1.62 1.90 1.85  1.96 0.00 2.23 1.84 0.00 1.94 0.00 0.00 1.96 2.26 2.10 1.94 1.88 1.89  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 32.73 30.80 32.34 31.16 31.00 35.36 31.33 32.17 30.64 33.53 29.41 32.80 33.10 30.16 32.78 34.51 36.07 32.33 34.59 32.31 31.43 33.15 30.66 34.88 32.66 29.60 33.36 32.51 35.01 31.37 30.62 33.82 30.64 32.23 31.90 32.37 35.19 32.61 33.42 33.58 36.55
Obs. Astronomico de Mercedes Buenos Aires        75.74 77.48 74.99 74.97 72.61 75.89 75.80 72.53 72.94 73.87 78.35 75.38 72.61 78.74 79.43 76.68 76.22 78.54 18.14 19.16 19.66 18.78 18.92 17.61 17.80 19.43 18.29 17.38 19.01 18.76 17.84 19.38 18.48 18.72 18.70 18.59 2.06 1.62 1.90 1.85  1.96 0.00 2.23 1.84 0.00 1.94 0.00 0.00 1.96 2.26 2.10 1.94 1.88 1.89  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 32.73 30.80 32.34 31.16 31.00 35.36 31.33 32.17 30.64 33.53 29.41 32.80 33.10 30.16 32.78 34.51 36.07 32.33 34.59 32.31 31.43 33.15 30.66 34.88 32.66 29.60 33.36 32.51 35.01 31.37 30.62 33.82 30.64 32.23 31.90 32.37 35.19 32.61 33.42 33.58 36.55
Buenos Aires-AAAA                                83.30 83.12 78.05 81.43 76.63 79.09 78.27 76.62 75.69 79.52 82.74 79.78 77.91 80.10 80.84 79.72 81.19 79.64 18.49 19.30 19.82 19.27 19.05 18.34 17.98 19.71 18.74 17.87 19.50 19.12 18.52 19.74 18.92 19.13 18.86 18.51 2.26 1.97 2.24 2.09  2.02 0.00 2.46 1.94 0.00 2.20 0.00 0.00 2.13 2.47 2.30 2.09 2.02 2.05 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 32.90 30.83 32.26 31.22 31.11 35.38 31.29 31.98 30.76 33.71 29.41 32.83 33.18 30.24 32.77 34.39 36.23 32.47 34.64 32.58 31.56 33.25 30.75 34.90 32.66 29.74 33.40 32.61 35.19 31.61 30.70 34.12 30.83 32.28 32.09 32.44 35.39 32.70 33.53 33.69 36.46
Overberg                                         51.94 55.96 55.36 51.27 57.12 53.80 53.24 55.94 60.27 55.81 52.71 52.05 56.70 55.14 58.96 52.06 53.60 55.58 15.52 15.76 16.56 15.68 16.06 15.76 15.04 16.08 16.39 14.94 15.90 16.00 16.74 17.00 15.89 15.25 15.35 16.66 0.95 0.87 0.74 0.85  0.90 0.00 0.79 1.00 0.00 1.06 0.00 0.00 0.92 1.01 0.99 0.97 0.88 0.90 -0.01  0.02 -0.02  0.00  0.00  0.01 -0.02  0.01  0.00 -0.01  0.00 -0.01  0.00  0.03  0.00 -0.01 -0.01  0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.01  0.01 -0.01  0.00 -0.02  0.01 -0.01  0.01 -0.03 -0.01  0.00  0.01 -0.01 -0.03 -0.02 -0.01  0.00  0.01 30.81 28.26 29.68 29.22 31.64 30.39 29.96 29.57 32.27 33.04 29.85 30.53 30.07 30.74 30.74 28.16 29.69 31.55 30.32 32.23 29.00 27.92 30.20 28.80 31.44 27.52 31.07 30.26 30.24 34.32 29.87 33.75 31.92 30.16 31.25 30.73 29.38 32.66 33.36 31.45 34.61
Astrodomi Observatory Santa Rita                 72.16 68.98 66.99 69.40 65.24 64.87 69.61 64.93 63.06 65.47 67.53 66.85 68.61 71.71 75.79 71.59 73.81 73.04 17.48 18.10 18.56 18.08 17.97 17.11 17.56 18.34 17.46 16.98 17.94 17.60 17.23 18.79 17.68 17.90 17.70 18.02 1.96 1.40 1.60 1.49  1.70 0.00 2.09 1.56 0.00 1.78 0.00 0.00 1.67 1.90 1.92 1.64 1.83 1.68  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00 32.89 30.78 32.30 31.24 31.07 35.37 31.25 31.94 30.67 33.63 29.36 32.80 33.20 30.22 32.71 34.34 36.18 32.41 34.61 32.55 31.54 33.22 30.75 34.88 32.62 29.70 33.43 32.60 35.13 31.61 30.65 34.07 30.81 32.27 32.04 32.40 35.34 32.66 33.49 33.66 36.42
Observatorio Pueyrredon La Lonja                 60.80 59.10 56.00 56.70 55.40 54.49 58.32 54.06 50.62 52.27 58.48 54.75 55.88 58.80 60.73 58.48 58.72 56.67 17.52 18.02 18.30 17.63 17.71 17.32 17.16 18.55 17.52 17.06 17.98 17.46 17.54 18.56 17.73 17.95 17.93 18.18 1.74 1.31 1.46 1.46  1.50 0.00 1.81 1.34 0.00 1.68 0.00 0.00 1.70 1.70 1.72 1.48 1.57 1.42  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00 32.89 30.78 32.30 31.24 31.07 35.37 31.25 31.94 30.67 33.63 29.36 32.80 33.20 30.22 32.71 34.34 36.18 32.41 34.61 32.55 31.54 33.22 30.75 34.88 32.62 29.70 33.43 32.60 35.13 31.61 30.65 34.07 30.81 32.27 32.04 32.40 35.34 32.66 33.49 33.66 36.42
Observatorio Antares Pilar                       58.17 59.10 57.26 56.14 55.12 53.94 57.50 53.10 50.34 51.99 57.67 53.64 55.46 57.56 59.34 59.17 60.81 58.18 17.23 18.00 18.50 17.76 17.65 17.64 17.30 18.59 17.54 17.11 18.16 17.50 17.60 18.93 17.74 18.08 17.86 18.04 1.74 1.31 1.46 1.46  1.50 0.00 1.81 1.34 0.00 1.68 0.00 0.00 1.70 1.70 1.72 1.48 1.57 1.42  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00 32.89 30.78 32.30 31.24 31.07 35.37 31.25 31.94 30.67 33.63 29.36 32.80 33.20 30.22 32.71 34.34 36.18 32.41 34.61 32.55 31.54 33.22 30.75 34.88 32.62 29.70 33.43 32.60 35.13 31.61 30.65 34.07 30.81 32.27 32.04 32.40 35.34 32.66 33.49 33.66 36.42
Stockport                                        46.16 47.16 48.43 48.52 44.54 48.14 52.28 48.97 54.10 55.27 51.39 53.27 49.11 55.61 59.06 52.31 52.66 49.40 14.50 14.36 14.92 16.03 15.36 15.15 14.58 16.12 15.73 14.88 14.37 15.86 15.08 13.98 13.58 14.30 15.00 14.64 0.77 0.60 0.93 0.72  1.12 0.00 0.79 0.65 0.00 0.84 0.00 0.00 1.00 1.07 0.74 0.60 0.73 0.86 -0.03 -0.04 -0.05 -0.03  0.02 -0.03 -0.01 -0.04 -0.01 -0.03 -0.02 -0.02 -0.01  0.01  0.02 -0.03  0.00 -0.02  0.04  0.02  0.05  0.01 -0.02 -0.02  0.02 -0.03  0.00  0.02  0.00 -0.02 -0.01 -0.02  0.02 -0.02  0.00  0.01 -0.01 -0.03  0.00 -0.03 -0.05 30.94 32.56 33.05 29.88 29.71 30.46 29.79 31.46 28.23 30.80 29.26 32.42 33.42 32.25 30.10 30.80 34.04 33.65 27.41 31.12 29.88 30.34 30.80 32.90 31.58 32.70 32.22 29.68 30.15 31.98 30.06 27.98 30.19 29.57 32.95 29.24 29.11 33.98 32.89 31.39 28.91
RAS Observatory Moorook                          44.58 47.18 44.78 43.80 38.32 42.04 47.09 44.42 48.20 50.40 46.12 47.04 43.39 48.14 51.54 43.99 44.82 44.52 14.58 15.24 15.94 16.45 15.90 16.38 14.94 16.38 16.46 16.08 15.46 16.75 16.06 16.17 16.04 15.83 15.80 16.21 0.90 0.76 0.67 0.52  0.77 0.00 0.96 0.79 0.00 0.68 0.00 0.00 0.66 0.74 0.64 0.51 0.82 0.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 30.98 32.26 32.76 29.49 29.49 29.97 29.20 31.47 27.99 30.28 28.99 32.26 33.26 32.15 30.12 30.64 33.82 33.24 27.22 30.81 29.36 30.00 30.52 32.49 31.35 32.30 31.64 29.29 29.79 31.66 29.67 27.99 29.67 29.18 32.59 29.03 28.80 33.59 32.55 30.98 28.67
Tzec Maun Observatory Moorook                    44.58 47.18 44.78 43.80 38.32 42.04 47.09 44.42 48.20 50.40 46.12 47.04 43.39 48.14 51.54 43.99 44.82 44.52 14.58 15.24 15.94 16.45 15.90 16.38 14.94 16.38 16.46 16.08 15.46 16.75 16.06 16.17 16.04 15.83 15.80 16.21 0.90 0.76 0.67 0.52  0.77 0.00 0.96 0.79 0.00 0.68 0.00 0.00 0.66 0.74 0.64 0.51 0.82 0.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 30.98 32.26 32.76 29.49 29.49 29.97 29.20 31.47 27.99 30.28 28.99 32.26 33.26 32.15 30.12 30.64 33.82 33.24 27.22 30.81 29.36 30.00 30.52 32.49 31.35 32.30 31.64 29.29 29.79 31.66 29.67 27.99 29.67 29.18 32.59 29.03 28.80 33.59 32.55 30.98 28.67
Berri                                            39.09 39.44 40.86 42.00 37.48 41.77 45.57 41.90 47.50 48.61 44.04 46.48 44.08 47.86 48.77 43.43 44.08 49.90 14.68 14.58 15.32 15.79 15.67 16.04 15.13 16.20 15.58 15.74 14.92 15.96 15.82 15.79 15.62 15.54 15.40 15.68 0.75 0.69 0.74 0.56  0.74 0.00 1.00 0.83 0.00 0.72 0.00 0.00 0.62 0.76 0.66 0.53 0.80 0.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 30.95 32.19 32.66 29.40 29.41 29.88 29.09 31.44 27.94 30.15 28.91 32.17 33.20 32.10 30.08 30.59 33.75 33.15 27.18 30.72 29.26 29.92 30.44 32.39 31.29 32.22 31.51 29.21 29.71 31.59 29.60 27.96 29.57 29.10 32.48 28.97 28.73 33.48 32.47 30.85 28.61
BDI Observatory Regents Park                     54.73 56.90 54.92 53.64 56.76 59.24 58.78 58.53 61.22 63.48 61.66 55.68 58.07 58.78 60.72 58.20 51.32 50.96 13.85 15.52 16.90 16.08 16.08 16.57 15.64 16.60 16.10 16.45 15.37 16.80 16.17 16.71 16.89 17.26 16.30 16.78 1.50 1.53 1.23 1.21  1.23 0.00 1.23 1.25 0.00 1.50 0.00 0.00 1.15 1.32 1.08 1.16 1.25 2.42 -0.01 -0.01  0.00  0.00 -0.02  0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00 -0.01  0.00  0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 30.24 29.80 29.66 26.53 28.17 27.27 26.50 31.24 27.06 26.86 28.11 29.68 31.53 30.48 29.43 29.96 31.95 31.65 27.04 28.21 25.90 28.17 28.25 30.07 29.27 30.51 28.02 27.11 27.06 29.16 29.57 28.53 25.36 27.30 27.92 27.67 27.44 30.72 30.04 28.26 28.22
Sedgefield                                       62.21 63.02 62.08 58.42 65.24 59.56 60.72 63.11 66.00 62.06 63.68 62.50 63.60 64.63 61.30 59.12 60.43 63.99 15.15 14.94 14.60 15.17 16.28 15.25 15.32 15.56 16.37 15.21 15.04 15.67 15.54 16.58 16.17 15.51 15.23 16.08 0.82 0.72 0.74 0.80  0.70 0.00 0.73 0.82 0.00 0.80 0.00 0.00 0.74 0.98 0.86 0.80 0.86 0.88  0.06  0.07  0.05  0.06  0.04  0.07  0.05  0.07  0.04  0.04  0.06  0.05  0.06  0.07  0.06  0.05  0.07  0.08  0.04  0.06  0.07  0.05  0.05  0.06  0.04  0.04  0.06  0.03  0.07  0.07  0.08  0.05  0.06  0.06  0.08  0.06  0.03  0.05  0.06  0.09  0.05 31.49 28.20 29.86 29.49 31.37 29.48 29.75 29.77 31.60 32.82 29.49 30.62 30.40 30.68 30.50 27.87 30.56 31.37 29.93 32.18 28.60 27.61 30.74 28.38 30.95 27.09 31.50 29.91 30.03 34.55 30.06 33.89 32.41 30.28 31.47 31.53 29.50 32.70 33.27 31.39 34.28
Kingsgrove                                       55.29 60.54 61.60 58.06 58.74 61.72 65.66 63.75 65.77 70.14 64.61 58.94 62.85 66.68 63.32 65.92 58.55 53.06 14.24 16.13 16.83 16.35 16.32 16.68 15.72 16.88 16.58 16.09 15.84 17.10 16.31 17.38 16.90 17.58 16.43 17.30 1.50 1.53 1.23 1.21  1.23 0.00 1.23 1.25 0.00 1.50 0.00 0.00 1.15 1.32 1.08 1.16 1.25 2.42 -0.01 -0.01  0.00  0.00 -0.02  0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00 -0.01  0.00  0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.02 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 30.24 29.80 29.66 26.53 28.17 27.27 26.50 31.24 27.06 26.86 28.11 29.68 31.53 30.48 29.43 29.96 31.95 31.65 27.04 28.21 25.90 28.17 28.25 30.07 29.27 30.51 28.02 27.11 27.06 29.16 29.57 28.53 25.36 27.30 27.92 27.67 27.44 30.72 30.04 28.26 28.22
Cape                                             45.28 45.02 40.08 44.95 43.48 48.94 46.61 50.27 44.96 42.70 42.58 46.48 42.28 46.72 42.89 43.82 47.70 47.94 16.56 16.49 17.02 16.70 16.73 16.40 16.28 16.70 16.55 14.44 14.88 15.30 15.60 15.36 15.28 14.39 14.56 15.20 1.36 1.10 1.14 1.14  1.12 0.00 1.28 1.34 0.00 1.21 0.00 0.00 1.37 1.47 1.38 1.29 1.28 1.40 -0.03 -0.05 -0.01 -0.03 -0.04 -0.06 -0.04 -0.04 -0.06 -0.05 -0.04 -0.03 -0.03 -0.07 -0.05 -0.04 -0.04 -0.04 -0.03 -0.05 -0.03 -0.02 -0.04 -0.04 -0.04 -0.03 -0.04 -0.03 -0.05 -0.04 -0.03 -0.03 -0.04 -0.04 -0.05 -0.03 -0.02 -0.03 -0.04 -0.05 -0.06 30.52 27.96 29.63 28.95 31.46 30.50 30.02 29.46 31.85 32.73 29.82 30.23 29.69 30.58 30.83 28.14 29.43 32.01 30.28 32.11 28.90 27.51 30.14 28.74 31.36 27.30 30.71 30.02 30.14 34.36 29.78 33.46 32.13 29.81 31.14 30.86 29.28 32.69 33.17 31.55 34.14
Wallaroo                                         43.45 47.74 48.50 47.40 44.96 46.96 50.76 47.09 52.58 53.12 50.84 50.70 47.72 48.83 51.94 48.84 50.05 60.35 15.26 16.28 16.78 17.01 16.02 16.55 15.94 17.42 16.39 16.66 16.26 17.29 17.13 16.33 16.22 16.39 16.42 16.55 1.16 1.06 0.85 0.92  1.38 0.00 0.98 0.86 0.00 0.97 0.00 0.00 0.99 1.18 0.95 0.73 1.03 0.86 -0.02 -0.02 -0.02 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.01  0.01  0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.02  0.00 -0.01 -0.01 -0.01  0.01 -0.01 -0.01  0.00  0.01 -0.02 -0.01 -0.01 -0.02 31.33 32.97 33.71 30.34 30.47 31.31 30.64 31.99 28.84 31.61 29.85 33.02 34.01 32.90 30.59 31.20 34.78 34.43 27.86 31.68 30.66 30.95 31.40 33.67 32.20 33.34 32.97 30.29 30.81 32.59 30.72 28.51 30.86 30.32 33.60 29.75 29.64 34.64 33.41 32.04 29.25
Penwortham                                       48.10 47.88 48.70 48.66 48.41 48.28 47.72 49.00 55.34 54.44 54.04 54.50 49.94 57.28 55.00 53.15 50.86 49.25 14.02 14.06 14.48 15.58 14.81 15.12 14.63 15.58 15.10 14.68 13.69 15.36 14.93 13.98 14.00 14.27 14.70 14.19 0.56 0.70 0.74 0.48  0.64 0.00 0.43 0.56 0.00 0.68 0.00 0.00 0.52 0.78 0.54 0.45 0.64 0.60 -0.01 -0.01 -0.04 -0.01  0.03 -0.01  0.00 -0.03  0.02 -0.02  0.00  0.00 -0.01  0.01  0.04 -0.02  0.01 -0.01  0.05  0.04  0.07  0.02 -0.01 -0.01  0.04 -0.02  0.02  0.04  0.02  0.00  0.00 -0.01  0.04 -0.01  0.01  0.02  0.01 -0.03  0.01 -0.01 -0.03 31.17 32.66 33.37 30.07 30.08 30.84 30.20 31.87 28.53 31.21 29.56 32.75 33.71 32.81 30.49 31.04 34.39 34.00 27.64 31.40 30.28 30.61 31.17 33.23 31.90 33.06 32.49 30.00 30.45 32.32 30.35 28.51 30.53 29.93 33.27 29.51 29.48 34.33 33.13 31.65 29.09
Sydney                                           57.80 61.93 61.10 59.98 61.75 65.46 65.30 66.00 68.88 69.17 67.82 61.44 63.87 67.64 65.15 65.26 57.72 64.47 14.20 15.83 17.16 16.33 16.40 16.94 16.10 16.48 16.56 16.66 15.74 16.83 16.02 16.90 17.22 17.12 16.24 17.01 1.62 1.82 1.41 1.32  1.65 0.00 1.43 1.47 0.00 1.54 0.00 0.00 1.40 1.52 1.50 1.48 1.54 2.44 -0.04 -0.04 -0.03 -0.05 -0.05 -0.03 -0.05 -0.03 -0.04 -0.03 -0.05 -0.04 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.04 -0.04 -0.06 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.06 -0.04 -0.04 -0.06 -0.04 -0.06 -0.03 -0.03 -0.03 -0.03 -0.01 -0.03 -0.04 -0.03 30.47 29.96 29.97 26.84 28.43 27.61 27.01 31.79 27.36 27.15 28.61 30.09 31.81 30.80 29.74 30.40 32.26 32.04 27.34 28.43 26.30 28.51 28.63 30.40 29.68 30.71 28.28 27.46 27.48 29.51 30.02 29.00 25.56 27.61 28.18 27.95 27.90 31.00 30.38 28.57 28.57
Grove Creek Observatory Trunkey                  52.05 51.28 54.09 48.50 49.80 53.45 54.42 59.30 61.91 58.84 60.36 56.14 54.86 59.94 61.46 56.96 50.91 51.44 10.92 11.23 12.14 11.46 11.65 12.00 10.96 12.08 11.93 12.11 11.16 12.06 11.76 11.49 11.58 11.55 10.80 12.04 0.40 0.78 0.38 0.32  0.42 0.00 0.38 0.47 0.00 0.62 0.00 0.00 0.52 0.34 0.38 0.31 0.37 0.94 -0.07 -0.08 -0.07 -0.05 -0.02 -0.07 -0.03 -0.06 -0.04 -0.02 -0.01 -0.04 -0.10 -0.06 -0.04 -0.10 -0.07 -0.10 -0.05 -0.05  0.02 -0.03 -0.07 -0.10 -0.04 -0.10 -0.04 -0.04 -0.05 -0.05 -0.04 -0.03 -0.03 -0.05 -0.06 -0.05 -0.02 -0.08 -0.05 -0.05 -0.08 30.66 30.20 30.37 27.11 28.41 27.77 27.17 31.64 27.25 27.34 28.23 30.32 31.96 31.02 29.97 30.21 32.35 32.07 27.09 28.96 26.74 28.84 28.91 30.48 29.82 31.13 28.92 27.49 27.71 29.75 29.65 28.71 26.25 27.88 28.65 28.06 27.88 31.32 30.60 28.66 28.16
Tangra Observatory St. Clair                     53.42 52.02 52.45 53.19 53.76 57.06 58.46 56.82 59.62 60.44 58.84 53.39 56.96 56.56 58.74 56.82 51.24 53.57 12.80 14.04 14.68 13.97 13.68 14.62 13.64 14.63 14.63 14.52 13.79 14.63 13.94 15.06 14.52 15.06 14.20 14.71 1.44 1.48 0.98 0.93  1.19 0.00 0.99 1.17 0.00 1.18 0.00 0.00 0.98 1.44 1.10 1.12 1.09 2.58  0.02  0.03  0.02  0.01  0.01  0.03  0.01  0.02  0.02  0.02  0.01  0.02  0.03  0.03  0.02  0.03  0.03  0.04  0.01  0.02  0.00  0.02  0.02  0.02  0.01  0.03  0.02  0.00  0.00  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.04  0.02  0.02  0.03 30.57 30.06 30.15 26.97 28.50 27.72 27.07 31.77 27.42 27.24 28.50 30.25 31.94 30.90 29.86 30.38 32.33 32.14 27.32 28.59 26.43 28.61 28.75 30.50 29.77 30.87 28.50 27.48 27.55 29.59 29.97 29.00 25.79 27.78 28.29 28.03 27.93 31.08 30.43 28.62 28.48
North Ryde                                       58.26 64.39 62.24 59.53 59.86 62.14 64.18 63.61 66.33 68.19 66.56 61.58 62.60 68.52 67.11 65.82 57.86 55.69 14.10 16.00 16.88 16.34 15.88 16.46 15.95 16.18 16.37 16.23 15.54 16.64 16.24 16.73 16.84 17.35 16.44 17.07 1.30 1.35 0.92 0.94  1.11 0.00 0.92 1.05 0.00 1.08 0.00 0.00 0.96 0.98 1.04 1.03 1.14 2.12 -0.04 -0.04 -0.03 -0.05 -0.05 -0.03 -0.05 -0.03 -0.04 -0.03 -0.05 -0.04 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.04 -0.04 -0.06 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.06 -0.04 -0.04 -0.06 -0.04 -0.06 -0.03 -0.03 -0.03 -0.03 -0.01 -0.03 -0.04 -0.03 30.47 29.96 29.97 26.84 28.43 27.61 27.01 31.79 27.36 27.15 28.61 30.09 31.81 30.80 29.74 30.40 32.26 32.04 27.34 28.43 26.30 28.51 28.63 30.40 29.68 30.71 28.28 27.46 27.48 29.51 30.02 29.00 25.56 27.61 28.18 27.95 27.90 31.00 30.38 28.57 28.57
Marsfield                                        54.58 57.01 56.23 53.13 55.68 59.09 59.45 59.80 60.32 63.76 61.53 55.72 55.18 62.14 59.10 60.90 54.90 53.92 13.70 15.76 16.72 16.02 15.68 16.63 15.32 15.78 16.10 16.10 15.40 16.61 15.68 16.45 16.86 16.97 16.00 16.71 1.15 1.37 0.82 0.84  1.04 0.00 1.02 0.94 0.00 0.92 0.00 0.00 0.80 0.82 0.80 0.90 1.08 1.92 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02  0.00 -0.02  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 30.52 30.00 30.07 26.90 28.47 27.67 27.04 31.78 27.39 27.20 28.56 30.18 31.89 30.85 29.80 30.39 32.30 32.11 27.33 28.52 26.37 28.57 28.69 30.45 29.74 30.79 28.38 27.47 27.51 29.56 30.00 29.01 25.67 27.69 28.24 28.00 27.91 31.04 30.41 28.59 28.53
Hazelbrook                                       58.36 60.60 57.54 58.64 60.24 61.60 65.06 63.96 64.96 64.08 62.72 57.85 59.94 63.26 64.72 61.78 56.82 56.58 11.48 11.96 12.98 12.52 12.26 13.04 12.02 12.87 12.64 12.77 12.14 12.82 12.42 12.48 12.36 13.01 12.38 12.30 0.94 0.98 0.56 0.52  0.58 0.00 0.70 0.72 0.00 0.81 0.00 0.00 0.51 0.98 0.50 0.58 0.50 1.75  0.14  0.22  0.17  0.08  0.10  0.16  0.05  0.13  0.10  0.12  0.07  0.13  0.22  0.15  0.15  0.22  0.18  0.22  0.06  0.11  0.01  0.14  0.15  0.17  0.12  0.19  0.14  0.05  0.06  0.14  0.13  0.10  0.08  0.14  0.17  0.14  0.10  0.24  0.13  0.14  0.20 30.60 30.09 30.20 27.03 28.49 27.74 27.10 31.74 27.41 27.25 28.44 30.27 31.93 30.93 29.88 30.35 32.32 32.13 27.30 28.65 26.48 28.63 28.78 30.51 29.76 30.93 28.63 27.48 27.57 29.61 29.91 28.96 25.90 27.84 28.30 28.02 27.95 31.11 30.45 28.63 28.41
Leura                                            62.70 64.40 60.86 60.70 62.89 64.23 67.40 66.14 67.73 66.30 63.30 59.86 62.54 65.88 66.81 64.82 60.96 59.14 11.10 11.51 12.66 11.95 11.82 12.76 11.44 12.26 12.46 12.30 11.68 12.21 11.84 11.98 11.86 12.19 11.67 11.78 0.74 0.86 0.50 0.44  0.64 0.00 0.60 0.68 0.00 0.76 0.00 0.00 0.48 0.91 0.50 0.57 0.44 1.95  0.21  0.28  0.22  0.12  0.15  0.22  0.10  0.19  0.16  0.18  0.10  0.19  0.28  0.21  0.21  0.27  0.24  0.30  0.11  0.17  0.03  0.19  0.19  0.24  0.17  0.27  0.19  0.10  0.11  0.18  0.19  0.15  0.12  0.18  0.21  0.17  0.14  0.29  0.17  0.19  0.26 30.61 30.10 30.21 27.06 28.44 27.73 27.11 31.70 27.36 27.23 28.38 30.24 31.90 30.93 29.88 30.29 32.29 32.07 27.25 28.70 26.51 28.65 28.78 30.47 29.74 30.98 28.71 27.47 27.57 29.62 29.83 28.90 25.98 27.84 28.32 28.00 27.95 31.13 30.45 28.62 28.32
Blue Mountains Observatory Leura                 62.70 64.40 60.86 60.70 62.89 64.23 67.40 66.14 67.73 66.30 63.30 59.86 62.54 65.88 66.81 64.82 60.96 59.14 10.68 11.08 12.40 11.96 11.33 12.42 11.20 12.04 12.10 12.14 11.24 12.20 11.87 11.86 11.50 12.16 11.46 11.86 0.74 0.86 0.50 0.44  0.64 0.00 0.60 0.68 0.00 0.76 0.00 0.00 0.48 0.91 0.50 0.57 0.44 1.95  0.21  0.28  0.22  0.12  0.15  0.22  0.10  0.19  0.16  0.18  0.10  0.19  0.28  0.21  0.21  0.27  0.24  0.30  0.11  0.17  0.03  0.19  0.19  0.24  0.17  0.27  0.19  0.10  0.11  0.18  0.19  0.15  0.12  0.18  0.21  0.17  0.14  0.29  0.17  0.19  0.26 30.61 30.10 30.21 27.06 28.44 27.73 27.11 31.70 27.36 27.23 28.38 30.24 31.90 30.93 29.88 30.29 32.29 32.07 27.25 28.70 26.51 28.65 28.78 30.47 29.74 30.98 28.71 27.47 27.57 29.62 29.83 28.90 25.98 27.84 28.32 28.00 27.95 31.13 30.45 28.62 28.32
Kuriwa Observatory Hawkesbury Heights            53.96 56.29 56.10 53.08 55.39 57.68 61.32 61.60 63.44 63.31 60.34 54.28 58.21 63.12 64.86 63.04 55.02 56.86 12.46 13.23 14.12 13.74 13.34 14.22 13.08 13.96 13.88 13.98 13.20 14.12 13.50 13.59 13.93 14.52 13.52 13.83 1.46 1.36 0.88 0.82  1.05 0.00 0.88 1.11 0.00 1.31 0.00 0.00 0.88 1.38 0.92 0.86 0.86 2.20  0.04  0.07  0.06  0.03  0.02  0.06  0.02  0.04  0.04  0.04  0.02  0.03  0.07  0.06  0.06  0.07  0.07  0.08  0.03  0.04  0.01  0.05  0.06  0.05  0.04  0.06  0.05  0.02  0.01  0.05  0.03  0.05  0.03  0.05  0.06  0.05  0.04  0.09  0.05  0.05  0.07 30.57 30.06 30.15 26.97 28.50 27.72 27.07 31.77 27.42 27.24 28.50 30.25 31.94 30.90 29.86 30.38 32.33 32.14 27.32 28.59 26.43 28.61 28.75 30.50 29.77 30.87 28.50 27.48 27.55 29.59 29.97 29.00 25.79 27.78 28.29 28.03 27.93 31.08 30.43 28.62 28.48
Arcadia                                          53.70 57.45 54.56 52.74 55.28 56.46 59.24 60.08 60.04 63.48 59.86 53.09 54.76 57.70 57.43 59.68 52.50 52.02 14.00 15.38 16.38 15.64 15.47 16.20 15.02 15.40 15.92 15.56 15.06 16.33 15.63 16.51 16.72 16.69 16.00 16.54 1.21 1.40 0.84 0.80  1.18 0.00 0.82 0.94 0.00 1.01 0.00 0.00 0.90 0.79 0.76 0.71 0.90 2.12  0.00  0.00  0.00 -0.02 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.01  0.00  0.01  0.00  0.01  0.01 -0.01  0.00 -0.02  0.00  0.00  0.00 -0.01  0.00  0.00 -0.02 -0.02 -0.01 -0.01  0.00 -0.02 -0.01  0.00  0.00 -0.01  0.01  0.00 -0.01 -0.01 30.80 30.21 30.48 27.28 28.77 28.09 27.59 32.29 27.73 27.54 29.01 30.68 32.24 31.23 30.18 30.82 32.66 32.55 27.61 28.81 26.84 28.96 29.13 30.84 30.19 31.06 28.73 27.83 27.98 29.96 30.43 29.48 26.00 28.09 28.56 28.33 28.38 31.38 30.76 28.92 28.84
Windsor                                          53.72 55.42 56.22 53.70 51.37 58.11 58.94 58.10 58.69 61.54 58.46 52.37 54.90 58.90 57.82 55.35 50.76 51.99 13.08 14.24 15.18 14.34 14.00 14.86 13.82 14.59 14.71 14.90 13.70 15.07 14.38 14.85 14.66 15.53 14.44 14.85 1.61 1.72 0.96 0.94  1.17 0.00 0.96 1.10 0.00 1.16 0.00 0.00 0.94 1.30 1.06 0.90 0.98 2.32  0.01  0.03  0.02 -0.01  0.01  0.03  0.00  0.02  0.01  0.01  0.00  0.02  0.03  0.03  0.02  0.04  0.03  0.05  0.00  0.01 -0.02  0.02  0.02  0.02  0.01  0.02  0.02 -0.01 -0.01  0.02  0.02  0.01  0.00  0.01  0.02  0.01  0.00  0.05  0.02  0.01  0.03 30.85 30.26 30.56 27.35 28.81 28.14 27.62 32.29 27.76 27.57 28.95 30.75 32.29 31.28 30.24 30.80 32.68 32.59 27.60 28.89 26.89 29.01 29.19 30.89 30.22 31.14 28.85 27.85 28.01 30.00 30.40 29.47 26.12 28.17 28.60 28.36 28.39 31.42 30.78 28.95 28.79
Santiago-San Bernardo                            57.25 48.30 50.47 52.44 52.28 46.32 44.27 50.33 40.83 37.62 45.20 42.44 46.83 49.52 53.80 48.63 47.23 47.68  8.50 10.59  9.72  9.89  9.00  7.83  8.22  9.80  7.52  7.12  7.78  7.50  7.34  6.88  7.39  7.18  6.94  7.62 1.25 1.18 1.19 1.47  1.28 0.00 1.28 1.17 0.00 1.42 0.00 0.00 1.42 1.52 1.47 1.72 1.29 1.25 -0.28 -0.27 -0.32 -0.27 -0.30 -0.31 -0.33 -0.31 -0.26 -0.32 -0.30 -0.30 -0.29 -0.28 -0.32 -0.31 -0.31 -0.31 -0.27 -0.32 -0.30 -0.31 -0.31 -0.30 -0.30 -0.31 -0.29 -0.32 -0.31 -0.32 -0.31 -0.33 -0.32 -0.33 -0.33 -0.34 -0.31 -0.31 -0.34 -0.35 -0.36 32.30 30.11 33.55 33.58 31.86 34.89 30.68 32.75 29.74 32.56 28.52 31.21 35.36 30.82 33.65 33.58 36.09 31.02 35.53 33.13 31.43 32.68 30.65 35.67 32.61 30.44 34.07 35.46 32.92 31.67 31.48 33.37 32.25 33.74 30.61 33.21 33.79 33.18 33.56 34.47 34.22
Santiago-Quinta Normal (1862-1920)               49.58 40.20 46.46 47.04 44.95 41.16 39.04 42.90 38.48 36.95 45.89 36.82 47.10 44.44 48.38 46.61 44.89 51.64  8.84 10.75  9.94  9.96  9.28  7.89  8.27  9.78  7.72  7.19  7.66  7.68  7.52  6.98  7.58  7.31  6.99  7.85 1.40 1.28 1.17 1.42  1.32 0.00 1.40 1.12 0.00 1.54 0.00 0.00 1.44 1.58 1.69 1.86 1.50 1.35 -0.28 -0.27 -0.32 -0.27 -0.30 -0.31 -0.33 -0.31 -0.26 -0.32 -0.30 -0.30 -0.29 -0.28 -0.32 -0.31 -0.31 -0.31 -0.27 -0.32 -0.30 -0.31 -0.31 -0.30 -0.30 -0.31 -0.29 -0.32 -0.31 -0.32 -0.31 -0.33 -0.32 -0.33 -0.33 -0.34 -0.31 -0.31 -0.34 -0.35 -0.36 32.30 30.11 33.55 33.58 31.86 34.89 30.68 32.75 29.74 32.56 28.52 31.21 35.36 30.82 33.65 33.58 36.09 31.02 35.53 33.13 31.43 32.68 30.65 35.67 32.61 30.44 34.07 35.46 32.92 31.67 31.48 33.37 32.25 33.74 30.61 33.21 33.79 33.18 33.56 34.47 34.22
Santiago-Santa Lucia (1849-1861)                 49.32 42.60 44.81 46.92 44.95 41.99 36.44 43.33 39.72 39.15 48.22 38.74 49.72 46.64 52.70 49.64 49.03 56.04  8.84 10.75  9.94  9.96  9.28  7.89  8.27  9.78  7.72  7.19  7.66  7.68  7.52  6.98  7.58  7.31  6.99  7.85 1.40 1.28 1.17 1.42  1.32 0.00 1.40 1.12 0.00 1.54 0.00 0.00 1.44 1.58 1.69 1.86 1.50 1.35 -0.28 -0.27 -0.32 -0.27 -0.30 -0.31 -0.33 -0.31 -0.26 -0.32 -0.30 -0.30 -0.29 -0.28 -0.32 -0.31 -0.31 -0.31 -0.27 -0.32 -0.30 -0.31 -0.31 -0.30 -0.30 -0.31 -0.29 -0.32 -0.31 -0.32 -0.31 -0.33 -0.32 -0.33 -0.33 -0.34 -0.31 -0.31 -0.34 -0.35 -0.36 32.30 30.11 33.55 33.58 31.86 34.89 30.68 32.75 29.74 32.56 28.52 31.21 35.36 30.82 33.65 33.58 36.09 31.02 35.53 33.13 31.43 32.68 30.65 35.67 32.61 30.44 34.07 35.46 32.92 31.67 31.48 33.37 32.25 33.74 30.61 33.21 33.79 33.18 33.56 34.47 34.22
Mt. Tarana Observatory Bathurst                  52.85 54.36 53.74 50.66 50.08 53.86 60.36 60.68 64.12 63.26 61.76 56.70 57.50 59.39 62.16 59.78 51.28 54.34 10.82 10.98 11.98 11.49 11.30 12.32 10.60 11.83 11.76 11.63 10.66 11.86 11.45 11.66 11.93 12.12 10.98 11.84 0.80 0.92 0.51 0.50  0.67 0.00 0.48 0.80 0.00 0.53 0.00 0.00 0.74 0.38 0.38 0.46 0.51 1.15 -0.05 -0.05 -0.04 -0.01 -0.03 -0.03  0.00 -0.04 -0.03 -0.01  0.01 -0.01 -0.06 -0.03 -0.05 -0.06 -0.05 -0.05 -0.02 -0.03  0.01 -0.03 -0.04 -0.05 -0.03 -0.06 -0.04 -0.02 -0.02 -0.02 -0.03 -0.03  0.00 -0.03 -0.04 -0.04 -0.02 -0.07 -0.04 -0.04 -0.05 30.87 30.30 30.68 27.45 28.70 28.15 27.66 32.15 27.62 27.58 28.68 30.70 32.26 31.34 30.30 30.65 32.66 32.45 27.41 29.10 27.04 29.13 29.24 30.78 30.20 31.34 29.12 27.80 28.05 30.07 30.13 29.27 26.43 28.22 28.77 28.36 28.37 31.54 30.84 28.92 28.54
JBL Observatory Bathurst                         48.99 47.88 48.76 48.10 47.15 50.55 54.70 55.10 61.08 59.26 57.78 53.94 52.50 54.83 57.96 58.13 45.64 48.42 10.74 10.63 11.64 11.12 11.01 11.96 10.61 11.88 11.64 11.70 10.64 11.77 11.06 11.91 11.57 11.80 10.74 11.38 0.90 1.15 0.40 0.52  0.80 0.00 0.50 0.86 0.00 0.48 0.00 0.00 0.82 0.48 0.43 0.40 0.53 1.25 -0.04 -0.04 -0.04 -0.03 -0.05 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.05 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 30.89 30.33 30.74 27.47 28.73 28.18 27.68 32.15 27.61 27.64 28.66 30.75 32.30 31.39 30.35 30.64 32.71 32.48 27.38 29.18 27.10 29.20 29.29 30.80 30.24 31.40 29.18 27.81 28.10 30.11 30.10 29.24 26.51 28.25 28.87 28.39 28.36 31.60 30.90 28.95 28.51
Santiago-Cerro Calan                             53.44 42.56 48.40 47.58 46.74 41.99 38.48 44.14 36.97 37.35 43.97 38.18 45.72 46.36 50.59 45.38 45.58 50.28  7.56  9.02  8.38  8.24  7.51  6.53  6.94  8.04  6.40  5.52  6.02  6.13  5.94  5.67  6.20  5.80  5.63  6.20 1.65 1.20 1.14 1.53  1.18 0.00 1.24 1.20 0.00 1.04 0.00 0.00 1.06 1.17 1.27 1.42 1.00 0.82  0.31  0.36  0.26  0.32  0.36  0.28  0.24  0.27  0.33  0.24  0.26  0.29  0.32  0.33  0.24  0.23  0.27  0.25  0.29  0.25  0.28  0.29  0.27  0.30  0.27  0.28  0.30  0.26  0.31  0.28  0.27  0.25  0.28  0.25  0.27  0.28  0.25  0.30  0.27  0.24  0.17 32.40 30.18 33.59 33.72 31.92 35.10 30.73 32.80 29.82 32.73 28.56 31.31 35.44 30.88 33.83 33.65 36.34 31.10 35.69 33.21 31.55 32.80 30.72 35.81 32.67 30.47 34.24 35.62 33.13 31.85 31.57 33.52 32.40 33.84 30.73 33.31 33.93 33.23 33.69 34.60 34.38
Slooh.com Chile Observatory La Dehesa            55.00 42.66 47.56 50.45 47.85 42.40 41.92 44.00 37.24 38.46 43.42 42.03 44.91 48.56 48.07 42.06 41.70 42.58  6.92  8.32  7.57  7.64  7.06  6.04  6.42  7.70  5.91  5.07  5.60  5.68  5.36  5.15  5.82  5.36  5.42  5.72 1.12 0.92 0.99 1.13  1.02 0.00 1.12 0.92 0.00 0.92 0.00 0.00 0.90 0.84 1.24 1.04 0.83 0.64  0.41  0.46  0.33  0.39  0.46  0.36  0.31  0.35  0.44  0.34  0.35  0.36  0.40  0.41  0.31  0.30  0.35  0.33  0.35  0.34  0.36  0.37  0.33  0.36  0.37  0.36  0.37  0.33  0.38  0.38  0.37  0.34  0.36  0.33  0.39  0.35  0.31  0.39  0.36  0.32  0.23 32.64 30.38 33.71 33.86 32.29 35.33 30.88 32.72 30.05 33.02 28.65 31.46 35.57 31.01 33.97 33.68 36.50 31.43 35.97 33.57 31.79 33.03 30.95 36.02 32.71 30.72 34.40 35.70 33.56 32.14 31.72 33.96 32.77 34.05 30.97 33.49 34.37 33.53 34.04 34.76 34.43
Observatorio Buenaventura Suarez San Luis        54.53 52.04 53.80 57.16 49.24 52.35 48.13 52.40 49.11 49.86 54.18 53.77 52.54 58.38 58.12 52.20 56.54 56.40 14.42 14.08 13.88 13.32 13.72 12.54 12.40 13.80 12.36 11.50 12.46 12.08 11.83 12.34 12.14 11.43 11.92 12.18 0.96 0.90 0.60 0.91  0.61 0.00 0.66 0.70 0.00 0.83 0.00 0.00 0.54 0.68 0.86 0.57 0.67 0.61  0.28  0.27  0.28  0.30  0.27  0.28  0.28  0.29  0.27  0.28  0.28  0.29  0.28  0.26  0.28  0.29  0.31  0.25  0.28  0.25  0.27  0.28  0.26  0.29  0.29  0.29  0.28  0.32  0.28  0.29  0.29  0.28  0.29  0.29  0.29  0.27  0.28  0.26  0.29  0.28  0.29 31.86 29.96 31.98 31.60 30.94 34.14 29.87 30.65 29.38 33.14 28.37 31.50 33.70 29.94 32.10 32.30 35.31 31.45 34.52 33.11 30.75 32.11 30.31 34.23 31.02 29.47 33.09 32.99 33.62 31.71 29.67 33.84 31.56 32.71 31.00 31.76 33.95 32.00 32.67 33.27 33.38
Observatorio Astronomico Salvador Rio Cuarto     58.50 56.83 57.92 56.46 55.05 53.53 53.36 54.13 52.82 49.72 55.27 52.67 51.93 59.48 58.62 54.36 56.92 58.74 15.29 16.30 16.42 15.30 15.07 14.67 14.96 15.98 14.56 14.40 14.95 14.60 14.60 15.50 14.52 14.06 14.66 14.23 0.88 0.80 0.87 0.93  0.86 0.00 0.97 0.90 0.00 1.12 0.00 0.00 0.76 0.86 0.88 0.80 0.86 0.82  0.03  0.02  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.00  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.02 32.83 30.64 32.38 31.89 31.85 34.68 30.83 30.77 30.12 34.01 28.90 32.18 33.77 30.53 32.14 32.77 35.92 32.37 34.57 33.86 31.63 33.12 31.06 34.74 31.71 30.19 33.63 33.04 34.98 32.55 29.86 34.87 32.06 32.95 31.80 32.17 34.79 32.59 33.49 33.93 34.39
Observatorio Geminis Austral                     66.76 65.97 61.61 65.68 61.27 65.03 64.81 62.04 57.78 63.32 65.30 64.38 62.93 69.22 67.39 64.07 68.10 70.29 18.70 19.65 19.97 19.22 19.92 18.65 18.93 19.17 19.68 18.50 19.15 19.23 18.65 19.68 19.13 19.17 18.84 18.99 1.94 1.68 1.70 1.69  1.53 0.00 1.54 1.48 0.00 1.70 0.00 0.00 1.44 1.64 2.22 1.72 1.75 1.78 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 33.59 30.80 32.41 31.92 31.79 35.15 30.91 30.96 30.68 34.38 29.22 32.70 33.55 30.57 32.33 33.23 36.43 32.74 34.73 33.79 32.19 33.38 31.17 34.73 32.20 30.61 33.96 33.18 35.86 32.87 30.83 35.37 32.16 32.92 32.68 32.42 35.76 32.94 34.03 34.04 35.51
Santiago-Cerro El Roble                          49.14 37.48 42.46 45.96 40.94 39.78 31.10 38.52 34.90 33.79 36.71 34.20 39.67 43.21 43.82 42.20 38.64 36.97 10.44 13.78 13.21 13.07 12.57 10.16 10.45 12.27 10.26  9.66 10.33 10.22  9.95  9.12  9.17  9.60  9.15  9.60 0.72 0.67 0.70 0.75  0.70 0.00 0.72 0.78 0.00 0.73 0.00 0.00 0.63 0.74 0.72 0.83 0.64 0.54 -0.02 -0.04 -0.02 -0.03 -0.05 -0.04  0.00 -0.02 -0.05  0.00 -0.01 -0.02 -0.06 -0.05 -0.03 -0.04 -0.04 -0.01 -0.05 -0.01  0.01 -0.01  0.03 -0.03  0.00  0.01 -0.03  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.03 -0.03 -0.05 -0.07 -0.03 -0.04 -0.01 32.67 30.45 33.73 33.79 32.53 35.22 30.94 32.53 30.15 33.00 28.66 31.43 35.53 31.02 33.77 33.54 36.20 31.61 35.97 33.77 31.87 33.02 31.07 35.95 32.54 30.85 34.24 35.48 33.58 32.13 31.66 34.13 32.88 34.06 30.98 33.49 34.56 33.70 34.10 34.61 34.11
Observatorio Beta Orionis Rosario                64.38 64.66 62.16 62.86 59.89 62.66 63.00 58.88 58.05 61.54 64.75 60.12 62.10 69.50 67.26 63.94 66.57 72.91 18.70 19.65 19.97 19.22 19.92 18.65 18.93 19.17 19.68 18.50 19.15 19.23 18.65 19.68 19.13 19.17 18.84 18.99 1.94 1.68 1.70 1.69  1.53 0.00 1.54 1.48 0.00 1.70 0.00 0.00 1.44 1.64 2.22 1.72 1.75 1.78 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 33.59 30.80 32.41 31.92 31.79 35.15 30.91 30.96 30.68 34.38 29.22 32.70 33.55 30.57 32.33 33.23 36.43 32.74 34.73 33.79 32.19 33.38 31.17 34.73 32.20 30.61 33.96 33.18 35.86 32.87 30.83 35.37 32.16 32.92 32.68 32.42 35.76 32.94 34.03 34.04 35.51
Vina del Mar                                     48.63 47.68 49.51 54.98 51.18 45.86 45.80 49.11 42.76 46.29 48.22 49.04 51.30 48.97 55.08 46.49 46.97 73.16 13.78 14.12 14.27 13.79 14.22 11.86 12.32 14.20 12.49 12.04 12.82 12.71 12.44 11.82 11.98 12.39 11.40 12.54 0.88 0.88 0.96 1.03  0.94 0.00 1.08 0.83 0.00 1.02 0.00 0.00 0.91 1.06 1.02 1.17 0.96 0.84 -0.06 -0.04 -0.06 -0.05 -0.08 -0.06 -0.08 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.04 -0.06 -0.07 -0.07 -0.06 -0.09 -0.07 -0.05 -0.06 -0.05 -0.04 -0.06 -0.06 -0.05 -0.07 -0.08 -0.05 -0.08 -0.08 -0.07 -0.08 -0.08 -0.07 -0.08 -0.08 -0.09 -0.09 32.20 30.08 33.32 33.34 32.16 34.60 30.58 32.19 29.77 32.45 28.34 30.96 35.10 30.64 33.24 33.08 35.52 31.11 35.40 33.36 31.44 32.50 30.64 35.39 32.09 30.46 33.74 34.93 32.88 31.62 31.22 33.55 32.36 33.55 30.48 33.04 34.00 33.27 33.51 34.00 33.47
Observatorio Astronomico del Colegio Cristo Rey  69.51 68.96 67.10 69.22 63.76 66.65 68.62 67.67 63.39 68.00 68.31 64.92 63.48 75.00 71.27 67.68 69.82 74.56 18.70 19.65 19.97 19.22 19.92 18.65 18.93 19.17 19.68 18.50 19.15 19.23 18.65 19.68 19.13 19.17 18.84 18.99 1.94 1.68 1.70 1.69  1.53 0.00 1.54 1.48 0.00 1.70 0.00 0.00 1.44 1.64 2.22 1.72 1.75 1.78 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 33.59 30.80 32.41 31.92 31.79 35.15 30.91 30.96 30.68 34.38 29.22 32.70 33.55 30.57 32.33 33.23 36.43 32.74 34.73 33.79 32.19 33.38 31.17 34.73 32.20 30.61 33.96 33.18 35.86 32.87 30.83 35.37 32.16 32.92 32.68 32.42 35.76 32.94 34.03 34.04 35.51
Bagnall Beach Observatory                        75.50 79.01 77.57 78.50 80.68 77.20 78.13 79.29 85.49 85.90 84.06 78.30 79.50 82.21 77.77 82.21 80.93 69.49 15.46 16.38 17.38 17.40 17.48 17.22 16.41 17.59 17.94 18.05 17.08 17.12 16.69 17.88 17.58 17.92 16.99 17.08 1.51 1.44 0.88 0.94  1.06 0.00 0.93 1.21 0.00 1.06 0.00 0.00 0.92 0.87 0.96 0.96 0.95 2.06 -0.04 -0.04 -0.04 -0.07 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.02 -0.03 -0.03 -0.03 -0.04 -0.03 -0.06 -0.04 -0.06 -0.04 -0.04 -0.04 -0.05 -0.03 -0.04 -0.06 -0.04 -0.06 -0.04 -0.04 -0.06 -0.05 -0.04 -0.04 -0.04 -0.02 -0.05 -0.04 -0.03 31.48 30.83 31.37 28.44 29.58 29.50 29.24 33.89 28.88 28.39 30.74 31.91 33.08 32.26 31.16 32.26 33.68 33.83 28.52 29.42 28.12 29.96 30.34 32.02 31.49 31.84 29.60 29.03 29.35 31.10 31.72 30.96 26.66 29.19 29.48 29.43 29.98 32.50 31.71 29.99 30.04
LightBuckets Observatory Pingelly                36.25 43.72 40.98 41.29 36.08 36.93 43.32 38.56 35.03 48.61 42.18 44.29 44.14 41.60 45.44 41.74 38.16 37.35 13.18 14.06 14.30 14.42 13.50 13.68 13.44 14.93 14.22 13.86 14.16 14.66 14.96 14.38 13.58 14.17 13.42 14.31 1.01 0.77 0.74 0.68  0.66 0.00 0.60 0.60 0.00 1.07 0.00 0.00 0.68 0.86 0.94 0.59 0.45 0.72  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02 34.01 36.05 38.50 33.65 35.96 37.47 38.03 34.34 32.87 34.37 36.16 36.94 35.23 34.23 33.69 33.12 36.95 39.59 31.07 37.92 37.44 36.12 34.65 36.69 35.07 36.74 37.22 34.52 34.61 35.80 35.63 33.70 34.93 36.07 36.12 35.48 31.61 38.63 35.17 38.13 31.80
Tzec Maun Observatory Pingelly (before 2010)     36.25 43.72 40.98 41.29 36.08 36.93 43.32 38.56 35.03 48.61 42.18 44.29 44.14 41.60 45.44 41.74 38.16 37.35 13.18 14.06 14.30 14.42 13.50 13.68 13.44 14.93 14.22 13.86 14.16 14.66 14.96 14.38 13.58 14.17 13.42 14.31 1.01 0.77 0.74 0.68  0.66 0.00 0.60 0.60 0.00 1.07 0.00 0.00 0.68 0.86 0.94 0.59 0.45 0.72  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02 34.01 36.05 38.50 33.65 35.96 37.47 38.03 34.34 32.87 34.37 36.16 36.94 35.23 34.23 33.69 33.12 36.95 39.59 31.07 37.92 37.44 36.12 34.65 36.69 35.07 36.74 37.22 34.52 34.61 35.80 35.63 33.70 34.93 36.07 36.12 35.48 31.61 38.63 35.17 38.13 31.80
Frog Rock Observatory Mudgee                     42.85 48.98 48.48 47.20 46.95 51.24 51.24 49.24 59.15 54.42 51.95 44.42 48.48 48.90 53.48 51.24 40.98 41.27 11.44 11.86 12.93 12.65 12.00 12.90 11.36 12.70 12.32 12.46 11.03 12.80 12.00 12.94 13.21 13.28 12.34 12.57 0.92 0.90 0.57 0.54  0.90 0.00 0.64 0.82 0.00 0.68 0.00 0.00 0.89 0.66 0.67 0.70 0.68 1.37 -0.01  0.00 -0.01  0.00 -0.01  0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.01 31.99 31.17 32.32 29.06 30.15 30.10 29.87 34.22 29.23 29.01 30.44 32.69 33.71 33.09 31.95 32.41 34.33 34.29 28.54 30.24 28.88 30.77 31.11 32.32 32.15 32.52 30.38 29.38 30.13 31.63 31.96 31.29 27.83 29.96 30.17 29.79 30.28 33.13 32.19 30.29 30.04
Sutherland-LCO Aqawan A #1                       30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Sutherland-LCO C                                 30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
MASTER-SAAO Observatory Sutherland               30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Sutherland-LCO A                                 30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Sutherland-LCO B                                 30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Sutherland                                       30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
YSTAR-NEOPAT Station Sutherland                  30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Korea Microlensing Telescope Network-SAAO        30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
South African Astronomical Obs                   30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Southern African Large Telescope Sutherland      30.76 34.41 30.70 30.62 33.48 30.77 37.47 37.53 34.04 31.62 36.34 31.49 30.60 34.84 29.19 27.48 32.02 27.82  9.05 10.70  9.97  9.52  9.59  9.34  9.43  9.74 10.49  9.20  9.18  9.46  9.75 10.29  9.64  9.52  9.04 10.15 0.20 0.22 0.22 0.22  0.22 0.00 0.20 0.22 0.00 0.20 0.00 0.00 0.22 0.20 0.20 0.20 0.19 0.22  0.34  0.32  0.37  0.31  0.30  0.31  0.34  0.31  0.31  0.33  0.31  0.32  0.31  0.27  0.32  0.31  0.33  0.36  0.33  0.33  0.37  0.37  0.36  0.32  0.29  0.33  0.34  0.34  0.34  0.34  0.38  0.36  0.33  0.31  0.34  0.35  0.33  0.36  0.36  0.35  0.30 31.16 27.34 29.45 28.60 30.32 28.77 29.28 29.47 29.91 31.03 28.83 30.08 29.59 29.53 29.97 27.38 30.00 31.83 29.50 31.78 27.69 26.70 30.37 27.49 30.26 26.13 30.83 29.09 29.76 34.30 29.91 32.85 32.93 29.59 31.17 31.77 29.18 32.44 32.21 31.34 32.56
Perth Observatory Bickley                        41.00 45.02 41.29 47.93 38.13 40.33 43.11 42.46 40.91 41.87 45.78 45.83 40.84 43.20 46.21 40.08 38.30 40.94 14.29 15.82 15.58 16.14 15.89 16.06 15.52 16.41 15.80 16.42 15.52 15.73 16.18 15.54 14.96 15.74 14.97 15.48 0.80 0.74 0.62 1.04  0.58 0.00 0.57 0.74 0.00 0.90 0.00 0.00 0.76 0.81 0.83 0.64 0.76 0.67  0.11  0.08  0.10  0.14  0.12  0.12  0.13  0.13  0.14  0.11  0.12  0.11  0.10  0.10  0.13  0.13  0.13  0.11  0.14  0.13  0.15  0.12  0.14  0.10  0.11  0.12  0.09  0.16  0.09  0.14  0.12  0.18  0.15  0.13  0.10  0.12  0.17  0.11  0.13  0.11  0.15 34.39 36.21 38.87 34.19 36.21 37.98 38.58 35.05 33.47 34.70 36.86 37.62 35.61 35.01 34.28 33.40 37.28 40.17 31.68 38.48 38.15 36.51 35.29 37.05 35.43 37.21 37.69 34.86 35.18 36.36 35.98 34.46 35.56 36.54 36.44 35.75 31.98 39.07 35.46 38.80 32.03
Perth Observatory Bickley-MCT                    41.00 45.02 41.29 47.93 38.13 40.33 43.11 42.46 40.91 41.87 45.78 45.83 40.84 43.20 46.21 40.08 38.30 40.94 14.29 15.82 15.58 16.14 15.89 16.06 15.52 16.41 15.80 16.42 15.52 15.73 16.18 15.54 14.96 15.74 14.97 15.48 0.80 0.74 0.62 1.04  0.58 0.00 0.57 0.74 0.00 0.90 0.00 0.00 0.76 0.81 0.83 0.64 0.76 0.67  0.11  0.08  0.10  0.14  0.12  0.12  0.13  0.13  0.14  0.11  0.12  0.11  0.10  0.10  0.13  0.13  0.13  0.11  0.14  0.13  0.15  0.12  0.14  0.10  0.11  0.12  0.09  0.16  0.09  0.14  0.12  0.18  0.15  0.13  0.10  0.12  0.17  0.11  0.13  0.11  0.15 34.39 36.21 38.87 34.19 36.21 37.98 38.58 35.05 33.47 34.70 36.86 37.62 35.61 35.01 34.28 33.40 37.28 40.17 31.68 38.48 38.15 36.51 35.29 37.05 35.43 37.21 37.69 34.86 35.18 36.36 35.98 34.46 35.56 36.54 36.44 35.75 31.98 39.07 35.46 38.80 32.03
Perth Observatory Perth-Lowell Telescope         41.00 45.02 41.29 47.93 38.13 40.33 43.11 42.46 40.91 41.87 45.78 45.83 40.84 43.20 46.21 40.08 38.30 40.94 14.29 15.82 15.58 16.14 15.89 16.06 15.52 16.41 15.80 16.42 15.52 15.73 16.18 15.54 14.96 15.74 14.97 15.48 0.80 0.74 0.62 1.04  0.58 0.00 0.57 0.74 0.00 0.90 0.00 0.00 0.76 0.81 0.83 0.64 0.76 0.67  0.11  0.08  0.10  0.14  0.12  0.12  0.13  0.13  0.14  0.11  0.12  0.11  0.10  0.10  0.13  0.13  0.13  0.11  0.14  0.13  0.15  0.12  0.14  0.10  0.11  0.12  0.09  0.16  0.09  0.14  0.12  0.18  0.15  0.13  0.10  0.12  0.17  0.11  0.13  0.11  0.15 34.39 36.21 38.87 34.19 36.21 37.98 38.58 35.05 33.47 34.70 36.86 37.62 35.61 35.01 34.28 33.40 37.28 40.17 31.68 38.48 38.15 36.51 35.29 37.05 35.43 37.21 37.69 34.86 35.18 36.36 35.98 34.46 35.56 36.54 36.44 35.75 31.98 39.07 35.46 38.80 32.03
UWA Observatory Crawley                          43.94 46.27 43.36 47.62 38.12 46.62 45.94 44.42 40.09 44.63 47.61 47.10 44.58 42.92 48.74 40.36 39.25 44.94 15.34 16.74 16.62 16.99 16.71 17.12 16.36 17.17 16.38 17.23 16.31 16.20 16.90 16.45 15.61 16.65 15.80 16.42 1.04 0.87 0.88 1.06  0.84 0.00 0.84 1.20 0.00 1.06 0.00 0.00 1.10 1.20 1.35 1.02 1.01 0.92  0.03 -0.01  0.01  0.04  0.04  0.05  0.05  0.05  0.05  0.02  0.05  0.04  0.00  0.03  0.03  0.04  0.05  0.02  0.05  0.04  0.07  0.04  0.06  0.01  0.02  0.03  0.01  0.07  0.01  0.05  0.02  0.09  0.08  0.06  0.02  0.03  0.08  0.04  0.03  0.02  0.04 34.36 36.23 38.91 34.16 36.19 37.95 38.57 34.98 33.38 34.67 36.95 37.60 35.63 34.95 34.30 33.35 37.21 40.28 31.73 38.50 38.15 36.61 35.30 37.06 35.38 37.25 37.75 34.80 35.26 36.30 36.01 34.53 35.58 36.51 36.44 35.83 31.86 39.03 35.42 38.81 32.10
Shenton Park                                     43.94 46.27 43.36 47.62 38.12 46.62 45.94 44.42 40.09 44.63 47.61 47.10 44.58 42.92 48.74 40.36 39.25 44.94 15.34 16.74 16.62 16.99 16.71 17.12 16.36 17.17 16.38 17.23 16.31 16.20 16.90 16.45 15.61 16.65 15.80 16.42 1.04 0.87 0.88 1.06  0.84 0.00 0.84 1.20 0.00 1.06 0.00 0.00 1.10 1.20 1.35 1.02 1.01 0.92  0.03 -0.01  0.01  0.04  0.04  0.05  0.05  0.05  0.05  0.02  0.05  0.04  0.00  0.03  0.03  0.04  0.05  0.02  0.05  0.04  0.07  0.04  0.06  0.01  0.02  0.03  0.01  0.07  0.01  0.05  0.02  0.09  0.08  0.06  0.02  0.03  0.08  0.04  0.03  0.02  0.04 34.36 36.23 38.91 34.16 36.19 37.95 38.57 34.98 33.38 34.67 36.95 37.60 35.63 34.95 34.30 33.35 37.21 40.28 31.73 38.50 38.15 36.61 35.30 37.06 35.38 37.25 37.75 34.80 35.26 36.30 36.01 34.53 35.58 36.51 36.44 35.83 31.86 39.03 35.42 38.81 32.10
Galileo Galilei Observatory Oro Verde            60.08 57.69 50.84 55.33 53.12 50.62 49.81 50.96 48.29 49.72 54.18 48.28 51.10 56.96 56.47 52.62 55.68 57.36 19.20 19.42 20.64 19.74 19.94 19.94 19.40 19.66 19.49 18.74 19.26 18.72 18.95 19.71 18.90 19.10 19.15 19.24 1.54 1.39 1.50 1.36  1.37 0.00 1.38 1.25 0.00 1.54 0.00 0.00 1.42 1.49 1.48 1.38 1.47 1.52  0.06  0.05  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.05  0.04  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.05  0.06  0.06  0.05  0.05  0.06 33.81 31.17 31.95 31.47 32.28 34.68 30.43 30.12 31.50 35.21 29.25 32.46 33.30 30.82 32.09 32.26 36.40 32.76 34.31 34.55 32.45 33.62 31.15 34.47 31.78 31.28 34.18 33.29 36.35 33.54 31.12 36.36 33.40 33.27 32.94 32.67 36.38 33.42 34.46 34.10 35.20
MASTER-OAFA Observatory San Juan                 32.64 30.78 35.38 33.11 29.46 31.08 36.04 29.85 29.98 32.33 27.81 35.02 28.20 33.52 36.62 27.48 30.46 31.06  4.74  4.81  5.06  5.10  5.73  5.08  5.62  5.77  4.49  3.80  4.14  4.22  4.02  4.24  4.38  4.01  4.30  4.32 0.41 0.39 0.36 0.38  0.36 0.00 0.36 0.38 0.00 0.40 0.00 0.00 0.34 0.40 0.40 0.40 0.36 0.36  0.09  0.01  0.08  0.06  0.13  0.09  0.03  0.03  0.07  0.11  0.02  0.04  0.03  0.04  0.08  0.10  0.07  0.08  0.08  0.10  0.10  0.06  0.08  0.07  0.08  0.10  0.06  0.06  0.08  0.09  0.08  0.09  0.10  0.07  0.09  0.07  0.10  0.11  0.08  0.10  0.13 31.78 29.72 31.98 31.67 32.20 34.34 29.58 29.67 30.16 33.26 27.77 30.70 33.49 29.75 32.67 31.15 34.85 31.50 35.24 34.31 31.31 31.68 30.03 34.43 30.26 30.17 33.35 33.03 34.15 32.58 30.47 35.24 33.27 33.29 30.77 32.15 34.71 32.95 34.50 33.13 32.64
El Leoncito                                      32.64 30.78 35.38 33.11 29.46 31.08 36.04 29.85 29.98 32.33 27.81 35.02 28.20 33.52 36.62 27.48 30.46 31.06  4.74  4.81  5.06  5.10  5.73  5.08  5.62  5.77  4.49  3.80  4.14  4.22  4.02  4.24  4.38  4.01  4.30  4.32 0.41 0.39 0.36 0.38  0.36 0.00 0.36 0.38 0.00 0.40 0.00 0.00 0.34 0.40 0.40 0.40 0.36 0.36  0.09  0.01  0.08  0.06  0.13  0.09  0.03  0.03  0.07  0.11  0.02  0.04  0.03  0.04  0.08  0.10  0.07  0.08  0.08  0.10  0.10  0.06  0.08  0.07  0.08  0.10  0.06  0.06  0.08  0.09  0.08  0.09  0.10  0.07  0.09  0.07  0.10  0.11  0.08  0.10  0.13 31.78 29.72 31.98 31.67 32.20 34.34 29.58 29.67 30.16 33.26 27.77 30.70 33.49 29.75 32.67 31.15 34.85 31.50 35.24 34.31 31.31 31.68 30.03 34.43 30.26 30.17 33.35 33.03 34.15 32.58 30.47 35.24 33.27 33.29 30.77 32.15 34.71 32.95 34.50 33.13 32.64
Complejo Astronomico El Leoncito                 35.53 31.35 37.72 34.65 32.22 36.19 38.24 31.36 33.15 32.18 30.00 37.50 30.40 36.81 38.44 30.94 31.30 33.38  4.74  4.81  5.06  5.10  5.73  5.08  5.62  5.77  4.49  3.80  4.14  4.22  4.02  4.24  4.38  4.01  4.30  4.32 0.41 0.39 0.36 0.38  0.36 0.00 0.36 0.38 0.00 0.40 0.00 0.00 0.34 0.40 0.40 0.40 0.36 0.36  0.09  0.01  0.08  0.06  0.13  0.09  0.03  0.03  0.07  0.11  0.02  0.04  0.03  0.04  0.08  0.10  0.07  0.08  0.08  0.10  0.10  0.06  0.08  0.07  0.08  0.10  0.06  0.06  0.08  0.09  0.08  0.09  0.10  0.07  0.09  0.07  0.10  0.11  0.08  0.10  0.13 31.78 29.72 31.98 31.67 32.20 34.34 29.58 29.67 30.16 33.26 27.77 30.70 33.49 29.75 32.67 31.15 34.85 31.50 35.24 34.31 31.31 31.68 30.03 34.43 30.26 30.17 33.35 33.03 34.15 32.58 30.47 35.24 33.27 33.29 30.77 32.15 34.71 32.95 34.50 33.13 32.64
ECCCO Observatory Bosque Alegre                  54.02 55.41 57.35 61.08 57.34 61.12 54.74 54.89 57.90 58.38 63.15 58.70 58.42 67.82 67.15 60.16 61.21 57.36 13.56 14.50 14.20 13.83 13.68 12.86 12.73 14.18 13.21 12.54 12.94 13.44 12.76 12.97 12.78 12.06 12.60 12.30 0.76 0.62 0.60 0.70  0.60 0.00 0.55 0.78 0.00 0.66 0.00 0.00 0.52 0.82 0.61 0.60 0.65 0.59 -0.24 -0.24 -0.28 -0.26 -0.25 -0.26 -0.24 -0.25 -0.24 -0.26 -0.22 -0.27 -0.26 -0.26 -0.26 -0.25 -0.27 -0.25 -0.27 -0.31 -0.26 -0.27 -0.28 -0.28 -0.28 -0.29 -0.29 -0.29 -0.28 -0.23 -0.26 -0.29 -0.28 -0.28 -0.27 -0.27 -0.29 -0.31 -0.27 -0.25 -0.27 33.21 31.05 32.23 32.01 32.70 34.27 30.65 30.15 31.03 34.92 28.95 32.26 33.42 30.67 32.07 32.08 36.10 32.65 34.58 34.95 32.20 33.37 31.24 34.76 31.38 31.05 34.09 33.09 35.82 33.28 30.60 35.90 33.55 33.48 32.18 32.65 35.55 33.30 34.56 34.28 34.11
Craigie                                          43.78 46.62 44.47 47.32 39.64 41.24 44.92 44.92 40.36 47.52 49.12 46.94 42.22 42.78 50.26 43.00 41.76 58.97 15.76 16.80 16.93 17.66 16.95 16.97 16.17 17.54 16.64 17.20 16.34 16.81 17.06 16.70 16.02 16.73 16.02 16.52 0.84 0.80 0.70 0.70  0.84 0.00 0.71 0.95 0.00 1.06 0.00 0.00 0.89 1.10 1.16 0.86 0.86 0.70  0.02 -0.01  0.01  0.04  0.04  0.04  0.05  0.04  0.04  0.02  0.04  0.03  0.00  0.02  0.02  0.03  0.05  0.02  0.04  0.03  0.07  0.04  0.05  0.01  0.01  0.02  0.00  0.06  0.01  0.04  0.02  0.08  0.08  0.05  0.02  0.02  0.07  0.03  0.03  0.01  0.04 34.60 36.36 39.08 34.47 36.33 38.19 38.86 35.39 33.77 34.89 37.21 37.94 35.83 35.42 34.60 33.57 37.45 40.48 32.03 38.76 38.47 36.72 35.56 37.26 35.65 37.46 37.97 35.02 35.57 36.66 36.21 34.85 35.89 36.77 36.60 35.89 32.14 39.29 35.59 39.11 32.21
Alianza S4 Cerro Burek                           33.49 31.08 39.36 36.02 31.86 38.95 42.23 34.93 33.28 35.22 30.14 37.78 31.36 37.36 38.42 32.32 31.85 34.08  4.74  4.81  5.06  5.10  5.73  5.08  5.62  5.77  4.49  3.80  4.14  4.22  4.02  4.24  4.38  4.01  4.30  4.32 0.41 0.39 0.36 0.38  0.36 0.00 0.36 0.38 0.00 0.40 0.00 0.00 0.34 0.40 0.40 0.40 0.36 0.36  0.09  0.01  0.08  0.06  0.13  0.09  0.03  0.03  0.07  0.11  0.02  0.04  0.03  0.04  0.08  0.10  0.07  0.08  0.08  0.10  0.10  0.06  0.08  0.07  0.08  0.10  0.06  0.06  0.08  0.09  0.08  0.09  0.10  0.07  0.09  0.07  0.10  0.11  0.08  0.10  0.13 31.78 29.72 31.98 31.67 32.20 34.34 29.58 29.67 30.16 33.26 27.77 30.70 33.49 29.75 32.67 31.15 34.85 31.50 35.24 34.31 31.31 31.68 30.03 34.43 30.26 30.17 33.35 33.03 34.15 32.58 30.47 35.24 33.27 33.29 30.77 32.15 34.71 32.95 34.50 33.13 32.64
Quinns Rock                                      47.87 47.90 43.75 49.79 42.10 45.92 48.22 47.42 40.36 49.72 50.59 48.30 46.10 43.89 48.46 44.38 45.50 53.88 15.81 17.16 17.29 17.60 17.11 17.53 16.60 17.52 16.83 17.95 16.81 16.97 17.27 17.30 16.37 17.58 16.51 16.74 0.82 0.60 0.55 0.81  0.62 0.00 0.74 0.88 0.00 1.04 0.00 0.00 0.84 0.90 1.18 0.89 0.85 0.64  0.02 -0.01  0.01  0.04  0.04  0.04  0.05  0.04  0.04  0.02  0.04  0.03  0.00  0.02  0.02  0.03  0.05  0.02  0.04  0.03  0.07  0.04  0.05  0.01  0.01  0.02  0.00  0.06  0.01  0.04  0.02  0.08  0.08  0.05  0.02  0.02  0.07  0.03  0.03  0.01  0.04 34.60 36.36 39.08 34.47 36.33 38.19 38.86 35.39 33.77 34.89 37.21 37.94 35.83 35.42 34.60 33.57 37.45 40.48 32.03 38.76 38.47 36.72 35.56 37.26 35.65 37.46 37.97 35.02 35.57 36.66 36.21 34.85 35.89 36.77 36.60 35.89 32.14 39.29 35.59 39.11 32.21
Cordoba-Bosque Alegre                            55.37 50.82 58.16 58.99 53.04 58.94 52.76 50.76 55.72 56.60 62.06 53.91 54.62 65.06 65.47 57.26 60.10 56.80 13.46 14.45 14.11 13.58 13.85 12.58 12.91 13.78 13.14 12.84 13.02 13.42 13.04 13.34 12.70 12.66 12.70 12.71 0.78 0.57 0.68 0.62  0.68 0.00 0.52 0.58 0.00 0.90 0.00 0.00 0.48 0.72 0.52 0.49 0.53 0.60 -0.30 -0.27 -0.30 -0.29 -0.30 -0.29 -0.28 -0.27 -0.28 -0.31 -0.27 -0.30 -0.28 -0.27 -0.29 -0.29 -0.33 -0.31 -0.32 -0.37 -0.31 -0.31 -0.31 -0.32 -0.31 -0.36 -0.34 -0.35 -0.33 -0.31 -0.34 -0.36 -0.35 -0.34 -0.35 -0.32 -0.34 -0.38 -0.32 -0.31 -0.32 33.25 31.15 32.15 31.94 32.85 34.20 30.62 30.02 31.22 35.10 28.96 32.25 33.32 30.68 32.01 31.91 36.08 32.64 34.58 35.12 32.25 33.42 31.22 34.69 31.30 31.19 34.17 33.07 35.97 33.38 30.77 36.07 33.76 33.55 32.23 32.72 35.68 33.42 34.77 34.25 34.05
Observatorio Remoto Bosque Alegre                55.37 50.82 58.16 58.99 53.04 58.94 52.76 50.76 55.72 56.60 62.06 53.91 54.62 65.06 65.47 57.26 60.10 56.80 13.46 14.45 14.11 13.58 13.85 12.58 12.91 13.78 13.14 12.84 13.02 13.42 13.04 13.34 12.70 12.66 12.70 12.71 0.78 0.57 0.68 0.62  0.68 0.00 0.52 0.58 0.00 0.90 0.00 0.00 0.48 0.72 0.52 0.49 0.53 0.60 -0.28 -0.27 -0.31 -0.29 -0.29 -0.28 -0.28 -0.27 -0.28 -0.30 -0.27 -0.30 -0.28 -0.27 -0.29 -0.29 -0.31 -0.30 -0.30 -0.36 -0.29 -0.30 -0.30 -0.31 -0.31 -0.34 -0.33 -0.34 -0.33 -0.29 -0.32 -0.35 -0.34 -0.33 -0.33 -0.31 -0.32 -0.36 -0.31 -0.29 -0.31 33.25 31.15 32.15 31.94 32.85 34.20 30.62 30.02 31.22 35.10 28.96 32.25 33.32 30.68 32.01 31.91 36.08 32.64 34.58 35.12 32.25 33.42 31.22 34.69 31.30 31.19 34.17 33.07 35.97 33.38 30.77 36.07 33.76 33.55 32.23 32.72 35.68 33.42 34.77 34.25 34.05
Observatorio Kappa Crucis Cordoba                57.60 59.34 63.54 63.14 59.36 65.01 59.71 57.98 63.28 64.84 66.99 62.00 62.48 71.24 69.24 66.52 68.26 72.76 15.28 17.06 16.76 15.75 15.84 14.69 14.66 15.98 15.30 15.52 15.73 15.96 15.44 17.14 15.73 15.59 15.62 14.86 0.97 0.84 0.88 0.95  0.81 0.00 0.94 0.78 0.00 1.02 0.00 0.00 0.88 0.96 1.04 1.04 0.83 0.91  0.00  0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.03  0.00 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02  0.00 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 33.28 31.20 32.15 31.87 32.82 34.23 30.66 30.01 31.24 35.10 28.99 32.26 33.28 30.67 31.99 31.95 36.12 32.66 34.52 35.11 32.26 33.46 31.23 34.70 31.32 31.22 34.22 33.12 36.02 33.38 30.80 36.07 33.75 33.49 32.28 32.69 35.72 33.45 34.77 34.27 34.15
Cordoba                                          59.90 61.14 66.32 67.06 61.16 64.32 64.38 61.26 66.03 68.56 69.46 62.83 62.90 74.82 71.47 68.18 68.54 70.84 15.28 17.06 16.76 15.75 15.84 14.69 14.66 15.98 15.30 15.52 15.73 15.96 15.44 17.14 15.73 15.59 15.62 14.86 0.97 0.84 0.88 0.95  0.81 0.00 0.94 0.78 0.00 1.02 0.00 0.00 0.88 0.96 1.04 1.04 0.83 0.91  0.00  0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.03  0.00 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02  0.00 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 33.28 31.20 32.15 31.87 32.82 34.23 30.66 30.01 31.24 35.10 28.99 32.26 33.28 30.67 31.99 31.95 36.12 32.66 34.52 35.11 32.26 33.46 31.23 34.70 31.32 31.22 34.22 33.12 36.02 33.38 30.80 36.07 33.75 33.49 32.28 32.69 35.72 33.45 34.77 34.27 34.15
Observatorio Los Algarrobos Salto                58.04 55.20 51.98 54.12 51.80 54.62 49.94 53.30 46.37 51.18 52.46 47.66 49.86 53.92 58.00 52.07 53.72 62.60 19.95 20.50 19.94 20.32 20.10 19.66 18.25 19.12 18.89 18.90 19.20 18.84 19.62 20.68 19.32 19.45 20.19 19.37 1.42 1.38 1.21 1.37  1.09 0.00 1.37 1.37 0.00 1.16 0.00 0.00 1.28 1.25 1.16 1.42 1.15 1.30  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 33.66 31.33 31.46 30.79 32.12 34.55 29.91 29.48 31.87 35.36 29.52 31.96 33.41 30.73 31.81 32.15 36.24 32.69 33.71 34.32 32.17 33.52 30.74 33.79 31.70 31.07 33.87 33.21 36.40 33.59 31.38 36.42 33.61 32.63 32.95 32.32 36.36 33.25 34.13 34.13 35.12
Observatorio Orbis Tertius Cordoba               60.43 64.13 69.33 67.44 61.00 65.97 65.34 64.42 68.49 68.54 70.96 65.30 65.52 75.79 72.30 69.43 70.50 70.96 15.32 17.00 17.10 15.68 15.38 14.66 14.70 16.03 15.24 15.50 16.04 15.71 15.44 17.18 16.20 15.84 15.70 14.83 0.93 0.92 0.84 0.96  0.89 0.00 1.02 0.81 0.00 1.02 0.00 0.00 0.84 0.90 0.99 0.96 1.00 0.95  0.00  0.00 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.03  0.00 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02  0.00 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 33.28 31.20 32.15 31.87 32.82 34.23 30.66 30.01 31.24 35.10 28.99 32.26 33.28 30.67 31.99 31.95 36.12 32.66 34.52 35.11 32.26 33.46 31.23 34.70 31.32 31.22 34.22 33.12 36.02 33.38 30.80 36.07 33.75 33.49 32.28 32.69 35.72 33.45 34.77 34.27 34.15
El Condor Observatory Cordoba                    64.47 63.22 69.88 68.26 65.28 68.18 66.86 64.84 66.02 68.68 69.32 64.75 63.58 73.73 71.04 70.54 69.11 70.15 15.54 16.87 16.83 15.71 15.82 14.34 14.68 16.08 15.18 15.42 15.81 15.88 15.58 17.02 16.00 15.86 15.64 15.21 0.96 0.86 0.81 0.89  0.79 0.00 0.97 0.72 0.00 0.98 0.00 0.00 0.91 0.88 0.90 0.98 0.88 0.96 -0.08 -0.08 -0.10 -0.10 -0.10 -0.11 -0.08 -0.10 -0.09 -0.09 -0.07 -0.09 -0.09 -0.08 -0.09 -0.09 -0.10 -0.09 -0.10 -0.12 -0.10 -0.10 -0.11 -0.11 -0.10 -0.12 -0.11 -0.10 -0.11 -0.07 -0.09 -0.11 -0.12 -0.10 -0.10 -0.10 -0.11 -0.11 -0.11 -0.09 -0.10 33.33 31.32 32.09 31.82 32.97 34.20 30.65 29.92 31.45 35.28 29.04 32.24 33.21 30.70 31.93 31.79 36.12 32.68 34.52 35.28 32.31 33.53 31.24 34.64 31.29 31.38 34.31 33.13 36.16 33.51 31.00 36.27 33.95 33.57 32.37 32.77 35.85 33.58 35.00 34.27 34.11
Observatorio El Gato Gris Tanti                  52.03 53.70 56.42 57.86 53.39 58.65 50.21 49.58 56.21 55.36 59.59 51.58 52.89 65.74 64.90 56.43 57.34 57.08 13.90 14.13 14.10 13.56 13.74 12.77 13.08 13.75 13.11 12.94 13.24 13.33 13.17 13.80 13.61 13.34 13.36 12.96 0.80 0.58 0.71 0.64  0.68 0.00 0.55 0.62 0.00 0.83 0.00 0.00 0.65 0.55 0.64 0.62 0.78 0.64 -0.08 -0.08 -0.10 -0.09 -0.09 -0.09 -0.08 -0.09 -0.09 -0.09 -0.08 -0.10 -0.09 -0.08 -0.10 -0.09 -0.10 -0.10 -0.09 -0.14 -0.10 -0.09 -0.11 -0.10 -0.10 -0.14 -0.11 -0.11 -0.11 -0.08 -0.09 -0.11 -0.12 -0.10 -0.11 -0.11 -0.11 -0.13 -0.11 -0.08 -0.10 33.24 31.23 32.06 31.84 32.96 34.13 30.56 29.88 31.40 35.24 28.96 32.19 33.19 30.66 31.91 31.71 36.01 32.62 34.54 35.25 32.26 33.44 31.18 34.58 31.21 31.29 34.21 33.03 36.09 33.46 30.94 36.23 33.93 33.58 32.26 32.76 35.77 33.50 34.95 34.20 33.97
Zadko Observatory Wallingup Plain                45.96 45.21 45.00 48.97 44.89 43.36 44.51 46.46 43.53 44.08 46.22 46.38 43.19 43.47 46.22 42.86 45.11 45.88 14.45 15.66 15.86 15.96 15.43 16.02 15.16 16.47 15.55 16.84 15.91 15.80 16.45 16.25 15.56 15.74 14.84 15.76 0.89 0.90 0.76 0.99  0.87 0.00 1.04 0.97 0.00 1.23 0.00 0.00 0.78 0.96 1.26 0.80 0.89 0.81  0.04  0.02  0.04  0.05  0.05  0.06  0.05  0.04  0.06  0.05  0.05  0.04  0.02  0.04  0.04  0.05  0.06  0.04  0.06  0.05  0.08  0.06  0.06  0.03  0.03  0.05  0.02  0.08  0.03  0.06  0.04  0.08  0.08  0.06  0.04  0.04  0.08  0.05  0.05  0.03  0.06 35.01 36.58 39.35 35.02 36.54 38.63 39.35 36.15 34.43 35.29 37.65 38.52 36.14 36.32 35.16 34.00 37.83 40.78 32.64 39.19 38.98 36.88 36.01 37.59 36.16 37.76 38.37 35.40 36.15 37.29 36.61 35.43 36.42 37.25 36.88 35.95 32.67 39.65 35.88 39.62 32.45
Loomberah                                        41.47 49.79 48.06 44.60 44.94 51.10 51.94 52.93 58.04 57.06 51.52 42.76 46.09 50.08 54.61 51.10 46.56 39.89 11.52 12.15 12.52 12.57 12.12 13.00 12.02 13.17 12.93 12.71 11.78 12.64 12.54 13.00 13.46 13.78 13.06 13.27 1.00 0.61 0.49 0.44  0.66 0.00 0.46 0.62 0.00 0.53 0.00 0.00 0.60 0.46 0.44 0.45 0.63 1.52 -0.14 -0.15 -0.15 -0.09 -0.11 -0.13 -0.09 -0.15 -0.12 -0.06 -0.08 -0.12 -0.16 -0.14 -0.10 -0.13 -0.16 -0.13 -0.08 -0.10 -0.02 -0.10 -0.13 -0.15 -0.12 -0.16 -0.12 -0.08 -0.11 -0.08 -0.11 -0.09 -0.06 -0.10 -0.12 -0.11 -0.09 -0.17 -0.12 -0.12 -0.16 32.99 32.16 33.75 30.87 31.53 32.77 32.58 36.62 31.23 30.45 33.01 34.31 35.14 34.74 33.32 34.56 35.90 36.38 30.10 31.08 30.96 32.32 33.28 33.91 34.25 33.71 31.61 31.45 32.32 33.36 34.15 33.46 28.99 31.86 31.65 31.29 32.68 34.41 33.25 31.82 31.96
Oakley Southern Sky Observatory Coonabarabran    40.83 43.53 46.76 41.95 44.07 49.17 50.76 51.86 57.62 54.23 50.13 46.00 48.61 49.31 52.80 49.24 39.38 44.30 13.45 14.57 14.98 14.94 14.42 14.84 13.56 14.76 14.30 14.69 13.16 14.51 14.24 15.24 15.30 15.54 14.64 14.70 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.02  0.03  0.01  0.06  0.06  0.03  0.05  0.02  0.04  0.08  0.08  0.05 -0.02  0.03  0.03  0.01  0.01  0.04  0.05  0.04  0.11  0.05  0.01  0.01  0.06 -0.01  0.03  0.05  0.04  0.10  0.05  0.06  0.08  0.05  0.01  0.01  0.04 -0.03  0.02  0.01 -0.01 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Rainbow Observatory near Coonabarabran           38.77 41.14 43.46 41.08 40.77 45.72 45.10 46.85 55.68 49.10 45.84 43.80 46.52 46.96 50.42 48.00 36.60 40.71 12.86 14.28 14.44 14.61 14.01 14.38 13.40 14.86 14.41 14.58 13.03 14.40 14.07 15.17 15.16 15.58 14.45 14.46 0.69 0.60 0.38 0.44  0.57 0.00 0.44 0.44 0.00 0.48 0.00 0.00 0.53 0.62 0.41 0.51 0.55 0.91 -0.05 -0.04 -0.05 -0.03 -0.05 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.05 -0.05 -0.04 -0.05 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 -0.05 -0.03 -0.05 -0.05 -0.03 -0.03 -0.04 -0.05 -0.04 -0.06 -0.05 -0.04 -0.03 33.18 32.31 34.19 30.84 31.79 33.00 32.69 36.48 31.26 30.86 32.44 34.60 35.29 35.19 33.55 34.53 36.20 36.30 29.87 31.57 31.09 32.68 33.60 33.84 34.44 34.00 32.02 31.52 32.67 33.44 34.06 33.52 29.68 32.15 32.12 31.27 32.58 34.81 33.49 31.96 31.80
Siding Spring Observatory                        44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.45 14.57 14.98 14.94 14.42 14.84 13.56 14.76 14.30 14.69 13.16 14.51 14.24 15.24 15.30 15.54 14.64 14.70 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring Observatory-DSS                    44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.45 14.57 14.98 14.94 14.42 14.84 13.56 14.76 14.30 14.69 13.16 14.51 14.24 15.24 15.30 15.54 14.64 14.70 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Warrumbungle Observatory                         39.66 40.98 41.80 40.67 38.84 44.89 43.84 46.71 53.18 48.96 47.64 44.06 43.60 46.13 49.02 46.48 35.60 40.29 12.86 14.28 14.44 14.61 14.01 14.38 13.40 14.86 14.41 14.58 13.03 14.40 14.07 15.17 15.16 15.58 14.45 14.46 0.69 0.60 0.38 0.44  0.57 0.00 0.44 0.44 0.00 0.48 0.00 0.00 0.53 0.62 0.41 0.51 0.55 0.91 -0.05 -0.04 -0.05 -0.03 -0.05 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.05 -0.05 -0.04 -0.05 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 -0.05 -0.03 -0.05 -0.05 -0.03 -0.03 -0.04 -0.05 -0.04 -0.06 -0.05 -0.04 -0.03 33.18 32.31 34.19 30.84 31.79 33.00 32.69 36.48 31.26 30.86 32.44 34.60 35.29 35.19 33.55 34.53 36.20 36.30 29.87 31.57 31.09 32.68 33.60 33.84 34.44 34.00 32.02 31.52 32.67 33.44 34.06 33.52 29.68 32.15 32.12 31.27 32.58 34.81 33.49 31.96 31.80
Siding Spring Survey                             44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
iTelescope Observatory Siding Spring             44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring-Janess-G JAXA                      44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring-Faulkes Telescope South            44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
ISON-SSO Observatory Siding Spring               44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring-LCO A                              44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.02  0.03  0.01  0.06  0.06  0.03  0.05  0.02  0.04  0.08  0.08  0.05 -0.02  0.03  0.03  0.01  0.01  0.04  0.05  0.04  0.11  0.05  0.01  0.01  0.06 -0.01  0.03  0.05  0.04  0.10  0.05  0.06  0.08  0.05  0.01  0.01  0.04 -0.03  0.02  0.01 -0.01 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring-LCO B                              44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.02  0.03  0.01  0.06  0.06  0.03  0.05  0.02  0.04  0.08  0.08  0.05 -0.02  0.03  0.03  0.01  0.01  0.04  0.05  0.04  0.11  0.05  0.01  0.01  0.06 -0.01  0.03  0.05  0.04  0.10  0.05  0.06  0.08  0.05  0.01  0.01  0.04 -0.03  0.02  0.01 -0.01 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring-LCO Clamshell #1                   44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.02  0.03  0.01  0.06  0.06  0.03  0.05  0.02  0.04  0.08  0.08  0.05 -0.02  0.03  0.03  0.01  0.01  0.04  0.05  0.04  0.11  0.05  0.01  0.01  0.06 -0.01  0.03  0.05  0.04  0.10  0.05  0.06  0.08  0.05  0.01  0.01  0.04 -0.03  0.02  0.01 -0.01 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Siding Spring-LCO Clamshell #2                   44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.02  0.03  0.01  0.06  0.06  0.03  0.05  0.02  0.04  0.08  0.08  0.05 -0.02  0.03  0.03  0.01  0.01  0.04  0.05  0.04  0.11  0.05  0.01  0.01  0.06 -0.01  0.03  0.05  0.04  0.10  0.05  0.06  0.08  0.05  0.01  0.01  0.04 -0.03  0.02  0.01 -0.01 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
PROMPT Siding Spring                             44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Korea Microlensing Telescope Network-SSO         44.55 46.07 48.97 45.36 46.41 49.72 50.62 53.98 59.84 55.13 54.00 45.17 47.90 50.83 54.89 48.96 42.87 45.39 13.50 14.60 15.00 15.20 14.54 15.08 13.68 14.62 14.50 14.44 13.24 14.60 14.28 15.40 15.44 15.68 14.68 14.84 0.64 0.60 0.38 0.45  0.57 0.00 0.44 0.44 0.00 0.47 0.00 0.00 0.48 0.55 0.60 0.49 0.53 0.89  0.01  0.02  0.00  0.04  0.03  0.02  0.03  0.00  0.02  0.07  0.06  0.02 -0.04  0.01  0.00 -0.01  0.00  0.03  0.01  0.02  0.07  0.03 -0.01 -0.02  0.03 -0.03  0.00  0.01  0.01  0.08  0.03  0.02  0.06  0.03 -0.02 -0.02  0.01 -0.04  0.00 -0.01 -0.04 33.18 32.29 34.23 30.83 31.81 33.00 32.71 36.45 31.24 30.92 32.36 34.62 35.31 35.22 33.54 34.52 36.23 36.28 29.82 31.63 31.09 32.70 33.62 33.82 34.45 34.06 32.06 31.53 32.69 33.48 34.03 33.48 29.75 32.18 32.20 31.26 32.58 34.83 33.50 31.96 31.76
Wobblesock Observatory Coonabarabran             40.09 42.54 44.42 41.24 42.42 47.66 45.78 44.76 55.54 49.72 49.58 43.24 44.85 45.03 50.28 47.86 38.68 40.16 13.00 14.10 14.57 14.70 14.04 14.74 13.33 14.93 14.34 14.44 12.95 14.34 14.08 14.95 15.20 15.61 14.47 14.34 0.69 0.61 0.47 0.36  0.49 0.00 0.40 0.46 0.00 0.48 0.00 0.00 0.48 0.50 0.48 0.36 0.49 0.83 -0.05 -0.04 -0.05 -0.03 -0.05 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.05 -0.05 -0.04 -0.05 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 -0.05 -0.03 -0.05 -0.05 -0.03 -0.03 -0.04 -0.05 -0.04 -0.06 -0.05 -0.04 -0.03 33.18 32.31 34.19 30.84 31.79 33.00 32.69 36.48 31.26 30.86 32.44 34.60 35.29 35.19 33.55 34.53 36.20 36.30 29.87 31.57 31.09 32.68 33.60 33.84 34.44 34.00 32.02 31.52 32.67 33.44 34.06 33.52 29.68 32.15 32.12 31.27 32.58 34.81 33.49 31.96 31.80
Woomera                                          25.17 30.78 32.00 28.18 30.15 31.21 28.04 28.84 37.91 39.06 32.37 35.14 33.07 35.42 38.54 32.59 27.91 23.72 13.12 14.36 14.86 14.42 14.14 14.06 13.44 14.38 14.24 14.65 14.36 14.88 14.70 14.12 14.18 14.22 13.94 13.58 0.58 0.43 0.36 0.42  0.46 0.00 0.46 0.50 0.00 0.68 0.00 0.00 0.40 0.47 0.37 0.36 0.34 0.48  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 33.84 33.77 36.79 32.57 34.49 36.14 35.62 37.00 32.94 35.86 33.12 35.90 36.36 37.28 33.95 33.70 38.01 37.52 31.02 34.76 34.70 34.14 34.66 36.94 36.19 37.42 36.53 33.45 34.35 36.01 34.51 33.67 34.02 34.85 36.56 32.67 33.71 37.57 35.85 35.26 31.45
Tamworth                                         44.80 50.10 49.72 49.62 44.68 54.36 51.94 53.47 61.08 58.86 53.05 47.18 50.40 53.78 57.14 51.58 48.11 43.61 11.43 12.54 12.98 12.90 12.44 12.92 11.86 13.49 13.18 12.84 11.68 12.46 12.52 12.82 13.43 13.70 12.74 13.16 0.88 0.57 0.40 0.43  0.67 0.00 0.55 0.68 0.00 0.53 0.00 0.00 0.56 0.45 0.42 0.48 0.64 1.31 -0.05 -0.06 -0.06 -0.04 -0.03 -0.06 -0.04 -0.07 -0.04 -0.02 -0.03 -0.05 -0.07 -0.05 -0.04 -0.05 -0.07 -0.06 -0.04 -0.05  0.00 -0.03 -0.06 -0.07 -0.04 -0.07 -0.04 -0.02 -0.04 -0.03 -0.04 -0.02 -0.02 -0.04 -0.05 -0.04 -0.03 -0.07 -0.03 -0.05 -0.06 33.21 32.38 34.05 31.24 31.83 33.34 33.15 37.07 31.66 30.79 33.50 34.59 35.43 35.10 33.60 34.96 36.24 36.71 30.40 31.27 31.37 32.66 33.75 34.18 34.67 34.02 31.90 31.88 32.79 33.69 34.52 33.85 29.32 32.30 32.00 31.56 33.12 34.68 33.46 32.16 32.30
Chiro Observatory                                34.72 38.25 37.52 38.98 37.92 34.25 42.25 37.46 34.98 47.92 45.38 42.92 46.34 42.02 44.67 40.36 37.90 32.72 13.69 14.57 15.39 15.20 14.12 14.60 14.19 15.51 14.68 15.37 14.60 14.97 14.72 14.75 14.09 14.54 14.34 14.60 1.23 0.90 0.84 0.64  0.84 0.00 0.88 0.74 0.00 0.86 0.00 0.00 0.77 1.06 0.83 0.66 0.64 0.82 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 35.31 36.72 39.44 35.35 36.74 38.92 39.62 36.61 34.84 35.72 37.79 38.75 36.33 36.88 35.44 34.30 38.10 40.81 32.94 39.41 39.20 36.85 36.25 37.78 36.46 37.80 38.52 35.70 36.35 37.72 36.84 35.58 36.60 37.56 37.05 35.88 33.16 39.83 36.15 39.82 32.52
CHILESCOPE Observatory Rio Hurtad                36.10 25.44 30.51 32.83 28.22 28.87 24.10 26.82 25.97 27.74 23.70 30.22 27.37 32.70 36.02 28.74 25.62 23.67  7.84  7.68  7.78  7.96  7.56  5.62  5.98  7.01  6.12  6.74  7.20  7.24  6.72  7.88  8.48  7.70  7.76  7.78 0.38 0.25 0.29 0.28  0.28 0.00 0.31 0.28 0.00 0.29 0.00 0.00 0.25 0.30 0.28 0.40 0.23 0.24  0.28  0.33  0.31  0.34  0.36  0.34  0.30  0.32  0.36  0.32  0.34  0.29  0.36  0.36  0.29  0.25  0.28  0.31  0.33  0.32  0.32  0.37  0.33  0.35  0.32  0.36  0.36  0.33  0.30  0.32  0.30  0.34  0.35  0.31  0.32  0.29  0.33  0.28  0.31  0.33  0.29 33.81 32.44 34.00 34.09 35.36 36.61 31.75 31.60 32.80 35.36 29.30 32.38 35.68 32.14 34.50 32.89 36.49 33.82 37.31 36.67 33.42 34.80 32.41 36.61 31.98 32.83 35.64 34.97 36.96 34.83 33.17 37.86 35.86 35.54 32.50 34.31 37.38 35.28 37.08 35.24 34.26
Boambee                                          82.19 86.74 82.83 86.72 84.00 83.82 82.52 84.88 86.72 88.88 85.88 84.88 87.28 86.96 85.90 84.74 82.54 70.27 14.30 16.80 17.99 17.43 17.05 16.06 16.35 16.90 17.89 17.88 16.18 16.63 16.55 16.32 17.59 17.49 16.81 16.58 1.58 1.02 0.76 0.82  0.84 0.00 0.74 1.06 0.00 0.86 0.00 0.00 0.86 0.84 0.80 0.74 0.79 3.14 -0.04 -0.04 -0.04 -0.05 -0.04 -0.02 -0.03 -0.04 -0.03 -0.04 -0.05 -0.03 -0.03 -0.02 -0.04 -0.04 -0.02 -0.04 -0.03 -0.02 -0.05 -0.03 -0.03 -0.04 -0.04 -0.03 -0.02 -0.05 -0.05 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04  0.00 -0.02 -0.01 -0.03 33.78 33.29 34.52 32.69 32.75 34.92 35.33 38.60 33.30 31.82 35.71 35.40 36.34 35.69 34.40 36.83 37.29 37.55 31.62 31.37 32.72 33.45 34.81 35.55 35.97 34.91 32.59 33.35 34.06 34.62 35.90 35.05 30.10 33.54 32.73 32.57 34.58 35.27 34.40 33.57 33.61
Gemini South Observatory Cerro Pachon            32.53 27.97 31.36 34.20 28.86 25.38 21.49 28.48 25.69 27.89 23.42 29.80 28.20 35.30 34.36 29.28 26.31 25.46  7.44  7.76  7.76  7.76  7.38  5.58  6.00  6.86  5.99  6.27  6.92  6.98  6.52  7.76  8.22  7.48  7.53  7.45 0.73 0.42 0.36 0.49  0.45 0.00 0.66 0.39 0.00 0.65 0.00 0.00 0.45 0.49 0.56 0.74 0.32 0.45  0.30  0.29  0.28  0.29  0.29  0.27  0.27  0.30  0.28  0.28  0.28  0.26  0.29  0.28  0.26  0.27  0.30  0.29  0.30  0.34  0.32  0.31  0.32  0.30  0.31  0.32  0.32  0.32  0.32  0.30  0.30  0.33  0.33  0.33  0.32  0.31  0.34  0.32  0.30  0.32  0.31 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Pachon Obs                                 32.53 27.97 31.36 34.20 28.86 25.38 21.49 28.48 25.69 27.89 23.42 29.80 28.20 35.30 34.36 29.28 26.31 25.46  7.18  7.71  7.68  7.74  7.30  5.54  5.84  6.80  5.96  6.29  6.72  6.86  6.42  7.72  8.03  7.26  7.44  7.38 0.55 0.36 0.38 0.40  0.42 0.00 0.74 0.40 0.00 0.58 0.00 0.00 0.41 0.56 0.45 0.76 0.33 0.40  0.30  0.29  0.28  0.29  0.29  0.27  0.27  0.30  0.28  0.28  0.28  0.26  0.29  0.28  0.26  0.27  0.30  0.29  0.30  0.34  0.32  0.31  0.32  0.30  0.31  0.32  0.32  0.32  0.32  0.30  0.30  0.33  0.33  0.33  0.32  0.31  0.34  0.32  0.30  0.32  0.31 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
SOAR Cerro Pachon                                32.53 27.97 31.36 34.20 28.86 25.38 21.49 28.48 25.69 27.89 23.42 29.80 28.20 35.30 34.36 29.28 26.31 25.46  7.18  7.71  7.68  7.74  7.30  5.54  5.84  6.80  5.96  6.29  6.72  6.86  6.42  7.72  8.03  7.26  7.44  7.38 0.55 0.36 0.38 0.40  0.42 0.00 0.74 0.40 0.00 0.58 0.00 0.00 0.41 0.56 0.45 0.76 0.33 0.40  0.30  0.29  0.28  0.29  0.29  0.27  0.27  0.30  0.28  0.28  0.28  0.26  0.29  0.28  0.26  0.27  0.30  0.29  0.30  0.34  0.32  0.31  0.32  0.30  0.31  0.32  0.32  0.32  0.32  0.30  0.30  0.33  0.33  0.33  0.32  0.31  0.34  0.32  0.30  0.32  0.31 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo-DECam                               31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo Observatory La Serena               31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo Observatory La Serena--2MASS        31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo-LCO Aqawan A #1                     31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo-LCO Aqawan B #1                     31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo Inter-American Obs                  31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo-LCO C                               31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo-LCO A                               31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Cerro Tololo-LCO B                               31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Korea Microlensing Telescope Network-CTIO        31.58 23.24 26.10 30.28 25.69 24.69 19.98 23.38 20.16 22.12 19.59 24.04 23.94 30.81 31.56 26.52 20.90 22.69  8.22  9.07  8.96  9.10  8.72  6.59  6.78  7.95  6.92  7.46  8.04  8.03  7.72  8.97  9.44  8.75  8.62  8.58 0.52 0.28 0.34 0.33  0.37 0.00 0.47 0.30 0.00 0.35 0.00 0.00 0.36 0.37 0.37 0.42 0.27 0.34  0.35  0.39  0.37  0.39  0.43  0.40  0.36  0.38  0.41  0.37  0.39  0.36  0.42  0.42  0.36  0.33  0.36  0.37  0.40  0.39  0.38  0.44  0.40  0.41  0.38  0.41  0.42  0.38  0.40  0.38  0.36  0.41  0.40  0.37  0.39  0.36  0.41  0.37  0.38  0.40  0.37 33.80 32.53 33.92 33.94 35.52 36.55 31.75 31.43 33.00 35.44 29.36 32.33 35.51 32.17 34.35 32.70 36.33 33.89 37.24 36.84 33.50 34.91 32.38 36.51 31.91 32.91 35.63 34.76 37.12 34.91 33.23 38.02 36.04 35.60 32.58 34.34 37.41 35.27 37.20 35.16 34.18
Mamalluca Observatory                            36.54 24.73 27.04 32.61 28.60 28.28 26.44 25.98 23.24 25.13 24.52 28.57 26.82 33.66 39.47 30.82 24.53 26.28  7.68  8.18  8.32  8.26  7.80  5.83  6.16  7.07  6.02  6.35  7.06  7.10  6.60  8.26  8.64  7.82  7.55  7.48 0.49 0.29 0.34 0.30  0.30 0.00 0.34 0.27 0.00 0.35 0.00 0.00 0.35 0.37 0.34 0.48 0.26 0.28  0.06  0.11  0.06  0.09  0.12  0.10  0.07  0.09  0.12  0.07  0.10  0.06  0.11  0.13  0.07  0.05  0.06  0.07  0.11  0.07  0.07  0.13  0.09  0.11  0.08  0.08  0.10  0.07  0.08  0.09  0.07  0.09  0.08  0.05  0.07  0.05  0.10  0.06  0.08  0.08  0.06 33.72 32.57 33.78 33.70 35.62 36.43 31.68 31.20 33.15 35.46 29.35 32.20 35.26 32.14 34.14 32.45 36.12 33.88 37.11 36.94 33.52 34.94 32.29 36.35 31.77 32.92 35.57 34.50 37.23 34.91 33.22 38.09 36.11 35.61 32.61 34.32 37.36 35.20 37.23 35.02 34.06
European Southern Obs. La Silla--ASTROVIRTEL     24.26 17.40 19.06 20.71 16.96 17.24 13.50 17.06 15.59 17.72 13.84 19.10 16.78 22.94 26.99 21.24 17.18 17.20  8.08  8.50  8.66  8.51  7.94  5.80  6.31  7.18  6.02  6.07  6.74  6.86  6.35  7.74  8.39  7.43  7.34  7.23 0.43 0.26 0.29 0.33  0.27 0.00 0.35 0.33 0.00 0.36 0.00 0.00 0.31 0.38 0.34 0.44 0.28 0.35  0.25  0.31  0.25  0.30  0.32  0.27  0.22  0.29  0.34  0.26  0.29  0.25  0.28  0.31  0.21  0.22  0.24  0.25  0.32  0.27  0.24  0.29  0.26  0.32  0.26  0.24  0.27  0.24  0.25  0.25  0.25  0.28  0.26  0.24  0.27  0.25  0.31  0.28  0.27  0.29  0.24 33.48 32.74 33.44 32.98 35.97 36.01 31.48 30.60 33.63 35.51 29.43 31.82 34.52 32.18 33.52 31.82 35.55 33.85 36.70 37.31 33.59 35.04 32.04 35.88 31.44 32.98 35.46 33.81 37.60 34.96 33.23 38.33 36.29 35.58 32.78 34.42 37.20 35.01 37.26 34.62 33.67
European Southern Observatory La Silla           24.26 17.40 19.06 20.71 16.96 17.24 13.50 17.06 15.59 17.72 13.84 19.10 16.78 22.94 26.99 21.24 17.18 17.20  8.08  8.50  8.66  8.51  7.94  5.80  6.31  7.18  6.02  6.07  6.74  6.86  6.35  7.74  8.39  7.43  7.34  7.23 0.43 0.26 0.29 0.33  0.27 0.00 0.35 0.33 0.00 0.36 0.00 0.00 0.31 0.38 0.34 0.44 0.28 0.35  0.25  0.31  0.25  0.30  0.32  0.27  0.22  0.29  0.34  0.26  0.29  0.25  0.28  0.31  0.21  0.22  0.24  0.25  0.32  0.27  0.24  0.29  0.26  0.32  0.26  0.24  0.27  0.24  0.25  0.25  0.25  0.28  0.26  0.24  0.27  0.25  0.31  0.28  0.27  0.29  0.24 33.48 32.74 33.44 32.98 35.97 36.01 31.48 30.60 33.63 35.51 29.43 31.82 34.52 32.18 33.52 31.82 35.55 33.85 36.70 37.31 33.59 35.04 32.04 35.88 31.44 32.98 35.46 33.81 37.60 34.96 33.23 38.33 36.29 35.58 32.78 34.42 37.20 35.01 37.26 34.62 33.67
European Southern Observatory La Silla-DSS       24.26 17.40 19.06 20.71 16.96 17.24 13.50 17.06 15.59 17.72 13.84 19.10 16.78 22.94 26.99 21.24 17.18 17.20  8.08  8.50  8.66  8.51  7.94  5.80  6.31  7.18  6.02  6.07  6.74  6.86  6.35  7.74  8.39  7.43  7.34  7.23 0.43 0.26 0.29 0.33  0.27 0.00 0.35 0.33 0.00 0.36 0.00 0.00 0.31 0.38 0.34 0.44 0.28 0.35  0.25  0.31  0.25  0.30  0.32  0.27  0.22  0.29  0.34  0.26  0.29  0.25  0.28  0.31  0.21  0.22  0.24  0.25  0.32  0.27  0.24  0.29  0.26  0.32  0.26  0.24  0.27  0.24  0.25  0.25  0.25  0.28  0.26  0.24  0.27  0.25  0.31  0.28  0.27  0.29  0.24 33.48 32.74 33.44 32.98 35.97 36.01 31.48 30.60 33.63 35.51 29.43 31.82 34.52 32.18 33.52 31.82 35.55 33.85 36.70 37.31 33.59 35.04 32.04 35.88 31.44 32.98 35.46 33.81 37.60 34.96 33.23 38.33 36.29 35.58 32.78 34.42 37.20 35.01 37.26 34.62 33.67
La Silla--TRAPPIST                               24.26 17.40 19.06 20.71 16.96 17.24 13.50 17.06 15.59 17.72 13.84 19.10 16.78 22.94 26.99 21.24 17.18 17.20  8.08  8.50  8.66  8.51  7.94  5.80  6.31  7.18  6.02  6.07  6.74  6.86  6.35  7.74  8.39  7.43  7.34  7.23 0.43 0.26 0.29 0.33  0.27 0.00 0.35 0.33 0.00 0.36 0.00 0.00 0.31 0.38 0.34 0.44 0.28 0.35  0.25  0.31  0.25  0.30  0.32  0.27  0.22  0.29  0.34  0.26  0.29  0.25  0.28  0.31  0.21  0.22  0.24  0.25  0.32  0.27  0.24  0.29  0.26  0.32  0.26  0.24  0.27  0.24  0.25  0.25  0.25  0.28  0.26  0.24  0.27  0.25  0.31  0.28  0.27  0.29  0.24 33.48 32.74 33.44 32.98 35.97 36.01 31.48 30.60 33.63 35.51 29.43 31.82 34.52 32.18 33.52 31.82 35.55 33.85 36.70 37.31 33.59 35.04 32.04 35.88 31.44 32.98 35.46 33.81 37.60 34.96 33.23 38.33 36.29 35.58 32.78 34.42 37.20 35.01 37.26 34.62 33.67
Boyden Observatory Bloemfontein                  42.54 43.89 39.18 39.10 45.56 39.50 46.72 44.80 45.18 52.16 43.44 39.82 39.84 42.93 55.89 40.99 38.80 36.44  9.85 10.82 10.26  9.69 10.26 10.40  9.84 10.96 10.27  9.04 10.18  9.60 10.34 11.20 10.76  9.76  9.83 10.47 0.61 0.47 0.52 0.44  0.84 0.00 0.50 0.62 0.00 0.69 0.00 0.00 0.58 0.60 0.38 0.76 0.60 0.63 -0.01 -0.02  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.02 -0.02  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.01 -0.01 29.37 26.58 27.42 25.78 26.69 25.16 25.13 26.78 26.18 28.72 27.66 29.81 27.33 26.71 26.47 25.45 28.30 28.87 27.72 29.90 24.15 24.92 28.59 25.77 27.85 24.06 29.83 25.92 27.77 29.61 28.10 28.90 31.34 28.11 30.81 29.80 28.90 28.93 27.93 30.18 27.65
New Horizons KBO Search-Magellan/Baade           22.97 15.84 17.67 19.46 16.14 16.60 13.36 17.60 14.76 17.20 13.42 18.40 15.41 22.94 26.98 18.90 17.99 15.00  8.11  8.08  8.35  7.96  7.51  5.80  5.87  6.78  5.62  5.80  6.39  6.32  5.99  7.51  7.84  6.99  6.85  7.00 0.28 0.30 0.30 0.38  0.40 0.00 0.38 0.40 0.00 0.40 0.00 0.00 0.39 0.36 0.36 0.36 0.28 0.38  0.15  0.16  0.14  0.16  0.15  0.12  0.12  0.13  0.17  0.15  0.14  0.13  0.14  0.15  0.12  0.12  0.15  0.14  0.16  0.15  0.13  0.14  0.13  0.16  0.15  0.13  0.14  0.14  0.13  0.13  0.15  0.15  0.15  0.14  0.15  0.15  0.17  0.15  0.15  0.16  0.14 33.31 32.70 33.25 32.66 36.02 35.77 31.31 30.36 33.68 35.39 29.41 31.62 34.20 32.13 33.24 31.58 35.30 33.75 36.44 37.34 33.49 34.99 31.88 35.65 31.28 32.92 35.36 33.53 37.60 34.90 33.18 38.31 36.24 35.45 32.75 34.39 37.04 34.84 37.16 34.40 33.49
New Horizons KBO Search-Magellan/Clay            22.97 15.84 17.67 19.46 16.14 16.60 13.36 17.60 14.76 17.20 13.42 18.40 15.41 22.94 26.98 18.90 17.99 15.00  8.11  8.08  8.35  7.96  7.51  5.80  5.87  6.78  5.62  5.80  6.39  6.32  5.99  7.51  7.84  6.99  6.85  7.00 0.28 0.30 0.30 0.38  0.40 0.00 0.38 0.40 0.00 0.40 0.00 0.00 0.39 0.36 0.36 0.36 0.28 0.38  0.15  0.16  0.14  0.16  0.15  0.12  0.12  0.13  0.17  0.15  0.14  0.13  0.14  0.15  0.12  0.12  0.15  0.14  0.16  0.15  0.13  0.14  0.13  0.16  0.15  0.13  0.14  0.14  0.13  0.13  0.15  0.15  0.15  0.14  0.15  0.15  0.17  0.15  0.15  0.16  0.14 33.31 32.70 33.25 32.66 36.02 35.77 31.31 30.36 33.68 35.39 29.41 31.62 34.20 32.13 33.24 31.58 35.30 33.75 36.44 37.34 33.49 34.99 31.88 35.65 31.28 32.92 35.36 33.53 37.60 34.90 33.18 38.31 36.24 35.45 32.75 34.39 37.04 34.84 37.16 34.40 33.49
Las Campanas Obs                                 23.68 15.57 17.26 21.13 15.86 15.34 12.67 16.77 14.20 17.33 13.98 18.55 15.54 22.94 26.56 18.76 16.60 15.55  8.61  8.80  9.00  8.67  8.24  6.14  6.22  7.30  5.95  6.22  6.84  6.88  6.40  8.06  8.31  7.36  7.21  7.32 0.28 0.30 0.30 0.38  0.40 0.00 0.38 0.40 0.00 0.40 0.00 0.00 0.39 0.36 0.36 0.36 0.28 0.38  0.15  0.16  0.14  0.16  0.15  0.12  0.12  0.13  0.17  0.15  0.14  0.13  0.14  0.15  0.12  0.12  0.15  0.14  0.16  0.15  0.13  0.14  0.13  0.16  0.15  0.13  0.14  0.14  0.13  0.13  0.15  0.15  0.15  0.14  0.15  0.15  0.17  0.15  0.15  0.16  0.14 33.31 32.70 33.25 32.66 36.02 35.77 31.31 30.36 33.68 35.39 29.41 31.62 34.20 32.13 33.24 31.58 35.30 33.75 36.44 37.34 33.49 34.99 31.88 35.65 31.28 32.92 35.36 33.53 37.60 34.90 33.18 38.31 36.24 35.45 32.75 34.39 37.04 34.84 37.16 34.40 33.49
Las Campanas Observatory                         23.68 15.57 17.26 21.13 15.86 15.34 12.67 16.77 14.20 17.33 13.98 18.55 15.54 22.94 26.56 18.76 16.60 15.55  8.61  8.80  9.00  8.67  8.24  6.14  6.22  7.30  5.95  6.22  6.84  6.88  6.40  8.06  8.31  7.36  7.21  7.32 0.28 0.30 0.30 0.38  0.40 0.00 0.38 0.40 0.00 0.40 0.00 0.00 0.39 0.36 0.36 0.36 0.28 0.38  0.15  0.16  0.14  0.16  0.15  0.12  0.12  0.13  0.17  0.15  0.14  0.13  0.14  0.15  0.12  0.12  0.15  0.14  0.16  0.15  0.13  0.14  0.13  0.16  0.15  0.13  0.14  0.14  0.13  0.13  0.15  0.15  0.15  0.14  0.15  0.15  0.17  0.15  0.15  0.16  0.14 33.31 32.70 33.25 32.66 36.02 35.77 31.31 30.36 33.68 35.39 29.41 31.62 34.20 32.13 33.24 31.58 35.30 33.75 36.44 37.34 33.49 34.99 31.88 35.65 31.28 32.92 35.36 33.53 37.60 34.90 33.18 38.31 36.24 35.45 32.75 34.39 37.04 34.84 37.16 34.40 33.49
Las Campanas Observatory-TIE                     23.68 15.57 17.26 21.13 15.86 15.34 12.67 16.77 14.20 17.33 13.98 18.55 15.54 22.94 26.56 18.76 16.60 15.55  8.61  8.80  9.00  8.67  8.24  6.14  6.22  7.30  5.95  6.22  6.84  6.88  6.40  8.06  8.31  7.36  7.21  7.32 0.28 0.30 0.30 0.38  0.40 0.00 0.38 0.40 0.00 0.40 0.00 0.00 0.39 0.36 0.36 0.36 0.28 0.38  0.15  0.16  0.14  0.16  0.15  0.12  0.12  0.13  0.17  0.15  0.14  0.13  0.14  0.15  0.12  0.12  0.15  0.14  0.16  0.15  0.13  0.14  0.13  0.16  0.15  0.13  0.14  0.14  0.13  0.13  0.15  0.15  0.15  0.14  0.15  0.15  0.17  0.15  0.15  0.16  0.14 33.31 32.70 33.25 32.66 36.02 35.77 31.31 30.36 33.68 35.39 29.41 31.62 34.20 32.13 33.24 31.58 35.30 33.75 36.44 37.34 33.49 34.99 31.88 35.65 31.28 32.92 35.36 33.53 37.60 34.90 33.18 38.31 36.24 35.45 32.75 34.39 37.04 34.84 37.16 34.40 33.49
Reedy Creek                                      51.59 60.36 57.99 59.34 56.90 61.65 63.92 56.67 68.09 65.38 61.80 61.44 65.19 64.13 62.47 61.54 58.69 52.96 15.86 18.19 18.64 18.34 18.02 18.17 17.37 18.16 18.71 18.49 16.84 17.06 17.72 17.56 18.20 18.79 17.56 17.66 2.10 1.66 1.48 1.76  1.69 0.00 1.36 1.62 0.00 1.62 0.00 0.00 1.80 1.98 1.52 1.52 1.76 2.68 -0.03 -0.04 -0.02 -0.03 -0.05 -0.03 -0.03 -0.03 -0.05 -0.05 -0.05 -0.02 -0.04 -0.03 -0.06 -0.04 -0.02 -0.04 -0.04 -0.04 -0.05 -0.06 -0.03 -0.04 -0.02 -0.02 -0.04 -0.03 -0.06 -0.04 -0.05 -0.05 -0.03 -0.03 -0.05 -0.05 -0.03 -0.04 -0.03 -0.05 -0.07 35.07 34.65 36.22 34.77 35.12 38.14 39.54 40.51 35.86 33.97 37.45 36.50 37.66 37.17 35.17 38.62 38.16 38.58 34.33 32.25 35.28 34.88 37.00 37.37 38.61 36.88 34.71 36.14 36.44 36.65 38.15 36.49 32.57 36.27 34.76 33.75 36.46 35.44 34.97 35.81 35.74
Norma Rose Observatory Leyburn                   42.38 46.92 44.99 45.65 47.30 52.86 49.28 46.89 61.85 54.88 53.49 49.56 51.67 48.94 53.95 53.32 43.70 37.76 14.27 15.18 15.28 14.96 14.53 14.77 13.89 15.12 15.12 14.54 13.43 14.41 14.67 14.54 15.76 15.39 14.40 14.26 0.86 0.82 0.52 0.68  0.82 0.00 0.66 0.92 0.00 0.83 0.00 0.00 0.98 0.60 0.44 0.66 0.62 1.14 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 34.98 34.05 36.37 34.30 35.10 38.14 38.82 40.18 35.58 33.78 36.99 36.33 37.37 37.35 35.12 38.00 38.02 38.56 33.81 32.40 35.07 34.90 37.02 36.72 38.29 36.60 34.77 35.78 36.37 36.45 38.07 36.55 32.63 36.28 34.78 33.25 36.13 35.55 34.64 35.45 35.33
RAS Observatory Biggera Waters                   65.84 78.74 74.24 75.68 75.37 75.09 76.77 73.96 80.07 78.53 72.85 75.32 77.06 79.11 77.64 77.93 73.65 63.87 16.00 18.80 18.62 18.77 18.47 17.87 17.35 18.34 19.26 19.05 17.61 17.12 18.20 17.74 18.69 18.82 17.66 17.51 1.69 1.48 1.44 1.60  1.44 0.00 1.27 1.56 0.00 1.44 0.00 0.00 1.75 1.64 1.38 1.62 1.60 2.22 -0.03 -0.04 -0.02 -0.03 -0.05 -0.03 -0.03 -0.03 -0.05 -0.05 -0.05 -0.02 -0.04 -0.03 -0.06 -0.04 -0.02 -0.04 -0.04 -0.04 -0.05 -0.06 -0.03 -0.04 -0.02 -0.02 -0.04 -0.03 -0.06 -0.04 -0.05 -0.05 -0.03 -0.03 -0.05 -0.05 -0.03 -0.04 -0.03 -0.05 -0.07 35.07 34.65 36.22 34.77 35.12 38.14 39.54 40.51 35.86 33.97 37.45 36.50 37.66 37.17 35.17 38.62 38.16 38.58 34.33 32.25 35.28 34.88 37.00 37.37 38.61 36.88 34.71 36.14 36.44 36.65 38.15 36.49 32.57 36.27 34.76 33.75 36.46 35.44 34.97 35.81 35.74
Univ. of Southern Queensland Obs. Mt. Kent       35.78 43.66 42.04 37.94 42.28 48.85 41.78 42.29 57.52 47.63 47.58 41.39 46.80 45.08 50.24 46.33 35.75 38.20 14.41 14.57 14.61 14.76 14.55 14.64 14.04 14.94 15.00 14.22 13.35 14.08 14.45 14.64 15.50 15.56 14.14 14.33 0.87 0.62 0.56 0.62  0.80 0.00 0.42 0.94 0.00 0.93 0.00 0.00 0.78 0.57 0.69 0.55 0.58 0.91  0.03  0.02  0.02  0.04  0.04  0.02  0.02  0.02  0.04  0.04  0.03  0.02  0.02  0.02  0.05  0.03  0.02  0.01  0.04  0.03  0.07  0.05  0.02  0.02  0.03  0.01  0.03  0.04  0.03  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.01  0.02  0.03  0.02 35.07 34.13 36.42 34.40 35.26 38.30 39.17 40.24 35.79 33.90 37.04 36.33 37.38 37.33 35.05 38.10 37.93 38.56 33.98 32.38 35.19 34.84 37.07 36.85 38.43 36.66 34.88 35.97 36.46 36.57 38.16 36.51 32.80 36.42 34.86 33.29 36.17 35.43 34.68 35.60 35.45
Thornlands                                       49.95 64.92 59.78 64.84 62.30 64.97 64.10 59.44 68.92 65.79 62.63 62.15 64.39 63.90 65.14 64.60 60.36 56.56 16.50 19.07 19.38 18.66 18.96 18.42 17.33 18.48 19.16 18.92 17.65 17.96 18.19 18.61 19.16 19.03 17.67 18.33 1.66 1.46 1.26 1.32  1.43 0.00 1.18 1.50 0.00 1.34 0.00 0.00 1.44 1.44 1.39 1.26 1.20 1.92 -0.01 -0.01  0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.03 -0.01 -0.01  0.00 -0.02 -0.01 -0.02 -0.02  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02  0.00 -0.01 -0.01  0.00  0.00 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.03 35.23 34.54 36.39 34.72 35.50 38.45 39.96 40.50 36.18 34.09 37.33 36.42 37.60 37.16 35.02 38.53 37.93 38.53 34.48 32.33 35.37 34.83 37.09 37.39 38.86 36.97 34.99 36.31 36.56 36.83 38.16 36.39 32.92 36.45 35.02 33.63 36.39 35.29 34.87 35.96 35.84
Rochedale (APTA)                                 44.24 57.59 52.28 58.36 53.38 59.97 56.54 52.50 64.73 56.24 55.02 56.66 56.71 57.95 58.91 57.92 52.76 51.52 16.04 18.50 19.06 18.50 18.00 17.99 17.18 18.24 18.70 18.38 17.06 17.82 18.11 18.16 18.96 18.37 17.37 18.38 1.50 1.30 1.19 1.25  1.31 0.00 1.06 1.42 0.00 1.32 0.00 0.00 1.31 1.33 1.32 1.22 1.11 1.89 -0.08 -0.08 -0.07 -0.08 -0.09 -0.07 -0.07 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.10 -0.08 -0.07 -0.07 -0.09 -0.08 -0.10 -0.10 -0.07 -0.08 -0.08 -0.06 -0.08 -0.09 -0.09 -0.08 -0.08 -0.09 -0.08 -0.08 -0.08 -0.09 -0.08 -0.08 -0.08 -0.08 -0.09 35.23 34.48 36.41 34.70 35.48 38.46 39.87 40.48 36.16 34.07 37.31 36.40 37.57 37.19 35.00 38.47 37.92 38.54 34.42 32.33 35.35 34.82 37.10 37.31 38.80 36.90 34.98 36.27 36.55 36.79 38.19 36.41 32.93 36.49 35.03 33.56 36.34 35.30 34.84 35.90 35.78
Birkdale                                         50.96 64.61 60.61 65.39 61.96 62.90 62.57 59.17 69.80 63.44 61.28 61.53 64.38 64.17 66.81 64.46 60.22 57.94 16.37 18.84 19.86 19.03 18.84 18.38 17.40 18.54 19.71 18.92 17.46 17.99 18.38 18.70 19.08 18.83 17.52 18.57 1.81 1.65 1.48 1.53  1.58 0.00 1.30 1.74 0.00 1.49 0.00 0.00 1.63 1.62 1.58 1.54 1.37 2.20 -0.01 -0.01  0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.03 -0.01 -0.01  0.00 -0.02 -0.01 -0.02 -0.02  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02  0.00 -0.01 -0.01  0.00  0.00 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.03 35.23 34.54 36.39 34.72 35.50 38.45 39.96 40.50 36.18 34.09 37.33 36.42 37.60 37.16 35.02 38.53 37.93 38.53 34.48 32.33 35.37 34.83 37.09 37.39 38.86 36.97 34.99 36.31 36.56 36.83 38.16 36.39 32.92 36.45 35.02 33.63 36.39 35.29 34.87 35.96 35.84
Taylor Range Observatory Brisbane                51.14 62.49 57.22 62.46 58.79 60.38 59.54 55.38 68.36 62.78 58.98 60.80 66.24 63.82 62.90 63.56 58.96 51.39 15.72 18.57 19.42 18.14 17.84 17.92 17.48 18.67 19.08 18.34 17.14 17.52 17.97 18.12 19.20 18.44 17.54 17.97 1.40 1.28 1.09 1.23  1.27 0.00 1.16 1.34 0.00 1.30 0.00 0.00 1.12 1.19 1.25 1.08 1.10 1.72 -0.08 -0.08 -0.07 -0.08 -0.09 -0.07 -0.07 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.10 -0.08 -0.07 -0.07 -0.09 -0.08 -0.10 -0.10 -0.07 -0.08 -0.08 -0.06 -0.08 -0.09 -0.09 -0.08 -0.08 -0.09 -0.08 -0.08 -0.08 -0.09 -0.08 -0.08 -0.08 -0.08 -0.09 35.23 34.48 36.41 34.70 35.48 38.46 39.87 40.48 36.16 34.07 37.31 36.40 37.57 37.19 35.00 38.47 37.92 38.54 34.42 32.33 35.35 34.82 37.10 37.31 38.80 36.90 34.98 36.27 36.55 36.79 38.19 36.41 32.93 36.49 35.03 33.56 36.34 35.30 34.84 35.90 35.78
Samford Valley Observatory                       41.29 56.06 50.07 54.84 53.27 56.50 53.73 50.74 64.03 56.58 52.48 54.29 56.82 54.64 55.44 55.22 48.52 45.14 16.40 18.34 19.07 18.10 18.18 17.98 17.74 18.52 19.01 18.13 16.76 17.82 18.09 18.14 19.52 18.58 16.93 18.10 1.48 1.19 0.94 1.14  1.08 0.00 0.98 1.23 0.00 1.14 0.00 0.00 1.06 1.08 0.98 0.92 0.88 1.48 -0.04 -0.04 -0.04 -0.05 -0.05 -0.04 -0.04 -0.04 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.05 -0.05 -0.04 -0.03 -0.05 -0.04 -0.06 -0.05 -0.04 -0.04 -0.04 -0.03 -0.05 -0.05 -0.05 -0.04 -0.04 -0.05 -0.05 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.05 -0.05 35.29 34.36 36.47 34.59 35.62 38.51 39.96 40.39 36.24 34.06 37.20 36.29 37.48 37.13 34.86 38.35 37.76 38.44 34.36 32.32 35.30 34.73 37.11 37.21 38.81 36.85 35.06 36.26 36.53 36.79 38.14 36.31 33.09 36.53 35.10 33.43 36.23 35.17 34.71 35.87 35.74
Linden Observatory                               58.32 52.57 57.96 55.46 62.20 57.98 58.29 62.96 56.02 62.48 58.19 54.56 57.70 59.08 57.79 56.90 57.50 53.62 11.18 12.56 11.92 11.00 10.36 11.26 10.65 11.66 11.06 10.70 10.92 10.58 10.36 13.18 11.96 10.48 11.46 11.27 0.51 0.59 0.58 0.74  0.64 0.00 0.82 0.66 0.00 0.79 0.00 0.00 0.60 0.78 0.74 0.70 0.72 0.66  0.02  0.03  0.03  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.02  0.01  0.03  0.03  0.02  0.02  0.03  0.02  0.04  0.02  0.02  0.02  0.02  0.03  0.03  0.03 26.16 25.42 26.80 24.66 25.12 23.13 22.35 23.66 23.65 25.16 25.41 27.22 24.76 24.02 23.76 24.80 25.63 24.82 25.52 26.79 21.56 22.60 24.86 24.29 24.95 22.78 26.72 23.01 25.42 25.07 26.31 24.31 27.15 26.03 28.27 25.46 25.83 24.44 24.44 26.95 23.84
Yale-Columbia Station Johannesburg               66.43 59.55 69.24 63.29 67.30 66.61 65.47 70.40 60.91 72.10 66.48 59.98 65.28 65.12 64.84 65.18 63.92 61.21 11.20 12.64 12.10 11.08 10.13 11.22 10.86 12.02 11.05 10.66 11.18 10.69 10.47 13.21 12.25 10.66 11.56 11.13 0.59 0.67 0.68 0.84  0.77 0.00 1.00 0.76 0.00 0.97 0.00 0.00 0.70 0.94 0.86 0.90 0.96 0.81  0.02  0.03  0.03  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.02  0.01  0.03  0.03  0.02  0.02  0.03  0.02  0.04  0.02  0.02  0.02  0.02  0.03  0.03  0.03 26.16 25.42 26.80 24.66 25.12 23.13 22.35 23.66 23.65 25.16 25.41 27.22 24.76 24.02 23.76 24.80 25.63 24.82 25.52 26.79 21.56 22.60 24.86 24.29 24.95 22.78 26.72 23.01 25.42 25.07 26.31 24.31 27.15 26.03 28.27 25.46 25.83 24.44 24.44 26.95 23.84
Johannesburg                                     56.86 52.62 57.28 54.24 64.00 59.56 60.06 63.38 54.50 61.43 56.22 54.49 58.72 59.31 57.44 55.13 57.64 57.26 11.13 12.87 11.92 11.08 10.47 11.12 10.89 11.92 11.24 11.00 11.02 10.85 10.56 13.01 12.16 10.88 11.58 11.24 0.59 0.67 0.68 0.84  0.77 0.00 1.00 0.76 0.00 0.97 0.00 0.00 0.70 0.94 0.86 0.90 0.96 0.81  0.02  0.03  0.03  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.02  0.01  0.03  0.03  0.02  0.02  0.03  0.02  0.04  0.02  0.02  0.02  0.02  0.03  0.03  0.03 26.16 25.42 26.80 24.66 25.12 23.13 22.35 23.66 23.65 25.16 25.41 27.22 24.76 24.02 23.76 24.80 25.63 24.82 25.52 26.79 21.56 22.60 24.86 24.29 24.95 22.78 26.72 23.01 25.42 25.07 26.31 24.31 27.15 26.03 28.27 25.46 25.83 24.44 24.44 26.95 23.84
Gauteng                                          57.71 53.02 56.09 54.67 56.70 54.52 55.02 61.14 54.84 60.98 54.64 52.54 53.92 57.77 55.30 53.27 58.51 45.46 11.27 12.49 11.92 11.32 10.09 11.30 10.60 11.62 10.72 10.56 10.90 10.58 10.28 13.04 11.66 10.44 11.42 11.05 0.56 0.69 0.70 0.79  0.76 0.00 1.01 0.78 0.00 0.98 0.00 0.00 0.75 0.90 0.88 0.86 0.92 0.79 -0.08 -0.05 -0.04 -0.10 -0.08 -0.04 -0.07 -0.07 -0.07 -0.06 -0.05 -0.07 -0.06 -0.07 -0.05 -0.05 -0.08 -0.05 -0.04 -0.05 -0.06 -0.03 -0.05 -0.06 -0.07 -0.06 -0.09 -0.02 -0.03 -0.06 -0.06 -0.06 -0.04 -0.03 -0.05 -0.06 -0.07 -0.07 -0.04 -0.06 -0.05 25.93 25.34 26.82 24.61 24.98 23.03 22.17 23.37 23.49 24.80 25.18 27.00 24.48 23.84 23.53 24.68 25.41 24.54 25.31 26.43 21.35 22.40 24.52 24.20 24.69 22.69 26.37 22.80 25.19 24.68 26.12 23.91 26.74 25.80 27.93 25.07 25.49 24.06 24.05 26.64 23.49
Radcliffe Observatory Pretoria                   54.59 51.41 53.64 49.55 57.70 48.54 51.00 58.62 51.80 54.70 51.91 49.87 50.85 52.72 52.70 52.04 52.29 43.73 11.40 13.10 12.74 11.74 11.24 11.54 11.15 11.98 11.61 11.48 11.28 11.42 10.90 13.58 12.23 11.12 11.90 11.77 0.61 0.68 0.70 0.83  0.87 0.00 0.97 0.80 0.00 0.98 0.00 0.00 0.67 0.84 0.78 0.82 0.78 0.69 -0.01  0.00  0.02 -0.03 -0.01  0.03 -0.01 -0.01  0.00  0.00  0.01 -0.01  0.00  0.00  0.00  0.01 -0.01  0.02  0.02  0.01  0.00  0.04  0.02  0.00 -0.01  0.00 -0.02  0.04  0.03  0.00  0.00  0.00  0.01  0.01  0.00 -0.01 -0.02 -0.02  0.01  0.00  0.01 25.68 25.27 26.83 24.58 24.77 22.93 21.93 23.05 23.32 24.43 24.90 26.72 24.12 23.61 23.26 24.53 25.16 24.21 25.10 25.98 21.03 22.13 24.11 24.08 24.38 22.56 25.91 22.55 24.90 24.22 25.92 23.45 26.29 25.48 27.52 24.63 25.09 23.64 23.64 26.26 23.13
Johannesburg-Hartbeespoort                       53.39 50.48 54.39 50.26 55.09 50.43 50.84 57.22 52.00 53.54 49.40 48.01 51.00 47.88 52.20 50.12 52.16 40.72 12.44 13.32 13.20 12.75 11.49 12.32 12.22 12.64 12.20 11.84 12.01 11.67 11.51 13.74 12.74 12.39 12.03 12.12 1.04 1.10 1.06 1.14  1.22 0.00 1.42 1.14 0.00 1.32 0.00 0.00 0.95 1.14 1.08 1.23 1.06 1.06  0.06  0.07  0.08  0.06  0.06  0.08  0.06  0.06  0.07  0.06  0.08  0.06  0.07  0.06  0.08  0.07  0.06  0.07  0.07  0.07  0.06  0.08  0.07  0.07  0.06  0.07  0.05  0.08  0.08  0.06  0.06  0.06  0.07  0.07  0.06  0.05  0.06  0.05  0.06  0.07  0.07 25.70 25.28 26.82 24.56 24.82 22.93 22.00 23.08 23.33 24.46 24.97 26.77 24.20 23.67 23.31 24.56 25.20 24.26 25.10 26.05 21.12 22.18 24.16 24.11 24.43 22.60 26.00 22.59 24.94 24.29 25.93 23.50 26.33 25.54 27.58 24.69 25.15 23.69 23.66 26.30 23.14
Leiden Station Johannesburg                      53.39 50.48 54.39 50.26 55.09 50.43 50.84 57.22 52.00 53.54 49.40 48.01 51.00 47.88 52.20 50.12 52.16 40.72 12.44 13.32 13.20 12.75 11.49 12.32 12.22 12.64 12.20 11.84 12.01 11.67 11.51 13.74 12.74 12.39 12.03 12.12 1.04 1.10 1.06 1.14  1.22 0.00 1.42 1.14 0.00 1.32 0.00 0.00 0.95 1.14 1.08 1.23 1.06 1.06  0.06  0.07  0.08  0.06  0.06  0.08  0.06  0.06  0.07  0.06  0.08  0.06  0.07  0.06  0.08  0.07  0.06  0.07  0.07  0.07  0.06  0.08  0.07  0.07  0.06  0.07  0.05  0.08  0.08  0.06  0.06  0.06  0.07  0.07  0.06  0.05  0.06  0.05  0.06  0.07  0.07 25.70 25.28 26.82 24.56 24.82 22.93 22.00 23.08 23.33 24.46 24.97 26.77 24.20 23.67 23.31 24.56 25.20 24.26 25.10 26.05 21.12 22.18 24.16 24.11 24.43 22.60 26.00 22.59 24.94 24.29 25.93 23.50 26.33 25.54 27.58 24.69 25.15 23.69 23.66 26.30 23.14
Polo Astronomico CMF Foz do Iguacu               62.32 53.96 53.66 54.88 56.61 63.91 53.63 61.76 56.70 55.10 59.86 54.18 58.94 66.34 63.96 60.98 60.28 67.38 22.50 21.22 22.54 23.08 21.81 23.34 21.50 21.51 20.40 20.31 20.33 20.34 21.68 22.04 20.54 20.02 19.76 20.97 2.06 1.42 1.89 1.77  1.33 0.00 1.40 1.25 0.00 1.25 0.00 0.00 1.34 1.81 1.32 1.46 1.12 1.63  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01 28.16 28.18 25.56 24.23 28.69 25.17 24.66 22.07 28.71 29.41 26.00 24.74 25.91 27.08 23.89 23.08 27.25 25.92 24.96 30.46 27.55 28.40 24.09 25.60 26.35 28.56 27.18 25.50 28.23 29.88 28.46 31.74 28.69 25.71 28.69 25.70 26.03 28.22 27.16 27.09 24.44
Cerro Paranal                                     8.50  7.14  7.34  8.56  6.76 10.56  5.70  7.76  9.28  9.96  9.04 10.54  7.34 12.01 11.59  7.22 10.02 13.03  8.57  9.77  9.52 10.71 10.65  9.76  8.96  9.24  8.75  8.76 10.18  9.41  8.62  9.65  9.88  9.38  9.12  9.48 1.00 0.92 0.88 0.94  0.92 0.00 1.03 0.92 0.00 0.86 0.00 0.00 1.00 1.04 0.94 0.98 0.86 1.03  0.25  0.28  0.28  0.28  0.28  0.27  0.25  0.28  0.27  0.30  0.30  0.28  0.30  0.28  0.27  0.27  0.30  0.30  0.28  0.32  0.30  0.32  0.30  0.28  0.31  0.32  0.32  0.30  0.31  0.30  0.32  0.31  0.32  0.32  0.31  0.31  0.30  0.29  0.29  0.28  0.31 27.36 29.95 27.66 26.46 33.71 29.04 26.74 25.15 31.37 29.62 26.71 27.10 27.66 29.75 27.13 25.35 29.07 29.12 29.06 33.78 28.12 30.06 26.96 30.13 26.42 29.46 31.01 26.32 34.32 29.91 29.22 34.11 30.67 28.86 30.04 30.80 30.78 30.12 31.95 28.95 28.23
SPECULOOS-South Observatory Paranal               7.74  7.44  8.07  8.86  6.48 11.00  5.99  8.20 10.45  9.52  9.32 10.10  7.34 11.86 12.48  6.92  9.44 12.01  8.57  9.77  9.52 10.71 10.65  9.76  8.96  9.24  8.75  8.76 10.18  9.41  8.62  9.65  9.88  9.38  9.12  9.48 1.00 0.92 0.88 0.94  0.92 0.00 1.03 0.92 0.00 0.86 0.00 0.00 1.00 1.04 0.94 0.98 0.86 1.03  0.26  0.29  0.28  0.29  0.28  0.27  0.26  0.30  0.28  0.33  0.32  0.30  0.30  0.29  0.29  0.30  0.34  0.32  0.29  0.30  0.30  0.32  0.31  0.29  0.33  0.32  0.34  0.31  0.31  0.30  0.33  0.29  0.29  0.31  0.32  0.29  0.31  0.29  0.29  0.31  0.31 26.97 29.70 27.28 26.11 33.40 28.56 26.41 24.84 31.13 29.12 26.40 26.81 27.22 29.57 26.73 24.96 28.61 28.75 28.52 33.34 27.74 29.64 26.57 29.68 26.07 29.16 30.64 25.88 33.93 29.47 28.86 33.66 30.11 28.37 29.80 30.42 30.28 29.81 31.52 28.53 27.83
Paranal Obs                                       7.74  7.44  8.07  8.86  6.48 11.00  5.99  8.20 10.45  9.52  9.32 10.10  7.34 11.86 12.48  6.92  9.44 12.01  8.57  9.77  9.52 10.71 10.65  9.76  8.96  9.24  8.75  8.76 10.18  9.41  8.62  9.65  9.88  9.38  9.12  9.48 1.00 0.92 0.88 0.94  0.92 0.00 1.03 0.92 0.00 0.86 0.00 0.00 1.00 1.04 0.94 0.98 0.86 1.03  0.26  0.29  0.28  0.29  0.28  0.27  0.26  0.30  0.28  0.33  0.32  0.30  0.30  0.29  0.29  0.30  0.34  0.32  0.29  0.30  0.30  0.32  0.31  0.29  0.33  0.32  0.34  0.31  0.31  0.30  0.33  0.29  0.29  0.31  0.32  0.29  0.31  0.29  0.29  0.31  0.31 26.97 29.70 27.28 26.11 33.40 28.56 26.41 24.84 31.13 29.12 26.40 26.81 27.22 29.57 26.73 24.96 28.61 28.75 28.52 33.34 27.74 29.64 26.57 29.68 26.07 29.16 30.64 25.88 33.93 29.47 28.86 33.66 30.11 28.37 29.80 30.42 30.28 29.81 31.52 28.53 27.83
VHS-VISTA Cerro Paranal                           7.74  7.44  8.07  8.86  6.48 11.00  5.99  8.20 10.45  9.52  9.32 10.10  7.34 11.86 12.48  6.92  9.44 12.01  8.57  9.77  9.52 10.71 10.65  9.76  8.96  9.24  8.75  8.76 10.18  9.41  8.62  9.65  9.88  9.38  9.12  9.48 1.00 0.92 0.88 0.94  0.92 0.00 1.03 0.92 0.00 0.86 0.00 0.00 1.00 1.04 0.94 0.98 0.86 1.03  0.26  0.29  0.28  0.29  0.28  0.27  0.26  0.30  0.28  0.33  0.32  0.30  0.30  0.29  0.29  0.30  0.34  0.32  0.29  0.30  0.30  0.32  0.31  0.29  0.33  0.32  0.34  0.31  0.31  0.30  0.33  0.29  0.29  0.31  0.32  0.29  0.31  0.29  0.29  0.31  0.31 26.97 29.70 27.28 26.11 33.40 28.56 26.41 24.84 31.13 29.12 26.40 26.81 27.22 29.57 26.73 24.96 28.61 28.75 28.52 33.34 27.74 29.64 26.57 29.68 26.07 29.16 30.64 25.88 33.93 29.47 28.86 33.66 30.11 28.37 29.80 30.42 30.28 29.81 31.52 28.53 27.83
Cerro Armazones                                  10.50  6.38  7.80 10.04  7.06 10.26  5.56  8.35  9.43 11.72 10.78  9.52  7.48 12.44 13.50  7.66  9.36 11.72  6.88  7.68  7.53  8.15  8.49  7.84  6.96  7.14  6.57  6.76  7.78  7.23  6.44  7.42  7.44  7.26  6.92  7.32 0.59 0.51 0.56 0.53  0.48 0.00 0.68 0.55 0.00 0.57 0.00 0.00 0.60 0.51 0.48 0.50 0.50 0.50  0.10  0.08  0.11  0.11  0.07  0.11  0.12  0.13  0.05  0.16  0.13  0.12  0.14  0.09  0.13  0.17  0.17  0.15  0.09  0.10  0.14  0.11  0.12  0.09  0.15  0.13  0.14  0.15  0.11  0.10  0.14  0.10  0.12  0.13  0.14  0.13  0.10  0.10  0.14  0.17  0.15 27.23 30.00 27.47 26.34 33.73 28.74 26.62 25.05 31.49 29.44 26.70 27.02 27.45 29.82 26.97 25.20 28.89 29.04 28.80 33.68 28.02 29.93 26.83 29.91 26.34 29.41 30.85 26.10 34.24 29.82 29.17 34.03 30.40 28.58 30.13 30.67 30.57 30.13 31.77 28.73 28.07
Cerro Armazones                                  10.50  6.38  7.80 10.04  7.06 10.26  5.56  8.35  9.43 11.72 10.78  9.52  7.48 12.44 13.50  7.66  9.36 11.72  6.88  7.68  7.53  8.15  8.49  7.84  6.96  7.14  6.57  6.76  7.78  7.23  6.44  7.42  7.44  7.26  6.92  7.32 0.59 0.51 0.56 0.53  0.48 0.00 0.68 0.55 0.00 0.57 0.00 0.00 0.60 0.51 0.48 0.50 0.50 0.50  0.10  0.08  0.11  0.11  0.07  0.11  0.12  0.13  0.05  0.16  0.13  0.12  0.14  0.09  0.13  0.17  0.17  0.15  0.09  0.10  0.14  0.11  0.12  0.09  0.15  0.13  0.14  0.15  0.11  0.10  0.14  0.10  0.12  0.13  0.14  0.13  0.10  0.10  0.14  0.17  0.15 27.23 30.00 27.47 26.34 33.73 28.74 26.62 25.05 31.49 29.44 26.70 27.02 27.45 29.82 26.97 25.20 28.89 29.04 28.80 33.68 28.02 29.93 26.83 29.91 26.34 29.41 30.85 26.10 34.24 29.82 29.17 34.03 30.40 28.58 30.13 30.67 30.57 30.13 31.77 28.73 28.07
Tivoli                                           30.88 31.94 30.93 32.11 45.44 28.06 38.22 37.20 39.42 42.84 38.03 29.58 40.22 36.75 33.18 40.30 36.36 33.74 12.81 13.64 12.88 13.52 13.22 13.09 13.12 13.12 14.36 12.69 12.96 12.38 12.75 13.08 13.31 13.08 12.76 12.02 0.32 0.35 0.26 0.34  0.36 0.00 0.46 0.44 0.00 0.53 0.00 0.00 0.30 0.43 0.31 0.39 0.29 0.26 -0.02  0.00 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01  0.01 -0.01  0.00 -0.02 -0.02 -0.02  0.00 -0.02  0.00 -0.01 -0.01 -0.02 -0.03 -0.01 -0.01  0.01 -0.01  0.00  0.00  0.01  0.00 -0.02 -0.04 -0.01 -0.02 -0.02  0.01 -0.03 -0.04 24.57 24.96 25.49 24.17 24.81 21.88 21.27 21.67 22.71 22.51 24.32 26.00 24.35 23.57 22.18 23.83 26.13 24.25 22.21 23.74 21.28 21.35 22.60 23.39 22.89 22.39 25.81 20.86 24.02 23.17 24.42 22.24 23.71 24.47 25.48 23.79 23.43 22.96 20.37 24.49 21.15
Drebach-South Observatory Windhoek               30.88 31.94 30.93 32.11 45.44 28.06 38.22 37.20 39.42 42.84 38.03 29.58 40.22 36.75 33.18 40.30 36.36 33.74 12.81 13.64 12.88 13.52 13.22 13.09 13.12 13.12 14.36 12.69 12.96 12.38 12.75 13.08 13.31 13.08 12.76 12.02 0.32 0.35 0.26 0.34  0.36 0.00 0.46 0.44 0.00 0.53 0.00 0.00 0.30 0.43 0.31 0.39 0.29 0.26  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 24.57 24.96 25.49 24.17 24.81 21.88 21.27 21.67 22.71 22.51 24.32 26.00 24.35 23.57 22.18 23.83 26.13 24.25 22.21 23.74 21.28 21.35 22.60 23.39 22.89 22.39 25.81 20.86 24.02 23.17 24.42 22.24 23.71 24.47 25.48 23.79 23.43 22.96 20.37 24.49 21.15
Observatorio Adhara Sorocaba                     64.12 58.46 62.86 62.81 59.14 63.41 64.10 67.92 64.26 60.82 63.30 64.47 67.40 68.78 63.77 65.61 64.74 65.55 17.70 16.98 17.71 17.71 16.48 18.24 17.37 17.23 16.44 16.40 16.57 15.76 17.18 19.20 17.49 16.69 16.96 18.20 1.59 1.05 1.57 1.34  1.10 0.00 1.34 1.16 0.00 1.26 0.00 0.00 1.21 1.52 1.16 1.46 1.23 1.20  0.15  0.13  0.14  0.14  0.12  0.14  0.15  0.13  0.13  0.16  0.15  0.15  0.13  0.13  0.11  0.14  0.13  0.14  0.12  0.13  0.15  0.13  0.12  0.13  0.13  0.15  0.14  0.14  0.14  0.15  0.12  0.15  0.15  0.13  0.15  0.15  0.13  0.14  0.13  0.14  0.14 26.21 23.79 23.26 22.80 25.56 21.38 21.02 19.33 24.60 24.17 23.49 20.87 21.94 23.20 20.22 19.19 23.57 22.69 21.75 26.13 24.04 24.20 20.16 20.23 22.79 25.17 23.84 22.46 21.99 26.13 24.72 26.28 25.56 20.96 25.88 21.04 20.94 24.57 22.36 23.43 19.97
IAS Observatory Hakos                            22.36 27.64 25.07 26.32 36.08 21.74 33.70 30.88 30.50 34.96 34.73 24.76 31.93 30.97 29.99 30.41 29.84 24.62 11.34 12.51 11.93 12.47 12.22 11.76 11.49 11.66 12.97 11.53 12.20 11.66 11.28 12.40 12.36 11.86 12.02 11.90 0.30 0.36 0.34 0.33  0.46 0.00 0.48 0.60 0.00 0.64 0.00 0.00 0.31 0.33 0.28 0.33 0.30 0.30  0.25  0.21  0.22  0.21  0.21  0.26  0.27  0.22  0.26  0.27  0.26  0.19  0.25  0.23  0.26  0.28  0.19  0.16  0.26  0.21  0.27  0.30  0.24  0.30  0.27  0.29  0.24  0.31  0.28  0.24  0.25  0.24  0.31  0.29  0.31  0.28  0.21  0.23  0.26  0.27  0.30 24.44 24.66 25.17 23.93 24.50 21.43 20.87 21.46 22.35 22.19 24.24 25.52 24.18 23.13 21.98 23.49 26.10 24.09 21.79 23.32 21.17 21.27 22.45 23.23 22.68 22.25 25.80 20.42 23.92 22.85 23.98 22.23 23.34 24.10 25.18 23.52 23.15 22.96 20.19 24.34 20.95
Valinhos                                         66.76 62.04 61.90 63.35 63.19 63.78 61.88 69.00 64.48 64.32 64.36 66.43 65.64 68.25 65.97 66.89 64.52 66.88 16.73 15.56 15.87 16.66 16.00 16.80 16.00 16.58 15.18 16.26 15.14 14.73 15.99 17.90 16.84 15.72 16.60 17.35 1.52 1.03 1.55 1.50  1.08 0.00 1.18 1.10 0.00 1.20 0.00 0.00 1.12 1.37 1.13 1.23 1.25 1.23  0.20  0.17  0.19  0.19  0.16  0.19  0.20  0.18  0.18  0.22  0.21  0.20  0.19  0.19  0.16  0.19  0.18  0.19  0.16  0.19  0.21  0.18  0.18  0.18  0.18  0.21  0.19  0.18  0.19  0.20  0.17  0.20  0.19  0.18  0.19  0.20  0.16  0.18  0.17  0.18  0.17 25.53 22.95 22.63 22.27 24.76 20.42 20.00 18.61 23.88 22.93 22.80 20.07 21.10 22.43 19.17 18.18 22.53 21.71 20.84 25.09 23.24 23.03 19.46 19.11 21.83 24.25 22.99 21.56 20.71 25.04 23.73 25.10 24.66 20.03 24.99 20.28 19.67 23.60 21.38 22.36 18.96
Observatorio Longa Vista Sao Paulo               67.14 65.24 64.09 64.17 63.51 64.43 65.26 69.14 63.34 63.14 63.95 68.20 63.98 69.32 64.44 60.68 66.69 63.94 16.22 14.75 15.04 15.04 14.74 15.36 14.96 14.96 14.49 15.79 14.60 13.97 15.26 17.38 15.66 15.20 15.72 16.52 1.29 0.89 1.32 1.30  0.88 0.00 1.00 0.92 0.00 1.19 0.00 0.00 1.06 1.31 0.97 1.10 0.94 1.17  0.06  0.05  0.06  0.06  0.05  0.06  0.06  0.06  0.05  0.07  0.06  0.06  0.06  0.06  0.05  0.06  0.05  0.06  0.05  0.06  0.07  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.07  0.05  0.06  0.06  0.06  0.06 25.54 22.91 22.61 22.30 24.75 20.42 19.95 18.58 23.82 22.89 22.80 20.04 21.11 22.37 19.14 18.12 22.56 21.70 20.83 25.10 23.27 23.01 19.46 19.05 21.82 24.20 23.00 21.59 20.65 25.08 23.73 25.08 24.67 19.99 24.95 20.26 19.68 23.58 21.39 22.35 18.99
CAO San Pedro de Atacama (since 2013)            43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
Atacama Desert Observatory San Pedro de Atacama  43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
IAA-AI Atacama San Pedro de Atacama              43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
SON San Pedro de Atacama Station                 43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
Elena Remote Observatory San Pedro de Atacama    43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
Observatorio Panameno San Pedro de Atacama       43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
Polonia Observatory San Pedro de Atacama         43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
AMACS1 San Pedro de Atacama                      43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
ROAD San Pedro de Atacama                        43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
CAO San Pedro de Atacama (until 2012)            43.64 33.68 40.39 41.46 34.70 41.44 35.42 41.60 42.97 39.81 36.48 37.98 40.03 45.56 42.85 39.62 38.96 33.90  3.51  4.33  3.98  3.76  3.95  3.62  3.04  3.33  3.00  3.66  4.39  4.52  3.62  4.70  4.86  4.44  4.30  4.44 1.44 1.40 1.12 1.30  0.98 0.00 1.44 1.28 0.00 1.25 0.00 0.00 1.32 1.47 1.19 1.38 0.86 0.75  0.19  0.17  0.20  0.15  0.13  0.23  0.21  0.21  0.22  0.16  0.16  0.17  0.21  0.20  0.19  0.18  0.20  0.17  0.19  0.18  0.21  0.21  0.26  0.19  0.19  0.19  0.20  0.21  0.19  0.22  0.20  0.17  0.18  0.22  0.18  0.17  0.19  0.19  0.23  0.20  0.23 24.60 27.78 24.74 23.51 31.21 24.56 23.14 22.38 29.50 25.97 24.44 24.56 24.26 27.78 23.91 21.99 25.43 25.84 24.58 30.66 24.95 26.80 24.16 26.38 23.67 27.15 27.74 22.84 30.69 26.25 26.71 30.59 26.33 24.67 28.08 27.21 26.45 27.64 27.85 25.52 24.98
Rio de Janeiro                                   80.18 78.18 83.09 81.40 78.29 75.12 78.85 83.73 78.66 79.74 78.81 82.06 78.35 81.91 79.06 76.64 84.74 78.91 22.72 24.38 24.97 25.11 23.08 23.42 23.54 25.20 25.20 25.34 24.75 23.48 24.17 26.49 25.93 22.94 24.98 25.00 2.01 1.68 2.05 2.06  1.67 0.00 1.74 1.74 0.00 1.98 0.00 0.00 2.01 1.94 2.04 1.76 1.86 2.03 -0.06 -0.06 -0.06 -0.05 -0.04 -0.06 -0.05 -0.05 -0.06 -0.07 -0.06 -0.06 -0.05 -0.04 -0.05 -0.05 -0.04 -0.05 -0.05 -0.06 -0.06 -0.06 -0.04 -0.05 -0.06 -0.05 -0.05 -0.06 -0.05 -0.06 -0.05 -0.06 -0.06 -0.04 -0.06 -0.06 -0.05 -0.06 -0.05 -0.06 -0.05 25.44 22.25 22.57 22.49 24.01 19.69 19.51 17.84 23.17 22.60 22.89 19.23 20.98 21.32 18.62 17.50 22.61 21.55 20.51 24.51 22.74 22.45 18.99 18.36 21.28 23.47 22.86 21.71 19.72 25.39 23.53 24.37 24.60 19.08 24.24 19.83 19.47 23.31 21.06 22.28 18.93
Barao Geraldo                                    66.33 61.51 63.17 64.75 62.44 64.92 65.84 70.03 62.06 64.10 66.78 67.32 67.36 70.01 67.00 65.22 69.85 69.08 16.92 15.98 16.36 16.63 16.01 17.12 16.52 16.83 15.25 16.24 15.46 14.73 16.42 18.65 17.06 16.47 17.08 17.69 0.96 0.92 1.30 1.34  0.97 0.00 1.15 1.01 0.00 1.12 0.00 0.00 1.01 1.20 1.02 0.94 1.17 0.98  0.10  0.08  0.09  0.09  0.08  0.09  0.09  0.08  0.09  0.10  0.09  0.09  0.09  0.09  0.07  0.09  0.09  0.09  0.08  0.08  0.10  0.09  0.08  0.08  0.08  0.09  0.09  0.09  0.09  0.09  0.08  0.09  0.09  0.08  0.09  0.09  0.08  0.08  0.08  0.08  0.08 25.19 22.59 22.32 22.04 24.39 19.92 19.59 18.30 23.56 22.39 22.47 19.72 20.71 22.13 18.76 17.77 22.02 21.26 20.41 24.57 22.82 22.46 19.17 18.64 21.43 23.83 22.60 21.13 20.16 24.47 23.25 24.53 24.18 19.68 24.57 19.97 19.12 23.18 20.95 21.86 18.45
Observatorio do Pico dos Dias Itajuba            65.99 61.67 64.89 65.94 62.98 61.00 67.08 70.00 59.10 63.93 64.10 64.67 63.52 67.56 63.74 64.20 69.22 66.58 14.42 13.64 13.88 13.81 12.58 13.99 13.10 14.29 13.62 13.78 12.84 12.78 13.52 15.06 14.26 13.48 14.59 14.43 0.78 0.52 0.95 0.68  0.58 0.00 0.61 0.70 0.00 0.65 0.00 0.00 0.62 0.72 0.74 0.70 0.69 0.82  0.15  0.07  0.10  0.11  0.09  0.07  0.09  0.06  0.13  0.11  0.12  0.07  0.08  0.09  0.06  0.08  0.07  0.13  0.09  0.14  0.12  0.08  0.05  0.06  0.05  0.13  0.10  0.07  0.04  0.13  0.10  0.10  0.09  0.05  0.11  0.03  0.05  0.09  0.06  0.06  0.08 24.74 21.80 21.92 21.88 23.69 19.17 18.87 17.74 22.82 21.64 22.13 18.92 20.19 21.38 17.99 17.05 21.53 20.70 19.86 23.76 22.28 21.60 18.72 17.80 20.80 23.06 22.16 20.77 19.15 23.99 22.66 23.76 23.70 19.01 23.81 19.56 18.55 22.59 20.46 21.21 17.93
Observatorio Campo dos Amarais                   66.79 61.62 56.20 63.78 62.36 61.53 61.44 64.76 60.38 59.72 57.80 64.90 62.64 66.18 62.78 60.73 65.19 62.17 23.33 19.95 21.64 22.06 20.40 21.60 21.23 20.54 20.83 20.13 21.00 20.30 20.50 23.08 20.80 20.31 20.86 21.48 1.65 1.10 1.44 1.74  1.25 0.00 1.33 1.26 0.00 1.34 0.00 0.00 1.27 1.78 1.41 1.28 1.22 1.50  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02 23.11 21.69 21.03 20.79 23.00 18.07 18.62 17.41 23.20 20.52 21.15 18.78 19.21 21.28 17.46 17.01 19.76 19.57 18.93 22.69 21.16 20.65 17.98 17.83 20.02 22.82 20.96 19.33 18.97 21.69 21.68 22.69 21.78 19.34 23.10 18.71 17.34 21.93 19.34 19.67 16.39
Tarija                                           62.20 56.76 65.56 63.67 63.20 65.15 63.04 61.62 65.64 63.26 64.96 62.86 65.60 67.84 65.86 66.08 70.00 64.79  9.02  9.35 10.35  8.75  9.84 10.60  8.20  9.52  9.06  9.45  8.86  8.96  9.88  8.78  8.93  8.37  9.36  9.12 0.46 0.49 0.62 0.48  0.35 0.00 0.55 0.44 0.00 0.40 0.00 0.00 0.65 0.43 0.57 0.48 0.45 0.40 -0.15 -0.12 -0.14 -0.15 -0.15 -0.12 -0.13 -0.11 -0.13 -0.13 -0.13 -0.12 -0.14 -0.13 -0.10 -0.13 -0.15 -0.14 -0.12 -0.17 -0.13 -0.12 -0.12 -0.12 -0.12 -0.12 -0.13 -0.11 -0.12 -0.13 -0.11 -0.14 -0.15 -0.11 -0.12 -0.13 -0.13 -0.15 -0.13 -0.13 -0.11 21.38 23.70 21.20 19.97 25.08 18.57 18.66 18.71 24.64 20.83 20.44 20.65 19.87 24.28 19.84 17.73 20.09 20.39 19.05 24.83 21.33 21.53 20.04 20.81 20.12 23.36 22.04 18.70 23.30 20.77 22.04 23.84 20.79 19.50 23.29 21.18 19.87 23.41 21.43 20.58 19.42
Observatoire des Makes Saint-Louis               78.88 82.65 78.99 67.74 58.28 61.08 58.34 61.79 71.76 85.24 81.30 80.35 81.53 86.12 83.88 88.22 85.92 85.08 25.12 27.02 25.80 24.33 25.23 24.94 23.56 24.64 25.29 28.69 26.50 24.79 25.96 27.04 25.22 28.53 24.54 28.10 1.85 1.64 1.38 1.22  1.27 0.00 1.11 1.32 0.00 1.07 0.00 0.00 1.08 1.33 1.40 1.44 1.40 1.44  0.29  0.31  0.30  0.36  0.35  0.38  0.39  0.34  0.32  0.33  0.39  0.32  0.36  0.35  0.33  0.33  0.35  0.34  0.36  0.37  0.33  0.40  0.31  0.37  0.32  0.38  0.30  0.36  0.34  0.31  0.31  0.34  0.27  0.35  0.29  0.28  0.30  0.30  0.31  0.31  0.30 19.77 18.97 19.17 21.30 23.54 17.50 19.01 20.41 21.31 17.64 15.54 20.09 20.13 20.56 19.97 18.97 20.16 17.72 21.02 19.58 17.70 17.24 16.34 20.44 19.95 19.24 17.98 18.54 17.31 19.05 19.89 17.13 18.26 16.61 19.58 17.52 20.89 20.02 17.99 20.07 19.60
Campinas                                         65.21 58.35 60.36 60.55 59.86 57.94 62.11 67.55 56.78 61.58 57.68 65.78 60.48 66.18 62.91 58.97 67.88 63.49 16.62 15.72 15.88 16.73 14.93 15.78 16.44 15.96 14.80 15.18 15.14 14.59 14.82 16.84 15.28 14.76 15.75 15.54 0.86 0.66 0.94 0.94  0.65 0.00 0.74 0.76 0.00 0.72 0.00 0.00 0.75 0.92 0.80 0.63 0.84 0.81  0.08  0.09  0.11  0.11  0.10  0.09  0.09  0.10  0.09  0.11  0.09  0.10  0.11  0.12  0.10  0.11  0.09  0.09  0.09  0.10  0.09  0.10  0.10  0.09  0.09  0.10  0.12  0.08  0.10  0.09  0.06  0.09  0.09  0.11  0.10  0.10  0.09  0.08  0.11  0.09  0.08 22.85 20.48 20.37 20.38 21.77 16.75 17.17 16.39 21.67 19.38 20.35 17.39 18.41 20.02 16.14 15.45 18.84 18.54 17.98 21.19 20.14 19.17 17.43 16.05 18.89 21.21 20.27 18.95 17.07 20.75 20.18 21.16 21.19 17.75 21.80 18.10 16.15 20.80 18.34 18.74 15.28
St. Paul Reunion                                 72.68 76.57 77.47 68.72 63.72 65.20 60.67 63.98 71.29 79.68 76.01 72.14 72.44 80.11 75.80 84.12 79.91 67.26 28.18 30.56 29.84 27.63 27.31 27.16 26.34 27.20 28.24 31.85 29.84 27.76 29.20 30.21 28.93 30.26 27.58 30.65 2.74 1.72 2.24 2.11  1.94 0.00 1.46 1.62 0.00 1.46 0.00 0.00 1.63 1.80 1.86 1.92 1.38 1.94  0.19  0.18  0.17  0.21  0.18  0.18  0.16  0.20  0.17  0.18  0.17  0.17  0.18  0.19  0.17  0.18  0.18  0.18  0.17  0.18  0.18  0.17  0.16  0.20  0.19  0.17  0.17  0.18  0.18  0.16  0.19  0.17  0.16  0.16  0.17  0.17  0.15  0.19  0.17  0.17  0.20 19.44 18.56 18.67 20.85 23.15 16.94 18.59 19.99 20.90 17.18 15.03 19.56 19.61 20.14 19.61 18.47 19.57 17.17 20.65 19.13 17.16 16.70 15.93 20.01 19.49 18.82 17.46 18.07 16.74 18.54 19.44 16.60 17.77 16.06 18.97 17.06 20.39 19.50 17.51 19.57 19.14
St. Clotilde Reunion                             67.28 71.92 74.54 68.57 67.82 68.14 64.20 68.38 66.76 67.98 66.67 57.48 62.32 71.92 68.71 73.68 72.04 72.07 28.30 28.96 29.20 27.60 27.20 26.10 25.67 26.70 27.08 30.40 29.46 27.38 28.42 29.24 28.68 29.77 27.76 29.42 1.82 2.06 1.81 1.79  1.88 0.00 1.54 1.76 0.00 1.68 0.00 0.00 1.61 2.10 1.83 1.90 1.84 1.91  0.09  0.12  0.08  0.12  0.10  0.10  0.11  0.10  0.08  0.11  0.11  0.10  0.11  0.12  0.09  0.10  0.09  0.09  0.08  0.11  0.09  0.12  0.10  0.12  0.11  0.10  0.08  0.08  0.09  0.09  0.11  0.08  0.04  0.10  0.09  0.09  0.09  0.11  0.10  0.09  0.10 19.48 18.56 18.67 20.93 23.17 16.96 18.62 20.11 20.99 17.21 15.02 19.61 19.73 20.21 19.67 18.47 19.57 17.25 20.73 19.15 17.19 16.75 16.01 20.07 19.55 18.90 17.51 18.11 16.77 18.61 19.51 16.66 17.81 16.12 19.04 17.14 20.49 19.53 17.62 19.67 19.17
SONEAR Observatory Oliveira                      62.72 59.39 65.54 64.84 62.32 53.46 65.15 69.16 58.56 62.81 58.54 66.38 57.22 63.04 62.24 57.12 66.27 61.96 14.90 15.34 15.52 16.00 14.06 15.02 14.69 15.48 14.46 14.48 14.32 14.41 14.64 16.02 15.29 14.28 15.02 16.00 0.82 0.66 0.96 0.81  0.76 0.00 0.89 0.71 0.00 0.79 0.00 0.00 0.80 0.78 0.86 0.61 0.87 0.79  0.07  0.07  0.07  0.08  0.06  0.07  0.07  0.08  0.07  0.08  0.08  0.08  0.07  0.07  0.07  0.07  0.07  0.08  0.06  0.08  0.08  0.07  0.09  0.07  0.07  0.08  0.08  0.06  0.07  0.07  0.06  0.07  0.07  0.07  0.07  0.08  0.08  0.08  0.09  0.08  0.08 22.08 19.36 19.66 19.78 20.53 15.47 16.24 15.62 20.70 18.34 19.61 16.36 17.88 19.15 15.46 14.41 17.90 17.64 17.18 19.91 19.20 17.89 16.85 15.03 17.59 20.02 19.61 18.24 15.92 19.89 19.08 19.87 20.50 16.76 21.00 17.49 15.51 19.88 17.53 17.89 14.29
CEAMIG-REA Observatory Belo Horizonte            73.50 69.60 79.10 78.62 72.16 68.44 74.60 81.96 69.80 74.74 74.31 77.83 74.96 75.94 77.50 72.98 81.58 69.80 16.76 16.44 16.20 17.20 15.71 15.36 15.46 18.02 16.20 16.00 15.46 16.12 15.82 16.60 18.01 16.10 16.42 17.24 1.18 0.80 1.03 0.82  1.03 0.00 0.82 0.92 0.00 0.94 0.00 0.00 0.93 1.04 1.07 0.91 1.15 1.15  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.04  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.05  0.05  0.04  0.05  0.04  0.05 20.44 17.97 18.38 18.86 18.73 13.54 15.00 14.61 19.46 16.48 18.31 14.71 16.76 18.22 14.24 13.17 15.90 16.02 15.82 17.69 17.41 16.12 15.72 13.81 16.05 18.41 18.12 16.98 14.39 17.87 17.15 17.79 18.68 15.52 19.32 16.47 13.91 18.38 15.99 16.34 12.44
Wykrota Observatory-CEAMIG                       67.15 59.38 67.16 69.20 63.92 56.92 64.16 73.18 58.43 61.68 59.59 69.56 57.26 65.34 63.78 60.46 70.04 61.44 15.50 15.60 15.30 16.13 15.40 14.58 14.95 17.22 15.21 15.44 15.11 15.60 15.08 15.80 16.51 15.03 15.38 16.24 0.94 1.00 1.14 1.24  0.98 0.00 1.04 0.97 0.00 0.88 0.00 0.00 0.96 1.12 1.02 1.23 1.38 1.09  0.31  0.29  0.29  0.34  0.27  0.31  0.29  0.31  0.30  0.33  0.33  0.33  0.30  0.32  0.30  0.30  0.30  0.31  0.26  0.32  0.35  0.34  0.31  0.31  0.31  0.31  0.35  0.28  0.30  0.31  0.26  0.29  0.30  0.31  0.32  0.34  0.33  0.30  0.34  0.29  0.31 20.39 17.90 18.36 18.81 18.62 13.48 14.94 14.55 19.37 16.42 18.27 14.59 16.72 18.16 14.18 13.06 15.86 15.95 15.76 17.61 17.34 16.05 15.64 13.71 15.96 18.34 18.07 16.91 14.28 17.86 17.10 17.75 18.67 15.45 19.26 16.44 13.83 18.33 15.91 16.29 12.37
Moana Observatory Punaauia                       72.28 76.35 74.35 76.10 74.59 78.74 71.26 73.90 73.99 71.40 76.97 77.18 78.80 80.38 76.76 79.73 78.29 73.91 36.34 36.62 36.96 37.34 37.33 37.72 33.31 35.68 34.09 30.78 35.66 33.74 33.76 35.56 33.97 35.61 33.18 34.67 1.68 1.52 1.55 1.74  1.58 0.00 1.63 1.40 0.00 1.70 0.00 0.00 1.54 1.46 1.60 1.48 1.32 1.17  0.07  0.07  0.09  0.05  0.05  0.05  0.07  0.08  0.05  0.08  0.08  0.07  0.06  0.07  0.07  0.06  0.09  0.08  0.05  0.06  0.08  0.08  0.06  0.06  0.07  0.06  0.07  0.08  0.08  0.08  0.07  0.10  0.10  0.06  0.07  0.10  0.07  0.08  0.08  0.08  0.07 17.34 15.24 16.95 14.19 16.55 14.02 13.01 17.12 20.43 11.80 13.65 16.67 18.07 17.30 15.58 15.08 15.61 15.39 15.33 15.34  8.59 11.73 15.80 13.63 16.45 13.61 16.80 13.12 13.23 11.36 14.70 14.12 10.92 13.78 13.79 16.59 17.37 17.26 14.27 17.08 17.02
Hibiscus Observatory Punaauia                    72.28 76.35 74.35 76.10 74.59 78.74 71.26 73.90 73.99 71.40 76.97 77.18 78.80 80.38 76.76 79.73 78.29 73.91 36.34 36.62 36.96 37.34 37.33 37.72 33.31 35.68 34.09 30.78 35.66 33.74 33.76 35.56 33.97 35.61 33.18 34.67 1.68 1.52 1.55 1.74  1.58 0.00 1.63 1.40 0.00 1.70 0.00 0.00 1.54 1.46 1.60 1.48 1.32 1.17  0.07  0.07  0.09  0.05  0.05  0.05  0.07  0.08  0.05  0.08  0.08  0.07  0.06  0.07  0.07  0.06  0.09  0.08  0.05  0.06  0.08  0.08  0.06  0.06  0.07  0.06  0.07  0.08  0.08  0.08  0.07  0.10  0.10  0.06  0.07  0.10  0.07  0.08  0.08  0.08  0.07 17.34 15.24 16.95 14.19 16.55 14.02 13.01 17.12 20.43 11.80 13.65 16.67 18.07 17.30 15.58 15.08 15.61 15.39 15.33 15.34  8.59 11.73 15.80 13.63 16.45 13.61 16.80 13.12 13.23 11.36 14.70 14.12 10.92 13.78 13.79 16.59 17.37 17.26 14.27 17.08 17.02
Puna auia                                        72.28 76.35 74.35 76.10 74.59 78.74 71.26 73.90 73.99 71.40 76.97 77.18 78.80 80.38 76.76 79.73 78.29 73.91 36.34 36.62 36.96 37.34 37.33 37.72 33.31 35.68 34.09 30.78 35.66 33.74 33.76 35.56 33.97 35.61 33.18 34.67 1.68 1.52 1.55 1.74  1.58 0.00 1.63 1.40 0.00 1.70 0.00 0.00 1.54 1.46 1.60 1.48 1.32 1.17  0.07  0.07  0.09  0.05  0.05  0.05  0.07  0.08  0.05  0.08  0.08  0.07  0.06  0.07  0.07  0.06  0.09  0.08  0.05  0.06  0.08  0.08  0.06  0.06  0.07  0.06  0.07  0.08  0.08  0.08  0.07  0.10  0.10  0.06  0.07  0.10  0.07  0.08  0.08  0.08  0.07 17.34 15.24 16.95 14.19 16.55 14.02 13.01 17.12 20.43 11.80 13.65 16.67 18.07 17.30 15.58 15.08 15.61 15.39 15.33 15.34  8.59 11.73 15.80 13.63 16.45 13.61 16.80 13.12 13.23 11.36 14.70 14.12 10.92 13.78 13.79 16.59 17.37 17.26 14.27 17.08 17.02
Tiki Observatory Punaauia                        72.28 76.35 74.35 76.10 74.59 78.74 71.26 73.90 73.99 71.40 76.97 77.18 78.80 80.38 76.76 79.73 78.29 73.91 36.34 36.62 36.96 37.34 37.33 37.72 33.31 35.68 34.09 30.78 35.66 33.74 33.76 35.56 33.97 35.61 33.18 34.67 1.68 1.52 1.55 1.74  1.58 0.00 1.63 1.40 0.00 1.70 0.00 0.00 1.54 1.46 1.60 1.48 1.32 1.17  0.07  0.07  0.09  0.05  0.05  0.05  0.07  0.08  0.05  0.08  0.08  0.07  0.06  0.07  0.07  0.06  0.09  0.08  0.05  0.06  0.08  0.08  0.06  0.06  0.07  0.06  0.07  0.08  0.08  0.08  0.07  0.10  0.10  0.06  0.07  0.10  0.07  0.08  0.08  0.08  0.07 17.34 15.24 16.95 14.19 16.55 14.02 13.01 17.12 20.43 11.80 13.65 16.67 18.07 17.30 15.58 15.08 15.61 15.39 15.33 15.34  8.59 11.73 15.80 13.63 16.45 13.61 16.80 13.12 13.23 11.36 14.70 14.12 10.92 13.78 13.79 16.59 17.37 17.26 14.27 17.08 17.02
S. S. Observatory Pamatai                        66.88 73.62 72.38 76.04 73.57 76.66 68.74 73.19 72.96 69.43 73.86 73.50 77.39 81.32 77.06 80.49 76.04 74.96 36.68 37.04 37.33 38.11 37.43 37.52 33.12 36.22 34.33 31.52 35.42 34.06 33.81 35.59 34.44 35.79 33.42 34.69 1.68 1.52 1.55 1.74  1.58 0.00 1.63 1.40 0.00 1.70 0.00 0.00 1.54 1.46 1.60 1.48 1.32 1.17  0.05  0.05  0.04  0.05  0.08  0.04  0.04  0.03  0.06  0.06  0.05  0.06  0.05  0.06  0.05  0.04  0.03  0.05  0.07  0.10  0.05  0.05  0.06  0.06  0.04  0.07  0.06  0.06  0.05  0.07  0.06  0.07  0.07  0.06  0.08  0.04  0.05  0.07  0.06  0.03  0.03 16.89 14.81 16.56 13.62 16.07 13.56 12.65 16.63 19.77 11.56 13.41 16.29 17.54 16.86 15.06 14.60 15.21 15.05 14.76 14.91  8.32 11.48 15.42 13.23 15.98 13.17 16.30 12.76 12.94 11.16 14.32 13.92 10.79 13.36 13.50 16.14 16.76 16.78 13.84 16.67 16.56
Earl Hill Observatory Trinity Beach              72.11 78.86 80.13 79.90 84.31 80.89 79.36 77.84 86.02 78.76 79.60 74.43 71.93 77.57 76.75 80.45 73.72 76.02 23.95 27.84 25.92 27.78 24.90 27.39 26.36 25.55 30.72 25.62 25.56 26.48 25.34 26.62 29.12 28.83 26.00 25.61 1.47 1.35 1.34 1.59  1.25 0.00 1.12 1.44 0.00 1.95 0.00 0.00 1.02 1.17 1.04 1.14 1.18 0.94 -0.10 -0.12 -0.11 -0.08 -0.08 -0.08 -0.09 -0.09 -0.11 -0.07 -0.07 -0.07 -0.08 -0.10 -0.11 -0.07 -0.09 -0.10 -0.08 -0.09 -0.05 -0.08 -0.12 -0.10 -0.15 -0.11 -0.11 -0.11 -0.09 -0.08 -0.10 -0.07 -0.07 -0.08 -0.10 -0.09 -0.10 -0.08 -0.06 -0.05 -0.05 15.58 14.92 14.47 13.47 16.70 14.16 15.51 15.32 15.98 13.97 15.41 13.80 13.23 14.28 13.51 14.01 14.39 14.03 13.96 14.18 12.95 12.90 13.78 13.23 14.12 13.09 15.32 13.91 13.43 14.00 12.90 14.60 15.11 14.01 15.39 14.40 13.03 13.27 13.24 14.13 15.66
Harvard Observatory Arequipa                     52.50 42.16 47.63 48.47 48.46 55.82 46.57 49.48 49.10 53.49 52.96 53.96 54.92 54.00 46.14 59.40 60.18 63.06  9.96  7.59  8.38  7.16  7.01  8.62  6.70  6.85  7.56  7.28  7.64  7.92  8.71  7.89  8.16  7.75  7.85  8.41 0.27 0.34 0.34 0.50  0.50 0.00 0.26 0.26 0.00 0.30 0.00 0.00 0.29 0.40 0.25 0.34 0.32 0.29 -0.05 -0.04 -0.05 -0.04 -0.04 -0.08 -0.07 -0.05 -0.02 -0.08 -0.10 -0.01 -0.04 -0.03 -0.06 -0.08 -0.05 -0.06  0.00 -0.04 -0.07 -0.06 -0.06 -0.02 -0.06 -0.04 -0.04 -0.06 -0.07 -0.09 -0.06 -0.08 -0.11 -0.07 -0.07 -0.07 -0.03 -0.05 -0.09 -0.09 -0.06 14.24 15.61 13.09 12.59 14.91 10.72 11.42 12.22 15.93 12.48 12.32 14.39 12.87 17.43 11.55 11.24 11.49 12.01 11.84 13.39 12.50 12.52 13.32 14.01 13.43 14.56 14.04 10.99 13.54 10.87 12.34 11.88 11.22 10.78 14.50 12.53 12.25 15.54 11.68 12.49 11.60
Dogsheaven Observatory Brasilia                  63.82 62.90 64.11 66.82 67.90 52.35 62.08 69.96 53.24 60.70 63.70 65.20 61.24 63.53 61.26 57.28 63.31 61.44 18.02 15.86 15.97 17.56 14.88 15.57 15.35 17.08 14.60 15.15 15.91 17.10 16.93 16.48 17.26 15.24 15.06 15.95 0.84 0.45 0.62 0.74  0.82 0.00 0.49 0.56 0.00 0.66 0.00 0.00 0.60 0.71 0.66 0.68 0.58 0.62 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.03 -0.02 -0.03 -0.01 -0.02 -0.01 -0.01 -0.03 -0.02 -0.01 -0.02 -0.01 -0.03 -0.03 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.01 -0.02 14.10 13.83 13.55 14.52 14.36  8.64 10.97 11.66 15.19 10.67 12.78 11.43 12.39 14.46 10.44 11.01  9.95 10.47 11.32 11.54 10.77 10.62 12.03 10.27 12.18 13.57 12.62 11.53  9.80 10.85 10.53 11.07 12.03 12.59 13.05 12.39  9.11 13.46 11.02 10.83  7.72
Taurus Australis Observatory Brasilia            67.86 66.93 65.59 71.55 71.18 55.66 62.53 74.97 58.38 63.92 68.90 70.04 67.84 70.89 68.41 64.03 68.74 70.24 19.02 16.98 16.94 18.44 15.76 16.40 16.52 17.57 16.02 15.84 16.88 17.65 17.70 17.82 18.31 15.88 15.76 17.24 0.88 0.52 0.61 0.73  0.81 0.00 0.54 0.53 0.00 0.68 0.00 0.00 0.74 0.70 0.67 0.57 0.54 0.56 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01  0.00  0.00 13.65 13.54 13.35 14.23 14.03  8.34 10.66 11.42 14.85 10.35 12.44 11.27 12.13 14.27 10.25 10.91  9.63 10.19 11.08 11.16 10.44 10.32 11.83 10.11 11.91 13.24 12.27 11.22  9.55 10.50 10.11 10.67 11.66 12.39 12.72 12.10  8.89 13.10 10.76 10.50  7.48
Pousada dos Anoes Observatory                    60.34 65.58 62.61 64.30 66.54 51.65 62.45 70.06 58.26 58.56 59.44 62.18 61.80 61.21 62.88 61.42 65.74 58.74 22.12 19.95 20.14 20.58 19.40 18.88 18.52 22.06 18.39 19.66 20.46 22.30 20.96 21.50 21.59 19.34 19.64 20.44 1.27 0.66 0.68 0.72  0.60 0.00 0.74 0.60 0.00 0.67 0.00 0.00 0.71 0.77 0.68 0.64 0.51 0.68 -0.09 -0.14 -0.12 -0.11 -0.12 -0.13 -0.12 -0.16 -0.11 -0.15 -0.10 -0.13 -0.12 -0.12 -0.13 -0.14 -0.09 -0.13 -0.07 -0.13 -0.15 -0.12 -0.13 -0.15 -0.12 -0.12 -0.15 -0.10 -0.15 -0.11 -0.08 -0.12 -0.13 -0.16 -0.12 -0.15 -0.11 -0.13 -0.13 -0.08 -0.09 11.16 11.97 12.15 12.53 12.14  6.84  8.94 10.26 12.85  8.67 10.38 10.24 10.72 13.14  9.42  9.94  7.79  8.78  9.66  9.16  8.54  8.77 10.83  9.19 10.41 11.58 10.40  9.55  8.13  8.60  7.97  8.67  9.73 11.22 10.74 10.89  7.81 11.35  9.35  9.08  6.39
OASI Nova Itacuruba                              72.41 80.66 81.22 78.06 81.32 69.00 74.74 81.52 74.49 77.18 66.90 70.28 73.01 64.26 60.97 66.54 66.06 69.41 26.20 28.00 27.28 26.36 27.22 24.08 24.69 27.07 24.71 25.66 24.23 26.06 25.76 23.76 23.76 24.00 23.73 23.76 1.27 1.12 1.20 1.36  1.32 0.00 1.23 1.21 0.00 1.09 0.00 0.00 0.96 0.82 0.85 0.77 0.80 0.82 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02  7.43  9.46  9.38 10.19  9.21  4.55  6.28  9.86  9.64  5.23  6.49  8.86  7.94 11.19  8.66  8.20  5.12  5.68  8.48  5.60  4.52  4.67  8.57  7.22  7.20  7.48  7.23  5.27  5.66  3.47  4.02  4.93  5.24  8.65  6.22  8.92  7.07  7.51  6.21  5.52  5.52
Bosscha Observatory Lembang                      80.25 81.74 83.96 89.78 78.37 85.40 84.28 83.63 96.70 84.52 84.49 91.81 86.80 84.35 96.02 90.11 85.74 81.19 24.30 27.50 25.34 27.92 22.12 26.42 26.59 26.68 36.29 25.50 23.84 29.37 24.48 23.04 33.58 28.82 24.89 23.84 4.44 3.03 3.54 3.61  4.03 0.00 3.76 3.60 0.00 3.92 0.00 0.00 4.24 4.34 3.98 3.78 4.14 4.21 -0.04 -0.02 -0.02 -0.05 -0.05 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.05 -0.07 -0.07 -0.04 -0.02 -0.04 -0.04  0.01 -0.01  0.00 -0.07 -0.02 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.01 -0.02 -0.04 -0.01 -0.05 -0.03 -0.02 -0.01 -0.02 -0.06  6.39  6.73  7.92  5.18  6.46  9.35  8.75  7.69  5.75  7.38  8.81  8.14  6.54  6.35  7.25  7.75  7.67  9.18  6.02  7.02 10.44 10.61  8.99  7.72  8.04  8.12  8.63  8.69  9.34  8.94  9.92  8.43 10.96 10.83  9.18  7.56  6.62  7.92  9.85  8.28  7.32
Quito                                            82.57 89.01 88.82 89.86 88.85 91.71 97.94 92.66 92.34 95.36 93.52 94.44 92.81 90.40 91.36 92.68 90.17 91.02 16.40 17.24 16.76 16.82 15.89 16.95 17.34 18.19 17.42 17.24 18.11 17.68 18.64 16.67 17.21 17.11 15.86 18.48 0.67 0.85 0.76 0.84  0.68 0.00 1.13 0.67 0.00 0.61 0.00 0.00 0.76 0.58 0.73 0.79 0.74 0.67 -0.10 -0.08 -0.13 -0.07 -0.07 -0.09 -0.10 -0.07 -0.07 -0.10 -0.10 -0.09 -0.09 -0.09 -0.08 -0.07 -0.08 -0.06 -0.04 -0.04 -0.07 -0.07 -0.07 -0.04 -0.03 -0.06 -0.06 -0.05 -0.06 -0.06 -0.07 -0.05 -0.07 -0.03 -0.05 -0.03  0.00 -0.04 -0.14 -0.13 -0.13  2.41  3.54  3.27  3.36  2.38  6.63  2.68  2.46  3.57  4.10  2.70  0.86  1.41  0.64  3.71  3.02  6.00  4.89  1.87  5.98  6.54  4.42  1.17  1.93  3.28  3.89  5.66  4.17  3.30  6.27  3.31  7.84  6.26  2.99  2.96  3.90  1.25  1.83  6.09  1.25  1.62
Quito comet astrograph station                   83.76 90.86 90.23 89.02 90.24 91.02 95.60 91.00 93.26 93.24 89.88 92.78 90.26 86.99 90.14 90.36 90.04 88.07 16.52 17.44 17.01 16.65 15.38 16.76 17.19 17.84 16.95 15.08 16.63 16.15 16.84 13.86 14.20 13.62 13.32 15.65 0.50 0.84 0.66 0.74  0.72 0.00 1.13 0.90 0.00 0.86 0.00 0.00 1.02 0.70 0.84 0.73 0.88 0.88  0.00  0.02 -0.01  0.02  0.01 -0.02 -0.03  0.01  0.02 -0.03 -0.01  0.03  0.02  0.02  0.02  0.03 -0.01  0.01  0.05  0.02  0.00  0.00  0.04  0.06  0.05  0.04  0.02  0.04  0.02 -0.03  0.03 -0.01 -0.02  0.04  0.04  0.05  0.09  0.05  0.01  0.04  0.07  2.38  3.45  3.26  3.13  2.29  6.46  2.64  2.47  3.46  4.10  2.71  0.77  1.31  0.62  3.66  2.91  5.98  4.87  1.72  5.85  6.52  4.32  1.10  1.94  3.28  3.91  5.73  4.18  3.37  6.19  3.25  7.79  6.14  3.03  3.03  3.83  1.34  1.95  6.02  1.18  1.60
University of Narino Observatory Pasto           92.57 94.72 94.03 93.96 94.80 94.34 96.86 93.86 94.18 96.86 95.18 95.30 96.07 94.21 93.34 95.90 94.94 96.24 16.80 17.16 16.16 15.90 15.09 15.54 16.77 16.83 16.02 16.49 17.10 16.29 16.60 15.48 17.03 16.56 15.93 17.27 0.46 0.46 0.82 0.62  0.53 0.00 0.45 0.64 0.00 0.66 0.00 0.00 0.75 0.60 0.46 0.43 0.82 0.78 -0.01  0.02 -0.04  0.03  0.03 -0.06 -0.05 -0.01  0.02 -0.06 -0.03  0.01  0.02  0.00  0.00  0.02 -0.03 -0.01  0.07  0.03 -0.02 -0.01  0.06  0.08  0.06  0.03  0.01  0.05  0.02 -0.06  0.03 -0.01 -0.05  0.05  0.04  0.07  0.14  0.06  0.03  0.07  0.13  2.39  3.19  3.20  2.59  2.48  5.53  2.44  2.47  3.19  4.17  2.69  0.88  1.32  0.37  3.47  2.52  5.59  4.71  1.38  5.38  6.35  3.80  0.66  2.04  3.16  3.75  5.74  4.35  3.55  5.93  2.97  7.51  5.63  2.94  3.03  3.48  1.14  2.38  5.50  1.40  1.22
Hin Hua Observatory Klang                        94.44 96.26 95.88 94.20 95.26 96.36 97.46 97.00 97.79 98.10 96.53 97.30 93.97 94.62 94.89 98.57 96.82 95.92 49.98 49.51 48.35 46.20 46.37 45.11 44.85 49.41 49.38 47.22 42.84 47.39 38.39 43.84 46.32 47.50 43.26 43.74 6.52 5.64 6.70 7.52 10.02 0.00 6.44 6.08 0.00 6.64 0.00 0.00 8.88 9.36 6.58 5.36 5.78 8.91  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  9.59 10.68 11.88  9.32  9.12 13.92 12.60 11.47  8.50 11.30 11.31 11.32 10.45  9.02 10.78 11.95 12.14 13.13  8.86 10.15 14.60 14.71 13.40 11.00 11.27 10.31 11.42 11.25 12.18 13.41 12.59 12.99 14.17 13.17 12.37 11.14  9.84 10.62 12.87 11.59 10.74
Observatorio Astronomico UTP Pereira             91.48 90.84 92.56 96.80 94.03 93.49 96.54 93.22 92.94 94.52 94.85 95.13 95.28 96.06 96.35 95.90 96.62 96.55 26.63 24.03 23.76 24.24 23.66 23.47 23.88 27.45 23.10 23.99 26.05 24.92 23.66 25.18 24.40 24.82 25.43 26.35 1.84 1.99 1.70 2.26  1.81 0.00 2.04 2.15 0.00 2.37 0.00 0.00 2.36 2.12 2.62 2.16 1.71 2.02  0.24  0.25  0.21  0.23  0.29  0.26  0.23  0.25  0.26  0.20  0.23  0.23  0.26  0.26  0.28  0.27  0.24  0.24  0.29  0.23  0.21  0.25  0.28  0.29  0.25  0.27  0.23  0.28  0.26  0.23  0.30  0.24  0.21  0.29  0.28  0.32  0.35  0.29  0.24  0.25  0.26  0.56  0.92  1.09  1.51  2.63  2.06  0.47  0.61  1.29  2.33  1.28  1.05  1.11  1.52  1.10  0.83  3.08  2.69  0.79  2.81  4.31  1.71  1.54  0.32  1.07  2.15  3.95  2.44  2.63  3.24  0.14  5.71  3.29  0.66  1.02  0.84  2.59  0.83  2.30  0.87  1.63
Observatori Negara Langkawi                      98.33 98.56 97.78 96.02 96.37 96.07 97.78 97.00 98.10 98.26 98.10 98.10 95.38 96.04 96.48 98.09 98.41 93.84 45.36 45.49 44.06 39.43 44.27 42.12 44.26 44.44 43.84 44.54 42.75 44.06 32.66 37.50 40.98 43.82 40.83 40.17 3.60 2.97 3.32 2.92  2.94 0.00 3.05 3.29 0.00 3.46 0.00 0.00 3.17 3.36 3.12 2.88 3.06 3.12  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.01  7.89  9.13 10.30  8.39  7.30 12.93 10.94 10.75  7.67  9.44  9.24  9.10  9.11  7.51  9.03 10.43 10.14 11.02  7.57  8.02 13.31 13.03 11.88  9.92  9.88  9.17  9.78  9.82 10.76 12.36 11.22 10.74 12.78 11.76 10.34 10.25  8.79  8.73 11.69  9.64  9.11
University of the Andes station                  86.60 87.15 88.99 88.30 89.94 87.78 91.68 88.54 86.17 91.40 90.31 88.54 88.05 87.62 88.60 88.36 88.37 90.12 18.80 17.23 17.37 17.40 16.86 16.04 15.56 18.47 17.44 16.14 15.91 15.98 14.39 15.86 16.08 16.13 15.16 16.92 0.60 0.72 0.70 0.93  0.78 0.00 1.23 0.80 0.00 1.03 0.00 0.00 0.75 0.68 1.08 0.86 0.48 1.48  0.12  0.12  0.10  0.14  0.13  0.14  0.13  0.15  0.15  0.08  0.13  0.14  0.15  0.16  0.16  0.17  0.09  0.12  0.15  0.10  0.07  0.11  0.14  0.13  0.12  0.12  0.10  0.15  0.14  0.13  0.21  0.10  0.15  0.17  0.19  0.21  0.24  0.15  0.12  0.18  0.14  4.89  4.03  4.39  7.24  6.59  4.13  4.26  6.13  4.31  2.81  4.72  5.53  6.22  6.33  5.04  6.18  2.76  2.73  5.02  2.66  2.83  4.10  6.21  5.06  3.45  3.04  1.49  2.76  2.29  2.30  5.46  2.15  3.26  4.60  4.69  5.48  7.88  4.24  3.20  6.02  6.55
OAN de Llano del Hato Merida                     89.62 88.26 89.75 89.32 88.52 86.57 89.78 88.38 86.32 92.82 91.09 87.60 86.16 86.20 88.76 89.00 88.89 88.87 12.71 11.74 11.82 12.36 11.72 10.50 10.62 12.44 12.54 11.97 10.40 10.71  9.50 10.50 10.94 11.59  9.76 11.60 0.22 0.34 0.25 0.23  0.43 0.00 0.30 0.34 0.00 0.24 0.00 0.00 0.34 0.28 0.33 0.32 0.24 0.38 -0.11 -0.04 -0.07 -0.17 -0.10 -0.07 -0.05 -0.13 -0.07 -0.04 -0.09 -0.10 -0.13 -0.11 -0.11 -0.11 -0.04 -0.05 -0.09 -0.05 -0.04 -0.05 -0.05 -0.08 -0.01 -0.02 -0.02 -0.05 -0.02 -0.04 -0.12  0.01 -0.07 -0.06 -0.07 -0.08 -0.15 -0.03 -0.04 -0.08 -0.08  4.93  4.07  4.42  7.33  6.62  4.19  4.32  6.24  4.31  2.81  4.80  5.65  6.37  6.46  5.10  6.25  2.79  2.74  5.08  2.60  2.84  4.14  6.34  5.15  3.47  3.06  1.53  2.81  2.34  2.29  5.51  2.26  3.31  4.66  4.72  5.59  8.07  4.29  3.20  6.08  6.63
Observatorio Taya Beixo Barquisimeto             78.52 78.44 84.92 83.16 85.56 83.72 85.54 84.75 84.60 89.22 85.78 84.30 83.36 84.78 83.40 86.64 84.63 81.47 28.87 26.78 27.00 26.22 26.62 25.90 24.74 26.39 27.47 28.72 26.66 28.38 26.23 29.52 28.80 29.02 26.18 28.42 2.70 3.94 2.84 3.03  3.47 0.00 3.46 3.66 0.00 3.08 0.00 0.00 3.78 3.88 4.40 3.73 3.22 3.58 -0.07 -0.08 -0.06 -0.07 -0.08 -0.05 -0.04 -0.05 -0.07 -0.05 -0.05 -0.05 -0.06 -0.07 -0.07 -0.07 -0.07 -0.06 -0.08 -0.09 -0.05 -0.04 -0.09 -0.08 -0.09 -0.06 -0.07 -0.07 -0.09 -0.05 -0.07 -0.07 -0.05 -0.07 -0.08 -0.09 -0.10 -0.09 -0.08 -0.08 -0.11  6.73  5.73  6.01  9.18  8.24  5.88  5.84  8.27  6.17  4.26  6.38  7.20  8.36  8.41  7.04  8.02  4.42  4.21  6.76  4.58  3.72  5.84  7.70  7.31  5.10  4.65  2.47  4.14  3.79  3.50  7.55  1.96  4.33  6.19  6.36  7.71  9.96  5.86  5.05  7.87  8.54
Vainu Bappu Observatory Kavalur                  76.91 72.78 70.24 75.89 73.95 68.72 74.60 70.58 78.54 69.73 75.04 73.84 78.32 75.62 72.29 71.80 72.97 69.26 29.30 27.68 23.98 27.22 25.78 25.58 24.53 26.92 29.60 25.60 25.06 26.80 29.30 27.40 26.74 25.34 26.42 27.17 1.98 1.91 1.82 2.27  2.33 0.00 2.54 2.75 0.00 2.81 0.00 0.00 3.12 2.64 3.18 3.38 3.62 2.94  0.05  0.06  0.06  0.05  0.05  0.06  0.06  0.06  0.05  0.05  0.06  0.06  0.05  0.05  0.06  0.06  0.05  0.06  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.05  0.06  0.05  0.05  0.04  3.63  5.60  3.99  4.26  3.35  8.44  6.29  5.17  3.34  5.08  6.36  5.91  5.47  3.53  5.40  5.33  5.28  6.54  1.36  5.07  9.53  9.59  7.94  5.58  5.00  6.14  5.45  5.51  7.64  8.78  5.81  6.62  8.75  7.16  6.01  6.36  4.69  5.43  7.08  5.17  2.47
Madras                                           87.44 82.62 78.00 81.79 83.28 80.30 83.57 79.67 84.91 79.59 81.67 86.14 84.56 83.62 81.02 79.12 82.46 77.74 36.93 33.33 31.84 34.38 33.12 32.30 32.65 32.76 35.27 30.98 30.84 31.18 33.90 33.28 30.78 31.22 31.30 31.76 3.26 3.70 3.64 4.08  3.78 0.00 4.08 4.64 0.00 5.07 0.00 0.00 5.27 4.61 5.05 6.30 6.46 5.62 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  3.58  5.21  3.48  3.95  3.06  8.10  5.86  4.78  3.21  4.82  5.70  5.26  5.07  3.00  4.96  4.83  5.11  6.23  0.97  4.45  9.21  8.74  7.37  4.95  4.26  5.28  5.00  5.18  7.04  8.21  5.47  6.18  8.22  6.66  5.34  5.96  4.13  4.88  6.68  4.61  2.13
Pacific Sky Observatory Saipan                   78.75 83.20 80.50 79.38 77.90 79.82 75.67 81.52 72.99 77.63 76.43 76.00 80.03 78.70 73.94 78.47 80.94 77.49 41.70 40.74 39.95 37.68 38.48 37.03 36.62 36.03 37.62 37.66 34.53 35.38 37.70 35.88 34.49 38.07 35.37 34.46 3.34 2.84 4.43 2.88  3.80 0.00 3.42 2.80 0.00 3.32 0.00 0.00 2.84 3.26 2.61 2.64 3.90 2.73 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  2.62  2.46  1.24  1.30  3.63  2.13  3.39  0.92  2.28  1.73  2.33  3.32  1.63  3.48  1.50  1.49  3.09  2.05  1.77  5.18  3.27  2.73  0.94  1.95  1.77  1.96  2.91  2.25  0.36  2.41  2.65  5.75  3.59  3.61  2.94  0.32  1.85  1.65  2.47  2.20  0.28
Japal-Rangapur                                   72.34 63.82 60.60 71.79 59.92 64.10 60.62 65.26 73.08 63.20 62.22 67.60 69.80 65.83 66.38 60.44 63.71 62.66 28.56 26.01 24.88 25.28 24.40 25.74 24.63 26.04 27.52 24.02 23.04 24.67 27.44 24.99 25.12 23.14 25.75 25.28 1.79 1.92 1.87 1.95  2.26 0.00 2.86 2.72 0.00 2.58 0.00 0.00 4.08 3.09 3.10 2.98 4.20 3.52  0.07  0.11  0.10  0.10  0.11  0.11  0.11  0.08  0.08  0.10  0.12  0.12  0.09  0.09  0.10  0.11  0.09  0.09  0.10  0.07  0.12  0.11  0.11  0.10  0.09  0.09  0.09  0.11  0.10  0.12  0.11  0.10  0.11  0.11  0.10  0.08  0.07  0.11  0.09  0.09  0.07  6.24  5.58  5.46  5.73  6.08  5.17  3.60  4.58  5.49  4.10  2.87  2.50  4.76  6.08  2.51  4.22  5.45  4.42  7.73  3.18  3.64  2.96  3.28  4.50  3.84  3.05  5.03  5.11  2.37  2.93  4.39  4.35  2.90  4.28  3.62  4.91  5.19  4.28  3.98  4.05  4.89
Oaxaca                                           74.04 65.78 68.54 66.99 66.28 66.28 65.00 60.88 65.39 57.40 65.93 69.16 69.56 75.36 73.73 63.29 68.60 62.66 14.66 14.07 14.08 13.76 12.95 12.40 12.38 11.58 12.42 11.36 12.12 13.78 13.89 14.07 14.73 10.58 11.67 12.74 0.52 0.88 0.46 0.92  0.53 0.00 0.62 0.61 0.00 0.71 0.00 0.00 0.59 0.73 1.06 0.62 0.64 0.74  0.07  0.07  0.06  0.07  0.06  0.06  0.06  0.07  0.07  0.07  0.07  0.07  0.07  0.07  0.07  0.08  0.06  0.07  0.07  0.06  0.08  0.08  0.08  0.08  0.08  0.08  0.08  0.08  0.08  0.07  0.08  0.07  0.07  0.08  0.07  0.08  0.08  0.08  0.07  0.07  0.07 10.62 10.19  8.53 11.96 14.07 10.84  9.01  9.85 13.85  9.50  9.23  8.67 10.05 11.83 10.90  7.38  8.24 10.05 12.64  8.67  8.45  8.11  9.53  9.27  8.36 10.49  9.14 10.01  8.10  6.51 10.00 10.84  7.60 10.82  8.27 10.98  9.71 11.38  9.05  8.93  7.78
Hyderabad                                        70.95 71.66 64.27 71.19 64.60 66.60 68.07 70.17 77.02 67.21 69.54 72.68 75.98 72.66 71.33 66.60 72.81 73.06 27.38 25.88 24.22 23.81 23.26 24.08 23.86 23.68 26.40 24.16 22.85 24.01 26.44 23.94 24.80 21.66 24.45 24.51 1.83 2.14 1.69 2.13  2.26 0.00 2.74 2.81 0.00 3.04 0.00 0.00 4.16 3.78 3.70 3.68 4.64 4.20  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  7.24  6.25  6.31  6.65  7.06  5.44  4.04  5.40  6.22  4.63  3.50  3.32  5.59  6.89  3.17  5.30  6.32  5.07  8.87  4.08  3.50  2.84  3.86  5.52  4.73  3.75  6.05  5.79  2.82  2.92  5.17  4.95  3.14  4.95  4.48  5.75  6.24  5.07  4.59  4.85  5.83
Arecibo                                          67.32 59.42 62.36 73.03 67.26 56.48 55.13 62.08 66.04 59.92 54.16 53.84 44.86 53.14 55.64 55.45 47.55 45.80 33.60 31.68 31.21 31.94 32.17 31.22 29.42 30.58 33.12 30.34 30.28 29.38 28.54 29.16 31.81 30.28 28.08 29.01 1.90 2.55 2.18 2.28  2.08 0.00 2.30 2.22 0.00 2.02 0.00 0.00 2.10 2.46 2.06 2.00 2.76 2.42  0.00 -0.01  0.00  0.01  0.01 -0.01  0.01  0.00  0.01  0.01  0.00 -0.02  0.00 -0.01  0.00 -0.02 -0.04 -0.01 -0.01  0.00 -0.02 -0.03 -0.03 -0.03 -0.01 -0.04 -0.04 -0.03 -0.04 -0.03 -0.03 -0.05 -0.03 -0.03 -0.03 -0.03 -0.01  0.00 -0.01  0.01 -0.01 15.18 12.57 13.56 14.83 14.52 15.20 13.08 16.53 14.22 13.54 13.63 14.24 14.62 14.09 15.31 15.40 13.87 14.85 11.92 14.06 15.49 15.90 14.72 13.11 13.08 14.80 13.97 13.33 13.46 14.07 15.09 14.46 13.21 15.05 14.40 14.92 14.23 13.74 14.02 14.09 14.07
National Observatory Tacubaya                    78.87 72.30 79.53 75.60 73.42 73.39 74.68 72.98 68.47 65.10 76.53 74.92 79.15 80.50 78.56 67.79 77.15 71.87 14.15 13.68 13.36 13.64 11.11 12.16 11.42 12.02 10.64 11.20 12.91 13.40 13.25 15.28 14.66 11.53 12.10 13.29 1.30 1.04 0.69 1.25  0.66 0.00 0.83 0.92 0.00 0.69 0.00 0.00 0.72 0.98 1.08 0.88 1.08 1.01 -0.07 -0.04 -0.05 -0.08 -0.03 -0.04 -0.05 -0.06 -0.05 -0.08 -0.08 -0.07 -0.04 -0.04 -0.05 -0.06 -0.04 -0.07 -0.05 -0.06 -0.12 -0.12 -0.09 -0.10 -0.08 -0.07 -0.08 -0.09 -0.06 -0.07 -0.11 -0.07 -0.11 -0.11 -0.07 -0.08 -0.07 -0.08 -0.10 -0.08 -0.07 14.44 13.30 11.47 13.25 18.43 15.17 11.03 12.20 17.41 13.39 11.13 12.14 14.26 16.93 14.83 11.41 13.09 13.59 16.39 13.22 11.52 10.59 13.01 12.07 12.93 14.52 13.91 13.73 12.60 10.35 13.43 15.75 12.08 14.81 12.81 13.95 12.63 15.84 11.78 11.33 11.70
ATLAS-MLO Mauna Loa                              78.91 84.64 80.30 79.15 76.40 82.20 84.16 83.56 76.29 84.75 81.08 80.62 79.22 77.20 75.28 71.07 78.71 60.77 17.06 13.96 13.50 13.50 15.20 13.90 13.18 14.48 13.29 15.81 14.79 15.59 16.04 18.16 16.76 16.62 18.55 16.95 0.26 0.24 0.31 0.31  0.31 0.00 0.37 0.36 0.00 0.28 0.00 0.00 0.29 0.26 0.30 0.26 0.37 0.32 -0.28 -0.29 -0.31 -0.22 -0.24 -0.35 -0.31 -0.27 -0.29 -0.30 -0.28 -0.25 -0.24 -0.25 -0.27 -0.26 -0.29 -0.30 -0.30 -0.21 -0.27 -0.28 -0.27 -0.25 -0.29 -0.25 -0.25 -0.25 -0.24 -0.25 -0.26 -0.22 -0.24 -0.27 -0.30 -0.25 -0.25 -0.24 -0.30 -0.26 -0.31 23.30 22.97 19.44 26.14 20.60 16.31 23.57 18.20 25.43 18.06 18.70 21.86 23.49 20.54 22.30 20.84 20.57 19.81 22.02 20.89 15.23 14.26 19.28 22.44 20.91 20.45 22.36 20.72 17.26 14.00 21.39 18.02 15.56 18.35 21.04 20.29 20.67 22.18 20.37 21.38 19.67
Mauna Kea-UH/Tholen NEO Follow-Up (2.24-m)       50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 14.93 11.55 11.62 11.60 12.88 11.59 11.19 12.07 11.18 13.48 12.56 13.30 14.06 15.90 14.74 14.33 16.42 14.56 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.21  0.26  0.28  0.22  0.30  0.18  0.21  0.26  0.23  0.16  0.15  0.23  0.24  0.25  0.30  0.26  0.26  0.24  0.24  0.33  0.28  0.24  0.24  0.19  0.27  0.19  0.24  0.20  0.28  0.20  0.23  0.30  0.23  0.28  0.20  0.20  0.26  0.28  0.21  0.17  0.21 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
Mauna Kea-UH/Tholen NEO Follow-Up (CFHT)         50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 14.93 11.55 11.62 11.60 12.88 11.59 11.19 12.07 11.18 13.48 12.56 13.30 14.06 15.90 14.74 14.33 16.42 14.56 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.22  0.28  0.30  0.21  0.34  0.22  0.24  0.24  0.28  0.18  0.17  0.24  0.25  0.27  0.31  0.23  0.28  0.25  0.25  0.34  0.25  0.22  0.23  0.17  0.27  0.20  0.23  0.20  0.27  0.21  0.22  0.32  0.20  0.28  0.22  0.21  0.27  0.28  0.22  0.15  0.22 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
New Horizons KBO Search-CFHT                     50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 14.93 11.55 11.62 11.60 12.88 11.59 11.19 12.07 11.18 13.48 12.56 13.30 14.06 15.90 14.74 14.33 16.42 14.56 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.21  0.26  0.28  0.22  0.30  0.18  0.21  0.26  0.23  0.16  0.15  0.23  0.24  0.25  0.30  0.26  0.26  0.24  0.24  0.33  0.28  0.24  0.24  0.19  0.27  0.19  0.24  0.20  0.28  0.20  0.23  0.30  0.23  0.28  0.20  0.20  0.26  0.28  0.21  0.17  0.21 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
Mauna Kea-UH/Tholen NEO Follow-Up (Subaru)       50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 15.66 12.00 12.04 12.03 13.46 12.20 11.60 12.46 11.78 14.18 13.38 14.00 14.82 16.49 15.38 15.26 17.29 15.04 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.22  0.28  0.30  0.21  0.34  0.22  0.24  0.24  0.28  0.18  0.17  0.24  0.25  0.27  0.31  0.23  0.28  0.25  0.25  0.34  0.25  0.22  0.23  0.17  0.27  0.20  0.23  0.20  0.27  0.21  0.22  0.32  0.20  0.28  0.22  0.21  0.27  0.28  0.22  0.15  0.22 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
New Horizons KBO Search-Subaru                   50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 15.66 12.00 12.04 12.03 13.46 12.20 11.60 12.46 11.78 14.18 13.38 14.00 14.82 16.49 15.38 15.26 17.29 15.04 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.22  0.28  0.30  0.21  0.34  0.22  0.24  0.24  0.28  0.18  0.17  0.24  0.25  0.27  0.31  0.23  0.28  0.25  0.25  0.34  0.25  0.22  0.23  0.17  0.27  0.20  0.23  0.20  0.27  0.21  0.22  0.32  0.20  0.28  0.22  0.21  0.27  0.28  0.22  0.15  0.22 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
Mauna Kea Obs                                    50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 15.66 12.00 12.04 12.03 13.46 12.20 11.60 12.46 11.78 14.18 13.38 14.00 14.82 16.49 15.38 15.26 17.29 15.04 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.22  0.28  0.30  0.21  0.34  0.22  0.24  0.24  0.28  0.18  0.17  0.24  0.25  0.27  0.31  0.23  0.28  0.25  0.25  0.34  0.25  0.22  0.23  0.17  0.27  0.20  0.23  0.20  0.27  0.21  0.22  0.32  0.20  0.28  0.22  0.21  0.27  0.28  0.22  0.15  0.22 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
Mauna Kea                                        50.56 40.47 44.50 37.50 48.17 42.14 49.30 50.48 33.03 49.00 42.79 46.37 45.24 44.10 42.09 42.26 58.22 40.07 14.93 11.55 11.62 11.60 12.88 11.59 11.19 12.07 11.18 13.48 12.56 13.30 14.06 15.90 14.74 14.33 16.42 14.56 0.44 0.46 0.68 0.80  0.57 0.00 1.00 0.78 0.00 0.66 0.00 0.00 0.55 0.81 0.68 0.61 0.69 0.58  0.22  0.28  0.30  0.21  0.34  0.22  0.24  0.24  0.28  0.18  0.17  0.24  0.25  0.27  0.31  0.23  0.28  0.25  0.25  0.34  0.25  0.22  0.23  0.17  0.27  0.20  0.23  0.20  0.27  0.21  0.22  0.32  0.20  0.28  0.22  0.21  0.27  0.28  0.22  0.15  0.22 23.25 23.12 19.48 26.27 20.82 16.10 23.69 18.20 25.59 17.86 18.65 21.95 23.58 20.76 22.43 20.95 20.74 19.86 22.26 21.14 15.08 14.03 19.15 22.59 21.05 20.41 22.53 20.65 17.22 13.81 21.41 18.06 15.38 18.15 20.99 20.38 20.94 22.33 20.44 21.57 19.86
Haleakala-LCO Clamshell #3                       65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Haleakala-LCO OGG B #2                           65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Haleakala-Faulkes Telescope North                65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Pan-STARRS 1 Haleakala                           65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Pan-STARRS 2 Haleakala                           65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
ATLAS-HKO Haleakala                              65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Haleakala-AMOS                                   65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Haleakala-NEAT/GEODSS                            65.96 62.80 68.74 61.46 63.38 62.15 64.64 62.86 53.32 63.82 51.53 57.90 62.06 67.93 63.05 63.97 73.40 53.49 20.79 18.94 18.34 17.80 18.81 17.18 16.87 17.60 15.71 17.54 16.57 17.37 18.49 21.35 19.43 19.78 20.93 19.69 0.76 0.86 1.08 0.91  0.95 0.00 1.25 1.10 0.00 1.15 0.00 0.00 0.99 1.03 1.08 0.92 1.06 0.88  0.09  0.12  0.14  0.09  0.14  0.12  0.10  0.12  0.11  0.09  0.08  0.12  0.10  0.12  0.14  0.11  0.12  0.11  0.13  0.15  0.15  0.13  0.13  0.08  0.11  0.10  0.10  0.09  0.14  0.09  0.09  0.13  0.08  0.14  0.10  0.09  0.11  0.12  0.09  0.05  0.09 22.81 23.54 19.57 26.53 21.49 15.49 23.90 18.16 25.98 16.84 18.67 22.19 23.67 21.52 22.48 21.27 21.41 20.14 22.99 21.93 14.54 13.23 18.58 22.69 21.54 20.55 23.20 20.52 17.15 13.07 21.18 18.31 14.76 17.28 20.70 20.29 21.90 22.74 20.50 22.16 20.05
Kihei-AMOS Remote Maui Experimental Site         61.36 60.43 66.32 60.66 62.44 56.00 56.74 57.42 49.10 57.44 51.20 51.74 54.98 59.83 56.09 61.05 68.48 57.35 29.34 27.60 27.90 26.21 26.81 25.26 24.42 26.08 23.75 24.02 23.04 24.40 25.84 29.53 27.61 27.14 27.59 27.32 1.76 1.80 1.38 1.50  1.91 0.00 2.26 2.04 0.00 2.00 0.00 0.00 1.88 1.86 1.80 1.47 1.67 1.63  0.15  0.18  0.14  0.17  0.15  0.19  0.14  0.15  0.12  0.18  0.16  0.22  0.20  0.12  0.15  0.26  0.13  0.15  0.20  0.27  0.29  0.25  0.25  0.18  0.15  0.14  0.18  0.19  0.21  0.16  0.18  0.19  0.22  0.23  0.15  0.12  0.15  0.19  0.14  0.22  0.12 22.74 23.50 19.50 26.49 21.44 15.47 23.86 18.14 25.91 16.84 18.72 22.17 23.63 21.48 22.40 21.25 21.43 20.12 22.98 21.91 14.55 13.19 18.55 22.63 21.54 20.58 23.14 20.54 17.16 13.09 21.09 18.32 14.73 17.28 20.68 20.17 21.88 22.71 20.45 22.14 19.95
Ironwood Remote Observatory Hawaii               51.98 51.66 56.28 52.50 54.01 51.98 54.30 54.26 51.84 59.47 54.38 53.86 50.29 54.82 50.89 49.12 64.70 63.12 28.80 28.68 29.52 27.47 28.16 27.27 26.91 27.94 25.45 26.23 25.34 26.92 28.31 29.13 27.71 27.90 27.90 27.49 2.24 2.06 2.73 2.31  2.90 0.00 2.78 2.98 0.00 2.33 0.00 0.00 3.52 2.33 2.90 3.32 3.35 2.53  0.11  0.13  0.12  0.12  0.13  0.11  0.12  0.13  0.14  0.13  0.13  0.17  0.14  0.10  0.14  0.16  0.09  0.12  0.16  0.18  0.17  0.16  0.14  0.10  0.09  0.10  0.12  0.12  0.11  0.09  0.11  0.12  0.12  0.11  0.10  0.10  0.10  0.14  0.10  0.14  0.09 22.26 23.61 19.39 26.54 21.80 15.40 23.82 18.37 25.75 16.44 18.89 22.27 23.68 21.82 21.99 21.27 21.73 20.21 23.32 22.34 14.37 12.92 18.28 22.45 21.83 20.70 23.25 20.51 17.23 12.81 20.73 18.59 14.52 16.85 20.65 19.73 22.20 22.61 20.17 22.13 19.64
Ironwood Observatory Hawaii                      70.80 67.16 71.30 70.00 71.72 67.48 67.16 66.32 65.73 77.06 72.65 70.28 71.59 70.06 71.28 66.22 74.80 66.05 28.80 28.49 28.79 27.09 27.89 26.83 25.94 27.81 24.88 25.73 25.10 25.78 27.42 29.06 26.62 27.05 26.78 27.06 1.63 1.62 1.90 1.76  1.74 0.00 1.90 2.15 0.00 1.84 0.00 0.00 1.76 2.02 1.48 1.89 1.92 1.76 -0.07 -0.06 -0.08 -0.06 -0.07 -0.04 -0.07 -0.07 -0.10 -0.04 -0.06 -0.08 -0.06 -0.07 -0.09 -0.05 -0.05 -0.07 -0.08 -0.08 -0.05 -0.04 -0.04 -0.06 -0.05 -0.07 -0.06 -0.05 -0.04 -0.04 -0.07 -0.07 -0.04 -0.04 -0.07 -0.10 -0.08 -0.09 -0.07 -0.07 -0.09 21.98 23.79 19.38 26.57 22.09 15.12 23.70 18.53 25.78 15.95 18.74 22.25 23.65 22.29 21.94 21.37 21.88 20.31 23.47 22.66 13.97 12.70 17.92 22.40 21.77 20.59 23.40 20.19 16.94 12.36 20.55 18.50 14.14 16.33 20.34 19.78 22.54 22.56 20.00 22.27 19.73
Kenting Observatory Hengchun                     79.66 79.32 79.61 82.06 82.31 82.62 81.65 79.12 82.78 83.78 83.85 79.87 80.64 79.66 82.44 83.76 83.20 83.22 39.86 37.83 35.22 38.52 39.32 37.75 38.74 36.11 34.98 40.90 38.53 38.42 38.26 34.62 39.02 38.61 35.99 32.86 3.41 3.78 4.34 4.30  4.16 0.00 3.37 3.68 0.00 4.15 0.00 0.00 3.25 3.38 4.02 4.07 2.70 3.83  0.18  0.20  0.18  0.17  0.16  0.17  0.18  0.21  0.16  0.20  0.20  0.17  0.18  0.16  0.18  0.17  0.20  0.20  0.16  0.15  0.19  0.19  0.18  0.17  0.20  0.19  0.17  0.19  0.17  0.19  0.20  0.17  0.21  0.17  0.20  0.19  0.16  0.16  0.20  0.18  0.17 16.95 14.88 13.60 16.68 17.68 12.92 15.97 15.68 14.64 13.90 12.56 16.48 14.20 18.49 14.21 14.47 17.20 13.78 18.10 16.40 10.47 12.74 14.55 16.33 13.64 16.40 16.03 14.57 15.06 13.79 14.09 17.19 13.89 14.36 15.57 14.28 14.59 16.64 13.26 14.61 14.37
Kenting Observatory Checheng                     75.89 75.44 73.63 75.38 80.10 78.82 80.68 75.47 78.73 83.89 79.80 79.70 78.81 73.02 80.73 82.37 76.46 76.50 39.86 37.03 34.67 38.25 38.00 38.08 38.31 36.73 35.11 39.44 37.44 37.62 37.54 35.28 38.80 39.13 35.65 33.90 2.62 3.15 3.16 3.36  3.60 0.00 3.14 3.04 0.00 3.05 0.00 0.00 2.74 2.80 3.26 2.71 2.46 3.04  0.18  0.20  0.18  0.17  0.16  0.17  0.18  0.21  0.16  0.20  0.20  0.17  0.18  0.16  0.18  0.17  0.20  0.20  0.16  0.15  0.19  0.19  0.18  0.17  0.20  0.19  0.17  0.19  0.17  0.19  0.20  0.17  0.21  0.17  0.20  0.19  0.16  0.16  0.20  0.18  0.17 16.95 14.88 13.60 16.68 17.68 12.92 15.97 15.68 14.64 13.90 12.56 16.48 14.20 18.49 14.21 14.47 17.20 13.78 18.10 16.40 10.47 12.74 14.55 16.33 13.64 16.40 16.03 14.57 15.06 13.79 14.09 17.19 13.89 14.36 15.57 14.28 14.59 16.64 13.26 14.61 14.37
Po Leung Kuk Observatory Tuen Mun                81.82 82.40 81.06 85.43 86.80 85.42 86.72 85.58 90.76 88.38 91.44 86.19 85.04 87.06 89.14 89.46 87.90 83.00 37.80 33.19 33.46 36.75 36.02 33.79 34.09 34.39 34.79 36.67 37.56 33.91 33.31 34.97 37.99 36.29 36.18 33.54 3.74 4.08 4.93 5.06  4.64 0.00 4.06 4.14 0.00 4.69 0.00 0.00 4.14 3.96 2.95 2.62 2.66 3.50  0.09  0.10  0.09  0.09  0.09  0.09  0.10  0.10  0.09  0.08  0.09  0.10  0.08  0.09  0.09  0.09  0.10  0.09  0.09  0.08  0.08  0.09  0.09  0.09  0.09  0.09  0.09  0.07  0.08  0.08  0.09  0.08  0.08  0.09  0.09  0.09  0.08  0.09  0.09  0.09  0.08 19.22 17.12 15.68 18.73 19.98 14.25 17.63 17.76 17.13 15.73 14.21 19.03 16.54 21.09 16.51 16.58 18.53 15.52 20.52 18.69 12.57 14.63 16.86 19.34 15.48 18.51 17.55 16.05 16.37 15.40 14.99 18.65 15.39 15.07 17.23 15.74 16.87 18.94 15.03 15.73 17.15
Hong Kong Space Museum Tsimshatsui               86.04 80.09 84.30 87.78 85.40 84.31 82.76 84.70 91.72 86.78 92.70 86.92 86.17 89.67 90.08 88.28 87.76 86.31 37.90 32.68 32.36 36.40 34.62 33.50 32.08 33.48 33.33 35.82 37.98 33.04 32.83 34.31 35.80 36.89 33.16 32.86 3.97 3.50 4.64 5.17  4.82 0.00 3.64 3.96 0.00 4.01 0.00 0.00 3.70 3.58 2.68 2.55 1.98 2.49  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00 -0.01  0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.01  0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.02  0.01  0.01  0.00 19.21 17.12 15.71 18.73 19.98 14.26 17.67 17.74 17.12 15.71 14.21 19.07 16.52 21.09 16.53 16.58 18.57 15.52 20.55 18.66 12.56 14.62 16.85 19.35 15.47 18.51 17.55 16.07 16.41 15.41 15.05 18.69 15.41 15.11 17.26 15.78 16.89 18.96 15.04 15.76 17.16
Hong Kong                                        83.70 81.24 83.84 88.70 87.12 85.36 83.56 84.60 91.05 89.65 94.06 85.60 85.13 87.06 89.68 90.22 87.30 84.06 37.70 32.18 32.30 36.66 34.06 32.83 32.34 32.74 33.60 35.71 37.24 32.81 32.40 34.64 36.36 36.51 33.96 31.72 3.78 4.00 5.27 4.77  4.58 0.00 3.96 3.88 0.00 3.76 0.00 0.00 3.82 3.70 2.83 2.41 2.36 2.66  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00 -0.01  0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.01  0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.02  0.01  0.01  0.00 19.21 17.12 15.71 18.73 19.98 14.26 17.67 17.74 17.12 15.71 14.21 19.07 16.52 21.09 16.53 16.58 18.57 15.52 20.55 18.66 12.56 14.62 16.85 19.35 15.47 18.51 17.55 16.07 16.41 15.41 15.05 18.69 15.41 15.11 17.26 15.78 16.89 18.96 15.04 15.76 17.16
Boyeros Observatory Havana                       62.18 59.98 58.61 57.60 56.86 54.18 53.82 50.90 57.72 51.46 56.71 57.11 55.60 60.30 64.83 57.78 62.11 54.53 34.34 32.59 31.46 30.50 30.20 30.04 28.98 29.20 30.12 27.06 27.94 29.20 28.56 30.32 30.08 26.01 28.76 28.42 2.72 3.00 2.76 3.08  2.93 0.00 2.81 2.60 0.00 2.58 0.00 0.00 2.43 2.96 3.06 2.56 2.74 2.35  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.01  0.03  0.02  0.03  0.04  0.02  0.02  0.01  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.04  0.02  0.02  0.03  0.03  0.03  0.01 18.12 18.01 18.14 15.61 23.27 19.42 14.52 16.18 21.88 19.19 14.47 11.73 13.86 18.20 17.18 14.71 18.30 17.67 18.34 18.22 17.19 15.25 15.13 14.10 16.97 15.77 18.00 17.29 16.53 16.06 15.14 20.50 15.86 17.47 16.74 17.91 13.51 18.70 16.65 13.02 13.27
Nanchuan Observatory Guangzhou                   83.04 79.40 80.81 85.88 83.58 83.36 80.62 82.13 89.30 87.65 94.98 84.14 87.24 88.24 87.64 87.84 89.22 88.88 36.75 31.68 31.07 36.45 32.66 32.04 30.46 33.38 33.44 35.65 36.12 32.78 31.40 34.33 34.78 35.58 33.86 32.28 5.70 6.36 6.92 7.72  7.62 0.00 5.90 7.00 0.00 6.49 0.00 0.00 6.70 6.18 4.42 4.69 5.32 5.24  0.06  0.06  0.06  0.06  0.06  0.06  0.07  0.06  0.05  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.05 21.58 19.37 17.69 21.20 22.25 16.63 19.84 20.53 19.49 18.18 16.62 20.93 18.87 22.97 18.84 19.03 20.63 18.13 22.90 20.71 15.05 17.07 19.41 21.81 17.79 20.62 19.80 18.33 18.51 17.42 16.84 20.96 17.32 17.56 19.16 18.12 19.55 20.95 17.43 17.92 19.51
Lulin Observatory                                65.00 59.47 61.23 68.92 70.24 70.69 68.10 59.96 68.93 70.62 72.66 66.01 67.92 66.71 72.96 71.34 66.13 66.26 22.04 19.39 18.46 20.20 19.59 19.56 19.17 18.98 18.38 17.99 18.10 17.38 17.41 17.46 19.93 19.32 17.99 16.58 0.72 0.66 0.90 0.66  0.92 0.00 0.72 0.82 0.00 0.84 0.00 0.00 0.65 0.68 0.60 0.80 1.00 0.56  0.08  0.12  0.09  0.12  0.10  0.11  0.13  0.12  0.09  0.12  0.14  0.12  0.13  0.11  0.12  0.10  0.18  0.12  0.09  0.06  0.11  0.12  0.09  0.10  0.12  0.06  0.08  0.09  0.09  0.09  0.09  0.13  0.16  0.08  0.14  0.14  0.07  0.11  0.15  0.15  0.08 21.88 19.51 17.93 21.75 22.69 17.38 20.03 20.75 19.49 18.89 17.43 20.95 18.72 22.91 19.04 19.18 22.11 18.26 23.06 20.90 15.58 17.55 19.50 21.57 18.02 20.73 20.42 19.18 19.33 18.25 18.39 21.79 18.16 19.02 19.97 19.17 19.53 20.94 17.95 19.00 19.45
Lulin Widefield Telescope Mt. Lulin              65.00 59.47 61.23 68.92 70.24 70.69 68.10 59.96 68.93 70.62 72.66 66.01 67.92 66.71 72.96 71.34 66.13 66.26 22.04 19.39 18.46 20.20 19.59 19.56 19.17 18.98 18.38 17.99 18.10 17.38 17.41 17.46 19.93 19.32 17.99 16.58 0.72 0.66 0.90 0.66  0.92 0.00 0.72 0.82 0.00 0.84 0.00 0.00 0.65 0.68 0.60 0.80 1.00 0.56  0.08  0.12  0.09  0.12  0.10  0.11  0.13  0.12  0.09  0.12  0.14  0.12  0.13  0.11  0.12  0.10  0.18  0.12  0.09  0.06  0.11  0.12  0.09  0.10  0.12  0.06  0.08  0.09  0.09  0.09  0.09  0.13  0.16  0.08  0.14  0.14  0.07  0.11  0.15  0.15  0.08 21.88 19.51 17.93 21.75 22.69 17.38 20.03 20.75 19.49 18.89 17.43 20.95 18.72 22.91 19.04 19.18 22.11 18.26 23.06 20.90 15.58 17.55 19.50 21.57 18.02 20.73 20.42 19.18 19.33 18.25 18.39 21.79 18.16 19.02 19.97 19.17 19.53 20.94 17.95 19.00 19.45
Tataka Mt. Yu-Shan National Park                 65.88 59.16 60.81 69.22 71.69 68.93 67.96 59.50 68.63 71.78 74.00 66.16 65.10 69.56 74.92 72.36 64.81 66.69 22.04 19.39 18.46 20.20 19.59 19.56 19.17 18.98 18.38 17.99 18.10 17.38 17.41 17.46 19.93 19.32 17.99 16.58 0.72 0.66 0.90 0.66  0.92 0.00 0.72 0.82 0.00 0.84 0.00 0.00 0.65 0.68 0.60 0.80 1.00 0.56  0.19  0.20  0.17  0.20  0.19  0.21  0.19  0.22  0.16  0.20  0.19  0.23  0.18  0.19  0.16  0.17  0.20  0.18  0.18  0.15  0.22  0.17  0.21  0.17  0.20  0.18  0.21  0.18  0.18  0.17  0.19  0.18  0.21  0.18  0.19  0.18  0.17  0.16  0.18  0.14  0.20 21.87 19.49 17.88 21.77 22.70 17.26 20.07 20.79 19.46 18.87 17.45 20.93 18.72 22.91 19.02 19.21 22.11 18.22 22.99 20.88 15.57 17.50 19.46 21.55 18.03 20.75 20.36 19.13 19.35 18.28 18.43 21.82 18.16 18.96 19.99 19.16 19.53 20.93 17.93 19.06 19.45
Al-Fulaij Observatory Oman                       17.96 21.24 18.56 24.66 31.34 24.82 19.82 20.51 20.70 25.33 19.34 26.80 20.62 20.06 24.46 20.88 21.80 26.32 26.10 27.35 26.26 26.66 26.46 26.46 25.10 25.50 23.42 24.50 24.82 23.82 22.46 23.89 24.26 23.40 23.66 24.76 3.40 3.74 3.78 3.54  3.72 0.00 4.66 4.42 0.00 4.53 0.00 0.00 4.34 4.96 4.58 4.72 5.57 4.72 -0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.01  0.00 -0.02  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 21.36 19.30 18.46 22.78 20.62 19.37 15.88 21.25 20.62 17.58 20.26 18.15 21.41 22.47 19.59 21.58 21.68 19.54 24.72 21.28 15.26 16.33 18.06 21.44 20.05 20.81 20.25 19.69 18.58 17.35 21.19 19.40 18.32 21.56 19.21 20.40 20.01 19.81 17.56 19.03 23.81
Cuteip Remote Observatory Changhua               85.32 80.34 79.40 87.32 85.69 81.09 82.64 80.96 84.18 87.58 86.66 84.36 81.74 88.19 91.68 87.85 85.57 83.96 28.00 26.22 24.66 27.62 24.99 25.12 24.17 25.56 23.30 25.14 23.55 22.40 23.98 27.26 28.98 28.04 25.43 25.28 6.98 7.10 7.07 7.64  7.20 0.00 6.45 7.18 0.00 7.28 0.00 0.00 6.74 7.08 6.49 6.52 7.26 5.96 -0.01 -0.02 -0.01 -0.02 -0.04 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01  0.00  0.00 -0.02 -0.01  0.00 -0.03 -0.01  0.00  0.00  0.00 -0.02  0.01  0.00 -0.01 -0.01 -0.02 -0.02  0.00  0.00 -0.01 23.65 21.23 19.62 23.57 24.38 19.07 21.58 22.54 21.21 20.69 19.15 22.54 20.35 24.54 20.88 20.97 23.81 19.89 24.80 22.47 17.43 19.33 21.40 23.48 19.64 22.20 21.99 20.87 20.90 19.92 19.87 23.41 19.71 20.83 21.59 21.02 21.39 22.32 19.67 20.58 21.28
Ishigakijima Astronomical Observatory            85.07 87.55 84.12 87.50 87.72 86.63 85.52 85.16 90.09 90.20 91.44 88.52 90.26 87.14 88.58 89.34 87.16 88.06 40.74 38.84 36.14 40.07 39.16 38.42 38.87 36.92 37.79 40.36 38.50 39.58 38.76 37.35 41.18 42.23 37.11 35.92 3.24 3.52 4.28 4.42  4.39 0.00 3.90 4.78 0.00 4.60 0.00 0.00 3.89 4.60 4.72 3.63 4.53 3.84 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 23.10 20.91 19.70 23.79 23.92 19.71 21.71 22.88 21.24 20.99 19.37 22.15 20.19 23.84 21.05 20.77 24.25 20.18 24.12 22.18 17.92 19.53 21.75 23.15 20.16 22.42 22.35 21.01 21.18 20.13 20.83 23.64 20.47 21.52 22.02 21.56 21.35 22.19 20.39 20.36 20.59
UAS-ISON Observatory Cosala                      63.55 69.00 62.16 58.64 57.62 62.23 59.89 60.38 51.48 53.00 61.67 63.65 59.34 71.98 61.20 58.09 65.76 59.80 21.40 19.24 19.04 18.18 18.93 17.11 17.04 17.76 16.05 17.34 17.60 19.07 17.05 19.06 17.18 17.73 18.30 18.14 1.02 1.15 0.81 1.08  1.07 0.00 0.88 0.80 0.00 1.02 0.00 0.00 0.68 0.89 0.92 1.02 1.14 0.94 -0.17 -0.16 -0.14 -0.17 -0.13 -0.13 -0.14 -0.13 -0.17 -0.16 -0.15 -0.15 -0.13 -0.14 -0.15 -0.15 -0.17 -0.16 -0.13 -0.17 -0.17 -0.15 -0.15 -0.15 -0.15 -0.15 -0.16 -0.16 -0.15 -0.16 -0.17 -0.17 -0.20 -0.16 -0.16 -0.14 -0.11 -0.14 -0.15 -0.14 -0.16 22.41 20.67 19.87 20.03 25.15 21.96 19.02 18.98 25.55 21.78 15.10 18.84 21.64 23.00 22.34 19.29 22.21 18.23 20.87 23.84 16.42 16.64 20.62 20.32 22.97 22.38 22.20 18.46 20.62 18.51 21.12 21.78 20.48 19.95 21.53 18.20 20.89 21.63 17.25 17.31 21.07
Kinmen Educational Remote Observatory Jincheng   85.38 81.91 78.56 82.64 84.30 86.70 84.00 82.20 87.02 84.34 89.23 84.38 84.92 88.08 87.50 83.34 82.65 85.19 32.58 30.02 28.19 33.60 31.20 27.88 30.56 29.80 27.83 30.39 32.89 29.34 29.42 27.08 31.18 33.25 30.08 29.09 2.72 2.95 2.98 3.57  3.44 0.00 3.58 3.13 0.00 4.27 0.00 0.00 3.35 2.88 2.90 2.17 2.56 2.51  0.04  0.05  0.05  0.04  0.04  0.04  0.04  0.05  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.03  0.04  0.05  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.04  0.04 25.52 23.19 21.30 25.36 26.05 20.85 23.40 24.49 23.18 22.38 20.66 24.33 22.00 26.31 23.01 22.95 25.06 21.89 26.71 24.12 19.12 21.30 23.52 25.64 21.43 23.71 23.57 22.44 22.35 21.76 21.15 25.06 21.38 22.47 23.13 22.89 23.55 24.14 21.50 21.90 23.43
Yunnan Observatory                               72.08 67.94 73.20 76.26 66.44 72.45 74.14 64.67 69.16 70.22 62.56 64.87 64.69 68.22 71.28 71.02 70.68 63.57 13.50 11.83 11.49 13.46 11.76 11.32 12.28 11.86 12.64 12.68 11.42 12.02 12.90 12.48 12.46 12.52 11.30 13.16 1.20 1.18 1.51 1.30  1.40 0.00 1.66 1.44 0.00 1.49 0.00 0.00 1.59 1.16 1.50 1.29 1.21 1.40 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.05 -0.05 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 -0.04 -0.05 -0.05 -0.04 -0.05 -0.05 -0.05 -0.04 -0.05 -0.05 -0.05 -0.05 -0.03 -0.04 -0.04 -0.04 -0.03 25.52 24.26 22.23 25.41 27.63 21.37 23.57 25.35 24.41 22.52 21.18 23.86 24.45 26.30 22.88 24.51 24.62 22.54 26.74 24.62 19.49 22.61 23.73 25.56 22.00 24.32 23.10 23.00 22.28 21.72 20.15 24.07 22.07 22.60 22.06 22.16 24.84 24.05 21.43 23.07 22.89
Chinese Culture University Taipei                85.65 84.14 80.11 83.39 85.64 84.73 82.61 81.95 83.08 87.40 88.48 82.78 82.12 87.68 84.56 86.23 83.93 87.51 36.08 35.88 32.47 37.80 36.42 34.53 35.10 33.62 35.12 38.19 38.38 36.75 35.09 36.78 39.28 39.30 36.74 34.65 3.94 4.03 4.42 5.56  4.24 0.00 4.32 4.36 0.00 4.87 0.00 0.00 3.87 4.25 3.98 3.60 3.95 3.71 -0.09 -0.10 -0.08 -0.07 -0.10 -0.11 -0.08 -0.07 -0.11 -0.12 -0.08 -0.06 -0.09 -0.10 -0.08 -0.07 -0.08 -0.09 -0.06 -0.09 -0.07 -0.10 -0.08 -0.06 -0.08 -0.10 -0.09 -0.06 -0.10 -0.09 -0.07 -0.07 -0.12 -0.08 -0.09 -0.06 -0.08 -0.08 -0.09 -0.08 -0.09 27.36 25.21 23.50 27.57 28.21 23.11 25.10 26.88 25.23 24.72 23.11 25.86 24.17 27.91 25.19 24.87 27.58 23.88 28.37 26.02 21.70 23.40 25.73 27.41 23.56 25.53 25.82 24.81 24.29 23.80 23.69 27.23 23.75 25.21 25.43 25.53 25.61 25.64 23.93 24.12 25.29
Observatorio Astronomico UAdeC Saltillo          61.72 60.68 64.29 55.16 51.20 56.32 51.48 54.14 47.56 38.60 53.88 61.62 54.40 64.04 55.86 52.58 60.76 51.99 15.49 15.72 15.30 14.67 15.31 15.48 13.78 15.38 14.17 14.60 16.02 16.43 15.16 17.44 15.82 16.15 17.26 17.17 0.99 0.84 0.55 0.66  0.60 0.00 0.80 0.73 0.00 0.70 0.00 0.00 0.54 0.47 0.55 0.54 0.68 0.75 -0.10 -0.11 -0.08 -0.09 -0.11 -0.08 -0.06 -0.08 -0.07 -0.10 -0.09 -0.06 -0.11 -0.06 -0.09 -0.09 -0.11 -0.09 -0.08 -0.13 -0.10 -0.08 -0.09 -0.12 -0.10 -0.09 -0.10 -0.06 -0.08 -0.12 -0.10 -0.10 -0.10 -0.07 -0.10 -0.07 -0.04 -0.09 -0.12 -0.07 -0.09 23.24 21.23 20.75 20.64 27.23 22.72 19.10 20.20 26.06 23.39 16.69 19.80 21.76 25.11 22.82 20.26 24.39 20.45 21.72 24.81 18.15 17.45 20.72 20.06 24.01 22.89 23.00 19.37 21.44 20.59 21.71 22.53 21.57 21.19 22.87 20.76 20.48 22.36 18.37 17.96 20.18
Universidad de Monterrey                         69.37 68.98 72.22 65.76 60.36 66.12 60.82 63.30 51.48 50.73 63.07 68.32 63.59 72.00 65.64 61.47 68.14 70.70 19.74 18.48 18.32 19.42 18.90 19.83 17.26 19.53 18.13 17.78 19.20 18.90 17.53 20.69 18.57 18.89 19.30 19.56 1.20 1.58 1.36 1.25  1.42 0.00 1.17 1.46 0.00 1.95 0.00 0.00 1.30 1.58 1.52 1.23 1.50 1.34 -0.31 -0.31 -0.28 -0.33 -0.29 -0.30 -0.29 -0.29 -0.26 -0.27 -0.28 -0.31 -0.29 -0.30 -0.31 -0.32 -0.29 -0.31 -0.29 -0.32 -0.32 -0.32 -0.33 -0.31 -0.29 -0.31 -0.29 -0.30 -0.33 -0.33 -0.32 -0.32 -0.32 -0.32 -0.31 -0.32 -0.32 -0.31 -0.30 -0.30 -0.32 23.32 21.36 20.98 20.77 27.39 22.65 19.24 20.46 26.09 23.71 17.00 19.93 21.84 25.37 22.92 20.40 24.54 20.66 21.82 24.88 18.21 17.60 20.61 20.16 24.20 22.88 23.07 19.52 21.41 20.82 21.87 22.73 21.72 21.29 23.06 21.13 20.43 22.46 18.43 18.16 20.19
Oakridge Observatory Miami                       67.97 66.13 57.67 65.76 59.77 53.88 61.78 58.53 66.23 54.24 62.68 65.94 60.45 61.99 76.72 63.87 68.39 64.80 32.49 28.84 28.54 28.19 27.76 28.53 27.35 28.28 27.78 25.35 26.00 27.67 27.14 30.72 29.96 27.41 29.09 27.65 2.80 2.96 2.59 2.82  2.84 0.00 2.55 2.68 0.00 2.38 0.00 0.00 2.63 2.74 2.78 2.16 2.88 2.49 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.03 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 20.90 22.08 21.61 17.60 26.98 21.52 17.86 17.75 24.28 23.51 16.36 15.27 15.89 22.15 19.82 17.46 22.72 20.16 21.96 22.96 19.66 17.69 18.72 17.19 20.75 19.20 21.76 20.47 19.96 19.94 17.75 24.94 19.46 19.52 20.28 20.36 15.28 21.07 18.21 15.62 16.85
Buehler Observatory                              73.33 73.52 74.69 73.53 69.62 72.14 73.96 75.14 76.38 72.22 78.72 79.24 73.26 83.93 80.30 73.24 82.92 72.81 32.58 29.16 29.00 28.65 27.37 29.51 27.46 28.83 27.96 25.34 26.26 27.01 26.12 31.50 29.36 27.01 29.92 28.66 2.32 2.38 2.00 2.16  3.08 0.00 2.96 2.75 0.00 2.52 0.00 0.00 1.80 2.16 2.28 2.12 1.98 2.04 -0.05 -0.03 -0.04 -0.05 -0.03 -0.05 -0.04 -0.04 -0.04 -0.05 -0.04 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.05 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.04 -0.04 -0.03 -0.02 -0.01 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.03 21.21 22.43 21.98 17.81 27.28 21.60 18.22 17.93 24.50 23.87 16.55 15.67 16.12 22.46 20.13 17.82 23.09 20.47 22.30 23.31 19.80 17.90 19.03 17.54 21.13 19.55 22.10 20.79 20.19 20.30 18.10 25.29 19.80 19.70 20.57 20.62 15.50 21.36 18.40 15.95 17.18
Big Cypress Observatory Fort Lauderdale          63.54 62.90 56.56 62.66 56.51 52.21 56.09 62.64 65.06 56.32 61.29 66.52 58.97 59.67 74.43 64.88 65.66 54.81 31.49 28.66 28.05 27.10 27.00 28.09 26.72 27.54 27.06 24.49 25.42 27.46 27.37 29.98 28.31 26.00 27.94 26.53 2.50 2.79 2.50 2.38  2.25 0.00 2.50 2.62 0.00 2.18 0.00 0.00 2.30 2.42 3.20 2.26 2.46 2.36 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.03 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 21.53 22.74 22.10 18.08 27.70 21.73 18.50 18.17 24.67 24.23 16.83 16.03 16.38 22.76 20.28 18.03 23.43 20.63 22.83 23.68 19.67 17.88 19.20 17.94 21.39 19.58 22.43 20.98 20.39 20.61 18.43 25.67 19.99 19.72 20.83 21.04 15.82 21.59 18.60 16.16 17.33
Evelyn L. Egan Observatory Fort Myers            63.60 60.20 55.50 65.36 52.49 56.44 56.62 63.24 59.74 54.94 59.01 63.58 66.59 65.38 68.27 62.74 65.94 61.40 30.62 27.12 27.42 26.55 26.60 27.23 25.56 27.45 26.45 24.27 24.98 26.70 25.85 28.38 27.36 24.78 26.95 26.38 2.25 2.42 2.45 2.48  2.48 0.00 2.56 2.65 0.00 2.47 0.00 0.00 2.22 2.57 2.44 2.20 2.46 2.50  0.00  0.00 -0.02  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.03 -0.02 -0.01 -0.01 -0.01  0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 21.88 23.02 22.26 18.29 28.07 21.78 18.74 18.26 24.68 24.56 17.06 16.38 16.64 22.95 20.37 18.24 23.77 20.78 23.36 24.03 19.53 17.85 19.32 18.42 21.70 19.59 22.79 21.09 20.63 20.99 18.78 25.99 20.23 19.82 21.19 21.42 16.13 21.78 18.75 16.39 17.52
Yunnan-HK Observatory Gaomeigu                   83.08 83.12 85.36 83.68 77.58 81.76 82.56 77.38 83.14 79.26 78.59 79.04 76.15 79.67 80.86 80.58 81.16 74.54  7.67  7.82  7.23  8.22  8.21  7.52  7.52  7.12  8.02  7.53  6.98  6.88  7.30  8.35  7.98  8.14  7.22  8.41 0.32 0.32 0.34 0.36  0.33 0.00 0.33 0.44 0.00 0.38 0.00 0.00 0.38 0.33 0.29 0.28 0.32 0.30  0.18  0.17  0.17  0.18  0.19  0.20  0.17  0.20  0.18  0.17  0.18  0.16  0.19  0.17  0.16  0.19  0.19  0.18  0.20  0.16  0.16  0.18  0.18  0.17  0.18  0.16  0.19  0.17  0.14  0.16  0.17  0.18  0.16  0.22  0.17  0.20  0.18  0.15  0.16  0.17  0.19 28.81 28.81 25.22 29.33 31.26 26.84 26.83 29.79 28.33 26.49 26.28 27.09 28.85 28.33 27.25 28.58 28.74 26.25 29.40 27.85 24.02 27.59 28.21 27.98 25.83 27.67 27.05 26.30 25.35 26.07 24.94 28.03 26.19 27.77 26.01 26.77 29.15 27.51 25.58 26.99 27.67
Lijiang Station Yunnan Observatories             83.08 83.12 85.36 83.68 77.58 81.76 82.56 77.38 83.14 79.26 78.59 79.04 76.15 79.67 80.86 80.58 81.16 74.54  7.67  7.82  7.23  8.22  8.21  7.52  7.52  7.12  8.02  7.53  6.98  6.88  7.30  8.35  7.98  8.14  7.22  8.41 0.32 0.32 0.34 0.36  0.33 0.00 0.33 0.44 0.00 0.38 0.00 0.00 0.38 0.33 0.29 0.28 0.32 0.30  0.18  0.17  0.17  0.18  0.19  0.20  0.17  0.20  0.18  0.17  0.18  0.16  0.19  0.17  0.16  0.19  0.19  0.18  0.20  0.16  0.16  0.18  0.18  0.17  0.18  0.16  0.19  0.17  0.14  0.16  0.17  0.18  0.16  0.22  0.17  0.20  0.18  0.15  0.16  0.17  0.19 28.81 28.81 25.22 29.33 31.26 26.84 26.83 29.79 28.33 26.49 26.28 27.09 28.85 28.33 27.25 28.58 28.74 26.25 29.40 27.85 24.02 27.59 28.21 27.98 25.83 27.67 27.05 26.30 25.35 26.07 24.94 28.03 26.19 27.77 26.01 26.77 29.15 27.51 25.58 26.99 27.67
Jupiter                                          66.62 65.33 60.62 64.44 60.90 64.80 63.32 65.59 69.94 56.80 66.82 69.37 69.19 71.76 71.07 64.91 75.88 67.32 30.65 28.18 27.69 27.14 26.44 27.80 25.94 27.70 27.60 23.86 24.02 26.62 25.92 29.40 28.48 25.70 28.04 26.66 2.38 2.56 2.20 2.46  2.40 0.00 2.46 2.51 0.00 2.53 0.00 0.00 2.08 2.28 2.66 2.22 2.28 2.21 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.03 -0.04 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.03 -0.04 -0.03 -0.02 -0.01 -0.04 -0.03 -0.03 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 22.45 23.77 23.16 18.82 28.44 21.99 19.61 18.70 25.25 25.42 17.57 17.21 17.25 23.69 21.19 19.13 24.45 21.52 23.90 24.89 20.14 18.80 20.27 19.13 22.62 20.72 23.59 22.01 21.24 21.72 19.45 26.66 20.98 20.36 21.90 21.93 16.69 22.43 19.28 17.24 18.44
Corpus Christi                                   63.96 63.46 64.94 62.58 58.76 68.19 59.81 62.18 59.29 53.84 63.57 66.34 63.58 73.50 63.70 64.04 72.73 70.23 30.06 27.94 29.69 29.13 28.19 27.70 25.88 27.50 27.23 25.44 26.74 27.46 26.64 29.12 27.40 27.77 28.72 29.14 2.76 3.15 2.72 3.17  2.77 0.00 2.61 2.70 0.00 2.88 0.00 0.00 2.94 2.86 2.80 2.70 2.88 2.76 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 24.86 23.68 23.39 22.78 28.65 23.04 21.02 22.07 27.22 26.56 19.10 20.72 22.85 27.20 24.09 22.76 26.97 22.32 23.66 26.50 19.55 19.64 21.39 22.38 25.88 24.31 24.35 21.52 22.99 23.58 23.37 24.05 23.85 22.03 25.66 23.38 22.06 23.37 20.09 20.17 22.87
Los Altos de Arguineguin Observatory             59.25 57.22 61.69 61.86 59.53 54.41 58.13 55.24 60.78 51.92 60.18 61.37 55.81 57.23 58.82 61.67 55.21 46.29 24.48 22.84 21.77 23.92 22.06 21.39 21.14 21.04 23.87 20.45 21.02 21.08 20.76 20.74 21.71 20.99 19.45 19.66 2.15 2.25 2.34 2.26  1.96 0.00 2.21 2.22 0.00 1.84 0.00 0.00 1.94 2.43 2.17 2.33 2.13 2.00  0.64  0.61  0.61  0.61  0.61  0.66  0.61  0.70  0.56  0.62  0.60  0.63  0.64  0.65  0.60  0.75  0.62  0.60  0.54  0.72  0.69  0.68  0.65  0.66  0.68  0.60  0.61  0.60  0.67  0.68  0.63  0.55  0.67  0.73  0.64  0.63  0.72  0.68  0.68  0.64  0.73 22.61 21.52 24.68 19.32 23.42 21.99 22.91 20.06 21.44 24.32 22.46 21.64 21.53 20.17 25.07 18.19 21.15 26.78 22.51 20.52 20.54 22.85 19.76 21.39 20.86 23.00 22.57 22.90 22.60 25.73 21.98 23.21 22.92 21.69 21.03 20.13 21.15 21.11 22.09 20.86 20.32
Ingenio                                          46.12 47.11 49.28 51.51 46.00 37.33 45.96 42.22 47.60 43.15 47.61 46.02 41.12 44.02 42.77 42.58 37.63 42.94 26.35 24.25 23.24 24.65 23.40 22.04 22.26 22.24 24.34 21.58 22.23 21.96 21.31 21.88 22.69 21.67 20.64 20.58 2.46 2.25 2.41 2.56  2.10 0.00 2.19 2.27 0.00 2.02 0.00 0.00 1.82 2.16 2.21 2.22 2.42 1.64 -0.33 -0.31 -0.35 -0.33 -0.34 -0.31 -0.25 -0.34 -0.26 -0.29 -0.30 -0.31 -0.29 -0.31 -0.36 -0.31 -0.27 -0.28 -0.28 -0.31 -0.37 -0.31 -0.28 -0.29 -0.34 -0.32 -0.34 -0.32 -0.37 -0.37 -0.29 -0.23 -0.33 -0.31 -0.33 -0.35 -0.37 -0.32 -0.29 -0.33 -0.35 22.63 21.48 24.70 19.17 23.46 21.83 22.88 19.88 21.51 24.38 22.41 21.47 21.58 20.16 25.05 18.08 21.13 26.84 22.51 20.39 20.48 22.77 19.84 21.43 20.91 22.88 22.54 22.97 22.60 25.58 21.78 23.45 22.84 21.61 21.01 20.19 21.01 21.02 21.84 20.88 20.19
Observatorio La Avejerilla                       53.76 54.66 60.28 58.18 56.90 46.97 53.00 50.15 58.98 53.70 55.55 52.33 50.17 51.10 55.35 53.30 51.39 46.36 25.24 23.72 23.36 24.87 22.27 21.66 21.70 22.23 24.37 21.23 22.40 21.35 20.61 21.10 22.70 22.34 20.87 20.23 1.95 1.96 1.98 2.05  1.87 0.00 1.94 2.04 0.00 1.82 0.00 0.00 1.59 1.91 1.94 1.92 1.96 1.44  0.29  0.18  0.20  0.24  0.19  0.23  0.22  0.26  0.26  0.25  0.22  0.20  0.25  0.25  0.22  0.27  0.23  0.29  0.22  0.22  0.28  0.23  0.31  0.28  0.27  0.20  0.27  0.29  0.25  0.27  0.32  0.36  0.23  0.25  0.30  0.33  0.22  0.26  0.21  0.29  0.28 22.63 21.48 24.70 19.17 23.46 21.83 22.88 19.88 21.51 24.38 22.41 21.47 21.58 20.16 25.05 18.08 21.13 26.84 22.51 20.39 20.48 22.77 19.84 21.43 20.91 22.88 22.54 22.97 22.60 25.58 21.78 23.45 22.84 21.61 21.01 20.19 21.01 21.02 21.84 20.88 20.19
Observatorio Montana Cabreja Vega de San Mateo   89.56 88.50 89.20 86.99 87.30 88.16 89.25 88.27 85.46 88.90 90.56 87.68 87.27 90.35 90.10 90.80 91.62 86.44 22.64 22.11 21.38 22.56 21.36 20.40 19.76 20.76 23.40 19.49 21.14 21.04 21.06 20.59 21.22 20.22 19.38 19.56 2.50 2.61 2.68 2.68  2.06 0.00 2.66 2.63 0.00 2.26 0.00 0.00 2.74 2.52 2.42 2.49 2.96 1.68 -0.13 -0.12 -0.14 -0.13 -0.14 -0.12 -0.07 -0.13 -0.09 -0.09 -0.10 -0.12 -0.11 -0.12 -0.13 -0.12 -0.10 -0.07 -0.10 -0.12 -0.16 -0.12 -0.11 -0.11 -0.14 -0.12 -0.16 -0.13 -0.15 -0.16 -0.10 -0.06 -0.13 -0.12 -0.13 -0.14 -0.17 -0.13 -0.11 -0.11 -0.14 22.74 21.57 24.83 19.32 23.58 21.90 23.04 20.01 21.62 24.50 22.53 21.60 21.78 20.37 25.23 18.20 21.26 26.97 22.67 20.55 20.63 22.87 19.97 21.54 21.08 23.08 22.68 23.11 22.74 25.67 21.87 23.55 22.99 21.73 21.13 20.31 21.17 21.19 21.96 21.02 20.38
Observatorio Astronomico Arcangel Las Zocas      49.63 49.95 49.82 51.50 50.48 43.18 46.31 43.06 54.94 44.40 48.22 49.48 44.56 46.94 48.66 48.30 43.26 43.98 25.38 23.28 21.63 23.25 22.57 20.76 21.66 21.76 23.84 20.20 21.56 20.74 20.42 20.97 22.20 21.92 19.62 19.88 2.66 2.58 2.86 2.81  2.57 0.00 3.00 2.60 0.00 2.28 0.00 0.00 2.25 2.84 2.50 2.84 2.53 2.09  0.54  0.51  0.46  0.47  0.44  0.59  0.52  0.57  0.47  0.51  0.53  0.52  0.52  0.53  0.46  0.66  0.53  0.57  0.39  0.64  0.57  0.61  0.55  0.56  0.54  0.47  0.51  0.45  0.53  0.57  0.55  0.48  0.59  0.66  0.51  0.51  0.61  0.56  0.54  0.53  0.61 22.17 21.04 24.05 18.52 22.95 21.51 22.20 19.28 21.14 23.82 21.89 20.88 20.75 19.33 24.30 17.60 20.68 26.24 21.93 19.73 19.90 22.32 19.45 20.99 20.23 22.08 22.02 22.50 22.01 25.13 21.44 23.14 22.28 21.12 20.55 19.76 20.29 20.37 21.33 20.32 19.44
Observatorio Altamira                            63.76 64.57 66.40 66.70 63.44 61.06 58.44 62.52 71.29 60.42 66.00 61.39 60.04 64.62 64.28 64.78 59.65 48.90 24.70 23.02 22.00 24.10 21.88 20.30 20.90 21.21 23.45 20.64 21.66 20.20 19.95 20.33 22.04 22.19 19.49 19.44 1.90 2.32 1.98 2.25  2.00 0.00 2.26 2.41 0.00 2.16 0.00 0.00 1.80 2.22 2.03 2.17 2.07 1.60  0.07  0.05  0.02  0.03  0.03  0.05  0.08  0.05  0.08  0.09  0.07  0.05  0.09  0.07 -0.02  0.11  0.09  0.09  0.04  0.09  0.04  0.08  0.10  0.09  0.04  0.01  0.04  0.05  0.03  0.05  0.07  0.13  0.05  0.09  0.07  0.05  0.06  0.09  0.10  0.08  0.10 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
Zephyrhills                                      63.73 63.42 57.72 59.30 49.81 56.56 54.50 58.68 58.88 50.00 59.60 63.61 63.00 66.50 63.40 53.80 65.58 58.24 29.08 25.55 25.99 25.98 25.64 24.84 23.20 26.23 23.64 22.70 23.26 26.00 24.12 26.51 25.39 23.32 25.13 25.32 1.98 1.88 2.05 2.16  2.24 0.00 1.82 1.96 0.00 2.18 0.00 0.00 1.82 2.33 2.04 1.71 1.84 1.79  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.02 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 24.17 25.36 24.32 20.15 29.57 22.28 20.80 19.66 26.06 27.12 19.34 18.96 18.99 25.07 22.25 20.48 26.13 22.88 25.67 26.68 20.16 19.84 21.21 21.55 24.24 22.20 25.31 22.78 22.38 23.48 21.13 27.79 22.19 21.38 23.43 23.70 18.52 23.35 20.31 18.82 20.17
Bradford Robotic Telescope                       54.15 51.40 55.42 56.44 54.42 44.28 51.94 46.08 54.46 50.26 52.50 52.92 45.42 51.52 51.66 50.42 44.06 43.65 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
Teide Observatory                                54.15 51.40 55.42 56.44 54.42 44.28 51.94 46.08 54.46 50.26 52.50 52.92 45.42 51.52 51.66 50.42 44.06 43.65 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
MASTER-IAC Observatory Tenerife                  54.15 51.40 55.42 56.44 54.42 44.28 51.94 46.08 54.46 50.26 52.50 52.92 45.42 51.52 51.66 50.42 44.06 43.65 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
Slooh.com Canary Islands Observatory             54.15 51.40 55.42 56.44 54.42 44.28 51.94 46.08 54.46 50.26 52.50 52.92 45.42 51.52 51.66 50.42 44.06 43.65 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
Tenerife-LCO Aqawan A #1                         50.32 47.74 54.15 56.39 50.84 44.20 50.69 46.29 51.04 50.86 51.44 50.92 46.23 48.74 50.28 48.98 44.05 43.16 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
Tenerife-LCO Aqawan A #2                         50.32 47.74 54.15 56.39 50.84 44.20 50.69 46.29 51.04 50.86 51.44 50.92 46.23 48.74 50.28 48.98 44.05 43.16 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
ESA Optical Ground Station Tenerife              50.32 47.74 54.15 56.39 50.84 44.20 50.69 46.29 51.04 50.86 51.44 50.92 46.23 48.74 50.28 48.98 44.05 43.16 21.99 21.10 19.84 21.78 20.19 19.02 18.94 20.05 21.58 18.98 20.40 19.24 18.70 18.90 20.28 20.96 18.32 18.37 1.74 1.85 1.84 2.00  1.72 0.00 1.85 1.88 0.00 1.96 0.00 0.00 1.57 1.84 1.69 1.65 1.69 1.32  0.48  0.41  0.39  0.41  0.34  0.41  0.33  0.42  0.42  0.44  0.38  0.33  0.42  0.42  0.42  0.44  0.38  0.44  0.36  0.35  0.46  0.40  0.44  0.45  0.42  0.36  0.42  0.46  0.45  0.45  0.46  0.52  0.43  0.43  0.47  0.54  0.42  0.45  0.37  0.48  0.45 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
Guimar                                           54.92 60.03 59.36 62.10 59.92 52.56 54.41 53.36 63.24 55.46 63.96 59.27 56.52 58.14 52.96 55.92 50.90 51.45 25.25 23.86 22.48 24.37 22.40 20.84 21.38 21.48 23.68 21.06 21.72 20.66 20.31 21.04 22.76 22.46 19.66 20.08 1.86 2.10 2.05 2.12  1.90 0.00 1.92 2.28 0.00 2.16 0.00 0.00 1.69 2.09 1.82 2.02 1.82 1.60 -0.02 -0.03 -0.08 -0.08 -0.03 -0.03  0.02 -0.03  0.00 -0.01 -0.01 -0.03  0.01 -0.02 -0.12  0.03  0.01  0.00 -0.05  0.03 -0.06  0.00  0.00  0.00 -0.05 -0.08 -0.06 -0.06 -0.06 -0.05 -0.04  0.02 -0.06  0.00 -0.03 -0.08 -0.01  0.01  0.05 -0.02  0.02 21.97 20.78 23.76 18.11 22.74 21.15 21.88 18.84 21.00 23.61 21.61 20.48 20.48 19.03 23.94 17.28 20.42 26.02 21.66 19.34 19.57 22.01 19.28 20.80 19.99 21.65 21.74 22.31 21.76 24.74 21.01 23.19 21.96 20.78 20.30 19.56 19.87 20.02 20.79 20.09 19.00
BCC Observatory Cocoa                            76.32 74.36 72.08 71.38 70.16 73.66 70.60 73.02 68.81 69.83 76.90 75.07 75.22 80.00 75.06 70.92 78.24 67.81 29.27 24.87 25.08 25.17 25.17 25.40 23.44 25.88 24.48 22.98 23.34 25.58 23.62 27.16 26.77 23.18 26.40 25.17 2.41 2.48 2.40 2.54  2.51 0.00 2.31 2.52 0.00 2.64 0.00 0.00 2.16 2.50 2.50 2.16 2.15 2.02 -0.04 -0.03 -0.03 -0.05 -0.02 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.05 -0.04 -0.04 -0.04 -0.05 -0.03 -0.04 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.04 -0.05 -0.04 -0.03 -0.02 -0.04 -0.03 -0.04 -0.02 -0.04 -0.04 -0.05 -0.03 -0.04 24.45 25.86 24.71 20.38 29.64 22.56 21.42 19.92 26.28 27.50 19.78 19.47 19.46 25.44 22.78 21.19 26.52 23.42 26.19 27.12 20.88 20.72 22.05 21.90 24.99 23.11 25.82 23.37 22.99 23.89 21.54 28.27 22.64 21.92 24.15 24.01 18.93 23.76 20.84 19.64 20.79
La Corte                                         44.32 40.90 43.86 45.08 41.72 33.89 41.70 40.33 44.32 40.96 37.62 43.22 41.54 43.20 48.58 40.53 41.36 46.64 26.56 24.00 21.86 24.23 22.60 21.42 21.44 21.28 23.37 20.97 22.16 21.78 21.49 21.26 22.27 21.71 20.95 20.28 2.24 2.28 2.37 2.18  2.00 0.00 2.32 2.29 0.00 2.04 0.00 0.00 2.21 2.30 2.24 2.32 2.50 2.03 -0.12 -0.12 -0.12 -0.13 -0.11 -0.13 -0.11 -0.13 -0.10 -0.11 -0.11 -0.12 -0.12 -0.12 -0.13 -0.13 -0.11 -0.11 -0.10 -0.13 -0.14 -0.12 -0.12 -0.12 -0.13 -0.12 -0.13 -0.12 -0.13 -0.14 -0.12 -0.10 -0.12 -0.13 -0.13 -0.13 -0.14 -0.13 -0.12 -0.12 -0.13 22.81 21.47 24.88 19.10 23.67 21.44 23.02 19.72 21.64 24.52 22.52 21.45 22.00 20.52 25.33 17.87 21.24 27.13 22.58 20.49 20.57 22.76 20.16 21.66 21.28 23.07 22.63 23.13 22.85 25.33 21.36 23.90 22.75 21.45 20.96 20.36 21.00 21.15 21.32 21.18 20.25
Observatorio Atlante Tenerife                    78.55 82.00 82.41 81.30 83.35 76.34 81.85 77.74 81.84 81.59 83.76 82.15 79.31 79.53 80.82 81.65 83.50 66.99 25.24 23.34 22.78 24.58 22.90 21.22 21.62 22.01 23.99 20.55 21.72 21.18 20.65 21.30 21.87 21.82 20.16 20.36 1.73 2.20 2.78 2.36  1.90 0.00 2.60 2.34 0.00 2.20 0.00 0.00 1.88 2.16 1.96 2.20 2.13 1.97 -0.33 -0.31 -0.34 -0.34 -0.28 -0.33 -0.23 -0.35 -0.24 -0.27 -0.28 -0.31 -0.28 -0.31 -0.34 -0.30 -0.27 -0.24 -0.25 -0.30 -0.36 -0.31 -0.30 -0.28 -0.33 -0.33 -0.37 -0.31 -0.35 -0.37 -0.31 -0.23 -0.34 -0.33 -0.33 -0.34 -0.34 -0.30 -0.27 -0.30 -0.32 21.98 20.69 23.67 17.98 22.75 20.94 21.81 18.60 21.01 23.63 21.56 20.29 20.49 18.98 23.86 17.19 20.41 25.97 21.67 19.16 19.45 21.88 19.38 20.82 20.03 21.52 21.69 22.37 21.72 24.53 20.77 23.39 21.87 20.66 20.25 19.56 19.70 19.95 20.47 20.05 18.87
Observatory Mackay La Laguna                     63.28 66.04 69.73 68.22 66.50 61.52 62.80 62.87 65.94 65.30 67.27 64.11 60.86 63.56 58.60 60.74 60.17 58.40 25.38 23.90 23.32 24.28 23.20 21.52 21.66 22.36 24.49 20.94 22.54 21.51 20.45 21.15 22.64 22.70 20.48 20.87 1.89 2.26 2.53 2.41  1.88 0.00 2.40 2.36 0.00 2.26 0.00 0.00 1.89 2.17 2.04 2.33 1.94 1.92 -0.24 -0.23 -0.25 -0.23 -0.21 -0.28 -0.17 -0.28 -0.18 -0.19 -0.21 -0.24 -0.20 -0.23 -0.23 -0.24 -0.20 -0.17 -0.14 -0.25 -0.28 -0.23 -0.21 -0.20 -0.24 -0.26 -0.26 -0.20 -0.29 -0.28 -0.21 -0.13 -0.24 -0.27 -0.24 -0.23 -0.27 -0.22 -0.23 -0.21 -0.26 21.98 20.69 23.67 17.98 22.75 20.94 21.81 18.60 21.01 23.63 21.56 20.29 20.49 18.98 23.86 17.19 20.41 25.97 21.67 19.16 19.45 21.88 19.38 20.82 20.03 21.52 21.69 22.37 21.72 24.53 20.77 23.39 21.87 20.66 20.25 19.56 19.70 19.95 20.47 20.05 18.87
Observatorio Coralito La Laguna                  63.28 66.04 69.73 68.22 66.50 61.52 62.80 62.87 65.94 65.30 67.27 64.11 60.86 63.56 58.60 60.74 60.17 58.40 25.38 23.90 23.32 24.28 23.20 21.52 21.66 22.36 24.49 20.94 22.54 21.51 20.45 21.15 22.64 22.70 20.48 20.87 1.89 2.26 2.53 2.41  1.88 0.00 2.40 2.36 0.00 2.26 0.00 0.00 1.89 2.17 2.04 2.33 1.94 1.92 -0.24 -0.23 -0.25 -0.23 -0.21 -0.28 -0.17 -0.28 -0.18 -0.19 -0.21 -0.24 -0.20 -0.23 -0.23 -0.24 -0.20 -0.17 -0.14 -0.25 -0.28 -0.23 -0.21 -0.20 -0.24 -0.26 -0.26 -0.20 -0.29 -0.28 -0.21 -0.13 -0.24 -0.27 -0.24 -0.23 -0.27 -0.22 -0.23 -0.21 -0.26 21.98 20.69 23.67 17.98 22.75 20.94 21.81 18.60 21.01 23.63 21.56 20.29 20.49 18.98 23.86 17.19 20.41 25.97 21.67 19.16 19.45 21.88 19.38 20.82 20.03 21.52 21.69 22.37 21.72 24.53 20.77 23.39 21.87 20.66 20.25 19.56 19.70 19.95 20.47 20.05 18.87
Tacande Observatory La Palma                     70.76 71.42 76.31 76.18 74.67 70.82 72.37 70.28 72.40 72.18 73.00 73.02 69.66 71.41 70.83 73.72 72.33 54.76 23.70 22.80 21.25 22.10 21.80 20.02 20.73 20.81 23.70 20.16 21.36 20.07 19.70 20.04 21.65 22.60 19.71 19.85 1.96 1.82 2.06 1.87  1.78 0.00 2.09 2.15 0.00 1.96 0.00 0.00 1.63 1.90 1.87 2.23 2.04 1.51  0.16  0.12  0.09  0.11  0.11  0.14  0.16  0.15  0.15  0.15  0.12  0.13  0.16  0.14  0.09  0.19  0.16  0.17  0.14  0.19  0.13  0.17  0.17  0.17  0.13  0.09  0.12  0.12  0.11  0.13  0.14  0.20  0.13  0.16  0.15  0.13  0.14  0.16  0.15  0.15  0.16 21.09 19.70 22.33 16.64 21.68 20.14 20.66 17.24 20.35 22.45 20.46 19.04 19.04 17.71 22.29 16.25 19.48 24.71 20.61 17.87 18.23 20.81 18.68 19.97 18.95 20.17 20.81 21.41 20.67 23.36 19.91 22.95 20.84 19.79 19.44 18.72 18.14 18.67 19.22 18.88 17.47
La Palma-TNG                                     61.23 58.82 63.22 65.22 63.67 59.20 57.96 56.36 65.76 59.11 58.58 59.24 56.74 58.20 61.68 60.40 56.59 48.38 23.62 22.48 21.46 22.56 21.40 19.66 20.31 20.71 23.17 20.20 21.57 20.30 19.48 19.93 21.69 22.40 20.01 19.96 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.14  0.12  0.14  0.12  0.09  0.12  0.11  0.13  0.11  0.12  0.12  0.10  0.12  0.13  0.15  0.11  0.12  0.12  0.12  0.09  0.14  0.12  0.11  0.10  0.12  0.13  0.11  0.14  0.15  0.14  0.12  0.12  0.14  0.14  0.12  0.16  0.13  0.14  0.11  0.17  0.13 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
Roque de los Muchachos Obs                       61.23 58.82 63.22 65.22 63.67 59.20 57.96 56.36 65.76 59.11 58.58 59.24 56.74 58.20 61.68 60.40 56.59 48.38 23.50 23.17 22.13 22.36 21.58 19.87 20.72 21.16 23.04 20.58 22.63 20.82 19.72 20.45 22.68 22.64 20.16 19.91 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.17  0.15  0.16  0.15  0.11  0.16  0.14  0.16  0.13  0.15  0.14  0.12  0.15  0.16  0.17  0.14  0.15  0.14  0.14  0.12  0.18  0.15  0.14  0.13  0.15  0.15  0.13  0.17  0.18  0.18  0.15  0.14  0.17  0.18  0.15  0.19  0.17  0.17  0.14  0.20  0.16 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
Gran Telescopio Canarias Roque de los Muchachos  61.23 58.82 63.22 65.22 63.67 59.20 57.96 56.36 65.76 59.11 58.58 59.24 56.74 58.20 61.68 60.40 56.59 48.38 23.50 23.17 22.13 22.36 21.58 19.87 20.72 21.16 23.04 20.58 22.63 20.82 19.72 20.45 22.68 22.64 20.16 19.91 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.17  0.15  0.16  0.15  0.11  0.16  0.14  0.16  0.13  0.15  0.14  0.12  0.15  0.16  0.17  0.14  0.15  0.14  0.14  0.12  0.18  0.15  0.14  0.13  0.15  0.15  0.13  0.17  0.18  0.18  0.15  0.14  0.17  0.18  0.15  0.19  0.17  0.17  0.14  0.20  0.16 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
La Palma                                         65.20 61.26 70.25 64.57 66.13 62.28 59.62 60.48 66.04 64.06 60.54 63.08 57.38 63.56 61.00 63.19 63.06 53.68 23.50 23.17 22.13 22.36 21.58 19.87 20.72 21.16 23.04 20.58 22.63 20.82 19.72 20.45 22.68 22.64 20.16 19.91 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.17  0.15  0.16  0.15  0.11  0.16  0.14  0.16  0.13  0.15  0.14  0.12  0.15  0.16  0.17  0.14  0.15  0.14  0.14  0.12  0.18  0.15  0.14  0.13  0.15  0.15  0.13  0.17  0.18  0.18  0.15  0.14  0.17  0.18  0.15  0.19  0.17  0.17  0.14  0.20  0.16 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
La Palma-NEON                                    65.20 61.26 70.25 64.57 66.13 62.28 59.62 60.48 66.04 64.06 60.54 63.08 57.38 63.56 61.00 63.19 63.06 53.68 23.50 23.17 22.13 22.36 21.58 19.87 20.72 21.16 23.04 20.58 22.63 20.82 19.72 20.45 22.68 22.64 20.16 19.91 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.17  0.15  0.16  0.15  0.11  0.16  0.14  0.16  0.13  0.15  0.14  0.12  0.15  0.16  0.17  0.14  0.15  0.14  0.14  0.12  0.18  0.15  0.14  0.13  0.15  0.15  0.13  0.17  0.18  0.18  0.15  0.14  0.17  0.18  0.15  0.19  0.17  0.17  0.14  0.20  0.16 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
La Palma-MERCATOR                                65.20 61.26 70.25 64.57 66.13 62.28 59.62 60.48 66.04 64.06 60.54 63.08 57.38 63.56 61.00 63.19 63.06 53.68 23.50 23.17 22.13 22.36 21.58 19.87 20.72 21.16 23.04 20.58 22.63 20.82 19.72 20.45 22.68 22.64 20.16 19.91 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.17  0.15  0.16  0.15  0.11  0.16  0.14  0.16  0.13  0.15  0.14  0.12  0.15  0.16  0.17  0.14  0.15  0.14  0.14  0.12  0.18  0.15  0.14  0.13  0.15  0.15  0.13  0.17  0.18  0.18  0.15  0.14  0.17  0.18  0.15  0.19  0.17  0.17  0.14  0.20  0.16 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
La Palma-Liverpool Telescope                     65.20 61.26 70.25 64.57 66.13 62.28 59.62 60.48 66.04 64.06 60.54 63.08 57.38 63.56 61.00 63.19 63.06 53.68 23.50 23.17 22.13 22.36 21.58 19.87 20.72 21.16 23.04 20.58 22.63 20.82 19.72 20.45 22.68 22.64 20.16 19.91 1.51 1.54 1.58 1.67  1.46 0.00 1.60 1.75 0.00 1.75 0.00 0.00 1.34 1.60 1.57 1.86 1.62 1.20  0.17  0.15  0.16  0.15  0.11  0.16  0.14  0.16  0.13  0.15  0.14  0.12  0.15  0.16  0.17  0.14  0.15  0.14  0.14  0.12  0.18  0.15  0.14  0.13  0.15  0.15  0.13  0.17  0.18  0.18  0.15  0.14  0.17  0.18  0.15  0.19  0.17  0.17  0.14  0.20  0.16 20.95 19.53 22.10 16.44 21.49 20.02 20.48 17.03 20.19 22.25 20.28 18.83 18.80 17.51 22.04 16.11 19.34 24.49 20.44 17.70 18.06 20.64 18.55 19.80 18.78 19.99 20.68 21.24 20.49 23.18 19.80 22.83 20.69 19.65 19.32 18.56 17.90 18.48 19.07 18.68 17.26
Bar J Observatory New Smyrna Beach               59.74 64.65 61.57 58.36 55.82 58.88 58.56 58.52 59.48 51.28 58.84 61.36 63.33 65.12 57.08 56.84 65.74 59.11 28.68 24.48 24.76 25.08 24.30 25.06 22.74 25.94 24.28 22.28 23.68 25.66 24.19 26.34 25.60 23.18 25.90 25.16 2.10 1.90 1.97 2.05  2.12 0.00 1.88 2.26 0.00 2.20 0.00 0.00 1.67 2.04 2.00 1.66 2.08 1.91  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00 25.12 26.59 25.23 20.95 29.94 22.70 21.94 20.48 26.65 28.05 20.53 20.11 20.23 26.02 23.35 21.88 27.22 23.96 26.75 27.78 20.98 21.24 22.47 22.82 25.67 23.85 26.37 23.78 23.55 24.50 22.25 28.49 23.03 22.38 24.75 24.80 19.78 24.24 21.32 20.27 21.57
Observatorio Montana Blanca Tias                 61.10 62.95 65.17 67.33 64.64 62.54 65.82 60.50 66.94 64.53 59.50 61.32 61.76 64.74 64.84 63.18 63.14 46.64 25.57 23.78 22.16 23.51 22.75 21.71 21.11 21.20 23.58 20.89 21.92 21.57 21.13 21.64 21.88 22.51 20.68 20.54 2.72 2.45 2.66 2.20  2.10 0.00 2.24 2.51 0.00 2.30 0.00 0.00 2.12 2.03 2.08 2.08 2.27 1.96  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.06  0.07  0.07  0.07  0.07  0.07  0.07  0.08  0.07  0.05  0.06  0.08  0.08  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.07  0.06  0.05  0.07  0.07  0.07  0.07  0.08  0.07  0.07  0.07  0.08 22.53 21.11 24.42 18.43 23.32 20.87 22.53 18.96 21.40 24.13 22.20 20.84 21.51 19.98 24.79 17.39 20.88 26.79 22.15 19.87 20.00 22.31 20.13 21.50 20.90 22.42 22.20 22.77 22.49 24.68 20.67 24.02 22.13 20.86 20.52 20.06 20.27 20.59 20.35 20.77 19.51
Observatorio Nira Tias                           55.21 53.73 56.78 60.10 53.04 51.79 52.10 52.40 57.47 52.33 50.74 52.96 49.10 53.08 54.92 52.06 53.01 43.48 25.57 23.78 22.16 23.51 22.75 21.71 21.11 21.20 23.58 20.89 21.92 21.57 21.13 21.64 21.88 22.51 20.68 20.54 2.72 2.45 2.66 2.20  2.10 0.00 2.24 2.51 0.00 2.30 0.00 0.00 2.12 2.03 2.08 2.08 2.27 1.96  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.06  0.07  0.07  0.07  0.07  0.07  0.07  0.08  0.07  0.05  0.06  0.08  0.08  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.07  0.06  0.05  0.07  0.07  0.07  0.07  0.08  0.07  0.07  0.07  0.08 22.53 21.11 24.42 18.43 23.32 20.87 22.53 18.96 21.40 24.13 22.20 20.84 21.51 19.98 24.79 17.39 20.88 26.79 22.15 19.87 20.00 22.31 20.13 21.50 20.90 22.42 22.20 22.77 22.49 24.68 20.67 24.02 22.13 20.86 20.52 20.06 20.27 20.59 20.35 20.77 19.51
Observatorio Costa Teguise                       85.44 83.88 84.84 83.76 83.70 82.50 85.04 82.16 81.21 85.20 83.17 85.74 83.08 82.03 83.52 87.77 86.30 63.28 25.28 23.47 21.84 23.46 22.34 21.36 21.00 21.05 22.96 20.10 20.90 21.22 20.70 21.22 21.63 21.26 20.50 19.48 2.33 2.57 2.48 2.12  2.12 0.00 2.20 2.39 0.00 2.16 0.00 0.00 2.24 2.38 2.00 2.28 2.46 1.96  0.03  0.03  0.03  0.03  0.02  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.04  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.04 22.65 21.21 24.57 18.55 23.44 20.98 22.65 19.10 21.48 24.22 22.33 20.97 21.66 20.16 24.93 17.46 20.98 26.92 22.24 20.04 20.13 22.41 20.25 21.60 21.04 22.62 22.33 22.86 22.64 24.77 20.76 24.11 22.23 20.97 20.62 20.15 20.42 20.71 20.44 20.90 19.65
Observatorio Nazaret                             48.76 44.79 49.08 47.88 47.79 40.49 42.66 42.11 50.21 45.34 42.14 47.74 46.90 45.96 47.68 43.82 46.43 50.74 25.22 24.06 22.14 23.66 22.24 21.82 20.43 21.61 23.67 20.03 21.75 20.84 21.30 21.98 22.32 21.91 20.05 19.72 2.33 2.57 2.48 2.12  2.12 0.00 2.20 2.39 0.00 2.16 0.00 0.00 2.24 2.38 2.00 2.28 2.46 1.96  0.06  0.05  0.05  0.05  0.04  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.05  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.06  0.05  0.05  0.06  0.06  0.06  0.07  0.06  0.06  0.07  0.06  0.07  0.06  0.06  0.06  0.07  0.07 22.65 21.21 24.57 18.55 23.44 20.98 22.65 19.10 21.48 24.22 22.33 20.97 21.66 20.16 24.93 17.46 20.98 26.92 22.24 20.04 20.13 22.41 20.25 21.60 21.04 22.62 22.33 22.86 22.64 24.77 20.76 24.11 22.23 20.97 20.62 20.15 20.42 20.71 20.44 20.90 19.65
George Observatory Needville                     63.23 61.31 62.25 58.88 63.39 66.02 58.54 60.52 59.42 53.63 57.18 64.39 60.93 62.36 58.58 55.66 63.76 64.25 28.60 26.54 28.40 27.67 26.62 26.32 24.14 25.06 25.98 24.30 24.78 25.39 24.92 27.38 25.76 26.46 28.14 25.90 2.08 2.55 2.44 2.32  2.22 0.00 2.09 1.96 0.00 2.22 0.00 0.00 2.20 2.26 2.06 2.06 2.34 2.20  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 25.39 25.69 25.02 23.68 28.51 23.33 22.23 22.39 26.84 27.13 21.14 21.14 23.71 28.06 25.39 24.00 27.26 23.77 24.73 27.80 20.50 21.76 21.94 24.05 26.53 25.36 25.35 22.69 23.89 25.27 24.46 24.48 24.42 22.10 27.00 24.97 23.33 23.47 20.92 21.83 24.91
Rosemary Hill Observatory University of Florida  67.06 65.41 64.13 63.10 59.22 62.43 60.19 68.77 60.60 55.28 58.98 62.88 63.91 67.81 62.08 64.47 65.55 63.97 28.98 23.26 25.65 24.22 23.49 24.27 21.81 24.14 21.90 21.93 22.84 23.86 23.22 26.48 24.13 23.38 25.05 25.74 1.92 1.69 1.90 1.78  1.76 0.00 1.36 1.81 0.00 1.88 0.00 0.00 1.55 1.90 1.69 1.28 1.78 1.74  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 25.79 27.17 25.66 21.71 29.96 22.86 22.30 21.04 26.91 28.55 21.36 20.63 21.04 26.51 23.84 22.46 27.91 24.41 27.18 28.24 20.83 21.63 22.70 23.61 26.14 24.43 26.58 23.84 23.85 25.15 23.08 28.33 23.35 22.56 25.46 25.63 20.69 24.60 21.51 20.40 22.37
Kingsnake Observatory Seguin                     61.88 62.46 66.19 57.94 59.31 66.02 59.44 68.13 58.05 53.77 60.32 65.34 66.30 64.02 60.79 57.99 66.80 65.34 25.10 22.83 24.24 23.74 23.90 23.22 20.56 22.22 23.72 22.93 22.74 21.84 22.60 24.76 23.01 24.46 23.88 24.67 2.13 1.89 1.74 1.82  1.54 0.00 1.60 1.63 0.00 1.78 0.00 0.00 1.75 1.66 1.45 1.50 1.90 1.66 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 25.21 25.25 24.79 24.06 27.72 23.16 22.39 22.48 27.05 26.88 20.86 21.48 24.18 27.57 25.72 23.89 27.13 23.24 24.22 27.82 20.41 21.72 22.35 24.51 26.60 25.49 25.21 22.77 24.11 25.04 24.91 24.12 24.82 21.96 27.03 24.65 23.66 23.23 20.97 21.88 25.28
Missouri City                                    63.14 64.46 66.46 58.81 62.70 68.64 59.51 67.94 63.42 60.58 62.52 64.66 66.85 69.50 62.76 61.15 71.62 70.00 27.52 26.09 27.50 27.15 25.89 25.16 22.83 24.06 25.96 24.36 24.20 24.67 24.02 26.70 25.26 25.31 26.64 25.56 2.30 2.62 2.15 2.58  2.14 0.00 2.30 2.09 0.00 2.69 0.00 0.00 2.38 2.46 2.24 2.12 2.58 2.40  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 25.39 25.69 25.02 23.68 28.51 23.33 22.23 22.39 26.84 27.13 21.14 21.14 23.71 28.06 25.39 24.00 27.26 23.77 24.73 27.80 20.50 21.76 21.94 24.05 26.53 25.36 25.35 22.69 23.89 25.27 24.46 24.48 24.42 22.10 27.00 24.97 23.33 23.47 20.92 21.83 24.91
Star Ridge Observatory Weimar                    62.30 62.74 63.58 59.70 60.41 64.36 57.38 63.41 57.63 51.85 59.24 61.78 60.10 62.48 55.16 58.07 65.12 64.11 27.88 25.55 26.82 26.41 25.36 25.08 23.17 23.64 25.72 23.85 24.00 24.28 23.62 26.43 24.64 25.12 26.24 25.69 2.22 2.08 1.92 2.27  1.65 0.00 1.54 1.84 0.00 1.72 0.00 0.00 1.80 1.74 1.86 1.68 2.00 1.74 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 25.29 25.45 24.91 23.89 28.11 23.25 22.32 22.44 26.99 27.00 21.02 21.32 23.99 27.83 25.57 23.95 27.23 23.51 24.49 27.77 20.48 21.76 22.18 24.29 26.53 25.40 25.25 22.73 24.01 25.17 24.66 24.22 24.67 21.99 27.05 24.89 23.58 23.39 20.95 21.87 25.08
Houston                                          62.30 62.74 63.58 59.70 60.41 64.36 57.38 63.41 57.63 51.85 59.24 61.78 60.10 62.48 55.16 58.07 65.12 64.11 27.88 25.55 26.82 26.41 25.36 25.08 23.17 23.64 25.72 23.85 24.00 24.28 23.62 26.43 24.64 25.12 26.24 25.69 2.22 2.08 1.92 2.27  1.65 0.00 1.54 1.84 0.00 1.72 0.00 0.00 1.80 1.74 1.86 1.68 2.00 1.74 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 25.29 25.45 24.91 23.89 28.11 23.25 22.32 22.44 26.99 27.00 21.02 21.32 23.99 27.83 25.57 23.95 27.23 23.51 24.49 27.77 20.48 21.76 22.18 24.29 26.53 25.40 25.25 22.73 24.01 25.17 24.66 24.22 24.67 21.99 27.05 24.89 23.58 23.39 20.95 21.87 25.08
Starry Night Observatory Columbus                62.30 62.74 63.58 59.70 60.41 64.36 57.38 63.41 57.63 51.85 59.24 61.78 60.10 62.48 55.16 58.07 65.12 64.11 27.88 25.55 26.82 26.41 25.36 25.08 23.17 23.64 25.72 23.85 24.00 24.28 23.62 26.43 24.64 25.12 26.24 25.69 2.22 2.08 1.92 2.27  1.65 0.00 1.54 1.84 0.00 1.72 0.00 0.00 1.80 1.74 1.86 1.68 2.00 1.74 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 25.29 25.45 24.91 23.89 28.11 23.25 22.32 22.44 26.99 27.00 21.02 21.32 23.99 27.83 25.57 23.95 27.23 23.51 24.49 27.77 20.48 21.76 22.18 24.29 26.53 25.40 25.25 22.73 24.01 25.17 24.66 24.22 24.67 21.99 27.05 24.89 23.58 23.39 20.95 21.87 25.08
Fair Oaks Ranch                                  67.31 69.16 71.42 63.50 66.24 70.16 66.70 70.19 64.65 59.67 65.53 69.59 69.60 71.01 65.00 67.09 75.74 72.74 22.26 20.80 20.33 21.67 20.94 21.02 19.24 20.60 21.74 20.82 20.58 19.48 19.66 22.45 20.43 21.72 22.56 22.30 1.52 1.45 1.27 1.36  1.27 0.00 1.40 1.52 0.00 1.73 0.00 0.00 1.70 1.60 1.49 1.38 1.68 1.46 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.04 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.04 -0.04 25.25 25.23 24.82 24.40 27.20 23.15 22.66 22.54 27.04 26.69 20.77 21.65 24.50 27.32 26.15 24.04 26.81 23.05 24.01 27.98 20.45 22.02 22.55 24.94 26.58 25.76 25.29 23.12 24.34 25.04 25.32 23.99 25.07 21.93 27.04 24.57 23.93 23.17 21.22 22.16 25.99
River Oaks Observatory New Braunfels             67.09 64.84 70.09 64.00 65.37 69.89 65.24 70.15 64.09 62.09 66.85 70.00 69.32 72.73 65.21 68.48 75.67 73.15 23.75 21.34 21.84 22.45 22.60 22.02 20.40 21.98 22.60 22.36 21.95 20.74 21.48 23.60 22.40 23.16 23.17 23.81 1.93 1.65 1.47 1.78  1.61 0.00 1.44 1.66 0.00 1.72 0.00 0.00 1.79 1.66 1.49 1.44 2.00 1.64 -0.10 -0.10 -0.09 -0.10 -0.09 -0.11 -0.10 -0.10 -0.08 -0.09 -0.10 -0.12 -0.09 -0.10 -0.10 -0.12 -0.09 -0.12 -0.08 -0.10 -0.11 -0.12 -0.11 -0.09 -0.08 -0.11 -0.10 -0.12 -0.10 -0.12 -0.10 -0.11 -0.12 -0.11 -0.11 -0.11 -0.10 -0.10 -0.10 -0.10 -0.11 25.24 25.37 24.94 24.25 27.47 23.22 22.60 22.51 26.96 26.79 21.04 21.56 24.38 27.56 25.96 24.05 27.00 23.28 24.23 27.99 20.49 22.00 22.50 24.84 26.65 25.68 25.29 23.02 24.26 25.15 25.16 24.07 24.97 21.92 27.13 24.74 23.84 23.21 21.19 22.11 25.71
Helwan                                           24.46 20.42 22.28 24.40 18.67 20.18 25.16 28.76 24.39 20.17 26.34 28.38 24.68 28.58 24.28 21.02 31.26 29.68 17.55 16.86 16.40 16.70 16.13 15.60 16.18 16.10 18.48 15.34 15.78 16.34 16.00 16.64 16.28 15.66 17.03 15.49 3.47 3.46 3.36 3.18  3.47 0.00 3.08 3.32 0.00 3.36 0.00 0.00 3.44 3.50 3.26 3.24 3.40 3.29  0.11  0.11  0.09  0.10  0.10  0.11  0.10  0.10  0.10  0.11  0.12  0.12  0.10  0.09  0.12  0.08  0.12  0.11  0.10  0.10  0.11  0.10  0.10  0.10  0.10  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.11  0.10  0.10  0.12  0.10  0.11  0.12  0.09  0.10 32.36 33.13 32.07 33.06 33.97 31.64 31.09 33.62 32.95 33.04 30.00 31.42 34.33 32.49 30.36 30.16 33.10 31.81 34.46 32.56 32.40 31.89 31.53 32.45 32.87 31.61 34.55 32.67 34.06 33.17 36.31 27.08 34.19 33.74 32.26 33.80 32.80 30.30 34.59 28.44 34.99
Kottomia                                         21.13 17.27 22.86 19.88 17.73 17.55 20.42 20.52 20.22 18.83 21.93 21.74 21.38 22.20 21.72 22.02 27.40 22.44 16.24 15.41 14.92 15.48 14.91 14.54 15.26 14.86 17.23 13.50 14.02 14.25 13.94 14.54 14.31 14.10 15.04 13.72 2.54 2.80 2.55 2.45  2.63 0.00 2.58 2.67 0.00 2.77 0.00 0.00 2.64 2.60 2.40 2.40 2.72 2.42 -0.07 -0.08 -0.06 -0.07 -0.07 -0.08 -0.07 -0.07 -0.07 -0.07 -0.09 -0.09 -0.07 -0.08 -0.08 -0.05 -0.09 -0.07 -0.07 -0.08 -0.09 -0.09 -0.08 -0.08 -0.06 -0.07 -0.08 -0.08 -0.07 -0.08 -0.06 -0.06 -0.08 -0.06 -0.06 -0.06 -0.07 -0.08 -0.08 -0.06 -0.05 32.28 33.10 32.11 32.89 33.86 31.58 31.21 33.48 33.03 33.19 29.86 31.61 34.35 32.28 30.29 30.06 32.92 31.81 34.23 32.49 32.47 31.90 31.55 32.47 32.89 31.63 34.56 32.55 34.03 33.26 36.31 27.10 34.16 33.85 32.25 33.77 32.77 30.28 34.51 28.36 34.80
Insperity Observatory Humble                     60.03 61.42 62.65 57.14 58.00 63.40 54.54 62.77 61.56 55.82 57.05 63.98 63.27 64.97 59.43 57.99 65.80 65.21 28.37 26.26 26.77 27.34 25.13 25.48 23.38 23.73 25.98 24.06 23.94 24.60 23.95 26.71 25.75 25.77 26.60 25.30 2.45 2.34 2.31 2.62  2.36 0.00 2.27 2.27 0.00 2.65 0.00 0.00 2.75 2.64 2.17 2.31 2.61 2.84 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 25.52 26.15 25.34 23.92 28.34 23.50 22.69 22.51 26.67 27.14 21.63 21.37 24.12 28.24 25.73 24.28 27.19 24.08 24.97 28.23 20.62 22.41 22.25 24.49 26.74 25.73 25.57 23.09 24.15 25.58 24.73 24.56 24.68 22.21 27.42 25.34 23.88 23.61 21.29 22.26 25.59
Millwood Observatory Comfort                     65.22 64.36 70.28 62.45 61.71 67.68 66.55 67.03 64.50 57.61 61.84 65.34 68.36 71.16 62.18 63.23 73.57 70.28 21.68 19.02 18.02 19.40 19.43 18.40 17.24 18.47 20.20 19.97 19.10 18.35 18.20 20.60 18.58 20.17 19.80 20.96 1.40 1.32 1.42 1.51  1.42 0.00 1.25 1.27 0.00 1.66 0.00 0.00 1.50 1.55 1.24 1.48 1.39 1.36 -0.05 -0.06 -0.05 -0.06 -0.04 -0.05 -0.05 -0.06 -0.04 -0.05 -0.05 -0.06 -0.05 -0.05 -0.06 -0.07 -0.05 -0.07 -0.04 -0.06 -0.07 -0.07 -0.07 -0.05 -0.05 -0.06 -0.05 -0.06 -0.05 -0.06 -0.05 -0.06 -0.07 -0.06 -0.05 -0.06 -0.06 -0.06 -0.05 -0.06 -0.06 25.27 25.32 24.92 24.60 26.98 23.15 22.85 22.60 26.91 26.54 20.88 21.81 24.67 27.25 26.42 24.25 26.61 23.08 24.02 28.12 20.59 22.37 22.66 25.24 26.54 25.94 25.30 23.38 24.44 25.15 25.52 23.96 25.19 21.89 27.08 24.65 24.15 23.21 21.43 22.44 26.45
Highland Road Park Observatory                   65.79 61.86 61.77 58.08 59.20 62.98 56.00 62.72 57.22 50.34 60.06 62.60 61.81 64.84 60.18 61.70 65.51 65.89 28.98 24.42 25.86 25.92 24.08 24.44 22.47 23.23 24.40 21.61 22.61 24.30 23.10 25.92 24.41 24.04 26.22 23.82 2.31 2.54 2.42 2.66  2.60 0.00 2.34 2.24 0.00 2.40 0.00 0.00 2.27 2.26 2.06 2.00 2.34 2.34  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.74 26.93 25.86 23.59 29.42 23.71 23.21 22.87 26.36 27.62 22.57 21.38 23.65 28.55 25.30 24.32 27.71 24.89 26.29 28.35 20.66 22.51 22.27 24.49 26.71 25.67 26.13 23.73 23.88 25.93 24.77 25.58 24.04 22.89 27.45 26.01 23.39 24.31 21.60 22.17 25.28
Port Allen                                       68.03 63.82 63.98 58.47 62.38 63.81 57.66 64.65 59.56 52.40 59.78 65.76 63.32 65.80 62.69 61.84 68.99 65.89 29.76 24.65 26.36 26.32 23.75 24.94 22.80 23.31 24.88 21.90 23.38 24.98 23.09 26.28 24.49 24.96 26.48 24.18 2.51 2.42 2.36 2.94  2.54 0.00 2.26 2.18 0.00 2.68 0.00 0.00 2.15 2.50 1.97 2.12 2.50 2.68  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 26.73 27.13 26.06 23.77 29.10 23.82 23.40 23.02 26.30 27.63 22.85 21.59 23.97 28.76 25.54 24.60 27.73 25.01 26.36 28.57 20.76 22.87 22.48 24.81 26.81 25.96 26.20 23.97 24.09 26.04 24.97 25.42 24.26 23.04 27.77 26.17 23.74 24.35 21.83 22.60 25.70
JiangNanTianChi Observatory Mt. Getianling       79.15 80.76 77.56 84.24 80.74 82.76 83.34 83.47 82.20 84.08 84.72 78.96 84.06 83.59 84.66 82.60 81.58 79.86 25.50 22.81 23.83 25.78 23.25 22.50 22.34 24.52 23.44 21.71 25.66 21.24 20.10 22.94 26.33 22.56 23.78 23.74 3.83 3.70 4.07 3.96  4.08 0.00 4.58 4.27 0.00 4.77 0.00 0.00 4.03 3.79 3.70 3.07 2.42 2.58  0.13  0.14  0.13  0.12  0.11  0.10  0.11  0.12  0.13  0.10  0.11  0.12  0.12  0.10  0.12  0.11  0.12  0.11  0.11  0.12  0.11  0.13  0.10  0.12  0.14  0.12  0.12  0.13  0.11  0.11  0.12  0.12  0.09  0.12  0.10  0.12  0.10  0.10  0.10  0.10  0.10 39.47 42.92 40.34 40.26 40.26 40.80 38.32 41.90 41.96 40.59 39.68 38.06 40.14 38.76 41.63 40.23 42.74 41.71 41.33 38.43 39.88 41.68 42.95 41.52 39.43 38.28 40.80 39.45 37.57 39.24 38.93 39.84 40.37 43.15 38.23 41.53 40.79 37.28 41.03 37.51 40.63
Pear Tree Observatory Valparaiso                 79.05 77.20 78.38 74.38 72.61 72.18 72.62 77.03 71.95 69.68 74.11 79.87 76.18 81.62 74.81 74.94 81.56 70.68 28.54 23.80 25.58 24.72 22.85 23.54 22.90 24.56 22.92 22.52 22.42 24.19 23.24 25.54 24.64 24.28 25.35 25.43 2.22 2.10 2.38 2.23  2.26 0.00 2.08 2.08 0.00 2.34 0.00 0.00 1.91 2.00 1.85 1.70 2.11 1.86  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.01  0.00  0.00 -0.01  0.00 -0.01 27.13 27.69 26.72 23.56 30.02 23.65 23.47 22.24 27.03 28.55 23.08 21.48 23.27 28.31 24.95 23.76 28.20 25.52 27.52 28.74 20.72 22.70 22.85 25.05 27.18 26.05 26.86 23.84 24.22 26.49 24.89 26.91 24.00 23.17 26.92 26.79 22.89 24.87 22.49 21.19 24.65
Mt. Guizi Observatory                            74.19 78.70 76.00 83.83 79.09 76.52 76.69 81.76 78.90 82.92 82.74 72.82 79.48 81.21 80.73 82.19 82.14 83.27 24.90 23.52 24.14 25.60 24.08 24.26 22.19 24.96 22.14 23.44 24.78 23.10 22.68 23.85 25.79 25.70 24.80 24.80 6.86 7.24 7.69 7.78  8.51 0.00 8.28 7.62 0.00 9.63 0.00 0.00 7.99 6.89 5.86 5.91 4.73 5.33  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01 38.21 41.42 38.67 38.38 38.43 39.77 37.09 40.68 40.65 38.85 37.97 37.39 38.78 36.13 39.90 39.78 40.80 39.90 39.88 36.52 38.31 41.35 41.79 39.60 38.56 37.47 39.01 37.52 36.03 38.54 37.26 38.64 39.53 42.31 37.21 40.25 39.43 35.99 39.77 37.05 39.35
Putman Mountain Observatory                      62.24 61.30 69.69 60.52 56.89 65.76 58.37 60.52 56.54 50.88 56.77 59.32 60.39 63.88 56.32 59.09 64.04 65.62 21.17 19.38 19.56 19.36 19.72 19.60 18.13 18.77 20.36 19.74 19.14 17.97 18.62 20.71 19.06 20.40 20.11 21.22 1.04 1.28 1.08 1.36  1.10 0.00 1.08 1.23 0.00 1.14 0.00 0.00 0.97 1.10 0.90 1.14 1.01 0.88  0.01  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.00  0.04  0.02  0.03  0.03  0.02  0.01  0.03  0.00  0.02  0.03  0.02  0.02  0.01  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.01  0.02  0.02  0.02  0.02  0.02  0.02 25.36 25.59 25.17 24.84 26.68 23.22 23.13 22.65 26.60 26.29 21.24 22.12 24.86 27.20 26.75 24.57 26.36 23.30 24.15 28.31 20.77 22.94 22.81 25.70 26.37 26.19 25.31 23.82 24.56 25.42 25.74 23.90 25.33 21.83 27.21 24.94 24.47 23.29 21.83 22.94 27.15
Northwest Florida State College Niceville        77.44 71.65 72.68 65.84 63.34 68.46 66.98 71.12 65.34 63.92 67.95 74.24 69.15 75.44 69.08 70.53 72.61 67.67 28.76 24.04 25.45 25.04 22.50 23.36 22.14 24.50 23.30 22.41 22.35 23.26 23.10 25.54 23.12 24.27 25.88 24.70 1.96 1.90 1.96 1.81  1.78 0.00 1.70 1.81 0.00 2.02 0.00 0.00 1.52 1.81 1.63 1.60 1.76 1.62  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.01  0.00  0.00 -0.01  0.00 -0.01 27.13 27.69 26.72 23.56 30.02 23.65 23.47 22.24 27.03 28.55 23.08 21.48 23.27 28.31 24.95 23.76 28.20 25.52 27.52 28.74 20.72 22.70 22.85 25.05 27.18 26.05 26.86 23.84 24.22 26.49 24.89 26.91 24.00 23.17 26.92 26.79 22.89 24.87 22.49 21.19 24.65
Texas A&M Physics Observatory College Station    62.20 62.41 67.78 58.24 61.22 64.86 56.96 65.24 57.50 56.24 60.74 63.28 61.34 65.94 59.78 60.06 65.96 65.61 26.97 24.51 23.96 25.22 24.68 23.31 22.67 22.78 23.76 24.04 23.46 22.44 23.13 25.64 23.75 25.11 26.62 25.04 2.12 2.23 1.96 2.28  1.90 0.00 1.86 1.80 0.00 1.97 0.00 0.00 2.30 2.06 1.87 1.70 2.07 1.83  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01 25.49 26.22 25.65 24.32 27.63 23.54 23.25 22.70 26.54 26.91 22.02 21.69 24.69 28.20 26.18 24.53 26.97 24.03 24.83 28.50 20.73 22.98 22.59 25.21 26.73 25.94 25.56 23.58 24.46 25.69 25.21 24.27 25.03 22.09 27.68 25.51 24.52 23.47 21.76 22.71 26.44
Deep Sky Observatory Collaborative Pier 5        53.44 47.11 57.89 46.01 50.14 47.72 50.48 55.22 47.59 40.54 45.28 52.96 53.23 59.20 52.72 46.28 58.64 59.04 13.84 12.29 12.97 12.76 13.00 12.81 11.32 12.16 12.86 12.74 12.43 11.98 13.06 13.89 12.99 13.02 13.18 13.61 0.38 0.38 0.40 0.44  0.36 0.00 0.36 0.40 0.00 0.40 0.00 0.00 0.34 0.45 0.35 0.38 0.41 0.34 -0.01  0.03  0.02  0.03  0.05  0.01  0.02  0.04  0.01  0.00 -0.01  0.03  0.03 -0.02  0.00 -0.05 -0.02  0.00 -0.01  0.00 -0.04 -0.05 -0.04 -0.03  0.01 -0.03 -0.01 -0.03 -0.01  0.00  0.03  0.00 -0.02 -0.04 -0.03 -0.03 -0.03 -0.05 -0.02 -0.06 -0.02 25.68 24.40 23.50 25.06 25.83 21.91 22.63 22.33 25.79 24.35 20.63 22.82 24.63 24.31 27.61 24.93 24.89 21.91 22.60 28.38 20.91 22.17 22.80 26.06 25.04 25.44 24.63 23.56 23.51 24.89 26.04 23.41 25.20 21.92 25.74 24.10 24.52 23.17 21.60 23.24 27.59
Wise Observatory Mitzpeh Ramon                   13.93 16.24 19.61 15.20 15.47 17.25 16.28 15.12 15.19 14.72 17.58 15.77 14.65 17.17 13.62 13.12 20.70 19.12 14.97 16.06 15.10 14.99 14.05 13.62 14.78 14.12 17.34 14.54 14.98 15.57 14.42 15.43 14.93 15.66 15.64 14.20 2.74 2.82 2.31 2.39  2.40 0.00 2.55 3.04 0.00 2.72 0.00 0.00 2.30 2.44 1.98 2.10 2.28 1.94  0.31  0.33  0.33  0.27  0.32  0.31  0.34  0.30  0.33  0.31  0.27  0.27  0.30  0.31  0.26  0.29  0.27  0.28  0.26  0.27  0.27  0.30  0.28  0.27  0.28  0.27  0.29  0.27  0.30  0.27  0.25  0.27  0.26  0.25  0.27  0.23  0.27  0.29  0.28  0.27  0.26 31.54 32.67 32.72 32.40 33.60 30.69 31.35 33.01 33.62 34.06 29.46 32.18 33.82 31.78 30.30 30.47 32.66 31.38 34.41 32.36 32.53 31.99 31.19 32.63 33.27 31.59 34.48 31.98 33.84 33.69 36.37 26.67 34.05 33.83 32.00 33.35 33.05 30.10 34.46 28.05 34.15
Prude Ranch                                      56.38 48.92 57.58 43.51 51.65 48.56 50.20 53.57 48.82 43.02 47.33 52.54 50.76 59.20 50.62 49.30 56.44 57.26 14.48 12.42 12.95 12.92 13.00 12.86 11.40 12.64 13.17 12.96 12.63 12.20 13.02 14.70 12.90 13.50 13.03 14.18 0.48 0.36 0.40 0.46  0.40 0.00 0.37 0.45 0.00 0.40 0.00 0.00 0.43 0.50 0.36 0.44 0.44 0.42  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00 -0.01  0.00  0.00  0.00  0.02  0.00 -0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 25.68 24.40 23.50 25.06 25.83 21.91 22.63 22.33 25.79 24.35 20.63 22.82 24.63 24.31 27.61 24.93 24.89 21.91 22.60 28.38 20.91 22.17 22.80 26.06 25.04 25.44 24.63 23.56 23.51 24.89 26.04 23.41 25.20 21.92 25.74 24.10 24.52 23.17 21.60 23.24 27.59
McDonald Observatory Fort Davis                  54.16 47.94 60.24 46.30 52.62 49.52 51.86 55.22 51.03 42.60 46.10 55.70 54.47 58.93 51.30 47.38 59.74 58.76 14.37 12.32 13.09 13.00 12.81 12.58 11.00 12.28 13.16 13.16 12.29 11.76 12.80 14.39 12.93 12.89 12.98 14.20 0.48 0.36 0.40 0.46  0.40 0.00 0.37 0.45 0.00 0.40 0.00 0.00 0.43 0.50 0.36 0.44 0.44 0.42 -0.05  0.00  0.01  0.02  0.02 -0.01  0.00  0.01 -0.02 -0.02 -0.07  0.02  0.02 -0.07 -0.02 -0.10 -0.06  0.00 -0.03 -0.06 -0.07 -0.06 -0.09 -0.06 -0.01 -0.06 -0.06 -0.06 -0.02 -0.01 -0.01 -0.03 -0.07 -0.10 -0.04 -0.05 -0.04 -0.07 -0.02 -0.07 -0.02 25.62 24.37 23.56 25.18 25.74 21.94 22.63 22.33 25.51 24.18 20.79 22.76 24.65 24.18 27.68 25.00 24.79 22.01 22.63 28.46 21.00 22.34 22.74 26.16 24.95 25.38 24.63 23.70 23.35 25.04 26.10 23.36 25.25 21.89 25.69 24.24 24.55 23.20 21.71 23.42 27.74
McDonald Observatory-LCO ELP                     52.69 46.39 58.58 45.34 52.21 48.96 51.44 56.72 50.90 41.10 47.60 55.01 54.20 60.30 52.70 47.24 58.51 59.32 14.37 12.32 13.09 13.00 12.81 12.58 11.00 12.28 13.16 13.16 12.29 11.76 12.80 14.39 12.93 12.89 12.98 14.20 0.48 0.36 0.40 0.46  0.40 0.00 0.37 0.45 0.00 0.40 0.00 0.00 0.43 0.50 0.36 0.44 0.44 0.42 -0.02  0.01  0.01  0.03  0.03  0.00  0.01  0.02 -0.01 -0.01 -0.04  0.02  0.02 -0.04  0.00 -0.05 -0.01  0.03 -0.03  0.00 -0.02 -0.02 -0.04 -0.03  0.00 -0.03 -0.02 -0.01 -0.01  0.02  0.01 -0.01 -0.01 -0.03 -0.01 -0.01 -0.03 -0.03  0.01 -0.03  0.02 25.62 24.37 23.56 25.18 25.74 21.94 22.63 22.33 25.51 24.18 20.79 22.76 24.65 24.18 27.68 25.00 24.79 22.01 22.63 28.46 21.00 22.34 22.74 26.16 24.95 25.38 24.63 23.70 23.35 25.04 26.10 23.36 25.25 21.89 25.69 24.24 24.55 23.20 21.71 23.42 27.74
McDonald Observatory-LCO ELP B                   52.69 46.39 58.58 45.34 52.21 48.96 51.44 56.72 50.90 41.10 47.60 55.01 54.20 60.30 52.70 47.24 58.51 59.32 14.37 12.32 13.09 13.00 12.81 12.58 11.00 12.28 13.16 13.16 12.29 11.76 12.80 14.39 12.93 12.89 12.98 14.20 0.48 0.36 0.40 0.46  0.40 0.00 0.37 0.45 0.00 0.40 0.00 0.00 0.43 0.50 0.36 0.44 0.44 0.42 -0.05  0.00  0.01  0.02  0.02 -0.01  0.00  0.01 -0.02 -0.02 -0.07  0.02  0.02 -0.07 -0.02 -0.10 -0.06  0.00 -0.03 -0.06 -0.07 -0.06 -0.09 -0.06 -0.01 -0.06 -0.06 -0.06 -0.02 -0.01 -0.01 -0.03 -0.07 -0.10 -0.04 -0.05 -0.04 -0.07 -0.02 -0.07 -0.02 25.62 24.37 23.56 25.18 25.74 21.94 22.63 22.33 25.51 24.18 20.79 22.76 24.65 24.18 27.68 25.00 24.79 22.01 22.63 28.46 21.00 22.34 22.74 26.16 24.95 25.38 24.63 23.70 23.35 25.04 26.10 23.36 25.25 21.89 25.69 24.24 24.55 23.20 21.71 23.42 27.74
McDonald Obs                                     52.69 46.39 58.58 45.34 52.21 48.96 51.44 56.72 50.90 41.10 47.60 55.01 54.20 60.30 52.70 47.24 58.51 59.32 14.37 12.32 13.09 13.00 12.81 12.58 11.00 12.28 13.16 13.16 12.29 11.76 12.80 14.39 12.93 12.89 12.98 14.20 0.48 0.36 0.40 0.46  0.40 0.00 0.37 0.45 0.00 0.40 0.00 0.00 0.43 0.50 0.36 0.44 0.44 0.42 -0.05  0.00  0.01  0.02  0.02 -0.01  0.00  0.01 -0.02 -0.02 -0.07  0.02  0.02 -0.07 -0.02 -0.10 -0.06  0.00 -0.03 -0.06 -0.07 -0.06 -0.09 -0.06 -0.01 -0.06 -0.06 -0.06 -0.02 -0.01 -0.01 -0.03 -0.07 -0.10 -0.04 -0.05 -0.04 -0.07 -0.02 -0.07 -0.02 25.62 24.37 23.56 25.18 25.74 21.94 22.63 22.33 25.51 24.18 20.79 22.76 24.65 24.18 27.68 25.00 24.79 22.01 22.63 28.46 21.00 22.34 22.74 26.16 24.95 25.38 24.63 23.70 23.35 25.04 26.10 23.36 25.25 21.89 25.69 24.24 24.55 23.20 21.71 23.42 27.74
McDonald Observatory-LCO ELP Aqawan A #1         52.69 46.39 58.58 45.34 52.21 48.96 51.44 56.72 50.90 41.10 47.60 55.01 54.20 60.30 52.70 47.24 58.51 59.32 14.37 12.32 13.09 13.00 12.81 12.58 11.00 12.28 13.16 13.16 12.29 11.76 12.80 14.39 12.93 12.89 12.98 14.20 0.48 0.36 0.40 0.46  0.40 0.00 0.37 0.45 0.00 0.40 0.00 0.00 0.43 0.50 0.36 0.44 0.44 0.42 -0.05  0.00  0.01  0.02  0.02 -0.01  0.00  0.01 -0.02 -0.02 -0.07  0.02  0.02 -0.07 -0.02 -0.10 -0.06  0.00 -0.03 -0.06 -0.07 -0.06 -0.09 -0.06 -0.01 -0.06 -0.06 -0.06 -0.02 -0.01 -0.01 -0.03 -0.07 -0.10 -0.04 -0.05 -0.04 -0.07 -0.02 -0.07 -0.02 25.62 24.37 23.56 25.18 25.74 21.94 22.63 22.33 25.51 24.18 20.79 22.76 24.65 24.18 27.68 25.00 24.79 22.01 22.63 28.46 21.00 22.34 22.74 26.16 24.95 25.38 24.63 23.70 23.35 25.04 26.10 23.36 25.25 21.89 25.69 24.24 24.55 23.20 21.71 23.42 27.74
San Pedro Martir                                 40.08 42.49 36.75 43.87 39.14 38.60 35.71 41.33 40.42 37.94 36.86 43.63 41.74 42.60 42.20 43.53 46.51 47.32 16.76 14.54 13.27 14.63 14.08 14.54 14.30 13.69 14.90 16.48 15.86 15.06 16.42 15.80 15.99 16.92 16.36 15.34 0.70 0.51 0.43 0.45  0.47 0.00 0.44 0.48 0.00 0.62 0.00 0.00 0.40 0.38 0.51 0.40 0.40 0.44 -0.19 -0.16 -0.24  0.00  0.03 -0.08 -0.13 -0.13 -0.19 -0.10 -0.13 -0.07 -0.14 -0.19 -0.12 -0.13 -0.16 -0.13 -0.16 -0.04 -0.07 -0.16 -0.16 -0.16 -0.12 -0.19 -0.11 -0.16 -0.11 -0.11 -0.15 -0.02 -0.01 -0.13 -0.04 -0.08 -0.16 -0.15 -0.09 -0.06 -0.04 23.71 22.17 18.91 24.10 25.42 18.19 19.34 21.04 24.14 20.14 18.89 21.95 22.83 21.02 26.66 24.39 22.66 19.42 20.94 28.95 19.85 19.55 18.21 23.95 20.44 22.18 22.86 21.35 18.05 20.99 23.57 22.79 21.52 19.08 22.22 20.78 20.75 22.01 20.58 20.28 26.05
Sheshan formerly Zo-Se                           73.92 79.60 69.52 80.62 77.17 76.14 78.10 79.37 77.80 79.15 81.26 74.15 78.52 80.41 82.86 79.81 78.91 79.46 24.62 23.18 24.10 24.76 24.12 23.71 22.34 24.40 23.28 21.92 24.36 21.96 20.05 22.02 26.14 22.86 24.32 23.16 6.15 6.10 6.86 6.36  6.99 0.00 7.37 7.19 0.00 7.58 0.00 0.00 6.96 6.20 5.73 5.13 4.44 4.64  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 40.07 44.07 42.04 41.34 41.28 42.18 39.26 42.60 42.91 42.15 40.97 38.77 41.24 39.69 42.93 41.11 43.88 43.06 42.14 39.39 41.22 42.86 43.84 42.24 40.26 39.04 41.99 40.80 38.62 40.36 40.26 40.43 41.73 44.16 39.17 42.58 41.75 38.29 42.31 38.07 41.82
TRAPPIST-North Oukaimeden                        40.63 53.30 59.20 52.48 50.07 52.54 51.99 47.26 49.86 60.00 56.85 46.16 49.65 51.10 48.87 48.63 54.65 38.83 11.04 11.39 10.00 10.18 10.09  8.38  9.23  9.96 10.12  8.98  9.71  8.67  9.01  8.64  9.30  9.12  8.30  8.16 1.14 1.30 1.27 1.36  1.56 0.00 1.52 1.31 0.00 1.42 0.00 0.00 1.29 1.40 1.42 1.49 1.67 1.19  0.14  0.17  0.17  0.17  0.21  0.15  0.14  0.10  0.17  0.22  0.28  0.20  0.19  0.19  0.18  0.16  0.19  0.13  0.18  0.16  0.18  0.19  0.18  0.17  0.20  0.16  0.19  0.17  0.18  0.21  0.21  0.22  0.24  0.16  0.11  0.22  0.19  0.19  0.20  0.13  0.16 22.96 21.56 23.56 17.68 23.65 20.73 22.00 18.64 22.08 23.42 21.56 20.59 21.41 20.14 24.12 17.57 20.93 27.35 21.52 21.02 19.86 21.95 21.64 21.65 21.60 22.10 22.17 22.27 22.69 23.13 20.30 26.26 21.22 20.42 20.70 20.25 19.41 19.96 18.19 21.32 18.55
Oukaimeden Observatory Marrakech                 40.63 53.30 59.20 52.48 50.07 52.54 51.99 47.26 49.86 60.00 56.85 46.16 49.65 51.10 48.87 48.63 54.65 38.83 11.04 11.39 10.00 10.18 10.09  8.38  9.23  9.96 10.12  8.98  9.71  8.67  9.01  8.64  9.30  9.12  8.30  8.16 1.14 1.30 1.27 1.36  1.56 0.00 1.52 1.31 0.00 1.42 0.00 0.00 1.29 1.40 1.42 1.49 1.67 1.19  0.14  0.17  0.17  0.17  0.21  0.15  0.14  0.10  0.17  0.22  0.28  0.20  0.19  0.19  0.18  0.16  0.19  0.13  0.18  0.16  0.18  0.19  0.18  0.17  0.20  0.16  0.19  0.17  0.18  0.21  0.21  0.22  0.24  0.16  0.11  0.22  0.19  0.19  0.20  0.13  0.16 22.96 21.56 23.56 17.68 23.65 20.73 22.00 18.64 22.08 23.42 21.56 20.59 21.41 20.14 24.12 17.57 20.93 27.35 21.52 21.02 19.86 21.95 21.64 21.65 21.60 22.10 22.17 22.27 22.69 23.13 20.30 26.26 21.22 20.42 20.70 20.25 19.41 19.96 18.19 21.32 18.55
ULTRA Observatory Suzhou                         73.04 78.51 71.59 79.78 77.44 74.90 77.82 80.20 78.90 77.22 81.54 72.64 79.62 81.66 82.29 78.04 80.98 78.76 25.88 22.24 24.74 23.36 23.54 22.88 21.00 23.60 22.55 20.16 23.66 22.58 19.90 22.40 27.19 22.62 25.40 22.55 6.30 6.66 6.85 7.20  7.96 0.00 8.45 7.96 0.00 8.82 0.00 0.00 7.64 7.34 5.78 5.98 4.80 5.37  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00 40.21 44.50 42.49 41.37 41.43 42.59 39.54 42.72 43.28 42.46 41.26 39.01 41.63 39.65 43.16 41.36 44.15 43.43 42.26 39.59 41.80 43.42 44.18 42.36 40.61 39.25 42.34 40.99 38.82 40.73 40.63 40.46 42.25 44.65 39.38 42.76 42.04 38.51 42.71 38.34 42.06
Lvye Observatory Suzhou                          72.54 78.88 73.38 80.47 76.90 79.30 79.04 80.46 80.39 81.62 80.42 74.56 79.84 81.10 82.12 80.11 79.78 78.90 25.04 21.38 23.36 25.81 22.76 22.82 21.72 23.41 22.50 21.72 22.80 22.18 21.48 21.71 26.74 23.34 24.17 21.88 5.81 5.39 5.96 6.20  7.26 0.00 6.68 6.44 0.00 7.78 0.00 0.00 6.44 5.78 4.95 4.66 4.02 4.46  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01 40.16 44.45 42.36 41.19 41.26 42.51 39.46 42.65 43.24 42.28 41.16 38.98 41.58 39.46 43.05 41.29 44.02 43.32 42.18 39.49 41.77 43.39 44.16 42.29 40.57 39.22 42.26 40.81 38.74 40.67 40.54 40.36 42.21 44.65 39.30 42.68 41.96 38.41 42.65 38.34 41.95
Palominas Observatory                            50.94 43.95 46.68 46.66 51.22 47.73 43.76 47.11 42.36 45.76 43.10 50.76 48.00 52.19 44.44 42.70 46.21 51.30 11.73 11.18  9.50 11.68 10.42 11.58  9.69 10.62 10.79 10.02  9.59  9.16 10.85 10.10 10.32 10.43 10.28 10.18 0.32 0.36 0.30 0.36  0.42 0.00 0.34 0.33 0.00 0.36 0.00 0.00 0.32 0.34 0.30 0.32 0.29 0.31  0.05  0.05  0.04  0.08  0.06  0.05  0.06  0.06  0.04  0.04  0.06  0.06  0.05  0.04  0.07  0.07  0.07  0.07  0.05  0.07  0.05  0.05  0.04  0.06  0.05  0.05  0.06  0.06  0.05  0.06  0.07  0.07  0.08  0.07  0.06  0.07  0.05  0.07  0.08  0.08  0.08 24.89 22.58 21.05 25.83 25.63 20.44 20.90 21.64 24.19 21.28 20.20 22.20 23.71 21.65 27.42 25.54 23.68 21.41 20.84 29.07 20.97 21.45 20.58 25.55 22.48 23.56 23.67 22.91 19.87 23.35 25.24 23.13 24.29 20.74 23.77 22.57 22.76 23.12 21.11 22.66 27.97
Red Barn Observatory Ty Ty                       67.12 63.03 63.22 64.11 52.70 60.56 57.78 62.45 57.02 49.24 59.04 66.16 62.68 66.85 59.32 60.05 67.28 64.11 24.51 21.59 21.68 22.40 21.18 21.00 19.88 21.22 20.73 20.68 20.80 22.20 18.78 22.34 22.04 20.99 22.88 22.19 2.17 1.62 2.06 2.36  2.32 0.00 1.85 1.83 0.00 2.28 0.00 0.00 1.73 1.73 1.64 1.36 1.66 1.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.93 29.26 27.86 24.49 29.42 24.01 24.53 23.06 27.24 29.72 24.56 22.83 24.43 29.12 25.77 24.97 29.20 26.65 28.95 29.81 21.60 24.51 24.44 26.71 28.41 27.34 28.33 25.22 25.51 27.69 26.04 27.65 24.89 24.00 28.02 27.74 24.10 25.47 24.11 22.53 25.67
Hereford Arizona Observatory Hereford            50.82 42.58 45.18 44.84 46.56 45.53 42.66 44.64 40.98 44.11 43.09 46.92 44.14 48.76 42.34 41.32 45.66 51.44 11.73 11.20  9.82 11.25 10.21 11.44 10.09 10.89 10.91  9.96  9.57  9.09 10.82 10.09 10.52 10.80 10.32 10.25 0.29 0.39 0.30 0.33  0.34 0.00 0.34 0.32 0.00 0.32 0.00 0.00 0.32 0.31 0.32 0.34 0.31 0.36  0.07  0.06  0.05  0.10  0.08  0.06  0.07  0.07  0.05  0.04  0.07  0.07  0.06  0.05  0.09  0.09  0.08  0.08  0.06  0.08  0.06  0.07  0.05  0.07  0.06  0.06  0.07  0.07  0.06  0.07  0.08  0.08  0.10  0.09  0.06  0.09  0.06  0.08  0.09  0.09  0.10 24.89 22.58 21.05 25.83 25.63 20.44 20.90 21.64 24.19 21.28 20.20 22.20 23.71 21.65 27.42 25.54 23.68 21.41 20.84 29.07 20.97 21.45 20.58 25.55 22.48 23.56 23.67 22.91 19.87 23.35 25.24 23.13 24.29 20.74 23.77 22.57 22.76 23.12 21.11 22.66 27.97
Tenagra II Observatory Nogales                   49.58 38.98 42.97 46.40 48.00 46.90 41.00 44.37 40.02 42.60 40.63 45.00 45.50 50.54 41.92 41.87 45.50 51.72 13.08 12.16 10.50 12.63 11.12 12.63 11.32 12.21 12.39 11.68 10.94 10.76 12.40 11.50 12.14 12.50 12.14 12.22 0.42 0.38 0.36 0.40  0.43 0.00 0.40 0.34 0.00 0.38 0.00 0.00 0.37 0.40 0.39 0.40 0.34 0.46 -0.08 -0.08 -0.07 -0.09 -0.08 -0.07 -0.07 -0.09 -0.06 -0.06 -0.09 -0.07 -0.07 -0.07 -0.09 -0.09 -0.10 -0.10 -0.08 -0.10 -0.07 -0.08 -0.07 -0.09 -0.09 -0.08 -0.09 -0.07 -0.08 -0.09 -0.11 -0.09 -0.11 -0.10 -0.10 -0.11 -0.07 -0.10 -0.10 -0.10 -0.09 24.70 22.37 20.65 25.66 25.53 20.14 20.53 21.59 24.06 20.93 20.01 22.08 23.45 21.39 27.30 25.32 23.59 21.22 20.77 29.00 20.86 21.09 20.08 25.32 22.15 23.33 23.50 22.67 19.55 23.11 25.04 23.13 24.01 20.50 23.49 22.30 22.29 23.00 21.01 22.41 27.75
Zeds Astronomical Observatory Lahore             54.37 54.24 51.17 49.30 53.04 48.62 50.28 47.88 52.60 51.32 52.13 52.74 50.30 58.04 50.95 54.90 50.36 57.61 25.81 25.51 25.22 24.16 24.80 24.36 24.20 22.66 22.37 22.88 23.45 23.73 23.02 23.68 24.86 22.80 20.67 23.17 6.32 6.10 5.95 5.87  5.74 0.00 6.60 5.49 0.00 6.04 0.00 0.00 6.48 6.59 7.39 7.44 6.77 6.40  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.80 29.31 28.82 30.35 31.01 29.95 30.27 30.21 30.05 29.27 33.74 29.96 31.00 31.73 31.23 29.64 29.32 30.91 29.56 32.11 30.65 33.20 30.03 30.91 31.05 31.39 31.03 29.17 30.68 31.92 33.23 30.70 31.87 33.64 28.34 32.24 29.47 30.99 30.44 31.34 32.19
Junk Bond Observatory Sierra Vista               51.12 42.84 47.52 45.96 48.33 46.00 43.22 42.72 38.78 43.56 43.64 48.97 45.79 49.04 44.29 40.36 44.96 49.39 11.66 10.62  9.55 11.19 10.08 11.16  9.85 10.52 10.76  9.67  9.56  9.25 10.90 10.06 10.06 10.49 10.16  9.98 0.29 0.39 0.30 0.33  0.34 0.00 0.34 0.32 0.00 0.32 0.00 0.00 0.32 0.31 0.32 0.34 0.31 0.36  0.07  0.06  0.05  0.10  0.08  0.06  0.07  0.07  0.05  0.04  0.07  0.07  0.06  0.05  0.09  0.09  0.08  0.08  0.06  0.08  0.06  0.07  0.05  0.07  0.06  0.06  0.07  0.07  0.06  0.07  0.08  0.08  0.10  0.09  0.06  0.09  0.06  0.08  0.09  0.09  0.10 24.89 22.58 21.05 25.83 25.63 20.44 20.90 21.64 24.19 21.28 20.20 22.20 23.71 21.65 27.42 25.54 23.68 21.41 20.84 29.07 20.97 21.45 20.58 25.55 22.48 23.56 23.67 22.91 19.87 23.35 25.24 23.13 24.29 20.74 23.77 22.57 22.76 23.12 21.11 22.66 27.97
Rockland Observatory Sierra Vista                50.32 42.58 46.82 45.94 48.75 46.42 42.80 43.26 42.48 41.78 41.72 46.92 44.42 48.90 45.14 42.56 45.94 51.44 11.98 11.31  9.86 11.43 10.40 11.88 10.20 11.11 11.03 10.31 10.15  9.70 11.01 10.34 10.63 10.97 10.56 10.51 0.30 0.36 0.28 0.35  0.30 0.00 0.34 0.30 0.00 0.33 0.00 0.00 0.34 0.32 0.34 0.38 0.32 0.32  0.07  0.06  0.05  0.10  0.08  0.06  0.07  0.07  0.05  0.04  0.07  0.07  0.06  0.05  0.09  0.09  0.08  0.08  0.06  0.08  0.06  0.07  0.05  0.07  0.06  0.06  0.07  0.07  0.06  0.07  0.08  0.08  0.10  0.09  0.06  0.09  0.06  0.08  0.09  0.09  0.10 24.89 22.58 21.05 25.83 25.63 20.44 20.90 21.64 24.19 21.28 20.20 22.20 23.71 21.65 27.42 25.54 23.68 21.41 20.84 29.07 20.97 21.45 20.58 25.55 22.48 23.56 23.67 22.91 19.87 23.35 25.24 23.13 24.29 20.74 23.77 22.57 22.76 23.12 21.11 22.66 27.97
Eden Astronomical Observatory Lahore             50.35 55.24 51.16 49.28 55.71 57.86 54.94 52.92 58.84 55.98 54.59 54.70 52.56 55.51 57.56 54.90 52.86 56.10 25.18 25.66 25.24 23.40 24.66 24.60 23.58 22.16 21.82 22.72 22.49 23.63 22.28 22.76 24.52 22.42 20.40 22.60 6.90 6.56 6.25 6.27  6.22 0.00 7.06 6.02 0.00 6.55 0.00 0.00 6.70 7.20 8.08 7.74 6.96 6.88  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.03  0.02 28.91 29.38 28.79 30.41 31.05 30.03 30.32 30.23 30.09 29.29 33.77 30.03 31.06 31.74 31.26 29.65 29.39 30.99 29.57 32.10 30.70 33.20 30.06 30.91 31.08 31.42 31.08 29.19 30.68 31.97 33.28 30.74 31.88 33.69 28.38 32.34 29.48 31.00 30.48 31.34 32.25
Chula                                            68.86 65.16 63.77 63.71 57.00 62.08 59.70 66.99 58.27 53.91 60.84 67.54 66.40 69.04 61.98 62.25 70.32 64.38 23.57 21.43 22.12 21.97 21.09 20.40 19.28 21.86 21.12 20.76 20.99 21.88 19.08 21.88 22.14 20.26 22.82 22.64 2.14 1.75 2.03 2.13  2.37 0.00 1.83 1.94 0.00 2.22 0.00 0.00 1.76 1.70 1.75 1.36 1.75 1.71  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.93 29.30 27.86 24.47 29.43 24.00 24.53 23.07 27.25 29.77 24.55 22.84 24.40 29.10 25.77 24.97 29.27 26.69 29.04 29.85 21.69 24.56 24.51 26.73 28.45 27.34 28.41 25.28 25.61 27.71 26.06 27.77 24.92 24.03 28.04 27.74 24.09 25.51 24.16 22.54 25.63
AGM Observatory Marrakech                        44.15 46.54 47.53 41.38 46.54 39.89 40.20 41.24 52.20 41.10 44.39 36.95 46.22 44.23 41.64 35.16 45.62 35.94 15.12 15.44 14.16 14.16 14.26 12.71 13.11 14.75 14.86 12.10 12.98 11.92 12.49 12.74 13.12 12.99 12.32 11.83 1.77 1.98 1.79 2.16  2.34 0.00 2.26 2.15 0.00 2.24 0.00 0.00 2.17 2.08 2.42 2.40 2.12 1.80 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.08 -0.07 -0.08 -0.06 -0.08 -0.07 -0.08 -0.09 -0.07 -0.08 -0.08 -0.09 -0.08 -0.07 -0.07 -0.09 -0.08 -0.07 -0.08 -0.07 -0.07 -0.09 -0.08 -0.08 -0.08 -0.09 -0.08 -0.08 -0.09 -0.08 -0.08 -0.09 -0.08 -0.09 -0.08 22.44 20.95 22.68 17.02 23.12 20.15 21.29 17.75 21.86 22.71 21.03 20.07 20.58 19.21 23.28 17.21 20.42 26.65 20.99 20.25 19.01 21.29 21.30 21.33 21.12 20.95 21.68 21.72 21.91 22.26 19.70 26.16 20.33 19.85 20.29 19.90 18.60 19.47 17.56 20.70 17.89
YCPM Kagoshima Station                           81.32 81.89 80.84 83.50 85.56 82.09 82.23 83.50 83.74 83.12 86.40 82.37 83.96 85.48 87.46 83.29 82.52 85.34 24.49 21.06 22.06 22.64 22.22 21.34 20.04 23.64 22.17 20.36 19.35 21.16 19.29 18.77 21.38 20.16 22.18 19.84 2.92 3.01 2.94 3.38  2.96 0.00 3.36 3.78 0.00 3.46 0.00 0.00 3.78 2.84 3.20 2.85 3.49 2.70  0.09  0.04  0.06  0.07  0.06  0.11  0.07  0.06  0.07  0.08  0.09  0.07  0.06  0.06  0.03  0.08  0.04  0.07  0.04  0.06  0.07  0.07  0.08  0.04  0.05  0.07  0.04  0.04  0.05  0.07  0.05  0.05  0.08  0.08  0.05  0.08  0.06  0.07  0.07  0.09  0.08 41.33 44.75 43.82 43.94 43.39 43.50 40.30 43.91 43.23 44.87 42.94 38.61 41.73 42.10 44.71 40.97 45.60 44.64 43.03 41.29 42.85 44.52 44.71 42.61 41.03 39.79 43.85 43.17 41.77 42.76 42.58 41.50 42.81 45.18 40.87 44.25 41.83 40.18 44.14 39.03 43.82
Sonoita Research Observatory Sonoita             53.46 43.10 46.97 46.22 53.24 51.38 46.40 53.02 47.17 50.55 45.83 52.81 48.28 51.10 48.05 43.11 49.26 53.50 12.53 11.43  9.80 11.82 10.68 11.66 10.32 11.56 11.20 10.81 10.42  9.84 11.22 10.64 11.40 11.50 11.21 11.34 0.36 0.32 0.27 0.36  0.38 0.00 0.43 0.30 0.00 0.36 0.00 0.00 0.29 0.30 0.32 0.34 0.34 0.36 -0.17 -0.16 -0.15 -0.20 -0.18 -0.15 -0.16 -0.20 -0.11 -0.13 -0.22 -0.15 -0.15 -0.15 -0.20 -0.21 -0.21 -0.21 -0.17 -0.19 -0.15 -0.18 -0.14 -0.20 -0.20 -0.16 -0.20 -0.15 -0.19 -0.19 -0.22 -0.19 -0.22 -0.23 -0.20 -0.24 -0.15 -0.20 -0.22 -0.22 -0.20 24.66 22.34 20.75 25.72 25.44 20.28 20.60 21.67 23.81 20.87 20.19 22.05 23.41 21.35 27.30 25.39 23.54 21.51 20.81 28.94 20.97 21.25 20.11 25.42 22.15 23.21 23.51 22.85 19.56 23.33 25.07 23.16 24.01 20.51 23.39 22.48 22.32 22.96 21.11 22.59 27.83
Iowa Robotic Observatory Sonoita                 54.36 42.72 48.48 46.67 52.68 50.83 45.98 52.89 47.17 50.55 47.74 52.26 51.45 52.47 46.66 43.94 49.68 54.87 12.04 11.18  9.92 11.88 10.44 11.82 10.20 11.27 10.70 10.90 10.50  9.82 11.27 10.48 11.39 11.20 10.97 11.28 0.32 0.30 0.24 0.34  0.38 0.00 0.38 0.29 0.00 0.34 0.00 0.00 0.28 0.26 0.26 0.31 0.32 0.30 -0.06 -0.07 -0.05 -0.07 -0.07 -0.06 -0.06 -0.08 -0.04 -0.05 -0.08 -0.05 -0.05 -0.06 -0.08 -0.08 -0.07 -0.09 -0.06 -0.06 -0.05 -0.07 -0.05 -0.07 -0.07 -0.05 -0.07 -0.05 -0.06 -0.07 -0.07 -0.07 -0.08 -0.09 -0.06 -0.09 -0.04 -0.07 -0.07 -0.07 -0.06 24.73 22.42 20.89 25.79 25.48 20.38 20.72 21.69 23.87 20.99 20.25 22.08 23.50 21.44 27.34 25.47 23.58 21.58 20.83 28.97 21.01 21.37 20.28 25.52 22.26 23.29 23.58 22.94 19.66 23.42 25.14 23.16 24.11 20.59 23.50 22.57 22.48 23.01 21.16 22.67 27.92
Winer Observatory Sonoita                        54.36 42.72 48.48 46.67 52.68 50.83 45.98 52.89 47.17 50.55 47.74 52.26 51.45 52.47 46.66 43.94 49.68 54.87 12.04 11.18  9.92 11.88 10.44 11.82 10.20 11.27 10.70 10.90 10.50  9.82 11.27 10.48 11.39 11.20 10.97 11.28 0.32 0.30 0.24 0.34  0.38 0.00 0.38 0.29 0.00 0.34 0.00 0.00 0.28 0.26 0.26 0.31 0.32 0.30 -0.06 -0.07 -0.05 -0.07 -0.07 -0.06 -0.06 -0.08 -0.04 -0.05 -0.08 -0.05 -0.05 -0.06 -0.08 -0.08 -0.07 -0.09 -0.06 -0.06 -0.05 -0.07 -0.05 -0.07 -0.07 -0.05 -0.07 -0.05 -0.06 -0.07 -0.07 -0.07 -0.08 -0.09 -0.06 -0.09 -0.04 -0.07 -0.07 -0.07 -0.06 24.73 22.42 20.89 25.79 25.48 20.38 20.72 21.69 23.87 20.99 20.25 22.08 23.50 21.44 27.34 25.47 23.58 21.58 20.83 28.97 21.01 21.37 20.28 25.52 22.26 23.29 23.58 22.94 19.66 23.42 25.14 23.16 24.11 20.59 23.50 22.57 22.48 23.01 21.16 22.67 27.92
Grasslands Observatory Tucson                    53.44 41.61 45.46 46.66 52.68 50.69 46.68 51.38 45.52 50.82 47.47 51.85 48.84 52.06 48.47 42.28 48.58 54.74 12.04 11.18  9.92 11.88 10.44 11.82 10.20 11.27 10.70 10.90 10.50  9.82 11.27 10.48 11.39 11.20 10.97 11.28 0.32 0.30 0.24 0.34  0.38 0.00 0.38 0.29 0.00 0.34 0.00 0.00 0.28 0.26 0.26 0.31 0.32 0.30 -0.06 -0.07 -0.05 -0.07 -0.07 -0.06 -0.06 -0.08 -0.04 -0.05 -0.08 -0.05 -0.05 -0.06 -0.08 -0.08 -0.07 -0.09 -0.06 -0.06 -0.05 -0.07 -0.05 -0.07 -0.07 -0.05 -0.07 -0.05 -0.06 -0.07 -0.07 -0.07 -0.08 -0.09 -0.06 -0.09 -0.04 -0.07 -0.07 -0.07 -0.06 24.73 22.42 20.89 25.79 25.48 20.38 20.72 21.69 23.87 20.99 20.25 22.08 23.50 21.44 27.34 25.47 23.58 21.58 20.83 28.97 21.01 21.37 20.28 25.52 22.26 23.29 23.58 22.94 19.66 23.42 25.14 23.16 24.11 20.59 23.50 22.57 22.48 23.01 21.16 22.67 27.92
Fred Lawrence Whipple Obs                        52.06 45.40 47.26 47.48 52.41 48.62 47.09 49.87 46.21 44.38 44.74 48.70 48.96 53.30 45.54 45.86 48.00 54.87 12.70 11.96 10.56 12.26 11.29 12.64 10.76 11.68 12.12 12.22 11.70 10.88 12.13 12.02 12.58 12.93 12.38 12.26 0.37 0.36 0.30 0.38  0.39 0.00 0.37 0.33 0.00 0.34 0.00 0.00 0.32 0.34 0.37 0.35 0.38 0.42 -0.14 -0.07 -0.13 -0.15 -0.12 -0.11 -0.14 -0.15 -0.07 -0.12 -0.16 -0.10 -0.10 -0.15 -0.16 -0.15 -0.18 -0.15 -0.13 -0.13 -0.09 -0.13 -0.15 -0.15 -0.14 -0.14 -0.16 -0.11 -0.20 -0.14 -0.21 -0.15 -0.18 -0.15 -0.17 -0.17 -0.14 -0.15 -0.20 -0.22 -0.19 24.62 22.27 20.64 25.66 25.42 20.17 20.49 21.65 23.78 20.79 20.14 22.01 23.35 21.27 27.27 25.32 23.52 21.45 20.81 28.92 20.95 21.14 19.97 25.34 22.04 23.14 23.46 22.77 19.48 23.25 24.99 23.16 23.92 20.44 23.30 22.41 22.19 22.91 21.07 22.54 27.75
Whipple Observatory Mount Hopkins-PAIRITEL       52.06 45.40 47.26 47.48 52.41 48.62 47.09 49.87 46.21 44.38 44.74 48.70 48.96 53.30 45.54 45.86 48.00 54.87 12.70 11.96 10.56 12.26 11.29 12.64 10.76 11.68 12.12 12.22 11.70 10.88 12.13 12.02 12.58 12.93 12.38 12.26 0.37 0.36 0.30 0.38  0.39 0.00 0.37 0.33 0.00 0.34 0.00 0.00 0.32 0.34 0.37 0.35 0.38 0.42 -0.14 -0.07 -0.13 -0.15 -0.12 -0.11 -0.14 -0.15 -0.07 -0.12 -0.16 -0.10 -0.10 -0.15 -0.16 -0.15 -0.18 -0.15 -0.13 -0.13 -0.09 -0.13 -0.15 -0.15 -0.14 -0.14 -0.16 -0.11 -0.20 -0.14 -0.21 -0.15 -0.18 -0.15 -0.17 -0.17 -0.14 -0.15 -0.20 -0.22 -0.19 24.62 22.27 20.64 25.66 25.42 20.17 20.49 21.65 23.78 20.79 20.14 22.01 23.35 21.27 27.27 25.32 23.52 21.45 20.81 28.92 20.95 21.14 19.97 25.34 22.04 23.14 23.46 22.77 19.48 23.25 24.99 23.16 23.92 20.44 23.30 22.41 22.19 22.91 21.07 22.54 27.75
Whipple Observatory Mt. Hopkins--2MASS           52.06 45.40 47.26 47.48 52.41 48.62 47.09 49.87 46.21 44.38 44.74 48.70 48.96 53.30 45.54 45.86 48.00 54.87 12.70 11.96 10.56 12.26 11.29 12.64 10.76 11.68 12.12 12.22 11.70 10.88 12.13 12.02 12.58 12.93 12.38 12.26 0.37 0.36 0.30 0.38  0.39 0.00 0.37 0.33 0.00 0.34 0.00 0.00 0.32 0.34 0.37 0.35 0.38 0.42 -0.14 -0.07 -0.13 -0.15 -0.12 -0.11 -0.14 -0.15 -0.07 -0.12 -0.16 -0.10 -0.10 -0.15 -0.16 -0.15 -0.18 -0.15 -0.13 -0.13 -0.09 -0.13 -0.15 -0.15 -0.14 -0.14 -0.16 -0.11 -0.20 -0.14 -0.21 -0.15 -0.18 -0.15 -0.17 -0.17 -0.14 -0.15 -0.20 -0.22 -0.19 24.62 22.27 20.64 25.66 25.42 20.17 20.49 21.65 23.78 20.79 20.14 22.01 23.35 21.27 27.27 25.32 23.52 21.45 20.81 28.92 20.95 21.14 19.97 25.34 22.04 23.14 23.46 22.77 19.48 23.25 24.99 23.16 23.92 20.44 23.30 22.41 22.19 22.91 21.07 22.54 27.75
Whipple Observatory Mt. Hopkins                  53.04 46.67 50.28 50.42 53.23 49.72 48.62 49.32 46.90 46.44 46.10 51.03 50.34 54.81 45.12 45.86 51.57 55.14 13.17 12.28 10.79 12.77 11.83 13.16 11.25 12.00 12.77 12.34 11.80 11.12 12.77 12.54 13.05 12.98 12.73 12.48 0.38 0.40 0.32 0.40  0.42 0.00 0.40 0.34 0.00 0.42 0.00 0.00 0.32 0.36 0.38 0.38 0.39 0.44 -0.12 -0.05 -0.11 -0.12 -0.10 -0.10 -0.13 -0.13 -0.07 -0.11 -0.13 -0.08 -0.09 -0.14 -0.14 -0.13 -0.16 -0.13 -0.11 -0.11 -0.06 -0.11 -0.14 -0.12 -0.11 -0.13 -0.14 -0.10 -0.19 -0.12 -0.18 -0.13 -0.14 -0.12 -0.14 -0.14 -0.12 -0.12 -0.18 -0.19 -0.18 24.62 22.27 20.64 25.66 25.42 20.17 20.49 21.65 23.78 20.79 20.14 22.01 23.35 21.27 27.27 25.32 23.52 21.45 20.81 28.92 20.95 21.14 19.97 25.34 22.04 23.14 23.46 22.77 19.48 23.25 24.99 23.16 23.92 20.44 23.30 22.41 22.19 22.91 21.07 22.54 27.75
SFA Observatory Nacogdoches                      62.11 63.74 68.75 57.28 55.94 66.66 57.30 63.68 60.12 59.12 60.05 61.92 62.53 62.78 60.34 62.68 64.72 64.11 26.51 23.18 23.24 23.27 22.48 22.18 21.24 21.71 24.37 23.33 21.92 21.10 22.36 24.48 22.15 23.88 24.70 23.86 1.98 1.68 1.64 1.84  1.54 0.00 1.48 1.61 0.00 1.76 0.00 0.00 1.46 1.50 1.38 1.37 1.66 1.56  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 25.84 27.33 26.50 24.94 27.09 23.97 24.42 23.17 25.73 26.66 23.34 22.46 25.62 28.84 26.81 25.42 27.07 25.09 25.64 29.02 20.97 24.57 23.15 26.38 27.12 26.73 26.15 24.99 25.04 26.50 25.83 24.38 25.64 22.78 28.40 26.63 25.50 24.11 22.76 23.84 27.75
LightBuckets Observatory Rodeo                   54.57 44.90 49.50 47.34 48.88 46.28 44.87 48.35 43.73 43.70 43.72 49.66 47.16 51.98 48.82 43.80 49.10 50.00 12.74 12.18 10.82 12.07 11.01 12.19 10.00 10.96 11.50 10.73  9.98  9.68 11.31 12.25 12.02 11.98 11.60 11.27 0.46 0.62 0.42 0.32  0.50 0.00 0.36 0.50 0.00 0.70 0.00 0.00 0.44 0.32 0.31 0.36 0.40 0.38  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.03  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.01  0.02  0.02  0.01  0.02  0.02 25.14 22.85 21.61 25.85 25.50 20.80 21.31 21.75 24.01 21.60 20.56 22.10 23.95 21.96 27.56 25.73 23.73 21.78 21.18 29.00 21.15 21.85 20.99 25.74 22.81 23.76 23.83 23.25 20.33 23.84 25.51 23.14 24.61 20.92 23.94 23.08 23.19 23.18 21.40 23.14 28.19
Bareket Observatory Macabim                      33.38 42.61 41.30 37.75 37.60 38.16 37.53 39.62 43.76 38.54 41.14 41.76 34.66 44.58 40.25 42.61 47.83 40.76 18.01 18.60 16.48 17.56 15.87 15.64 16.74 15.76 17.94 14.07 14.39 14.82 13.71 16.52 16.08 16.23 15.86 15.03 2.16 2.12 1.86 1.92  1.86 0.00 2.25 2.19 0.00 2.13 0.00 0.00 2.38 2.66 2.27 2.46 2.48 2.32  0.31  0.32  0.28  0.31  0.24  0.32  0.31  0.28  0.26  0.31  0.27  0.34  0.28  0.29  0.32  0.26  0.30  0.32  0.26  0.31  0.30  0.25  0.25  0.31  0.31  0.31  0.30  0.30  0.27  0.33  0.31  0.31  0.29  0.30  0.36  0.34  0.35  0.32  0.32  0.24  0.30 31.08 32.53 31.84 30.92 32.46 30.07 31.27 31.78 33.18 33.76 28.20 32.25 33.22 29.95 29.29 28.77 31.40 30.73 31.74 31.10 32.61 31.01 30.97 32.13 32.74 31.52 33.81 30.53 33.00 32.98 35.49 26.85 33.19 33.34 31.65 32.51 31.56 29.58 33.74 27.53 32.92
Martin S. Kraar Observatory Rehovot              30.91 37.93 40.29 33.42 37.97 35.14 34.59 34.75 38.50 35.03 36.03 38.04 32.04 41.20 36.67 35.34 39.80 39.25 18.01 18.58 16.50 17.56 16.19 15.76 16.29 16.12 18.16 14.62 14.94 15.23 14.28 17.08 16.69 16.74 16.38 15.48 2.14 2.14 1.80 1.82  1.79 0.00 2.23 1.99 0.00 2.17 0.00 0.00 2.02 2.33 1.90 2.08 2.22 2.09  0.02  0.01  0.01  0.02  0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.00  0.03  0.00  0.01  0.01 -0.01  0.01  0.02  0.00  0.00 -0.01  0.01  0.01  0.01  0.02  0.00  0.01  0.00  0.01  0.01  0.01  0.02  0.03  0.02  0.00  0.01 -0.02  0.00 31.09 32.53 31.72 30.84 32.40 30.07 31.21 31.71 33.11 33.63 28.10 32.12 33.24 29.91 29.19 28.66 31.35 30.70 31.60 31.03 32.55 30.86 30.94 32.05 32.67 31.47 33.76 30.51 32.95 32.89 35.42 26.90 33.12 33.27 31.63 32.48 31.45 29.56 33.69 27.50 32.89
Sonoran Skies Observatory St. David              52.85 42.86 46.96 45.98 53.04 51.52 44.46 46.56 44.56 47.81 43.36 49.66 47.04 51.92 45.84 44.21 50.47 49.32 11.86 11.39 10.18 11.96 10.73 11.88 10.32 10.74 10.93 10.88 10.68 10.24 11.16 11.05 10.94 11.66 11.12 11.42 0.33 0.40 0.32 0.36  0.42 0.00 0.32 0.36 0.00 0.37 0.00 0.00 0.36 0.31 0.32 0.36 0.36 0.28 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.04 24.77 22.49 21.14 25.82 25.36 20.58 20.90 21.76 23.67 21.05 20.50 22.02 23.59 21.49 27.38 25.56 23.59 21.91 20.89 28.92 21.15 21.63 20.47 25.66 22.36 23.24 23.65 23.18 19.79 23.71 25.23 23.14 24.24 20.67 23.50 22.85 22.58 22.99 21.30 22.92 28.03
Astronomical League Alpha Observatory Portal     49.61 40.47 48.28 46.22 47.79 47.52 42.79 46.02 42.36 42.88 42.76 49.11 46.62 50.14 46.32 43.11 49.10 52.46 11.99 12.62 10.72 12.06 10.77 11.76 10.04 10.98 11.76 10.97 10.58  9.81 11.34 12.36 12.06 12.08 11.74 11.95 0.45 0.62 0.45 0.34  0.53 0.00 0.40 0.48 0.00 0.70 0.00 0.00 0.52 0.37 0.36 0.43 0.39 0.38  0.00  0.01  0.03  0.03  0.03  0.00  0.02  0.00  0.02 -0.01  0.00  0.02  0.02 -0.02  0.01  0.01  0.02  0.01  0.02  0.04  0.03  0.02  0.03  0.02  0.00  0.01  0.00  0.02  0.01  0.02  0.03  0.02  0.04  0.01  0.01  0.00  0.03  0.01  0.02  0.04  0.04 24.99 22.72 21.48 25.86 25.38 20.80 21.16 21.81 23.73 21.32 20.66 22.01 23.81 21.75 27.48 25.69 23.67 22.00 21.07 28.94 21.23 21.84 20.79 25.76 22.62 23.46 23.77 23.33 20.11 23.95 25.43 23.11 24.53 20.80 23.72 23.12 22.93 23.10 21.45 23.17 28.18
Moka Observatory Benson                          52.22 40.60 44.89 45.39 51.84 49.58 42.38 47.24 43.87 47.40 41.86 47.88 48.00 50.14 42.76 41.88 46.64 50.60 11.82 11.34 10.18 11.94 10.79 12.00 10.64 10.94 10.94 10.92 10.70 10.24 11.43 11.27 11.25 11.78 11.57 11.54 0.38 0.45 0.38 0.44  0.46 0.00 0.42 0.38 0.00 0.45 0.00 0.00 0.42 0.32 0.31 0.40 0.38 0.29  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.71 22.42 21.01 25.81 25.36 20.50 20.79 21.76 23.65 20.96 20.44 22.02 23.49 21.42 27.35 25.51 23.56 21.87 20.88 28.91 21.12 21.53 20.34 25.62 22.26 23.17 23.61 23.13 19.69 23.63 25.17 23.17 24.14 20.61 23.42 22.76 22.47 22.97 21.27 22.85 27.98
Elephant Head Obsevatory Sahuarita               45.38 40.38 37.73 41.90 45.24 45.32 39.38 42.17 38.65 38.36 37.21 41.84 41.79 48.21 41.52 39.53 42.48 48.42 13.02 12.01 11.07 13.00 11.36 13.23 11.44 11.97 12.40 12.06 12.10 10.92 12.93 12.67 13.20 13.64 13.28 12.80 0.40 0.44 0.36 0.42  0.42 0.00 0.44 0.36 0.00 0.50 0.00 0.00 0.37 0.36 0.34 0.36 0.42 0.35 -0.12 -0.12 -0.11 -0.14 -0.13 -0.11 -0.11 -0.14 -0.08 -0.09 -0.15 -0.11 -0.11 -0.10 -0.13 -0.15 -0.14 -0.15 -0.12 -0.13 -0.10 -0.12 -0.09 -0.14 -0.13 -0.11 -0.14 -0.11 -0.13 -0.14 -0.15 -0.14 -0.16 -0.16 -0.15 -0.17 -0.11 -0.14 -0.16 -0.15 -0.14 24.58 22.25 20.73 25.70 25.32 20.31 20.57 21.74 23.55 20.74 20.30 21.99 23.31 21.25 27.26 25.38 23.48 21.74 20.87 28.86 21.04 21.30 20.01 25.45 22.05 23.01 23.48 22.96 19.49 23.47 25.02 23.19 23.94 20.43 23.21 22.57 22.21 22.87 21.17 22.70 27.83
Dark Sky New Mexico Animas                       50.18 39.21 45.24 43.98 47.65 46.41 40.84 47.11 42.22 42.60 39.89 49.25 46.07 51.16 44.62 43.80 47.32 47.54 12.78 11.93 10.80 12.48 10.98 12.37 10.14 10.63 11.77 11.02 10.42  9.87 11.54 12.28 11.78 11.86 12.12 11.60 0.38 0.50 0.39 0.27  0.45 0.00 0.37 0.46 0.00 0.49 0.00 0.00 0.50 0.28 0.28 0.31 0.38 0.34  0.05  0.05  0.07  0.06  0.06  0.03  0.05  0.03  0.05  0.02  0.04  0.05  0.06  0.03  0.05  0.05  0.06  0.05  0.05  0.07  0.07  0.05  0.06  0.06  0.04  0.05  0.05  0.06  0.05  0.05  0.06  0.06  0.07  0.06  0.05  0.04  0.06  0.06  0.05  0.07  0.07 25.02 22.75 21.59 25.85 25.33 20.81 21.22 21.83 23.74 21.40 20.69 21.99 23.84 21.84 27.49 25.68 23.67 22.00 21.15 28.90 21.23 21.87 20.86 25.77 22.67 23.54 23.79 23.35 20.21 23.97 25.46 23.10 24.54 20.81 23.76 23.17 23.01 23.12 21.49 23.25 28.19
Harlingten Research Observatory Rancho Hildalgo  50.18 39.21 45.24 43.98 47.65 46.41 40.84 47.11 42.22 42.60 39.89 49.25 46.07 51.16 44.62 43.80 47.32 47.54 12.78 11.93 10.80 12.48 10.98 12.37 10.14 10.63 11.77 11.02 10.42  9.87 11.54 12.28 11.78 11.86 12.12 11.60 0.38 0.50 0.39 0.27  0.45 0.00 0.37 0.46 0.00 0.49 0.00 0.00 0.50 0.28 0.28 0.31 0.38 0.34  0.05  0.05  0.07  0.06  0.06  0.03  0.05  0.03  0.05  0.02  0.04  0.05  0.06  0.03  0.05  0.05  0.06  0.05  0.05  0.07  0.07  0.05  0.06  0.06  0.04  0.05  0.05  0.06  0.05  0.05  0.06  0.06  0.07  0.06  0.05  0.04  0.06  0.06  0.05  0.07  0.07 25.02 22.75 21.59 25.85 25.33 20.81 21.22 21.83 23.74 21.40 20.69 21.99 23.84 21.84 27.49 25.68 23.67 22.00 21.15 28.90 21.23 21.87 20.86 25.77 22.67 23.54 23.79 23.35 20.21 23.97 25.46 23.10 24.54 20.81 23.76 23.17 23.01 23.12 21.49 23.25 28.19
Kitt Peak McGraw-Hill                            42.01 40.64 40.89 41.88 46.07 42.84 40.99 43.41 40.58 39.72 39.95 44.31 42.34 45.82 40.67 41.46 45.94 48.56 14.72 13.74 12.45 14.02 13.28 14.36 13.28 14.01 14.08 13.45 13.56 12.90 14.50 14.26 14.50 15.08 14.06 14.00 0.46 0.44 0.34 0.38  0.43 0.00 0.40 0.40 0.00 0.42 0.00 0.00 0.38 0.36 0.32 0.36 0.42 0.35 -0.34 -0.30 -0.34 -0.29 -0.22 -0.22 -0.28 -0.28 -0.25 -0.29 -0.31 -0.28 -0.26 -0.35 -0.32 -0.31 -0.33 -0.28 -0.30 -0.27 -0.32 -0.33 -0.38 -0.33 -0.29 -0.33 -0.32 -0.30 -0.30 -0.25 -0.33 -0.27 -0.27 -0.29 -0.27 -0.28 -0.29 -0.30 -0.31 -0.32 -0.32 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
Kitt Peak National Obs                           43.62 41.92 40.06 43.84 47.59 43.66 42.92 43.82 40.98 40.41 40.63 45.00 42.62 46.10 38.45 41.88 45.51 48.56 14.77 13.78 12.52 14.14 13.28 14.60 13.13 13.70 14.30 13.50 13.42 12.52 14.23 14.35 14.51 14.90 13.76 13.62 0.44 0.45 0.32 0.44  0.46 0.00 0.40 0.44 0.00 0.46 0.00 0.00 0.36 0.34 0.34 0.38 0.45 0.37 -0.29 -0.26 -0.29 -0.25 -0.19 -0.19 -0.23 -0.25 -0.21 -0.25 -0.28 -0.23 -0.22 -0.30 -0.28 -0.26 -0.28 -0.25 -0.25 -0.23 -0.29 -0.29 -0.33 -0.29 -0.26 -0.28 -0.28 -0.26 -0.25 -0.22 -0.29 -0.23 -0.23 -0.25 -0.24 -0.25 -0.25 -0.26 -0.28 -0.29 -0.26 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
Kitt Peak                                        43.62 41.92 40.06 43.84 47.59 43.66 42.92 43.82 40.98 40.41 40.63 45.00 42.62 46.10 38.45 41.88 45.51 48.56 14.77 13.78 12.52 14.14 13.28 14.60 13.13 13.70 14.30 13.50 13.42 12.52 14.23 14.35 14.51 14.90 13.76 13.62 0.44 0.45 0.32 0.44  0.46 0.00 0.40 0.44 0.00 0.46 0.00 0.00 0.36 0.34 0.34 0.38 0.45 0.37 -0.29 -0.26 -0.29 -0.25 -0.19 -0.19 -0.23 -0.25 -0.21 -0.25 -0.28 -0.23 -0.22 -0.30 -0.28 -0.26 -0.28 -0.25 -0.25 -0.23 -0.29 -0.29 -0.33 -0.29 -0.26 -0.28 -0.28 -0.26 -0.25 -0.22 -0.29 -0.23 -0.23 -0.25 -0.24 -0.25 -0.25 -0.26 -0.28 -0.29 -0.26 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
SARA Observatory Kitt Peak                       43.62 41.92 40.06 43.84 47.59 43.66 42.92 43.82 40.98 40.41 40.63 45.00 42.62 46.10 38.45 41.88 45.51 48.56 14.77 13.78 12.52 14.14 13.28 14.60 13.13 13.70 14.30 13.50 13.42 12.52 14.23 14.35 14.51 14.90 13.76 13.62 0.44 0.45 0.32 0.44  0.46 0.00 0.40 0.44 0.00 0.46 0.00 0.00 0.36 0.34 0.34 0.38 0.45 0.37 -0.34 -0.30 -0.34 -0.29 -0.22 -0.22 -0.28 -0.28 -0.25 -0.29 -0.31 -0.28 -0.26 -0.35 -0.32 -0.31 -0.33 -0.28 -0.30 -0.27 -0.32 -0.33 -0.38 -0.33 -0.29 -0.33 -0.32 -0.30 -0.30 -0.25 -0.33 -0.27 -0.27 -0.29 -0.27 -0.28 -0.29 -0.30 -0.31 -0.32 -0.32 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
LPL/Spacewatch II                                43.62 41.92 40.06 43.84 47.59 43.66 42.92 43.82 40.98 40.41 40.63 45.00 42.62 46.10 38.45 41.88 45.51 48.56 14.77 13.78 12.52 14.14 13.28 14.60 13.13 13.70 14.30 13.50 13.42 12.52 14.23 14.35 14.51 14.90 13.76 13.62 0.44 0.45 0.32 0.44  0.46 0.00 0.40 0.44 0.00 0.46 0.00 0.00 0.36 0.34 0.34 0.38 0.45 0.37 -0.34 -0.30 -0.34 -0.29 -0.22 -0.22 -0.28 -0.28 -0.25 -0.29 -0.31 -0.28 -0.26 -0.35 -0.32 -0.31 -0.33 -0.28 -0.30 -0.27 -0.32 -0.33 -0.38 -0.33 -0.29 -0.33 -0.32 -0.30 -0.30 -0.25 -0.33 -0.27 -0.27 -0.29 -0.27 -0.28 -0.29 -0.30 -0.31 -0.32 -0.32 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
Steward Observatory Kitt Peak-Spacewatch         43.62 41.92 40.06 43.84 47.59 43.66 42.92 43.82 40.98 40.41 40.63 45.00 42.62 46.10 38.45 41.88 45.51 48.56 14.77 13.78 12.52 14.14 13.28 14.60 13.13 13.70 14.30 13.50 13.42 12.52 14.23 14.35 14.51 14.90 13.76 13.62 0.44 0.45 0.32 0.44  0.46 0.00 0.40 0.44 0.00 0.46 0.00 0.00 0.36 0.34 0.34 0.38 0.45 0.37 -0.34 -0.30 -0.34 -0.29 -0.22 -0.22 -0.28 -0.28 -0.25 -0.29 -0.31 -0.28 -0.26 -0.35 -0.32 -0.31 -0.33 -0.28 -0.30 -0.27 -0.32 -0.33 -0.38 -0.33 -0.29 -0.33 -0.32 -0.30 -0.30 -0.25 -0.33 -0.27 -0.27 -0.29 -0.27 -0.28 -0.29 -0.30 -0.31 -0.32 -0.32 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
Desert Eagle Observatory                         49.32 40.75 42.41 44.43 48.16 45.45 40.22 43.00 40.98 42.06 39.12 44.86 44.27 50.41 42.20 40.64 43.85 48.00 12.68 11.44 10.58 12.24 11.00 12.02 10.98 11.46 11.94 11.31 11.34 10.44 12.39 11.91 11.88 12.60 12.35 12.17 0.36 0.36 0.32 0.36  0.42 0.00 0.38 0.34 0.00 0.42 0.00 0.00 0.39 0.36 0.32 0.36 0.32 0.34 -0.09 -0.10 -0.09 -0.11 -0.09 -0.09 -0.09 -0.11 -0.07 -0.08 -0.12 -0.09 -0.09 -0.09 -0.11 -0.12 -0.11 -0.11 -0.09 -0.10 -0.08 -0.09 -0.08 -0.10 -0.10 -0.09 -0.10 -0.09 -0.09 -0.11 -0.11 -0.10 -0.11 -0.12 -0.10 -0.12 -0.09 -0.11 -0.11 -0.11 -0.10 24.64 22.34 20.87 25.77 25.35 20.42 20.68 21.76 23.61 20.85 20.37 22.01 23.40 21.34 27.31 25.45 23.52 21.81 20.88 28.89 21.08 21.42 20.18 25.55 22.16 23.10 23.55 23.06 19.59 23.55 25.11 23.19 24.04 20.52 23.32 22.66 22.35 22.93 21.23 22.78 27.92
Kitt Peak-Bok                                    43.62 41.92 40.06 43.84 47.59 43.66 42.92 43.82 40.98 40.41 40.63 45.00 42.62 46.10 38.45 41.88 45.51 48.56 14.77 13.78 12.52 14.14 13.28 14.60 13.13 13.70 14.30 13.50 13.42 12.52 14.23 14.35 14.51 14.90 13.76 13.62 0.44 0.45 0.32 0.44  0.46 0.00 0.40 0.44 0.00 0.46 0.00 0.00 0.36 0.34 0.34 0.38 0.45 0.37 -0.34 -0.30 -0.34 -0.29 -0.22 -0.22 -0.28 -0.28 -0.25 -0.29 -0.31 -0.28 -0.26 -0.35 -0.32 -0.31 -0.33 -0.28 -0.30 -0.27 -0.32 -0.33 -0.38 -0.33 -0.29 -0.33 -0.32 -0.30 -0.30 -0.25 -0.33 -0.27 -0.27 -0.29 -0.27 -0.28 -0.29 -0.30 -0.31 -0.32 -0.32 24.48 22.07 20.40 25.52 25.25 19.94 20.25 21.68 23.45 20.55 20.13 21.93 23.13 21.05 27.15 25.18 23.39 21.55 20.83 28.86 20.98 21.04 19.61 25.16 21.74 22.78 23.35 22.69 19.23 23.22 24.79 23.19 23.64 20.19 22.96 22.35 21.89 22.75 21.07 22.50 27.56
Vail View Observatory Vail                       45.48 40.06 40.06 43.14 45.52 44.22 38.70 42.44 38.92 39.18 36.94 42.52 43.04 47.80 41.36 38.85 42.20 49.24 13.40 12.02 11.00 13.15 11.49 13.01 11.68 12.19 12.56 11.92 11.84 10.96 12.74 12.52 13.02 13.02 13.32 12.81 0.48 0.56 0.44 0.48  0.57 0.00 0.50 0.51 0.00 0.62 0.00 0.00 0.52 0.39 0.38 0.42 0.53 0.37 -0.12 -0.12 -0.11 -0.14 -0.13 -0.11 -0.11 -0.14 -0.08 -0.09 -0.15 -0.11 -0.11 -0.10 -0.13 -0.15 -0.14 -0.15 -0.12 -0.13 -0.10 -0.12 -0.09 -0.14 -0.13 -0.11 -0.14 -0.11 -0.13 -0.14 -0.15 -0.14 -0.16 -0.16 -0.15 -0.17 -0.11 -0.14 -0.16 -0.15 -0.14 24.58 22.25 20.73 25.70 25.32 20.31 20.57 21.74 23.55 20.74 20.30 21.99 23.31 21.25 27.26 25.38 23.48 21.74 20.87 28.86 21.04 21.30 20.01 25.45 22.05 23.01 23.48 22.96 19.49 23.47 25.02 23.19 23.94 20.43 23.21 22.57 22.21 22.87 21.17 22.70 27.83
Jarnac Observatory Vail                          45.89 39.78 39.10 43.72 45.66 44.22 39.52 43.26 39.05 39.32 37.76 43.21 42.62 48.62 40.25 38.57 43.30 51.03 13.40 12.02 11.00 13.15 11.49 13.01 11.68 12.19 12.56 11.92 11.84 10.96 12.74 12.52 13.02 13.02 13.32 12.81 0.48 0.56 0.44 0.48  0.57 0.00 0.50 0.51 0.00 0.62 0.00 0.00 0.52 0.39 0.38 0.42 0.53 0.37 -0.12 -0.12 -0.11 -0.14 -0.13 -0.11 -0.11 -0.14 -0.08 -0.09 -0.15 -0.11 -0.11 -0.10 -0.13 -0.15 -0.14 -0.15 -0.12 -0.13 -0.10 -0.12 -0.09 -0.14 -0.13 -0.11 -0.14 -0.11 -0.13 -0.14 -0.15 -0.14 -0.16 -0.16 -0.15 -0.17 -0.11 -0.14 -0.16 -0.15 -0.14 24.58 22.25 20.73 25.70 25.32 20.31 20.57 21.74 23.55 20.74 20.30 21.99 23.31 21.25 27.26 25.38 23.48 21.74 20.87 28.86 21.04 21.30 20.01 25.45 22.05 23.01 23.48 22.96 19.49 23.47 25.02 23.19 23.94 20.43 23.21 22.57 22.21 22.87 21.17 22.70 27.83
Purple Mountain Observatory Nanking              70.83 77.65 72.56 80.19 74.97 77.65 75.34 78.38 75.72 80.52 78.80 72.90 74.48 78.77 80.60 75.56 78.38 78.77 24.20 20.97 21.88 23.49 22.03 22.21 20.45 23.22 24.04 19.67 22.39 21.46 18.97 19.58 25.02 21.20 22.73 21.30 6.26 6.26 6.56 6.20  6.72 0.00 7.08 6.60 0.00 7.68 0.00 0.00 7.00 6.72 5.86 5.11 4.32 4.27  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 40.20 45.08 43.27 40.88 41.07 43.67 39.77 42.74 43.62 42.86 41.64 39.10 41.91 38.71 43.25 41.69 44.12 43.71 42.15 39.62 42.74 44.58 44.48 42.01 41.06 39.26 42.72 40.87 38.97 41.47 41.25 40.07 43.22 45.43 39.72 43.03 42.08 38.54 43.34 38.73 42.18
Givatayim Observatory                            37.37 39.96 40.11 38.56 35.62 34.27 40.17 40.30 45.82 40.00 41.82 40.88 38.56 45.90 42.61 41.24 49.32 53.09 18.69 19.22 17.44 18.20 17.19 16.53 17.50 16.87 18.98 15.40 15.76 16.09 15.02 17.95 17.58 17.45 17.46 16.34 2.33 2.03 1.74 1.62  1.95 0.00 2.15 2.05 0.00 2.14 0.00 0.00 1.92 2.26 1.84 1.94 2.17 2.12  0.02  0.01  0.01  0.02  0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.00  0.03  0.00  0.01  0.01 -0.01  0.01  0.02  0.00  0.00 -0.01  0.01  0.01  0.01  0.02  0.00  0.01  0.00  0.01  0.01  0.01  0.02  0.03  0.02  0.00  0.01 -0.02  0.00 31.09 32.53 31.72 30.84 32.40 30.07 31.21 31.71 33.11 33.63 28.10 32.12 33.24 29.91 29.19 28.66 31.35 30.70 31.60 31.03 32.55 30.86 30.94 32.05 32.67 31.47 33.76 30.51 32.95 32.89 35.42 26.90 33.12 33.27 31.63 32.48 31.45 29.56 33.69 27.50 32.89
Mountain Creek Ranch Vail                        50.76 44.55 43.38 48.90 48.83 49.72 43.96 47.67 44.56 42.60 43.64 45.82 48.00 54.12 46.24 45.73 49.64 50.62 13.49 12.10 11.16 12.96 11.50 12.61 11.86 12.10 12.62 12.00 11.98 11.38 13.06 12.87 13.08 13.26 13.14 13.18 0.46 0.52 0.42 0.44  0.52 0.00 0.41 0.45 0.00 0.53 0.00 0.00 0.50 0.39 0.40 0.40 0.44 0.39 -0.12 -0.12 -0.11 -0.14 -0.13 -0.11 -0.11 -0.14 -0.08 -0.09 -0.15 -0.11 -0.11 -0.10 -0.13 -0.15 -0.14 -0.15 -0.12 -0.13 -0.10 -0.12 -0.09 -0.14 -0.13 -0.11 -0.14 -0.11 -0.13 -0.14 -0.15 -0.14 -0.16 -0.16 -0.15 -0.17 -0.11 -0.14 -0.16 -0.15 -0.14 24.58 22.25 20.73 25.70 25.32 20.31 20.57 21.74 23.55 20.74 20.30 21.99 23.31 21.25 27.26 25.38 23.48 21.74 20.87 28.86 21.04 21.30 20.01 25.45 22.05 23.01 23.48 22.96 19.49 23.47 25.02 23.19 23.94 20.43 23.21 22.57 22.21 22.87 21.17 22.70 27.83
Goodricke-Pigott Observatory Tucson              47.01 37.74 42.42 43.56 47.58 40.49 37.11 38.32 39.48 37.26 36.94 42.94 41.77 47.88 39.56 36.37 41.54 44.99 14.34 13.08 12.12 13.83 12.32 14.06 12.46 13.15 13.92 12.58 13.01 12.20 13.96 14.08 14.37 14.66 14.17 13.44 0.60 0.63 0.50 0.55  0.59 0.00 0.53 0.59 0.00 0.74 0.00 0.00 0.62 0.43 0.45 0.50 0.55 0.44 -0.13 -0.12 -0.13 -0.13 -0.13 -0.11 -0.12 -0.14 -0.11 -0.10 -0.17 -0.12 -0.13 -0.10 -0.13 -0.15 -0.16 -0.16 -0.15 -0.15 -0.12 -0.14 -0.12 -0.16 -0.14 -0.13 -0.15 -0.12 -0.15 -0.13 -0.17 -0.15 -0.18 -0.17 -0.15 -0.17 -0.13 -0.15 -0.17 -0.16 -0.16 24.43 22.05 20.55 25.58 25.17 20.21 20.41 21.76 23.20 20.54 20.32 21.88 23.12 21.05 27.13 25.27 23.37 21.86 20.89 28.75 21.03 21.24 19.73 25.33 21.85 22.70 23.38 22.93 19.30 23.48 24.86 23.21 23.73 20.23 22.91 22.56 21.95 22.74 21.15 22.72 27.69
Tumamoc Hill Tucson                              42.10 36.41 38.84 39.65 44.82 38.56 35.92 38.18 35.34 36.17 35.16 40.06 39.58 46.28 36.90 37.06 40.56 47.19 14.28 13.60 12.72 14.12 12.91 14.22 12.86 13.77 14.10 13.42 13.76 12.36 14.36 14.45 14.44 15.04 14.36 13.90 0.82 0.96 0.78 0.86  0.88 0.00 0.79 0.92 0.00 1.12 0.00 0.00 0.93 0.70 0.71 0.69 0.92 0.75 -0.13 -0.12 -0.13 -0.13 -0.13 -0.11 -0.12 -0.14 -0.11 -0.10 -0.17 -0.12 -0.13 -0.10 -0.13 -0.15 -0.16 -0.16 -0.15 -0.15 -0.12 -0.14 -0.12 -0.16 -0.14 -0.13 -0.15 -0.12 -0.15 -0.13 -0.17 -0.15 -0.18 -0.17 -0.15 -0.17 -0.13 -0.15 -0.17 -0.16 -0.16 24.43 22.05 20.55 25.58 25.17 20.21 20.41 21.76 23.20 20.54 20.32 21.88 23.12 21.05 27.13 25.27 23.37 21.86 20.89 28.75 21.03 21.24 19.73 25.33 21.85 22.70 23.38 22.93 19.30 23.48 24.86 23.21 23.73 20.23 22.91 22.56 21.95 22.74 21.15 22.72 27.69
Tarleton State University Obs. Stephenville      57.83 56.50 63.23 53.97 49.05 63.12 54.70 58.59 51.99 50.20 52.40 56.58 57.64 59.76 54.32 56.61 61.26 62.06 22.48 20.12 19.24 20.54 19.89 20.26 18.29 18.58 21.68 20.98 19.02 18.54 18.98 20.60 19.57 20.53 19.51 20.50 1.54 1.36 1.47 1.50  1.30 0.00 1.37 1.35 0.00 1.47 0.00 0.00 1.46 1.60 1.18 1.36 1.50 1.35 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.03 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 25.38 26.37 25.92 25.69 25.78 23.62 23.96 22.87 25.19 25.38 22.68 22.95 25.03 26.70 27.15 25.13 25.77 24.60 24.65 28.70 21.27 24.50 23.15 26.84 26.07 26.39 25.50 25.03 24.46 26.50 26.23 23.59 25.73 21.85 27.24 26.03 25.25 23.54 23.17 24.34 28.59
Steward Observatory Tucson                       47.95 39.81 41.18 44.82 46.34 42.15 38.12 43.27 39.89 38.22 38.30 41.56 42.34 49.58 41.22 40.92 42.64 48.83 14.79 13.66 12.54 14.13 13.15 14.49 13.26 13.72 14.24 13.84 13.60 12.43 14.60 14.62 14.44 15.13 14.48 14.04 1.00 1.16 0.89 0.94  0.90 0.00 0.88 1.09 0.00 1.10 0.00 0.00 0.85 0.79 0.74 0.72 0.90 0.84 -0.13 -0.12 -0.13 -0.13 -0.13 -0.11 -0.12 -0.14 -0.11 -0.10 -0.17 -0.12 -0.13 -0.10 -0.13 -0.15 -0.16 -0.16 -0.15 -0.15 -0.12 -0.14 -0.12 -0.16 -0.14 -0.13 -0.15 -0.12 -0.15 -0.13 -0.17 -0.15 -0.18 -0.17 -0.15 -0.17 -0.13 -0.15 -0.17 -0.16 -0.16 24.43 22.05 20.55 25.58 25.17 20.21 20.41 21.76 23.20 20.54 20.32 21.88 23.12 21.05 27.13 25.27 23.37 21.86 20.89 28.75 21.03 21.24 19.73 25.33 21.85 22.70 23.38 22.93 19.30 23.48 24.86 23.21 23.73 20.23 22.91 22.56 21.95 22.74 21.15 22.72 27.69
Vicksburg                                        65.00 62.80 62.22 58.83 59.12 65.83 57.59 64.79 60.66 54.74 58.68 63.16 60.90 66.21 60.59 59.92 66.19 66.85 24.94 22.43 23.94 23.98 22.59 22.88 21.05 21.60 23.94 22.10 21.09 21.56 21.91 25.00 22.68 24.04 26.14 22.94 2.48 2.12 1.82 2.26  2.01 0.00 2.00 1.70 0.00 2.19 0.00 0.00 1.72 1.82 1.64 1.52 1.98 1.96  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01 27.05 28.59 27.60 25.21 27.28 24.52 24.95 23.78 25.99 27.48 24.94 23.05 25.89 29.99 26.62 25.97 28.08 26.40 27.28 29.57 21.26 25.01 23.82 26.84 27.93 27.67 26.90 25.55 25.43 26.95 26.66 25.18 25.67 23.81 29.18 27.65 25.62 24.68 23.71 24.58 27.70
Tucson-Winterhaven                               47.17 42.20 41.60 43.32 48.83 45.04 40.62 43.27 43.60 39.72 41.04 41.56 42.07 51.10 43.46 42.15 44.26 50.20 14.50 13.40 12.40 14.11 13.12 14.52 13.18 13.54 14.21 13.43 13.82 12.42 14.23 14.31 14.52 14.83 14.18 13.97 1.00 1.16 0.89 0.94  0.90 0.00 0.88 1.09 0.00 1.10 0.00 0.00 0.85 0.79 0.74 0.72 0.90 0.84 -0.13 -0.12 -0.13 -0.13 -0.13 -0.11 -0.12 -0.14 -0.11 -0.10 -0.17 -0.12 -0.13 -0.10 -0.13 -0.15 -0.16 -0.16 -0.15 -0.15 -0.12 -0.14 -0.12 -0.16 -0.14 -0.13 -0.15 -0.12 -0.15 -0.13 -0.17 -0.15 -0.18 -0.17 -0.15 -0.17 -0.13 -0.15 -0.17 -0.16 -0.16 24.43 22.05 20.55 25.58 25.17 20.21 20.41 21.76 23.20 20.54 20.32 21.88 23.12 21.05 27.13 25.27 23.37 21.86 20.89 28.75 21.03 21.24 19.73 25.33 21.85 22.70 23.38 22.93 19.30 23.48 24.86 23.21 23.73 20.23 22.91 22.56 21.95 22.74 21.15 22.72 27.69
Morning Star Observatory Tucson                  47.27 41.86 42.96 43.28 47.04 46.96 41.46 43.54 43.19 40.42 40.08 44.86 43.44 52.61 41.22 41.18 45.38 51.03 13.98 13.18 11.90 13.66 12.52 13.58 12.52 12.98 13.72 12.80 12.94 11.98 13.48 13.86 13.76 14.36 13.68 13.28 0.66 0.56 0.49 0.52  0.52 0.00 0.50 0.54 0.00 0.56 0.00 0.00 0.50 0.54 0.47 0.45 0.50 0.45 -0.10 -0.09 -0.09 -0.12 -0.12 -0.10 -0.10 -0.10 -0.09 -0.08 -0.11 -0.10 -0.10 -0.08 -0.11 -0.11 -0.11 -0.11 -0.10 -0.12 -0.09 -0.10 -0.08 -0.12 -0.10 -0.10 -0.11 -0.10 -0.10 -0.11 -0.12 -0.12 -0.12 -0.12 -0.11 -0.12 -0.09 -0.11 -0.12 -0.11 -0.12 24.49 22.14 20.69 25.66 25.20 20.34 20.53 21.79 23.26 20.62 20.40 21.91 23.20 21.14 27.19 25.34 23.40 21.93 20.91 28.76 21.06 21.34 19.89 25.44 21.95 22.79 23.45 23.05 19.39 23.57 24.95 23.22 23.85 20.33 23.02 22.64 22.08 22.78 21.22 22.79 27.80
Organ Mesa Observatory Las Cruces                50.56 40.33 46.62 42.74 45.02 49.24 41.07 45.18 40.56 40.41 35.11 46.78 48.62 53.08 44.54 40.09 46.90 50.41 13.64 12.78 12.03 13.07 11.70 13.36 11.18 11.88 13.75 11.66 11.88 11.86 12.54 13.37 12.48 13.09 11.61 12.76 0.64 0.48 0.47 0.40  0.47 0.00 0.44 0.36 0.00 0.49 0.00 0.00 0.48 0.39 0.35 0.40 0.44 0.40 -0.03 -0.05 -0.04 -0.03 -0.04 -0.01 -0.02 -0.02 -0.02 -0.01 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.05 -0.05 -0.02 -0.04 -0.04 -0.03 -0.03 -0.03 -0.04 -0.02 -0.03 -0.04 -0.04 -0.04 -0.05 -0.04 -0.05 -0.06 -0.04 -0.04 -0.03 -0.04 -0.05 -0.05 -0.03 25.24 23.33 22.60 25.94 25.15 21.22 21.94 21.96 23.65 21.99 21.14 22.32 24.30 22.56 27.66 25.66 23.76 22.64 21.76 28.71 21.33 22.62 21.63 26.10 23.37 24.19 24.21 24.01 21.24 24.80 25.81 23.29 24.92 21.09 24.51 24.22 23.80 23.51 22.00 24.22 28.58
Sabino Canyon Observatory Tucson                 47.54 42.40 43.22 44.58 48.14 46.42 41.74 42.72 43.04 41.64 39.67 44.72 43.86 52.74 42.06 41.32 46.63 49.80 14.12 13.30 12.29 13.79 12.64 13.83 12.81 13.08 13.45 12.98 13.02 12.07 13.56 13.94 13.86 14.77 14.07 13.18 0.86 0.88 0.78 0.75  0.74 0.00 0.72 0.87 0.00 0.78 0.00 0.00 0.64 0.64 0.60 0.52 0.77 0.68 -0.10 -0.09 -0.09 -0.12 -0.12 -0.10 -0.10 -0.10 -0.09 -0.08 -0.11 -0.10 -0.10 -0.08 -0.11 -0.11 -0.11 -0.11 -0.10 -0.12 -0.09 -0.10 -0.08 -0.12 -0.10 -0.10 -0.11 -0.10 -0.10 -0.11 -0.12 -0.12 -0.12 -0.12 -0.11 -0.12 -0.09 -0.11 -0.12 -0.11 -0.12 24.49 22.14 20.69 25.66 25.20 20.34 20.53 21.79 23.26 20.62 20.40 21.91 23.20 21.14 27.19 25.34 23.40 21.93 20.91 28.76 21.06 21.34 19.89 25.44 21.95 22.79 23.45 23.05 19.39 23.57 24.95 23.22 23.85 20.33 23.02 22.64 22.08 22.78 21.22 22.79 27.80
Chapel Hill                                      60.03 60.66 67.10 56.62 53.18 62.46 58.68 61.34 60.46 60.84 59.78 59.58 59.77 62.09 58.84 63.78 66.20 64.25 25.78 23.55 22.37 23.29 22.20 22.88 21.14 21.20 22.96 22.87 21.04 20.67 21.34 24.84 22.86 22.39 23.24 22.96 2.09 1.80 1.85 2.02  1.71 0.00 1.65 1.68 0.00 2.07 0.00 0.00 1.50 1.56 1.54 1.65 1.67 1.64  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 25.75 27.26 26.63 25.42 26.45 24.00 24.67 23.27 25.39 26.17 23.62 22.83 25.77 28.49 27.04 25.45 26.72 25.31 25.67 29.00 21.11 25.01 23.36 26.92 27.06 26.87 26.11 25.45 25.04 26.71 26.15 24.12 25.89 22.66 28.36 26.68 25.79 24.15 23.19 24.26 28.35
Corona Borealis Observatory Ngari                64.28 69.32 69.39 72.03 73.62 72.44 76.65 70.40 73.69 72.34 73.06 63.94 74.11 72.31 71.74 74.41 75.02 67.69  2.17  2.27  2.12  2.09  2.28  2.12  2.20  1.90  1.96  1.88  1.77  1.45  1.64  1.48  1.67  1.58  1.61  1.66 1.20 1.08 0.94 1.17  1.10 0.00 1.19 1.21 0.00 1.25 0.00 0.00 1.12 1.06 0.86 1.03 1.08 1.21 -0.01  0.00  0.01  0.00  0.00 -0.01  0.01 -0.01  0.01  0.00  0.00 -0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.01 -0.01  0.01  0.00  0.00 -0.01 -0.01 -0.02  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.02  0.00  0.00  0.00 30.37 30.34 27.81 30.94 31.24 31.85 31.48 30.16 30.24 30.36 33.72 31.29 31.35 31.39 31.92 29.66 30.32 32.28 28.48 31.69 31.40 32.45 30.49 30.69 31.60 31.52 31.73 30.10 31.32 32.73 34.22 31.97 32.03 34.37 29.29 34.03 29.88 31.35 31.11 30.91 32.61
Jornada Observatory Las Cruces                   53.53 42.13 46.33 42.59 45.58 47.58 41.07 42.84 40.56 40.00 34.84 46.24 46.69 53.08 44.55 41.60 44.70 51.10 13.90 12.58 11.78 13.19 11.57 12.90 10.82 11.84 13.16 11.85 11.40 11.62 12.50 12.98 12.36 12.90 11.54 12.31 0.57 0.46 0.46 0.34  0.46 0.00 0.44 0.40 0.00 0.44 0.00 0.00 0.42 0.34 0.35 0.38 0.45 0.41  0.01 -0.01  0.01  0.02  0.01  0.03  0.01  0.01  0.02  0.02  0.00  0.01  0.01  0.02  0.01  0.02 -0.01 -0.01  0.02  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.02  0.00  0.00  0.00  0.01 25.12 23.26 22.53 26.00 24.97 21.25 21.88 21.99 23.35 21.80 21.30 22.22 24.20 22.42 27.55 25.60 23.72 22.84 21.71 28.63 21.36 22.68 21.49 26.08 23.23 23.98 24.18 24.13 21.10 24.87 25.75 23.23 24.89 20.98 24.39 24.27 23.65 23.47 22.07 24.32 28.62
Desert Moon Observatory Las Cruces               53.88 42.42 48.00 44.14 46.41 47.72 43.42 47.38 43.31 41.78 37.70 49.12 47.66 53.63 44.82 43.11 47.18 50.96 13.90 12.58 11.78 13.19 11.57 12.90 10.82 11.84 13.16 11.85 11.40 11.62 12.50 12.98 12.36 12.90 11.54 12.31 0.57 0.46 0.46 0.34  0.46 0.00 0.44 0.40 0.00 0.44 0.00 0.00 0.42 0.34 0.35 0.38 0.45 0.41  0.01 -0.01  0.01  0.02  0.01  0.03  0.01  0.01  0.02  0.02  0.00  0.01  0.01  0.02  0.01  0.02 -0.01 -0.01  0.02  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.02  0.00  0.00  0.00  0.01 25.12 23.26 22.53 26.00 24.97 21.25 21.88 21.99 23.35 21.80 21.30 22.22 24.20 22.42 27.55 25.60 23.72 22.84 21.71 28.63 21.36 22.68 21.49 26.08 23.23 23.98 24.18 24.13 21.10 24.87 25.75 23.23 24.89 20.98 24.39 24.27 23.65 23.47 22.07 24.32 28.62
Catalina Sky Survey-Kuiper                       56.73 49.60 50.82 50.02 52.56 53.31 48.68 52.06 50.22 52.06 46.92 53.64 49.38 60.17 46.95 47.65 50.88 58.85 13.05 12.88 11.22 12.54 11.26 13.38 11.77 12.14 12.40 11.88 11.87 11.12 12.86 13.26 12.96 13.39 12.90 12.56 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
Catalina Station Tucson                          56.73 49.60 50.82 50.02 52.56 53.31 48.68 52.06 50.22 52.06 46.92 53.64 49.38 60.17 46.95 47.65 50.88 58.85 13.05 12.88 11.22 12.54 11.26 13.38 11.77 12.14 12.40 11.88 11.87 11.12 12.86 13.26 12.96 13.39 12.90 12.56 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
Mt. Bigelow                                      56.73 49.60 50.82 50.02 52.56 53.31 48.68 52.06 50.22 52.06 46.92 53.64 49.38 60.17 46.95 47.65 50.88 58.85 13.05 12.88 11.22 12.54 11.26 13.38 11.77 12.14 12.40 11.88 11.87 11.12 12.86 13.26 12.96 13.39 12.90 12.56 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
Catalina Sky Survey                              56.73 49.60 50.82 50.02 52.56 53.31 48.68 52.06 50.22 52.06 46.92 53.64 49.38 60.17 46.95 47.65 50.88 58.85 13.05 12.88 11.22 12.54 11.26 13.38 11.77 12.14 12.40 11.88 11.87 11.12 12.86 13.26 12.96 13.39 12.90 12.56 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
U. of Minn. Infrared Obs. Mt. Lemmon             57.42 54.06 52.48 51.97 56.84 55.50 49.23 55.77 54.34 52.88 49.39 54.73 50.20 60.16 46.10 49.31 58.08 57.75 13.61 12.96 11.64 12.76 11.84 13.74 12.10 12.42 12.73 12.45 12.05 11.48 13.04 13.64 13.30 13.90 13.22 13.01 0.49 0.42 0.32 0.40  0.45 0.00 0.44 0.38 0.00 0.44 0.00 0.00 0.46 0.44 0.42 0.44 0.43 0.46 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
Mount Lemmon SkyCenter                           57.42 54.06 52.48 51.97 56.84 55.50 49.23 55.77 54.34 52.88 49.39 54.73 50.20 60.16 46.10 49.31 58.08 57.75 13.13 12.71 11.65 12.54 11.39 13.30 11.60 12.15 12.47 11.95 11.76 11.22 12.73 13.31 13.07 13.29 12.74 12.67 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
Steward Observatory Mt. Lemmon Station           57.42 54.06 52.48 51.97 56.84 55.50 49.23 55.77 54.34 52.88 49.39 54.73 50.20 60.16 46.10 49.31 58.08 57.75 13.13 12.71 11.65 12.54 11.39 13.30 11.60 12.15 12.47 11.95 11.76 11.22 12.73 13.31 13.07 13.29 12.74 12.67 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
Mt. Lemmon Survey                                57.42 54.06 52.48 51.97 56.84 55.50 49.23 55.77 54.34 52.88 49.39 54.73 50.20 60.16 46.10 49.31 58.08 57.75 13.13 12.71 11.65 12.54 11.39 13.30 11.60 12.15 12.47 11.95 11.76 11.22 12.73 13.31 13.07 13.29 12.74 12.67 0.47 0.44 0.28 0.36  0.43 0.00 0.45 0.34 0.00 0.41 0.00 0.00 0.40 0.45 0.42 0.45 0.42 0.42 -0.43 -0.35 -0.36 -0.33 -0.32 -0.30 -0.36 -0.35 -0.36 -0.32 -0.37 -0.33 -0.41 -0.36 -0.34 -0.40 -0.39 -0.35 -0.41 -0.41 -0.34 -0.42 -0.41 -0.42 -0.37 -0.43 -0.38 -0.34 -0.36 -0.34 -0.46 -0.33 -0.33 -0.33 -0.34 -0.33 -0.36 -0.36 -0.36 -0.35 -0.42 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
WestRock Observatory Columbus                    70.56 69.00 68.88 64.28 65.89 64.83 63.42 70.94 62.86 61.60 66.82 70.00 68.06 71.78 67.06 64.32 75.03 70.00 23.40 20.12 21.10 19.84 19.57 19.56 19.06 18.66 20.95 19.50 19.50 20.15 18.97 21.36 21.66 20.73 22.10 21.46 2.42 1.97 2.04 2.11  2.30 0.00 1.91 1.76 0.00 2.30 0.00 0.00 1.71 1.88 1.72 1.67 1.90 1.78  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00 28.43 29.74 28.61 25.94 28.30 24.54 25.43 23.93 27.23 29.69 26.09 23.75 25.88 30.17 26.65 25.99 29.10 27.12 29.30 30.03 22.12 25.78 24.89 27.97 28.90 28.24 28.71 25.86 26.07 28.20 27.38 26.82 25.50 24.34 29.07 28.46 25.86 25.42 25.10 23.80 27.21
Biosphere 2 Observatory                          49.72 41.64 42.42 48.03 46.90 46.55 42.58 42.86 43.74 42.19 39.67 45.27 41.78 54.94 42.48 45.45 47.72 46.91 14.26 13.62 12.32 14.07 12.32 13.97 12.70 13.27 13.20 13.08 13.06 11.74 13.96 14.28 13.91 14.12 13.34 13.82 0.42 0.44 0.35 0.39  0.47 0.00 0.47 0.35 0.00 0.40 0.00 0.00 0.39 0.44 0.42 0.44 0.44 0.44 -0.13 -0.12 -0.13 -0.13 -0.12 -0.11 -0.11 -0.12 -0.10 -0.10 -0.14 -0.11 -0.13 -0.11 -0.13 -0.15 -0.14 -0.14 -0.12 -0.14 -0.11 -0.13 -0.11 -0.15 -0.14 -0.12 -0.14 -0.13 -0.13 -0.14 -0.15 -0.13 -0.15 -0.14 -0.14 -0.14 -0.11 -0.13 -0.14 -0.14 -0.15 24.39 22.01 20.64 25.60 25.07 20.36 20.48 21.82 22.95 20.50 20.50 21.82 23.06 21.00 27.06 25.26 23.31 22.10 20.90 28.63 21.03 21.35 19.76 25.40 21.87 22.55 23.44 23.12 19.26 23.64 24.87 23.22 23.74 20.21 22.82 22.69 21.94 22.70 21.25 22.87 27.74
The Ranch Observatory Lakewood                   61.40 50.80 59.14 53.47 57.30 56.40 55.39 60.72 52.95 48.36 47.74 58.98 62.45 64.20 53.34 52.76 60.58 58.22 14.76 12.66 12.81 13.92 13.16 13.43 10.93 12.24 13.99 14.04 12.54 12.50 13.32 15.24 13.16 12.96 13.70 13.16 1.30 1.36 1.06 0.45  0.72 0.00 0.64 0.90 0.00 1.10 0.00 0.00 0.76 0.38 0.50 0.64 1.34 1.10  0.03  0.08  0.05  0.06  0.07  0.04  0.06  0.05  0.03  0.04  0.04  0.06  0.08  0.04  0.04  0.01  0.03  0.07  0.00  0.08  0.04  0.01  0.02  0.02  0.03  0.00  0.01  0.03  0.01  0.06  0.06  0.05  0.07  0.03  0.03  0.03  0.00  0.02  0.05  0.01  0.06 25.08 23.75 23.48 26.00 24.68 21.87 22.36 22.26 23.20 22.33 21.84 22.25 24.20 22.97 27.55 25.43 23.88 23.24 22.36 28.61 21.42 23.28 22.05 26.38 23.82 24.47 24.43 24.64 21.85 25.49 25.81 23.09 25.31 21.22 24.93 24.91 23.95 23.38 22.31 24.75 28.70
Three Buttes Observatory Tucson                  43.13 40.94 37.74 43.02 44.42 42.14 40.22 41.34 40.44 39.86 37.35 43.49 40.13 50.28 38.58 42.70 44.96 47.74 14.70 13.97 12.85 14.28 13.23 14.52 13.10 13.77 13.92 13.42 13.18 11.97 14.03 14.57 14.14 14.76 13.27 13.64 0.44 0.44 0.32 0.34  0.43 0.00 0.36 0.34 0.00 0.34 0.00 0.00 0.39 0.33 0.32 0.34 0.42 0.30 -0.21 -0.21 -0.23 -0.22 -0.19 -0.17 -0.19 -0.23 -0.16 -0.18 -0.28 -0.19 -0.21 -0.16 -0.21 -0.27 -0.26 -0.25 -0.22 -0.26 -0.21 -0.25 -0.22 -0.27 -0.26 -0.22 -0.25 -0.21 -0.24 -0.23 -0.27 -0.23 -0.27 -0.27 -0.25 -0.26 -0.21 -0.23 -0.27 -0.26 -0.27 24.23 21.86 20.48 25.51 24.93 20.28 20.38 21.84 22.62 20.36 20.58 21.72 22.91 20.80 26.89 25.14 23.25 22.21 20.89 28.55 21.00 21.30 19.51 25.26 21.75 22.26 23.40 23.09 19.05 23.62 24.73 23.27 23.58 20.01 22.55 22.70 21.72 22.61 21.22 22.92 27.56
Kumamoto                                         77.04 76.70 71.56 79.50 78.68 76.72 78.24 79.64 81.54 81.62 81.21 75.76 79.55 81.05 84.80 79.28 77.95 77.81 21.88 16.70 17.96 18.28 17.60 18.00 15.85 17.48 17.98 16.50 14.19 16.81 12.43 14.32 16.98 14.66 17.03 14.66 3.56 3.67 3.28 3.87  3.56 0.00 4.05 3.72 0.00 3.89 0.00 0.00 3.46 3.00 4.01 3.18 3.51 3.03  0.01 -0.01  0.01  0.01 -0.01  0.04  0.01 -0.02  0.01 -0.01  0.03  0.01 -0.01  0.00 -0.02  0.00 -0.06 -0.01 -0.01  0.01  0.00  0.00  0.00 -0.01  0.00  0.01 -0.04  0.00 -0.01  0.00 -0.02 -0.01 -0.02  0.01 -0.02  0.02  0.01  0.01 -0.01  0.02  0.03 42.21 46.52 45.82 44.87 44.60 45.37 41.58 44.99 44.66 46.48 44.45 39.51 43.20 42.99 46.21 41.73 46.43 46.03 43.75 42.43 44.78 46.42 46.23 43.37 42.38 40.73 44.75 44.42 42.73 44.76 44.10 42.17 44.42 46.64 42.28 45.08 43.12 41.40 45.68 40.14 45.24
Mt. Graham-VATT                                  66.14 59.56 63.78 61.62 66.82 63.91 62.85 63.18 62.59 60.14 56.56 66.12 61.25 70.20 59.48 56.88 63.60 64.94 11.42 11.50 10.18 11.83 10.38 11.57  9.80 10.80 11.14 11.15 11.08 10.28 11.33 12.78 11.66 12.43 11.92 11.96 0.34 0.33 0.29 0.28  0.37 0.00 0.36 0.34 0.00 0.34 0.00 0.00 0.38 0.36 0.34 0.38 0.35 0.30 -0.22 -0.15 -0.17 -0.22 -0.18 -0.19 -0.17 -0.20 -0.18 -0.16 -0.21 -0.22 -0.20 -0.15 -0.18 -0.20 -0.20 -0.18 -0.24 -0.20 -0.19 -0.18 -0.17 -0.27 -0.22 -0.20 -0.26 -0.21 -0.20 -0.16 -0.25 -0.19 -0.18 -0.26 -0.18 -0.16 -0.20 -0.21 -0.25 -0.21 -0.28 24.47 22.10 20.97 25.65 24.88 20.67 20.66 21.87 22.78 20.57 20.79 21.71 23.18 21.15 27.04 25.32 23.36 22.45 20.96 28.48 21.11 21.61 20.06 25.59 22.08 22.53 23.59 23.41 19.45 23.88 25.00 23.09 23.97 20.29 22.92 23.01 22.14 22.72 21.44 23.15 27.86
Mount Graham International Obs                   66.14 59.56 63.78 61.62 66.82 63.91 62.85 63.18 62.59 60.14 56.56 66.12 61.25 70.20 59.48 56.88 63.60 64.94 11.66 11.52 10.57 11.56 10.28 11.60  9.76 10.76 11.10 11.11 10.90 10.16 11.50 12.48 11.84 12.40 11.92 11.91 0.38 0.43 0.30 0.32  0.45 0.00 0.39 0.42 0.00 0.40 0.00 0.00 0.49 0.40 0.36 0.48 0.38 0.32 -0.22 -0.15 -0.17 -0.22 -0.18 -0.19 -0.17 -0.20 -0.18 -0.16 -0.21 -0.22 -0.20 -0.15 -0.18 -0.20 -0.20 -0.18 -0.24 -0.20 -0.19 -0.18 -0.17 -0.27 -0.22 -0.20 -0.26 -0.21 -0.20 -0.16 -0.25 -0.19 -0.18 -0.26 -0.18 -0.16 -0.20 -0.21 -0.25 -0.21 -0.28 24.47 22.10 20.97 25.65 24.88 20.67 20.66 21.87 22.78 20.57 20.79 21.71 23.18 21.15 27.04 25.32 23.36 22.45 20.96 28.48 21.11 21.61 20.06 25.59 22.08 22.53 23.59 23.41 19.45 23.88 25.00 23.09 23.97 20.29 22.92 23.01 22.14 22.72 21.44 23.15 27.86
Mt. Graham-LBT                                   66.14 59.56 63.78 61.62 66.82 63.91 62.85 63.18 62.59 60.14 56.56 66.12 61.25 70.20 59.48 56.88 63.60 64.94 11.66 11.52 10.57 11.56 10.28 11.60  9.76 10.76 11.10 11.11 10.90 10.16 11.50 12.48 11.84 12.40 11.92 11.91 0.38 0.43 0.30 0.32  0.45 0.00 0.39 0.42 0.00 0.40 0.00 0.00 0.49 0.40 0.36 0.48 0.38 0.32 -0.22 -0.15 -0.17 -0.22 -0.18 -0.19 -0.17 -0.20 -0.18 -0.16 -0.21 -0.22 -0.20 -0.15 -0.18 -0.20 -0.20 -0.18 -0.24 -0.20 -0.19 -0.18 -0.17 -0.27 -0.22 -0.20 -0.26 -0.21 -0.20 -0.16 -0.25 -0.19 -0.18 -0.26 -0.18 -0.16 -0.20 -0.21 -0.25 -0.21 -0.28 24.47 22.10 20.97 25.65 24.88 20.67 20.66 21.87 22.78 20.57 20.79 21.71 23.18 21.15 27.04 25.32 23.36 22.45 20.96 28.48 21.11 21.61 20.06 25.59 22.08 22.53 23.59 23.41 19.45 23.88 25.00 23.09 23.97 20.29 22.92 23.01 22.14 22.72 21.44 23.15 27.86
Tyrone                                           58.37 51.36 54.34 52.62 59.23 58.95 54.42 60.16 56.24 53.15 48.50 57.34 53.03 59.67 53.90 50.56 57.56 56.03 11.47 10.50  9.46 10.53  9.65 11.21  8.66 10.03  9.90  9.66  9.01  8.68  9.57 10.60  9.50  9.33  9.57  9.78 0.40 0.35 0.36 0.28  0.41 0.00 0.36 0.26 0.00 0.38 0.00 0.00 0.29 0.32 0.30 0.34 0.32 0.26 -0.05 -0.05 -0.06 -0.06 -0.03 -0.03 -0.03 -0.04 -0.02 -0.02 -0.07 -0.05 -0.04 -0.02 -0.05 -0.07 -0.08 -0.06 -0.03 -0.05 -0.06 -0.06 -0.04 -0.06 -0.05 -0.05 -0.06 -0.07 -0.05 -0.05 -0.07 -0.06 -0.07 -0.07 -0.06 -0.07 -0.05 -0.06 -0.07 -0.09 -0.06 24.73 22.52 21.65 25.77 24.69 20.86 21.16 21.88 22.91 20.97 21.20 21.80 23.55 21.68 27.17 25.42 23.45 22.58 21.12 28.46 21.21 22.07 20.65 25.79 22.48 23.15 23.78 23.78 20.11 24.28 25.40 22.92 24.42 20.61 23.45 23.53 22.74 23.00 21.74 23.68 28.14
Purple Mountain Observatory XuYi Station         69.50 79.68 70.86 81.35 74.69 76.24 75.19 78.38 75.73 80.39 78.10 71.53 79.04 77.38 80.74 75.13 75.62 74.52 23.20 19.90 21.52 23.24 20.57 21.48 19.47 21.62 22.61 20.69 21.97 20.81 18.84 19.99 24.51 22.10 22.99 21.20 6.35 6.59 6.12 5.86  6.20 0.00 6.74 6.44 0.00 7.10 0.00 0.00 6.55 6.33 5.17 4.60 4.12 4.62 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 40.24 45.30 44.19 40.80 41.24 44.65 39.97 42.80 43.63 43.69 42.13 38.99 42.05 38.22 43.32 41.75 44.10 44.02 41.92 39.74 43.52 45.34 44.51 41.62 41.32 39.11 43.05 40.95 39.17 42.03 42.09 39.91 43.97 45.91 40.14 43.10 42.17 38.83 44.01 38.70 42.14
Desert Beaver Observatory                        63.80 57.94 60.02 54.96 62.46 55.63 53.29 59.20 55.27 54.66 51.72 61.32 63.42 59.26 55.96 56.76 62.02 58.29 16.69 15.53 14.48 16.06 15.00 15.28 14.56 14.68 15.06 14.18 14.50 13.59 15.38 16.18 15.54 16.02 14.62 15.58 0.56 0.60 0.59 0.26  0.50 0.00 0.48 0.73 0.00 0.78 0.00 0.00 0.54 0.34 0.44 0.49 0.66 0.26 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 24.09 21.76 20.15 25.38 24.88 19.94 20.14 21.81 22.54 20.21 20.48 21.72 22.81 20.65 26.75 25.00 23.16 22.01 20.84 28.62 21.00 21.13 19.14 24.97 21.51 22.02 23.30 22.84 18.84 23.34 24.51 23.30 23.27 19.80 22.31 22.55 21.46 22.46 21.13 22.73 27.22
NF Observatory Silver City                       59.28 51.10 57.52 51.38 57.30 57.57 55.14 60.58 58.18 55.34 50.96 58.30 54.96 60.76 55.58 51.24 57.13 56.85 10.88 10.49  9.32 10.27  9.18 10.86  8.40  9.51  9.71  9.50  8.80  8.78  9.15 10.46  9.36  9.32  9.52  9.60 0.40 0.32 0.34 0.31  0.37 0.00 0.40 0.31 0.00 0.42 0.00 0.00 0.30 0.31 0.31 0.40 0.36 0.30 -0.10 -0.09 -0.11 -0.10 -0.07 -0.06 -0.07 -0.07 -0.05 -0.04 -0.12 -0.10 -0.09 -0.05 -0.09 -0.12 -0.14 -0.11 -0.07 -0.10 -0.11 -0.11 -0.09 -0.11 -0.10 -0.09 -0.10 -0.12 -0.09 -0.10 -0.12 -0.10 -0.13 -0.12 -0.11 -0.11 -0.10 -0.11 -0.11 -0.14 -0.11 24.73 22.52 21.65 25.77 24.69 20.86 21.16 21.88 22.91 20.97 21.20 21.80 23.55 21.68 27.17 25.42 23.45 22.58 21.12 28.46 21.21 22.07 20.65 25.79 22.48 23.15 23.78 23.78 20.11 24.28 25.40 22.92 24.42 20.61 23.45 23.53 22.74 23.00 21.74 23.68 28.14
Himalayan Chandra Telescope IAO Hanle            35.97 45.04 57.27 46.06 57.66 53.84 50.94 39.06 52.54 54.72 68.38 49.14 55.81 62.40 58.05 60.17 52.11 56.33  2.00  1.97  1.86  2.02  2.38  2.26  2.28  1.81  2.07  2.24  2.00  1.94  2.09  1.84  2.04  1.90  1.78  1.82 1.12 0.66 0.94 0.72  0.91 0.00 1.78 0.56 0.00 0.60 0.00 0.00 0.70 1.07 0.55 0.84 1.57 1.65  0.20  0.18  0.19  0.20  0.20  0.18  0.20  0.21  0.21  0.20  0.21  0.19  0.20  0.20  0.20  0.19  0.19  0.20  0.20  0.22  0.19  0.19  0.18  0.19  0.20  0.19  0.19  0.19  0.19  0.19  0.20  0.20  0.19  0.19  0.20  0.19  0.20  0.18  0.18  0.20  0.19 30.04 30.16 28.35 31.18 31.09 31.96 32.07 30.23 30.89 30.64 34.17 31.43 31.46 31.84 32.46 30.00 30.28 32.67 28.29 32.11 31.99 32.64 31.08 30.99 31.84 32.20 31.46 30.56 31.52 33.00 34.65 31.99 32.52 34.41 29.51 34.03 29.96 31.78 31.66 31.41 32.48
Desert Wanderer Observatory El Centro            34.24 38.61 30.44 36.52 36.47 32.01 28.04 33.11 35.34 32.74 30.54 35.26 39.25 32.19 29.04 34.58 37.64 35.26 17.52 16.72 15.06 17.28 16.60 17.19 17.30 15.99 17.60 17.10 17.24 16.02 17.74 16.94 17.00 17.31 16.79 15.95 0.93 1.09 1.04 0.76  0.90 0.00 1.06 1.14 0.00 1.04 0.00 0.00 1.14 1.23 1.36 1.04 1.23 1.04  0.11  0.16  0.08  0.14  0.15  0.07  0.11  0.10  0.06  0.08  0.12  0.13  0.12  0.05  0.11  0.12  0.12  0.14  0.10  0.17  0.15  0.11  0.09  0.10  0.10  0.09  0.09  0.10  0.08  0.10  0.13  0.13  0.15  0.09  0.12  0.07  0.09  0.09  0.10  0.11  0.13 23.32 21.61 18.61 24.20 25.08 18.53 19.16 21.03 21.96 19.24 19.55 21.39 21.75 20.24 26.12 23.84 22.20 20.49 20.72 28.31 20.17 19.81 17.88 23.20 20.26 20.54 22.56 21.48 17.65 21.22 22.80 23.31 21.12 18.72 20.67 21.54 19.89 21.63 20.94 20.90 24.84
Apache Point                                     71.88 61.49 70.13 62.34 67.20 67.40 63.29 70.46 65.05 61.78 58.28 67.36 67.68 72.84 66.05 58.96 66.13 70.55 12.16 11.25 10.92 10.78  9.70 10.44  9.14  9.94 11.67 11.27 10.78 10.56 10.68 12.74 11.69 11.56 11.43 11.34 0.46 0.45 0.46 0.41  0.36 0.00 0.44 0.38 0.00 0.46 0.00 0.00 0.39 0.37 0.44 0.44 0.45 0.44 -0.28 -0.28 -0.27 -0.28 -0.29 -0.26 -0.24 -0.21 -0.18 -0.20 -0.25 -0.28 -0.27 -0.17 -0.31 -0.25 -0.34 -0.37 -0.21 -0.31 -0.27 -0.27 -0.28 -0.25 -0.33 -0.18 -0.26 -0.26 -0.25 -0.34 -0.33 -0.31 -0.35 -0.30 -0.28 -0.31 -0.23 -0.28 -0.34 -0.30 -0.31 24.86 23.31 22.74 25.84 24.63 21.55 21.87 21.93 22.98 21.84 21.50 22.02 24.08 22.41 27.35 25.44 23.60 22.95 21.88 28.51 21.21 22.84 21.58 26.15 23.38 24.05 24.20 24.36 21.29 25.14 25.68 22.99 25.04 20.96 24.56 24.41 23.72 23.29 22.08 24.52 28.60
Apache Point-Sloan Digital Sky Survey            71.88 61.49 70.13 62.34 67.20 67.40 63.29 70.46 65.05 61.78 58.28 67.36 67.68 72.84 66.05 58.96 66.13 70.55 12.16 11.25 10.92 10.78  9.70 10.44  9.14  9.94 11.67 11.27 10.78 10.56 10.68 12.74 11.69 11.56 11.43 11.34 0.46 0.45 0.46 0.41  0.36 0.00 0.44 0.38 0.00 0.46 0.00 0.00 0.39 0.37 0.44 0.44 0.45 0.44 -0.28 -0.28 -0.27 -0.28 -0.29 -0.26 -0.24 -0.21 -0.18 -0.20 -0.25 -0.28 -0.27 -0.17 -0.31 -0.25 -0.34 -0.37 -0.21 -0.31 -0.27 -0.27 -0.28 -0.25 -0.33 -0.18 -0.26 -0.26 -0.25 -0.34 -0.33 -0.31 -0.35 -0.30 -0.28 -0.31 -0.23 -0.28 -0.34 -0.30 -0.31 24.86 23.31 22.74 25.84 24.63 21.55 21.87 21.93 22.98 21.84 21.50 22.02 24.08 22.41 27.35 25.44 23.60 22.95 21.88 28.51 21.21 22.84 21.58 26.15 23.38 24.05 24.20 24.36 21.29 25.14 25.68 22.99 25.04 20.96 24.56 24.41 23.72 23.29 22.08 24.52 28.60
Lenomiya Observatory Casa Grande                 46.54 41.50 40.47 42.06 42.75 38.14 40.98 40.93 40.43 37.81 37.22 43.62 41.64 47.60 38.28 40.64 43.85 46.36 17.00 16.37 15.42 16.97 15.80 16.20 15.70 15.18 16.02 15.00 14.92 14.11 16.31 16.82 16.51 16.27 15.60 15.84 0.54 0.54 0.54 0.24  0.43 0.00 0.45 0.60 0.00 0.78 0.00 0.00 0.55 0.43 0.52 0.52 0.76 0.29 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 23.94 21.69 20.09 25.36 24.73 20.01 20.12 21.81 22.25 20.11 20.62 21.61 22.70 20.53 26.63 24.92 23.10 22.14 20.80 28.49 20.96 21.13 19.03 24.90 21.49 21.80 23.30 22.90 18.70 23.36 24.44 23.35 23.21 19.73 22.13 22.64 21.36 22.38 21.14 22.82 27.08
TechDome Mayhill                                 68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
ISON-NM Observatory Mayhill                      68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
iTelescope Observatory Mayhill                   68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
P2 Observatory Mayhill                           68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
Tzec Maun Observatory Mayhill                    68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
7300 Observatory Cloudcroft                      68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
Heaven on Earth Observatory Mayhill              68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
BlackBird Observatory Cloudcroft                 68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
Hazardous Observatory Mayhill                    68.24 58.20 65.60 60.86 62.81 62.18 58.44 65.52 61.62 56.84 54.45 64.74 66.03 69.00 62.56 54.28 65.45 67.54 12.00 10.34 10.37  9.78  9.57  9.91  8.15  9.74 10.86 10.57  9.76  9.93 10.46 11.66 11.14 10.33 11.32 10.92 0.36 0.32 0.32 0.31  0.27 0.00 0.32 0.32 0.00 0.38 0.00 0.00 0.28 0.32 0.30 0.34 0.36 0.27  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
W & B Observatory Cloudcroft                     74.70 65.70 73.32 67.05 69.14 69.32 67.86 72.11 65.60 61.64 60.60 69.14 70.97 74.34 66.89 60.61 69.19 68.63 11.92 11.06 10.78 10.28  9.53 10.47  8.90 10.36 11.24 11.51 10.31 11.12 10.96 13.26 12.04 11.13 11.78 12.08 0.45 0.40 0.42 0.39  0.38 0.00 0.44 0.44 0.00 0.48 0.00 0.00 0.46 0.38 0.40 0.44 0.50 0.43 -0.31 -0.29 -0.27 -0.28 -0.30 -0.25 -0.25 -0.21 -0.22 -0.24 -0.26 -0.27 -0.27 -0.21 -0.30 -0.28 -0.33 -0.36 -0.23 -0.31 -0.26 -0.26 -0.28 -0.26 -0.35 -0.23 -0.30 -0.28 -0.28 -0.34 -0.33 -0.32 -0.34 -0.30 -0.27 -0.31 -0.25 -0.29 -0.32 -0.27 -0.32 24.70 23.19 22.65 25.86 24.40 21.60 21.80 21.97 22.69 21.65 21.66 21.95 23.95 22.27 27.20 25.39 23.54 23.11 21.78 28.39 21.21 22.84 21.44 26.13 23.23 23.85 24.16 24.45 21.14 25.15 25.59 22.89 24.97 20.81 24.41 24.41 23.55 23.21 22.09 24.58 28.57
Poway Valley                                     49.35 53.98 58.29 53.00 50.79 50.34 43.33 46.96 51.28 50.55 50.29 51.44 43.78 48.22 46.98 47.54 51.85 54.72 18.50 16.96 14.67 16.38 15.42 15.58 16.19 14.59 15.82 16.73 17.38 17.19 17.80 17.20 17.59 18.49 18.62 15.74 1.06 1.14 0.99 0.97  0.95 0.00 0.98 0.97 0.00 0.86 0.00 0.00 0.83 0.79 0.80 0.84 0.84 0.72 -0.36 -0.37 -0.40 -0.36 -0.38 -0.39 -0.37 -0.39 -0.38 -0.38 -0.36 -0.40 -0.41 -0.37 -0.37 -0.37 -0.38 -0.37 -0.37 -0.39 -0.35 -0.39 -0.37 -0.38 -0.35 -0.38 -0.37 -0.40 -0.40 -0.39 -0.40 -0.39 -0.35 -0.39 -0.37 -0.41 -0.38 -0.40 -0.38 -0.41 -0.37 22.68 21.32 18.17 23.64 24.97 18.00 18.76 20.61 21.56 18.68 19.31 21.19 21.18 19.98 25.76 23.35 21.77 20.07 20.70 27.99 19.64 19.37 17.61 22.54 20.05 20.07 21.99 21.20 17.04 20.60 22.23 23.48 20.19 18.15 20.10 21.35 19.36 21.38 20.81 20.37 23.83
Tzec Maun Cloudcroft Facility                    74.11 65.82 72.22 67.20 69.14 70.43 65.78 71.01 66.03 62.33 61.02 69.82 72.08 73.66 69.26 61.02 69.72 69.59 11.73 10.77 10.73  9.90  9.16 10.32  8.30  9.86 10.80 11.28  9.95 10.18 10.50 12.85 11.70 10.61 11.78 11.68 0.36 0.36 0.37 0.32  0.31 0.00 0.38 0.36 0.00 0.39 0.00 0.00 0.32 0.34 0.34 0.37 0.38 0.34 -0.31 -0.29 -0.27 -0.28 -0.30 -0.25 -0.25 -0.21 -0.22 -0.24 -0.26 -0.27 -0.27 -0.21 -0.30 -0.28 -0.33 -0.36 -0.23 -0.31 -0.26 -0.26 -0.28 -0.26 -0.35 -0.23 -0.30 -0.28 -0.28 -0.34 -0.33 -0.32 -0.34 -0.30 -0.27 -0.31 -0.25 -0.29 -0.32 -0.27 -0.32 24.70 23.19 22.65 25.86 24.40 21.60 21.80 21.97 22.69 21.65 21.66 21.95 23.95 22.27 27.20 25.39 23.54 23.11 21.78 28.39 21.21 22.84 21.44 26.13 23.23 23.85 24.16 24.45 21.14 25.15 25.59 22.89 24.97 20.81 24.41 24.41 23.55 23.21 22.09 24.58 28.57
SW Institute for Space Research Cloudcroft       70.30 59.00 67.12 61.26 61.28 64.10 58.85 64.84 62.58 57.81 54.32 65.57 66.44 67.35 61.86 54.68 63.81 67.81 12.02 10.29 10.06  9.78  9.23  9.98  8.16  9.78 10.56 10.73 10.28 10.00 10.34 12.04 11.14 10.56 11.98 11.04 0.38 0.31 0.32 0.31  0.32 0.00 0.37 0.35 0.00 0.39 0.00 0.00 0.34 0.33 0.30 0.36 0.38 0.30  0.13  0.20  0.18  0.19  0.21  0.14  0.17  0.14  0.11  0.16  0.14  0.17  0.17  0.14  0.16  0.10  0.16  0.24  0.07  0.20  0.13  0.13  0.13  0.13  0.17  0.10  0.13  0.15  0.13  0.21  0.20  0.17  0.19  0.16  0.12  0.18  0.10  0.15  0.19  0.14  0.19 24.65 23.18 22.74 25.79 24.35 21.58 21.78 21.93 22.71 21.64 21.65 21.87 23.91 22.31 27.17 25.33 23.50 23.02 21.78 28.36 21.19 22.87 21.49 26.11 23.22 23.91 24.16 24.46 21.16 25.08 25.51 22.78 24.95 20.85 24.46 24.41 23.55 23.18 22.05 24.59 28.49
Cosmos Research Center Encinitas                 61.71 58.89 57.46 59.58 53.28 53.36 49.96 54.11 56.24 56.85 56.32 56.94 51.64 51.78 52.54 55.11 56.42 61.59 18.13 17.47 14.93 16.08 15.86 15.61 15.99 14.52 15.40 15.88 17.64 16.06 17.77 17.06 17.49 17.90 17.99 15.16 1.57 1.48 1.38 1.32  1.33 0.00 1.29 1.33 0.00 1.27 0.00 0.00 1.20 1.25 1.42 1.20 1.39 1.20 -0.19 -0.20 -0.19 -0.20 -0.20 -0.19 -0.20 -0.19 -0.19 -0.19 -0.20 -0.20 -0.20 -0.18 -0.20 -0.19 -0.19 -0.19 -0.18 -0.21 -0.20 -0.19 -0.19 -0.20 -0.19 -0.19 -0.19 -0.20 -0.19 -0.19 -0.20 -0.20 -0.20 -0.19 -0.20 -0.19 -0.18 -0.19 -0.19 -0.19 -0.20 22.69 21.39 18.17 23.64 25.10 18.02 18.80 20.62 21.63 18.70 19.34 21.30 21.20 20.05 25.82 23.40 21.80 20.07 20.81 28.03 19.67 19.37 17.66 22.53 20.13 20.11 22.02 21.23 17.03 20.58 22.20 23.58 20.14 18.17 20.15 21.38 19.33 21.39 20.88 20.32 23.79
Georgia College Observatory Milledgeville        67.29 66.90 66.80 65.22 60.91 59.61 60.94 67.50 59.64 61.60 60.27 67.12 66.34 70.00 60.86 58.96 68.87 68.09 22.97 19.74 20.66 20.68 19.27 18.85 18.28 18.51 20.67 18.95 20.70 19.67 18.48 21.73 22.24 21.31 22.32 22.00 2.08 2.08 1.78 2.28  2.28 0.00 1.79 1.74 0.00 2.04 0.00 0.00 1.62 1.78 1.58 1.34 1.61 1.52  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.68 30.24 29.02 26.53 28.10 24.75 25.99 24.34 27.22 30.29 26.71 24.27 26.49 30.47 26.84 26.35 29.62 27.84 30.22 30.46 22.82 26.55 25.66 28.49 29.34 28.84 29.48 26.48 26.85 28.69 28.18 27.13 25.82 24.53 29.48 29.07 26.48 25.60 25.91 24.32 27.54
Allen Texas                                      63.84 60.57 62.64 53.39 56.12 66.24 57.65 63.82 60.38 57.48 55.12 61.50 61.34 63.19 56.74 58.14 65.24 66.57 23.80 22.04 21.52 21.56 21.42 20.89 19.30 19.66 22.61 22.56 20.07 18.84 20.90 22.94 21.56 20.94 21.76 21.94 2.34 2.20 2.00 2.26  1.88 0.00 1.96 1.90 0.00 2.28 0.00 0.00 1.68 2.11 1.76 1.98 2.12 2.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 25.31 26.77 26.59 26.26 25.08 23.90 24.55 23.32 24.27 25.05 23.90 23.58 25.47 26.95 27.30 25.50 25.92 25.59 25.13 28.67 21.46 25.39 23.47 27.41 26.42 26.88 25.66 25.74 24.50 26.91 26.75 23.62 26.09 22.16 27.62 26.66 25.74 23.92 23.97 25.02 29.12
Boulder Knolls Observatory Escondido             48.66 50.90 49.64 50.52 50.38 46.70 43.34 44.64 49.08 49.18 47.96 48.43 45.44 48.36 46.29 47.52 51.55 50.76 17.45 16.44 14.02 15.06 14.69 14.60 15.49 13.79 14.51 15.35 15.45 14.96 16.18 15.92 15.94 16.84 16.81 14.26 0.90 0.82 0.79 0.73  0.73 0.00 0.72 0.76 0.00 0.62 0.00 0.00 0.60 0.58 0.68 0.65 0.76 0.56 -0.41 -0.41 -0.44 -0.42 -0.45 -0.44 -0.42 -0.42 -0.42 -0.41 -0.39 -0.47 -0.45 -0.43 -0.43 -0.42 -0.42 -0.40 -0.43 -0.47 -0.38 -0.41 -0.40 -0.40 -0.37 -0.44 -0.40 -0.44 -0.45 -0.43 -0.44 -0.45 -0.38 -0.42 -0.41 -0.45 -0.43 -0.45 -0.43 -0.46 -0.42 22.57 21.19 18.22 23.58 24.88 18.08 18.74 20.60 21.30 18.58 19.42 21.13 21.02 19.86 25.72 23.25 21.74 20.21 20.68 27.84 19.66 19.40 17.61 22.43 20.06 19.92 21.95 21.21 17.02 20.66 22.11 23.58 20.20 18.17 19.91 21.45 19.30 21.40 20.85 20.46 23.67
Preston Hills Observatory Celina                 61.39 62.11 61.26 54.90 54.74 65.42 55.44 62.99 61.22 57.47 54.31 60.41 60.52 63.19 54.36 57.72 64.68 60.82 23.04 21.44 21.02 21.58 20.62 20.96 19.44 19.55 23.08 22.44 19.80 19.55 20.86 22.75 21.58 20.64 21.70 21.56 2.05 1.94 1.90 2.17  1.80 0.00 1.88 1.87 0.00 2.08 0.00 0.00 1.62 1.98 1.72 1.87 2.13 2.08  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00  0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 25.31 26.77 26.59 26.26 25.08 23.90 24.55 23.32 24.27 25.05 23.90 23.58 25.47 26.95 27.30 25.50 25.92 25.59 25.13 28.67 21.46 25.39 23.47 27.41 26.42 26.88 25.66 25.74 24.50 26.91 26.75 23.62 26.09 22.16 27.62 26.66 25.74 23.92 23.97 25.02 29.12
Miyaki-Argenteus                                 74.00 74.85 71.28 74.76 76.62 70.97 76.35 71.56 77.97 79.15 77.09 72.18 77.07 78.00 79.22 77.07 73.36 74.24 21.06 18.60 18.22 20.35 18.92 19.34 16.66 19.61 19.26 17.54 16.73 17.99 14.32 16.24 20.45 16.24 17.73 16.08 4.05 4.28 4.12 4.70  4.47 0.00 4.42 4.49 0.00 4.40 0.00 0.00 4.17 3.55 4.14 3.69 3.90 3.47  0.00  0.00  0.00  0.01  0.00  0.02  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01 -0.01  0.00  0.00  0.01  0.00  0.01  0.01 -0.01  0.00  0.00 -0.02  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00 -0.01  0.01  0.00 42.53 47.24 46.59 44.89 44.98 45.96 42.02 45.42 45.15 46.93 44.88 39.81 43.70 43.18 46.65 41.92 46.68 46.42 43.97 42.83 45.54 47.12 46.70 43.56 42.91 41.17 44.98 44.84 42.90 45.37 44.77 42.28 45.09 47.13 42.86 45.20 43.64 41.84 46.30 40.61 45.72
Rusty Mountain Observatory Gold Canyon           50.53 45.49 43.90 44.30 47.72 44.40 40.84 41.34 43.33 39.46 40.77 43.35 44.68 50.48 45.39 44.77 48.15 44.86 15.98 14.08 14.02 15.32 13.70 14.14 14.30 14.16 14.68 13.48 13.32 12.46 14.01 14.54 14.32 14.42 13.22 13.87 0.57 0.59 0.44 0.40  0.55 0.00 0.48 0.48 0.00 0.48 0.00 0.00 0.48 0.44 0.50 0.46 0.68 0.36 -0.11 -0.14 -0.16 -0.15 -0.14 -0.14 -0.12 -0.16 -0.13 -0.14 -0.21 -0.14 -0.15 -0.08 -0.14 -0.18 -0.18 -0.18 -0.15 -0.17 -0.14 -0.17 -0.15 -0.18 -0.18 -0.15 -0.15 -0.15 -0.20 -0.15 -0.19 -0.17 -0.20 -0.20 -0.17 -0.19 -0.14 -0.16 -0.18 -0.18 -0.17 23.89 21.67 20.25 25.37 24.61 20.28 20.23 21.81 21.99 20.08 20.82 21.49 22.67 20.48 26.60 24.91 23.09 22.40 20.76 28.27 20.90 21.20 19.15 25.01 21.62 21.75 23.36 23.09 18.71 23.57 24.52 23.35 23.34 19.77 22.12 22.82 21.41 22.39 21.22 23.02 27.15
Palomar Mountain                                 42.81 48.06 41.28 43.55 48.60 43.96 42.39 46.56 44.83 41.92 38.22 45.68 40.71 43.02 42.54 43.39 45.83 47.18 15.82 15.09 12.84 13.71 13.31 13.41 13.96 12.92 13.81 14.02 14.04 14.10 15.00 14.54 15.04 15.32 15.38 13.53 0.58 0.62 0.48 0.52  0.50 0.00 0.52 0.53 0.00 0.46 0.00 0.00 0.41 0.38 0.47 0.42 0.48 0.48 -0.06 -0.07 -0.11 -0.04 -0.11 -0.11 -0.05 -0.07 -0.10 -0.08  0.07 -0.10 -0.14 -0.10 -0.07 -0.02 -0.11 -0.05 -0.09 -0.11  0.03 -0.07 -0.09 -0.02 -0.04 -0.13 -0.01 -0.10 -0.09 -0.14 -0.11 -0.10  0.03 -0.11 -0.05 -0.13 -0.16 -0.13 -0.10 -0.13 -0.10 22.62 21.19 18.25 23.64 24.80 18.13 18.76 20.63 21.27 18.60 19.45 21.10 21.06 19.85 25.74 23.26 21.76 20.23 20.60 27.83 19.70 19.44 17.62 22.51 20.04 19.95 22.00 21.23 17.08 20.71 22.20 23.53 20.30 18.21 19.95 21.50 19.41 21.42 20.81 20.57 23.75
Palomar Obs                                      44.64 48.78 41.82 42.44 48.19 43.82 41.41 45.32 42.90 44.38 39.46 46.64 40.85 44.25 40.74 42.84 44.74 44.99 15.82 15.09 12.84 13.71 13.31 13.41 13.96 12.92 13.81 14.02 14.04 14.10 15.00 14.54 15.04 15.32 15.38 13.53 0.58 0.62 0.48 0.52  0.50 0.00 0.52 0.53 0.00 0.46 0.00 0.00 0.41 0.38 0.47 0.42 0.48 0.48 -0.06 -0.07 -0.11 -0.04 -0.11 -0.11 -0.05 -0.07 -0.10 -0.08  0.07 -0.10 -0.14 -0.10 -0.07 -0.02 -0.11 -0.05 -0.09 -0.11  0.03 -0.07 -0.09 -0.02 -0.04 -0.13 -0.01 -0.10 -0.09 -0.14 -0.11 -0.10  0.03 -0.11 -0.05 -0.13 -0.16 -0.13 -0.10 -0.13 -0.10 22.62 21.19 18.25 23.64 24.80 18.13 18.76 20.63 21.27 18.60 19.45 21.10 21.06 19.85 25.74 23.26 21.76 20.23 20.60 27.83 19.70 19.44 17.62 22.51 20.04 19.95 22.00 21.23 17.08 20.71 22.20 23.53 20.30 18.21 19.95 21.50 19.41 21.42 20.81 20.57 23.75
Palomar Mountain--ZTF                            44.64 48.78 41.82 42.44 48.19 43.82 41.41 45.32 42.90 44.38 39.46 46.64 40.85 44.25 40.74 42.84 44.74 44.99 15.82 15.09 12.84 13.71 13.31 13.41 13.96 12.92 13.81 14.02 14.04 14.10 15.00 14.54 15.04 15.32 15.38 13.53 0.58 0.62 0.48 0.52  0.50 0.00 0.52 0.53 0.00 0.46 0.00 0.00 0.41 0.38 0.47 0.42 0.48 0.48 -0.06 -0.07 -0.11 -0.04 -0.11 -0.11 -0.05 -0.07 -0.10 -0.08  0.07 -0.10 -0.14 -0.10 -0.07 -0.02 -0.11 -0.05 -0.09 -0.11  0.03 -0.07 -0.09 -0.02 -0.04 -0.13 -0.01 -0.10 -0.09 -0.14 -0.11 -0.10  0.03 -0.11 -0.05 -0.13 -0.16 -0.13 -0.10 -0.13 -0.10 22.62 21.19 18.25 23.64 24.80 18.13 18.76 20.63 21.27 18.60 19.45 21.10 21.06 19.85 25.74 23.26 21.76 20.23 20.60 27.83 19.70 19.44 17.62 22.51 20.04 19.95 22.00 21.23 17.08 20.71 22.20 23.53 20.30 18.21 19.95 21.50 19.41 21.42 20.81 20.57 23.75
Palomar Mountain-DSS                             44.64 48.78 41.82 42.44 48.19 43.82 41.41 45.32 42.90 44.38 39.46 46.64 40.85 44.25 40.74 42.84 44.74 44.99 15.82 15.09 12.84 13.71 13.31 13.41 13.96 12.92 13.81 14.02 14.04 14.10 15.00 14.54 15.04 15.32 15.38 13.53 0.58 0.62 0.48 0.52  0.50 0.00 0.52 0.53 0.00 0.46 0.00 0.00 0.41 0.38 0.47 0.42 0.48 0.48 -0.06 -0.07 -0.11 -0.04 -0.11 -0.11 -0.05 -0.07 -0.10 -0.08  0.07 -0.10 -0.14 -0.10 -0.07 -0.02 -0.11 -0.05 -0.09 -0.11  0.03 -0.07 -0.09 -0.02 -0.04 -0.13 -0.01 -0.10 -0.09 -0.14 -0.11 -0.10  0.03 -0.11 -0.05 -0.13 -0.16 -0.13 -0.10 -0.13 -0.10 22.62 21.19 18.25 23.64 24.80 18.13 18.76 20.63 21.27 18.60 19.45 21.10 21.06 19.85 25.74 23.26 21.76 20.23 20.60 27.83 19.70 19.44 17.62 22.51 20.04 19.95 22.00 21.23 17.08 20.71 22.20 23.53 20.30 18.21 19.95 21.50 19.41 21.42 20.81 20.57 23.75
Palomar Mountain/NEAT                            44.64 48.78 41.82 42.44 48.19 43.82 41.41 45.32 42.90 44.38 39.46 46.64 40.85 44.25 40.74 42.84 44.74 44.99 15.82 15.09 12.84 13.71 13.31 13.41 13.96 12.92 13.81 14.02 14.04 14.10 15.00 14.54 15.04 15.32 15.38 13.53 0.58 0.62 0.48 0.52  0.50 0.00 0.52 0.53 0.00 0.46 0.00 0.00 0.41 0.38 0.47 0.42 0.48 0.48 -0.06 -0.07 -0.11 -0.04 -0.11 -0.11 -0.05 -0.07 -0.10 -0.08  0.07 -0.10 -0.14 -0.10 -0.07 -0.02 -0.11 -0.05 -0.09 -0.11  0.03 -0.07 -0.09 -0.02 -0.04 -0.13 -0.01 -0.10 -0.09 -0.14 -0.11 -0.10  0.03 -0.11 -0.05 -0.13 -0.16 -0.13 -0.10 -0.13 -0.10 22.62 21.19 18.25 23.64 24.80 18.13 18.76 20.63 21.27 18.60 19.45 21.10 21.06 19.85 25.74 23.26 21.76 20.23 20.60 27.83 19.70 19.44 17.62 22.51 20.04 19.95 22.00 21.23 17.08 20.71 22.20 23.53 20.30 18.21 19.95 21.50 19.41 21.42 20.81 20.57 23.75
Command Module Tempe                             50.20 47.44 47.93 51.65 50.62 50.00 45.69 49.32 50.21 44.24 44.06 48.29 49.04 56.24 50.70 48.48 53.38 49.37 16.44 16.11 15.34 16.21 14.73 15.39 15.18 14.92 15.60 15.32 15.11 14.40 15.86 16.19 15.92 16.07 15.29 15.60 0.98 1.04 0.95 0.82  1.04 0.00 0.96 1.14 0.00 1.23 0.00 0.00 1.01 1.10 1.06 1.03 1.18 1.02 -0.05 -0.06 -0.06 -0.05 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.07 -0.06 -0.06 -0.03 -0.05 -0.07 -0.05 -0.07 -0.06 -0.06 -0.06 -0.06 -0.06 -0.07 -0.06 -0.05 -0.05 -0.06 -0.06 -0.05 -0.06 -0.05 -0.07 -0.06 -0.06 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 23.59 21.53 19.87 25.23 24.44 20.08 19.97 21.77 21.59 19.84 20.89 21.41 22.39 20.27 26.37 24.67 22.92 22.26 20.70 28.16 20.81 20.99 18.78 24.68 21.36 21.29 23.24 22.90 18.44 23.21 24.17 23.47 22.97 19.60 21.71 22.84 21.04 22.17 21.19 22.84 26.55
San Clemente                                     69.34 63.71 66.91 67.18 60.70 61.54 58.80 61.79 65.17 60.68 62.34 62.97 60.32 60.27 60.44 62.97 64.76 69.56 17.30 17.69 15.12 16.06 16.44 16.00 16.20 15.76 14.98 15.39 16.76 15.76 17.44 16.79 16.76 16.63 17.64 14.63 1.64 1.20 1.17 0.98  0.94 0.00 1.00 1.00 0.00 0.91 0.00 0.00 0.98 0.97 1.12 0.84 1.21 0.70 -0.11 -0.12 -0.12 -0.13 -0.14 -0.14 -0.12 -0.12 -0.13 -0.11 -0.10 -0.13 -0.13 -0.11 -0.12 -0.11 -0.13 -0.12 -0.12 -0.14 -0.11 -0.11 -0.11 -0.11 -0.11 -0.13 -0.11 -0.12 -0.12 -0.11 -0.12 -0.13 -0.11 -0.11 -0.11 -0.11 -0.10 -0.11 -0.10 -0.11 -0.12 22.41 21.13 18.22 23.46 25.00 18.17 18.69 20.54 21.14 18.43 19.51 21.18 20.80 19.83 25.72 23.14 21.69 20.33 20.87 27.70 19.66 19.35 17.66 22.23 20.13 19.78 21.90 21.16 16.94 20.56 21.82 23.77 20.05 18.20 19.74 21.54 19.10 21.40 20.93 20.35 23.37
Temecula                                         46.67 50.29 49.94 49.82 45.82 44.23 38.10 44.22 45.24 44.66 43.30 44.18 44.90 44.24 41.98 44.63 47.96 47.46 16.95 15.63 13.13 14.03 13.44 13.76 14.67 13.15 13.53 14.11 13.82 13.91 14.73 14.80 14.99 15.26 15.54 13.40 1.02 0.88 0.70 0.71  0.82 0.00 0.74 0.72 0.00 0.62 0.00 0.00 0.62 0.62 0.69 0.62 0.76 0.62 -0.28 -0.28 -0.33 -0.27 -0.28 -0.27 -0.29 -0.29 -0.28 -0.27 -0.28 -0.31 -0.31 -0.29 -0.29 -0.31 -0.30 -0.28 -0.29 -0.31 -0.29 -0.31 -0.30 -0.29 -0.26 -0.30 -0.28 -0.31 -0.31 -0.29 -0.30 -0.29 -0.26 -0.30 -0.27 -0.30 -0.30 -0.31 -0.31 -0.33 -0.28 22.43 21.03 18.23 23.52 24.76 18.14 18.66 20.55 21.01 18.44 19.51 21.03 20.81 19.72 25.65 23.12 21.68 20.33 20.65 27.64 19.67 19.39 17.58 22.29 20.03 19.74 21.88 21.18 16.98 20.67 21.94 23.63 20.18 18.18 19.71 21.53 19.21 21.38 20.85 20.51 23.47
Tosa                                             85.46 87.26 85.40 86.10 87.76 85.52 87.18 88.02 88.88 89.03 87.94 85.81 88.68 87.00 88.27 85.92 84.58 79.18 19.88 17.33 17.14 18.02 18.29 19.24 17.67 17.82 19.02 16.68 15.41 16.73 14.72 16.99 18.63 16.80 16.88 16.42 2.78 2.70 2.78 3.44  3.06 0.00 3.35 3.03 0.00 3.08 0.00 0.00 3.12 2.68 2.99 2.53 2.98 2.52  0.01  0.06  0.07  0.01  0.04  0.05  0.02  0.03  0.02  0.06  0.00  0.00  0.03  0.02  0.03  0.03  0.06  0.04  0.04  0.00  0.00  0.03  0.05  0.03  0.02 -0.02  0.04  0.01  0.00  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.02 -0.01  0.05  0.00 -0.01 42.75 47.33 46.50 45.23 45.25 45.65 42.00 45.84 44.56 47.33 45.04 39.69 43.51 43.66 47.05 41.40 46.80 46.71 44.12 42.91 45.40 46.55 46.54 43.49 43.15 41.44 44.95 45.06 43.36 45.48 44.88 42.07 45.28 46.66 43.37 45.60 43.57 42.38 46.91 40.70 45.96
OCA-Anza Observatory                             40.70 44.12 37.99 41.30 45.30 38.33 37.70 38.74 39.89 39.32 37.53 41.29 37.55 39.72 37.95 41.32 41.40 46.78 14.40 14.51 11.94 13.12 12.64 12.46 13.18 12.45 12.81 12.74 12.88 12.94 13.89 13.20 13.67 14.26 14.32 12.40 0.48 0.47 0.33 0.41  0.44 0.00 0.41 0.44 0.00 0.39 0.00 0.00 0.32 0.32 0.34 0.38 0.36 0.40 -0.22 -0.23 -0.29 -0.19 -0.24 -0.23 -0.21 -0.24 -0.24 -0.22 -0.17 -0.25 -0.27 -0.26 -0.20 -0.23 -0.26 -0.20 -0.23 -0.25 -0.18 -0.25 -0.23 -0.21 -0.19 -0.25 -0.19 -0.25 -0.24 -0.24 -0.24 -0.19 -0.14 -0.24 -0.19 -0.25 -0.27 -0.24 -0.25 -0.26 -0.19 22.49 21.06 18.28 23.60 24.69 18.21 18.70 20.59 20.99 18.48 19.58 21.02 20.86 19.72 25.69 23.15 21.71 20.35 20.58 27.65 19.74 19.45 17.60 22.40 20.02 19.79 21.95 21.23 17.05 20.75 22.05 23.60 20.29 18.24 19.77 21.58 19.34 21.40 20.83 20.64 23.58
Star Cruiser Observatory                         40.70 44.12 37.99 41.30 45.30 38.33 37.70 38.74 39.89 39.32 37.53 41.29 37.55 39.72 37.95 41.32 41.40 46.78 14.40 14.51 11.94 13.12 12.64 12.46 13.18 12.45 12.81 12.74 12.88 12.94 13.89 13.20 13.67 14.26 14.32 12.40 0.48 0.47 0.33 0.41  0.44 0.00 0.41 0.44 0.00 0.39 0.00 0.00 0.32 0.32 0.34 0.38 0.36 0.40 -0.22 -0.23 -0.29 -0.19 -0.24 -0.23 -0.21 -0.24 -0.24 -0.22 -0.17 -0.25 -0.27 -0.26 -0.20 -0.23 -0.26 -0.20 -0.23 -0.25 -0.18 -0.25 -0.23 -0.21 -0.19 -0.25 -0.19 -0.25 -0.24 -0.24 -0.24 -0.19 -0.14 -0.24 -0.19 -0.25 -0.27 -0.24 -0.25 -0.26 -0.19 22.49 21.06 18.28 23.60 24.69 18.21 18.70 20.59 20.99 18.48 19.58 21.02 20.86 19.72 25.69 23.15 21.71 20.35 20.58 27.65 19.74 19.45 17.60 22.40 20.02 19.79 21.95 21.23 17.05 20.75 22.05 23.60 20.29 18.24 19.77 21.58 19.34 21.40 20.83 20.64 23.58
Starry Knight Observatory Coto de Caza           40.70 44.12 37.99 41.30 45.30 38.33 37.70 38.74 39.89 39.32 37.53 41.29 37.55 39.72 37.95 41.32 41.40 46.78 14.40 14.51 11.94 13.12 12.64 12.46 13.18 12.45 12.81 12.74 12.88 12.94 13.89 13.20 13.67 14.26 14.32 12.40 0.48 0.47 0.33 0.41  0.44 0.00 0.41 0.44 0.00 0.39 0.00 0.00 0.32 0.32 0.34 0.38 0.36 0.40 -0.22 -0.23 -0.29 -0.19 -0.24 -0.23 -0.21 -0.24 -0.24 -0.22 -0.17 -0.25 -0.27 -0.26 -0.20 -0.23 -0.26 -0.20 -0.23 -0.25 -0.18 -0.25 -0.23 -0.21 -0.19 -0.25 -0.19 -0.25 -0.24 -0.24 -0.24 -0.19 -0.14 -0.24 -0.19 -0.25 -0.27 -0.24 -0.25 -0.26 -0.19 22.49 21.06 18.28 23.60 24.69 18.21 18.70 20.59 20.99 18.48 19.58 21.02 20.86 19.72 25.69 23.15 21.71 20.35 20.58 27.65 19.74 19.45 17.60 22.40 20.02 19.79 21.95 21.23 17.05 20.75 22.05 23.60 20.29 18.24 19.77 21.58 19.34 21.40 20.83 20.64 23.58
Temecula                                         43.88 48.44 48.70 46.34 46.11 40.80 38.94 42.85 43.17 42.19 40.42 42.12 43.38 42.46 38.22 42.01 45.61 48.15 16.37 15.17 12.72 13.46 13.14 13.20 14.16 12.88 13.03 13.64 13.57 13.42 14.24 14.28 14.68 14.83 15.25 12.96 0.96 0.69 0.62 0.67  0.70 0.00 0.65 0.64 0.00 0.50 0.00 0.00 0.57 0.50 0.56 0.52 0.67 0.44 -0.28 -0.28 -0.33 -0.27 -0.28 -0.27 -0.29 -0.29 -0.28 -0.27 -0.28 -0.31 -0.31 -0.29 -0.29 -0.31 -0.30 -0.28 -0.29 -0.31 -0.29 -0.31 -0.30 -0.29 -0.26 -0.30 -0.28 -0.31 -0.31 -0.29 -0.30 -0.29 -0.26 -0.30 -0.27 -0.30 -0.30 -0.31 -0.31 -0.33 -0.28 22.43 21.03 18.23 23.52 24.76 18.14 18.66 20.55 21.01 18.44 19.51 21.03 20.81 19.72 25.65 23.12 21.68 20.33 20.65 27.64 19.67 19.39 17.58 22.29 20.03 19.74 21.88 21.18 16.98 20.67 21.94 23.63 20.18 18.18 19.71 21.53 19.21 21.38 20.85 20.51 23.47
Tosa                                             76.59 77.70 73.96 79.42 81.43 79.45 78.79 78.68 79.54 82.30 80.94 77.13 78.73 77.18 79.61 79.42 74.30 75.48 18.77 16.66 16.66 17.58 19.19 18.13 16.66 16.84 17.92 15.08 15.38 16.06 14.39 16.43 18.04 15.94 16.94 16.31 2.93 2.86 2.85 3.36  3.21 0.00 3.41 3.13 0.00 2.84 0.00 0.00 2.83 2.62 3.00 2.70 2.94 2.59  0.01  0.06  0.07  0.01  0.04  0.05  0.02  0.03  0.02  0.06  0.00  0.00  0.03  0.02  0.03  0.03  0.06  0.04  0.04  0.00  0.00  0.03  0.05  0.03  0.02 -0.02  0.04  0.01  0.00  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.02 -0.01  0.05  0.00 -0.01 42.75 47.33 46.50 45.23 45.25 45.65 42.00 45.84 44.56 47.33 45.04 39.69 43.51 43.66 47.05 41.40 46.80 46.71 44.12 42.91 45.40 46.55 46.54 43.49 43.15 41.44 44.95 45.06 43.36 45.48 44.88 42.07 45.28 46.66 43.37 45.60 43.57 42.38 46.91 40.70 45.96
Red Mountain Observatory                         40.70 39.82 38.02 40.35 42.62 37.80 38.21 37.64 40.58 35.34 33.66 37.59 38.98 45.95 38.56 38.71 43.70 44.03 15.24 14.20 14.09 15.04 13.69 14.29 14.02 13.99 15.00 14.02 13.57 12.80 14.32 14.71 14.43 14.37 13.45 13.86 0.86 0.64 0.59 0.40  0.69 0.00 0.50 0.56 0.00 0.64 0.00 0.00 0.48 0.58 0.56 0.46 0.79 0.41 -0.08 -0.09 -0.09 -0.08 -0.09 -0.10 -0.08 -0.08 -0.08 -0.09 -0.12 -0.09 -0.09 -0.04 -0.09 -0.11 -0.09 -0.11 -0.09 -0.10 -0.10 -0.11 -0.09 -0.12 -0.10 -0.08 -0.09 -0.09 -0.11 -0.09 -0.10 -0.09 -0.12 -0.11 -0.09 -0.08 -0.08 -0.09 -0.10 -0.09 -0.09 23.63 21.55 19.98 25.26 24.45 20.16 20.05 21.78 21.62 19.89 20.93 21.39 22.45 20.30 26.42 24.72 22.96 22.35 20.69 28.14 20.85 21.05 18.86 24.76 21.44 21.37 23.28 22.98 18.51 23.33 24.27 23.46 23.08 19.64 21.80 22.87 21.13 22.22 21.21 22.93 26.69
Geisei                                           81.74 81.91 80.55 81.90 83.64 82.76 80.85 82.12 81.88 83.54 84.22 81.26 84.38 82.85 84.20 84.66 81.28 79.45 18.17 16.49 16.07 16.86 17.94 18.24 17.90 16.40 17.73 14.42 14.97 15.15 12.88 15.66 17.12 15.38 16.53 16.05 2.82 2.61 2.51 2.99  3.00 0.00 2.87 2.93 0.00 2.62 0.00 0.00 2.47 2.57 2.72 2.42 2.78 2.34  0.16  0.19  0.21  0.19  0.17  0.22  0.17  0.18  0.17  0.22  0.18  0.15  0.19  0.19  0.18  0.19  0.17  0.19  0.16  0.18  0.16  0.19  0.20  0.16  0.19  0.14  0.16  0.17  0.15  0.20  0.18  0.15  0.17  0.18  0.15  0.18  0.16  0.15  0.19  0.14  0.18 42.74 47.32 46.51 45.23 45.27 45.59 42.00 45.89 44.53 47.37 45.00 39.67 43.48 43.70 47.10 41.38 46.84 46.70 44.14 42.88 45.37 46.50 46.52 43.50 43.14 41.45 44.96 45.07 43.40 45.41 44.87 42.04 45.25 46.60 43.39 45.62 43.54 42.38 46.95 40.68 45.93
Shishikui                                        87.91 88.82 88.98 90.38 88.98 88.42 89.53 89.28 88.32 90.26 90.67 88.98 91.29 87.56 92.44 92.82 88.50 85.33 19.00 18.05 17.42 17.91 19.27 19.10 17.83 16.36 18.98 16.80 16.16 16.70 15.09 16.67 17.37 16.07 17.42 17.97 2.19 2.15 2.08 2.68  2.44 0.00 2.18 2.56 0.00 1.96 0.00 0.00 1.99 2.14 2.11 1.74 2.33 1.90 -0.04 -0.02 -0.02 -0.06 -0.03 -0.03 -0.05 -0.03 -0.02 -0.01 -0.06 -0.05 -0.03 -0.05 -0.04 -0.04 -0.01 -0.03 -0.02 -0.06 -0.08 -0.03 -0.01 -0.01 -0.02 -0.09 -0.02 -0.03 -0.06 -0.04 -0.02 -0.04 -0.05 -0.06 -0.02 -0.02 -0.02 -0.06 -0.01 -0.05 -0.07 42.72 47.28 46.50 45.27 45.32 45.48 42.00 45.96 44.48 47.42 44.98 39.69 43.43 43.84 47.20 41.38 46.89 46.72 44.22 42.87 45.31 46.42 46.47 43.49 43.18 41.48 44.96 45.09 43.49 45.27 44.86 41.96 45.20 46.48 43.40 45.69 43.51 42.36 47.02 40.65 45.86
Kochi                                            79.53 80.65 76.32 83.02 85.43 82.90 80.85 81.16 81.32 81.62 82.45 79.48 80.40 80.50 82.98 80.11 78.92 78.22 18.80 16.10 15.52 17.53 17.87 18.53 18.02 17.04 17.37 15.49 14.62 15.45 13.66 15.65 17.70 16.69 17.19 15.88 3.24 3.14 3.22 3.84  3.50 0.00 3.75 3.48 0.00 3.16 0.00 0.00 3.39 2.90 3.41 2.97 3.26 2.82  0.01  0.06  0.07  0.01  0.04  0.05  0.02  0.03  0.02  0.06  0.00  0.00  0.03  0.02  0.03  0.03  0.06  0.04  0.04  0.00  0.00  0.03  0.05  0.03  0.02 -0.02  0.04  0.01  0.00  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.02 -0.01  0.05  0.00 -0.01 42.75 47.33 46.50 45.23 45.25 45.65 42.00 45.84 44.56 47.33 45.04 39.69 43.51 43.66 47.05 41.40 46.80 46.71 44.12 42.91 45.40 46.55 46.54 43.49 43.15 41.44 44.95 45.06 43.36 45.48 44.88 42.07 45.28 46.66 43.37 45.60 43.57 42.38 46.91 40.70 45.96
Yamada                                           77.64 77.96 77.60 75.85 79.09 75.10 78.96 74.86 78.24 79.29 80.66 73.42 79.82 80.50 80.19 78.59 73.26 76.72 22.44 19.20 19.36 21.10 18.96 19.87 17.34 17.50 21.18 18.49 17.68 19.30 15.17 17.07 20.98 17.34 18.74 17.34 2.87 3.37 2.64 3.70  2.88 0.00 3.51 2.90 0.00 3.04 0.00 0.00 2.63 2.45 2.88 2.52 2.64 2.56  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.01  0.01  0.00  0.00 -0.01 -0.01 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 42.65 47.48 46.81 44.80 45.09 46.06 42.10 45.52 45.17 47.12 44.99 39.80 43.79 43.25 46.77 41.82 46.65 46.55 43.99 42.96 45.74 47.27 46.79 43.54 43.02 41.35 45.00 44.97 42.97 45.62 44.97 42.21 45.34 47.20 43.11 45.22 43.79 42.06 46.58 40.82 45.91
Altimira Observatory Coto de Caza                56.27 52.98 57.32 54.69 50.68 52.75 45.00 50.40 53.77 53.01 51.10 51.72 52.74 50.55 48.93 52.50 56.26 53.49 16.88 16.81 14.17 15.30 15.74 15.08 15.85 14.63 14.73 14.60 15.18 14.99 16.41 16.15 16.60 16.90 17.05 14.86 1.25 1.22 1.00 0.99  0.98 0.00 0.96 0.94 0.00 0.88 0.00 0.00 0.82 0.82 0.94 0.92 1.00 0.86 -0.11 -0.12 -0.12 -0.13 -0.14 -0.14 -0.12 -0.12 -0.13 -0.11 -0.10 -0.13 -0.13 -0.11 -0.12 -0.11 -0.13 -0.12 -0.12 -0.14 -0.11 -0.11 -0.11 -0.11 -0.11 -0.13 -0.11 -0.12 -0.12 -0.11 -0.12 -0.13 -0.11 -0.11 -0.11 -0.11 -0.10 -0.11 -0.10 -0.11 -0.12 22.41 21.13 18.22 23.46 25.00 18.17 18.69 20.54 21.14 18.43 19.51 21.18 20.80 19.83 25.72 23.14 21.69 20.33 20.87 27.70 19.66 19.35 17.66 22.23 20.13 19.78 21.90 21.16 16.94 20.56 21.82 23.77 20.05 18.20 19.74 21.54 19.10 21.40 20.93 20.35 23.37
Nachi-Katsuura Observatory                       83.66 83.37 81.98 85.71 86.07 83.31 85.96 85.28 85.99 84.78 83.68 82.12 82.06 82.74 87.15 84.53 80.42 79.95 21.60 17.69 18.37 16.12 16.94 18.26 17.88 15.23 17.03 15.83 14.44 15.19 14.30 15.80 16.20 15.42 16.62 16.62 1.84 1.95 2.04 2.26  2.12 0.00 2.33 2.44 0.00 1.88 0.00 0.00 1.98 1.66 1.41 1.85 2.02 1.56  0.03  0.06  0.06  0.02  0.04  0.02  0.02  0.05  0.03  0.03 -0.02  0.00  0.02  0.00  0.04  0.01  0.08  0.04  0.04 -0.01  0.03  0.03  0.03  0.04  0.01  0.01  0.08  0.02  0.02  0.02  0.02  0.04  0.05  0.04  0.06  0.04  0.02  0.01  0.08  0.03  0.01 42.61 46.97 46.24 45.24 45.37 44.81 41.87 46.00 44.27 47.55 44.70 39.63 43.17 44.05 47.00 41.18 46.97 46.59 44.16 42.63 44.83 45.74 46.32 43.21 43.10 41.38 44.83 44.67 43.55 44.58 44.68 41.44 44.86 45.94 43.34 45.58 43.13 42.21 46.94 40.45 45.67
Fountain Hills                                   42.79 42.09 40.22 44.39 45.99 39.80 39.86 38.73 40.58 37.67 35.44 41.42 42.15 47.60 41.78 40.77 45.39 45.54 14.92 14.03 13.85 14.36 13.60 13.70 13.94 13.47 14.50 13.55 13.76 12.42 14.57 14.38 14.09 14.28 12.98 13.64 0.79 0.50 0.44 0.38  0.62 0.00 0.44 0.50 0.00 0.59 0.00 0.00 0.44 0.50 0.46 0.40 0.78 0.30 -0.14 -0.15 -0.15 -0.14 -0.14 -0.15 -0.14 -0.13 -0.13 -0.14 -0.19 -0.15 -0.16 -0.10 -0.16 -0.18 -0.16 -0.18 -0.16 -0.16 -0.16 -0.18 -0.16 -0.19 -0.17 -0.14 -0.15 -0.17 -0.18 -0.16 -0.17 -0.16 -0.18 -0.18 -0.15 -0.16 -0.15 -0.16 -0.17 -0.16 -0.17 23.47 21.49 19.92 25.19 24.32 20.23 20.02 21.75 21.29 19.78 21.08 21.29 22.30 20.18 26.36 24.60 22.88 22.44 20.62 27.93 20.79 21.00 18.79 24.68 21.42 21.16 23.27 23.00 18.46 23.31 24.19 23.52 23.02 19.60 21.63 22.99 21.02 22.13 21.30 22.98 26.46
Kuma Kogen                                       84.05 84.14 78.76 82.04 85.83 82.21 86.50 82.25 84.72 84.77 86.14 79.74 83.96 83.40 84.20 84.67 78.78 80.96 21.90 18.74 18.90 22.19 21.56 21.09 20.37 18.40 20.86 20.74 19.76 20.30 16.08 19.26 23.20 19.98 20.24 18.86 1.78 1.94 1.52 2.24  1.94 0.00 2.01 1.76 0.00 1.71 0.00 0.00 1.76 1.36 1.80 1.44 1.62 1.30  0.02  0.00  0.00  0.01 -0.01 -0.01  0.01 -0.01  0.02 -0.02  0.03  0.02  0.01  0.02  0.00  0.00 -0.03  0.00  0.00  0.02  0.01  0.01 -0.01  0.01  0.02  0.03 -0.02  0.02  0.02  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.02  0.03 -0.01  0.01  0.04 42.82 47.58 46.72 45.04 45.25 45.79 42.07 45.74 44.66 47.40 45.16 39.69 43.65 43.64 47.01 41.39 46.66 46.83 44.09 43.04 45.67 46.87 46.71 43.45 43.22 41.57 44.96 45.14 43.28 45.81 45.11 42.10 45.52 46.80 43.52 45.54 43.80 42.54 47.11 40.92 46.14
Hemet                                            39.25 44.15 41.83 45.08 44.61 39.97 37.84 39.28 43.32 40.55 37.40 41.70 41.26 40.14 39.78 42.01 45.42 44.86 15.27 14.76 12.10 12.92 12.69 12.64 13.44 12.32 12.56 12.35 12.30 12.14 13.16 13.05 13.36 14.08 13.86 12.14 0.94 0.64 0.68 0.70  0.83 0.00 0.68 0.69 0.00 0.56 0.00 0.00 0.76 0.64 0.71 0.54 0.74 0.50 -0.38 -0.38 -0.43 -0.37 -0.39 -0.38 -0.39 -0.39 -0.36 -0.37 -0.38 -0.43 -0.41 -0.37 -0.38 -0.40 -0.41 -0.39 -0.39 -0.43 -0.39 -0.40 -0.39 -0.38 -0.34 -0.41 -0.36 -0.39 -0.41 -0.40 -0.40 -0.40 -0.35 -0.39 -0.38 -0.41 -0.40 -0.40 -0.41 -0.44 -0.39 22.25 20.84 18.20 23.43 24.62 18.18 18.53 20.45 20.69 18.28 19.56 20.88 20.58 19.55 25.55 22.96 21.58 20.42 20.61 27.41 19.66 19.35 17.51 22.12 19.97 19.54 21.78 21.11 16.91 20.64 21.72 23.64 20.11 18.15 19.50 21.56 19.08 21.33 20.80 20.51 23.23
Puckett Observatory Stone Mountain               70.38 66.23 69.47 64.96 64.23 65.74 65.61 71.48 67.22 64.62 65.76 72.05 69.56 70.68 62.88 62.26 69.42 70.54 22.04 18.43 20.40 18.63 18.22 17.80 16.74 16.17 18.78 17.98 17.34 17.74 17.52 19.30 20.54 18.76 20.91 19.96 2.40 1.80 1.82 1.89  2.20 0.00 1.78 1.48 0.00 2.05 0.00 0.00 1.37 1.74 1.42 1.42 1.67 1.48  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00 28.82 30.12 29.19 27.32 27.05 25.22 26.62 24.99 26.87 29.98 27.77 24.86 27.31 31.11 27.29 26.76 29.15 28.29 30.04 30.16 23.23 27.28 26.11 29.19 29.48 29.25 29.21 26.90 27.05 28.99 28.97 26.37 26.40 24.64 30.14 29.41 27.61 25.66 26.50 25.47 28.70
Space Surveillance Telescope Atom Site           63.60 57.42 62.42 56.80 61.98 60.39 56.38 61.26 55.97 52.74 51.30 59.81 60.66 64.20 60.26 55.66 60.74 60.82 11.95 11.06 10.38 11.18  9.98 11.45  9.53 10.46 11.10 10.96 10.26  9.59 10.34 11.53 10.80 11.14 10.90 11.30 0.37 0.40 0.36 0.34  0.46 0.00 0.37 0.34 0.00 0.49 0.00 0.00 0.37 0.37 0.34 0.36 0.40 0.38 -0.28 -0.28 -0.25 -0.33 -0.25 -0.24 -0.26 -0.25 -0.21 -0.21 -0.27 -0.28 -0.28 -0.23 -0.29 -0.29 -0.29 -0.28 -0.22 -0.32 -0.27 -0.26 -0.25 -0.28 -0.29 -0.24 -0.27 -0.27 -0.24 -0.28 -0.30 -0.28 -0.29 -0.27 -0.28 -0.30 -0.26 -0.24 -0.30 -0.27 -0.32 24.29 22.91 22.36 25.97 23.95 21.68 21.60 22.29 21.81 21.19 22.23 21.94 23.62 21.85 26.98 25.27 23.52 23.70 21.46 28.07 21.24 22.69 20.86 26.26 22.94 23.19 24.08 24.56 20.60 25.27 25.44 22.78 24.79 20.40 23.78 24.45 22.99 23.06 22.20 24.74 28.45
Mt. Kajigamori Otoyo                             78.96 80.65 75.32 82.94 80.88 79.86 80.18 77.85 79.82 81.48 82.31 77.01 82.88 80.22 81.30 80.66 77.10 82.06 19.63 17.96 16.73 20.50 20.27 18.27 18.72 16.52 20.40 17.78 16.70 17.00 14.00 16.11 18.88 16.84 17.52 16.23 1.63 1.39 1.33 1.85  1.64 0.00 1.56 1.58 0.00 1.67 0.00 0.00 1.42 1.21 1.21 1.30 1.55 1.00  0.11  0.15  0.16  0.14  0.13  0.18  0.12  0.13  0.12  0.15  0.11  0.10  0.14  0.16  0.12  0.15  0.14  0.13  0.12  0.14  0.12  0.12  0.19  0.15  0.17  0.10  0.11  0.08  0.10  0.16  0.15  0.11  0.13  0.13  0.11  0.14  0.12  0.10  0.17  0.08  0.14 42.84 47.57 46.68 45.10 45.28 45.62 42.08 45.89 44.57 47.47 45.10 39.65 43.55 43.74 47.11 41.31 46.78 46.80 44.13 43.00 45.58 46.66 46.63 43.45 43.28 41.62 44.93 45.18 43.37 45.60 45.06 42.01 45.43 46.64 43.54 45.59 43.71 42.57 47.16 40.88 46.07
Rancho Palos Verdes                              57.08 58.76 60.03 59.87 55.18 55.64 51.18 54.92 59.52 56.98 54.68 57.08 54.38 56.44 55.06 60.08 62.80 68.05 18.50 18.28 15.81 17.95 17.80 17.70 18.16 16.78 17.02 16.97 18.32 17.70 18.78 19.21 19.56 18.98 19.20 17.58 1.62 1.96 1.59 1.68  1.61 0.00 1.76 1.72 0.00 1.88 0.00 0.00 1.74 1.80 1.97 1.92 1.94 1.94  0.05  0.05  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.05  0.04  0.05  0.05  0.05  0.06  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.07  0.07  0.07  0.07  0.07  0.06  0.05  0.04 22.06 20.95 18.07 23.18 25.20 18.17 18.46 20.27 20.94 18.15 19.47 21.21 20.42 19.76 25.62 22.89 21.52 20.36 21.13 27.54 19.55 19.20 17.74 21.91 20.22 19.72 21.68 20.89 16.75 20.06 21.26 23.94 19.60 18.12 19.36 21.54 18.77 21.25 20.90 20.02 22.78
Los Angeles                                      43.50 43.17 42.20 43.74 42.36 37.36 37.96 39.28 42.20 40.42 39.33 41.57 45.80 42.74 37.64 42.72 43.93 42.24 15.81 15.86 14.26 15.38 15.66 15.43 15.54 15.18 16.01 15.14 15.76 14.52 15.76 14.94 14.92 15.85 14.95 13.98 0.72 0.72 0.60 0.32  0.41 0.00 0.55 0.45 0.00 0.52 0.00 0.00 0.49 0.52 0.67 0.51 0.56 0.36  0.08  0.09  0.07  0.09  0.09  0.06  0.07  0.07  0.06  0.06  0.08  0.08  0.07  0.06  0.07  0.09  0.10  0.09  0.08  0.10  0.09  0.08  0.09  0.08  0.09  0.07  0.09  0.08  0.08  0.08  0.09  0.09  0.10  0.08  0.08  0.09  0.09  0.09  0.09  0.10  0.10 22.75 21.21 18.80 24.25 24.54 18.82 18.96 21.05 20.84 18.86 20.07 20.99 21.18 19.73 26.00 23.61 22.00 21.15 20.54 27.78 20.31 19.99 17.95 23.04 20.29 19.99 22.44 21.73 17.67 21.67 22.59 23.66 21.29 18.83 20.20 22.06 19.77 21.62 21.08 21.44 24.17
Lincoln Laboratory ETS New Mexico                68.06 62.38 62.86 59.13 63.21 60.24 59.64 66.34 61.32 61.78 56.42 63.66 65.06 65.56 60.10 54.56 64.90 63.29 11.18 10.23  9.52 10.67  9.34 10.82  9.02  9.75 10.92 10.18  9.55  9.06 10.00 11.06 10.16 10.27 10.54 10.40 0.39 0.40 0.44 0.34  0.39 0.00 0.34 0.31 0.00 0.48 0.00 0.00 0.31 0.25 0.26 0.34 0.38 0.31  0.00 -0.03 -0.02 -0.02 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.01  0.00 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 24.32 22.81 22.23 26.00 24.08 21.59 21.53 22.33 21.86 21.12 22.19 21.98 23.59 21.81 27.04 25.21 23.51 23.66 21.33 28.05 21.22 22.57 20.76 26.21 22.78 23.03 24.01 24.48 20.45 25.13 25.37 22.89 24.70 20.32 23.58 24.35 22.85 23.04 22.17 24.62 28.42
Redondo Beach                                    45.84 50.58 48.12 48.67 46.39 45.74 41.82 45.59 48.12 46.58 46.32 47.06 48.20 46.30 47.19 48.90 50.46 62.29 18.22 18.44 15.91 18.07 17.75 17.28 17.80 17.15 17.10 17.28 18.02 17.43 19.05 18.87 19.37 19.57 19.80 17.69 1.62 1.96 1.59 1.68  1.61 0.00 1.76 1.72 0.00 1.88 0.00 0.00 1.74 1.80 1.97 1.92 1.94 1.94  0.02  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01 22.06 20.95 18.07 23.18 25.20 18.17 18.46 20.27 20.94 18.15 19.47 21.21 20.42 19.76 25.62 22.89 21.52 20.36 21.13 27.54 19.55 19.20 17.74 21.91 20.22 19.72 21.68 20.89 16.75 20.06 21.26 23.94 19.60 18.12 19.36 21.54 18.77 21.25 20.90 20.02 22.78
Hidaka Observatory                               86.32 86.70 79.63 84.97 86.06 83.45 84.02 84.04 83.65 84.77 86.55 83.76 83.70 83.98 84.48 83.56 81.13 84.91 23.96 20.96 20.26 21.88 20.64 21.52 19.92 19.07 23.20 22.14 22.74 21.52 18.00 21.52 23.44 20.48 22.16 19.92 3.08 2.95 3.00 3.71  3.30 0.00 3.12 3.18 0.00 2.93 0.00 0.00 2.98 2.68 2.69 2.63 2.90 2.26 -0.04 -0.06 -0.05 -0.01 -0.05 -0.03 -0.05 -0.06 -0.04 -0.05  0.01 -0.02 -0.02 -0.01 -0.04 -0.02 -0.08 -0.05 -0.04 -0.02 -0.04 -0.04 -0.04 -0.04 -0.01 -0.03 -0.08 -0.03 -0.05 -0.03 -0.04 -0.05 -0.06 -0.04 -0.07 -0.03 -0.04 -0.02 -0.07 -0.03  0.00 42.96 47.75 46.80 45.09 45.42 45.16 42.20 46.03 44.62 47.74 45.04 39.61 43.49 44.10 47.31 41.13 46.86 46.89 44.23 43.16 45.51 46.42 46.66 43.32 43.50 41.90 44.86 45.28 43.56 45.33 45.14 41.80 45.36 46.24 43.74 45.69 43.84 42.74 47.47 41.01 46.07
LAMP Observatory New River                       41.14 42.68 38.98 46.20 44.34 41.46 37.38 39.69 41.12 35.89 35.03 39.38 42.42 43.62 40.82 43.11 42.47 49.24 14.38 13.92 13.54 13.84 12.88 14.05 13.54 13.20 14.08 13.60 14.12 12.39 14.23 14.18 13.48 13.62 13.02 13.46 0.44 0.42 0.36 0.38  0.42 0.00 0.40 0.44 0.00 0.42 0.00 0.00 0.42 0.40 0.38 0.37 0.40 0.35 -0.20 -0.19 -0.19 -0.18 -0.20 -0.20 -0.18 -0.18 -0.17 -0.18 -0.23 -0.20 -0.21 -0.16 -0.20 -0.22 -0.22 -0.23 -0.19 -0.21 -0.20 -0.23 -0.23 -0.25 -0.20 -0.20 -0.21 -0.25 -0.23 -0.21 -0.22 -0.22 -0.23 -0.25 -0.19 -0.22 -0.22 -0.20 -0.21 -0.22 -0.23 23.24 21.39 19.78 25.07 24.20 20.22 19.90 21.68 20.92 19.62 21.19 21.19 22.07 19.99 26.31 24.43 22.77 22.42 20.56 27.74 20.68 20.88 18.68 24.51 21.33 20.87 23.22 22.92 18.38 23.15 24.00 23.60 22.88 19.55 21.40 23.07 20.82 21.99 21.39 22.91 26.07
Nakagawa                                         90.06 89.72 90.50 89.72 90.62 87.44 91.33 88.86 89.42 91.36 91.36 89.00 90.76 89.64 90.22 87.98 89.57 87.24 21.56 19.26 20.08 19.89 20.48 19.52 17.88 17.44 22.28 21.04 20.20 19.64 17.54 18.74 19.92 19.14 20.81 19.64 3.23 3.47 3.30 4.12  3.92 0.00 3.73 3.68 0.00 3.71 0.00 0.00 3.45 2.92 3.34 3.23 3.32 2.72  0.11  0.14  0.13  0.09  0.13  0.12  0.11  0.12  0.11  0.12  0.08  0.09  0.10  0.09  0.11  0.10  0.13  0.12  0.11  0.09  0.11  0.12  0.12  0.11  0.08  0.10  0.14  0.10  0.11  0.11  0.11  0.12  0.13  0.13  0.13  0.10  0.12  0.09  0.13  0.11  0.10 43.00 47.89 46.90 45.09 45.45 45.40 42.27 46.06 44.69 47.73 45.15 39.65 43.61 44.06 47.35 41.22 46.87 46.95 44.28 43.22 45.72 46.67 46.75 43.46 43.56 41.94 44.95 45.39 43.56 45.54 45.21 41.97 45.51 46.45 43.82 45.74 43.94 42.78 47.52 41.11 46.16
Area 52 Observatory Nashville                    63.18 65.72 68.29 58.46 61.35 67.21 58.82 65.61 60.25 58.44 59.10 63.02 62.75 63.32 59.33 61.58 65.12 66.03 23.18 21.96 21.24 22.39 21.78 22.38 19.68 20.60 22.94 22.42 20.53 19.93 20.64 22.59 21.88 21.53 22.44 22.03 1.96 1.79 1.64 1.88  1.54 0.00 1.52 1.48 0.00 1.72 0.00 0.00 1.70 1.45 1.42 1.46 1.62 1.44  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 25.86 27.60 27.63 26.72 24.64 24.31 25.66 24.24 24.17 25.34 25.49 24.47 26.49 28.12 27.46 26.33 26.67 26.67 26.41 29.00 21.38 26.44 24.20 28.16 27.54 27.96 26.36 26.38 25.24 27.11 27.37 23.95 26.70 22.99 28.55 27.53 26.76 24.65 25.15 25.56 29.51
Ex Nihilo Observatory Winder                     71.27 67.06 67.96 65.56 63.95 64.64 64.94 70.80 67.62 65.03 66.04 70.96 69.00 72.74 63.59 61.57 70.94 68.50 21.47 17.98 19.58 19.30 17.55 17.52 16.71 16.78 18.96 17.28 17.36 17.11 16.99 19.04 19.93 18.73 19.37 19.66 2.16 1.81 1.68 1.87  2.29 0.00 1.72 1.72 0.00 1.88 0.00 0.00 1.48 1.62 1.50 1.44 1.50 1.35  0.00  0.01  0.01 -0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00 28.99 30.45 29.28 27.71 27.09 25.25 26.91 25.21 27.01 30.28 27.95 25.14 27.62 31.17 27.41 26.99 29.37 28.62 30.67 30.51 23.65 27.60 26.42 29.47 29.60 29.54 29.70 27.10 27.29 29.16 29.36 26.63 26.62 24.78 30.23 29.80 27.86 25.72 26.87 25.55 28.74
Joint Obs. for cometary research Socorro         70.74 64.42 66.94 64.24 66.24 65.76 64.68 68.28 64.10 60.68 57.78 68.45 65.61 70.37 63.93 60.60 66.66 66.98 11.28 10.16  9.53 10.36  9.00 10.83  8.46  9.66 10.73  9.84  9.44  9.43 10.14 11.16 10.08  9.99  9.91 10.51 0.42 0.40 0.32 0.29  0.40 0.00 0.38 0.34 0.00 0.41 0.00 0.00 0.34 0.33 0.42 0.32 0.40 0.32 -0.14 -0.04 -0.10 -0.03  0.10  0.01 -0.04 -0.03 -0.07 -0.10 -0.23 -0.08 -0.07 -0.11 -0.10 -0.14 -0.15 -0.13 -0.16 -0.06 -0.11 -0.14 -0.15 -0.21 -0.18 -0.15 -0.16 -0.16 -0.15 -0.09 -0.14 -0.11 -0.13 -0.28 -0.11 -0.18 -0.19 -0.16 -0.19 -0.23 -0.16 24.03 22.46 21.97 25.83 23.89 21.42 21.19 22.19 21.53 20.80 22.18 21.84 23.29 21.50 26.80 24.99 23.39 23.67 21.03 27.80 21.10 22.32 20.49 26.11 22.52 22.64 23.88 24.35 20.05 24.89 25.17 22.85 24.51 20.19 23.25 24.20 22.53 22.92 22.07 24.52 28.10
Magdalena Ridge Observatory Socorro              70.74 64.42 66.94 64.24 66.24 65.76 64.68 68.28 64.10 60.68 57.78 68.45 65.61 70.37 63.93 60.60 66.66 66.98 11.28 10.16  9.53 10.36  9.00 10.83  8.46  9.66 10.73  9.84  9.44  9.43 10.14 11.16 10.08  9.99  9.91 10.51 0.42 0.40 0.32 0.29  0.40 0.00 0.38 0.34 0.00 0.41 0.00 0.00 0.34 0.33 0.42 0.32 0.40 0.32 -0.14 -0.04 -0.10 -0.03  0.10  0.01 -0.04 -0.03 -0.07 -0.10 -0.23 -0.08 -0.07 -0.11 -0.10 -0.14 -0.15 -0.13 -0.16 -0.06 -0.11 -0.14 -0.15 -0.21 -0.18 -0.15 -0.16 -0.16 -0.15 -0.09 -0.14 -0.11 -0.13 -0.28 -0.11 -0.18 -0.19 -0.16 -0.19 -0.23 -0.16 24.03 22.46 21.97 25.83 23.89 21.42 21.19 22.19 21.53 20.80 22.18 21.84 23.29 21.50 26.80 24.99 23.39 23.67 21.03 27.80 21.10 22.32 20.49 26.11 22.52 22.64 23.88 24.35 20.05 24.89 25.17 22.85 24.51 20.19 23.25 24.20 22.53 22.92 22.07 24.52 28.10
Riverside                                        41.50 50.48 41.00 47.30 47.84 42.17 40.07 45.46 47.46 45.76 42.61 46.10 43.52 45.61 43.96 49.46 50.42 46.36 15.62 14.78 12.62 13.76 13.10 12.94 13.78 13.20 13.42 13.06 13.17 12.84 13.99 14.16 14.66 14.73 15.24 13.24 1.27 1.07 0.88 0.92  0.99 0.00 1.04 0.99 0.00 0.92 0.00 0.00 0.92 0.92 1.00 0.98 1.14 0.92 -0.18 -0.18 -0.19 -0.19 -0.20 -0.17 -0.17 -0.18 -0.16 -0.15 -0.17 -0.18 -0.17 -0.16 -0.20 -0.19 -0.19 -0.18 -0.16 -0.20 -0.17 -0.20 -0.17 -0.18 -0.17 -0.16 -0.17 -0.18 -0.16 -0.17 -0.17 -0.19 -0.16 -0.18 -0.15 -0.18 -0.16 -0.18 -0.19 -0.18 -0.19 22.08 20.75 18.22 23.31 24.73 18.24 18.40 20.33 20.53 18.11 19.62 20.87 20.34 19.51 25.49 22.81 21.53 20.59 20.82 27.28 19.62 19.30 17.54 21.94 20.05 19.40 21.69 21.04 16.83 20.51 21.39 23.79 19.95 18.18 19.29 21.65 18.86 21.32 20.88 20.43 22.91
Santana Observatory Rancho Cucamonga             40.65 48.63 40.84 42.28 45.59 39.28 34.25 39.97 42.08 40.42 41.78 40.61 38.98 38.36 35.61 40.92 44.88 46.22 15.86 15.33 13.10 14.63 14.11 13.62 14.54 13.92 13.81 14.02 14.02 14.00 14.89 15.12 15.76 16.04 16.40 14.10 1.38 1.48 1.20 1.30  1.35 0.00 1.38 1.32 0.00 1.27 0.00 0.00 1.31 1.25 1.36 1.34 1.54 1.43 -0.18 -0.18 -0.19 -0.19 -0.20 -0.17 -0.17 -0.18 -0.16 -0.15 -0.17 -0.18 -0.17 -0.16 -0.20 -0.19 -0.19 -0.18 -0.16 -0.20 -0.17 -0.20 -0.17 -0.18 -0.17 -0.16 -0.17 -0.18 -0.16 -0.17 -0.17 -0.19 -0.16 -0.18 -0.15 -0.18 -0.16 -0.18 -0.19 -0.18 -0.19 22.08 20.75 18.22 23.31 24.73 18.24 18.40 20.33 20.53 18.11 19.62 20.87 20.34 19.51 25.49 22.81 21.53 20.59 20.82 27.28 19.62 19.30 17.54 21.94 20.05 19.40 21.69 21.04 16.83 20.51 21.39 23.79 19.95 18.18 19.29 21.65 18.86 21.32 20.88 20.43 22.91
University Hills                                 47.94 54.78 48.54 52.45 46.95 46.84 43.37 49.30 52.11 50.55 51.52 49.52 52.06 50.14 48.46 50.14 53.06 50.47 17.14 17.28 14.81 17.19 16.34 16.50 16.90 16.05 16.63 16.57 17.43 16.92 18.12 18.58 19.48 19.03 19.43 17.38 1.76 1.70 1.48 1.61  1.60 0.00 1.56 1.70 0.00 1.77 0.00 0.00 1.70 1.93 2.12 1.96 1.88 1.96 -0.19 -0.21 -0.22 -0.22 -0.21 -0.22 -0.22 -0.22 -0.21 -0.20 -0.21 -0.22 -0.21 -0.19 -0.21 -0.21 -0.21 -0.21 -0.18 -0.20 -0.20 -0.21 -0.19 -0.21 -0.19 -0.21 -0.20 -0.20 -0.21 -0.21 -0.20 -0.21 -0.20 -0.21 -0.21 -0.21 -0.19 -0.20 -0.21 -0.21 -0.21 21.95 20.76 18.12 23.14 25.01 18.18 18.33 20.21 20.63 18.01 19.55 21.03 20.22 19.57 25.46 22.73 21.47 20.52 21.03 27.31 19.53 19.22 17.65 21.83 20.14 19.51 21.60 20.87 16.73 20.16 21.13 23.91 19.69 18.13 19.18 21.61 18.71 21.24 20.89 20.18 22.66
Etscorn Observatory                              61.44 52.72 55.36 54.58 57.01 56.12 50.40 57.00 52.40 51.64 49.04 57.62 58.60 61.32 54.80 47.80 57.54 55.89 11.56 11.08 10.23 11.11 10.00 11.27  8.91  9.78 11.34 10.35 10.67  9.84 10.54 11.20 10.24 10.64 10.05 10.70 0.38 0.32 0.30 0.26  0.40 0.00 0.26 0.31 0.00 0.36 0.00 0.00 0.32 0.26 0.26 0.30 0.38 0.30  0.02  0.05  0.02  0.05  0.07  0.03  0.03  0.03  0.01  0.01  0.00  0.01  0.03  0.04  0.04  0.01  0.03  0.04  0.02  0.04  0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.02  0.00  0.02  0.03  0.03  0.05 -0.03  0.03  0.02 -0.02  0.01 -0.01 -0.03  0.01 24.06 22.57 22.09 25.89 23.90 21.51 21.33 22.27 21.53 20.90 22.23 21.89 23.36 21.58 26.88 25.03 23.43 23.72 21.11 27.82 21.11 22.41 20.56 26.15 22.61 22.73 23.89 24.39 20.16 24.99 25.21 22.83 24.57 20.18 23.33 24.26 22.59 22.92 22.10 24.58 28.18
Tokushima                                        76.34 79.36 75.50 78.86 80.17 76.00 78.38 76.48 76.20 77.10 81.62 74.66 79.28 81.61 81.41 79.97 78.07 80.68 18.80 14.71 16.13 16.96 16.55 16.09 15.28 14.39 18.05 14.60 14.56 15.05 12.06 14.02 15.76 13.93 16.06 14.54 3.44 3.10 3.28 4.10  4.03 0.00 3.40 3.34 0.00 3.34 0.00 0.00 3.28 2.78 2.83 2.88 3.34 2.84 -0.08 -0.09 -0.08 -0.11 -0.08 -0.11 -0.10 -0.10 -0.09 -0.11 -0.11 -0.09 -0.11 -0.11 -0.09 -0.11 -0.09 -0.10 -0.09 -0.10 -0.08 -0.10 -0.11 -0.09 -0.11 -0.10 -0.08 -0.10 -0.10 -0.11 -0.10 -0.09 -0.08 -0.10 -0.08 -0.10 -0.11 -0.10 -0.10 -0.09 -0.11 43.00 47.83 46.86 45.03 45.39 45.53 42.24 45.99 44.63 47.66 45.18 39.65 43.63 43.95 47.25 41.26 46.78 46.91 44.23 43.19 45.77 46.77 46.77 43.47 43.51 41.89 44.96 45.36 43.48 45.70 45.25 41.99 45.60 46.57 43.75 45.66 43.92 42.78 47.48 41.11 46.20
Oishi                                            79.88 81.47 75.65 82.47 81.24 78.07 80.30 78.26 81.73 79.28 79.97 77.99 79.14 79.56 80.42 81.49 75.86 79.12 23.62 20.02 19.24 20.46 19.92 19.24 18.68 16.72 21.54 20.08 20.14 19.08 15.67 19.07 20.34 18.48 19.62 19.36 2.91 2.92 2.80 3.42  3.30 0.00 3.14 3.04 0.00 2.94 0.00 0.00 2.55 2.38 2.74 2.55 2.62 2.40 -0.10 -0.15 -0.13 -0.09 -0.14 -0.12 -0.12 -0.14 -0.10 -0.14 -0.06 -0.09 -0.10 -0.09 -0.12 -0.10 -0.15 -0.12 -0.10 -0.09 -0.11 -0.11 -0.13 -0.11 -0.08 -0.09 -0.15 -0.08 -0.10 -0.10 -0.10 -0.11 -0.11 -0.12 -0.13 -0.09 -0.10 -0.09 -0.14 -0.09 -0.07 43.08 48.00 46.94 44.96 45.43 45.13 42.32 46.02 44.68 47.83 45.05 39.55 43.60 44.13 47.30 41.01 46.77 46.95 44.23 43.33 45.70 46.54 46.79 43.34 43.63 42.13 44.84 45.40 43.53 45.57 45.31 41.84 45.53 46.23 43.88 45.64 44.04 42.99 47.66 41.24 46.22
FOAH Observatory Magdalena                       65.98 60.48 58.54 56.12 63.49 60.11 55.81 60.02 56.66 55.20 52.46 60.36 59.97 65.02 57.30 55.24 60.46 61.64 10.87  9.04  9.17  9.66  8.70  9.90  7.84  8.94  9.52  9.38  9.29  8.85  9.62 10.30  9.56  9.80  9.44  9.20 0.35 0.34 0.23 0.24  0.34 0.00 0.29 0.27 0.00 0.31 0.00 0.00 0.25 0.30 0.26 0.26 0.30 0.30  0.15  0.20  0.17  0.23  0.22  0.15  0.17  0.17  0.14  0.15  0.16  0.17  0.17  0.15  0.20  0.13  0.16  0.19  0.12  0.22  0.16  0.16  0.14  0.15  0.13  0.13  0.14  0.14  0.12  0.18  0.18  0.18  0.21  0.11  0.17  0.17  0.10  0.13  0.16  0.14  0.18 23.81 22.39 21.95 25.82 23.71 21.46 21.16 22.18 21.23 20.70 22.32 21.81 23.13 21.35 26.71 24.90 23.39 23.83 21.01 27.66 21.07 22.30 20.40 26.13 22.55 22.51 23.84 24.35 19.92 24.94 25.11 22.83 24.50 20.14 23.16 24.25 22.40 22.85 22.11 24.58 27.98
Via Capote Sky Observatory Thousand Oaks         43.92 47.15 38.39 45.45 46.14 39.01 38.51 38.32 44.14 39.32 40.42 39.52 41.32 39.32 35.82 45.32 44.74 49.25 16.67 17.40 14.74 16.90 17.56 17.08 17.73 16.86 16.85 16.55 17.46 16.71 18.16 18.62 18.97 18.37 18.08 17.06 1.91 1.88 1.70 1.84  1.83 0.00 1.85 1.62 0.00 1.72 0.00 0.00 1.82 1.86 1.96 1.96 1.94 1.91 -0.23 -0.25 -0.25 -0.26 -0.25 -0.23 -0.26 -0.24 -0.24 -0.22 -0.23 -0.27 -0.25 -0.20 -0.23 -0.24 -0.23 -0.24 -0.21 -0.25 -0.22 -0.23 -0.21 -0.24 -0.21 -0.23 -0.21 -0.20 -0.23 -0.21 -0.22 -0.24 -0.22 -0.24 -0.23 -0.24 -0.25 -0.26 -0.23 -0.24 -0.22 21.66 20.55 18.13 22.92 25.18 18.31 18.09 19.96 20.45 17.80 19.43 21.00 19.93 19.44 25.28 22.57 21.38 20.59 21.20 27.08 19.44 19.15 17.77 21.53 20.21 19.53 21.40 20.68 16.63 19.74 20.62 24.12 19.38 18.07 18.79 21.61 18.49 21.17 20.80 19.95 22.20
New Bullpen Observatory Alpharetta               71.89 68.90 70.30 65.47 62.98 67.00 67.67 74.38 69.28 65.98 68.08 72.19 72.59 73.70 64.68 65.01 73.56 71.24 20.97 17.92 19.24 18.48 17.86 17.05 15.77 15.12 17.66 16.87 16.50 17.06 15.91 17.92 19.59 18.35 19.13 19.68 2.12 1.94 1.82 1.91  2.37 0.00 1.60 1.38 0.00 1.98 0.00 0.00 1.45 1.60 1.60 1.43 1.52 1.50  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00 28.97 30.35 29.24 27.85 26.70 25.53 27.13 25.43 26.75 30.00 28.24 25.36 27.92 31.28 27.51 27.07 29.18 28.78 30.49 30.30 23.69 27.78 26.51 29.66 29.61 29.64 29.40 27.24 27.36 29.23 29.49 26.34 26.81 24.76 30.44 29.82 28.11 25.76 27.08 25.98 29.16
Lone Star Observatory Caney                      62.54 65.48 64.04 58.28 56.12 68.10 58.47 63.54 59.70 61.18 51.10 61.64 61.07 61.59 56.32 60.06 66.06 61.64 22.52 21.17 21.02 21.78 20.93 21.53 19.55 19.83 22.70 21.93 19.61 19.19 20.94 22.54 21.48 19.20 21.42 21.24 1.93 1.74 1.53 1.71  1.38 0.00 1.42 1.46 0.00 1.59 0.00 0.00 1.40 1.38 1.25 1.33 1.52 1.50 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 25.20 26.87 26.75 26.86 24.08 23.89 25.00 23.81 23.39 24.32 24.89 24.19 25.68 26.55 27.45 25.80 25.96 26.21 25.30 28.44 21.60 26.01 23.76 27.79 26.44 27.32 25.61 26.17 24.24 27.03 27.03 23.40 26.34 22.32 27.58 26.98 26.03 24.16 24.82 25.73 29.66
Oakwood                                          71.10 67.92 70.57 66.04 62.98 63.68 64.38 70.80 69.96 65.85 67.13 72.46 70.38 73.43 63.30 65.29 70.66 71.10 20.51 17.64 18.69 17.98 17.11 17.21 15.54 15.84 17.94 16.50 16.37 16.25 16.02 17.26 19.80 18.13 19.52 18.95 2.17 1.71 1.81 1.94  2.18 0.00 1.88 1.60 0.00 2.06 0.00 0.00 1.68 1.74 1.66 1.53 1.70 1.58  0.02  0.02  0.03  0.00  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.03  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.04  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.01 29.02 30.46 29.28 27.91 26.83 25.46 27.16 25.45 26.88 30.13 28.21 25.39 27.92 31.27 27.54 27.11 29.26 28.82 30.69 30.46 23.80 27.82 26.56 29.69 29.64 29.71 29.61 27.24 27.37 29.26 29.57 26.48 26.82 24.81 30.42 29.92 28.13 25.77 27.13 25.89 29.06
Mount Wilson-TIE                                 42.30 49.36 41.69 44.76 45.31 42.44 39.77 43.95 44.42 45.20 43.16 44.04 43.52 43.70 39.00 46.42 49.60 45.27 15.68 16.21 13.73 15.46 15.38 15.05 15.79 14.67 15.67 15.85 16.72 16.03 17.16 17.66 17.73 17.68 18.80 16.43 1.08 0.98 0.85 0.92  0.90 0.00 0.98 1.28 0.00 0.86 0.00 0.00 0.80 0.76 0.85 0.80 1.00 0.90 -0.09 -0.14 -0.15 -0.11 -0.15 -0.17 -0.13 -0.14 -0.13 -0.10 -0.03 -0.12 -0.15 -0.10 -0.13 -0.10 -0.15 -0.11 -0.08 -0.17 -0.05 -0.12 -0.08 -0.06 -0.07 -0.13 -0.09 -0.06 -0.05 -0.10 -0.07 -0.11 -0.03 -0.06 -0.07 -0.09 -0.11 -0.08 -0.11 -0.10 -0.14 21.86 20.61 18.17 23.12 24.83 18.25 18.23 20.15 20.34 17.90 19.62 20.89 20.05 19.42 25.32 22.58 21.41 20.69 20.92 27.10 19.54 19.22 17.57 21.76 20.07 19.33 21.54 20.89 16.73 20.26 21.00 23.90 19.77 18.15 19.02 21.70 18.66 21.24 20.88 20.33 22.55
Wakayama                                         82.94 81.74 77.56 82.15 84.68 81.24 81.81 82.52 82.69 83.12 84.35 77.99 81.76 79.97 82.08 84.54 78.08 84.49 21.76 17.49 19.13 18.84 18.10 19.08 17.72 16.65 21.98 18.85 20.70 19.48 15.62 18.46 20.17 19.19 20.20 19.56 4.13 4.08 3.84 4.60  4.34 0.00 4.07 4.25 0.00 3.73 0.00 0.00 3.86 3.70 3.58 3.54 3.94 3.54 -0.09 -0.13 -0.11 -0.08 -0.12 -0.10 -0.11 -0.12 -0.10 -0.12 -0.07 -0.09 -0.09 -0.09 -0.11 -0.10 -0.13 -0.11 -0.10 -0.09 -0.10 -0.10 -0.12 -0.10 -0.08 -0.08 -0.13 -0.08 -0.10 -0.10 -0.09 -0.10 -0.10 -0.11 -0.12 -0.09 -0.10 -0.09 -0.13 -0.09 -0.08 43.08 48.00 46.94 44.96 45.43 45.13 42.32 46.02 44.68 47.83 45.05 39.55 43.60 44.13 47.30 41.01 46.77 46.95 44.23 43.33 45.70 46.54 46.79 43.34 43.63 42.13 44.84 45.40 43.53 45.57 45.31 41.84 45.53 46.23 43.88 45.64 44.04 42.99 47.66 41.24 46.22
Camarillo                                        49.75 49.26 44.16 51.24 49.31 43.40 44.73 43.95 50.19 46.36 43.85 45.28 47.50 41.10 45.82 51.25 49.21 52.40 16.12 16.87 14.58 16.34 17.02 16.79 17.04 16.17 16.50 16.23 17.21 16.07 17.87 18.44 18.63 18.40 18.04 16.72 1.67 1.60 1.58 1.69  1.62 0.00 1.71 1.61 0.00 1.56 0.00 0.00 1.74 1.64 1.75 1.82 1.82 1.62 -0.23 -0.25 -0.26 -0.26 -0.24 -0.22 -0.25 -0.24 -0.23 -0.22 -0.24 -0.26 -0.25 -0.21 -0.23 -0.24 -0.23 -0.24 -0.20 -0.24 -0.23 -0.24 -0.23 -0.25 -0.22 -0.24 -0.22 -0.22 -0.24 -0.22 -0.23 -0.24 -0.24 -0.26 -0.24 -0.25 -0.25 -0.26 -0.25 -0.25 -0.23 21.66 20.55 18.13 22.92 25.18 18.31 18.09 19.96 20.45 17.80 19.43 21.00 19.93 19.44 25.28 22.57 21.38 20.59 21.20 27.08 19.44 19.15 17.77 21.53 20.21 19.53 21.40 20.68 16.63 19.74 20.62 24.12 19.38 18.07 18.79 21.61 18.49 21.17 20.80 19.95 22.20
Ootake                                           88.26 89.84 87.62 88.16 90.24 88.84 87.61 87.48 88.02 89.30 90.54 88.56 89.78 88.38 90.08 88.95 84.46 84.38 20.50 19.72 18.60 20.12 19.78 19.90 17.98 17.66 20.23 18.68 19.13 19.32 14.76 16.56 20.99 18.33 19.16 17.39 3.14 3.08 2.99 3.64  3.34 0.00 3.32 3.39 0.00 3.18 0.00 0.00 2.88 2.53 3.15 2.64 2.94 2.72  0.03  0.07  0.06  0.03  0.06  0.05  0.04  0.06  0.03  0.07  0.01  0.02  0.05  0.03  0.05  0.04  0.08  0.05  0.04  0.03  0.03  0.05  0.06  0.04  0.03  0.01  0.04  0.02  0.01  0.03  0.02  0.03  0.04  0.04  0.04  0.03  0.02  0.00  0.04  0.02  0.00 42.90 47.91 47.10 44.40 45.13 45.76 42.21 45.58 44.84 47.40 45.16 39.62 43.83 43.54 46.89 41.20 46.36 46.76 43.97 43.33 46.12 47.24 46.80 43.41 43.30 41.91 44.88 45.27 43.10 46.15 45.44 41.97 45.76 46.87 43.69 45.31 44.07 42.85 47.36 41.37 46.27
Mount Wilson                                     37.83 46.80 39.50 40.62 43.80 38.60 38.25 40.52 42.64 41.37 38.91 40.88 38.98 40.00 38.60 42.42 45.98 46.24 15.68 16.21 13.73 15.46 15.38 15.05 15.79 14.67 15.67 15.85 16.72 16.03 17.16 17.66 17.73 17.68 18.80 16.43 1.08 0.98 0.85 0.92  0.90 0.00 0.98 1.28 0.00 0.86 0.00 0.00 0.80 0.76 0.85 0.80 1.00 0.90 -0.09 -0.14 -0.15 -0.11 -0.15 -0.17 -0.13 -0.14 -0.13 -0.10 -0.03 -0.12 -0.15 -0.10 -0.13 -0.10 -0.15 -0.11 -0.08 -0.17 -0.05 -0.12 -0.08 -0.06 -0.07 -0.13 -0.09 -0.06 -0.05 -0.10 -0.07 -0.11 -0.03 -0.06 -0.07 -0.09 -0.11 -0.08 -0.11 -0.10 -0.14 21.86 20.61 18.17 23.12 24.83 18.25 18.23 20.15 20.34 17.90 19.62 20.89 20.05 19.42 25.32 22.58 21.41 20.69 20.92 27.10 19.54 19.22 17.57 21.76 20.07 19.33 21.54 20.89 16.73 20.26 21.00 23.90 19.77 18.15 19.02 21.70 18.66 21.24 20.88 20.33 22.55
Cedar Glen Observatory                           46.10 50.33 42.38 44.00 48.44 45.06 41.56 46.15 47.86 44.52 43.43 46.64 43.88 46.99 41.98 46.70 48.06 49.10 13.44 13.47 10.88 11.85 12.14 11.72 12.14 11.86 11.48 11.20 11.36 11.76 11.96 12.14 12.48 12.93 12.82 11.21 0.94 0.80 0.60 0.72  0.76 0.00 0.70 0.80 0.00 0.71 0.00 0.00 0.60 0.55 0.68 0.63 0.85 0.76  0.02  0.06  0.00  0.06  0.03 -0.05  0.04  0.05  0.03  0.04  0.05  0.01  0.01  0.03 -0.01  0.03  0.01  0.01  0.01  0.01  0.04  0.00  0.01  0.00  0.02  0.01  0.04  0.02  0.01 -0.03  0.00 -0.05  0.03 -0.03 -0.05 -0.04 -0.01 -0.04 -0.04 -0.03 -0.04 21.96 20.58 18.24 23.27 24.51 18.30 18.27 20.27 20.18 17.98 19.71 20.71 20.14 19.32 25.37 22.66 21.43 20.72 20.68 27.06 19.66 19.28 17.47 21.85 20.00 19.23 21.63 21.02 16.82 20.56 21.27 23.76 20.01 18.19 19.14 21.70 18.80 21.30 20.87 20.54 22.75
CS3-Palmer Divide Station Landers                24.52 31.92 29.21 29.49 31.74 25.55 24.84 27.46 27.37 26.72 25.36 29.22 32.04 30.54 27.82 30.58 29.40 30.72 12.50 12.70 11.41 12.16 11.84 11.72 11.91 11.28 11.83 11.31 11.66 11.03 12.02 11.82 11.62 12.27 12.22 10.94 1.00 1.08 0.43 0.31  0.60 0.00 0.68 0.66 0.00 0.62 0.00 0.00 1.27 1.02 0.94 0.66 1.01 0.34  0.02  0.07  0.02  0.05  0.06 -0.03  0.04  0.01 -0.04 -0.03  0.03  0.03  0.02 -0.02  0.00  0.05  0.06  0.08  0.05  0.07  0.06  0.02  0.03 -0.01  0.01  0.00  0.03  0.01  0.01  0.01  0.03  0.02  0.06  0.00  0.02 -0.01  0.00  0.00  0.03  0.01  0.02 22.18 20.74 18.46 23.52 24.40 18.55 18.43 20.52 20.21 18.20 19.98 20.74 20.37 19.36 25.56 22.92 21.58 20.89 20.51 27.12 19.93 19.49 17.63 22.17 20.12 19.41 21.94 21.28 17.13 20.96 21.70 23.74 20.46 18.52 19.46 21.93 19.18 21.44 21.01 21.02 23.06
CS3-DanHenge Observatory Landers                 24.52 31.92 29.21 29.49 31.74 25.55 24.84 27.46 27.37 26.72 25.36 29.22 32.04 30.54 27.82 30.58 29.40 30.72 12.50 12.70 11.41 12.16 11.84 11.72 11.91 11.28 11.83 11.31 11.66 11.03 12.02 11.82 11.62 12.27 12.22 10.94 1.00 1.08 0.43 0.31  0.60 0.00 0.68 0.66 0.00 0.62 0.00 0.00 1.27 1.02 0.94 0.66 1.01 0.34  0.02  0.07  0.02  0.05  0.06 -0.03  0.04  0.01 -0.04 -0.03  0.03  0.03  0.02 -0.02  0.00  0.05  0.06  0.08  0.05  0.07  0.06  0.02  0.03 -0.01  0.01  0.00  0.03  0.01  0.01  0.01  0.03  0.02  0.06  0.00  0.02 -0.01  0.00  0.00  0.03  0.01  0.02 22.18 20.74 18.46 23.52 24.40 18.55 18.43 20.52 20.21 18.20 19.98 20.74 20.37 19.36 25.56 22.92 21.58 20.89 20.51 27.12 19.93 19.49 17.63 22.17 20.12 19.41 21.94 21.28 17.13 20.96 21.70 23.74 20.46 18.52 19.46 21.93 19.18 21.44 21.01 21.02 23.06
CS3-Trojan Station Landers                       24.52 31.92 29.21 29.49 31.74 25.55 24.84 27.46 27.37 26.72 25.36 29.22 32.04 30.54 27.82 30.58 29.40 30.72 12.50 12.70 11.41 12.16 11.84 11.72 11.91 11.28 11.83 11.31 11.66 11.03 12.02 11.82 11.62 12.27 12.22 10.94 1.00 1.08 0.43 0.31  0.60 0.00 0.68 0.66 0.00 0.62 0.00 0.00 1.27 1.02 0.94 0.66 1.01 0.34  0.02  0.07  0.02  0.05  0.06 -0.03  0.04  0.01 -0.04 -0.03  0.03  0.03  0.02 -0.02  0.00  0.05  0.06  0.08  0.05  0.07  0.06  0.02  0.03 -0.01  0.01  0.00  0.03  0.01  0.01  0.01  0.03  0.02  0.06  0.00  0.02 -0.01  0.00  0.00  0.03  0.01  0.02 22.18 20.74 18.46 23.52 24.40 18.55 18.43 20.52 20.21 18.20 19.98 20.74 20.37 19.36 25.56 22.92 21.58 20.89 20.51 27.12 19.93 19.49 17.63 22.17 20.12 19.41 21.94 21.28 17.13 20.96 21.70 23.74 20.46 18.52 19.46 21.93 19.18 21.44 21.01 21.02 23.06
Lake Arrowhead                                   44.54 49.49 41.00 41.22 48.60 44.64 42.40 44.08 46.76 44.25 43.16 45.54 42.50 46.44 41.30 46.56 47.10 48.83 13.44 13.47 10.88 11.85 12.14 11.72 12.14 11.86 11.48 11.20 11.36 11.76 11.96 12.14 12.48 12.93 12.82 11.21 0.94 0.80 0.60 0.72  0.76 0.00 0.70 0.80 0.00 0.71 0.00 0.00 0.60 0.55 0.68 0.63 0.85 0.76  0.02  0.06  0.00  0.06  0.03 -0.05  0.04  0.05  0.03  0.04  0.05  0.01  0.01  0.03 -0.01  0.03  0.01  0.01  0.01  0.01  0.04  0.00  0.01  0.00  0.02  0.01  0.04  0.02  0.01 -0.03  0.00 -0.05  0.03 -0.03 -0.05 -0.04 -0.01 -0.04 -0.04 -0.03 -0.04 21.96 20.58 18.24 23.27 24.51 18.30 18.27 20.27 20.18 17.98 19.71 20.71 20.14 19.32 25.37 22.66 21.43 20.72 20.68 27.06 19.66 19.28 17.47 21.85 20.00 19.23 21.63 21.02 16.82 20.56 21.27 23.76 20.01 18.19 19.14 21.70 18.80 21.30 20.87 20.54 22.75
Baldwin Lake                                     26.99 32.08 25.37 28.22 30.22 23.76 24.99 28.02 28.20 25.62 25.90 28.40 32.46 29.59 29.48 31.00 30.38 30.17 12.43 12.60 11.30 12.10 11.82 11.74 11.88 11.52 11.90 11.36 11.65 11.01 11.98 11.60 11.36 11.96 12.24 10.72 1.25 1.30 0.52 0.31  0.62 0.00 0.76 0.74 0.00 0.72 0.00 0.00 1.36 1.16 1.10 0.70 1.14 0.38  0.03  0.07  0.02  0.09  0.08  0.00  0.04  0.03  0.00  0.01  0.04  0.03  0.03  0.00  0.04  0.05  0.06  0.07  0.04  0.08  0.05  0.03  0.03  0.02  0.03  0.01  0.05  0.04  0.02  0.04  0.05  0.06  0.07  0.02  0.02  0.01  0.01  0.02  0.04  0.02  0.05 22.25 20.84 18.59 23.62 24.40 18.61 18.49 20.61 20.24 18.29 20.07 20.79 20.47 19.41 25.64 23.03 21.65 21.02 20.49 27.19 20.03 19.60 17.72 22.30 20.17 19.47 22.05 21.42 17.28 21.12 21.87 23.75 20.67 18.67 19.56 22.01 19.28 21.51 21.08 21.17 23.19
Goat Mountain Astronomical Research Station      27.42 33.59 29.35 29.64 33.53 26.24 25.26 28.02 31.91 26.72 26.04 29.91 34.80 31.10 30.18 31.00 32.31 33.33 12.70 12.88 11.51 12.39 12.06 11.71 11.95 11.70 11.78 11.50 11.54 11.26 12.28 11.79 11.84 12.38 12.18 11.04 1.38 1.53 0.64 0.29  0.65 0.00 1.09 0.87 0.00 0.86 0.00 0.00 1.63 1.34 1.40 0.92 1.48 0.44  0.02  0.07  0.02  0.05  0.06 -0.03  0.04  0.01 -0.04 -0.03  0.03  0.03  0.02 -0.02  0.00  0.05  0.06  0.08  0.05  0.07  0.06  0.02  0.03 -0.01  0.01  0.00  0.03  0.01  0.01  0.01  0.03  0.02  0.06  0.00  0.02 -0.01  0.00  0.00  0.03  0.01  0.02 22.18 20.74 18.46 23.52 24.40 18.55 18.43 20.52 20.21 18.20 19.98 20.74 20.37 19.36 25.56 22.92 21.58 20.89 20.51 27.12 19.93 19.49 17.63 22.17 20.12 19.41 21.94 21.28 17.13 20.96 21.70 23.74 20.46 18.52 19.46 21.93 19.18 21.44 21.01 21.02 23.06
Stony Ridge                                      39.14 44.54 37.44 39.24 43.94 37.64 36.72 40.38 34.93 38.22 36.85 37.04 36.64 38.22 35.40 39.26 42.64 45.96 14.39 15.16 12.48 14.14 14.26 14.05 14.76 13.80 14.48 14.54 15.38 14.76 15.64 16.37 16.21 16.64 17.27 15.30 1.04 0.90 0.78 0.80  0.78 0.00 0.86 1.23 0.00 0.86 0.00 0.00 0.70 0.66 0.74 0.67 0.88 0.81 -0.03 -0.06 -0.08 -0.02 -0.07 -0.09 -0.07 -0.07 -0.08 -0.03  0.05 -0.03 -0.09 -0.03 -0.07 -0.04 -0.09 -0.05 -0.02 -0.09  0.03 -0.07 -0.04 -0.01 -0.02 -0.07 -0.01  0.00  0.02 -0.04 -0.01 -0.04  0.05 -0.01  0.00 -0.02 -0.05 -0.03 -0.04 -0.03 -0.09 21.86 20.61 18.17 23.12 24.83 18.25 18.23 20.15 20.34 17.90 19.62 20.89 20.05 19.42 25.32 22.58 21.41 20.69 20.92 27.10 19.54 19.22 17.57 21.76 20.07 19.33 21.54 20.89 16.73 20.26 21.00 23.90 19.77 18.15 19.02 21.70 18.66 21.24 20.88 20.33 22.55
Moorpark College Observatory                     41.00 44.14 36.89 39.82 41.46 34.06 33.42 36.53 39.88 37.17 38.64 37.32 41.60 36.71 36.94 41.88 45.70 45.54 16.16 16.32 13.60 15.84 16.10 15.89 16.68 15.62 15.98 15.70 16.27 16.00 17.28 18.12 18.14 18.26 17.86 16.37 1.30 1.21 1.63 1.27  1.40 0.00 1.49 1.34 0.00 1.17 0.00 0.00 1.44 1.27 1.46 1.43 1.50 1.19 -0.14 -0.17 -0.18 -0.18 -0.17 -0.13 -0.16 -0.17 -0.15 -0.12 -0.13 -0.17 -0.16 -0.13 -0.15 -0.16 -0.16 -0.15 -0.11 -0.17 -0.13 -0.16 -0.15 -0.16 -0.14 -0.15 -0.14 -0.13 -0.14 -0.13 -0.14 -0.16 -0.14 -0.16 -0.13 -0.15 -0.15 -0.15 -0.15 -0.16 -0.15 21.71 20.57 18.12 22.98 25.11 18.27 18.13 20.00 20.43 17.82 19.50 20.99 19.96 19.43 25.31 22.57 21.40 20.62 21.13 27.09 19.47 19.18 17.74 21.61 20.20 19.49 21.44 20.74 16.65 19.86 20.71 24.06 19.48 18.10 18.87 21.65 18.55 21.19 20.84 20.07 22.29
Suntopia Marina Sumoto                           88.02 89.57 84.74 87.36 89.38 87.58 88.98 86.39 88.05 87.93 88.62 87.76 88.26 86.19 89.26 88.12 88.32 85.05 21.77 19.84 19.05 18.24 19.73 19.22 17.98 17.74 22.20 20.42 20.93 20.13 16.85 19.21 21.30 19.06 19.95 19.92 3.39 3.08 3.30 3.96  3.90 0.00 3.32 3.76 0.00 2.89 0.00 0.00 3.04 2.82 2.80 3.07 3.12 2.81 -0.03 -0.06 -0.06 -0.02 -0.05 -0.04 -0.04 -0.05 -0.03 -0.05 -0.01 -0.01 -0.03 -0.02 -0.04 -0.02 -0.06 -0.05 -0.03 -0.02 -0.04 -0.04 -0.04 -0.04 -0.02 -0.02 -0.06 -0.02 -0.02 -0.03 -0.03 -0.03 -0.04 -0.04 -0.05 -0.02 -0.03 -0.02 -0.04 -0.02 -0.01 43.11 48.07 47.00 44.95 45.46 45.25 42.35 46.04 44.71 47.82 45.11 39.57 43.66 44.11 47.32 41.07 46.79 46.98 44.27 43.35 45.81 46.67 46.83 43.42 43.67 42.15 44.89 45.45 43.54 45.66 45.34 41.92 45.61 46.35 43.92 45.67 44.10 43.00 47.69 41.28 46.27
Sumoto                                           86.09 86.62 81.32 83.20 85.79 84.14 85.13 85.42 85.58 85.60 86.02 83.09 84.40 85.92 86.46 84.94 82.49 84.09 21.32 18.93 18.38 18.11 17.76 18.30 16.59 16.81 21.19 18.33 19.18 19.64 15.28 18.02 21.01 18.95 19.98 18.96 3.65 3.45 3.24 4.14  3.71 0.00 3.42 3.50 0.00 3.14 0.00 0.00 3.16 3.14 2.98 3.02 3.26 2.83 -0.03 -0.06 -0.06 -0.02 -0.05 -0.04 -0.04 -0.05 -0.03 -0.05 -0.01 -0.01 -0.03 -0.02 -0.04 -0.02 -0.06 -0.05 -0.03 -0.02 -0.04 -0.04 -0.04 -0.04 -0.02 -0.02 -0.06 -0.02 -0.02 -0.03 -0.03 -0.03 -0.04 -0.04 -0.05 -0.02 -0.03 -0.02 -0.04 -0.02 -0.01 43.11 48.07 47.00 44.95 45.46 45.25 42.35 46.04 44.71 47.82 45.11 39.57 43.66 44.11 47.32 41.07 46.79 46.98 44.27 43.35 45.81 46.67 46.83 43.42 43.67 42.15 44.89 45.45 43.54 45.66 45.34 41.92 45.61 46.35 43.92 45.67 44.10 43.00 47.69 41.28 46.27
Table Mountain Observatory Wrightwood            47.38 55.04 51.14 51.89 51.76 47.11 50.26 53.00 55.14 52.74 46.58 49.94 49.30 50.96 47.61 52.62 50.85 54.46 13.50 13.96 11.46 12.78 13.14 12.46 13.14 12.41 12.90 12.74 13.30 12.89 14.00 13.99 14.32 14.60 14.58 12.91 0.86 0.58 0.52 0.48  0.44 0.00 0.62 0.65 0.00 0.44 0.00 0.00 0.58 0.47 0.72 0.42 0.78 0.45 -0.11 -0.07 -0.13 -0.06 -0.05 -0.18 -0.15 -0.13 -0.20 -0.13 -0.10 -0.09 -0.16 -0.14 -0.09 -0.10 -0.12 -0.09 -0.16 -0.04 -0.06 -0.13 -0.09 -0.10 -0.10 -0.12 -0.06 -0.09 -0.09 -0.15 -0.09 -0.03  0.00 -0.10 -0.08 -0.11 -0.15 -0.10 -0.09 -0.09 -0.10 21.86 20.55 18.32 23.21 24.71 18.45 18.21 20.19 20.12 17.90 19.82 20.82 19.97 19.36 25.31 22.52 21.44 20.94 20.88 26.97 19.66 19.32 17.61 21.79 20.11 19.23 21.59 21.00 16.84 20.43 20.97 23.97 19.91 18.29 18.95 21.87 18.67 21.32 20.99 20.58 22.52
Table Mountain Observatory Wrightwood-PHMC       47.38 55.04 51.14 51.89 51.76 47.11 50.26 53.00 55.14 52.74 46.58 49.94 49.30 50.96 47.61 52.62 50.85 54.46 13.50 13.96 11.46 12.78 13.14 12.46 13.14 12.41 12.90 12.74 13.30 12.89 14.00 13.99 14.32 14.60 14.58 12.91 0.86 0.58 0.52 0.48  0.44 0.00 0.62 0.65 0.00 0.44 0.00 0.00 0.58 0.47 0.72 0.42 0.78 0.45 -0.11 -0.07 -0.13 -0.06 -0.05 -0.18 -0.15 -0.13 -0.20 -0.13 -0.10 -0.09 -0.16 -0.14 -0.09 -0.10 -0.12 -0.09 -0.16 -0.04 -0.06 -0.13 -0.09 -0.10 -0.10 -0.12 -0.06 -0.09 -0.09 -0.15 -0.09 -0.03  0.00 -0.10 -0.08 -0.11 -0.15 -0.10 -0.09 -0.09 -0.10 21.86 20.55 18.32 23.21 24.71 18.45 18.21 20.19 20.12 17.90 19.82 20.82 19.97 19.36 25.31 22.52 21.44 20.94 20.88 26.97 19.66 19.32 17.61 21.79 20.11 19.23 21.59 21.00 16.84 20.43 20.97 23.97 19.91 18.29 18.95 21.87 18.67 21.32 20.99 20.58 22.52
Ford Observatory Wrightwood                      47.38 55.04 51.14 51.89 51.76 47.11 50.26 53.00 55.14 52.74 46.58 49.94 49.30 50.96 47.61 52.62 50.85 54.46 13.09 13.76 11.42 12.56 12.83 12.29 12.94 12.16 12.80 12.49 12.90 12.56 13.64 13.72 13.90 14.34 14.29 12.64 0.86 0.58 0.52 0.48  0.44 0.00 0.62 0.65 0.00 0.44 0.00 0.00 0.58 0.47 0.72 0.42 0.78 0.45 -0.11 -0.07 -0.13 -0.06 -0.05 -0.18 -0.15 -0.13 -0.20 -0.13 -0.10 -0.09 -0.16 -0.14 -0.09 -0.10 -0.12 -0.09 -0.16 -0.04 -0.06 -0.13 -0.09 -0.10 -0.10 -0.12 -0.06 -0.09 -0.09 -0.15 -0.09 -0.03  0.00 -0.10 -0.08 -0.11 -0.15 -0.10 -0.09 -0.09 -0.10 21.86 20.55 18.32 23.21 24.71 18.45 18.21 20.19 20.12 17.90 19.82 20.82 19.97 19.36 25.31 22.52 21.44 20.94 20.88 26.97 19.66 19.32 17.61 21.79 20.11 19.23 21.59 21.00 16.84 20.43 20.97 23.97 19.91 18.29 18.95 21.87 18.67 21.32 20.99 20.58 22.52
Griffin Hunter Observatory Bethune               71.76 70.73 69.24 67.78 61.93 61.74 62.31 69.60 65.28 62.00 65.80 70.96 69.78 71.50 64.88 63.08 69.69 66.44 22.92 18.90 21.28 19.78 18.93 19.64 18.73 19.54 20.76 18.73 19.33 19.50 18.55 22.84 21.98 20.51 21.96 21.22 2.15 2.11 2.04 1.98  2.17 0.00 1.91 1.84 0.00 2.24 0.00 0.00 1.60 1.75 1.54 1.34 1.68 1.56  0.00  0.00  0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 29.13 31.16 29.42 28.32 27.33 25.05 27.89 25.70 27.71 30.57 28.32 25.91 28.10 30.52 27.42 26.93 29.90 28.92 32.09 30.80 24.40 27.73 26.80 29.92 30.23 30.17 30.72 27.58 27.81 29.43 29.64 27.13 26.77 25.11 30.30 30.44 28.00 26.26 27.37 25.53 28.54
Uto Observatory                                  81.94 83.01 77.72 81.07 82.62 79.86 82.51 79.78 83.52 83.67 85.87 81.16 82.74 82.60 83.92 83.70 79.32 83.10 22.41 18.66 18.07 20.12 18.04 18.28 18.60 16.20 19.18 17.00 17.51 16.81 13.84 17.02 18.52 17.27 17.48 16.34 2.31 2.82 2.44 2.70  2.62 0.00 2.38 2.42 0.00 2.46 0.00 0.00 2.36 1.80 2.17 1.95 2.13 1.54 -0.01 -0.03 -0.03 -0.02 -0.03 -0.01 -0.01 -0.05 -0.03 -0.04  0.01 -0.02 -0.02 -0.01 -0.02 -0.03 -0.07 -0.04 -0.04  0.01 -0.01 -0.04 -0.05 -0.03 -0.01  0.01 -0.03  0.01 -0.01  0.00 -0.02 -0.02 -0.01  0.01 -0.04 -0.03 -0.03  0.00 -0.05  0.00  0.01 43.15 47.93 46.84 44.92 45.37 44.81 42.36 45.95 44.55 47.90 44.95 39.45 43.55 44.16 47.21 40.76 46.61 46.91 44.24 43.42 45.61 46.26 46.77 43.13 43.67 42.32 44.68 45.33 43.51 45.63 45.42 41.62 45.55 45.95 43.88 45.47 44.00 43.19 47.75 41.29 46.29
Carroll Observatory Montecito                    62.94 64.60 60.32 61.58 61.88 59.34 60.60 59.32 65.58 60.48 59.06 58.31 58.12 61.50 60.06 64.76 62.84 52.74 16.70 16.81 14.82 15.55 16.36 15.68 15.92 15.46 15.96 14.84 15.69 15.09 16.58 16.38 16.80 16.67 16.54 15.06 1.68 1.56 1.45 1.47  1.54 0.00 1.67 1.56 0.00 1.38 0.00 0.00 1.54 1.46 1.58 1.84 1.74 1.44 -0.01 -0.04 -0.03 -0.08 -0.05  0.01 -0.06 -0.07 -0.06 -0.04 -0.06 -0.03 -0.06 -0.06 -0.04 -0.04 -0.03  0.00  0.00 -0.02  0.02  0.00 -0.03 -0.05 -0.01 -0.06 -0.03 -0.03 -0.02  0.01 -0.03 -0.04 -0.03 -0.03 -0.05 -0.07 -0.08 -0.05 -0.03 -0.04 -0.07 21.42 20.28 18.23 22.72 25.28 18.43 17.89 19.75 20.19 17.60 19.27 20.82 19.58 19.29 24.99 22.27 21.25 20.71 21.34 26.78 19.33 19.11 17.81 21.14 20.11 19.51 21.12 20.43 16.57 19.36 20.09 24.30 19.14 18.00 18.25 21.58 18.19 21.09 20.68 19.71 21.73
Francisquito Observatory Los Angeles             33.05 43.20 30.86 37.42 37.75 32.97 27.90 35.17 36.03 33.56 32.88 33.34 34.30 36.71 32.37 39.67 38.04 40.88 14.96 15.06 12.68 14.52 14.96 14.48 15.10 14.48 15.32 14.98 15.66 15.30 16.31 16.78 17.26 16.96 17.11 15.53 1.12 0.95 1.04 0.82  0.98 0.00 1.07 1.25 0.00 0.86 0.00 0.00 1.04 0.86 1.04 0.88 1.10 0.81 -0.13 -0.16 -0.16 -0.16 -0.14 -0.09 -0.16 -0.16 -0.14 -0.10 -0.13 -0.15 -0.14 -0.13 -0.13 -0.15 -0.14 -0.12 -0.08 -0.13 -0.11 -0.13 -0.13 -0.12 -0.10 -0.13 -0.12 -0.11 -0.11 -0.08 -0.11 -0.10 -0.10 -0.12 -0.09 -0.11 -0.10 -0.11 -0.12 -0.13 -0.12 21.64 20.45 18.21 22.96 24.95 18.31 18.03 19.99 20.18 17.74 19.60 20.87 19.79 19.30 25.16 22.42 21.36 20.81 21.04 26.88 19.50 19.21 17.70 21.57 20.15 19.31 21.39 20.79 16.68 19.96 20.60 24.04 19.59 18.18 18.72 21.75 18.52 21.21 20.88 20.30 22.19
Ojai                                             34.74 42.14 33.88 37.02 41.78 31.60 30.38 35.44 38.64 34.93 35.76 33.06 36.09 36.58 32.90 41.60 37.94 42.03 15.72 16.04 13.76 15.06 15.54 15.24 16.16 15.13 15.59 14.94 16.05 15.62 16.72 17.61 17.50 17.63 16.78 15.72 1.46 1.09 1.03 1.04  1.27 0.00 1.18 1.11 0.00 0.92 0.00 0.00 1.14 0.94 1.15 1.26 1.43 1.06 -0.18 -0.22 -0.21 -0.22 -0.19 -0.20 -0.23 -0.22 -0.21 -0.20 -0.21 -0.24 -0.21 -0.18 -0.18 -0.20 -0.18 -0.18 -0.17 -0.18 -0.18 -0.18 -0.18 -0.20 -0.17 -0.23 -0.17 -0.17 -0.21 -0.18 -0.19 -0.19 -0.20 -0.21 -0.24 -0.23 -0.24 -0.23 -0.20 -0.22 -0.19 21.48 20.35 18.18 22.80 25.16 18.40 17.94 19.84 20.19 17.65 19.38 20.86 19.66 19.26 25.06 22.35 21.28 20.70 21.22 26.80 19.40 19.13 17.77 21.29 20.15 19.43 21.23 20.57 16.60 19.58 20.27 24.20 19.29 18.05 18.43 21.62 18.33 21.13 20.75 19.93 21.91
Nubbin Ridge Observatory                         65.54 67.30 67.44 64.00 62.17 69.98 62.98 67.06 64.24 62.69 59.78 64.39 67.48 65.98 63.38 62.26 69.69 65.20 23.30 21.46 20.72 22.24 20.19 21.15 19.67 20.04 23.37 22.49 19.94 20.04 20.15 22.52 22.20 20.52 22.35 21.54 1.76 1.74 1.45 1.72  1.64 0.00 1.46 1.36 0.00 1.65 0.00 0.00 1.69 1.44 1.18 1.17 1.47 1.31  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 26.11 27.83 27.97 27.18 24.17 24.54 26.10 24.61 24.04 25.39 26.12 25.02 26.74 28.28 27.59 26.50 26.93 27.15 26.80 29.14 21.59 26.81 24.59 28.47 27.73 28.37 26.56 26.68 25.36 27.25 27.72 23.98 26.92 23.11 28.72 27.77 26.97 24.77 25.62 25.92 29.73
Fushan Observatory Mt Shaohua                    65.48 79.52 75.85 83.07 77.02 79.50 76.70 78.27 74.29 83.62 82.44 72.26 78.43 79.14 78.87 79.10 75.81 81.18 16.55 15.10 14.40 16.62 16.86 13.86 13.72 14.19 14.36 14.76 15.76 15.12 14.86 14.22 17.50 16.16 17.76 15.85 5.86 6.17 5.24 7.28  8.27 0.00 6.77 5.90 0.00 8.18 0.00 0.00 5.57 6.12 5.32 4.14 4.30 4.47  0.11  0.09  0.10  0.11  0.11  0.09  0.11  0.11  0.12  0.09  0.12  0.11  0.11  0.12  0.10  0.12  0.10  0.09  0.12  0.10  0.11  0.10  0.11  0.12  0.09  0.08  0.09  0.10  0.10  0.10  0.11  0.10  0.08  0.10  0.12  0.10  0.09  0.08  0.10  0.10  0.10 36.76 39.76 39.56 36.07 36.54 42.34 36.72 38.77 39.13 40.52 37.46 35.62 37.24 32.88 38.08 36.44 39.51 39.39 35.13 35.06 39.19 39.42 38.74 35.10 37.90 34.78 38.99 35.81 34.92 38.61 39.41 36.42 39.41 42.43 36.30 39.45 37.65 34.83 39.48 34.49 37.92
Prescott                                         59.24 56.70 58.66 55.68 59.53 56.19 53.58 58.92 55.56 57.12 53.08 57.20 52.06 58.57 53.90 54.69 56.02 58.30 11.88 11.42 10.91 11.00  9.86 11.66 10.86 11.04 11.36 10.63 11.10  9.74 10.51 11.24 10.84 10.79 10.33 10.58 0.40 0.49 0.34 0.44  0.42 0.00 0.44 0.40 0.00 0.44 0.00 0.00 0.38 0.38 0.40 0.43 0.48 0.40 -0.14 -0.13 -0.14 -0.10 -0.11 -0.10 -0.11 -0.12 -0.10 -0.11 -0.15 -0.11 -0.14 -0.10 -0.12 -0.16 -0.17 -0.16 -0.13 -0.11 -0.14 -0.17 -0.18 -0.17 -0.14 -0.14 -0.13 -0.14 -0.14 -0.13 -0.14 -0.14 -0.13 -0.16 -0.13 -0.15 -0.14 -0.12 -0.13 -0.15 -0.13 22.78 21.23 19.60 24.82 24.03 20.08 19.68 21.41 20.19 19.27 21.38 20.99 21.52 19.58 26.23 24.08 22.60 22.45 20.49 27.38 20.50 20.65 18.60 24.09 21.18 20.33 23.05 22.79 18.39 22.93 23.63 23.71 22.74 19.47 21.01 23.19 20.46 21.75 21.58 22.76 25.28
Emerald Lane Observatory Decatur                 70.18 68.30 68.88 64.64 67.22 68.56 67.68 70.11 67.55 64.61 64.26 71.24 72.18 70.78 61.16 65.84 75.36 71.50 23.62 18.42 20.63 20.44 19.40 19.66 17.66 17.44 20.71 20.17 18.30 19.19 19.34 20.06 20.89 20.44 21.68 21.44 2.65 1.98 1.70 2.38  2.26 0.00 1.90 1.69 0.00 2.22 0.00 0.00 1.58 1.68 1.73 1.58 1.70 1.56  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 28.66 29.91 29.32 27.67 25.76 25.80 27.31 25.49 25.81 28.76 28.08 25.41 28.00 30.97 27.43 26.96 28.55 28.39 29.52 29.80 22.98 27.53 26.12 29.30 29.47 29.60 28.03 27.16 26.94 28.89 29.24 25.22 27.01 24.56 30.40 29.33 27.85 25.58 26.58 26.50 29.60
Deokheung Optical Astronomy Observatory          81.56 82.08 77.20 83.95 80.46 79.34 81.71 81.32 83.21 83.13 84.07 78.82 81.60 81.27 84.40 84.26 78.65 81.10 18.79 17.67 19.14 17.74 18.20 18.28 18.10 16.55 20.43 18.10 18.00 18.35 16.47 17.50 20.94 19.36 19.58 17.00 3.54 4.03 2.96 3.60  4.47 0.00 3.49 3.54 0.00 3.18 0.00 0.00 3.70 3.02 3.24 3.34 2.90 3.12  0.07  0.09  0.09  0.07  0.08  0.08  0.07  0.08  0.07  0.09  0.06  0.06  0.07  0.07  0.08  0.07  0.09  0.09  0.07  0.07  0.08  0.08  0.08  0.07  0.07  0.07  0.09  0.07  0.07  0.08  0.08  0.07  0.09  0.08  0.08  0.07  0.07  0.07  0.09  0.07  0.07 41.84 47.42 47.35 43.02 44.24 45.69 41.75 44.93 45.02 46.78 44.57 39.53 43.88 42.22 45.78 41.46 45.60 45.92 43.15 42.58 45.82 47.39 45.85 42.62 43.08 41.26 44.11 43.97 41.97 45.11 44.88 41.15 45.45 47.37 42.45 43.89 43.97 42.13 46.75 40.69 45.11
Murou                                            78.02 82.15 76.46 81.07 80.97 79.17 82.37 78.27 80.08 83.81 82.76 78.40 80.80 79.69 81.42 84.39 76.30 82.70 21.46 17.60 18.19 19.78 17.94 17.26 17.42 15.73 18.69 16.45 17.48 18.51 14.16 16.50 18.39 16.23 17.12 16.64 2.72 3.11 2.64 3.40  3.40 0.00 2.98 2.82 0.00 2.91 0.00 0.00 3.00 2.41 2.48 2.38 2.52 2.38 -0.03 -0.05 -0.04 -0.03 -0.05 -0.03 -0.03 -0.06 -0.03 -0.06 -0.01 -0.03 -0.04 -0.03 -0.04 -0.05 -0.08 -0.05 -0.05 -0.01 -0.02 -0.05 -0.06 -0.04 -0.02 -0.01 -0.04 -0.01 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.05 -0.04 -0.04 -0.02 -0.06 -0.03 -0.01 43.15 47.93 46.84 44.92 45.37 44.81 42.36 45.95 44.55 47.90 44.95 39.45 43.55 44.16 47.21 40.76 46.61 46.91 44.24 43.42 45.61 46.26 46.77 43.13 43.67 42.32 44.68 45.33 43.51 45.63 45.42 41.62 45.55 45.95 43.88 45.47 44.00 43.19 47.75 41.29 46.29
Tokyo-Okayama                                    79.68 77.64 71.89 78.18 79.36 75.59 77.96 75.66 77.57 79.56 79.96 71.76 77.76 74.00 78.60 79.00 75.46 79.59 16.00 15.19 14.64 15.98 15.64 15.26 14.96 14.11 16.77 13.57 15.66 14.59 12.48 14.02 16.23 13.14 16.36 14.42 4.06 4.16 3.62 4.54  4.32 0.00 4.29 3.81 0.00 3.82 0.00 0.00 3.64 3.06 3.49 3.12 3.67 3.22  0.11  0.15  0.15  0.13  0.12  0.13  0.13  0.13  0.12  0.13  0.13  0.10  0.14  0.12  0.14  0.11  0.12  0.12  0.11  0.13  0.12  0.12  0.14  0.11  0.13  0.09  0.09  0.12  0.07  0.10  0.09  0.11  0.11  0.11  0.09  0.12  0.12  0.10  0.09  0.10  0.09 43.04 48.06 47.03 44.46 45.18 45.51 42.28 45.64 44.64 47.52 45.01 39.45 43.81 43.79 46.93 40.96 46.37 46.88 44.01 43.47 46.12 47.03 46.86 43.34 43.56 42.30 44.81 45.38 43.20 46.13 45.49 41.91 45.91 46.61 43.92 45.37 44.15 43.15 47.66 41.46 46.37
Bagdad                                           39.44 40.14 39.76 44.26 40.75 36.04 36.18 38.36 39.61 33.97 33.25 38.82 39.89 42.80 43.14 40.78 43.88 45.54 13.54 13.12 11.86 12.54 11.76 12.34 12.14 12.05 12.51 11.78 12.24 10.84 11.80 12.34 11.80 11.95 11.38 11.41 0.39 0.43 0.32 0.46  0.40 0.00 0.36 0.39 0.00 0.36 0.00 0.00 0.36 0.34 0.33 0.38 0.32 0.35 -0.23 -0.28 -0.27 -0.25 -0.27 -0.22 -0.26 -0.24 -0.18 -0.19 -0.30 -0.23 -0.24 -0.21 -0.28 -0.29 -0.29 -0.31 -0.23 -0.28 -0.27 -0.30 -0.28 -0.31 -0.27 -0.27 -0.26 -0.29 -0.29 -0.27 -0.28 -0.30 -0.25 -0.27 -0.25 -0.26 -0.24 -0.28 -0.28 -0.30 -0.30 22.62 21.14 19.45 24.66 24.07 19.76 19.42 21.27 20.12 19.04 21.09 20.85 21.25 19.48 26.16 23.96 22.42 22.23 20.51 27.42 20.50 20.42 18.45 23.68 20.91 20.06 22.80 22.53 18.21 22.65 23.35 23.72 22.42 19.34 20.72 22.99 20.21 21.66 21.46 22.40 24.80
Kurashiki Observatory                            77.82 76.96 72.32 79.40 79.22 75.18 77.41 76.62 77.16 76.54 79.68 76.31 77.48 76.76 78.18 77.08 75.88 78.09 16.18 14.66 14.94 15.54 14.74 14.76 15.04 13.20 16.34 13.34 14.14 14.06 11.55 14.06 15.64 13.08 16.99 13.92 4.47 4.67 4.12 4.98  4.76 0.00 4.58 4.31 0.00 4.29 0.00 0.00 4.12 3.74 4.14 3.80 4.08 3.62  0.04  0.06  0.05  0.06  0.04  0.06  0.05  0.05  0.05  0.05  0.06  0.04  0.06  0.05  0.05  0.04  0.03  0.04  0.03  0.05  0.05  0.04  0.05  0.04  0.06  0.04  0.02  0.05  0.02  0.04  0.03  0.04  0.04  0.04  0.02  0.05  0.05  0.04  0.02  0.04  0.03 43.08 48.07 47.01 44.52 45.21 45.45 42.29 45.70 44.62 47.55 45.00 39.45 43.80 43.84 46.97 40.96 46.42 46.89 44.05 43.47 46.09 46.98 46.87 43.35 43.60 42.32 44.81 45.40 43.23 46.08 45.48 41.90 45.90 46.56 43.92 45.39 44.16 43.16 47.67 41.46 46.37
Go-Chome and Kobe-Suma                           91.68 94.62 93.94 95.12 94.34 94.07 96.56 92.98 93.27 92.73 94.38 95.87 94.20 93.37 95.24 96.27 94.74 87.94 23.20 19.05 17.76 18.43 18.56 18.44 17.50 17.65 20.94 17.67 19.37 18.27 16.15 18.12 19.00 17.16 18.35 18.74 4.14 4.66 3.89 4.94  5.16 0.00 3.97 3.94 0.00 4.10 0.00 0.00 4.34 3.59 3.80 3.69 3.70 3.70  0.02  0.02  0.02  0.04  0.02  0.03  0.02  0.02  0.03  0.03  0.05  0.03  0.04  0.04  0.03  0.04  0.02  0.03  0.03  0.04  0.02  0.03  0.03  0.02  0.05  0.02  0.00  0.04  0.03  0.04  0.03  0.02  0.01  0.02  0.01  0.04  0.04  0.04  0.02  0.02  0.04 43.18 48.19 47.05 44.76 45.41 45.13 42.39 45.95 44.69 47.81 45.02 39.46 43.70 44.09 47.20 40.89 46.65 46.94 44.22 43.46 45.93 46.70 46.88 43.37 43.72 42.36 44.81 45.48 43.44 45.82 45.45 41.87 45.72 46.27 43.97 45.54 44.21 43.21 47.79 41.45 46.35
NASA/MSFC ALaMO Redstone Arsenal                 74.31 70.42 71.54 66.74 69.42 70.20 69.33 75.20 68.65 67.90 64.93 72.74 74.11 74.52 64.50 66.53 75.63 71.37 22.67 18.22 19.74 19.30 18.86 18.79 16.95 16.81 20.25 18.70 17.72 18.22 18.03 18.64 20.76 19.30 19.43 20.37 2.38 2.00 1.76 2.08  2.28 0.00 1.82 1.66 0.00 2.32 0.00 0.00 1.53 1.65 1.83 1.58 1.88 1.61  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01 28.77 29.99 29.36 27.93 25.58 25.93 27.60 25.73 25.75 28.79 28.37 25.67 28.25 30.98 27.51 27.11 28.64 28.64 29.74 29.86 23.21 27.73 26.30 29.51 29.60 29.78 28.14 27.32 27.07 29.03 29.43 25.19 27.22 24.63 30.49 29.50 28.05 25.64 26.84 26.66 29.82
Timberland Observatory Decatur                   71.65 70.16 70.98 62.88 66.66 65.39 68.78 70.94 67.14 65.44 64.53 73.01 72.46 71.34 65.07 65.14 75.22 70.41 23.54 19.84 20.72 20.74 19.56 20.27 18.18 18.49 21.82 19.56 18.35 19.71 19.78 20.41 21.26 20.45 22.04 21.35 2.63 2.02 1.58 2.24  2.08 0.00 1.67 1.68 0.00 2.17 0.00 0.00 1.54 1.68 1.53 1.47 1.65 1.44  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.68 29.89 29.37 27.84 25.45 25.88 27.55 25.72 25.60 28.53 28.27 25.61 28.15 30.83 27.45 27.10 28.49 28.54 29.52 29.76 22.99 27.62 26.16 29.40 29.49 29.67 27.86 27.24 26.96 28.89 29.34 25.04 27.23 24.50 30.39 29.37 27.90 25.57 26.70 26.71 29.83
Bisei Spaceguard Center-BATTeRS                  77.76 78.23 71.34 77.21 78.40 73.52 76.04 74.96 76.47 79.14 79.28 71.90 77.48 75.10 79.73 75.56 74.20 78.22 17.91 15.58 15.04 17.54 15.78 15.98 15.49 14.94 17.44 15.15 16.86 15.33 13.11 13.97 17.38 14.42 16.53 15.34 3.20 3.30 2.95 3.54  3.80 0.00 3.44 2.82 0.00 2.89 0.00 0.00 2.98 2.42 2.67 2.62 2.95 2.65  0.03  0.06  0.07  0.02  0.05  0.03  0.03  0.05  0.03  0.05  0.01  0.02  0.04  0.03  0.05  0.03  0.08  0.04  0.05  0.02  0.02  0.03  0.06  0.04  0.02  0.00  0.04  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.04  0.02  0.02  0.00  0.05  0.01 -0.01 43.05 48.08 47.04 44.19 45.08 45.34 42.30 45.46 44.60 47.41 44.83 39.31 43.81 43.75 46.78 40.75 46.19 46.80 43.87 43.57 46.20 46.98 46.81 43.25 43.55 42.49 44.67 45.33 43.09 46.16 45.55 41.80 45.92 46.45 43.94 45.17 44.17 43.30 47.70 41.57 46.37
Space Tracking and Communications Center JAXA    77.76 78.23 71.34 77.21 78.40 73.52 76.04 74.96 76.47 79.14 79.28 71.90 77.48 75.10 79.73 75.56 74.20 78.22 17.91 15.58 15.04 17.54 15.78 15.98 15.49 14.94 17.44 15.15 16.86 15.33 13.11 13.97 17.38 14.42 16.53 15.34 3.20 3.30 2.95 3.54  3.80 0.00 3.44 2.82 0.00 2.89 0.00 0.00 2.98 2.42 2.67 2.62 2.95 2.65  0.03  0.06  0.07  0.02  0.05  0.03  0.03  0.05  0.03  0.05  0.01  0.02  0.04  0.03  0.05  0.03  0.08  0.04  0.05  0.02  0.02  0.03  0.06  0.04  0.02  0.00  0.04  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.04  0.02  0.02  0.00  0.05  0.01 -0.01 43.05 48.08 47.04 44.19 45.08 45.34 42.30 45.46 44.60 47.41 44.83 39.31 43.81 43.75 46.78 40.75 46.19 46.80 43.87 43.57 46.20 46.98 46.81 43.25 43.55 42.49 44.67 45.33 43.09 46.16 45.55 41.80 45.92 46.45 43.94 45.17 44.17 43.30 47.70 41.57 46.37
Byrne Observatory Sedgwick Reserve               42.76 48.50 45.10 54.04 48.04 41.07 39.89 42.84 51.97 45.20 42.35 40.89 44.61 43.83 42.18 47.26 43.54 48.08 16.07 16.08 13.76 15.02 15.03 14.07 15.02 14.40 14.29 13.41 14.00 13.52 14.92 14.29 14.79 14.73 14.66 13.59 1.10 0.84 0.94 0.83  0.98 0.00 1.07 1.03 0.00 0.84 0.00 0.00 1.06 0.98 0.99 1.08 1.11 0.76 -0.09 -0.10 -0.10 -0.12 -0.10 -0.06 -0.11 -0.12 -0.10 -0.09 -0.11 -0.11 -0.12 -0.11 -0.10 -0.11 -0.10 -0.07 -0.07 -0.09 -0.07 -0.08 -0.09 -0.10 -0.08 -0.10 -0.09 -0.08 -0.08 -0.05 -0.08 -0.08 -0.07 -0.08 -0.09 -0.10 -0.11 -0.09 -0.07 -0.09 -0.11 21.30 20.10 18.36 22.62 25.28 18.54 17.80 19.67 19.93 17.48 19.28 20.72 19.32 19.18 24.79 22.05 21.21 20.89 21.36 26.52 19.30 19.10 17.84 20.94 20.07 19.43 20.96 20.31 16.57 19.26 19.82 24.38 19.12 18.05 17.89 21.63 18.06 21.09 20.65 19.76 21.50
Hamamatsu-Yuto                                   85.60 89.76 88.26 89.39 88.81 85.94 88.56 88.45 87.36 86.43 86.86 86.52 87.12 85.80 86.44 84.15 84.90 83.68 17.80 13.34 14.88 13.82 15.92 14.94 14.04 13.46 16.36 15.00 14.19 13.98 12.39 14.82 14.32 13.38 16.22 14.77 3.50 3.60 3.69 4.10  4.38 0.00 4.47 3.78 0.00 3.69 0.00 0.00 3.90 3.68 3.55 3.54 3.84 3.54  0.09  0.11  0.11  0.09  0.10  0.10  0.09  0.10  0.07  0.10  0.08  0.07  0.10  0.09  0.11  0.10  0.10  0.11  0.07  0.09  0.09  0.09  0.10  0.07  0.08  0.07  0.10  0.09  0.08  0.10  0.08  0.07  0.08  0.10  0.10  0.09  0.08  0.08  0.11  0.08  0.10 43.30 47.95 46.75 45.03 45.84 44.25 42.72 46.10 44.56 48.09 44.65 39.54 43.64 44.35 47.23 40.59 46.78 47.02 44.35 43.40 45.47 45.82 46.96 43.17 43.79 42.70 44.71 45.29 43.69 45.64 45.78 41.42 45.63 45.62 44.11 45.42 43.89 43.49 47.78 41.42 46.38
Puckett Observatory Mountain Town                70.26 69.17 72.10 69.42 70.53 70.04 69.18 75.62 69.97 71.19 70.69 73.97 76.18 74.66 64.40 66.81 77.00 70.82 20.37 17.66 18.36 17.28 16.16 16.34 14.34 14.68 17.96 17.02 15.68 16.52 15.89 18.62 19.12 18.46 19.77 18.42 2.08 1.46 1.36 1.68  1.81 0.00 1.34 1.09 0.00 1.54 0.00 0.00 1.01 1.16 1.27 1.09 1.28 1.23  0.01  0.00 -0.02  0.04  0.02  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.03  0.01  0.01  0.03  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.02  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.03  0.00  0.03  0.00  0.00  0.04  0.02 29.00 30.42 29.28 28.27 26.20 25.90 27.65 25.91 26.45 29.68 28.66 25.91 28.49 31.29 27.72 27.28 29.18 29.19 30.65 30.27 24.04 28.12 26.72 30.01 29.78 30.01 29.25 27.53 27.54 29.45 29.82 25.98 27.20 24.87 30.75 30.00 28.50 25.93 27.49 26.42 29.72
Nishi Kobe                                       76.12 77.96 73.04 80.37 80.55 75.86 77.27 75.93 76.24 78.46 80.25 75.24 77.06 79.15 79.59 78.87 76.14 79.83 17.69 16.81 16.30 18.32 17.14 16.29 15.86 15.46 18.72 16.46 17.84 17.63 13.81 16.82 17.92 15.58 18.49 17.38 3.53 3.59 3.54 4.25  4.03 0.00 3.88 3.62 0.00 3.39 0.00 0.00 3.52 3.06 3.28 3.21 3.44 3.08  0.07  0.09  0.09  0.09  0.08  0.11  0.08  0.09  0.08  0.10  0.11  0.08  0.10  0.10  0.10  0.10  0.08  0.09  0.08  0.10  0.08  0.09  0.10  0.07  0.11  0.06  0.06  0.10  0.07  0.08  0.09  0.06  0.06  0.08  0.07  0.09  0.09  0.09  0.08  0.07  0.09 43.22 48.21 47.05 44.52 45.30 44.97 42.42 45.80 44.62 47.72 44.87 39.34 43.74 44.04 47.05 40.71 46.48 46.86 44.12 43.55 46.01 46.67 46.89 43.30 43.73 42.57 44.68 45.48 43.31 45.92 45.54 41.79 45.79 46.15 43.98 45.36 44.26 43.40 47.83 41.58 46.40
Lowell Obs                                       65.85 65.84 64.46 63.75 67.93 67.20 62.03 67.16 66.29 66.85 62.25 67.76 62.26 67.57 62.71 60.61 64.98 66.11 10.18 10.07  9.30  8.71  8.70 10.30  8.56  9.48  8.64  9.88  9.98  8.96  9.15 10.02  9.48  9.64  9.03  9.54 0.38 0.38 0.40 0.41  0.40 0.00 0.43 0.42 0.00 0.34 0.00 0.00 0.34 0.43 0.42 0.45 0.44 0.44 -0.21 -0.21 -0.22 -0.22 -0.24 -0.18 -0.20 -0.18 -0.13 -0.12 -0.24 -0.22 -0.20 -0.14 -0.26 -0.24 -0.26 -0.30 -0.18 -0.25 -0.22 -0.26 -0.23 -0.25 -0.23 -0.20 -0.22 -0.23 -0.24 -0.23 -0.23 -0.22 -0.22 -0.23 -0.18 -0.22 -0.19 -0.21 -0.24 -0.24 -0.25 22.70 21.17 19.98 24.88 23.69 20.36 19.89 21.44 19.98 19.35 21.71 20.86 21.52 19.79 26.18 24.04 22.68 22.88 20.36 26.96 20.52 20.86 18.79 24.41 21.50 20.37 23.13 23.06 18.57 23.32 23.76 23.64 22.87 19.54 21.07 23.36 20.56 21.87 21.72 23.18 25.60
Lowell Observatory-Discovery Channel Telescope   65.85 65.84 64.46 63.75 67.93 67.20 62.03 67.16 66.29 66.85 62.25 67.76 62.26 67.57 62.71 60.61 64.98 66.11 10.18 10.07  9.30  8.71  8.70 10.30  8.56  9.48  8.64  9.88  9.98  8.96  9.15 10.02  9.48  9.64  9.03  9.54 0.38 0.38 0.40 0.41  0.40 0.00 0.43 0.42 0.00 0.34 0.00 0.00 0.34 0.43 0.42 0.45 0.44 0.44 -0.21 -0.21 -0.22 -0.22 -0.24 -0.18 -0.20 -0.18 -0.13 -0.12 -0.24 -0.22 -0.20 -0.14 -0.26 -0.24 -0.26 -0.30 -0.18 -0.25 -0.22 -0.26 -0.23 -0.25 -0.23 -0.20 -0.22 -0.23 -0.24 -0.23 -0.23 -0.22 -0.22 -0.23 -0.18 -0.22 -0.19 -0.21 -0.24 -0.24 -0.25 22.70 21.17 19.98 24.88 23.69 20.36 19.89 21.44 19.98 19.35 21.71 20.86 21.52 19.79 26.18 24.04 22.68 22.88 20.36 26.96 20.52 20.86 18.79 24.41 21.50 20.37 23.13 23.06 18.57 23.32 23.76 23.64 22.87 19.54 21.07 23.36 20.56 21.87 21.72 23.18 25.60
Akou                                             91.26 92.49 89.26 91.25 92.44 88.82 90.08 89.00 89.97 91.08 92.04 88.72 92.40 90.20 90.06 92.26 88.36 85.89 17.63 15.37 15.96 15.54 15.48 15.08 14.98 14.14 17.66 15.09 16.78 16.20 13.28 15.20 18.25 13.99 17.63 15.50 3.98 3.87 3.40 4.51  4.20 0.00 4.22 3.61 0.00 3.41 0.00 0.00 3.70 3.24 3.53 3.20 3.46 3.10 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.02  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01 -0.01  0.00  0.02  0.00  0.02 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.01 -0.01  0.00 -0.02 -0.01 43.18 48.17 47.02 44.43 45.23 45.09 42.38 45.71 44.59 47.60 44.86 39.33 43.77 43.95 46.98 40.74 46.39 46.84 44.06 43.54 46.08 46.80 46.88 43.28 43.70 42.55 44.69 45.45 43.23 46.00 45.54 41.79 45.87 46.29 43.96 45.30 44.24 43.37 47.78 41.57 46.41
Iga-Ueno                                         76.53 80.32 75.79 79.96 80.41 78.21 78.48 78.26 77.34 78.60 83.58 79.65 81.23 79.97 82.00 82.32 77.12 81.74 20.52 16.23 17.44 18.44 18.76 16.77 17.42 15.50 18.51 16.30 17.52 17.28 14.40 16.00 17.84 14.93 17.86 17.22 3.26 3.34 2.94 3.43  3.51 0.00 3.18 3.21 0.00 3.16 0.00 0.00 2.96 2.60 2.71 2.52 2.74 2.52 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.03 -0.03 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 43.24 48.01 46.87 44.77 45.38 44.65 42.47 45.87 44.55 47.88 44.83 39.36 43.63 44.15 47.19 40.58 46.50 46.89 44.21 43.55 45.71 46.19 46.83 43.10 43.74 42.54 44.59 45.39 43.46 45.78 45.59 41.60 45.63 45.79 43.96 45.34 44.08 43.43 47.84 41.48 46.37
Toyonaka                                         83.00 83.62 78.95 84.84 87.04 83.58 83.34 83.49 84.48 85.60 88.06 83.08 81.63 82.60 83.36 83.56 83.06 83.93 18.84 15.14 16.21 16.78 17.32 16.51 14.55 14.84 17.56 15.16 16.40 16.04 13.68 16.96 16.93 15.31 17.70 17.02 4.77 5.40 4.73 5.61  5.36 0.00 5.02 5.35 0.00 5.24 0.00 0.00 4.73 4.42 4.74 4.80 5.08 4.79 -0.06 -0.07 -0.08 -0.05 -0.06 -0.07 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.06 -0.07 -0.07 -0.05 -0.07 -0.07 -0.06 -0.07 -0.05 -0.07 -0.09 -0.07 -0.07 -0.07 -0.06 -0.07 -0.08 -0.08 -0.08 -0.06 -0.06 -0.06 -0.08 -0.07 -0.07 43.25 48.19 47.02 44.61 45.34 44.86 42.45 45.84 44.65 47.82 44.86 39.35 43.72 44.11 47.13 40.67 46.51 46.90 44.15 43.60 45.91 46.50 46.88 43.27 43.75 42.60 44.67 45.48 43.38 45.86 45.55 41.77 45.72 45.99 43.99 45.38 44.25 43.44 47.86 41.57 46.40
Wallis Observatory                               42.30 50.60 44.04 50.84 50.28 46.15 47.52 49.17 53.36 48.76 45.48 45.96 43.52 50.14 45.30 49.58 49.97 51.02 12.22 13.12 10.60 11.64 12.26 11.82 12.00 11.38 12.52 12.00 12.90 12.53 13.57 15.10 15.14 15.22 14.88 13.36 0.60 0.62 0.50 0.62  0.75 0.00 0.63 0.52 0.00 0.59 0.00 0.00 0.48 0.42 0.52 0.46 0.61 0.56 -0.18 -0.18 -0.18 -0.21 -0.15 -0.16 -0.22 -0.21 -0.20 -0.14 -0.18 -0.21 -0.19 -0.17 -0.17 -0.18 -0.15 -0.16 -0.13 -0.15 -0.14 -0.15 -0.14 -0.17 -0.15 -0.20 -0.15 -0.16 -0.18 -0.13 -0.20 -0.15 -0.14 -0.18 -0.15 -0.18 -0.19 -0.18 -0.18 -0.20 -0.20 21.41 20.25 18.26 22.80 25.04 18.46 17.87 19.83 19.93 17.59 19.53 20.77 19.50 19.12 24.93 22.21 21.27 20.89 21.13 26.59 19.47 19.18 17.77 21.28 20.15 19.26 21.21 20.61 16.66 19.67 20.15 24.20 19.41 18.16 18.29 21.74 18.33 21.17 20.84 20.19 21.84
Ishiki                                           91.88 89.04 88.16 88.85 90.48 87.58 89.93 91.19 88.60 87.51 87.41 86.10 89.48 89.92 89.24 89.36 86.16 85.86 17.92 14.72 17.11 17.67 18.34 18.05 16.34 14.84 19.26 16.65 17.56 16.69 15.54 17.98 18.35 15.46 19.54 17.81 3.60 3.47 3.20 3.93  4.00 0.00 4.00 3.50 0.00 3.40 0.00 0.00 3.43 2.95 3.24 2.98 3.08 2.84  0.03  0.02  0.04  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.05  0.04  0.03  0.04  0.04  0.04  0.02  0.04  0.03  0.04  0.05  0.04  0.03  0.03  0.04  0.04  0.02  0.04  0.03  0.04  0.03  0.03  0.04  0.04  0.02  0.03  0.03  0.04  0.03  0.03  0.05 43.31 48.05 46.92 44.94 45.68 44.46 42.67 46.05 44.63 48.05 44.75 39.47 43.64 44.28 47.27 40.62 46.70 46.97 44.32 43.50 45.65 46.04 46.94 43.21 43.82 42.61 44.71 45.40 43.65 45.74 45.72 41.58 45.72 45.73 44.09 45.43 44.03 43.49 47.87 41.49 46.39
Harvest                                          72.53 69.90 67.36 63.84 67.08 67.59 68.78 72.32 66.44 65.44 62.74 72.74 71.34 71.65 64.07 66.39 75.24 67.12 23.02 19.26 19.76 19.86 18.19 19.07 16.92 17.60 20.51 18.52 17.53 18.76 18.63 18.77 20.34 19.81 19.28 20.46 2.36 1.72 1.46 2.25  2.07 0.00 1.76 1.39 0.00 2.18 0.00 0.00 1.40 1.57 1.46 1.56 1.84 1.40  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.02  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00 28.77 29.99 29.36 27.93 25.58 25.93 27.60 25.73 25.75 28.79 28.37 25.67 28.25 30.98 27.51 27.11 28.64 28.64 29.74 29.86 23.21 27.73 26.30 29.51 29.60 29.78 28.14 27.32 27.07 29.03 29.43 25.19 27.22 24.63 30.49 29.50 28.05 25.64 26.84 26.66 29.82
Shimada                                          70.09 77.70 70.53 74.12 75.28 70.62 73.97 74.69 75.00 70.24 75.24 72.63 72.80 75.32 75.15 72.28 76.12 74.76 18.10 13.79 14.27 12.87 13.84 14.33 13.18 12.08 14.48 13.13 12.94 12.83 12.05 14.14 13.86 11.66 14.18 13.20 2.94 3.46 3.06 3.63  3.60 0.00 3.69 3.16 0.00 2.88 0.00 0.00 3.12 3.04 2.82 2.70 3.24 3.08 -0.01  0.02  0.02 -0.02  0.00 -0.01 -0.01  0.01 -0.01  0.00 -0.05 -0.03  0.00 -0.03  0.00 -0.01  0.03  0.00  0.00 -0.03  0.01  0.00  0.01  0.01 -0.02  0.00  0.06  0.01  0.01  0.00 -0.01  0.02  0.04  0.03  0.06  0.03  0.00 -0.01  0.07  0.03  0.00 43.32 47.85 46.71 45.11 45.94 44.12 42.78 46.17 44.49 48.09 44.61 39.56 43.61 44.44 47.18 40.60 46.85 47.06 44.40 43.31 45.39 45.64 46.97 43.19 43.79 42.74 44.71 45.20 43.72 45.54 45.80 41.29 45.56 45.52 44.08 45.45 43.79 43.50 47.72 41.35 46.37
San Emigdio Peak                                 45.90 53.07 46.90 51.91 52.06 47.52 49.92 49.18 54.60 51.10 46.31 46.10 48.61 51.92 48.46 51.52 51.39 52.74 12.77 13.14 10.81 11.68 12.25 11.76 12.10 11.59 12.56 11.91 12.76 12.28 13.45 15.17 14.78 15.12 14.58 13.18 0.66 0.62 0.56 0.67  0.77 0.00 0.70 0.55 0.00 0.58 0.00 0.00 0.62 0.49 0.60 0.50 0.66 0.56 -0.19 -0.21 -0.20 -0.20 -0.14 -0.16 -0.24 -0.24 -0.24 -0.17 -0.20 -0.24 -0.21 -0.20 -0.18 -0.21 -0.15 -0.16 -0.14 -0.14 -0.14 -0.18 -0.15 -0.18 -0.14 -0.23 -0.15 -0.17 -0.19 -0.14 -0.22 -0.14 -0.13 -0.21 -0.17 -0.21 -0.23 -0.20 -0.18 -0.21 -0.20 21.37 20.21 18.28 22.75 25.10 18.49 17.86 19.79 19.93 17.56 19.46 20.76 19.45 19.12 24.90 22.17 21.24 20.87 21.19 26.57 19.44 19.16 17.78 21.18 20.13 19.31 21.14 20.53 16.64 19.57 20.05 24.25 19.32 18.12 18.18 21.71 18.25 21.15 20.79 20.06 21.75
Cottonwood Observatory Ada                       64.62 63.70 62.21 57.68 59.00 66.72 59.16 66.57 59.83 59.67 53.22 63.29 63.27 62.55 60.02 60.75 64.84 62.20 20.98 19.24 18.96 20.41 19.06 19.84 17.79 18.20 20.84 20.42 18.44 18.93 18.87 20.73 19.92 18.16 19.45 20.12 1.64 1.61 1.46 1.70  1.30 0.00 1.47 1.40 0.00 1.51 0.00 0.00 1.28 1.24 1.09 1.30 1.37 1.19 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 24.90 26.65 26.50 27.30 23.23 23.73 25.15 23.92 22.57 23.66 25.24 24.35 25.32 25.64 27.31 25.85 25.82 26.38 24.99 28.14 21.68 26.04 23.79 27.70 26.03 27.04 25.25 26.22 23.69 27.00 27.13 23.07 26.39 22.14 27.20 26.85 25.87 24.09 25.18 26.19 29.80
Fujieda                                          72.10 77.97 72.60 74.50 73.62 73.10 75.88 75.10 75.96 73.66 76.06 73.32 74.18 75.03 76.82 73.52 76.69 78.46 17.26 13.49 13.71 13.04 13.78 13.79 12.60 12.10 14.18 13.36 12.62 12.88 12.38 13.39 13.84 11.62 14.08 13.50 2.76 3.10 2.74 3.22  3.39 0.00 3.28 2.72 0.00 2.46 0.00 0.00 2.64 2.73 2.42 2.26 2.82 2.59 -0.04 -0.03 -0.05 -0.07 -0.05 -0.06 -0.06 -0.04 -0.06 -0.05 -0.09 -0.08 -0.05 -0.07 -0.05 -0.06 -0.02 -0.05 -0.05 -0.07 -0.05 -0.05 -0.04 -0.03 -0.04 -0.05 -0.02 -0.03 -0.05 -0.05 -0.06 -0.04 -0.04 -0.03 -0.02 -0.03 -0.05 -0.09 -0.01 -0.04 -0.05 43.39 47.93 46.70 44.86 45.88 44.00 42.81 46.02 44.49 47.96 44.52 39.41 43.66 44.35 47.16 40.41 46.66 46.96 44.26 43.43 45.45 45.59 47.00 43.12 43.83 42.91 44.52 45.26 43.61 45.63 45.90 41.28 45.63 45.35 44.10 45.26 43.84 43.68 47.71 41.54 46.44
Purple Mountain Hainan Island station            64.82 75.12 73.80 76.40 72.07 74.54 73.54 76.53 77.48 80.20 81.20 74.75 78.71 76.94 78.60 77.86 73.12 78.16 16.73 14.68 13.71 16.31 16.09 14.76 14.40 13.42 14.60 14.64 15.06 15.58 15.38 14.08 16.62 15.64 16.49 15.33 7.31 7.28 6.60 7.78  9.59 0.00 7.40 7.46 0.00 9.96 0.00 0.00 6.96 6.87 6.00 5.23 5.19 5.72  0.12  0.12  0.12  0.09  0.11  0.11  0.10  0.12  0.12  0.12  0.09  0.11  0.10  0.11  0.12  0.10  0.12  0.11  0.09  0.10  0.09  0.09  0.09  0.09  0.11  0.11  0.11  0.10  0.11  0.12  0.10  0.10  0.11  0.10  0.10  0.10  0.10  0.11  0.11  0.10  0.10 36.53 39.41 39.36 35.65 36.39 42.23 36.69 38.39 38.86 40.44 37.29 35.34 37.00 32.73 37.78 35.78 39.37 39.15 34.15 34.95 38.98 38.75 38.25 34.72 37.64 34.27 38.80 35.46 34.84 38.31 39.52 36.28 38.82 42.14 35.99 39.22 37.16 34.81 39.19 34.26 37.54
River Ridge Observatory Conway                   69.83 70.14 72.82 63.90 64.24 69.47 63.45 69.82 67.68 64.61 62.52 72.33 66.94 67.03 65.02 65.02 72.60 68.63 23.35 21.08 21.09 22.34 20.21 20.72 19.18 20.44 22.82 21.55 19.81 21.00 20.14 22.25 21.75 20.98 22.50 20.94 2.28 1.88 1.57 2.08  1.82 0.00 1.77 1.66 0.00 1.88 0.00 0.00 1.68 1.85 1.52 1.36 1.75 1.54  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.53 28.13 28.22 27.59 23.78 24.76 26.56 25.05 23.97 25.57 26.77 25.51 26.96 28.43 27.70 26.78 27.11 27.56 27.14 29.18 21.96 27.13 24.95 28.71 27.89 28.62 26.66 26.99 25.50 27.47 28.11 24.00 27.11 23.14 28.83 28.06 27.19 24.88 26.10 26.20 29.90
Konan                                            75.78 83.45 74.69 81.21 81.65 79.04 79.89 79.50 80.50 81.76 80.85 78.40 79.84 80.66 81.28 83.15 75.32 83.80 21.28 17.57 18.44 20.51 18.39 17.74 17.42 15.79 19.60 16.73 17.81 18.07 14.52 17.82 18.68 15.89 18.88 18.19 3.24 3.26 3.19 3.74  3.76 0.00 3.45 3.42 0.00 3.36 0.00 0.00 3.36 2.92 2.88 2.76 2.72 2.74  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.03 43.30 48.09 46.89 44.51 45.32 44.54 42.55 45.72 44.56 47.78 44.66 39.23 43.71 44.07 47.11 40.42 46.36 46.82 44.09 43.66 45.81 46.17 46.85 43.07 43.76 42.77 44.48 45.44 43.36 45.90 45.71 41.59 45.69 45.64 44.00 45.17 44.16 43.63 47.87 41.66 46.41
Uzurano                                          78.89 81.19 75.65 80.26 80.82 77.80 80.44 77.58 79.26 80.38 81.49 75.24 79.82 77.90 81.25 78.73 76.28 79.84 18.62 16.91 15.95 16.66 17.19 15.86 15.72 14.92 17.58 16.30 17.40 17.32 13.59 15.73 18.10 14.26 18.90 17.49 3.86 3.66 3.43 4.23  4.24 0.00 3.95 3.74 0.00 3.32 0.00 0.00 3.60 3.07 3.37 3.28 3.38 2.92 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02  0.00 -0.01 -0.02  0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02  0.00 -0.04 -0.02  0.00 -0.02  0.00 -0.04 -0.05 -0.01 -0.03 -0.02 -0.01 -0.04 -0.04 -0.05 -0.04 -0.01 -0.01 -0.02 -0.03 -0.04 -0.03 43.23 48.13 47.00 44.20 45.11 44.86 42.42 45.56 44.53 47.52 44.67 39.20 43.78 43.92 46.85 40.54 46.25 46.75 43.93 43.62 46.09 46.68 46.83 43.18 43.70 42.78 44.52 45.43 43.13 46.00 45.60 41.69 45.86 46.05 43.96 45.10 44.26 43.55 47.77 41.66 46.42
JCPM Yakiimo Station                             90.48 93.50 90.92 90.95 93.24 93.66 91.46 93.81 95.33 90.26 91.24 90.78 91.99 91.18 92.32 92.41 91.40 86.02 19.92 16.17 17.04 16.26 15.50 16.21 16.40 15.10 18.05 16.37 15.99 15.34 14.70 15.12 15.93 14.10 15.87 16.06 3.34 3.80 3.48 3.49  3.99 0.00 4.02 3.52 0.00 3.06 0.00 0.00 3.51 3.16 2.97 2.94 3.36 2.99  0.00  0.02  0.01 -0.01  0.01  0.04  0.01  0.01  0.01  0.02  0.01 -0.01  0.01  0.01  0.01  0.01 -0.01  0.02 -0.01  0.01  0.00  0.01  0.02  0.02  0.04 -0.03 -0.01  0.02 -0.03  0.01  0.00 -0.02 -0.02  0.01 -0.02 -0.01  0.01 -0.04 -0.01 -0.02  0.00 43.35 47.86 46.66 44.83 45.90 43.91 42.81 46.03 44.42 47.92 44.46 39.39 43.61 44.35 47.11 40.41 46.68 46.94 44.26 43.33 45.39 45.48 46.97 43.13 43.79 42.89 44.50 45.18 43.59 45.51 45.86 41.17 45.56 45.26 44.05 45.25 43.75 43.63 47.63 41.47 46.41
Nihondaira Observatory                           90.48 93.50 90.92 90.95 93.24 93.66 91.46 93.81 95.33 90.26 91.24 90.78 91.99 91.18 92.32 92.41 91.40 86.02 17.08 14.63 15.10 14.40 14.24 14.90 14.30 13.50 15.46 14.50 14.12 13.86 13.36 13.92 14.70 12.75 14.79 14.34 3.34 3.80 3.48 3.49  3.99 0.00 4.02 3.52 0.00 3.06 0.00 0.00 3.51 3.16 2.97 2.94 3.36 2.99  0.00  0.02  0.01 -0.01  0.01  0.04  0.01  0.01  0.01  0.02  0.01 -0.01  0.01  0.01  0.01  0.01 -0.01  0.02 -0.01  0.01  0.00  0.01  0.02  0.02  0.04 -0.03 -0.01  0.02 -0.03  0.01  0.00 -0.02 -0.02  0.01 -0.02 -0.01  0.01 -0.04 -0.01 -0.02  0.00 43.35 47.86 46.66 44.83 45.90 43.91 42.81 46.03 44.42 47.92 44.46 39.39 43.61 44.35 47.11 40.41 46.68 46.94 44.26 43.33 45.39 45.48 46.97 43.13 43.79 42.89 44.50 45.18 43.59 45.51 45.86 41.17 45.56 45.26 44.05 45.25 43.75 43.63 47.63 41.47 46.41
Shinshiro                                        75.09 78.94 76.18 81.09 81.22 75.31 78.66 77.06 78.71 78.49 80.16 73.72 77.77 79.17 79.89 78.21 77.66 78.98 18.32 14.28 14.94 16.69 15.88 15.11 14.14 12.44 15.90 14.64 14.64 14.38 13.03 14.60 14.50 13.20 16.18 14.80 2.05 2.14 1.96 2.38  2.41 0.00 2.32 2.13 0.00 1.88 0.00 0.00 1.83 1.84 1.66 1.44 1.79 1.68  0.00  0.01  0.01  0.00  0.00  0.00 -0.02  0.01 -0.01  0.00 -0.01 -0.01  0.01  0.00  0.01  0.01  0.01  0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.02 -0.02 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.02  0.00 43.40 48.09 46.82 44.77 45.76 44.21 42.78 45.94 44.61 47.97 44.60 39.41 43.69 44.26 47.23 40.45 46.59 46.92 44.22 43.56 45.61 45.86 46.98 43.13 43.85 42.86 44.56 45.40 43.61 45.78 45.90 41.49 45.73 45.51 44.14 45.25 44.01 43.71 47.84 41.64 46.45
Edwards Raven Observatory                        22.07 29.12 22.36 29.77 27.54 19.78 21.54 21.84 28.61 24.80 22.74 21.26 25.76 24.38 22.36 30.16 25.62 32.38 12.06 12.30 10.24 11.70 12.02 11.36 11.72 11.18 12.08 11.75 12.49 11.84 12.70 12.73 12.38 12.98 12.78 11.87 2.26 1.17 1.84 0.59  0.78 0.00 2.20 1.06 0.00 0.84 0.00 0.00 2.35 1.45 1.56 0.86 2.24 0.77 -0.09 -0.11 -0.10 -0.08 -0.10 -0.08 -0.09 -0.10 -0.07 -0.07 -0.09 -0.10 -0.09 -0.08 -0.08 -0.10 -0.09 -0.11 -0.09 -0.09 -0.08 -0.10 -0.10 -0.09 -0.08 -0.10 -0.09 -0.08 -0.09 -0.08 -0.09 -0.09 -0.08 -0.11 -0.09 -0.12 -0.11 -0.09 -0.09 -0.11 -0.09 21.59 20.24 18.45 23.04 24.45 18.59 17.95 20.04 19.60 17.67 19.96 20.60 19.62 19.16 25.05 22.30 21.32 21.19 20.82 26.53 19.67 19.32 17.61 21.62 20.11 18.92 21.39 20.94 16.86 20.35 20.58 24.00 19.88 18.40 18.48 21.99 18.47 21.25 20.99 20.79 22.15
Kagiya                                           76.38 77.21 73.59 77.77 79.72 73.10 77.96 74.97 77.61 76.82 77.70 72.08 75.97 75.69 78.08 75.97 73.78 79.12 17.77 14.18 16.62 16.60 17.02 17.76 15.36 14.48 18.87 16.64 17.46 16.20 15.51 17.20 17.40 15.72 18.70 17.24 4.00 3.89 3.94 4.63  4.61 0.00 4.54 4.24 0.00 3.88 0.00 0.00 4.04 3.83 3.90 3.70 3.80 3.51  0.05  0.04  0.05  0.05  0.04  0.05  0.06  0.04  0.04  0.05  0.06  0.04  0.04  0.05  0.05  0.04  0.03  0.04  0.04  0.05  0.06  0.05  0.04  0.03  0.05  0.05  0.01  0.04  0.03  0.05  0.04  0.03  0.05  0.05  0.01  0.04  0.03  0.05  0.02  0.03  0.05 43.38 48.13 46.90 44.68 45.61 44.33 42.74 45.89 44.63 47.92 44.63 39.35 43.69 44.20 47.21 40.45 46.53 46.88 44.18 43.61 45.74 45.99 46.95 43.14 43.85 42.81 44.54 45.45 43.54 45.84 45.84 41.55 45.77 45.56 44.11 45.24 44.08 43.69 47.88 41.67 46.44
Kwasan Observatory Kyoto                         80.50 83.58 78.00 84.57 84.14 80.14 80.71 80.33 82.96 82.44 84.54 83.91 81.78 82.32 82.53 81.63 79.34 82.14 20.13 16.12 17.60 18.78 18.03 16.48 15.84 15.16 18.16 16.52 17.08 17.24 13.85 17.49 18.40 15.28 18.94 17.80 4.02 4.14 3.80 4.60  4.50 0.00 4.00 4.06 0.00 4.15 0.00 0.00 3.92 3.74 3.48 3.31 3.46 3.36 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 -0.05 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.03 -0.04 -0.03 -0.05 -0.06 -0.04 -0.05 -0.05 -0.04 -0.05 -0.06 -0.06 -0.05 -0.04 -0.03 -0.04 -0.05 -0.05 -0.05 43.28 48.15 46.96 44.39 45.25 44.66 42.50 45.68 44.59 47.72 44.67 39.22 43.74 44.04 47.02 40.45 46.33 46.80 44.02 43.69 45.91 46.34 46.85 43.16 43.74 42.81 44.51 45.46 43.28 45.91 45.66 41.67 45.73 45.74 43.98 45.17 44.25 43.62 47.86 41.69 46.42
Shizuoka                                         79.25 82.52 76.90 77.37 80.11 77.80 81.28 81.15 82.28 78.88 80.44 76.76 78.88 80.13 81.03 78.62 81.53 81.07 16.91 13.98 13.98 12.76 14.00 14.46 12.68 11.68 14.33 13.62 12.76 12.30 12.68 13.70 13.24 11.82 14.24 13.42 2.72 3.08 2.76 2.94  3.15 0.00 3.38 2.86 0.00 2.61 0.00 0.00 2.78 2.64 2.63 2.24 2.68 2.36  0.00  0.02  0.01 -0.01  0.01  0.04  0.01  0.01  0.01  0.02  0.01 -0.01  0.01  0.01  0.01  0.01 -0.01  0.02 -0.01  0.01  0.00  0.01  0.02  0.02  0.04 -0.03 -0.01  0.02 -0.03  0.01  0.00 -0.02 -0.02  0.01 -0.02 -0.01  0.01 -0.04 -0.01 -0.02  0.00 43.35 47.86 46.66 44.83 45.90 43.91 42.81 46.03 44.42 47.92 44.46 39.39 43.61 44.35 47.11 40.41 46.68 46.94 44.26 43.33 45.39 45.48 46.97 43.13 43.79 42.89 44.50 45.18 43.59 45.51 45.86 41.17 45.56 45.26 44.05 45.25 43.75 43.63 47.63 41.47 46.41
Tokai                                            76.72 80.91 76.18 81.63 80.55 78.21 78.51 78.03 82.14 80.96 79.21 76.62 78.74 79.31 80.59 78.90 76.84 78.85 18.68 15.88 17.06 19.42 17.20 16.52 16.75 13.66 18.54 17.27 17.87 16.84 15.40 16.10 16.97 14.21 17.92 16.52 2.06 1.94 1.72 2.10  2.17 0.00 2.08 2.08 0.00 1.78 0.00 0.00 1.72 1.78 1.62 1.40 1.70 1.46  0.07  0.05  0.08  0.08  0.06  0.06  0.06  0.06  0.04  0.06  0.10  0.06  0.08  0.09  0.09  0.09  0.07  0.06  0.05  0.09  0.08  0.07  0.06  0.04  0.08  0.05  0.02  0.07  0.04  0.08  0.05  0.02  0.04  0.05  0.01  0.04  0.05  0.06  0.03  0.03  0.07 43.41 48.14 46.90 44.74 45.71 44.29 42.78 45.94 44.64 47.97 44.63 39.40 43.70 44.25 47.24 40.47 46.59 46.92 44.22 43.60 45.70 45.95 46.98 43.16 43.86 42.85 44.58 45.45 43.61 45.84 45.89 41.55 45.78 45.55 44.15 45.27 44.06 43.72 47.89 41.68 46.47
HillTopTop Observatory Edgewood                  62.56 64.72 65.37 64.60 67.16 59.42 63.02 65.52 59.00 60.96 55.81 66.53 62.31 69.68 61.96 57.58 65.41 68.63 10.01  9.48  9.37  9.93  9.04 10.00  8.28  9.55  9.74  9.10  9.10  8.82  9.28 11.20  9.60  9.91 10.08  9.75 0.37 0.31 0.27 0.26  0.36 0.00 0.32 0.26 0.00 0.38 0.00 0.00 0.28 0.32 0.26 0.32 0.30 0.31 -0.03 -0.02 -0.03 -0.04 -0.02 -0.04 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.02 -0.02 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 -0.02 -0.03 -0.03 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 23.14 22.36 22.19 25.82 23.13 21.51 21.37 22.20 20.05 20.45 22.74 21.80 22.79 21.15 26.49 24.80 23.46 24.14 21.16 27.07 20.94 22.46 20.48 26.13 22.72 22.38 23.66 24.33 19.90 25.01 24.77 22.52 24.62 19.99 23.01 24.47 22.43 22.61 22.35 24.72 27.79
Moriyama                                         77.10 83.58 77.18 81.91 81.79 78.48 79.06 78.54 81.04 81.62 83.58 78.96 79.01 80.94 82.68 79.56 80.18 84.75 20.08 15.99 17.15 18.94 17.98 17.48 16.80 15.36 18.24 15.80 17.68 17.46 13.48 17.98 18.42 14.61 18.92 17.31 4.00 4.41 3.76 4.54  4.57 0.00 4.38 4.19 0.00 4.26 0.00 0.00 3.91 3.64 3.71 3.54 3.60 3.29  0.03  0.04  0.05  0.04  0.04  0.05  0.04  0.04  0.04  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.05  0.04  0.03  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.05 43.27 48.10 46.91 44.43 45.26 44.58 42.50 45.68 44.56 47.74 44.64 39.20 43.71 44.03 47.05 40.41 46.32 46.79 44.03 43.66 45.83 46.23 46.83 43.10 43.73 42.78 44.48 45.43 43.30 45.89 45.66 41.61 45.69 45.67 43.97 45.15 44.19 43.60 47.84 41.66 46.40
Sakamoto                                         88.76 90.22 87.34 90.26 90.76 88.56 88.56 88.58 91.62 88.75 90.97 89.27 87.98 87.02 89.94 87.43 86.30 85.18 21.19 16.70 17.81 18.38 18.16 17.32 17.62 15.92 18.55 16.52 18.10 17.98 15.23 18.01 18.38 15.56 19.16 17.88 3.90 4.08 3.65 4.30  4.47 0.00 4.04 4.06 0.00 3.84 0.00 0.00 3.64 3.46 3.48 3.20 3.42 3.25 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 -0.05 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.03 -0.04 -0.03 -0.05 -0.06 -0.04 -0.05 -0.05 -0.04 -0.05 -0.06 -0.06 -0.05 -0.04 -0.03 -0.04 -0.05 -0.05 -0.05 43.28 48.15 46.96 44.39 45.25 44.66 42.50 45.68 44.59 47.72 44.67 39.22 43.74 44.04 47.02 40.45 46.33 46.80 44.02 43.69 45.91 46.34 46.85 43.16 43.74 42.81 44.51 45.46 43.28 45.91 45.66 41.67 45.73 45.74 43.98 45.17 44.25 43.62 47.86 41.69 46.42
Transit Dreams Observatory Campobello            70.54 70.46 72.28 69.68 65.84 67.50 68.10 76.86 69.84 70.24 70.18 74.38 72.69 76.71 64.90 66.11 73.83 68.63 18.20 15.52 17.52 17.82 15.57 16.68 15.01 14.92 17.07 16.17 17.02 15.21 14.86 18.08 18.75 17.54 18.45 18.06 2.22 2.08 1.84 1.89  2.08 0.00 1.64 1.64 0.00 1.82 0.00 0.00 1.38 1.54 1.45 1.26 1.59 1.54  0.02  0.03  0.04  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.03  0.02  0.01  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.03  0.01  0.02  0.01  0.02  0.02  0.01  0.00  0.02  0.01 29.22 30.88 29.46 28.83 26.65 25.67 28.13 26.28 27.19 30.31 28.90 26.39 28.71 31.17 28.00 27.53 29.56 29.65 31.71 30.80 24.79 28.26 26.95 30.49 30.17 30.44 30.12 27.83 27.83 29.86 30.27 26.51 27.35 25.27 30.86 30.62 28.85 26.09 28.03 26.27 29.39
University of Central Arkansas Obs. Conway       68.45 67.34 71.06 62.86 63.14 70.03 64.97 69.42 66.86 67.90 63.34 70.41 68.60 67.90 65.46 68.44 71.04 70.28 22.72 20.64 20.97 21.76 19.57 21.24 18.36 20.51 22.36 21.37 19.70 19.77 19.65 22.52 21.56 20.88 22.22 20.58 2.20 2.09 1.80 2.42  1.94 0.00 1.90 1.80 0.00 2.23 0.00 0.00 1.92 1.95 1.70 1.64 2.04 1.79  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.53 28.13 28.22 27.59 23.78 24.76 26.56 25.05 23.97 25.57 26.77 25.51 26.96 28.43 27.70 26.78 27.11 27.56 27.14 29.18 21.96 27.13 24.95 28.71 27.89 28.62 26.66 26.99 25.50 27.47 28.11 24.00 27.11 23.14 28.83 28.06 27.19 24.88 26.10 26.20 29.90
Conway                                           66.69 69.30 68.56 63.14 62.04 68.37 63.87 70.10 66.04 65.44 62.24 70.41 66.81 68.18 64.08 66.24 71.99 67.95 22.48 20.70 21.20 21.79 19.57 20.83 18.26 20.41 22.12 21.40 19.99 19.92 19.62 22.24 21.56 20.62 22.15 20.04 2.20 2.09 1.80 2.42  1.94 0.00 1.90 1.80 0.00 2.23 0.00 0.00 1.92 1.95 1.70 1.64 2.04 1.79  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.53 28.13 28.22 27.59 23.78 24.76 26.56 25.05 23.97 25.57 26.77 25.51 26.96 28.43 27.70 26.78 27.11 27.56 27.14 29.18 21.96 27.13 24.95 28.71 27.89 28.62 26.66 26.99 25.50 27.47 28.11 24.00 27.11 23.14 28.83 28.06 27.19 24.88 26.10 26.20 29.90
Tebbutt Observatory Edgewood                     65.22 63.44 64.96 64.85 68.40 60.66 63.16 64.15 60.52 59.86 57.46 66.94 63.55 69.96 63.93 58.54 67.08 67.81 10.23  9.76  9.70  9.82  8.89 10.30  8.59  9.16  9.73  9.41  9.20  8.87  9.12 11.16  9.40 10.00  9.76 10.00 0.39 0.33 0.36 0.30  0.35 0.00 0.32 0.27 0.00 0.37 0.00 0.00 0.30 0.37 0.26 0.34 0.35 0.36 -0.03 -0.02 -0.03 -0.04 -0.02 -0.04 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.02 -0.02 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 -0.02 -0.03 -0.03 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 23.14 22.36 22.19 25.82 23.13 21.51 21.37 22.20 20.05 20.45 22.74 21.80 22.79 21.15 26.49 24.80 23.46 24.14 21.16 27.07 20.94 22.46 20.48 26.13 22.72 22.38 23.66 24.33 19.90 25.01 24.77 22.52 24.62 19.99 23.01 24.47 22.43 22.61 22.35 24.72 27.79
Minami-Oda Observatory                           78.93 81.75 75.82 81.22 81.08 77.10 77.69 74.69 79.54 80.80 82.02 76.76 78.05 79.14 81.96 79.56 75.58 79.70 19.25 16.51 16.81 17.22 16.92 15.34 16.79 16.35 19.07 17.60 18.86 18.52 15.32 15.88 19.51 16.30 19.57 18.46 2.93 2.80 2.62 3.58  3.44 0.00 3.30 2.86 0.00 2.56 0.00 0.00 2.80 2.18 2.40 2.33 2.48 2.05 -0.01  0.01  0.00  0.02  0.01  0.04  0.00  0.01  0.00  0.05  0.03  0.01  0.05  0.03  0.02  0.03  0.01  0.01  0.01  0.03 -0.02  0.02  0.04  0.00  0.04 -0.03 -0.04  0.02 -0.01  0.01  0.02 -0.03 -0.03 -0.04 -0.03  0.02  0.03 -0.01 -0.01 -0.04 -0.02 43.23 48.13 47.00 44.20 45.11 44.86 42.42 45.56 44.53 47.52 44.67 39.20 43.78 43.92 46.85 40.54 46.25 46.75 43.93 43.62 46.09 46.68 46.83 43.18 43.70 42.78 44.52 45.43 43.13 46.00 45.60 41.69 45.86 46.05 43.96 45.10 44.26 43.55 47.77 41.66 46.42
FRoST Anderson Mesa                              66.10 66.59 66.50 66.40 71.71 65.41 58.72 64.36 60.80 65.20 63.48 68.04 65.42 71.15 62.98 62.96 66.78 69.27  9.07  9.31  9.09  8.40  8.16  9.34  7.74  9.03  7.99  8.57  9.15  8.79  8.32  9.80  8.87  9.36  8.98  8.90 0.36 0.40 0.31 0.36  0.34 0.00 0.38 0.38 0.00 0.46 0.00 0.00 0.34 0.44 0.36 0.38 0.43 0.37 -0.03  0.00 -0.03 -0.02 -0.03 -0.04 -0.03 -0.02 -0.04  0.00 -0.04 -0.03 -0.04  0.00 -0.04 -0.04 -0.07 -0.06 -0.02 -0.03 -0.04 -0.05 -0.06 -0.07 -0.07 -0.04 -0.04 -0.06 -0.04 -0.06 -0.04 -0.05 -0.05 -0.07 -0.04 -0.07 -0.05 -0.04 -0.06 -0.05 -0.05 22.49 21.09 20.00 24.79 23.52 20.33 19.81 21.37 19.67 19.25 21.83 20.76 21.28 19.68 26.13 23.88 22.63 22.92 20.33 26.70 20.47 20.81 18.79 24.26 21.48 20.13 23.05 23.03 18.64 23.27 23.53 23.62 22.84 19.51 20.94 23.40 20.43 21.81 21.79 23.16 25.33
Lowell Observatory Anderson Mesa Station         66.10 66.59 66.50 66.40 71.71 65.41 58.72 64.36 60.80 65.20 63.48 68.04 65.42 71.15 62.98 62.96 66.78 69.27  9.07  9.31  9.09  8.40  8.16  9.34  7.74  9.03  7.99  8.57  9.15  8.79  8.32  9.80  8.87  9.36  8.98  8.90 0.36 0.40 0.31 0.36  0.34 0.00 0.38 0.38 0.00 0.46 0.00 0.00 0.34 0.44 0.36 0.38 0.43 0.37 -0.03  0.00 -0.03 -0.02 -0.03 -0.04 -0.03 -0.02 -0.04  0.00 -0.04 -0.03 -0.04  0.00 -0.04 -0.04 -0.07 -0.06 -0.02 -0.03 -0.04 -0.05 -0.06 -0.07 -0.07 -0.04 -0.04 -0.06 -0.04 -0.06 -0.04 -0.05 -0.05 -0.07 -0.04 -0.07 -0.05 -0.04 -0.06 -0.05 -0.05 22.49 21.09 20.00 24.79 23.52 20.33 19.81 21.37 19.67 19.25 21.83 20.76 21.28 19.68 26.13 23.88 22.63 22.92 20.33 26.70 20.47 20.81 18.79 24.26 21.48 20.13 23.05 23.03 18.64 23.27 23.53 23.62 22.84 19.51 20.94 23.40 20.43 21.81 21.79 23.16 25.33
Lowell Observatory-LONEOS                        66.10 66.59 66.50 66.40 71.71 65.41 58.72 64.36 60.80 65.20 63.48 68.04 65.42 71.15 62.98 62.96 66.78 69.27  9.07  9.31  9.09  8.40  8.16  9.34  7.74  9.03  7.99  8.57  9.15  8.79  8.32  9.80  8.87  9.36  8.98  8.90 0.36 0.40 0.31 0.36  0.34 0.00 0.38 0.38 0.00 0.46 0.00 0.00 0.34 0.44 0.36 0.38 0.43 0.37 -0.03  0.00 -0.03 -0.02 -0.03 -0.04 -0.03 -0.02 -0.04  0.00 -0.04 -0.03 -0.04  0.00 -0.04 -0.04 -0.07 -0.06 -0.02 -0.03 -0.04 -0.05 -0.06 -0.07 -0.07 -0.04 -0.04 -0.06 -0.04 -0.06 -0.04 -0.05 -0.05 -0.07 -0.04 -0.07 -0.05 -0.04 -0.06 -0.05 -0.05 22.49 21.09 20.00 24.79 23.52 20.33 19.81 21.37 19.67 19.25 21.83 20.76 21.28 19.68 26.13 23.88 22.63 22.92 20.33 26.70 20.47 20.81 18.79 24.26 21.48 20.13 23.05 23.03 18.64 23.27 23.53 23.62 22.84 19.51 20.94 23.40 20.43 21.81 21.79 23.16 25.33
Kachina Observatory Flagstaff                    66.81 65.06 65.14 63.46 70.30 65.70 60.78 67.94 65.61 68.35 62.80 65.30 61.84 67.76 64.24 62.40 66.61 67.90  8.88  9.15  8.71  8.25  8.28  9.14  8.31  9.32  8.63  8.89  9.21  9.02  8.38  9.54  9.36  9.37  8.75  8.86 0.38 0.37 0.33 0.36  0.35 0.00 0.33 0.38 0.00 0.44 0.00 0.00 0.44 0.43 0.38 0.38 0.52 0.42 -0.40 -0.41 -0.40 -0.44 -0.46 -0.35 -0.39 -0.38 -0.29 -0.28 -0.47 -0.43 -0.38 -0.33 -0.50 -0.47 -0.47 -0.50 -0.33 -0.48 -0.42 -0.46 -0.43 -0.49 -0.43 -0.40 -0.44 -0.45 -0.44 -0.44 -0.44 -0.45 -0.45 -0.46 -0.37 -0.44 -0.37 -0.40 -0.47 -0.46 -0.49 22.46 21.07 19.88 24.75 23.59 20.25 19.74 21.35 19.63 19.18 21.76 20.77 21.26 19.58 26.13 23.85 22.62 22.87 20.35 26.78 20.48 20.75 18.76 24.17 21.42 20.09 23.00 22.97 18.62 23.22 23.51 23.67 22.83 19.51 20.87 23.39 20.36 21.73 21.81 23.08 25.19
Arkansas Sky Obs. Petit Jean Mountain South      65.37 66.79 67.84 64.74 62.59 67.54 60.96 67.62 65.34 65.43 59.36 67.81 66.25 68.18 63.70 63.64 69.52 68.22 21.60 20.49 20.40 21.72 19.87 20.58 18.37 20.27 21.75 21.06 19.32 20.16 19.89 21.99 21.03 20.40 22.05 20.00 2.04 2.01 1.60 1.94  1.70 0.00 1.72 1.52 0.00 1.84 0.00 0.00 1.80 1.54 1.48 1.42 1.68 1.50  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.02  0.00  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.00  0.02  0.02  0.01  0.01 26.25 27.95 28.04 27.57 23.73 24.60 26.36 24.91 23.79 25.30 26.56 25.46 26.76 28.12 27.67 26.67 26.95 27.42 26.91 29.09 21.87 27.04 24.78 28.65 27.69 28.55 26.52 26.88 25.34 27.31 28.01 23.88 27.07 23.00 28.70 27.86 27.06 24.81 26.03 26.13 29.92
Gekko                                            80.50 85.44 79.51 79.94 83.28 79.03 82.24 81.84 82.00 81.34 84.84 80.63 79.84 81.96 82.84 81.10 81.67 80.53 19.06 14.16 15.85 15.66 14.00 16.12 14.82 14.68 16.15 14.78 14.02 14.12 13.11 14.98 15.24 14.06 15.91 14.74 2.41 2.46 2.40 2.38  2.58 0.00 2.78 2.43 0.00 2.20 0.00 0.00 2.15 2.24 2.08 1.77 2.03 1.90  0.00 -0.01 -0.02 -0.01  0.00  0.01  0.00 -0.01  0.01 -0.02  0.02  0.01  0.01  0.00 -0.01  0.00 -0.04  0.00 -0.01  0.01 -0.02 -0.03 -0.01  0.02  0.04 -0.01 -0.01  0.02 -0.01  0.00  0.01  0.00 -0.02 -0.02 -0.03  0.00  0.03 -0.02 -0.03  0.00  0.01 43.43 47.88 46.76 44.93 46.08 43.95 42.91 46.18 44.47 48.01 44.50 39.49 43.62 44.49 47.15 40.59 46.84 47.10 44.43 43.24 45.40 45.46 47.01 43.29 43.82 42.95 44.64 45.13 43.73 45.46 45.93 41.08 45.51 45.18 44.04 45.34 43.69 43.64 47.68 41.50 46.47
Cascade Mountain                                 70.11 67.16 68.26 61.40 61.34 65.60 62.20 65.97 60.12 63.92 59.64 67.26 65.42 64.74 64.48 61.57 66.48 67.81 22.68 20.83 21.12 21.86 20.12 20.90 19.22 20.57 22.84 21.36 20.00 21.20 20.26 22.44 21.24 20.88 22.97 21.10 2.06 2.03 1.50 2.04  1.57 0.00 1.70 1.61 0.00 1.91 0.00 0.00 1.74 1.78 1.32 1.40 1.72 1.52  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01 26.67 28.24 28.31 27.76 23.61 24.85 26.74 25.24 23.89 25.60 27.08 25.71 27.02 28.45 27.71 26.92 27.13 27.70 27.26 29.14 22.13 27.25 25.06 28.81 27.90 28.69 26.63 27.08 25.55 27.57 28.26 24.01 27.19 23.16 28.85 28.16 27.30 24.94 26.32 26.32 29.99
Sengamine                                        78.52 81.59 74.56 81.51 81.35 76.00 80.44 79.23 80.22 80.93 83.26 79.37 79.56 82.04 82.24 79.56 77.53 82.15 19.00 17.26 16.22 17.77 17.59 15.91 16.94 15.70 19.03 18.12 18.59 19.56 15.45 16.02 20.13 16.70 20.59 18.14 2.66 2.70 2.45 3.40  3.34 0.00 2.89 2.84 0.00 2.80 0.00 0.00 2.58 2.06 2.38 2.13 2.39 2.18  0.01  0.02  0.03  0.01  0.01  0.02  0.02  0.02  0.01  0.01 -0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.02  0.00  0.02  0.01  0.02  0.02 -0.01  0.01  0.01 -0.02  0.00 -0.01  0.00  0.01  0.00 -0.01  0.01  0.00  0.01  0.00  0.01  0.01 -0.02 43.24 48.04 46.93 43.92 44.94 44.63 42.45 45.35 44.45 47.39 44.44 39.06 43.77 43.85 46.69 40.30 46.07 46.62 43.71 43.68 46.06 46.47 46.72 43.06 43.66 42.98 44.32 45.37 43.01 45.94 45.65 41.55 45.80 45.75 43.91 44.84 44.22 43.70 47.69 41.72 46.39
Toyota                                           76.16 78.38 76.47 78.01 79.45 76.00 76.86 76.92 79.67 78.63 78.52 73.18 76.81 79.86 80.03 78.32 74.47 79.68 18.11 14.36 16.36 18.48 16.24 15.96 15.25 13.68 17.48 16.43 17.06 16.56 14.60 16.08 16.26 14.66 17.90 15.68 2.15 2.44 2.08 2.68  2.78 0.00 2.51 2.48 0.00 2.08 0.00 0.00 2.16 2.01 2.04 1.84 2.04 1.85 -0.10 -0.11 -0.11 -0.10 -0.12 -0.11 -0.10 -0.13 -0.11 -0.13 -0.09 -0.10 -0.12 -0.11 -0.12 -0.11 -0.13 -0.13 -0.11 -0.10 -0.10 -0.11 -0.12 -0.11 -0.09 -0.09 -0.15 -0.11 -0.11 -0.10 -0.11 -0.12 -0.11 -0.12 -0.14 -0.11 -0.11 -0.11 -0.14 -0.12 -0.10 43.46 48.18 46.86 44.46 45.61 44.14 42.85 45.74 44.63 47.80 44.49 39.26 43.72 44.15 47.16 40.29 46.41 46.78 44.03 43.69 45.74 45.87 46.95 43.08 43.85 43.04 44.37 45.47 43.48 45.86 45.98 41.49 45.78 45.35 44.12 45.04 44.07 43.89 47.82 41.80 46.48
Petit Jean Mountain                              65.76 69.04 69.53 65.03 63.82 67.94 64.00 67.34 66.17 66.53 62.38 70.54 67.35 68.04 66.78 64.60 71.88 67.67 21.88 20.32 20.13 21.46 19.95 20.50 18.30 20.14 21.78 20.87 19.16 19.97 19.63 21.70 21.08 20.36 22.50 20.02 2.04 2.01 1.60 1.94  1.70 0.00 1.72 1.52 0.00 1.84 0.00 0.00 1.80 1.54 1.48 1.42 1.68 1.50 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.04 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 26.26 27.96 28.03 27.73 23.52 24.59 26.43 25.04 23.62 25.21 26.73 25.64 26.70 27.97 27.67 26.74 26.91 27.49 26.90 29.01 22.01 27.11 24.80 28.71 27.59 28.59 26.42 26.92 25.29 27.31 28.11 23.83 27.12 22.93 28.64 27.86 27.08 24.82 26.20 26.21 30.00
Kawane                                           77.76 82.34 77.30 81.10 81.08 78.07 78.94 78.54 79.81 76.82 82.35 76.34 79.57 79.44 80.88 81.24 80.13 80.24 18.07 14.16 14.10 15.52 14.74 14.60 13.79 10.91 15.04 14.44 13.28 13.23 12.14 13.36 13.74 11.66 15.10 14.54 0.91 1.16 1.02 1.34  1.46 0.00 1.25 1.12 0.00 1.04 0.00 0.00 1.02 0.95 0.91 0.92 1.06 0.92  0.13  0.15  0.15  0.12  0.14  0.13  0.13  0.16  0.12  0.15  0.08  0.08  0.15  0.14  0.16  0.14  0.16  0.15  0.12  0.13  0.15  0.15  0.17  0.14  0.12  0.10  0.15  0.13  0.11  0.13  0.12  0.09  0.12  0.13  0.13  0.11  0.12  0.09  0.17  0.10  0.12 43.46 48.07 46.72 44.59 45.76 43.96 42.85 45.81 44.54 47.83 44.46 39.27 43.70 44.23 47.14 40.25 46.45 46.84 44.09 43.59 45.56 45.63 47.02 43.03 43.84 43.09 44.34 45.37 43.53 45.74 46.01 41.34 45.70 45.26 44.13 45.04 43.92 43.88 47.72 41.75 46.52
Foxfire Village                                  69.08 70.06 70.06 71.03 63.36 65.33 66.85 72.22 68.06 69.54 67.99 74.66 71.18 73.70 65.86 68.18 69.16 69.04 21.36 18.48 20.16 19.93 18.40 19.34 17.92 19.43 19.68 18.23 19.16 18.07 18.47 21.44 21.47 19.19 21.14 20.37 2.26 1.96 1.72 1.95  2.22 0.00 1.90 1.80 0.00 2.02 0.00 0.00 1.52 1.75 1.48 1.48 1.51 1.44  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 29.16 31.37 29.41 28.97 26.96 25.29 28.63 26.26 27.89 30.42 29.08 26.86 28.75 30.61 27.80 27.51 29.97 29.50 32.72 30.77 25.04 28.08 27.21 30.58 30.53 30.65 30.93 28.17 28.15 29.89 30.25 27.18 27.33 25.47 30.64 30.84 28.72 26.58 28.26 26.25 29.14
Carla Jane Observatory Charlotte                 71.12 70.59 70.06 67.74 64.74 69.76 68.92 75.92 68.60 70.10 68.40 73.69 71.58 76.44 68.48 67.35 74.40 70.54 21.08 18.05 20.08 19.08 17.76 18.00 16.54 16.40 18.24 17.29 17.03 16.40 16.73 19.24 20.38 18.72 19.19 19.80 2.58 1.90 2.02 2.00  2.47 0.00 2.14 1.92 0.00 2.14 0.00 0.00 1.79 1.84 1.58 1.74 1.61 1.64  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00 29.19 31.18 29.43 29.13 26.75 25.44 28.55 26.39 27.57 30.43 29.12 26.85 28.89 30.83 27.95 27.65 29.77 29.62 32.37 30.80 25.06 28.19 27.15 30.73 30.49 30.69 30.59 28.15 28.12 29.98 30.41 26.85 27.41 25.47 30.83 30.82 28.85 26.24 28.22 26.25 29.22
KSA SEM Observatory Danggam-dong                 74.44 75.35 71.03 78.14 76.34 77.72 74.97 76.24 78.89 76.27 82.15 71.48 76.08 75.97 79.20 75.41 74.47 76.16 18.90 15.54 16.69 18.05 18.76 16.50 16.89 16.00 17.74 16.46 16.69 18.35 14.90 16.12 17.55 16.20 18.70 17.07 3.78 4.53 3.61 4.18  4.76 0.00 4.35 4.20 0.00 4.07 0.00 0.00 4.52 3.72 4.47 4.00 4.32 3.92  0.12  0.14  0.14  0.11  0.13  0.13  0.12  0.12  0.11  0.15  0.11  0.10  0.13  0.12  0.13  0.11  0.12  0.13  0.11  0.12  0.14  0.13  0.14  0.11  0.12  0.12  0.13  0.13  0.11  0.13  0.12  0.10  0.14  0.13  0.11  0.11  0.11  0.12  0.12  0.14  0.12 41.80 47.35 47.26 42.45 44.19 45.38 41.78 44.50 44.67 46.65 44.06 39.10 43.76 42.18 45.35 40.60 45.09 45.72 42.55 42.66 45.56 46.91 45.56 42.22 43.04 41.62 43.62 44.07 41.93 45.14 45.01 40.84 45.36 46.59 42.76 43.50 43.81 42.56 46.84 40.88 45.11
JCPM Oi Station                                  77.17 81.47 76.98 79.68 80.55 81.10 78.52 79.12 81.18 80.96 79.62 75.10 79.14 79.04 81.70 79.45 77.12 81.05 18.66 14.52 16.73 18.74 16.12 15.68 14.91 13.18 17.34 16.77 16.14 16.30 14.34 15.70 15.30 14.23 17.78 15.31 1.86 1.89 1.63 2.22  2.26 0.00 2.20 2.14 0.00 1.76 0.00 0.00 1.54 1.55 1.48 1.31 1.63 1.41 -0.10 -0.12 -0.11 -0.09 -0.11 -0.11 -0.10 -0.12 -0.10 -0.12 -0.08 -0.09 -0.12 -0.10 -0.11 -0.10 -0.12 -0.12 -0.10 -0.09 -0.09 -0.11 -0.12 -0.11 -0.09 -0.08 -0.14 -0.10 -0.10 -0.09 -0.10 -0.12 -0.10 -0.11 -0.13 -0.10 -0.10 -0.09 -0.13 -0.11 -0.09 43.46 48.18 46.86 44.46 45.61 44.14 42.85 45.74 44.63 47.80 44.49 39.26 43.72 44.15 47.16 40.29 46.41 46.78 44.03 43.69 45.74 45.87 46.95 43.08 43.85 43.04 44.37 45.47 43.48 45.86 45.98 41.49 45.78 45.35 44.12 45.04 44.07 43.89 47.82 41.80 46.48
Sierra Sinagua Observatory Flagstaff             66.38 65.88 65.28 65.01 70.28 65.28 58.38 65.61 60.11 66.85 63.75 67.08 64.54 68.72 63.13 63.08 66.76 70.24  9.06  9.09  8.65  7.96  8.20  8.98  7.69  8.76  7.87  8.49  9.38  8.22  8.39  9.72  8.83  9.29  8.80  8.59 0.37 0.38 0.32 0.38  0.39 0.00 0.43 0.40 0.00 0.42 0.00 0.00 0.37 0.39 0.40 0.42 0.50 0.40 -0.06 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.04 -0.08 -0.07 -0.07 -0.05 -0.08 -0.08 -0.09 -0.08 -0.06 -0.07 -0.08 -0.09 -0.09 -0.11 -0.08 -0.07 -0.07 -0.08 -0.07 -0.08 -0.07 -0.07 -0.08 -0.09 -0.06 -0.08 -0.08 -0.07 -0.09 -0.08 -0.08 22.28 21.00 19.89 24.66 23.44 20.23 19.66 21.28 19.34 19.06 21.88 20.69 21.03 19.46 26.06 23.68 22.56 22.91 20.31 26.54 20.43 20.71 18.77 24.03 21.41 19.86 22.89 22.95 18.69 23.20 23.29 23.66 22.81 19.48 20.74 23.45 20.24 21.67 21.87 23.05 24.94
Mishima                                          76.50 83.60 77.73 81.60 81.07 76.56 81.68 79.64 83.66 80.10 84.02 76.51 81.08 80.99 81.72 79.31 81.12 81.62 17.98 13.11 15.12 14.50 14.14 15.66 14.76 14.08 16.06 14.30 13.60 13.60 12.85 13.96 14.76 13.09 15.62 13.62 2.72 2.93 2.90 2.78  3.12 0.00 3.12 2.92 0.00 2.62 0.00 0.00 2.50 2.70 2.53 2.24 2.55 2.48 -0.06 -0.06 -0.07 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.08 -0.06 -0.06 -0.07 -0.07 -0.07 -0.07 -0.06 -0.07 -0.06 -0.06 -0.07 -0.07 -0.07 -0.05 -0.05 -0.06 -0.07 -0.06 -0.07 -0.06 -0.07 -0.06 -0.06 -0.06 -0.06 -0.05 -0.06 -0.08 -0.06 -0.06 -0.07 43.46 47.94 46.72 44.67 45.98 43.83 42.91 46.00 44.44 47.83 44.38 39.29 43.65 44.38 47.10 40.40 46.64 46.95 44.24 43.35 45.41 45.37 47.01 43.23 43.80 43.10 44.44 45.19 43.62 45.48 46.02 41.04 45.51 44.98 44.00 45.14 43.73 43.80 47.60 41.64 46.53
U.S. Naval Observatory Flagstaff                 66.22 66.32 64.86 64.87 70.31 66.53 62.86 67.26 65.74 69.72 64.98 69.96 65.78 67.76 66.06 64.60 69.12 70.37  8.52  9.18  8.55  8.20  8.18  8.93  8.12  9.04  8.54  8.80  9.40  8.48  8.34  9.34  9.14  9.20  9.12  8.90 0.39 0.38 0.36 0.36  0.38 0.00 0.40 0.37 0.00 0.40 0.00 0.00 0.41 0.36 0.42 0.38 0.52 0.36 -0.06 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.04 -0.08 -0.07 -0.07 -0.05 -0.08 -0.08 -0.09 -0.08 -0.06 -0.07 -0.08 -0.09 -0.09 -0.11 -0.08 -0.07 -0.07 -0.08 -0.07 -0.08 -0.07 -0.07 -0.08 -0.09 -0.06 -0.08 -0.08 -0.07 -0.09 -0.08 -0.08 22.28 21.00 19.89 24.66 23.44 20.23 19.66 21.28 19.34 19.06 21.88 20.69 21.03 19.46 26.06 23.68 22.56 22.91 20.31 26.54 20.43 20.71 18.77 24.03 21.41 19.86 22.89 22.95 18.69 23.20 23.29 23.66 22.81 19.48 20.74 23.45 20.24 21.67 21.87 23.05 24.94
Northern Arizona University Flagstaff            69.28 66.43 65.69 65.98 70.84 66.81 58.24 65.20 62.04 67.54 65.12 69.14 65.29 69.68 63.13 65.56 68.29 69.00  9.06  9.09  8.65  7.96  8.20  8.98  7.69  8.76  7.87  8.49  9.38  8.22  8.39  9.72  8.83  9.29  8.80  8.59 0.37 0.38 0.32 0.38  0.39 0.00 0.43 0.40 0.00 0.42 0.00 0.00 0.37 0.39 0.40 0.42 0.50 0.40 -0.06 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.04 -0.08 -0.07 -0.07 -0.05 -0.08 -0.08 -0.09 -0.08 -0.06 -0.07 -0.08 -0.09 -0.09 -0.11 -0.08 -0.07 -0.07 -0.08 -0.07 -0.08 -0.07 -0.07 -0.08 -0.09 -0.06 -0.08 -0.08 -0.07 -0.09 -0.08 -0.08 22.28 21.00 19.89 24.66 23.44 20.23 19.66 21.28 19.34 19.06 21.88 20.69 21.03 19.46 26.06 23.68 22.56 22.91 20.31 26.54 20.43 20.71 18.77 24.03 21.41 19.86 22.89 22.95 18.69 23.20 23.29 23.66 22.81 19.48 20.74 23.45 20.24 21.67 21.87 23.05 24.94
Lowell Observatory Flagstaff                     66.51 68.58 66.25 64.44 71.57 65.28 57.67 64.09 60.11 67.26 67.31 67.08 65.78 71.88 64.39 63.78 67.72 70.09  9.14  9.25  8.80  8.06  8.09  9.06  7.68  8.51  7.86  8.44  9.38  8.41  8.35  9.59  9.06  9.20  9.07  8.60 0.42 0.38 0.36 0.44  0.40 0.00 0.45 0.44 0.00 0.50 0.00 0.00 0.40 0.44 0.44 0.47 0.48 0.47 -0.06 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.04 -0.08 -0.07 -0.07 -0.05 -0.08 -0.08 -0.09 -0.08 -0.06 -0.07 -0.08 -0.09 -0.09 -0.11 -0.08 -0.07 -0.07 -0.08 -0.07 -0.08 -0.07 -0.07 -0.08 -0.09 -0.06 -0.08 -0.08 -0.07 -0.09 -0.08 -0.08 22.28 21.00 19.89 24.66 23.44 20.23 19.66 21.28 19.34 19.06 21.88 20.69 21.03 19.46 26.06 23.68 22.56 22.91 20.31 26.54 20.43 20.71 18.77 24.03 21.41 19.86 22.89 22.95 18.69 23.20 23.29 23.66 22.81 19.48 20.74 23.45 20.24 21.67 21.87 23.05 24.94
University of Oklahoma Observatory Norman        59.44 65.32 62.50 58.24 56.95 67.81 60.82 65.33 63.40 58.70 55.54 66.71 65.48 64.61 61.60 59.91 66.21 66.03 21.22 17.56 17.02 19.56 18.84 17.98 16.20 16.74 20.05 19.39 17.77 17.86 18.74 19.62 18.64 17.82 18.37 18.34 1.56 1.40 1.23 1.50  1.32 0.00 1.35 1.36 0.00 1.30 0.00 0.00 1.23 1.26 1.18 1.32 1.36 1.34 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 24.57 26.28 26.16 27.32 22.88 23.51 25.02 23.75 22.11 23.25 25.05 24.07 24.84 24.93 27.14 25.79 25.60 26.27 24.66 27.90 21.65 25.69 23.59 27.54 25.69 26.56 24.87 26.12 23.29 26.88 27.02 22.82 26.32 21.93 26.81 26.67 25.61 24.08 25.05 26.32 29.63
Cordell-Lorenz Observatory Sewanee               75.28 70.47 71.12 69.26 69.97 72.52 70.43 74.52 70.56 73.66 71.23 76.85 74.38 74.79 67.04 71.09 78.84 72.60 22.30 18.42 19.07 19.45 18.22 18.52 16.49 16.42 19.81 19.18 16.97 17.88 17.31 18.58 20.03 18.80 20.64 19.18 1.83 1.66 1.25 1.70  1.74 0.00 1.38 1.15 0.00 1.64 0.00 0.00 1.07 1.37 1.32 1.06 1.48 1.10  0.01  0.00  0.00  0.05  0.02  0.02  0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.02  0.02  0.04  0.02  0.00  0.00  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.00  0.02  0.01 -0.01  0.01  0.01  0.04 -0.01  0.02 -0.01  0.01  0.02  0.00 28.95 30.19 29.38 28.50 25.29 26.18 28.14 26.26 25.73 28.97 28.90 26.25 28.75 31.01 27.69 27.42 28.91 29.22 30.25 29.95 23.83 28.13 26.65 29.94 29.88 30.13 28.43 27.65 27.37 29.38 29.90 25.22 27.67 24.81 30.67 29.90 28.46 25.96 27.41 26.86 30.18
Dynic Astronomical Observatory                   79.47 85.70 77.31 85.00 83.70 81.66 79.47 81.03 81.18 82.44 82.90 82.39 81.91 81.22 83.93 82.74 79.49 85.84 21.76 16.36 18.71 20.67 18.92 17.99 17.16 15.28 20.80 16.94 20.08 18.87 14.84 17.70 18.84 16.87 19.06 18.55 3.38 3.06 2.62 3.42  3.54 0.00 3.12 3.07 0.00 2.98 0.00 0.00 2.95 2.78 2.48 2.63 2.76 2.33  0.05  0.06  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.05  0.04  0.05  0.05  0.06  0.05  0.06  0.05  0.05  0.06  0.05  0.06  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.05  0.05 43.33 48.10 46.88 44.22 45.21 44.40 42.62 45.53 44.55 47.63 44.46 39.09 43.76 43.97 46.97 40.24 46.20 46.70 43.90 43.75 45.85 46.09 46.81 43.02 43.74 42.99 44.32 45.44 43.24 45.94 45.80 41.53 45.71 45.45 43.98 44.94 44.16 43.78 47.79 41.80 46.42
Pinto Valley Observatory                         35.32 41.72 36.22 38.33 45.56 35.16 34.52 39.89 42.50 40.00 40.14 38.96 38.42 37.94 37.14 40.22 42.96 43.48 12.85 13.08 11.78 12.32 11.88 12.00 12.54 11.68 12.54 12.39 13.20 12.23 12.98 12.50 12.62 13.90 13.02 12.42 0.46 0.32 0.24 0.26  0.40 0.00 0.33 0.37 0.00 0.26 0.00 0.00 0.28 0.26 0.30 0.28 0.36 0.27 -0.15 -0.12 -0.23 -0.13 -0.16 -0.17 -0.21 -0.19 -0.24 -0.16 -0.17 -0.17 -0.16 -0.22 -0.12 -0.23 -0.17 -0.15 -0.20 -0.17 -0.13 -0.19 -0.25 -0.19 -0.18 -0.22 -0.13 -0.18 -0.14 -0.11 -0.16 -0.15 -0.10 -0.19 -0.16 -0.14 -0.18 -0.16 -0.11 -0.14 -0.13 21.87 20.61 19.06 23.56 23.97 18.97 18.37 20.69 19.21 18.08 20.76 20.50 20.15 19.09 25.60 22.86 21.66 21.90 20.34 26.52 20.19 19.83 17.95 22.26 20.44 18.88 22.02 21.72 17.72 21.70 21.78 23.86 21.19 19.13 19.44 22.67 19.16 21.49 21.57 21.76 23.02
Squirrel Valley Observatory Columbus             71.32 69.73 72.82 69.25 68.32 66.26 65.47 74.52 68.19 71.47 71.00 75.89 72.15 75.34 64.90 66.94 72.87 71.64 17.31 15.97 17.14 16.68 15.54 16.15 14.74 15.07 15.84 15.88 15.76 13.84 14.04 17.42 17.42 17.06 16.78 17.84 2.02 1.93 1.66 1.70  1.85 0.00 1.56 1.44 0.00 1.60 0.00 0.00 1.21 1.30 1.21 1.16 1.34 1.23  0.04  0.05  0.07  0.02  0.04  0.04  0.03  0.05  0.05  0.05  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.05  0.04  0.04  0.05  0.04  0.03  0.04  0.03  0.04  0.05  0.04  0.03  0.03  0.07  0.03  0.04  0.02  0.05  0.04  0.03  0.02  0.03  0.02 29.22 30.93 29.46 29.05 26.51 25.85 28.38 26.51 27.14 30.22 29.11 26.74 29.00 31.20 28.14 27.71 29.57 29.85 31.83 30.76 25.04 28.41 27.08 30.75 30.28 30.64 30.08 27.98 27.92 30.02 30.50 26.44 27.56 25.39 31.04 30.77 29.08 26.21 28.31 26.55 29.58
Goldstone DSS 13 Fort Irwin                      24.64 30.24 24.82 28.11 28.31 24.45 24.16 25.27 27.09 25.07 27.40 26.48 26.41 28.08 24.75 27.42 28.52 31.14 12.40 13.64 11.85 13.00 13.07 12.62 13.20 12.57 12.80 11.69 12.48 12.13 13.20 12.24 12.22 13.21 13.25 11.76 0.92 0.52 0.33 0.24  0.44 0.00 0.80 0.57 0.00 0.34 0.00 0.00 0.64 0.53 0.62 0.32 0.77 0.44  0.00  0.04  0.00  0.02  0.00 -0.03  0.00 -0.01 -0.05 -0.03  0.02 -0.01 -0.01 -0.02  0.03  0.02  0.04  0.03  0.03  0.05  0.03  0.02  0.00  0.02  0.01  0.00  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.01  0.04  0.02  0.04  0.04  0.05  0.04  0.06 21.64 20.24 18.69 23.14 24.18 18.74 17.98 20.18 19.24 17.72 20.37 20.39 19.71 19.02 25.09 22.45 21.36 21.52 20.60 26.34 19.87 19.46 17.62 21.76 20.23 18.70 21.51 21.18 17.08 20.85 20.98 23.92 20.36 18.69 18.68 22.29 18.66 21.28 21.28 21.24 22.34
Gimhae Astronomical Observatory Uhbang-dong      73.13 74.57 70.18 74.19 72.35 74.82 73.04 73.08 79.44 76.26 78.84 69.55 75.92 72.10 78.35 75.69 73.24 76.16 19.22 15.86 16.52 17.29 18.24 16.26 16.92 15.88 18.16 15.96 16.95 17.92 14.79 16.43 17.84 16.66 19.19 16.94 3.86 4.28 3.26 3.97  4.48 0.00 4.42 4.07 0.00 3.70 0.00 0.00 4.23 3.50 3.90 3.56 3.89 3.46  0.20  0.24  0.23  0.18  0.23  0.22  0.20  0.21  0.19  0.25  0.18  0.15  0.21  0.19  0.22  0.20  0.20  0.22  0.19  0.20  0.23  0.22  0.24  0.19  0.19  0.20  0.22  0.21  0.18  0.22  0.21  0.17  0.23  0.22  0.19  0.19  0.19  0.20  0.21  0.22  0.20 41.80 47.35 47.26 42.45 44.19 45.38 41.78 44.50 44.67 46.65 44.06 39.10 43.76 42.18 45.35 40.60 45.09 45.72 42.55 42.66 45.56 46.91 45.56 42.22 43.04 41.62 43.62 44.07 41.93 45.14 45.01 40.84 45.36 46.59 42.76 43.50 43.81 42.56 46.84 40.88 45.11
Green Island Observatory Gecitkale               35.03 38.38 37.64 39.67 36.94 34.47 37.33 40.02 40.68 32.56 37.74 37.36 40.73 40.11 44.07 33.17 48.68 40.21 19.34 17.03 15.66 16.29 16.40 16.42 16.16 16.58 18.32 15.46 16.71 15.86 16.03 16.42 16.26 14.88 16.72 16.29 2.22 2.30 2.28 2.72  3.22 0.00 5.42 3.68 0.00 2.23 0.00 0.00 3.64 2.62 3.70 2.58 4.13 2.13  0.04  0.04  0.06  0.02  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.02  0.03  0.02  0.02  0.03  0.04  0.02  0.03  0.03  0.04  0.04  0.05  0.03  0.03  0.04  0.03  0.03  0.03  0.02  0.06  0.05  0.05  0.05  0.03  0.03  0.03  0.04  0.04  0.04  0.04 28.90 31.10 27.62 25.80 28.72 28.43 29.68 27.33 30.00 30.32 24.95 28.48 30.08 25.88 26.30 24.99 28.24 28.34 25.74 27.02 29.71 26.46 29.20 28.42 29.84 29.72 30.69 26.68 28.73 28.90 30.48 27.14 28.47 28.81 29.24 28.55 26.94 28.35 29.79 25.29 28.27
BSH Byulsem Observatory Busan                    73.41 74.60 73.90 77.84 75.24 77.03 73.59 74.73 78.76 79.97 81.59 73.54 78.57 72.92 78.36 74.72 76.41 79.32 19.70 16.10 17.26 18.55 19.18 17.09 17.50 16.10 19.05 18.01 17.67 19.20 15.26 16.97 18.73 16.57 19.92 17.38 3.50 3.91 2.87 3.63  4.06 0.00 4.05 3.99 0.00 3.51 0.00 0.00 3.88 3.20 3.58 3.46 3.50 3.34  0.12  0.14  0.14  0.11  0.13  0.13  0.12  0.12  0.11  0.15  0.11  0.10  0.13  0.12  0.13  0.11  0.12  0.13  0.11  0.12  0.14  0.13  0.14  0.11  0.12  0.12  0.13  0.13  0.11  0.13  0.12  0.10  0.14  0.13  0.11  0.11  0.11  0.12  0.12  0.14  0.12 41.80 47.35 47.26 42.45 44.19 45.38 41.78 44.50 44.67 46.65 44.06 39.10 43.76 42.18 45.35 40.60 45.09 45.72 42.55 42.66 45.56 46.91 45.56 42.22 43.04 41.62 43.62 44.07 41.93 45.14 45.01 40.84 45.36 46.59 42.76 43.50 43.81 42.56 46.84 40.88 45.11
Fukuchiyama and Kannabe                          81.31 84.00 78.85 83.02 86.21 80.56 80.16 82.94 82.14 83.12 83.66 78.68 82.32 80.94 84.34 81.50 79.91 82.04 19.82 16.87 18.68 18.90 18.74 18.70 17.71 15.09 20.36 18.71 20.18 19.26 15.98 16.88 19.76 16.64 20.60 18.58 3.20 3.50 2.89 3.66  3.56 0.00 3.26 3.14 0.00 3.07 0.00 0.00 3.05 2.70 2.81 2.72 2.87 2.48  0.09  0.11  0.11  0.09  0.09  0.10  0.10  0.09  0.09  0.10  0.08  0.08  0.09  0.09  0.10  0.08  0.08  0.09  0.09  0.09  0.10  0.10  0.09  0.09  0.08  0.09  0.10  0.09  0.09  0.09  0.09  0.09  0.10  0.11  0.09  0.08  0.08  0.10  0.10  0.10  0.10 43.27 48.08 46.95 43.98 45.01 44.60 42.50 45.42 44.48 47.46 44.46 39.06 43.77 43.90 46.74 40.30 46.12 46.65 43.76 43.70 46.04 46.42 46.76 43.09 43.69 43.00 44.34 45.41 43.06 45.95 45.68 41.56 45.80 45.70 43.94 44.89 44.24 43.73 47.75 41.76 46.42
Sandia View Observatory Rio Rancho               66.08 59.07 64.55 62.78 64.80 64.10 59.42 66.34 60.93 58.36 57.59 61.60 62.16 66.81 61.05 57.17 63.03 59.72 10.54 10.16  9.78 10.66  9.26 10.94  9.22  9.44 10.18  9.93 10.61  8.64 10.16 11.34 10.49 10.90 10.33 10.30 0.43 0.40 0.34 0.30  0.37 0.00 0.38 0.40 0.00 0.54 0.00 0.00 0.32 0.35 0.32 0.36 0.44 0.34 -0.05 -0.08 -0.07 -0.06 -0.04 -0.02 -0.04 -0.05 -0.05 -0.04 -0.07 -0.05 -0.05 -0.05 -0.07 -0.06 -0.06 -0.06 -0.02 -0.05 -0.08 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.06 -0.04 -0.05 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.04 -0.05 -0.05 -0.06 -0.04 22.86 22.20 21.98 25.80 23.08 21.42 21.23 22.15 19.76 20.24 22.80 21.73 22.48 20.88 26.45 24.67 23.41 24.21 21.01 26.88 20.91 22.29 20.29 26.00 22.60 22.02 23.54 24.16 19.68 24.96 24.62 22.61 24.61 19.99 22.64 24.48 22.11 22.50 22.42 24.64 27.45
ATU Astronomical Observatory Russellville        66.04 67.78 70.33 67.44 66.57 68.64 63.45 68.32 67.13 63.78 62.93 69.86 67.90 69.28 64.68 65.70 70.48 69.59 20.99 20.06 19.34 21.08 19.03 19.33 17.32 18.81 21.66 20.27 18.34 18.76 18.79 20.62 19.98 19.39 21.42 19.81 1.95 1.95 1.54 1.99  1.80 0.00 1.62 1.52 0.00 1.82 0.00 0.00 1.54 1.65 1.42 1.46 1.70 1.50 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 26.14 27.87 27.94 27.74 23.49 24.52 26.32 24.98 23.54 25.08 26.63 25.59 26.59 27.79 27.64 26.68 26.82 27.42 26.76 28.95 21.97 27.07 24.71 28.66 27.48 28.54 26.33 26.86 25.19 27.24 28.05 23.78 27.09 22.87 28.56 27.76 27.00 24.80 26.15 26.20 30.00
Ayabe                                            81.00 85.71 80.08 84.13 85.52 82.21 81.82 83.49 82.00 82.99 84.22 79.78 81.63 82.88 83.78 83.15 80.17 81.21 21.85 17.12 19.44 20.06 19.56 19.69 17.96 15.50 21.91 18.92 21.50 20.12 16.19 17.65 19.78 15.85 19.73 18.67 3.06 3.38 2.92 3.47  3.68 0.00 3.24 3.23 0.00 3.18 0.00 0.00 3.24 2.70 2.88 2.82 2.72 2.73  0.09  0.11  0.11  0.09  0.09  0.10  0.10  0.09  0.09  0.10  0.08  0.08  0.09  0.09  0.10  0.08  0.08  0.09  0.09  0.09  0.10  0.10  0.09  0.09  0.08  0.09  0.10  0.09  0.09  0.09  0.09  0.09  0.10  0.11  0.09  0.08  0.08  0.10  0.10  0.10  0.10 43.27 48.08 46.95 43.98 45.01 44.60 42.50 45.42 44.48 47.46 44.46 39.06 43.77 43.90 46.74 40.30 46.12 46.65 43.76 43.70 46.04 46.42 46.76 43.09 43.69 43.00 44.34 45.41 43.06 45.95 45.68 41.56 45.80 45.70 43.94 44.89 44.24 43.73 47.75 41.76 46.42
Goldstone DSS 25 Fort Irwin                      26.25 33.17 26.47 28.94 31.62 25.96 25.13 27.33 31.90 26.85 28.64 27.84 28.61 29.59 25.44 31.83 29.92 32.78 12.44 14.04 12.14 13.20 13.43 13.00 13.36 12.79 12.74 11.90 12.62 12.10 13.06 12.16 12.06 12.98 12.82 11.81 1.04 0.70 0.42 0.30  0.52 0.00 1.02 0.76 0.00 0.34 0.00 0.00 0.71 0.62 0.78 0.42 1.02 0.46  0.00  0.04  0.00  0.02  0.00 -0.03  0.00 -0.01 -0.05 -0.03  0.02 -0.01 -0.01 -0.02  0.03  0.02  0.04  0.03  0.03  0.05  0.03  0.02  0.00  0.02  0.01  0.00  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.01  0.04  0.02  0.04  0.04  0.05  0.04  0.06 21.64 20.24 18.69 23.14 24.18 18.74 17.98 20.18 19.24 17.72 20.37 20.39 19.71 19.02 25.09 22.45 21.36 21.52 20.60 26.34 19.87 19.46 17.62 21.76 20.23 18.70 21.51 21.18 17.08 20.85 20.98 23.92 20.36 18.69 18.68 22.29 18.66 21.28 21.28 21.24 22.34
Saji Observatory                                 80.52 86.29 77.74 80.96 84.18 80.96 81.13 83.38 82.28 83.95 85.04 81.02 82.18 82.46 83.92 83.71 79.31 83.28 21.98 17.31 17.74 19.13 20.06 17.43 18.79 15.68 22.10 18.70 22.38 20.61 15.61 19.48 20.94 19.08 20.99 19.42 3.38 3.06 2.43 3.94  3.47 0.00 2.91 2.74 0.00 2.59 0.00 0.00 2.54 2.54 2.50 1.96 2.41 2.09 -0.05 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.06 -0.05 -0.07 -0.05 -0.04 -0.07 -0.05 -0.06 -0.05 -0.06 -0.06 -0.05 -0.05 -0.04 -0.05 -0.07 -0.06 -0.06 -0.04 -0.06 -0.06 -0.04 -0.06 -0.05 -0.05 -0.06 -0.05 -0.05 -0.06 -0.05 -0.04 -0.07 -0.05 -0.05 43.05 47.93 46.89 43.63 44.73 44.79 42.29 45.04 44.39 47.12 44.30 38.96 43.71 43.58 46.42 40.25 45.81 46.52 43.48 43.62 46.07 46.59 46.59 42.95 43.47 42.82 44.22 45.15 42.82 45.95 45.52 41.46 45.77 45.88 43.84 44.63 44.06 43.58 47.57 41.59 46.28
Tajimi                                           80.11 80.17 76.75 80.38 80.80 77.24 80.03 77.75 81.32 80.68 79.76 77.58 78.60 79.56 81.42 79.00 76.55 80.19 17.98 13.36 14.40 17.08 14.58 15.25 13.72 12.22 15.87 14.66 16.34 15.15 13.30 15.12 14.18 12.82 16.42 14.22 3.10 2.78 2.61 3.54  3.47 0.00 3.22 3.00 0.00 2.73 0.00 0.00 2.81 2.72 2.50 2.32 2.60 2.26  0.01  0.02  0.03  0.01  0.01  0.02  0.03  0.01  0.01  0.02  0.02  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.03  0.02  0.01  0.01  0.01  0.01 -0.01  0.01  0.00  0.01  0.00  0.00  0.02  0.02  0.00  0.01  0.00  0.01  0.00  0.01  0.01 43.42 48.15 46.86 44.39 45.49 44.18 42.80 45.69 44.62 47.74 44.48 39.21 43.72 44.09 47.12 40.27 46.35 46.74 43.98 43.71 45.78 45.91 46.90 43.06 43.83 43.01 44.34 45.47 43.41 45.87 45.93 41.49 45.77 45.35 44.08 45.01 44.08 43.85 47.80 41.79 46.45
Williams                                         62.48 62.08 61.14 61.80 66.84 64.04 61.62 62.30 61.34 65.61 61.56 67.22 62.76 65.29 64.10 57.86 62.21 59.81  9.20  8.76  8.52  8.03  8.09  9.25  8.05  8.60  8.53  8.53  8.55  8.35  7.82  8.64  8.80  8.52  8.44  8.01 0.40 0.34 0.27 0.36  0.38 0.00 0.31 0.32 0.00 0.36 0.00 0.00 0.31 0.26 0.35 0.35 0.38 0.32 -0.24 -0.25 -0.27 -0.25 -0.27 -0.21 -0.23 -0.24 -0.16 -0.17 -0.29 -0.26 -0.23 -0.21 -0.29 -0.29 -0.30 -0.31 -0.21 -0.28 -0.25 -0.30 -0.26 -0.32 -0.28 -0.23 -0.26 -0.26 -0.28 -0.26 -0.26 -0.26 -0.26 -0.29 -0.23 -0.29 -0.23 -0.25 -0.29 -0.29 -0.29 22.26 21.03 19.77 24.62 23.62 20.11 19.57 21.30 19.30 18.96 21.77 20.75 21.02 19.32 26.11 23.66 22.53 22.88 20.39 26.69 20.49 20.63 18.74 23.86 21.31 19.78 22.82 22.88 18.65 23.08 23.24 23.79 22.84 19.50 20.67 23.45 20.17 21.60 21.91 22.87 24.70
Hiratsuka                                        79.48 84.49 79.38 83.31 84.53 80.14 83.75 83.36 81.73 83.68 86.20 81.60 83.71 84.02 83.66 82.21 83.47 81.48 18.65 14.66 16.02 15.40 15.16 17.12 14.72 13.03 17.53 15.08 13.80 14.84 14.03 14.26 16.22 12.67 16.60 14.86 3.18 3.41 3.33 3.34  3.74 0.00 3.74 3.10 0.00 3.11 0.00 0.00 3.08 3.04 3.05 2.76 3.14 2.65 -0.09 -0.08 -0.11 -0.13 -0.11 -0.12 -0.09 -0.11 -0.09 -0.12 -0.12 -0.10 -0.11 -0.13 -0.11 -0.12 -0.09 -0.10 -0.09 -0.11 -0.09 -0.11 -0.11 -0.07 -0.11 -0.09 -0.08 -0.10 -0.10 -0.12 -0.10 -0.05 -0.07 -0.07 -0.06 -0.06 -0.08 -0.13 -0.07 -0.05 -0.12 43.51 47.94 46.77 44.72 46.05 43.83 42.98 46.08 44.49 47.86 44.39 39.33 43.68 44.46 47.14 40.49 46.70 47.00 44.32 43.34 45.40 45.36 47.01 43.32 43.81 43.12 44.48 45.18 43.68 45.42 46.07 41.01 45.47 44.91 43.99 45.17 43.72 43.82 47.59 41.66 46.57
Bakersfield                                      46.97 50.38 47.08 48.14 49.98 43.54 43.58 42.99 52.94 44.94 44.12 40.06 46.83 47.12 42.78 46.42 46.14 51.10 12.84 14.18 12.34 13.17 13.47 12.46 12.73 12.44 13.95 13.96 14.46 13.94 15.24 17.32 16.90 16.76 16.31 15.04 1.68 1.16 1.00 1.02  1.13 0.00 1.74 1.25 0.00 0.98 0.00 0.00 1.70 1.22 1.15 0.99 1.31 0.82 -0.17 -0.17 -0.17 -0.16 -0.14 -0.16 -0.19 -0.18 -0.17 -0.17 -0.17 -0.18 -0.17 -0.15 -0.15 -0.18 -0.16 -0.17 -0.17 -0.17 -0.17 -0.17 -0.16 -0.18 -0.16 -0.18 -0.16 -0.17 -0.19 -0.17 -0.17 -0.17 -0.18 -0.17 -0.18 -0.20 -0.21 -0.19 -0.18 -0.20 -0.17 21.16 19.97 18.46 22.60 24.87 18.55 17.66 19.68 19.34 17.39 19.62 20.50 19.07 18.89 24.66 21.89 21.19 21.27 21.06 26.13 19.51 19.18 17.73 21.05 20.07 18.96 20.96 20.50 16.70 19.62 19.78 24.24 19.49 18.29 17.73 21.89 18.11 21.13 20.89 20.36 21.49
Hadano                                           74.68 81.22 76.22 78.14 80.53 77.24 80.86 80.33 81.46 80.94 82.52 76.37 78.60 80.57 80.74 78.48 80.85 80.80 17.60 14.28 15.68 15.41 15.92 16.09 14.82 12.71 16.77 15.32 13.84 14.22 14.60 14.50 15.50 12.05 16.16 14.52 2.22 2.87 2.52 2.55  2.68 0.00 2.71 2.31 0.00 2.27 0.00 0.00 2.02 2.14 2.04 1.86 2.40 2.02 -0.08 -0.06 -0.09 -0.11 -0.10 -0.10 -0.08 -0.10 -0.08 -0.10 -0.08 -0.08 -0.10 -0.10 -0.09 -0.10 -0.09 -0.10 -0.08 -0.09 -0.10 -0.10 -0.10 -0.06 -0.08 -0.10 -0.11 -0.10 -0.11 -0.11 -0.10 -0.08 -0.09 -0.08 -0.08 -0.07 -0.09 -0.12 -0.09 -0.08 -0.11 43.52 47.97 46.72 44.47 45.91 43.70 42.98 45.89 44.47 47.66 44.27 39.14 43.70 44.35 47.08 40.28 46.48 46.81 44.10 43.45 45.39 45.26 46.97 43.27 43.76 43.26 44.24 45.22 43.56 45.40 46.15 40.97 45.43 44.70 43.92 44.94 43.73 43.96 47.45 41.79 46.60
Kani                                             79.44 79.47 77.98 81.90 82.48 77.79 78.38 78.30 79.54 80.96 79.89 77.44 79.57 80.56 80.17 78.87 76.96 82.96 17.61 13.26 14.08 17.22 15.36 14.74 14.02 12.35 15.08 14.50 15.28 15.58 13.62 15.18 14.36 12.48 16.17 14.45 3.16 3.32 2.80 3.80  3.57 0.00 3.50 3.13 0.00 3.09 0.00 0.00 3.18 2.96 2.90 2.59 2.84 2.60  0.07  0.09  0.11  0.08  0.08  0.09  0.08  0.08  0.07  0.09  0.08  0.06  0.08  0.08  0.08  0.09  0.08  0.09  0.08  0.07  0.07  0.09  0.09  0.07  0.08  0.06  0.06  0.08  0.06  0.07  0.07  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.08  0.05  0.07 43.43 48.11 46.78 44.08 45.30 44.00 42.81 45.45 44.57 47.52 44.27 39.05 43.73 43.96 46.97 40.07 46.14 46.57 43.73 43.80 45.74 45.79 46.79 42.97 43.77 43.20 44.07 45.43 43.25 45.82 45.97 41.37 45.69 45.09 43.98 44.72 44.01 43.96 47.61 41.85 46.42
Goldstone DSS 14 Fort Irwin                      29.44 35.10 27.56 32.27 35.06 26.65 26.06 29.94 32.72 27.94 29.74 30.74 30.12 31.10 29.60 34.17 31.46 34.98 12.10 13.92 12.14 13.34 13.28 13.00 13.22 12.68 12.49 11.76 12.48 12.16 13.10 12.10 11.83 12.65 12.84 11.57 1.19 0.89 0.48 0.33  0.64 0.00 1.25 0.98 0.00 0.45 0.00 0.00 0.77 0.75 0.86 0.54 1.18 0.58 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.03 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 21.49 20.04 18.72 22.98 24.12 18.78 17.85 20.00 19.01 17.60 20.36 20.31 19.48 18.94 24.89 22.27 21.30 21.61 20.67 26.10 19.82 19.42 17.58 21.60 20.22 18.53 21.30 21.09 17.05 20.69 20.67 23.95 20.26 18.69 18.31 22.30 18.46 21.18 21.24 21.23 22.07
Yatsuka                                          88.45 91.12 88.85 89.00 90.92 88.29 89.26 90.50 93.10 90.67 91.35 89.66 90.04 87.96 91.18 90.61 89.88 88.77 23.58 18.22 19.28 20.01 20.34 18.45 19.58 17.02 22.28 19.07 22.04 19.21 14.58 15.98 18.40 17.20 19.98 17.15 4.32 3.81 3.58 4.56  4.42 0.00 3.92 4.14 0.00 3.54 0.00 0.00 3.56 3.19 3.51 3.06 3.21 2.89 -0.02 -0.05 -0.04 -0.04 -0.05 -0.06 -0.03 -0.05 -0.03 -0.08 -0.05 -0.03 -0.07 -0.04 -0.07 -0.06 -0.06 -0.06 -0.04 -0.05 -0.03 -0.05 -0.08 -0.05 -0.07 -0.02 -0.05 -0.04 -0.02 -0.04 -0.04 -0.04 -0.05 -0.05 -0.03 -0.06 -0.05 -0.03 -0.06 -0.04 -0.04 42.71 47.61 46.80 43.01 44.31 44.64 42.11 44.54 44.30 46.74 43.95 38.79 43.62 43.17 45.95 39.98 45.29 46.12 42.92 43.56 45.97 46.38 46.23 42.60 43.23 42.68 43.78 44.89 42.47 45.66 45.38 41.09 45.57 45.64 43.59 44.13 43.81 43.54 47.29 41.50 46.01
Calvin-Rehoboth Observatory Rehoboth             62.80 63.59 58.52 61.83 66.48 59.28 53.82 57.90 55.30 60.96 60.66 62.42 63.14 69.26 58.68 56.89 63.72 60.96  8.82  7.82  8.25  7.93  7.59  8.78  7.44  7.93  7.46  7.57  8.20  6.85  7.75  8.62  7.74  8.04  7.76  7.74 0.48 0.30 0.30 0.22  0.34 0.00 0.32 0.30 0.00 0.45 0.00 0.00 0.36 0.26 0.32 0.23 0.35 0.26  0.00 -0.02 -0.02  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.03  0.00  0.00 -0.01 -0.02 -0.01 -0.03 -0.02 -0.01  0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.03 -0.01 -0.02 -0.02 -0.03 -0.01 22.45 21.47 21.18 25.37 23.02 20.87 20.63 21.88 19.44 19.66 22.65 21.19 21.53 20.23 26.28 24.26 23.17 23.96 20.62 26.40 20.61 21.68 19.47 25.30 22.27 21.02 23.26 23.93 19.34 24.40 24.10 22.99 24.05 19.91 21.67 24.28 21.32 22.34 22.47 24.14 26.38
Machida                                          78.29 83.18 81.84 81.48 82.60 79.59 81.69 81.02 82.56 83.13 84.16 78.96 80.26 81.26 82.40 79.59 82.10 81.04 18.01 12.48 14.89 13.51 14.58 14.90 13.20 12.54 17.03 14.82 13.99 13.88 13.10 13.94 14.88 11.79 16.18 14.80 3.22 4.04 3.61 3.48  3.88 0.00 3.96 3.77 0.00 3.42 0.00 0.00 3.72 3.40 3.26 3.04 3.86 3.26  0.09  0.12  0.11  0.09  0.10  0.11  0.10  0.10  0.10  0.11  0.08  0.08  0.09  0.09  0.11  0.09  0.09  0.10  0.09  0.09  0.09  0.10  0.10  0.10  0.10  0.07  0.09  0.09  0.08  0.08  0.08  0.08  0.08  0.09  0.09  0.09  0.08  0.08  0.10  0.09  0.09 43.57 48.03 46.80 44.56 46.00 43.74 43.09 46.01 44.55 47.76 44.29 39.19 43.76 44.44 47.16 40.38 46.57 46.90 44.20 43.46 45.45 45.30 47.03 43.37 43.78 43.30 44.30 45.22 43.64 45.39 46.22 40.98 45.42 44.68 43.96 44.99 43.72 44.01 47.49 41.83 46.65
Asheville                                        77.98 78.08 79.31 74.16 76.85 73.41 71.67 79.89 72.31 78.74 77.40 81.50 80.83 79.86 73.22 74.78 80.76 75.62 16.56 14.66 15.30 15.49 13.54 14.38 13.04 12.89 16.66 13.88 13.44 13.33 12.71 16.20 16.22 15.58 17.76 16.48 1.71 1.72 1.35 1.55  1.59 0.00 1.33 1.47 0.00 1.53 0.00 0.00 1.25 1.25 1.16 1.08 1.52 1.16  0.08  0.09  0.10  0.07  0.07  0.08  0.07  0.08  0.08  0.09  0.09  0.07  0.07  0.08  0.08  0.06  0.08  0.09  0.10  0.08  0.07  0.10  0.08  0.08  0.08  0.07  0.08  0.09  0.08  0.08  0.08  0.10  0.08  0.07  0.08  0.09  0.08  0.07  0.06  0.06  0.07 29.13 30.89 29.38 29.20 26.26 26.04 28.55 26.69 26.90 29.97 29.27 27.01 29.23 31.20 28.21 27.85 29.52 29.96 31.78 30.67 25.19 28.53 27.15 30.93 30.34 30.75 29.86 28.02 27.93 30.08 30.63 26.25 27.76 25.41 31.20 30.80 29.25 26.31 28.51 26.80 29.76
Zeno Observatory Edmond                          62.10 63.78 66.42 61.61 60.74 66.85 60.41 66.30 63.68 59.94 58.55 65.76 68.64 66.40 60.92 62.81 66.21 68.08 20.76 18.02 17.05 19.48 18.36 17.88 16.27 16.74 20.52 19.46 17.95 17.67 18.30 19.48 18.99 17.99 19.10 17.95 1.73 1.28 1.31 1.58  1.27 0.00 1.44 1.47 0.00 1.46 0.00 0.00 1.33 1.30 1.23 1.46 1.42 1.50  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.45 26.19 26.10 27.35 22.66 23.48 25.12 23.81 21.89 23.12 25.20 24.12 24.75 24.78 27.07 25.82 25.60 26.34 24.63 27.79 21.66 25.72 23.58 27.55 25.65 26.41 24.74 26.11 23.21 26.85 27.05 22.75 26.33 21.91 26.74 26.68 25.60 24.12 25.21 26.42 29.60
Ivywood Observatory Edmond                       62.81 64.50 66.42 61.46 63.92 67.82 62.07 66.44 63.00 61.18 59.64 64.80 68.50 67.22 61.89 64.19 68.96 68.08 20.76 18.02 17.05 19.48 18.36 17.88 16.27 16.74 20.52 19.46 17.95 17.67 18.30 19.48 18.99 17.99 19.10 17.95 1.73 1.28 1.31 1.58  1.27 0.00 1.44 1.47 0.00 1.46 0.00 0.00 1.33 1.30 1.23 1.46 1.42 1.50  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02 24.32 26.08 26.04 27.37 22.47 23.45 25.23 23.87 21.67 23.01 25.34 24.18 24.66 24.63 27.00 25.85 25.58 26.39 24.60 27.67 21.68 25.76 23.57 27.54 25.61 26.24 24.61 26.10 23.13 26.81 27.06 22.67 26.33 21.90 26.64 26.69 25.61 24.14 25.37 26.50 29.56
Santa Fe                                         67.80 63.98 64.70 65.19 69.37 60.25 64.41 67.17 60.52 60.68 57.59 66.81 64.92 68.72 60.02 59.72 67.86 64.94 10.10  8.57  8.94  9.13  8.30  9.46  8.72  8.76  9.28  9.48  9.80  9.32  8.81 11.48  9.76 10.66  9.86  9.55 0.42 0.32 0.34 0.28  0.30 0.00 0.33 0.40 0.00 0.52 0.00 0.00 0.34 0.32 0.34 0.29 0.36 0.33 -0.05 -0.12 -0.13 -0.05 -0.08  0.00 -0.03 -0.05 -0.03 -0.05 -0.09 -0.05 -0.06 -0.08 -0.08 -0.06 -0.09 -0.10 -0.01 -0.09 -0.13 -0.10 -0.08 -0.10 -0.10 -0.07 -0.07 -0.10 -0.02 -0.05 -0.10 -0.10 -0.14 -0.11 -0.08 -0.11 -0.04 -0.10 -0.05 -0.09 -0.03 22.32 22.09 22.05 25.52 22.44 21.17 21.38 21.99 19.03 19.99 23.02 21.61 22.14 20.65 26.10 24.56 23.39 24.26 21.12 26.39 20.66 22.33 20.41 25.81 22.64 21.83 23.26 23.99 19.65 24.68 24.33 22.32 24.47 19.79 22.56 24.48 22.28 22.27 22.54 24.72 27.08
Tokyo (before 1938)                              86.62 88.42 83.36 83.20 86.98 85.92 86.64 86.36 88.74 84.48 87.56 84.02 85.50 85.12 87.16 87.84 85.56 83.37 18.88 14.43 16.95 15.38 15.73 18.24 14.16 15.10 18.44 16.26 16.85 15.34 15.16 15.84 17.45 13.85 17.76 18.10 4.19 5.12 4.65 5.04  5.19 0.00 5.45 4.78 0.00 4.74 0.00 0.00 4.80 4.51 4.57 4.07 4.93 4.38  0.08  0.09  0.10  0.09  0.09  0.09  0.09  0.09  0.09  0.10  0.08  0.08  0.09  0.09  0.10  0.09  0.09  0.10  0.09  0.08  0.10  0.10  0.10  0.08  0.09  0.09  0.10  0.09  0.09  0.09  0.08  0.07  0.09  0.09  0.09  0.09  0.09  0.09  0.10  0.09  0.10 43.65 48.12 46.85 44.45 45.98 43.65 43.24 45.93 44.64 47.69 44.18 39.08 43.86 44.43 47.20 40.28 46.46 46.83 44.09 43.63 45.49 45.26 47.03 43.43 43.77 43.47 44.16 45.26 43.64 45.39 46.36 40.97 45.37 44.44 43.91 44.83 43.71 44.21 47.36 41.98 46.71
Tokyo-Mitaka                                     77.31 83.45 78.95 79.56 84.12 77.90 82.51 82.81 81.87 80.77 83.74 80.05 80.54 82.37 82.00 78.76 82.24 79.83 18.13 12.86 15.92 14.34 15.00 15.57 13.08 13.47 17.58 14.85 15.36 14.59 13.72 13.90 15.54 12.32 16.15 15.34 3.58 4.39 3.96 4.28  4.54 0.00 4.54 4.09 0.00 3.96 0.00 0.00 4.25 3.82 4.00 3.47 4.46 3.68  0.02  0.05  0.04  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.04  0.03  0.04  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.04  0.04  0.03  0.02  0.02  0.04  0.02  0.02 43.58 48.04 46.73 44.32 45.84 43.58 43.10 45.79 44.53 47.55 44.14 39.01 43.77 44.31 47.10 40.16 46.34 46.70 43.94 43.59 45.39 45.18 46.94 43.32 43.73 43.42 44.05 45.23 43.52 45.34 46.27 40.93 45.35 44.42 43.86 44.75 43.68 44.13 47.29 41.93 46.64
Uenohara                                         78.40 84.74 79.10 83.70 84.81 79.32 84.71 81.30 83.10 82.58 84.98 78.12 80.25 82.50 84.64 81.66 82.08 82.30 17.24 12.01 13.88 14.36 13.91 13.90 13.62 10.57 15.95 14.30 13.14 13.94 13.00 12.82 14.62 11.91 15.88 13.51 1.56 1.68 1.36 1.72  1.67 0.00 1.67 1.36 0.00 1.38 0.00 0.00 1.34 1.17 1.42 1.09 1.60 1.15  0.02  0.06  0.04  0.00  0.02  0.02  0.02  0.02  0.03  0.03  0.02  0.01  0.02  0.02  0.04  0.02  0.04  0.02  0.03  0.02  0.02  0.04  0.02  0.04  0.03  0.03  0.01  0.01  0.00 -0.01  0.00  0.00  0.02  0.03  0.04  0.03  0.01  0.01  0.04  0.03  0.01 43.44 47.88 46.53 44.10 45.58 43.46 42.84 45.52 44.32 47.34 44.09 38.90 43.60 44.09 46.89 39.91 46.11 46.50 43.71 43.52 45.27 45.04 46.80 43.06 43.66 43.33 43.91 45.18 43.32 45.34 46.11 40.86 45.34 44.43 43.75 44.59 43.63 44.00 47.18 41.79 46.48
Apex                                             68.96 71.24 73.96 71.23 65.98 69.85 68.51 76.62 70.11 71.33 71.68 73.15 73.94 77.26 69.45 70.94 73.03 73.84 21.23 18.27 19.00 19.15 17.00 18.06 17.18 18.73 18.43 17.92 18.02 16.87 16.79 19.16 19.49 18.18 20.02 20.76 2.99 2.17 2.04 2.22  2.48 0.00 2.26 2.12 0.00 2.33 0.00 0.00 1.90 1.94 1.65 1.76 1.84 2.22  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01 29.16 31.54 29.34 29.33 26.87 25.48 29.16 26.50 28.10 30.42 29.68 27.41 29.10 30.60 28.01 27.92 30.09 29.81 33.26 30.86 25.48 28.24 27.48 30.97 30.64 30.88 31.03 28.58 28.22 30.17 30.66 27.38 27.78 25.70 30.70 31.17 29.17 27.05 28.83 26.82 29.51
Sunflower Observatory Santa Fe                   70.04 65.90 67.60 68.38 71.30 62.04 61.35 67.85 62.73 62.33 60.05 68.18 66.98 70.64 64.90 61.93 69.41 64.80  9.96  8.44  8.44  8.94  7.96  9.26  8.25  8.43  9.12  9.31  9.60  8.92  8.48 11.16  9.61 10.38  9.65  9.28 0.42 0.32 0.34 0.28  0.30 0.00 0.33 0.40 0.00 0.52 0.00 0.00 0.34 0.32 0.34 0.29 0.36 0.33 -0.13 -0.20 -0.21 -0.15 -0.17 -0.09 -0.11 -0.13 -0.09 -0.14 -0.17 -0.13 -0.14 -0.14 -0.17 -0.12 -0.17 -0.20 -0.06 -0.19 -0.22 -0.18 -0.16 -0.18 -0.17 -0.15 -0.15 -0.19 -0.09 -0.14 -0.17 -0.18 -0.22 -0.18 -0.16 -0.20 -0.10 -0.17 -0.13 -0.17 -0.10 22.32 22.09 22.05 25.52 22.44 21.17 21.38 21.99 19.03 19.99 23.02 21.61 22.14 20.65 26.10 24.56 23.39 24.26 21.12 26.39 20.66 22.33 20.41 25.81 22.64 21.83 23.26 23.99 19.65 24.68 24.33 22.32 24.47 19.79 22.56 24.48 22.28 22.27 22.54 24.72 27.08
Kiyose and Mizuho                                77.39 85.44 79.09 81.94 84.67 79.04 82.78 81.73 82.70 80.24 83.47 80.74 81.09 82.64 83.24 80.69 82.65 79.56 18.42 12.58 15.26 13.86 15.51 15.81 12.72 13.10 17.60 14.24 14.43 14.38 13.36 13.64 15.63 11.98 16.45 15.38 3.48 4.07 3.68 4.12  3.88 0.00 4.50 4.02 0.00 3.60 0.00 0.00 3.90 3.56 3.58 3.10 4.15 3.35  0.02  0.05  0.04  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.04  0.03  0.04  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.04  0.04  0.03  0.02  0.02  0.04  0.02  0.02 43.58 48.04 46.73 44.32 45.84 43.58 43.10 45.79 44.53 47.55 44.14 39.01 43.77 44.31 47.10 40.16 46.34 46.70 43.94 43.59 45.39 45.18 46.94 43.32 43.73 43.42 44.05 45.23 43.52 45.34 46.27 40.93 45.35 44.42 43.86 44.75 43.68 44.13 47.29 41.93 46.64
Tokyo-Kiso                                       83.86 84.18 84.74 89.12 88.00 88.28 84.16 85.30 88.32 88.22 88.78 82.10 82.88 86.07 87.44 87.31 83.76 87.09 16.45 10.53 11.72 13.58 12.84 13.32 10.12  9.92 13.75 13.16 12.93 11.18  9.98 12.98 13.89 12.32 14.30 14.08 1.14 1.47 1.16 1.66  1.48 0.00 1.47 1.16 0.00 1.16 0.00 0.00 1.37 1.18 0.99 1.06 1.12 0.76 -0.11 -0.14 -0.13 -0.11 -0.12 -0.13 -0.13 -0.12 -0.12 -0.14 -0.10 -0.10 -0.11 -0.11 -0.13 -0.11 -0.12 -0.12 -0.12 -0.12 -0.13 -0.13 -0.13 -0.12 -0.11 -0.12 -0.13 -0.12 -0.12 -0.12 -0.12 -0.12 -0.12 -0.13 -0.13 -0.12 -0.11 -0.12 -0.13 -0.13 -0.12 43.52 48.11 46.68 43.98 45.40 43.74 42.95 45.34 44.56 47.44 44.13 39.00 43.73 44.01 46.92 39.93 46.02 46.49 43.57 43.89 45.58 45.49 46.83 42.95 43.74 43.43 43.88 45.40 43.30 45.68 46.13 41.26 45.61 44.76 43.97 44.52 43.86 44.15 47.41 41.94 46.48
Ochiai                                           83.04 90.94 84.73 86.49 87.57 84.82 87.74 88.05 88.32 88.21 87.57 83.36 85.50 86.64 85.34 86.62 85.02 82.99 17.60 12.68 12.86 14.74 13.46 14.72 12.18 11.26 16.24 14.82 14.18 12.34 12.26 13.26 14.58 12.86 15.42 14.80 1.06 1.42 1.04 1.27  1.20 0.00 1.42 0.96 0.00 0.88 0.00 0.00 1.00 0.83 1.01 0.71 1.06 0.81  0.08  0.10  0.10  0.07  0.09  0.08  0.08  0.09  0.09  0.10  0.07  0.07  0.09  0.08  0.10  0.08  0.11  0.08  0.10  0.08  0.09  0.11  0.10  0.12  0.09  0.09  0.11  0.10  0.08  0.08  0.09  0.08  0.11  0.11  0.12  0.12  0.09  0.07  0.12  0.10  0.08 43.37 47.82 46.44 44.01 45.46 43.40 42.74 45.40 44.25 47.25 44.04 38.84 43.55 43.97 46.81 39.80 45.98 46.41 43.58 43.50 45.22 45.00 46.72 42.92 43.63 43.30 43.83 45.15 43.23 45.33 46.04 40.85 45.32 44.41 43.70 44.51 43.60 43.96 47.12 41.72 46.39
Okutama                                          79.44 85.73 78.96 83.00 83.84 81.10 83.76 82.28 83.79 82.85 83.47 79.64 81.09 81.40 82.70 83.31 82.35 84.78 16.27 12.54 13.43 14.19 14.20 14.16 13.98 10.84 16.03 13.58 13.20 12.64 12.00 13.02 14.04 10.76 15.73 13.76 1.44 2.05 1.52 1.85  1.60 0.00 1.71 1.48 0.00 1.56 0.00 0.00 1.50 1.18 1.42 1.12 1.58 1.14  0.02  0.06  0.04  0.00  0.02  0.02  0.02  0.02  0.03  0.03  0.02  0.01  0.02  0.02  0.04  0.02  0.04  0.02  0.03  0.02  0.02  0.04  0.02  0.04  0.03  0.03  0.01  0.01  0.00 -0.01  0.00  0.00  0.02  0.03  0.04  0.03  0.01  0.01  0.04  0.03  0.01 43.44 47.88 46.53 44.10 45.58 43.46 42.84 45.52 44.32 47.34 44.09 38.90 43.60 44.09 46.89 39.91 46.11 46.50 43.71 43.52 45.27 45.04 46.80 43.06 43.66 43.33 43.91 45.18 43.32 45.34 46.11 40.86 45.34 44.43 43.75 44.59 43.63 44.00 47.18 41.79 46.48
Miyasaka Observatory                             80.16 87.30 80.61 83.99 85.91 83.59 83.06 81.70 84.89 84.36 86.87 79.89 80.96 83.72 85.06 84.96 82.36 86.96 15.21 10.60 11.60 12.34 10.82 11.84 10.04  9.55 12.36 11.77 11.75 10.71 10.36 12.30 11.80 10.20 13.14 12.24 1.49 1.88 1.25 1.88  1.56 0.00 1.86 1.32 0.00 1.40 0.00 0.00 1.33 1.25 1.32 1.16 1.41 1.21  0.04  0.05  0.04  0.04  0.04  0.04  0.05  0.04  0.03  0.05  0.03  0.02  0.04  0.04  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.04  0.03  0.02  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.03 43.35 47.89 46.46 43.92 45.34 43.46 42.76 45.29 44.34 47.27 44.02 38.83 43.58 43.89 46.78 39.78 45.89 46.36 43.49 43.64 45.35 45.15 46.74 42.82 43.65 43.34 43.76 45.24 43.16 45.44 46.03 40.99 45.42 44.55 43.79 44.42 43.65 44.00 47.18 41.77 46.40
ROTSE-III Los Alamos                             77.61 75.49 75.60 74.62 78.49 70.98 73.68 78.12 72.91 74.52 71.96 79.97 76.76 79.84 75.24 71.31 74.78 76.58  9.79  9.70  9.26  9.01  8.29  8.74  8.24  9.07  8.75  9.12  8.80  8.66  8.67  9.78  8.80  9.46  9.64  8.91 0.50 0.36 0.32 0.34  0.32 0.00 0.40 0.42 0.00 0.62 0.00 0.00 0.32 0.43 0.40 0.34 0.54 0.37  0.02 -0.02  0.00 -0.03  0.01  0.02  0.02  0.03 -0.01  0.04 -0.01 -0.02 -0.03  0.06  0.02  0.00  0.02  0.00  0.06 -0.01 -0.02  0.01  0.00  0.01  0.05  0.00  0.01  0.02  0.04 -0.01  0.01 -0.02  0.01  0.01  0.04  0.02  0.07  0.04  0.00 -0.01  0.04 22.36 22.00 21.84 25.63 22.68 21.20 21.24 22.01 19.07 19.88 23.03 21.61 22.06 20.54 26.21 24.51 23.33 24.31 20.97 26.44 20.73 22.16 20.19 25.83 22.60 21.61 23.34 24.03 19.54 24.81 24.34 22.55 24.60 19.93 22.28 24.51 21.99 22.28 22.56 24.62 26.96
Yatsugatake South Base Observatory               82.05 87.32 83.08 86.23 87.29 84.69 85.26 83.24 87.50 85.32 86.46 81.54 82.33 83.17 86.18 83.45 83.06 87.38 14.98 11.20 12.05 13.24 11.64 12.96 11.18  9.78 13.03 12.66 11.81 11.58 11.08 12.11 12.30 11.74 14.58 13.03 1.50 1.88 1.34 2.04  1.66 0.00 1.89 1.25 0.00 1.30 0.00 0.00 1.28 1.14 1.42 1.12 1.44 1.24  0.25  0.30  0.29  0.25  0.26  0.28  0.29  0.26  0.26  0.29  0.24  0.22  0.26  0.25  0.28  0.23  0.24  0.26  0.24  0.26  0.27  0.27  0.27  0.25  0.25  0.25  0.22  0.24  0.21  0.23  0.23  0.23  0.22  0.24  0.22  0.22  0.23  0.24  0.23  0.24  0.23 43.22 47.75 46.29 43.54 45.00 43.20 42.68 44.97 44.22 46.95 43.74 38.61 43.51 43.67 46.56 39.53 45.57 46.07 43.13 43.68 45.19 44.93 46.49 42.68 43.48 43.39 43.42 45.11 42.94 45.23 45.96 40.77 45.21 44.15 43.56 44.03 43.46 43.98 46.82 41.72 46.25
Sulphur Flats Observatory La Cueva               78.18 73.66 77.37 76.15 79.72 71.25 74.24 78.26 73.87 72.74 73.18 78.46 76.06 79.14 75.66 74.76 74.80 74.52  9.84  9.22  9.11  9.25  8.62  8.64  8.36  9.00  8.80  9.22  9.42  8.82  8.68 10.02  9.22  9.80  9.50  9.04 0.44 0.47 0.44 0.30  0.36 0.00 0.40 0.42 0.00 0.94 0.00 0.00 0.40 0.42 0.55 0.40 0.51 0.46 -0.07 -0.08 -0.08 -0.08 -0.08 -0.05 -0.05 -0.05 -0.06 -0.05 -0.10 -0.06 -0.06 -0.05 -0.08 -0.07 -0.08 -0.09 -0.03 -0.07 -0.10 -0.09 -0.09 -0.09 -0.08 -0.06 -0.08 -0.07 -0.04 -0.09 -0.09 -0.09 -0.10 -0.08 -0.07 -0.11 -0.05 -0.07 -0.07 -0.09 -0.05 22.15 21.93 21.83 25.55 22.51 21.14 21.28 21.99 18.81 19.76 23.17 21.60 21.90 20.39 26.14 24.45 23.34 24.39 20.98 26.28 20.65 22.15 20.16 25.77 22.61 21.45 23.27 24.00 19.55 24.77 24.26 22.57 24.61 19.96 22.15 24.56 21.98 22.20 22.68 24.63 26.77
Yatsugatake-Kobuchizawa                          81.39 87.87 81.03 85.94 86.74 84.69 84.72 84.06 87.78 84.50 88.38 80.72 81.92 82.76 85.62 85.38 83.06 85.87 14.80 10.76 11.68 12.60 11.59 13.05 10.72  9.54 13.02 12.14 12.50 11.28 11.26 12.14 13.02 11.32 13.98 12.96 1.49 1.88 1.25 1.88  1.56 0.00 1.86 1.32 0.00 1.40 0.00 0.00 1.33 1.25 1.32 1.16 1.41 1.21  0.26  0.31  0.30  0.26  0.26  0.28  0.30  0.27  0.27  0.30  0.25  0.23  0.27  0.26  0.29  0.23  0.25  0.27  0.26  0.28  0.29  0.28  0.27  0.27  0.27  0.26  0.22  0.25  0.22  0.23  0.24  0.24  0.23  0.24  0.22  0.22  0.24  0.24  0.23  0.25  0.24 43.22 47.75 46.29 43.54 45.00 43.20 42.68 44.97 44.22 46.95 43.74 38.61 43.51 43.67 46.56 39.53 45.57 46.07 43.13 43.68 45.19 44.93 46.49 42.68 43.48 43.39 43.42 45.11 42.94 45.23 45.96 40.77 45.21 44.15 43.56 44.03 43.46 43.98 46.82 41.72 46.25
Pieta                                            63.91 62.76 61.36 67.73 63.28 62.13 63.72 60.36 62.46 61.50 58.55 65.43 63.32 62.20 64.64 59.33 64.97 63.01 20.67 20.67 19.49 19.46 20.11 19.52 19.96 19.58 20.66 19.31 19.36 19.47 19.36 19.82 19.75 18.42 20.64 19.00 1.67 2.48 1.58 1.86  1.62 0.00 1.93 1.78 0.00 2.06 0.00 0.00 1.62 1.88 1.52 1.80 2.04 1.94  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 24.55 25.54 24.53 20.37 22.45 24.87 22.87 21.71 23.40 24.89 21.24 22.97 24.42 20.83 22.17 19.96 24.44 28.45 20.09 24.88 24.09 21.75 23.55 22.75 22.87 24.05 24.95 23.03 23.65 23.09 23.75 28.77 21.95 21.54 25.13 22.53 18.90 24.61 20.08 23.82 19.81
Katori                                           85.50 89.68 80.04 83.90 85.88 83.86 87.46 87.17 84.89 87.36 89.34 85.70 88.28 81.40 81.96 82.32 83.24 83.36 23.05 17.80 20.60 19.90 19.42 19.79 18.77 16.92 21.62 20.69 20.58 18.93 18.23 17.48 19.69 14.93 21.38 21.47 3.04 3.61 3.34 3.44  3.90 0.00 3.81 3.64 0.00 3.24 0.00 0.00 3.10 3.06 3.20 2.78 3.29 2.74  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01 -0.01 -0.01  0.00  0.01  0.00  0.00  0.02  0.01  0.00 -0.01  0.01  0.02  0.01  0.00 -0.01  0.00  0.01 -0.01  0.00 -0.01  0.00 -0.01  0.02  0.01  0.02  0.01  0.00  0.00  0.02  0.01  0.00 43.67 47.97 46.81 44.42 46.01 43.44 43.44 45.90 44.74 47.70 44.01 38.93 44.02 44.44 47.19 40.20 46.32 46.72 44.03 43.74 45.44 45.14 47.01 43.50 43.62 43.61 44.08 45.18 43.71 45.27 46.44 40.82 45.15 44.04 43.73 44.65 43.59 44.39 47.03 42.07 46.73
Kiyosato                                         81.12 87.86 83.25 84.58 87.57 86.62 86.92 83.52 86.68 86.70 86.88 83.77 85.93 85.12 85.48 86.07 85.01 87.65 15.57 11.40 12.72 13.16 11.65 13.16 11.63  9.91 13.94 12.62 12.14 11.67 10.93 12.08 12.88 11.59 14.66 13.60 1.27 1.56 1.13 1.66  1.30 0.00 1.59 1.16 0.00 1.10 0.00 0.00 1.22 1.03 1.18 1.10 1.25 1.07 -0.01 -0.03 -0.04 -0.02 -0.03 -0.04 -0.03 -0.03 -0.02 -0.04 -0.01 -0.01 -0.01 -0.01 -0.02 -0.04 -0.03 -0.04 -0.02  0.00 -0.03 -0.05 -0.04 -0.01 -0.01  0.00 -0.07 -0.04 -0.04 -0.05 -0.04 -0.03 -0.04 -0.06 -0.06 -0.05 -0.03 -0.03 -0.07 -0.04 -0.05 43.34 47.81 46.37 43.69 45.15 43.27 42.75 45.12 44.25 47.04 43.84 38.70 43.58 43.80 46.68 39.62 45.69 46.18 43.27 43.69 45.21 44.94 46.57 42.80 43.55 43.45 43.57 45.16 43.08 45.28 46.06 40.81 45.25 44.18 43.60 44.17 43.53 44.06 46.90 41.81 46.33
Nyukasa                                          84.40 84.76 86.66 87.06 87.98 88.42 85.68 85.74 89.84 88.89 88.51 86.36 82.60 84.82 88.13 87.58 84.72 87.52 15.41 10.00 11.92 11.80 11.48 13.32 10.88  9.98 13.14 12.41 12.64 11.88 10.22 12.36 13.32 11.02 13.90 13.06 1.23 1.88 1.18 1.59  1.60 0.00 1.76 1.14 0.00 1.25 0.00 0.00 1.34 1.12 1.19 1.14 1.20 1.12  0.24  0.26  0.25  0.24  0.23  0.24  0.26  0.24  0.25  0.28  0.22  0.22  0.23  0.24  0.26  0.19  0.24  0.23  0.24  0.27  0.27  0.26  0.24  0.26  0.24  0.26  0.22  0.25  0.22  0.24  0.23  0.24  0.25  0.26  0.25  0.23  0.26  0.24  0.24  0.29  0.25 43.22 47.75 46.29 43.54 45.00 43.20 42.68 44.97 44.22 46.95 43.74 38.61 43.51 43.67 46.56 39.53 45.57 46.07 43.13 43.68 45.19 44.93 46.49 42.68 43.48 43.39 43.42 45.11 42.94 45.23 45.96 40.77 45.21 44.15 43.56 44.03 43.46 43.98 46.82 41.72 46.25
Flarestar Observatory San Gwann                  59.02 63.78 62.48 63.57 62.18 60.89 59.72 61.60 63.70 58.50 58.69 65.84 61.12 59.86 63.68 57.54 65.92 58.90 21.14 20.89 19.59 19.44 20.37 19.83 20.16 19.48 20.66 19.36 19.46 19.64 19.63 19.79 20.24 18.55 20.83 19.20 1.31 2.11 1.38 1.72  1.57 0.00 1.64 1.62 0.00 1.72 0.00 0.00 1.42 1.78 1.33 1.60 1.62 1.66  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 24.55 25.54 24.53 20.37 22.45 24.87 22.87 21.71 23.40 24.89 21.24 22.97 24.42 20.83 22.17 19.96 24.44 28.45 20.09 24.88 24.09 21.75 23.55 22.75 22.87 24.05 24.95 23.03 23.65 23.09 23.75 28.77 21.95 21.54 25.13 22.53 18.90 24.61 20.08 23.82 19.81
JCPM Tone Station                                78.01 85.82 75.36 80.54 82.83 76.84 79.90 81.55 79.54 82.14 81.01 75.37 81.94 81.00 82.13 81.49 81.70 80.88 20.12 15.73 18.62 17.66 18.30 18.64 17.52 15.83 19.97 16.92 18.68 16.38 16.10 16.36 18.15 13.94 19.29 18.83 3.00 3.62 3.34 3.46  3.62 0.00 3.58 3.70 0.00 2.72 0.00 0.00 3.10 2.82 2.92 2.60 3.19 2.58 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.05 -0.06 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.06 -0.06 43.67 48.04 46.83 44.37 45.95 43.47 43.39 45.85 44.72 47.63 44.03 38.94 43.98 44.41 47.18 40.18 46.31 46.71 43.99 43.77 45.46 45.16 47.00 43.47 43.66 43.61 44.05 45.21 43.66 45.31 46.44 40.87 45.23 44.11 43.76 44.63 43.63 44.37 47.10 42.09 46.72
Ageo                                             78.09 84.88 79.10 80.40 82.46 78.34 82.10 82.00 81.46 82.44 81.96 80.46 80.68 80.99 84.36 79.59 82.10 79.14 16.52 12.46 15.57 13.54 13.36 15.49 13.00 12.58 16.54 13.31 13.77 13.80 13.07 13.52 13.99 11.64 14.92 13.22 2.90 3.61 3.16 3.38  3.26 0.00 3.80 3.21 0.00 2.85 0.00 0.00 3.10 2.72 2.71 2.59 3.34 2.57 -0.05 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.07 -0.04 -0.05 -0.06 -0.05 -0.06 -0.05 -0.05 -0.06 -0.05 -0.06 -0.06 -0.06 -0.06 -0.05 -0.04 -0.04 -0.06 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.06 -0.06 43.56 48.00 46.63 44.08 45.63 43.38 43.11 45.56 44.49 47.32 43.97 38.86 43.79 44.17 47.00 39.93 46.08 46.48 43.66 43.72 45.29 45.02 46.80 43.25 43.66 43.52 43.78 45.21 43.41 45.27 46.30 40.85 45.25 44.13 43.70 44.49 43.62 44.23 47.05 41.99 46.58
Chichibu                                         79.58 84.35 79.26 83.58 86.74 80.96 85.27 82.56 84.06 83.13 83.88 79.64 80.67 81.40 82.14 81.79 82.08 81.76 15.20 11.90 13.36 11.87 12.60 13.11 12.28 10.47 14.16 12.19 12.16 12.22 11.00 12.40 13.02  9.77 14.54 12.60 2.04 2.63 2.00 2.66  2.24 0.00 2.27 1.97 0.00 1.84 0.00 0.00 1.84 1.69 1.84 1.56 2.06 1.58 -0.07  0.02 -0.03 -0.06 -0.05 -0.04 -0.05 -0.05 -0.05 -0.07 -0.02 -0.05 -0.06 -0.04 -0.05 -0.04  0.00 -0.04 -0.04 -0.07 -0.08 -0.05 -0.06 -0.04  0.00 -0.01 -0.04 -0.05 -0.06 -0.07 -0.05 -0.07 -0.05 -0.01  0.02 -0.02 -0.04 -0.04  0.01 -0.04 -0.03 43.48 47.92 46.53 43.96 45.47 43.31 42.98 45.42 44.39 47.21 43.95 38.79 43.70 44.05 46.89 39.80 45.95 46.37 43.54 43.68 45.24 44.96 46.73 43.13 43.63 43.49 43.70 45.19 43.28 45.25 46.21 40.80 45.24 44.13 43.65 44.39 43.58 44.15 46.97 41.94 46.51
Tokyo-Dodaira                                    77.81 83.91 78.44 82.46 84.94 79.04 81.27 81.73 82.69 83.68 83.47 78.96 80.12 81.68 82.28 81.52 81.82 81.76 14.04 10.51 12.94 11.42 12.52 12.22 12.35 10.93 13.62 11.71 12.04 11.07 11.09 11.75 12.10  9.66 13.28 12.00 2.50 3.06 2.50 2.81  2.55 0.00 2.64 2.40 0.00 2.20 0.00 0.00 2.24 2.13 2.21 1.96 2.46 1.95 -0.07  0.02 -0.03 -0.06 -0.05 -0.04 -0.05 -0.05 -0.05 -0.07 -0.02 -0.05 -0.06 -0.04 -0.05 -0.04  0.00 -0.04 -0.04 -0.07 -0.08 -0.05 -0.06 -0.04  0.00 -0.01 -0.04 -0.05 -0.06 -0.07 -0.05 -0.07 -0.05 -0.01  0.02 -0.02 -0.04 -0.04  0.01 -0.04 -0.03 43.48 47.92 46.53 43.96 45.47 43.31 42.98 45.42 44.39 47.21 43.95 38.79 43.70 44.05 46.89 39.80 45.95 46.37 43.54 43.68 45.24 44.96 46.73 43.13 43.63 43.49 43.70 45.19 43.28 45.25 46.21 40.80 45.24 44.13 43.65 44.39 43.58 44.15 46.97 41.94 46.51
Bixhoma Observatory Bixby                        64.00 62.16 61.99 60.30 62.82 65.34 61.52 70.24 62.11 63.92 58.00 64.93 66.30 65.29 59.19 61.57 67.46 68.90 21.98 18.94 18.25 20.76 19.50 19.57 16.87 17.76 20.82 20.08 18.94 17.83 18.92 19.87 19.36 18.57 19.27 19.32 2.03 1.98 1.70 1.98  1.84 0.00 1.94 1.70 0.00 1.82 0.00 0.00 1.70 1.66 1.54 1.60 1.64 1.54  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.81 26.65 26.59 27.70 22.46 23.85 25.71 24.41 22.02 23.63 26.07 25.03 25.34 25.53 27.14 26.25 26.02 26.79 25.23 27.86 21.79 26.47 24.15 27.91 26.15 27.00 25.08 26.37 23.66 26.99 27.42 23.09 26.56 22.31 27.27 27.08 26.20 24.30 26.00 26.47 29.96
High Point                                       70.99 73.46 75.97 71.48 71.35 73.08 74.83 79.50 74.53 77.09 74.01 78.50 76.28 83.01 72.79 74.10 79.96 71.78 19.24 17.50 18.98 19.09 16.92 17.46 15.96 15.77 16.56 16.28 16.28 15.19 15.64 18.10 18.24 17.30 17.76 18.01 2.68 2.16 2.36 2.22  2.46 0.00 2.15 2.10 0.00 2.20 0.00 0.00 1.90 1.78 1.59 1.81 1.71 1.99 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 29.08 31.34 29.46 29.67 26.40 25.75 29.26 26.84 27.68 30.23 29.86 27.88 29.55 30.85 28.22 28.25 29.95 30.16 32.99 30.79 25.74 28.49 27.53 31.42 30.89 31.13 30.75 28.69 28.39 30.48 30.98 27.00 28.04 25.79 31.12 31.24 29.50 26.83 29.06 27.09 29.72
Nashville                                        71.18 68.59 72.41 68.82 67.36 73.42 71.98 73.94 68.23 73.11 68.81 77.54 75.24 74.93 68.58 70.93 76.75 72.74 22.34 19.13 18.72 19.83 18.22 18.77 17.26 16.96 21.29 19.80 18.06 17.95 16.89 18.97 20.06 19.02 21.37 19.30 2.86 2.05 1.88 2.26  2.44 0.00 2.08 1.89 0.00 2.26 0.00 0.00 1.72 2.00 1.62 1.84 2.18 1.69  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00 28.90 29.97 29.41 28.95 24.51 26.39 28.69 26.86 25.14 28.33 29.43 27.02 29.09 30.60 27.81 27.83 28.81 29.51 30.25 29.78 23.90 28.28 26.78 30.31 29.72 30.16 27.81 27.94 27.30 29.37 30.06 25.00 28.23 24.72 30.65 30.10 28.50 26.17 27.96 27.38 30.63
Tsingtao                                         85.21 90.77 85.94 88.08 89.80 87.16 88.70 88.99 88.93 91.35 90.62 89.12 89.18 88.81 89.25 87.18 89.64 86.02 17.82 15.28 15.73 15.04 16.27 15.11 14.89 15.00 16.94 14.70 15.92 16.15 15.12 14.78 16.11 15.42 17.33 15.62 5.60 5.01 4.54 5.42  6.52 0.00 6.10 5.38 0.00 6.54 0.00 0.00 6.12 5.65 5.90 5.06 4.68 4.20  0.02  0.03  0.03  0.02  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02 37.73 43.57 44.61 37.97 39.98 44.20 39.24 41.68 41.57 43.52 41.06 36.69 40.81 36.47 41.01 37.97 41.24 42.59 37.02 38.64 42.24 43.22 41.77 37.86 40.33 36.73 41.05 39.06 38.33 41.03 42.27 37.67 42.76 43.78 39.40 40.27 39.91 38.99 43.19 37.27 40.42
JCPM Sakura Station                              78.88 84.72 75.96 80.96 81.44 76.15 80.44 81.13 81.04 82.56 82.52 76.19 80.56 78.92 81.15 80.11 83.22 82.26 18.98 14.42 16.90 15.50 16.28 17.06 15.12 15.34 18.08 15.99 16.54 15.53 15.38 15.44 16.68 13.00 17.82 15.81 3.04 3.60 3.20 3.44  3.34 0.00 3.78 3.20 0.00 3.00 0.00 0.00 2.92 2.59 2.88 2.42 3.36 2.56 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.05 -0.06 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.06 -0.06 43.67 48.04 46.83 44.37 45.95 43.47 43.39 45.85 44.72 47.63 44.03 38.94 43.98 44.41 47.18 40.18 46.31 46.71 43.99 43.77 45.46 45.16 47.00 43.47 43.66 43.61 44.05 45.21 43.66 45.31 46.44 40.87 45.23 44.11 43.76 44.63 43.63 44.37 47.10 42.09 46.72
Fayetteville                                     66.31 69.54 70.42 65.19 71.03 70.72 68.54 74.26 68.92 70.37 65.66 72.74 73.70 73.39 68.68 71.90 75.44 68.90 20.48 17.56 17.08 18.88 17.92 17.30 15.16 16.60 18.98 18.08 16.92 16.45 16.60 18.33 17.85 16.11 18.85 18.08 1.75 1.68 1.43 1.66  1.61 0.00 1.52 1.40 0.00 1.54 0.00 0.00 1.41 1.46 1.18 1.25 1.50 1.52  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02 25.51 27.31 27.41 28.09 22.66 24.21 26.21 24.96 22.63 24.39 26.69 25.74 26.02 26.54 27.37 26.60 26.46 27.38 26.13 28.25 22.12 26.94 24.58 28.49 26.79 28.02 25.62 26.69 24.54 27.08 27.95 23.53 26.85 22.52 28.01 27.40 26.80 24.58 26.43 26.42 30.22
Yorii                                            78.22 82.62 77.47 82.60 84.53 77.94 82.10 81.59 82.69 82.99 83.06 77.86 79.15 80.98 83.10 80.14 80.56 79.56 14.14  9.91 12.62 11.26 11.22 12.48 10.54  9.80 13.22 11.22 11.82 11.41 10.08 11.12 11.60  8.94 13.52 10.49 3.02 3.92 3.14 3.50  3.20 0.00 3.82 3.30 0.00 2.75 0.00 0.00 2.94 2.86 3.08 2.64 3.02 2.63 -0.07 -0.03 -0.05 -0.08 -0.06 -0.07 -0.06 -0.07 -0.06 -0.06 -0.06 -0.06 -0.08 -0.07 -0.06 -0.06 -0.06 -0.07 -0.06 -0.07 -0.07 -0.08 -0.07 -0.06 -0.06 -0.07 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.06 -0.06 -0.07 -0.08 -0.08 -0.07 -0.07 -0.09 43.48 47.92 46.53 43.96 45.47 43.31 42.98 45.42 44.39 47.21 43.95 38.79 43.70 44.05 46.89 39.80 45.95 46.37 43.54 43.68 45.24 44.96 46.73 43.13 43.63 43.49 43.70 45.19 43.28 45.25 46.21 40.80 45.24 44.13 43.65 44.39 43.58 44.15 46.97 41.94 46.51
Oosato                                           77.51 81.62 77.47 78.97 81.63 77.38 81.40 80.90 80.90 82.03 84.15 76.62 79.01 80.16 80.45 77.24 81.40 78.05 13.99 10.89 13.11 11.96 11.93 13.46 11.02 10.39 13.90 10.62 11.94 11.04 11.30 11.76 13.13  9.70 12.79 11.12 3.08 3.86 3.28 3.66  3.28 0.00 3.86 3.18 0.00 2.81 0.00 0.00 3.02 2.99 3.17 2.66 3.24 2.49 -0.05 -0.05 -0.06 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.07 -0.04 -0.05 -0.06 -0.05 -0.06 -0.05 -0.05 -0.06 -0.05 -0.06 -0.06 -0.06 -0.06 -0.05 -0.04 -0.04 -0.06 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.05 -0.06 -0.06 43.56 48.00 46.63 44.08 45.63 43.38 43.11 45.56 44.49 47.32 43.97 38.86 43.79 44.17 47.00 39.93 46.08 46.48 43.66 43.72 45.29 45.02 46.80 43.25 43.66 43.52 43.78 45.21 43.41 45.27 46.30 40.85 45.25 44.13 43.70 44.49 43.62 44.23 47.05 41.99 46.58
Tokyo-Norikura                                   85.77 86.60 87.36 87.32 90.48 90.07 87.18 90.41 87.36 90.82 88.24 85.54 86.19 84.00 87.57 90.62 88.06 87.64 14.62  9.09 13.31 13.24 13.33 14.08 10.80 11.01 14.26 14.70 13.80 11.99  9.36 11.11 13.70 12.37 13.64 13.86 0.94 1.50 0.82 1.23  1.24 0.00 1.27 1.04 0.00 1.12 0.00 0.00 1.28 1.06 1.00 1.07 1.20 0.88  0.08  0.11  0.13  0.14  0.12  0.15  0.05  0.16  0.09  0.12  0.15  0.10  0.10  0.14  0.11  0.15  0.14  0.15  0.08  0.08  0.11  0.11  0.16  0.09  0.13  0.13  0.14  0.16  0.14  0.21  0.15  0.03  0.14  0.16  0.11  0.17  0.16  0.14  0.16  0.09  0.19 43.50 48.08 46.67 43.66 45.09 43.69 42.99 45.11 44.56 47.23 43.89 38.90 43.78 43.87 46.77 39.77 45.80 46.31 43.29 44.07 45.57 45.48 46.68 42.93 43.65 43.57 43.65 45.35 43.15 45.62 46.12 41.17 45.51 44.49 43.85 44.21 43.77 44.23 47.17 42.01 46.42
Nagatoro                                         81.09 86.58 79.96 84.25 86.32 81.38 82.92 82.69 83.79 85.46 84.98 78.54 81.64 81.40 83.66 81.80 82.80 82.58 13.94  9.96 12.52 11.71 11.61 11.80 10.72  9.78 12.50 11.32 10.88 11.01 10.46 10.66 10.94  8.96 13.22 10.80 2.52 3.21 2.80 3.30  2.78 0.00 3.10 2.51 0.00 2.39 0.00 0.00 2.47 2.46 2.40 2.16 2.58 2.33  0.09  0.15  0.15  0.07  0.11  0.12  0.11  0.11  0.12  0.13  0.07  0.08  0.09  0.10  0.13  0.12  0.13  0.11  0.11  0.09  0.09  0.12  0.12  0.11  0.09  0.08  0.11  0.07  0.08  0.06  0.06  0.07  0.10  0.11  0.14  0.12  0.07  0.08  0.14  0.10  0.09 43.38 47.77 46.38 43.81 45.28 43.21 42.80 45.24 44.25 47.05 43.89 38.71 43.59 43.90 46.74 39.65 45.79 46.23 43.39 43.60 45.13 44.83 46.61 42.96 43.56 43.41 43.59 45.12 43.14 45.17 46.09 40.73 45.18 44.06 43.54 44.25 43.51 44.04 46.85 41.81 46.37
YGCO Hoshikawa and Nagano Stations               77.69 81.36 75.68 79.68 82.74 77.38 81.68 81.04 79.94 81.21 83.47 75.52 78.59 78.78 80.03 78.34 79.60 79.15 15.01 11.00 13.98 11.98 12.00 13.29 11.20 11.12 13.62 11.56 12.80 12.02 10.88 12.23 13.58 10.06 13.04 11.66 3.08 3.86 3.28 3.66  3.28 0.00 3.86 3.18 0.00 2.81 0.00 0.00 3.02 2.99 3.17 2.66 3.24 2.49 -0.08 -0.10 -0.10 -0.09 -0.09 -0.11 -0.10 -0.09 -0.10 -0.11 -0.07 -0.08 -0.10 -0.09 -0.10 -0.09 -0.08 -0.10 -0.09 -0.11 -0.09 -0.10 -0.10 -0.08 -0.07 -0.08 -0.10 -0.08 -0.09 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.07 -0.07 -0.09 -0.09 -0.09 -0.09 43.52 47.89 46.49 43.83 45.36 43.14 43.13 45.29 44.42 47.06 43.79 38.71 43.81 43.99 46.87 39.69 45.80 46.23 43.35 43.82 45.15 44.84 46.61 43.17 43.56 43.60 43.48 45.14 43.28 45.14 46.28 40.73 45.10 43.80 43.50 44.19 43.51 44.29 46.76 42.02 46.47
Saku                                             83.36 89.68 83.12 87.04 87.71 85.66 85.54 86.40 88.18 88.06 86.61 83.22 84.12 84.84 86.46 86.06 83.34 88.75 15.96 11.58 12.36 14.32 11.41 13.56 12.42 10.20 15.01 13.54 13.61 12.19 11.76 13.10 12.60 11.20 13.96 13.94 1.42 1.98 1.27 1.87  1.62 0.00 1.58 1.14 0.00 1.33 0.00 0.00 1.44 1.16 1.38 1.25 1.22 1.12  0.09  0.07  0.07  0.06  0.07  0.05  0.08  0.06  0.07  0.06  0.08  0.09  0.09  0.09  0.09  0.04  0.06  0.05  0.08  0.11  0.07  0.04  0.06  0.09  0.09  0.08  0.00  0.05  0.04  0.02  0.03  0.06  0.04  0.02  0.02  0.04  0.06  0.05  0.03  0.06  0.03 43.28 47.70 46.26 43.40 44.84 43.08 42.77 44.88 44.21 46.79 43.60 38.57 43.61 43.64 46.52 39.45 45.44 45.96 42.97 43.80 45.08 44.80 46.37 42.73 43.43 43.53 43.29 45.07 42.94 45.12 46.02 40.68 45.08 43.82 43.41 43.82 43.39 44.10 46.59 41.83 46.23
Bohyunsan Optical Astronomy Observatory          75.06 78.26 75.82 76.24 79.91 77.54 78.12 73.45 80.28 81.62 81.07 73.45 76.48 75.16 79.38 78.59 75.04 78.77 17.48 14.40 15.94 15.58 16.59 15.61 15.92 13.81 17.46 13.24 14.12 16.32 12.92 15.39 18.02 14.72 16.58 14.61 2.52 3.76 2.40 2.90  3.42 0.00 3.20 2.90 0.00 2.84 0.00 0.00 3.35 2.38 2.70 2.15 2.53 2.36  0.27  0.28  0.30  0.23  0.28  0.25  0.24  0.28  0.28  0.26  0.21  0.25  0.26  0.25  0.26  0.25  0.28  0.25  0.24  0.23  0.27  0.26  0.26  0.26  0.21  0.24  0.29  0.23  0.24  0.22  0.23  0.25  0.25  0.24  0.25  0.19  0.22  0.23  0.25  0.23  0.23 40.85 46.42 46.35 40.72 42.88 44.34 41.30 43.31 43.72 45.49 42.72 38.13 43.23 40.85 43.94 39.12 43.69 44.63 40.52 42.01 44.15 45.29 44.13 40.79 42.36 40.98 41.96 42.83 40.99 43.71 44.12 39.46 44.28 44.71 42.01 41.77 42.59 42.47 45.98 40.24 44.06
Shimotsuma                                       78.22 84.01 76.09 81.49 82.82 78.76 81.26 81.96 80.63 81.32 81.28 75.24 77.80 79.62 83.10 80.94 82.40 81.02 19.10 14.76 17.74 15.15 15.32 16.52 14.90 13.84 17.12 14.76 16.33 14.64 14.92 15.22 15.93 12.82 17.50 15.48 3.04 3.88 3.20 3.51  3.48 0.00 3.53 3.14 0.00 3.16 0.00 0.00 3.10 2.82 2.82 2.54 3.42 2.62  0.05  0.06  0.06  0.05  0.06  0.06  0.06  0.05  0.05  0.06  0.05  0.05  0.06  0.05  0.06  0.05  0.04  0.05  0.04  0.06  0.05  0.05  0.06  0.05  0.06  0.04  0.05  0.05  0.04  0.05  0.05  0.05  0.04  0.04  0.04  0.04  0.05  0.05  0.04  0.04  0.04 43.57 47.97 46.65 44.00 45.60 43.23 43.31 45.48 44.59 47.25 43.83 38.74 43.93 44.17 47.01 39.89 46.00 46.39 43.59 43.87 45.29 44.96 46.78 43.34 43.56 43.66 43.66 45.17 43.46 45.20 46.40 40.77 45.13 43.81 43.57 44.29 43.54 44.39 46.83 42.10 46.61
YGCO Chiyoda Station                             80.20 82.06 77.46 79.11 81.90 76.28 81.82 81.04 80.76 82.58 82.93 77.03 78.32 77.82 81.01 76.13 81.11 79.14 14.92 11.60 13.59 11.90 12.10 13.50 10.71 11.21 13.68 11.82 12.32 11.46 10.64 11.76 13.12 10.27 13.80 11.62 3.46 3.96 3.60 4.06  3.66 0.00 3.98 3.46 0.00 3.12 0.00 0.00 3.31 3.24 3.26 3.02 3.54 2.96 -0.08 -0.10 -0.10 -0.09 -0.09 -0.11 -0.10 -0.09 -0.10 -0.11 -0.07 -0.08 -0.10 -0.09 -0.10 -0.09 -0.08 -0.10 -0.09 -0.11 -0.09 -0.10 -0.10 -0.08 -0.07 -0.08 -0.10 -0.08 -0.09 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.07 -0.07 -0.09 -0.09 -0.09 -0.09 43.52 47.89 46.49 43.83 45.36 43.14 43.13 45.29 44.42 47.06 43.79 38.71 43.81 43.99 46.87 39.69 45.80 46.23 43.35 43.82 45.15 44.84 46.61 43.17 43.56 43.60 43.48 45.14 43.28 45.14 46.28 40.73 45.10 43.80 43.50 44.19 43.51 44.29 46.76 42.02 46.47
Honjo                                            80.53 84.46 79.40 82.59 85.36 80.15 82.23 82.00 83.93 84.78 84.29 77.16 78.32 82.50 81.72 79.31 81.81 79.69 14.73 10.74 11.88  9.73 11.40 12.18 10.16  9.57 12.62 10.04 10.50 10.25 10.18 10.77 11.06  9.25 12.50 10.24 3.42 4.20 3.70 3.92  3.94 0.00 4.20 3.50 0.00 3.20 0.00 0.00 3.30 3.21 3.28 3.12 3.66 3.08  0.19  0.24  0.24  0.19  0.21  0.21  0.21  0.21  0.20  0.24  0.18  0.17  0.19  0.20  0.22  0.19  0.20  0.21  0.19  0.19  0.21  0.21  0.22  0.19  0.19  0.19  0.18  0.19  0.17  0.18  0.17  0.17  0.18  0.20  0.20  0.20  0.18  0.19  0.21  0.20  0.19 43.41 47.80 46.37 43.67 45.16 43.05 42.98 45.15 44.33 46.93 43.74 38.63 43.71 43.84 46.74 39.55 45.65 46.10 43.21 43.77 45.10 44.77 46.54 43.03 43.51 43.55 43.37 45.10 43.12 45.09 46.17 40.66 45.08 43.77 43.43 44.06 43.45 44.19 46.64 41.95 46.39
Ojima                                            79.94 81.36 78.44 82.19 81.49 76.41 80.16 80.22 82.97 82.30 82.78 76.34 78.60 80.85 79.75 77.66 80.02 79.56 15.05 10.30 12.44 10.46 11.24 11.88 10.62  9.91 13.48 10.61 11.12  9.88 10.34 11.04 12.18  9.28 13.22 10.49 3.34 4.08 3.47 3.96  3.50 0.00 4.03 3.38 0.00 3.14 0.00 0.00 3.15 3.10 3.16 3.04 3.44 2.90  0.19  0.24  0.24  0.19  0.21  0.21  0.21  0.21  0.20  0.24  0.18  0.17  0.19  0.20  0.22  0.19  0.20  0.21  0.19  0.19  0.21  0.21  0.22  0.19  0.19  0.19  0.18  0.19  0.17  0.18  0.17  0.17  0.18  0.20  0.20  0.20  0.18  0.19  0.21  0.20  0.19 43.41 47.80 46.37 43.67 45.16 43.05 42.98 45.15 44.33 46.93 43.74 38.63 43.71 43.84 46.74 39.55 45.65 46.10 43.21 43.77 45.10 44.77 46.54 43.03 43.51 43.55 43.37 45.10 43.12 45.09 46.17 40.66 45.08 43.77 43.43 44.06 43.45 44.19 46.64 41.95 46.39
Oizumi                                           79.18 82.48 78.72 81.91 82.04 77.24 81.82 80.22 83.52 82.44 84.15 77.44 79.01 80.30 80.46 78.90 82.66 81.48 14.09 11.14 13.14 10.66 11.76 13.00 10.99 10.14 12.92 10.55 11.68 11.42 10.44 11.54 12.32  9.61 13.80 10.04 3.46 3.96 3.60 4.06  3.66 0.00 3.98 3.46 0.00 3.12 0.00 0.00 3.31 3.24 3.26 3.02 3.54 2.96 -0.08 -0.10 -0.10 -0.09 -0.09 -0.11 -0.10 -0.09 -0.10 -0.11 -0.07 -0.08 -0.10 -0.09 -0.10 -0.09 -0.08 -0.10 -0.09 -0.11 -0.09 -0.10 -0.10 -0.08 -0.07 -0.08 -0.10 -0.08 -0.09 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.07 -0.07 -0.09 -0.09 -0.09 -0.09 43.52 47.89 46.49 43.83 45.36 43.14 43.13 45.29 44.42 47.06 43.79 38.71 43.81 43.99 46.87 39.69 45.80 46.23 43.35 43.82 45.15 44.84 46.61 43.17 43.56 43.60 43.48 45.14 43.28 45.14 46.28 40.73 45.10 43.80 43.50 44.19 43.51 44.29 46.76 42.02 46.47
Dark Sky Observatory Boone                       77.56 75.22 80.18 74.10 72.86 76.80 76.07 79.34 73.70 79.42 76.06 81.10 76.97 80.00 71.12 74.38 80.08 76.84 15.46 14.62 14.54 14.65 13.52 15.24 13.42 12.82 15.61 14.94 13.71 13.70 12.85 15.42 14.81 14.62 15.19 16.19 1.74 1.32 1.06 1.30  1.20 0.00 0.98 1.08 0.00 1.31 0.00 0.00 0.91 0.99 0.87 0.80 1.16 0.88  0.03  0.07  0.09  0.00  0.05  0.03  0.01  0.06  0.05  0.06  0.04  0.02  0.02  0.03  0.04  0.01  0.03  0.03  0.05  0.04  0.04  0.05  0.03  0.02  0.02  0.01  0.03  0.06  0.04  0.01  0.03  0.09  0.01  0.03  0.01  0.04  0.02  0.02 -0.01 -0.01  0.01 29.00 31.05 29.51 29.75 26.07 26.19 29.19 27.13 27.00 29.79 29.98 28.15 29.87 31.15 28.44 28.49 29.84 30.54 32.51 30.78 25.86 28.76 27.53 31.76 30.84 31.23 30.14 28.56 28.35 30.59 31.15 26.44 28.34 25.77 31.50 31.21 29.69 26.78 29.20 27.51 30.06
Furukawa                                         86.04 85.96 86.79 88.14 87.58 88.28 86.78 86.16 88.46 87.54 88.10 87.19 84.80 86.62 87.98 86.90 86.42 88.74 18.03 11.20 14.14 14.04 13.30 14.36 11.67 10.87 16.52 13.70 14.92 13.01  9.66 12.80 13.72 11.90 15.23 15.07 1.95 2.73 1.74 2.48  2.30 0.00 2.02 2.16 0.00 2.09 0.00 0.00 1.96 1.84 1.69 1.72 1.89 1.46  0.15  0.16  0.16  0.14  0.15  0.15  0.17  0.14  0.15  0.16  0.14  0.13  0.13  0.14  0.16  0.12  0.15  0.15  0.14  0.15  0.18  0.16  0.14  0.15  0.14  0.14  0.12  0.14  0.11  0.13  0.12  0.14  0.14  0.15  0.12  0.13  0.11  0.13  0.13  0.14  0.13 43.26 47.71 46.37 43.12 44.47 43.37 42.77 44.64 44.36 46.73 43.44 38.62 43.66 43.52 46.35 39.41 45.33 45.87 42.77 44.05 45.26 45.18 46.29 42.67 43.39 43.52 43.13 45.04 42.76 45.27 45.84 40.84 45.10 43.99 43.45 43.63 43.45 44.08 46.64 41.80 46.09
Kamihoriguchi                                    81.23 84.46 78.85 81.92 84.66 77.93 81.68 80.91 83.10 83.40 85.11 77.58 81.24 81.95 82.42 80.96 80.97 80.80 13.90 10.28 12.54 10.14 11.21 11.66 10.98 10.00 13.04 10.60 10.77 10.46  9.91 10.56 11.80  9.14 13.16 10.16 3.30 3.90 3.36 3.86  3.78 0.00 3.88 3.54 0.00 3.08 0.00 0.00 3.18 2.99 3.05 3.00 3.30 2.90  0.19  0.24  0.24  0.19  0.21  0.21  0.21  0.21  0.20  0.24  0.18  0.17  0.19  0.20  0.22  0.19  0.20  0.21  0.19  0.19  0.21  0.21  0.22  0.19  0.19  0.19  0.18  0.19  0.17  0.18  0.17  0.17  0.18  0.20  0.20  0.20  0.18  0.19  0.21  0.20  0.19 43.41 47.80 46.37 43.67 45.16 43.05 42.98 45.15 44.33 46.93 43.74 38.63 43.71 43.84 46.74 39.55 45.65 46.10 43.21 43.77 45.10 44.77 46.54 43.03 43.51 43.55 43.37 45.10 43.12 45.09 46.17 40.66 45.08 43.77 43.43 44.06 43.45 44.19 46.64 41.95 46.39
Akashina                                         85.19 82.34 83.22 82.72 89.10 87.86 81.96 85.07 86.68 87.54 88.92 82.92 82.32 83.58 86.58 87.45 85.03 88.06 14.64  8.52 11.72 10.14 11.11 12.84  9.71  9.44 13.75 10.60 12.80 10.93 10.16 11.34 12.69 10.60 13.24 12.77 2.24 2.94 2.14 2.80  2.64 0.00 2.66 1.99 0.00 2.32 0.00 0.00 2.13 2.04 2.22 1.82 1.84 1.66 -0.05 -0.03 -0.01 -0.05 -0.03 -0.02 -0.05 -0.02 -0.03 -0.03 -0.05 -0.04 -0.05 -0.04 -0.04 -0.01 -0.01 -0.01 -0.02 -0.06 -0.03 -0.01 -0.03 -0.03 -0.06 -0.05 -0.01 -0.05 -0.03 -0.04 -0.04 -0.05 -0.01 -0.02  0.00 -0.03 -0.06 -0.05 -0.01 -0.04 -0.05 43.05 47.51 46.04 43.09 44.50 42.91 42.57 44.54 44.11 46.54 43.36 38.41 43.43 43.40 46.23 39.23 45.17 45.70 42.66 43.77 44.94 44.68 46.12 42.49 43.27 43.34 42.94 44.88 42.65 44.96 45.76 40.55 44.89 43.63 43.23 43.52 43.22 43.90 46.33 41.57 45.97
Chinle                                           54.00 53.14 46.70 50.90 53.50 51.51 45.77 49.11 48.84 53.56 47.74 50.48 51.66 52.81 53.27 50.90 52.78 54.93  9.00  8.22  8.49  8.38  8.41  9.00  8.06  7.78  8.84  8.24  8.76  7.80  7.84  8.89  8.02  8.96  8.07  8.60 0.55 0.58 0.40 0.24  0.43 0.00 0.40 0.64 0.00 0.52 0.00 0.00 0.32 0.29 0.26 0.29 0.44 0.30 -0.12 -0.15 -0.14 -0.09 -0.10 -0.09 -0.10 -0.12 -0.09 -0.11 -0.16 -0.09 -0.11 -0.12 -0.16 -0.12 -0.16 -0.17 -0.11 -0.10 -0.14 -0.15 -0.14 -0.16 -0.13 -0.13 -0.14 -0.12 -0.12 -0.12 -0.14 -0.11 -0.14 -0.16 -0.14 -0.19 -0.11 -0.15 -0.15 -0.19 -0.12 21.71 21.18 20.93 24.99 22.61 20.58 20.41 21.77 18.54 19.24 22.82 20.92 20.75 19.65 26.17 23.79 23.01 23.93 20.47 25.70 20.56 21.26 19.24 24.52 21.96 20.09 22.78 23.60 19.30 24.07 23.48 23.20 23.72 19.81 20.78 24.29 20.70 21.96 22.75 23.81 25.26
Cancelada                                        95.68 94.27 94.93 95.37 93.78 91.06 94.23 93.97 94.93 93.28 93.56 92.58 94.90 95.20 91.06 92.04 92.52 71.50 17.60 17.62 16.86 16.23 16.51 15.80 15.67 16.43 17.19 16.12 16.18 16.00 15.79 16.31 16.68 15.68 15.44 15.49 1.42 1.53 1.56 1.46  1.77 0.00 1.41 1.48 0.00 1.44 0.00 0.00 1.12 1.34 1.33 1.25 1.44 1.16  0.23  0.22  0.22  0.19  0.19  0.20  0.20  0.24  0.19  0.20  0.15  0.18  0.18  0.18  0.19  0.26  0.22  0.17  0.19  0.21  0.23  0.20  0.21  0.20  0.20  0.21  0.18  0.20  0.20  0.19  0.23  0.16  0.17  0.24  0.19  0.23  0.19  0.19  0.22  0.23  0.22 19.46 18.31 17.38 15.23 20.10 17.53 17.68 15.93 19.51 18.16 15.97 17.45 15.62 14.62 17.70 15.78 17.53 21.69 17.24 18.45 15.67 17.76 19.27 19.90 18.46 14.91 18.01 16.88 16.67 17.49 17.32 24.24 14.87 16.70 19.01 18.61 14.46 16.47 14.61 17.04 15.84
San Fernando                                     56.15 58.17 52.40 53.36 58.84 49.66 52.54 53.42 57.75 48.08 50.14 52.06 55.02 53.50 50.49 45.11 56.52 58.55 19.48 18.88 17.88 17.72 17.81 17.20 17.31 18.44 19.53 17.96 17.72 18.04 18.11 18.72 19.16 17.93 17.44 18.04 1.43 1.48 1.31 1.10  1.46 0.00 1.25 1.20 0.00 1.38 0.00 0.00 1.18 1.10 1.19 0.96 1.17 0.84 -0.02  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.01  0.01 -0.01 -0.01  0.00 -0.02 -0.02  0.01 -0.01 -0.01 -0.04  0.00 -0.01  0.02 -0.02 -0.02 19.12 17.89 16.99 15.01 19.79 16.93 17.27 15.44 19.01 17.68 15.68 16.83 15.21 14.16 17.27 15.33 17.02 21.02 17.01 17.75 15.03 17.49 19.11 19.61 18.25 14.39 17.35 16.60 16.10 17.12 17.00 23.86 14.39 16.45 18.85 18.23 13.94 16.20 14.38 16.60 15.62
Kurohone                                         82.33 85.31 80.78 86.35 85.64 81.66 81.96 83.54 85.15 83.68 86.48 79.50 80.40 83.74 83.80 82.90 83.34 81.34 14.24 11.01 13.10 11.24 12.44 11.28 10.87 10.56 12.84 11.12 11.38 11.86 10.70 11.38 10.84  9.54 13.33  9.88 2.42 2.58 2.17 2.80  2.41 0.00 2.41 2.16 0.00 1.99 0.00 0.00 2.07 1.92 1.84 1.70 1.98 1.70  0.36  0.40  0.41  0.36  0.39  0.36  0.37  0.39  0.36  0.40  0.33  0.31  0.36  0.37  0.41  0.36  0.39  0.40  0.35  0.34  0.38  0.41  0.39  0.36  0.36  0.37  0.37  0.37  0.33  0.36  0.34  0.32  0.35  0.38  0.39  0.41  0.36  0.37  0.41  0.37  0.39 43.31 47.59 46.14 43.35 44.79 42.75 42.96 44.82 44.23 46.59 43.45 38.44 43.69 43.60 46.52 39.29 45.30 45.80 42.85 43.81 44.87 44.53 46.27 42.87 43.33 43.54 43.00 44.94 42.93 44.87 46.05 40.46 44.82 43.35 43.17 43.65 43.23 44.18 46.25 41.90 46.21
Miwa                                             87.42 90.40 86.41 88.72 88.95 89.24 87.46 88.62 90.94 89.30 88.39 85.97 85.09 87.88 87.43 87.58 84.73 88.62 17.10 11.93 13.35 12.40 12.86 14.22 12.31 10.64 15.28 13.15 13.34 13.22 10.56 12.69 11.62 11.09 12.77 12.79 1.58 2.10 1.46 1.84  1.95 0.00 1.83 1.68 0.00 1.57 0.00 0.00 1.27 1.24 1.37 1.28 1.33 1.20  0.27  0.26  0.26  0.24  0.27  0.25  0.26  0.24  0.25  0.26  0.25  0.24  0.29  0.26  0.27  0.22  0.25  0.23  0.25  0.30  0.24  0.22  0.24  0.25  0.27  0.25  0.20  0.24  0.21  0.21  0.21  0.25  0.22  0.20  0.21  0.22  0.23  0.24  0.23  0.24  0.22 43.15 47.50 46.06 43.06 44.44 42.81 42.73 44.57 44.13 46.44 43.29 38.39 43.60 43.44 46.29 39.21 45.13 45.66 42.62 43.86 44.85 44.59 46.09 42.60 43.25 43.53 42.91 44.89 42.75 44.85 45.88 40.46 44.81 43.36 43.15 43.40 43.18 44.07 46.18 41.77 46.04
Southern Utsunomiya                              80.68 84.87 78.30 82.90 84.40 81.28 82.64 82.72 82.94 84.36 84.43 79.67 81.66 82.50 84.78 83.31 84.18 83.54 16.20 12.84 14.38 11.10 11.92 12.94 11.64 11.13 14.14 12.12 12.52 12.66 11.86 12.22 12.56 10.50 14.42 11.88 3.18 3.66 3.30 3.62  3.50 0.00 3.63 3.09 0.00 3.14 0.00 0.00 3.18 2.76 3.03 2.74 3.20 2.90 -0.04 -0.02 -0.02 -0.04 -0.03 -0.03 -0.04 -0.03 -0.05 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.02 -0.01 -0.03 -0.04 -0.07 -0.05 -0.02 -0.04 -0.03 -0.04 -0.06 -0.02 -0.04 -0.05 -0.03 -0.04 -0.05 -0.04 -0.02 -0.02 -0.01 -0.03 -0.05 -0.01 -0.05 -0.03 43.41 47.68 46.31 43.55 45.10 42.83 43.14 45.02 44.32 46.72 43.53 38.52 43.81 43.82 46.70 39.48 45.54 45.95 43.07 43.85 44.92 44.57 46.36 43.09 43.37 43.57 43.13 44.98 43.14 44.89 46.20 40.52 44.84 43.34 43.21 43.82 43.30 44.29 46.37 41.96 46.32
KNUE Astronomical Observatory                    77.63 79.12 76.50 76.43 78.98 80.16 76.06 75.54 79.30 81.89 82.82 75.92 77.20 77.40 81.89 76.66 74.35 80.28 19.05 15.06 16.40 16.57 17.30 14.45 15.66 15.30 16.69 15.44 16.30 17.33 14.34 15.68 19.26 15.82 17.98 14.29 4.18 5.60 4.35 4.84  5.47 0.00 4.84 4.96 0.00 5.21 0.00 0.00 5.64 4.22 4.94 3.83 4.06 3.45  0.00  0.00 -0.01  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.01  0.00  0.01  0.00  0.00 -0.01 -0.03 -0.01 -0.01  0.01  0.00 -0.01  0.00  0.00  0.01 -0.01 -0.02  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.02  0.00  0.00  0.00 -0.01  0.01  0.00 39.80 45.50 45.70 39.61 41.84 43.75 40.57 42.61 43.06 44.59 42.00 37.58 42.68 39.70 42.96 38.43 42.56 43.67 39.06 41.01 43.11 44.34 43.06 39.69 41.69 39.88 41.02 41.51 40.09 42.69 43.24 38.47 43.33 43.63 41.00 40.70 41.35 41.72 44.85 39.30 42.83
Cosmos Observatory Marbella                      70.05 73.41 71.91 73.46 72.90 71.10 70.75 73.28 74.63 69.59 69.86 71.26 67.89 73.65 74.50 66.06 69.78 56.38 17.08 17.36 16.70 15.80 15.80 15.24 15.20 15.92 16.50 15.54 15.40 15.26 15.23 15.30 15.42 14.75 14.62 14.64 1.44 1.50 1.52 1.36  1.74 0.00 1.38 1.42 0.00 1.40 0.00 0.00 1.17 1.39 1.25 1.26 1.43 1.05  0.14  0.12  0.11  0.11  0.07  0.11  0.10  0.15  0.10  0.10  0.03  0.07  0.09  0.09  0.09  0.15  0.13  0.10  0.09  0.11  0.13  0.10  0.11  0.10  0.09  0.11  0.08  0.09  0.10  0.10  0.14  0.07  0.06  0.14  0.12  0.15  0.09  0.10  0.10  0.15  0.13 19.56 18.42 17.48 15.28 20.17 17.67 17.80 16.08 19.64 18.26 16.06 17.60 15.72 14.73 17.80 15.89 17.64 21.84 17.30 18.60 15.83 17.83 19.35 20.00 18.55 15.03 18.15 16.97 16.82 17.58 17.41 24.35 14.99 16.77 19.09 18.73 14.60 16.57 14.68 17.18 15.91
Utsunomiya                                       80.34 84.46 78.57 83.30 82.60 81.00 82.65 81.34 83.77 85.19 84.70 79.81 82.20 83.61 84.35 83.18 85.03 83.26 15.86 11.79 14.04 11.04 11.53 11.91 10.93 10.66 14.42 11.77 11.80 11.14 11.23 11.91 12.02  9.86 14.28 11.80 3.30 3.66 3.14 3.67  3.28 0.00 3.67 3.11 0.00 3.16 0.00 0.00 3.10 2.90 2.98 2.72 3.06 2.67 -0.04 -0.02 -0.02 -0.04 -0.03 -0.03 -0.04 -0.03 -0.05 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.02 -0.01 -0.03 -0.04 -0.07 -0.05 -0.02 -0.04 -0.03 -0.04 -0.06 -0.02 -0.04 -0.05 -0.03 -0.04 -0.05 -0.04 -0.02 -0.02 -0.01 -0.03 -0.05 -0.01 -0.05 -0.03 43.41 47.68 46.31 43.55 45.10 42.83 43.14 45.02 44.32 46.72 43.53 38.52 43.81 43.82 46.70 39.48 45.54 45.95 43.07 43.85 44.92 44.57 46.36 43.09 43.37 43.57 43.13 44.98 43.14 44.89 46.20 40.52 44.84 43.34 43.21 43.82 43.30 44.29 46.37 41.96 46.32
Utsunomiya-Imaizumi                              82.69 85.72 79.53 84.82 84.12 83.34 83.47 81.90 84.04 84.64 83.88 78.16 81.79 81.82 84.35 83.18 82.40 81.90 15.72 11.92 13.97 11.06 12.18 12.84 10.66 10.72 14.66 11.69 12.41 12.00 11.16 12.28 12.92 10.15 14.26 11.65 3.30 3.66 3.14 3.67  3.28 0.00 3.67 3.11 0.00 3.16 0.00 0.00 3.10 2.90 2.98 2.72 3.06 2.67  0.15  0.17  0.17  0.14  0.15  0.16  0.16  0.15  0.15  0.17  0.13  0.13  0.15  0.15  0.16  0.14  0.15  0.16  0.14  0.14  0.15  0.16  0.16  0.14  0.14  0.13  0.15  0.14  0.13  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.14  0.14  0.15  0.14  0.14 43.44 47.76 46.43 43.65 45.24 42.90 43.26 45.14 44.44 46.85 43.58 38.54 43.90 43.92 46.80 39.61 45.66 46.05 43.21 43.91 45.04 44.69 46.51 43.19 43.39 43.66 43.26 45.03 43.26 44.97 46.29 40.57 44.92 43.40 43.28 43.92 43.34 44.37 46.45 42.04 46.45
Observatorio Alnitak El Puerto de Santa Maria    62.50 62.44 58.02 58.20 61.45 57.90 60.33 58.22 64.20 56.30 56.30 60.18 61.06 58.70 58.64 54.08 60.62 67.34 19.06 18.62 17.84 17.42 17.66 17.17 17.49 18.10 19.13 17.60 17.69 18.18 18.13 18.67 18.61 17.62 17.60 17.85 1.48 1.63 1.44 1.34  1.74 0.00 1.30 1.37 0.00 1.45 0.00 0.00 1.34 1.27 1.21 1.06 1.25 0.99 -0.02  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.01  0.01 -0.01 -0.01  0.00 -0.02 -0.02  0.01 -0.01 -0.01 -0.04  0.00 -0.01  0.02 -0.02 -0.02 19.12 17.89 16.99 15.01 19.79 16.93 17.27 15.44 19.01 17.68 15.68 16.83 15.21 14.16 17.27 15.33 17.02 21.02 17.01 17.75 15.03 17.49 19.11 19.61 18.25 14.39 17.35 16.60 16.10 17.12 17.00 23.86 14.39 16.45 18.85 18.23 13.94 16.20 14.38 16.60 15.62
Gumma Astronomical Observatory                   84.08 88.42 82.01 87.72 88.26 85.66 84.30 84.78 87.64 86.01 87.43 81.56 82.60 84.57 84.50 85.24 83.47 85.18 15.16 11.52 12.48 12.38 11.28 12.19 10.81  9.66 13.74 11.32 11.84 11.04 10.16 11.78 12.14 10.06 12.92 11.22 2.34 2.86 2.56 3.34  2.82 0.00 2.88 2.41 0.00 2.49 0.00 0.00 2.24 2.30 2.16 2.10 2.18 1.99  0.10  0.16  0.18  0.14  0.17  0.15  0.10  0.17  0.13  0.12  0.12  0.11  0.12  0.14  0.15  0.21  0.24  0.22  0.17  0.05  0.13  0.23  0.18  0.13  0.13  0.16  0.27  0.17  0.18  0.20  0.16  0.12  0.22  0.26  0.29  0.30  0.18  0.18  0.31  0.18  0.23 43.18 47.42 45.97 43.16 44.56 42.65 42.77 44.62 44.10 46.39 43.34 38.35 43.57 43.45 46.34 39.16 45.12 45.64 42.68 43.74 44.72 44.39 46.09 42.70 43.24 43.43 42.87 44.83 42.76 44.72 45.90 40.38 44.71 43.21 43.04 43.45 43.13 44.04 46.07 41.72 46.04
Toyama                                           82.15 87.70 81.99 85.65 83.72 83.72 83.20 83.56 84.20 84.80 84.54 84.16 84.67 81.66 84.50 83.17 83.36 84.62 17.87 14.25 16.18 17.42 15.88 15.72 14.04 11.97 19.44 16.94 17.78 16.72 12.36 15.08 15.96 14.15 16.28 15.84 3.31 4.60 3.18 4.47  4.19 0.00 4.19 3.50 0.00 3.62 0.00 0.00 3.67 3.36 3.40 3.40 3.56 2.97  0.01 -0.02  0.02 -0.03  0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.04 -0.02 -0.02 -0.04  0.02 -0.02  0.00 -0.02  0.01 -0.02 -0.03  0.01 -0.05  0.01  0.00 -0.02 -0.01  0.00 -0.02  0.01  0.02  0.02  0.02 -0.01 -0.05 -0.03  0.01  0.00 -0.02 42.98 47.21 45.93 42.37 43.64 42.83 42.61 44.02 44.13 46.04 42.67 38.29 43.57 43.12 45.84 38.92 44.68 45.25 41.96 44.05 44.71 44.66 45.82 42.32 43.02 43.51 42.36 44.58 42.37 44.63 45.45 40.40 44.46 43.09 42.90 42.66 42.93 44.00 45.86 41.59 45.59
Takanezawa Tochigi                               82.64 86.86 79.40 84.84 86.30 84.42 85.81 82.00 85.99 86.13 86.88 80.76 83.45 82.64 86.18 85.93 84.19 82.72 17.07 13.07 14.06 12.02 12.36 13.64 11.20 11.62 14.92 13.46 13.10 13.12 11.95 12.74 13.00 10.08 14.98 11.78 3.14 3.57 3.10 3.52  3.11 0.00 3.52 3.01 0.00 3.08 0.00 0.00 2.88 2.80 2.86 2.60 2.95 2.48  0.24  0.28  0.26  0.22  0.24  0.25  0.24  0.25  0.24  0.27  0.19  0.19  0.24  0.23  0.25  0.23  0.25  0.25  0.23  0.22  0.24  0.27  0.26  0.23  0.21  0.21  0.26  0.23  0.22  0.23  0.22  0.22  0.22  0.24  0.25  0.25  0.22  0.23  0.26  0.24  0.24 43.28 47.47 46.13 43.27 44.83 42.53 43.17 44.78 44.24 46.39 43.26 38.33 43.85 43.64 46.53 39.30 45.30 45.69 42.79 43.89 44.72 44.36 46.18 42.99 43.17 43.60 42.80 44.84 43.02 44.67 46.11 40.31 44.64 42.96 42.96 43.48 43.08 44.32 46.03 41.93 46.22
Observatorio La Dehesilla                        59.78 69.47 60.00 60.66 65.88 57.78 57.62 61.78 65.02 57.53 56.85 60.80 59.02 64.75 61.63 55.30 58.24 51.44 16.91 16.82 16.45 14.74 14.84 14.30 14.40 15.18 16.33 14.70 14.55 14.52 14.34 14.34 14.68 13.70 13.58 13.73 1.32 1.32 1.38 1.23  1.73 0.00 1.40 1.40 0.00 1.40 0.00 0.00 1.18 1.42 1.19 1.21 1.25 1.00  0.08  0.06  0.05  0.06 -0.01  0.06  0.02  0.10  0.02  0.04 -0.05  0.00  0.03  0.03  0.04  0.09  0.06  0.04  0.03  0.05  0.07  0.03  0.03  0.03  0.02  0.07  0.03  0.02  0.04  0.04  0.07 -0.01  0.00  0.08  0.06  0.10  0.03  0.03  0.04  0.10  0.09 19.33 18.19 17.18 15.21 19.95 17.46 17.57 15.96 19.36 18.01 15.67 17.36 15.46 14.47 17.46 15.76 17.41 21.43 17.01 18.35 15.61 17.66 19.14 19.83 18.33 14.70 17.84 16.64 16.40 17.33 17.20 24.08 14.69 16.58 18.94 18.56 14.30 16.36 14.56 16.90 15.80
Karasuyama                                       82.25 87.99 82.15 85.53 87.40 83.86 85.12 83.22 84.07 85.03 86.75 81.29 81.93 81.82 84.64 84.80 84.46 83.95 17.39 13.05 14.12 12.24 12.41 13.22 11.56 11.88 14.20 14.12 13.57 13.42 12.38 12.66 13.42 11.34 14.38 12.80 2.52 3.09 2.35 2.71  2.46 0.00 2.85 2.38 0.00 2.57 0.00 0.00 2.26 2.19 2.29 2.13 2.34 1.86  0.05  0.05  0.04  0.04  0.05  0.04  0.04  0.05  0.04  0.06  0.04  0.04  0.05  0.04  0.05  0.04  0.04  0.04  0.04  0.05  0.04  0.04  0.05  0.04  0.05  0.03  0.04  0.05  0.04  0.05  0.05  0.05  0.03  0.03  0.03  0.05  0.05  0.04  0.04  0.04  0.05 43.39 47.59 46.30 43.45 45.03 42.69 43.33 44.95 44.38 46.58 43.34 38.42 44.00 43.81 46.69 39.48 45.47 45.83 42.97 44.00 44.85 44.52 46.36 43.14 43.23 43.74 43.01 44.92 43.22 44.78 46.24 40.43 44.73 43.05 43.08 43.66 43.18 44.44 46.16 42.07 46.38
Observatorio Zuben Alhaurin de la Torre          70.56 75.87 70.41 70.51 69.06 69.32 69.00 72.32 75.44 66.44 65.48 68.50 66.44 70.64 70.80 59.83 67.40 59.13 16.97 17.02 16.38 15.02 14.84 14.49 14.31 15.54 16.30 14.64 14.62 14.38 14.38 13.99 14.45 13.61 13.49 13.74 1.42 1.56 1.52 1.42  1.79 0.00 1.56 1.62 0.00 1.42 0.00 0.00 1.28 1.58 1.37 1.36 1.52 1.10  0.19  0.20  0.17  0.19  0.16  0.18  0.18  0.21  0.18  0.19  0.11  0.17  0.16  0.17  0.18  0.24  0.19  0.15  0.16  0.18  0.20  0.16  0.18  0.17  0.17  0.16  0.15  0.16  0.17  0.17  0.18  0.16  0.14  0.20  0.17  0.20  0.14  0.15  0.18  0.20  0.18 19.37 18.23 17.23 15.19 19.93 17.53 17.61 16.03 19.41 18.03 15.70 17.46 15.48 14.50 17.49 15.77 17.44 21.51 16.96 18.40 15.69 17.66 19.14 19.84 18.34 14.75 17.90 16.64 16.47 17.36 17.21 24.14 14.72 16.56 18.95 18.59 14.35 16.38 14.55 16.98 15.78
Nagano                                           82.18 83.30 80.63 81.48 82.90 86.48 81.68 81.37 85.85 83.43 84.02 82.53 80.26 82.21 86.04 83.17 80.43 85.60 16.24 10.80 12.89 11.39 11.63 14.05 11.58  9.60 15.12 12.47 12.85 12.14  9.73 13.06 13.92  9.98 12.92 12.86 3.14 3.80 3.17 3.59  3.59 0.00 3.26 2.90 0.00 3.07 0.00 0.00 2.88 2.76 2.88 2.50 2.78 2.47  0.31  0.36  0.36  0.31  0.33  0.34  0.35  0.33  0.33  0.35  0.29  0.26  0.32  0.32  0.34  0.29  0.30  0.33  0.30  0.32  0.34  0.34  0.34  0.31  0.29  0.31  0.30  0.31  0.28  0.28  0.29  0.29  0.30  0.31  0.30  0.30  0.28  0.31  0.31  0.31  0.30 42.74 47.00 45.58 42.39 43.67 42.30 42.40 43.93 43.85 45.81 42.69 38.01 43.37 42.97 45.73 38.74 44.53 45.09 41.95 43.73 44.39 44.15 45.58 42.16 42.85 43.29 42.19 44.47 42.25 44.34 45.43 40.02 44.27 42.70 42.63 42.64 42.71 43.76 45.47 41.43 45.55
Malaga                                           86.22 86.88 85.07 87.32 86.48 86.93 85.87 86.71 89.44 87.12 87.41 83.22 86.10 87.52 83.01 83.91 84.76 74.64 16.20 16.32 15.70 14.00 14.20 13.93 13.58 14.14 14.86 13.78 13.58 13.44 13.30 12.84 13.23 12.40 12.60 12.42 1.58 1.56 1.53 1.54  1.90 0.00 1.57 1.60 0.00 1.56 0.00 0.00 1.34 1.53 1.39 1.32 1.62 1.12  0.19  0.20  0.17  0.19  0.16  0.18  0.18  0.21  0.18  0.19  0.11  0.17  0.16  0.17  0.18  0.24  0.19  0.15  0.16  0.18  0.20  0.16  0.18  0.17  0.17  0.16  0.15  0.16  0.17  0.17  0.18  0.16  0.14  0.20  0.17  0.20  0.14  0.15  0.18  0.20  0.18 19.37 18.23 17.23 15.19 19.93 17.53 17.61 16.03 19.41 18.03 15.70 17.46 15.48 14.50 17.49 15.77 17.44 21.51 16.96 18.40 15.69 17.66 19.14 19.84 18.34 14.75 17.90 16.64 16.47 17.36 17.21 24.14 14.72 16.56 18.95 18.59 14.35 16.38 14.55 16.98 15.78
Observatorio Estrella de Mar                     90.94 89.20 85.48 87.85 88.12 88.58 86.82 89.46 88.48 85.76 89.32 86.52 88.44 87.52 86.63 86.95 87.26 73.00 15.59 16.45 15.38 13.94 13.82 13.21 13.26 14.11 14.49 13.62 13.66 13.48 13.32 12.30 12.50 12.33 12.38 12.34 1.33 1.48 1.32 1.33  1.60 0.00 1.48 1.35 0.00 1.32 0.00 0.00 1.19 1.27 1.13 1.11 1.28 0.86  0.25  0.29  0.23  0.26  0.21  0.25  0.24  0.30  0.25  0.27  0.17  0.24  0.22  0.21  0.24  0.34  0.27  0.19  0.21  0.24  0.28  0.21  0.27  0.24  0.23  0.21  0.19  0.22  0.23  0.23  0.25  0.19  0.19  0.28  0.22  0.29  0.20  0.21  0.24  0.28  0.25 19.44 18.30 17.31 15.19 19.95 17.61 17.68 16.12 19.50 18.09 15.74 17.58 15.53 14.55 17.55 15.79 17.47 21.62 16.93 18.48 15.77 17.68 19.15 19.87 18.35 14.81 17.99 16.65 16.58 17.40 17.25 24.21 14.77 16.56 18.99 18.63 14.43 16.39 14.57 17.07 15.77
La Axarquia                                      91.19 88.52 87.12 87.98 88.67 88.72 85.86 89.59 88.89 86.44 90.01 87.34 88.58 87.65 87.60 85.98 87.82 72.44 15.44 16.33 15.46 13.84 13.78 13.24 13.16 14.07 14.32 13.50 13.61 13.38 13.20 12.18 12.62 12.06 12.02 12.18 1.40 1.47 1.50 1.38  1.64 0.00 1.48 1.35 0.00 1.40 0.00 0.00 1.27 1.36 1.14 1.08 1.30 0.92  0.25  0.29  0.23  0.26  0.21  0.25  0.24  0.30  0.25  0.27  0.17  0.24  0.22  0.21  0.24  0.34  0.27  0.19  0.21  0.24  0.28  0.21  0.27  0.24  0.23  0.21  0.19  0.22  0.23  0.23  0.25  0.19  0.19  0.28  0.22  0.29  0.20  0.21  0.24  0.28  0.25 19.44 18.30 17.31 15.19 19.95 17.61 17.68 16.12 19.50 18.09 15.74 17.58 15.53 14.55 17.55 15.79 17.47 21.62 16.93 18.48 15.77 17.68 19.15 19.87 18.35 14.81 17.99 16.65 16.58 17.40 17.25 24.21 14.77 16.56 18.99 18.63 14.43 16.39 14.57 17.07 15.77
Algiers-Kouba                                    56.66 64.17 60.14 57.19 57.58 54.47 58.24 57.26 57.61 53.98 56.22 62.45 53.64 55.06 56.88 54.20 59.88 62.33 19.21 19.18 18.62 18.81 18.59 17.46 17.73 18.07 18.80 17.98 18.70 18.00 16.98 18.20 17.62 17.36 17.00 16.83 2.04 2.28 2.04 2.08  2.08 0.00 1.94 1.92 0.00 2.01 0.00 0.00 1.90 2.35 2.08 1.98 2.18 2.21  0.09  0.11  0.11  0.09  0.12  0.10  0.11  0.10  0.12  0.11  0.14  0.11  0.13  0.12  0.12  0.11  0.11  0.11  0.12  0.10  0.10  0.12  0.12  0.11  0.09  0.10  0.10  0.12  0.09  0.12  0.12  0.11  0.12  0.10  0.09  0.12  0.10  0.11  0.11  0.12  0.09 21.49 20.31 21.15 16.61 20.75 20.30 19.23 18.73 21.27 20.26 17.44 19.79 18.38 16.02 19.26 16.30 19.69 25.04 17.55 21.20 19.01 18.90 20.35 21.20 20.07 17.82 20.94 18.23 19.42 19.65 19.03 26.59 16.98 17.52 20.28 19.88 16.90 18.70 16.30 19.80 17.14
Observatorio Principia Malaga                    74.32 79.20 75.89 73.10 77.09 72.90 73.66 76.16 78.46 75.07 72.64 73.04 73.17 75.72 77.33 72.64 75.72 61.60 16.06 16.64 16.03 14.32 14.10 13.74 13.58 14.52 15.26 13.82 13.76 13.68 13.56 12.99 13.48 12.94 12.86 12.92 1.38 1.38 1.44 1.36  1.78 0.00 1.41 1.43 0.00 1.35 0.00 0.00 1.21 1.42 1.32 1.21 1.27 1.06  0.19  0.20  0.17  0.19  0.16  0.18  0.18  0.21  0.18  0.19  0.11  0.17  0.16  0.17  0.18  0.24  0.19  0.15  0.16  0.18  0.20  0.16  0.18  0.17  0.17  0.16  0.15  0.16  0.17  0.17  0.18  0.16  0.14  0.20  0.17  0.20  0.14  0.15  0.18  0.20  0.18 19.37 18.23 17.23 15.19 19.93 17.53 17.61 16.03 19.41 18.03 15.70 17.46 15.48 14.50 17.49 15.77 17.44 21.51 16.96 18.40 15.69 17.66 19.14 19.84 18.34 14.75 17.90 16.64 16.47 17.36 17.21 24.14 14.72 16.56 18.95 18.59 14.35 16.38 14.55 16.98 15.78
El Manzanillo Observatory Puerto de la Torre     64.76 71.04 72.06 64.97 70.17 68.22 69.00 67.26 75.03 66.30 66.62 69.74 66.58 70.38 72.22 62.71 69.06 59.40 16.59 16.70 16.08 14.31 14.30 13.78 13.68 14.65 15.55 13.99 14.12 14.06 13.76 13.28 13.83 13.14 13.20 13.23 1.38 1.38 1.44 1.36  1.78 0.00 1.41 1.43 0.00 1.35 0.00 0.00 1.21 1.42 1.32 1.21 1.27 1.06  0.19  0.20  0.17  0.19  0.16  0.18  0.18  0.21  0.18  0.19  0.11  0.17  0.16  0.17  0.18  0.24  0.19  0.15  0.16  0.18  0.20  0.16  0.18  0.17  0.17  0.16  0.15  0.16  0.17  0.17  0.18  0.16  0.14  0.20  0.17  0.20  0.14  0.15  0.18  0.20  0.18 19.37 18.23 17.23 15.19 19.93 17.53 17.61 16.03 19.41 18.03 15.70 17.46 15.48 14.50 17.49 15.77 17.44 21.51 16.96 18.40 15.69 17.66 19.14 19.84 18.34 14.75 17.90 16.64 16.47 17.36 17.21 24.14 14.72 16.56 18.95 18.59 14.35 16.38 14.55 16.98 15.78
Yunquera                                         54.08 61.40 56.03 56.08 57.18 54.06 54.88 56.72 62.68 51.24 51.50 55.98 51.18 58.17 58.87 48.14 54.62 49.38 17.22 16.83 16.02 15.36 15.07 14.42 14.42 15.54 16.16 14.59 14.71 14.46 14.24 14.57 15.14 14.19 14.08 14.16 1.14 1.21 1.18 1.06  1.40 0.00 1.06 1.12 0.00 1.12 0.00 0.00 0.99 1.01 0.98 1.06 1.00 0.82  0.23  0.21  0.23  0.21  0.20  0.23  0.20  0.23  0.21  0.20  0.15  0.19  0.21  0.20  0.21  0.25  0.24  0.20  0.21  0.22  0.22  0.22  0.20  0.22  0.20  0.21  0.22  0.20  0.20  0.20  0.25  0.18  0.20  0.23  0.23  0.25  0.22  0.22  0.23  0.24  0.27 19.26 18.11 17.11 15.19 19.92 17.35 17.49 15.85 19.27 17.94 15.62 17.25 15.41 14.40 17.39 15.69 17.31 21.33 17.00 18.24 15.47 17.62 19.10 19.77 18.26 14.61 17.72 16.59 16.30 17.27 17.15 24.00 14.61 16.54 18.92 18.49 14.20 16.29 14.52 16.82 15.76
BOOTES-2 Observatory Algarrobo                   73.22 77.90 73.15 71.49 73.90 73.17 70.07 73.84 75.86 71.24 73.04 71.53 70.14 72.84 74.52 68.66 71.74 59.54 14.72 15.84 15.20 13.22 13.43 12.88 12.90 13.85 13.82 13.02 12.96 12.99 12.40 11.50 11.75 11.22 11.46 11.74 1.54 1.53 1.56 1.44  1.67 0.00 1.40 1.38 0.00 1.46 0.00 0.00 1.22 1.39 1.27 1.10 1.34 1.02  0.18  0.21  0.14  0.19  0.09  0.18  0.15  0.23  0.17  0.19  0.07  0.15  0.13  0.13  0.15  0.27  0.20  0.10  0.12  0.16  0.22  0.12  0.19  0.16  0.14  0.14  0.09  0.13  0.15  0.16  0.17  0.07  0.10  0.22  0.15  0.24  0.12  0.13  0.14  0.23  0.19 19.51 18.39 17.41 15.22 19.99 17.69 17.73 16.23 19.61 18.18 15.81 17.71 15.62 14.63 17.63 15.82 17.55 21.74 16.94 18.58 15.88 17.71 19.20 19.92 18.39 14.91 18.12 16.69 16.71 17.47 17.32 24.28 14.84 16.58 19.04 18.68 14.53 16.43 14.62 17.17 15.79
Chirorin                                         84.91 88.41 81.98 85.64 86.06 90.48 85.81 84.38 84.34 88.35 87.15 85.95 86.06 85.66 88.98 86.76 86.15 90.67 15.90 10.70 13.26 12.86 13.12 16.10 13.14 10.06 16.63 13.84 15.32 14.52 10.53 13.11 14.52 10.86 15.10 14.94 1.80 3.06 1.76 2.53  2.02 0.00 2.00 2.48 0.00 1.78 0.00 0.00 1.94 1.91 1.86 1.93 1.76 1.38 -0.17 -0.17 -0.16 -0.15 -0.17 -0.19 -0.18 -0.17 -0.17 -0.19 -0.15 -0.15 -0.18 -0.17 -0.17 -0.17 -0.16 -0.16 -0.16 -0.19 -0.17 -0.18 -0.19 -0.15 -0.18 -0.18 -0.18 -0.17 -0.18 -0.18 -0.17 -0.16 -0.17 -0.16 -0.17 -0.17 -0.17 -0.19 -0.18 -0.18 -0.19 42.78 47.02 45.64 42.40 43.64 42.44 42.43 43.91 43.88 45.85 42.67 38.08 43.40 43.01 45.71 38.79 44.54 45.13 41.92 43.82 44.41 44.23 45.61 42.16 42.89 43.31 42.22 44.48 42.28 44.39 45.40 40.11 44.27 42.75 42.67 42.62 42.74 43.78 45.53 41.42 45.53
Algiers-Bouzareah                                73.41 77.28 73.72 71.44 73.15 72.91 74.60 74.66 76.96 73.42 74.42 73.86 72.09 76.30 73.93 69.46 76.49 67.81 18.83 18.66 18.37 18.42 18.65 17.37 17.76 18.29 18.77 17.40 18.46 17.74 16.92 17.92 17.76 17.41 17.37 16.84 2.00 2.42 1.96 2.14  2.09 0.00 2.08 1.96 0.00 2.09 0.00 0.00 2.00 2.40 2.18 2.12 2.23 2.21  0.09  0.11  0.11  0.09  0.12  0.10  0.11  0.10  0.12  0.11  0.14  0.11  0.13  0.12  0.12  0.11  0.11  0.11  0.12  0.10  0.10  0.12  0.12  0.11  0.09  0.10  0.10  0.12  0.09  0.12  0.12  0.11  0.12  0.10  0.09  0.12  0.10  0.11  0.11  0.12  0.09 21.49 20.31 21.15 16.61 20.75 20.30 19.23 18.73 21.27 20.26 17.44 19.79 18.38 16.02 19.26 16.30 19.69 25.04 17.55 21.20 19.01 18.90 20.35 21.20 20.07 17.82 20.94 18.23 19.42 19.65 19.03 26.59 16.98 17.52 20.28 19.88 16.90 18.70 16.30 19.80 17.14
TUBITAK National Observatory                     57.74 65.38 59.40 57.87 59.42 61.18 58.61 65.38 59.84 62.24 62.90 57.62 60.99 62.03 55.66 60.22 61.30 64.53 11.87 11.21  9.95 10.17 10.74 10.29 10.44 10.50 12.13  9.84 11.50 10.42 10.63 11.35 10.85 10.64 11.04 10.92 1.42 1.42 1.54 1.36  1.46 0.00 1.61 1.42 0.00 1.55 0.00 0.00 1.27 1.42 1.28 1.61 1.60 1.58  0.08  0.13  0.10  0.06  0.07  0.08  0.12  0.03  0.09  0.05  0.04  0.05  0.04  0.09  0.06 -0.01  0.09  0.02  0.09  0.00  0.07  0.06  0.01  0.04 -0.01  0.06  0.05 -0.02  0.04  0.01  0.05  0.05  0.02  0.02  0.05  0.03  0.03  0.07  0.01  0.02 -0.06 26.10 29.09 24.40 21.85 24.07 26.74 26.87 23.54 26.36 26.22 22.43 24.84 27.20 23.48 23.61 22.47 25.74 25.78 22.34 24.69 26.55 23.70 26.55 24.67 26.31 27.23 27.92 24.29 25.21 25.72 26.45 26.40 24.55 24.50 27.13 25.72 22.59 26.95 25.82 23.65 23.88
Retamar                                          52.31 57.16 57.81 49.86 57.64 51.85 52.26 51.23 56.52 50.82 50.41 51.66 47.37 55.96 52.62 52.98 52.86 43.70 15.72 17.42 16.72 15.01 16.38 15.58 15.55 16.10 16.62 15.29 15.40 15.23 14.93 15.64 15.40 14.50 14.84 14.43 2.32 2.26 2.32 2.23  2.28 0.00 2.30 1.76 0.00 1.66 0.00 0.00 1.85 1.88 2.42 2.10 1.90 1.70  0.10  0.13  0.11  0.12  0.10  0.12  0.12  0.12  0.12  0.13  0.16  0.16  0.14  0.15  0.15  0.12  0.13  0.10  0.13  0.13  0.12  0.12  0.11  0.10  0.14  0.10  0.12  0.13  0.14  0.13  0.10  0.09  0.15  0.10  0.11  0.08  0.14  0.11  0.16  0.09  0.11 20.22 19.19 18.55 15.68 20.44 18.65 18.20 17.19 20.45 18.94 16.32 18.67 16.54 15.38 18.42 16.31 18.26 22.76 17.34 19.54 16.86 18.10 19.83 20.52 19.09 15.74 19.05 17.26 17.81 18.25 18.07 25.03 15.52 17.04 19.62 19.29 15.25 17.02 15.21 17.92 16.31
Observatorio Astronomico John Beckman Almeria    52.31 57.16 57.81 49.86 57.64 51.85 52.26 51.23 56.52 50.82 50.41 51.66 47.37 55.96 52.62 52.98 52.86 43.70 16.18 17.85 17.11 15.25 16.81 16.00 16.02 16.74 17.22 15.89 16.08 15.66 15.33 16.36 16.08 15.27 15.36 15.20 2.32 2.26 2.32 2.23  2.28 0.00 2.30 1.76 0.00 1.66 0.00 0.00 1.85 1.88 2.42 2.10 1.90 1.70  0.10  0.13  0.11  0.12  0.10  0.12  0.12  0.12  0.12  0.13  0.16  0.16  0.14  0.15  0.15  0.12  0.13  0.10  0.13  0.13  0.12  0.12  0.11  0.10  0.14  0.10  0.12  0.13  0.14  0.13  0.10  0.09  0.15  0.10  0.11  0.08  0.14  0.11  0.16  0.09  0.11 20.22 19.19 18.55 15.68 20.44 18.65 18.20 17.19 20.45 18.94 16.32 18.67 16.54 15.38 18.42 16.31 18.26 22.76 17.34 19.54 16.86 18.10 19.83 20.52 19.09 15.74 19.05 17.26 17.81 18.25 18.07 25.03 15.52 17.04 19.62 19.29 15.25 17.02 15.21 17.92 16.31
Kawachi                                          80.70 87.14 82.56 86.10 87.16 83.61 83.74 82.16 86.13 87.52 85.24 82.28 82.76 82.78 85.47 84.28 83.94 84.64 15.57 10.98 12.82 11.04 12.08 11.82  9.90 10.64 13.19 12.47 12.72 12.16 10.51 12.58 11.74  9.98 13.09 10.74 2.90 3.15 2.68 3.31  2.86 0.00 3.30 2.46 0.00 2.96 0.00 0.00 2.74 2.55 2.62 2.40 2.67 2.30  0.24  0.28  0.26  0.22  0.24  0.25  0.24  0.25  0.24  0.27  0.19  0.19  0.24  0.23  0.25  0.23  0.25  0.25  0.23  0.22  0.24  0.27  0.26  0.23  0.21  0.21  0.26  0.23  0.22  0.23  0.22  0.22  0.22  0.24  0.25  0.25  0.22  0.23  0.26  0.24  0.24 43.28 47.47 46.13 43.27 44.83 42.53 43.17 44.78 44.24 46.39 43.26 38.33 43.85 43.64 46.53 39.30 45.30 45.69 42.79 43.89 44.72 44.36 46.18 42.99 43.17 43.60 42.80 44.84 43.02 44.67 46.11 40.31 44.64 42.96 42.96 43.48 43.08 44.32 46.03 41.93 46.22
Observatorio Sierra Contraviesa                  49.10 60.14 53.42 51.78 60.00 52.40 54.18 55.34 58.44 50.82 51.44 49.65 49.52 54.60 52.38 47.59 54.50 43.48 13.16 13.81 12.82 11.39 12.00 11.44 11.78 12.45 12.03 10.86 11.18 10.60 10.57 10.83 11.04 10.22 10.40 10.34 1.18 1.18 1.19 1.21  1.50 0.00 1.15 1.22 0.00 1.11 0.00 0.00 0.97 1.10 1.04 1.00 0.99 0.88  0.23  0.25  0.24  0.23  0.24  0.23  0.22  0.25  0.22  0.25  0.21  0.24  0.23  0.24  0.24  0.26  0.23  0.19  0.22  0.24  0.23  0.23  0.22  0.22  0.21  0.22  0.21  0.21  0.21  0.20  0.21  0.18  0.22  0.23  0.21  0.22  0.22  0.20  0.22  0.23  0.24 19.66 18.58 17.65 15.43 20.01 17.96 17.76 16.54 19.80 18.38 15.77 18.02 15.81 14.77 17.72 15.95 17.67 21.80 16.89 18.80 16.11 17.77 19.27 19.99 18.38 15.08 18.33 16.65 16.80 17.59 17.48 24.32 14.93 16.64 19.09 18.82 14.66 16.51 14.85 17.30 15.91
Las Negras                                       73.06 73.84 74.38 69.86 74.90 71.66 70.92 71.78 74.90 73.02 70.76 70.10 66.40 71.20 71.88 69.59 71.42 51.10 15.66 18.58 17.50 15.98 17.56 16.88 16.60 17.63 18.05 17.64 17.13 17.23 17.30 18.11 17.46 16.55 16.70 16.09 1.84 1.49 1.52 1.52  1.44 0.00 1.18 1.18 0.00 1.27 0.00 0.00 1.13 1.56 1.46 1.16 0.96 1.10  0.18  0.19  0.18  0.19  0.16  0.19  0.19  0.20  0.19  0.19  0.17  0.19  0.20  0.20  0.20  0.20  0.19  0.18  0.18  0.18  0.19  0.18  0.18  0.19  0.19  0.17  0.16  0.18  0.19  0.19  0.19  0.18  0.17  0.18  0.21  0.19  0.17  0.16  0.18  0.19  0.18 20.08 19.04 18.43 15.68 20.33 18.57 18.03 17.08 20.29 18.81 16.07 18.53 16.32 15.10 18.20 16.23 18.11 22.47 17.03 19.37 16.77 18.01 19.67 20.41 18.98 15.54 18.83 17.02 17.50 18.13 17.90 24.86 15.32 16.90 19.44 19.19 15.08 16.98 15.17 17.72 16.22
Sobaeksan Optical Astronomy Observatory          78.88 81.53 77.61 79.04 79.64 84.72 77.57 79.94 82.34 83.54 83.10 77.71 79.14 79.87 84.24 80.38 76.56 81.24 16.93 13.18 14.06 13.20 14.74 13.56 13.30 11.84 15.20 13.10 13.30 14.98 11.75 13.92 16.65 13.00 16.22 12.64 2.51 4.17 2.38 3.18  4.04 0.00 3.62 2.95 0.00 3.22 0.00 0.00 3.66 2.58 2.83 2.49 2.90 2.40  0.02  0.03  0.00  0.01  0.04  0.04  0.03  0.02  0.00  0.04  0.01  0.00  0.03  0.01  0.02  0.02 -0.02  0.02  0.01  0.03  0.04  0.02  0.04  0.02  0.02  0.02  0.00  0.01  0.01  0.02  0.02  0.00  0.01  0.03 -0.02  0.04  0.03  0.01  0.03  0.05  0.03 39.53 44.99 44.99 38.83 41.21 43.08 40.42 41.92 42.67 43.98 41.29 37.13 42.41 39.25 42.48 37.65 41.99 43.19 38.38 40.85 42.27 43.51 42.44 39.24 41.37 39.75 40.24 41.22 39.66 42.05 42.90 38.02 42.78 42.58 40.80 39.97 40.80 41.91 44.24 39.20 42.52
Iwaki                                            81.73 84.88 81.59 85.68 85.73 81.24 82.09 83.47 81.87 84.06 83.20 81.44 80.28 82.64 83.08 81.49 82.40 85.00 19.62 13.64 16.73 15.06 14.80 15.00 13.38 12.06 17.32 16.87 16.25 14.72 13.65 15.69 15.06 14.32 18.17 15.82 1.88 2.88 1.92 2.29  2.05 0.00 2.24 1.80 0.00 2.10 0.00 0.00 2.02 1.73 1.67 1.70 1.92 1.54  0.16  0.19  0.18  0.15  0.18  0.18  0.17  0.18  0.16  0.16  0.16  0.13  0.17  0.17  0.18  0.17  0.18  0.17  0.16  0.15  0.15  0.16  0.17  0.17  0.17  0.14  0.15  0.14  0.14  0.14  0.14  0.13  0.12  0.13  0.14  0.16  0.15  0.17  0.16  0.14  0.14 43.28 47.35 46.10 43.22 44.79 42.41 43.34 44.71 44.26 46.23 43.05 38.25 44.06 43.67 46.52 39.30 45.21 45.58 42.68 44.01 44.56 44.24 46.14 43.02 43.02 43.73 42.69 44.78 43.14 44.51 46.16 40.27 44.47 42.63 42.81 43.31 42.98 44.47 45.80 42.01 46.22
Vermillion Cliffs Observatory Kanab              56.15 59.32 54.36 54.16 57.44 56.40 49.84 53.09 55.85 57.81 54.04 57.34 56.68 54.59 56.05 53.39 57.63 56.03  9.26  9.64  8.64  9.05  8.87  9.50  8.73  9.12  9.17  8.77  9.64  9.10  8.62  9.32  9.24 10.02  9.09  8.74 0.30 0.30 0.23 0.24  0.30 0.00 0.31 0.32 0.00 0.24 0.00 0.00 0.26 0.27 0.23 0.22 0.30 0.25 -0.08 -0.12 -0.12 -0.10 -0.11 -0.08 -0.09 -0.10 -0.08 -0.09 -0.12 -0.10 -0.10 -0.09 -0.11 -0.11 -0.12 -0.13 -0.08 -0.10 -0.10 -0.12 -0.10 -0.13 -0.12 -0.09 -0.09 -0.09 -0.12 -0.10 -0.10 -0.09 -0.10 -0.12 -0.09 -0.13 -0.09 -0.09 -0.11 -0.12 -0.09 20.90 20.44 20.07 23.52 22.76 19.88 18.89 20.69 17.41 17.93 22.26 20.25 19.46 18.64 25.28 22.54 21.93 23.28 20.09 25.03 20.34 20.49 18.56 22.60 21.19 18.03 21.41 22.31 18.68 22.33 22.05 23.58 22.28 19.54 19.24 23.58 19.15 20.87 22.24 22.49 22.97
Kanab                                            54.54 57.79 56.57 53.74 59.10 55.50 52.06 54.88 58.04 58.50 53.49 58.58 57.25 56.92 54.10 52.68 57.36 56.16  8.82  9.43  8.46  8.68  8.62  8.90  8.43  8.79  9.11  8.41  9.25  9.17  8.43  9.12  9.16  9.59  8.75  8.44 0.31 0.26 0.24 0.24  0.29 0.00 0.28 0.26 0.00 0.24 0.00 0.00 0.24 0.25 0.24 0.24 0.30 0.26  0.01  0.01  0.01  0.03  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.00  0.00 -0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.02  0.03  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.02 20.91 20.44 20.10 23.59 22.68 19.95 19.00 20.72 17.44 17.98 22.33 20.25 19.52 18.68 25.33 22.59 21.99 23.30 20.12 25.03 20.36 20.53 18.58 22.69 21.23 18.07 21.47 22.36 18.74 22.47 22.14 23.57 22.34 19.55 19.33 23.65 19.23 20.91 22.25 22.57 23.10
UZAYMER                                          63.60 64.22 58.40 62.02 63.82 57.04 61.46 64.95 65.76 62.42 64.19 62.50 60.42 61.23 58.90 53.17 71.12 60.16 14.76 15.40 14.45 14.84 15.98 15.50 15.52 16.60 19.60 17.18 18.31 17.58 18.50 18.60 18.56 16.93 19.66 18.00 2.18 2.20 2.24 1.94  2.22 0.00 2.51 2.42 0.00 2.30 0.00 0.00 2.45 2.44 2.34 2.33 2.68 2.54  0.09  0.09  0.08  0.09  0.09  0.09  0.10  0.07  0.10  0.11  0.08  0.08  0.09  0.09  0.10  0.09  0.09  0.09  0.10  0.08  0.08  0.08  0.09  0.09  0.09  0.10  0.09  0.07  0.08  0.09  0.09  0.08  0.07  0.09  0.10  0.08  0.07  0.09  0.09  0.08  0.08 26.91 29.14 25.22 23.01 26.76 26.36 27.90 24.60 28.30 27.89 23.36 26.41 27.63 24.09 24.63 23.50 25.68 26.06 23.53 25.13 27.76 24.74 27.63 25.98 27.70 27.98 28.88 24.63 26.25 26.72 27.34 26.44 25.82 26.16 27.19 26.46 24.59 27.11 27.70 23.77 25.64
Sierra Nevada Observatory                        76.09 82.31 83.02 77.74 83.32 74.69 81.09 80.41 85.46 79.18 80.71 78.40 78.68 76.95 78.13 73.85 78.91 72.17 11.11 12.28 11.62 10.90 10.72  9.47 10.49 11.66 10.80  9.70 10.64  9.75  9.36  9.64  9.78  9.30  9.08  8.94 1.44 1.52 1.23 1.36  1.56 0.00 1.54 2.02 0.00 1.16 0.00 0.00 1.29 1.13 1.66 1.31 1.12 1.23  0.17  0.23  0.14  0.17  0.11  0.16  0.10  0.14  0.16  0.18  0.12  0.17  0.17  0.17  0.17  0.17  0.17  0.10  0.11  0.20  0.16  0.12  0.13  0.17  0.15  0.17  0.28  0.14  0.20  0.17  0.10  0.08  0.16  0.17  0.19  0.19  0.19  0.15  0.18  0.15  0.17 19.55 18.44 17.46 15.34 19.92 17.79 17.68 16.40 19.63 18.22 15.67 17.83 15.66 14.66 17.57 15.86 17.55 21.63 16.82 18.61 15.96 17.71 19.15 19.89 18.27 14.92 18.16 16.55 16.63 17.46 17.36 24.21 14.80 16.55 19.03 18.71 14.53 16.41 14.75 17.18 15.83
iTelescope SRO Observatory Auberry               44.26 49.50 45.12 47.60 50.82 45.33 42.62 48.76 52.40 46.30 44.39 42.11 47.40 50.68 45.70 50.20 47.91 54.12 11.07 11.64 10.32 11.32 11.46 10.93 11.07 10.90 11.10 10.05 10.88 10.26 10.95 11.06 11.14 11.23 11.08 10.88 1.24 0.85 0.86 0.76  0.90 0.00 1.23 0.88 0.00 0.80 0.00 0.00 0.91 1.32 0.96 1.12 1.48 0.85 -0.05 -0.09 -0.08 -0.10 -0.15 -0.06 -0.03 -0.09 -0.03 -0.04 -0.06 -0.07 -0.07 -0.06 -0.08 -0.07 -0.05 -0.08 -0.09 -0.13 -0.09 -0.09 -0.10 -0.08 -0.07 -0.11 -0.08 -0.08 -0.07 -0.06 -0.07 -0.14 -0.03 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.07 -0.05 20.68 19.48 19.41 22.05 24.63 19.59 17.57 19.22 17.46 17.26 20.23 20.13 18.05 18.28 23.94 21.05 21.46 22.77 20.92 24.55 19.51 19.48 18.09 20.47 20.25 18.29 20.19 20.41 17.40 19.80 19.06 24.49 20.36 19.46 16.60 22.35 17.34 21.30 21.54 20.96 20.50
JPL SynTrack Robotic Telescope Auberry           44.26 49.50 45.12 47.60 50.82 45.33 42.62 48.76 52.40 46.30 44.39 42.11 47.40 50.68 45.70 50.20 47.91 54.12 11.07 11.64 10.32 11.32 11.46 10.93 11.07 10.90 11.10 10.05 10.88 10.26 10.95 11.06 11.14 11.23 11.08 10.88 1.24 0.85 0.86 0.76  0.90 0.00 1.23 0.88 0.00 0.80 0.00 0.00 0.91 1.32 0.96 1.12 1.48 0.85 -0.05 -0.09 -0.08 -0.10 -0.15 -0.06 -0.03 -0.09 -0.03 -0.04 -0.06 -0.07 -0.07 -0.06 -0.08 -0.07 -0.05 -0.08 -0.09 -0.13 -0.09 -0.09 -0.10 -0.08 -0.07 -0.11 -0.08 -0.08 -0.07 -0.06 -0.07 -0.14 -0.03 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.07 -0.05 20.68 19.48 19.41 22.05 24.63 19.59 17.57 19.22 17.46 17.26 20.23 20.13 18.05 18.28 23.94 21.05 21.46 22.77 20.92 24.55 19.51 19.48 18.09 20.47 20.25 18.29 20.19 20.41 17.40 19.80 19.06 24.49 20.36 19.46 16.60 22.35 17.34 21.30 21.54 20.96 20.50
RASC Observatory Alder Springs                   44.26 49.50 45.12 47.60 50.82 45.33 42.62 48.76 52.40 46.30 44.39 42.11 47.40 50.68 45.70 50.20 47.91 54.12 11.07 11.64 10.32 11.32 11.46 10.93 11.07 10.90 11.10 10.05 10.88 10.26 10.95 11.06 11.14 11.23 11.08 10.88 1.24 0.85 0.86 0.76  0.90 0.00 1.23 0.88 0.00 0.80 0.00 0.00 0.91 1.32 0.96 1.12 1.48 0.85 -0.05 -0.09 -0.08 -0.10 -0.15 -0.06 -0.03 -0.09 -0.03 -0.04 -0.06 -0.07 -0.07 -0.06 -0.08 -0.07 -0.05 -0.08 -0.09 -0.13 -0.09 -0.09 -0.10 -0.08 -0.07 -0.11 -0.08 -0.08 -0.07 -0.06 -0.07 -0.14 -0.03 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.07 -0.05 20.68 19.48 19.41 22.05 24.63 19.59 17.57 19.22 17.46 17.26 20.23 20.13 18.05 18.28 23.94 21.05 21.46 22.77 20.92 24.55 19.51 19.48 18.09 20.47 20.25 18.29 20.19 20.41 17.40 19.80 19.06 24.49 20.36 19.46 16.60 22.35 17.34 21.30 21.54 20.96 20.50
Sierra Remote Observatories Auberry              44.26 49.50 45.12 47.60 50.82 45.33 42.62 48.76 52.40 46.30 44.39 42.11 47.40 50.68 45.70 50.20 47.91 54.12 11.07 11.64 10.32 11.32 11.46 10.93 11.07 10.90 11.10 10.05 10.88 10.26 10.95 11.06 11.14 11.23 11.08 10.88 1.24 0.85 0.86 0.76  0.90 0.00 1.23 0.88 0.00 0.80 0.00 0.00 0.91 1.32 0.96 1.12 1.48 0.85 -0.05 -0.09 -0.08 -0.10 -0.15 -0.06 -0.03 -0.09 -0.03 -0.04 -0.06 -0.07 -0.07 -0.06 -0.08 -0.07 -0.05 -0.08 -0.09 -0.13 -0.09 -0.09 -0.10 -0.08 -0.07 -0.11 -0.08 -0.08 -0.07 -0.06 -0.07 -0.14 -0.03 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.07 -0.05 20.68 19.48 19.41 22.05 24.63 19.59 17.57 19.22 17.46 17.26 20.23 20.13 18.05 18.28 23.94 21.05 21.46 22.77 20.92 24.55 19.51 19.48 18.09 20.47 20.25 18.29 20.19 20.41 17.40 19.80 19.06 24.49 20.36 19.46 16.60 22.35 17.34 21.30 21.54 20.96 20.50
Alder Springs Observatory Auberry                44.26 49.50 45.12 47.60 50.82 45.33 42.62 48.76 52.40 46.30 44.39 42.11 47.40 50.68 45.70 50.20 47.91 54.12 11.07 11.64 10.32 11.32 11.46 10.93 11.07 10.90 11.10 10.05 10.88 10.26 10.95 11.06 11.14 11.23 11.08 10.88 1.24 0.85 0.86 0.76  0.90 0.00 1.23 0.88 0.00 0.80 0.00 0.00 0.91 1.32 0.96 1.12 1.48 0.85 -0.05 -0.09 -0.08 -0.10 -0.15 -0.06 -0.03 -0.09 -0.03 -0.04 -0.06 -0.07 -0.07 -0.06 -0.08 -0.07 -0.05 -0.08 -0.09 -0.13 -0.09 -0.09 -0.10 -0.08 -0.07 -0.11 -0.08 -0.08 -0.07 -0.06 -0.07 -0.14 -0.03 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.07 -0.05 20.68 19.48 19.41 22.05 24.63 19.59 17.57 19.22 17.46 17.26 20.23 20.13 18.05 18.28 23.94 21.05 21.46 22.77 20.92 24.55 19.51 19.48 18.09 20.47 20.25 18.29 20.19 20.41 17.40 19.80 19.06 24.49 20.36 19.46 16.60 22.35 17.34 21.30 21.54 20.96 20.50
Big Water                                        47.04 46.51 44.24 45.36 48.22 41.32 38.17 42.92 47.86 46.16 42.96 49.93 47.57 46.91 49.92 44.01 40.89 53.56  9.80  9.91  9.18  9.66  9.30  9.30  9.04  9.24  9.72  8.70 10.00  8.73  9.06  9.91  9.38 10.67  9.04  9.18 0.60 0.55 0.56 0.36  0.55 0.00 0.53 0.62 0.00 0.46 0.00 0.00 0.44 0.40 0.44 0.40 0.50 0.38  0.05  0.08  0.07  0.08  0.08  0.07  0.07  0.06  0.03  0.05  0.08  0.07  0.06  0.06  0.10  0.08  0.08  0.08  0.04  0.08  0.05  0.07  0.05  0.04  0.05  0.05  0.05  0.03  0.05  0.07  0.07  0.06  0.08  0.04  0.06  0.04  0.03  0.05  0.06  0.07  0.08 20.96 20.50 20.26 23.75 22.60 20.08 19.25 20.85 17.51 18.13 22.46 20.31 19.67 18.77 25.42 22.72 22.14 23.43 20.18 25.01 20.42 20.62 18.65 22.85 21.35 18.25 21.62 22.49 18.86 22.69 22.31 23.50 22.50 19.60 19.48 23.83 19.38 21.06 22.31 22.74 23.37
Observatorio Mazagon Huelva                      78.38 75.05 72.55 76.48 76.50 75.32 73.89 73.70 74.22 70.00 73.28 75.18 74.95 74.34 74.32 73.80 75.10 61.88 18.50 18.49 17.56 17.08 17.45 16.82 16.80 17.68 18.62 17.42 17.10 17.25 17.75 17.68 17.92 17.20 17.40 17.45 1.31 1.40 1.38 1.23  1.40 0.00 1.34 1.29 0.00 1.23 0.00 0.00 1.09 1.12 1.06 1.15 1.27 0.94  0.03  0.04  0.02  0.03  0.03  0.04  0.02  0.04  0.02  0.04  0.01  0.04  0.02  0.04  0.03  0.03  0.01  0.01  0.01  0.04  0.03  0.01  0.03  0.02  0.02  0.03  0.03  0.02  0.04  0.05  0.02  0.01  0.02  0.05  0.02  0.02  0.03  0.02  0.03  0.03  0.03 18.40 17.10 16.00 14.88 18.92 16.31 16.57 15.21 18.26 16.96 14.60 16.07 14.45 13.52 16.34 15.11 16.26 19.59 16.12 16.93 14.38 16.98 18.62 19.12 17.67 13.59 16.46 15.87 14.83 16.41 16.54 22.94 13.68 15.94 18.63 17.90 13.21 15.73 14.17 15.74 15.42
KARAMAN                                          50.49 51.57 50.84 53.74 57.58 54.36 51.42 56.30 56.41 60.08 55.94 52.25 54.82 57.16 51.74 47.69 57.74 56.52 11.11  9.57  8.62  9.02  9.75  9.25  9.64  9.18 11.30  8.66 10.43  9.04 10.09 10.44 10.68  9.43 10.76  9.64 1.37 1.74 1.57 1.44  1.72 0.00 1.95 1.66 0.00 1.58 0.00 0.00 1.40 1.36 1.38 1.56 1.25 1.31 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.01 -0.03 -0.02 -0.02 -0.01 -0.03 -0.03 -0.02 -0.02 -0.02 25.92 28.64 24.20 21.77 24.90 26.20 26.97 23.60 26.73 26.29 22.48 24.87 26.84 23.27 23.67 22.56 25.18 25.33 22.40 24.41 26.58 23.70 26.77 24.63 26.45 27.19 27.94 24.00 25.23 25.64 26.29 26.15 24.54 24.79 26.80 25.62 23.12 26.61 26.38 23.36 24.26
Armilla                                          57.50 64.96 60.41 57.89 62.62 55.98 58.18 61.32 69.00 53.97 59.24 58.59 55.99 60.22 57.84 51.16 63.64 52.68 13.63 14.16 13.58 12.33 12.49 11.88 12.16 13.26 13.38 11.89 12.04 11.88 11.72 11.36 11.61 10.98 11.34 10.99 1.14 1.32 1.16 1.22  1.31 0.00 1.12 1.30 0.00 1.08 0.00 0.00 1.08 1.10 1.13 0.99 1.01 0.89  0.21  0.23  0.22  0.21  0.23  0.22  0.22  0.22  0.23  0.22  0.20  0.22  0.22  0.22  0.20  0.23  0.20  0.20  0.20  0.22  0.20  0.22  0.21  0.21  0.21  0.17  0.17  0.18  0.18  0.18  0.19  0.21  0.19  0.18  0.20  0.18  0.20  0.18  0.19  0.19  0.17 19.40 18.27 17.27 15.36 19.77 17.70 17.50 16.33 19.44 18.08 15.42 17.63 15.47 14.46 17.33 15.82 17.40 21.27 16.61 18.42 15.81 17.64 19.02 19.76 18.10 14.71 17.93 16.33 16.27 17.31 17.21 24.02 14.58 16.43 18.86 18.62 14.35 16.34 14.74 16.96 15.78
Observacao Astronomica no Algarve Portimao       47.56 44.44 40.74 40.79 49.18 41.79 43.89 49.04 52.82 43.16 44.80 45.68 50.62 44.31 46.76 38.96 41.82 38.40 19.90 18.84 18.26 17.10 17.76 16.70 17.30 18.82 19.56 17.68 17.24 17.63 18.45 17.98 18.98 17.83 17.52 17.50 1.28 1.35 1.25 1.14  1.41 0.00 1.11 1.35 0.00 1.24 0.00 0.00 1.08 1.15 1.13 1.15 1.27 1.00  0.06  0.08  0.06  0.08  0.06  0.07  0.05  0.08  0.05  0.07  0.05  0.07  0.07  0.08  0.06  0.07  0.06  0.04  0.04  0.08  0.07  0.05  0.06  0.05  0.06  0.08  0.07  0.06  0.09  0.08  0.05  0.03  0.07  0.08  0.06  0.05  0.09  0.07  0.09  0.07  0.08 17.79 16.40 15.24 14.57 17.98 15.59 15.82 14.71 17.57 16.39 14.15 15.23 13.88 12.92 15.71 14.75 15.79 18.58 15.68 16.07 13.79 16.57 18.20 18.51 17.48 13.13 15.75 15.80 14.22 15.98 16.11 22.39 13.29 15.89 18.37 17.67 12.56 15.47 13.83 15.25 15.12
Calar Alto TNO Survey                            58.24 64.35 61.78 61.08 65.10 53.92 58.44 59.80 63.38 53.83 58.74 58.95 57.77 60.63 60.18 53.91 58.95 51.92 12.38 13.62 12.84 11.84 12.94 11.50 11.74 12.96 12.58 11.32 12.30 11.01 11.30 12.32 12.28 11.46 11.12 11.36 1.30 1.28 0.97 1.10  1.27 0.00 1.12 1.02 0.00 0.97 0.00 0.00 0.97 1.14 1.21 1.03 1.00 0.84  0.39  0.28  0.28  0.26  0.25  0.32  0.27  0.25  0.29  0.23  0.23  0.24  0.25  0.23  0.23  0.29  0.25  0.40  0.27  0.27  0.24  0.28  0.29  0.30  0.28  0.22  0.21  0.22  0.19  0.26  0.32  0.38  0.20  0.26  0.40  0.33  0.22  0.30  0.20  0.29  0.33 19.66 18.60 17.80 15.49 19.96 18.14 17.62 16.63 19.84 18.41 15.57 18.09 15.81 14.60 17.68 16.00 17.68 21.73 16.59 18.90 16.27 17.69 19.25 19.94 18.46 15.10 18.30 16.56 16.76 17.64 17.44 24.29 14.80 16.58 18.98 18.78 14.63 16.57 14.88 17.21 15.91
Calar Alto-CASADO                                58.24 64.35 61.78 61.08 65.10 53.92 58.44 59.80 63.38 53.83 58.74 58.95 57.77 60.63 60.18 53.91 58.95 51.92 12.38 13.62 12.84 11.84 12.94 11.50 11.74 12.96 12.58 11.32 12.30 11.01 11.30 12.32 12.28 11.46 11.12 11.36 1.30 1.28 0.97 1.10  1.27 0.00 1.12 1.02 0.00 0.97 0.00 0.00 0.97 1.14 1.21 1.03 1.00 0.84  0.39  0.28  0.28  0.26  0.25  0.32  0.27  0.25  0.29  0.23  0.23  0.24  0.25  0.23  0.23  0.29  0.25  0.40  0.27  0.27  0.24  0.28  0.29  0.30  0.28  0.22  0.21  0.22  0.19  0.26  0.32  0.38  0.20  0.26  0.40  0.33  0.22  0.30  0.20  0.29  0.33 19.66 18.60 17.80 15.49 19.96 18.14 17.62 16.63 19.84 18.41 15.57 18.09 15.81 14.60 17.68 16.00 17.68 21.73 16.59 18.90 16.27 17.69 19.25 19.94 18.46 15.10 18.30 16.56 16.76 17.64 17.44 24.29 14.80 16.58 18.98 18.78 14.63 16.57 14.88 17.21 15.91
Calar Alto                                       58.24 64.35 61.78 61.08 65.10 53.92 58.44 59.80 63.38 53.83 58.74 58.95 57.77 60.63 60.18 53.91 58.95 51.92 12.38 13.62 12.84 11.84 12.94 11.50 11.74 12.96 12.58 11.32 12.30 11.01 11.30 12.32 12.28 11.46 11.12 11.36 1.30 1.28 0.97 1.10  1.27 0.00 1.12 1.02 0.00 0.97 0.00 0.00 0.97 1.14 1.21 1.03 1.00 0.84  0.39  0.28  0.28  0.26  0.25  0.32  0.27  0.25  0.29  0.23  0.23  0.24  0.25  0.23  0.23  0.29  0.25  0.40  0.27  0.27  0.24  0.28  0.29  0.30  0.28  0.22  0.21  0.22  0.19  0.26  0.32  0.38  0.20  0.26  0.40  0.33  0.22  0.30  0.20  0.29  0.33 19.66 18.60 17.80 15.49 19.96 18.14 17.62 16.63 19.84 18.41 15.57 18.09 15.81 14.60 17.68 16.00 17.68 21.73 16.59 18.90 16.27 17.69 19.25 19.94 18.46 15.10 18.30 16.56 16.76 17.64 17.44 24.29 14.80 16.58 18.98 18.78 14.63 16.57 14.88 17.21 15.91
Calar Alto-Schmidt                               58.24 64.35 61.78 61.08 65.10 53.92 58.44 59.80 63.38 53.83 58.74 58.95 57.77 60.63 60.18 53.91 58.95 51.92 12.38 13.62 12.84 11.84 12.94 11.50 11.74 12.96 12.58 11.32 12.30 11.01 11.30 12.32 12.28 11.46 11.12 11.36 1.30 1.28 0.97 1.10  1.27 0.00 1.12 1.02 0.00 0.97 0.00 0.00 0.97 1.14 1.21 1.03 1.00 0.84  0.39  0.28  0.28  0.26  0.25  0.32  0.27  0.25  0.29  0.23  0.23  0.24  0.25  0.23  0.23  0.29  0.25  0.40  0.27  0.27  0.24  0.28  0.29  0.30  0.28  0.22  0.21  0.22  0.19  0.26  0.32  0.38  0.20  0.26  0.40  0.33  0.22  0.30  0.20  0.29  0.33 19.66 18.60 17.80 15.49 19.96 18.14 17.62 16.63 19.84 18.41 15.57 18.09 15.81 14.60 17.68 16.00 17.68 21.73 16.59 18.90 16.27 17.69 19.25 19.94 18.46 15.10 18.30 16.56 16.76 17.64 17.44 24.29 14.80 16.58 18.98 18.78 14.63 16.57 14.88 17.21 15.91
Osuna                                            46.30 52.88 46.85 46.58 48.90 41.74 46.23 46.58 55.42 44.24 44.80 47.12 47.04 48.70 48.40 42.78 50.65 43.62 17.39 16.55 15.75 14.29 14.72 13.90 13.86 15.32 15.53 14.12 13.94 14.24 14.36 14.14 14.54 13.39 13.65 13.62 1.16 1.29 1.16 1.03  1.24 0.00 1.06 1.18 0.00 1.06 0.00 0.00 1.07 0.96 0.99 0.93 0.87 0.80  0.07  0.07  0.09  0.08  0.11  0.08  0.10  0.06  0.09  0.09  0.13  0.10  0.10  0.10  0.11  0.08  0.10  0.09  0.12  0.10  0.06  0.11  0.08  0.08  0.11  0.08  0.12  0.11  0.08  0.09  0.09  0.10  0.13  0.07  0.07  0.06  0.11  0.10  0.12  0.07  0.08 18.91 17.68 16.64 15.10 19.52 17.04 17.11 15.72 18.83 17.53 14.99 16.87 15.01 14.04 16.85 15.54 16.86 20.55 16.47 17.81 15.11 17.36 18.78 19.48 17.89 14.11 17.17 16.08 15.58 16.84 16.83 23.53 14.13 16.25 18.69 18.26 13.77 16.01 14.40 16.35 15.62
Huelva                                           53.95 54.45 44.44 48.80 51.24 43.53 46.63 47.80 53.22 44.39 43.15 46.64 51.44 51.30 46.58 44.64 53.82 48.70 18.48 18.60 17.68 16.72 17.38 16.62 17.07 17.78 18.84 17.32 16.85 16.99 17.38 17.36 18.00 16.87 16.94 17.24 1.45 1.68 1.64 1.38  1.72 0.00 1.40 1.40 0.00 1.56 0.00 0.00 1.20 1.38 1.28 1.32 1.53 1.20  0.04  0.05  0.03  0.04  0.03  0.05  0.02  0.06  0.02  0.04  0.01  0.04  0.02  0.04  0.03  0.04  0.02  0.02  0.01  0.04  0.04  0.02  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.06  0.03  0.01  0.03  0.05  0.03  0.04  0.04  0.03  0.04  0.04  0.05 18.30 17.00 15.90 14.83 18.79 16.21 16.49 15.16 18.16 16.88 14.54 15.95 14.36 13.43 16.26 15.06 16.20 19.43 16.06 16.80 14.30 16.93 18.57 19.05 17.64 13.52 16.36 15.84 14.74 16.35 16.48 22.85 13.62 15.92 18.59 17.86 13.12 15.70 14.13 15.67 15.38
Aljaraque                                        53.11 51.28 46.92 49.52 54.28 43.67 46.66 48.50 54.32 46.30 46.30 45.40 50.62 52.12 49.23 46.15 51.86 40.06 18.49 18.54 17.56 16.48 17.16 16.29 16.60 17.52 18.42 17.18 16.73 16.70 17.27 17.09 17.74 16.83 16.82 16.99 1.39 1.40 1.38 1.20  1.50 0.00 1.18 1.33 0.00 1.40 0.00 0.00 1.12 1.18 1.15 1.17 1.52 1.02  0.04  0.05  0.03  0.04  0.03  0.05  0.02  0.06  0.02  0.04  0.01  0.04  0.02  0.04  0.03  0.04  0.02  0.02  0.01  0.04  0.04  0.02  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.06  0.03  0.01  0.03  0.05  0.03  0.04  0.04  0.03  0.04  0.04  0.05 18.30 17.00 15.90 14.83 18.79 16.21 16.49 15.16 18.16 16.88 14.54 15.95 14.36 13.43 16.26 15.06 16.20 19.43 16.06 16.80 14.30 16.93 18.57 19.05 17.64 13.52 16.36 15.84 14.74 16.35 16.48 22.85 13.62 15.92 18.59 17.86 13.12 15.70 14.13 15.67 15.38
Observatorio Geminis Dos Hermanas                47.82 47.66 42.32 42.41 47.92 38.24 44.59 43.42 52.54 40.14 40.41 42.86 47.59 42.39 42.98 38.93 43.70 42.79 17.82 17.32 16.29 15.56 15.58 15.04 15.01 16.29 17.30 16.38 16.28 15.94 16.57 16.57 16.66 15.98 16.08 15.98 1.68 1.64 1.58 1.27  1.64 0.00 1.35 1.50 0.00 1.51 0.00 0.00 1.41 1.20 1.35 1.21 1.30 1.17 -0.03 -0.04 -0.04 -0.04 -0.05 -0.03 -0.04 -0.03 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.05 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.05 -0.04 -0.03 -0.04 -0.05 -0.04 -0.05 -0.03 -0.04 18.66 17.40 16.28 15.00 19.23 16.61 16.82 15.42 18.54 17.22 14.78 16.43 14.72 13.79 16.59 15.28 16.51 20.06 16.31 17.32 14.66 17.15 18.75 19.29 17.79 13.83 16.76 15.97 15.16 16.61 16.71 23.23 13.87 16.05 18.75 18.04 13.47 15.87 14.30 16.01 15.55
Sukagawa                                         82.24 88.42 84.47 87.48 87.80 86.21 84.96 84.87 86.68 87.64 89.34 85.15 83.72 85.12 86.16 84.66 85.44 86.83 18.84 13.33 15.24 13.68 16.13 13.74 11.82 11.24 16.68 14.15 15.58 13.76 12.40 14.98 16.22 13.10 14.38 14.38 3.04 4.08 3.12 3.89  3.19 0.00 3.59 2.83 0.00 3.18 0.00 0.00 2.87 2.54 2.62 2.69 2.90 2.16  0.05  0.05  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.04  0.05  0.06  0.05  0.05  0.04  0.04  0.05  0.05  0.06  0.05  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05 43.10 47.04 45.76 42.84 44.36 42.01 43.21 44.33 44.02 45.69 42.71 38.04 44.00 43.40 46.22 39.01 44.85 45.24 42.25 43.91 44.17 43.85 45.76 42.77 42.79 43.63 42.22 44.56 42.89 44.14 45.95 40.03 44.17 42.17 42.47 42.80 42.73 44.42 45.40 41.88 45.93
Martin Observatory Blacksburg                    76.96 77.98 80.84 76.33 75.34 76.25 77.34 81.68 69.30 81.62 76.50 83.15 80.71 83.84 79.18 79.20 87.70 79.45 15.84 13.16 13.51 14.86 12.92 14.06 12.88 12.16 13.94 13.90 12.50 13.62 12.15 14.08 15.03 14.46 14.80 15.06 1.82 1.51 1.64 1.62  1.24 0.00 1.30 1.22 0.00 1.45 0.00 0.00 0.99 1.12 0.92 0.90 1.12 1.09  0.06  0.06  0.07  0.05  0.05  0.04  0.06  0.06  0.05  0.07  0.06  0.06  0.05  0.06  0.05  0.06  0.04  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.05  0.06  0.05  0.05  0.06  0.05  0.08  0.05  0.06  0.06  0.06  0.06  0.05 28.93 31.31 29.49 30.25 25.48 26.47 29.88 27.69 27.05 29.55 30.96 29.34 30.56 31.13 28.82 29.19 30.07 31.04 33.09 30.91 26.41 28.87 27.98 32.72 31.29 31.51 30.14 29.07 28.54 30.99 31.86 26.85 29.05 26.20 31.80 31.63 30.30 27.59 30.18 28.49 30.57
Amanecer de Arrakis                              47.99 47.90 44.38 41.16 48.07 37.55 43.07 45.89 52.67 40.54 41.78 44.23 46.08 43.48 45.33 38.52 44.81 41.96 17.60 17.06 16.27 15.08 15.44 14.87 14.84 15.72 16.76 15.80 15.80 15.60 16.10 16.40 16.52 15.54 15.54 15.55 1.57 1.60 1.56 1.22  1.63 0.00 1.28 1.39 0.00 1.57 0.00 0.00 1.40 1.24 1.24 1.23 1.54 1.20 -0.08 -0.07 -0.08 -0.07 -0.07 -0.08 -0.07 -0.08 -0.07 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.08 -0.08 -0.07 -0.07 -0.07 -0.07 -0.08 -0.07 -0.08 -0.07 -0.07 -0.06 -0.06 -0.06 -0.07 -0.08 -0.06 -0.06 -0.07 -0.08 -0.08 -0.07 -0.07 -0.07 -0.08 -0.08 18.72 17.47 16.37 15.02 19.30 16.71 16.89 15.48 18.61 17.30 14.83 16.54 14.80 13.85 16.65 15.34 16.59 20.19 16.35 17.44 14.76 17.19 18.74 19.32 17.81 13.89 16.85 15.99 15.26 16.66 16.75 23.31 13.92 16.09 18.75 18.08 13.54 15.90 14.33 16.09 15.57
Yanagida Astronomical Observatory                85.52 86.84 85.54 86.33 85.92 84.94 83.60 85.89 84.62 86.16 85.09 86.78 85.36 81.66 84.77 85.52 85.44 77.75 21.42 15.87 19.44 20.37 19.32 17.63 17.18 16.44 24.46 20.57 24.99 21.93 16.74 17.65 19.66 16.78 20.56 18.84 3.01 4.18 2.67 3.71  3.62 0.00 3.39 3.46 0.00 3.42 0.00 0.00 2.86 3.07 2.60 2.88 2.84 2.15 -0.08 -0.08 -0.07 -0.07 -0.08 -0.10 -0.09 -0.07 -0.06 -0.08 -0.07 -0.07 -0.08 -0.08 -0.07 -0.06 -0.05 -0.07 -0.06 -0.10 -0.08 -0.08 -0.08 -0.07 -0.08 -0.07 -0.06 -0.08 -0.07 -0.09 -0.08 -0.08 -0.09 -0.08 -0.06 -0.07 -0.07 -0.09 -0.06 -0.07 -0.08 42.64 46.59 45.40 41.60 42.72 42.22 42.37 43.37 43.77 45.21 41.81 37.91 43.43 42.63 45.27 38.45 44.06 44.56 41.04 43.84 44.03 44.02 45.23 41.85 42.57 43.32 41.50 44.06 41.96 43.84 44.92 39.88 43.76 42.11 42.28 41.60 42.27 43.86 45.04 41.30 44.96
Lick Observatory Mount Hamilton                  41.40 50.14 40.72 48.15 48.72 43.41 38.88 46.28 51.44 44.66 44.80 35.89 43.80 49.04 51.73 50.14 48.36 48.08 17.92 16.80 15.20 16.98 16.90 16.26 17.01 16.73 16.66 16.12 16.86 15.80 17.30 17.14 17.49 17.63 17.52 16.41 0.98 0.78 0.81 0.71  0.80 0.00 1.04 0.88 0.00 0.74 0.00 0.00 0.87 0.85 0.92 0.90 1.08 0.75 -0.04 -0.05 -0.04 -0.04 -0.10 -0.02 -0.01 -0.07 -0.01  0.00  0.00 -0.02 -0.03 -0.05 -0.06 -0.03 -0.07 -0.05 -0.01 -0.10 -0.01 -0.03 -0.03 -0.05 -0.03 -0.03 -0.03 -0.01  0.01  0.01  0.01 -0.07  0.00 -0.01 -0.01 -0.03 -0.03 -0.02 -0.03  0.00 -0.05 20.48 19.50 19.98 22.22 24.86 19.96 17.48 19.30 17.53 17.32 19.53 20.38 17.71 18.30 23.34 20.24 21.51 22.79 21.19 24.19 18.81 19.29 18.30 19.71 19.86 18.66 19.45 19.95 17.66 19.41 18.49 24.26 19.88 19.57 16.12 21.86 17.08 21.95 21.39 20.66 20.02
Vulcan North Lick Observatory Mount Hamilton     41.40 50.14 40.72 48.15 48.72 43.41 38.88 46.28 51.44 44.66 44.80 35.89 43.80 49.04 51.73 50.14 48.36 48.08 17.92 16.80 15.20 16.98 16.90 16.26 17.01 16.73 16.66 16.12 16.86 15.80 17.30 17.14 17.49 17.63 17.52 16.41 0.98 0.78 0.81 0.71  0.80 0.00 1.04 0.88 0.00 0.74 0.00 0.00 0.87 0.85 0.92 0.90 1.08 0.75  0.04  0.04  0.04  0.04 -0.03  0.07  0.07  0.02  0.08  0.09  0.09  0.08  0.06  0.03  0.02  0.06  0.00  0.03  0.06 -0.02  0.08  0.04  0.05  0.02  0.04  0.05  0.05  0.06  0.11  0.09  0.09  0.01  0.08  0.07  0.07  0.04  0.04  0.04  0.03  0.07  0.01 20.48 19.50 19.98 22.22 24.86 19.96 17.48 19.30 17.53 17.32 19.53 20.38 17.71 18.30 23.34 20.24 21.51 22.79 21.19 24.19 18.81 19.29 18.30 19.71 19.86 18.66 19.45 19.95 17.66 19.41 18.49 24.26 19.88 19.57 16.12 21.86 17.08 21.95 21.39 20.66 20.02
Astreo Observatory Mairena del Aljarafe          48.64 50.86 46.98 44.50 52.08 42.30 47.06 46.03 53.63 44.80 42.47 45.60 49.94 46.38 48.44 42.63 47.96 40.60 18.06 17.34 16.65 15.44 15.70 15.08 15.34 16.23 17.33 16.34 16.28 16.20 16.59 16.74 17.23 16.25 16.03 16.18 1.94 1.92 1.84 1.68  1.92 0.00 1.52 1.72 0.00 1.76 0.00 0.00 1.55 1.62 1.52 1.44 1.61 1.49 -0.03 -0.04 -0.04 -0.04 -0.05 -0.03 -0.04 -0.03 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.05 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.05 -0.04 -0.03 -0.04 -0.05 -0.04 -0.05 -0.03 -0.04 18.66 17.40 16.28 15.00 19.23 16.61 16.82 15.42 18.54 17.22 14.78 16.43 14.72 13.79 16.59 15.28 16.51 20.06 16.31 17.32 14.66 17.15 18.75 19.29 17.79 13.83 16.76 15.97 15.16 16.61 16.71 23.23 13.87 16.05 18.75 18.04 13.47 15.87 14.30 16.01 15.55
Black Mountain Observatory Los Altos             46.50 50.88 45.59 51.10 50.54 42.72 42.61 47.66 52.54 46.85 46.04 38.76 49.03 49.72 50.60 50.96 47.10 49.18 17.77 16.44 15.54 17.03 16.84 16.45 16.45 16.47 17.02 16.00 16.54 15.55 17.49 17.06 17.30 17.30 16.99 16.58 1.52 1.38 1.24 1.32  1.32 0.00 1.76 1.43 0.00 1.31 0.00 0.00 1.52 1.42 1.52 1.56 1.72 1.36 -0.04 -0.05 -0.04 -0.05 -0.05 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.03 -0.04 -0.05 -0.04 -0.05 -0.04 -0.03 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 -0.03 -0.03 -0.03 -0.05 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 20.43 19.45 20.10 22.29 24.92 20.01 17.42 19.28 17.56 17.38 19.35 20.38 17.57 18.35 23.24 20.13 21.52 22.79 21.29 24.18 18.69 19.27 18.40 19.60 19.78 18.77 19.36 19.94 17.72 19.32 18.43 24.25 19.80 19.57 16.07 21.78 17.08 22.09 21.40 20.60 19.96
Kangwon Science High School Observatory Ksho     81.28 80.79 78.71 82.96 81.18 85.54 77.57 80.76 80.54 82.72 81.72 77.12 77.20 77.64 84.23 78.60 74.76 80.27 14.44 11.34 12.33 12.06 13.76 12.24 12.44 11.11 12.80 11.42 13.56 12.98 11.32 13.39 15.93 13.88 16.67 12.60 3.57 5.06 3.04 4.26  5.11 0.00 4.35 3.70 0.00 4.14 0.00 0.00 4.58 3.62 3.78 3.24 3.78 3.00 -0.05 -0.07 -0.07 -0.04 -0.05 -0.05 -0.04 -0.05 -0.05 -0.06 -0.02 -0.03 -0.03 -0.04 -0.04 -0.05 -0.09 -0.06 -0.05 -0.02 -0.05 -0.06 -0.05 -0.05 -0.02 -0.06 -0.08 -0.04 -0.05 -0.04 -0.05 -0.05 -0.05 -0.05 -0.07 -0.03 -0.03 -0.05 -0.07 -0.04 -0.04 38.94 44.35 44.45 38.02 40.58 42.62 40.01 41.38 42.25 43.40 40.68 36.79 42.02 38.57 41.84 37.10 41.28 42.66 37.52 40.24 41.60 42.87 41.75 38.59 40.89 39.17 39.70 40.54 39.06 41.36 42.36 37.48 42.13 41.79 40.25 39.28 39.96 41.55 43.47 38.71 41.81
Observatorio Calarreona Aguilas                  79.62 82.34 80.00 83.22 83.98 83.22 82.44 81.07 83.26 78.76 82.22 81.55 79.91 78.87 79.46 80.21 81.58 69.18 15.87 16.74 16.82 15.46 16.99 15.98 16.20 16.88 17.34 16.75 15.36 16.63 16.42 17.56 17.28 16.21 16.58 15.20 2.22 2.21 1.60 1.85  1.98 0.00 1.57 1.60 0.00 1.56 0.00 0.00 1.45 1.66 1.76 1.39 1.58 1.08  0.16  0.17  0.15  0.16  0.13  0.16  0.15  0.17  0.17  0.17  0.15  0.16  0.18  0.19  0.18  0.18  0.17  0.14  0.16  0.17  0.17  0.15  0.15  0.15  0.16  0.15  0.15  0.16  0.17  0.16  0.15  0.13  0.15  0.16  0.16  0.15  0.14  0.14  0.15  0.15  0.15 19.92 18.69 18.15 15.66 20.01 18.42 17.79 16.91 19.95 18.60 15.69 18.25 15.89 14.58 17.80 16.12 17.87 21.92 16.50 19.06 16.64 17.82 19.31 20.16 18.69 15.21 18.42 16.62 16.89 17.94 17.68 24.56 14.89 16.60 19.13 19.02 14.83 17.01 15.10 17.36 16.10
Observatorio Nuevos Horizontes Camas             56.70 61.83 55.62 54.82 58.84 51.04 54.19 58.08 61.86 54.80 55.62 54.80 58.19 55.70 56.08 48.82 59.22 48.30 18.33 17.38 16.64 15.42 15.58 15.14 15.12 16.22 16.90 16.27 16.23 16.03 16.60 16.42 17.11 16.05 15.88 15.74 1.98 2.03 1.90 1.83  1.97 0.00 1.78 1.93 0.00 1.82 0.00 0.00 1.70 1.74 1.62 1.51 1.83 1.60  0.05  0.06  0.03  0.05  0.03  0.05  0.03  0.05  0.04  0.05  0.02  0.05  0.04  0.04  0.04  0.05  0.03  0.03  0.02  0.05  0.04  0.03  0.04  0.03  0.03  0.04  0.04  0.03  0.05  0.06  0.03  0.02  0.04  0.06  0.03  0.03  0.03  0.04  0.05  0.04  0.04 18.50 17.19 16.05 14.97 19.00 16.52 16.65 15.42 18.35 17.06 14.48 16.26 14.53 13.65 16.34 15.26 16.30 19.70 16.05 17.13 14.51 17.04 18.59 19.15 17.62 13.64 16.53 15.78 14.82 16.42 16.59 22.99 13.68 15.94 18.66 17.96 13.30 15.77 14.27 15.77 15.52
Albox                                            47.82 53.35 51.78 47.58 54.76 48.83 49.53 47.12 55.42 47.54 46.04 48.06 43.47 54.06 49.80 46.76 50.06 40.28 14.38 15.86 15.44 13.32 14.72 13.96 13.57 14.75 15.22 14.03 14.10 13.85 13.78 15.06 14.92 13.99 13.74 13.72 1.52 1.28 1.22 1.26  1.48 0.00 1.17 1.19 0.00 1.12 0.00 0.00 1.00 1.18 1.67 1.10 1.21 1.04  0.18  0.18  0.17  0.17  0.16  0.18  0.17  0.19  0.15  0.16  0.13  0.16  0.17  0.19  0.16  0.19  0.17  0.16  0.15  0.17  0.16  0.16  0.15  0.18  0.14  0.17  0.16  0.14  0.15  0.15  0.19  0.15  0.14  0.18  0.19  0.19  0.16  0.14  0.15  0.17  0.19 19.57 18.47 17.70 15.50 19.85 18.09 17.49 16.59 19.73 18.33 15.38 17.96 15.65 14.38 17.51 16.00 17.56 21.49 16.35 18.80 16.23 17.63 19.13 19.84 18.36 14.98 18.15 16.39 16.49 17.55 17.35 24.15 14.61 16.48 18.80 18.70 14.53 16.57 14.90 16.99 15.87
Palo Alto                                        54.39 55.98 53.50 58.18 54.54 50.96 52.00 56.46 61.88 54.39 53.16 49.59 57.99 56.72 58.42 56.06 56.37 55.76 17.84 16.58 15.59 16.90 17.00 16.88 16.43 16.34 16.99 16.12 16.45 15.60 17.75 16.99 17.43 17.31 16.90 16.80 1.52 1.38 1.24 1.32  1.32 0.00 1.76 1.43 0.00 1.31 0.00 0.00 1.52 1.42 1.52 1.56 1.72 1.36 -0.12 -0.13 -0.13 -0.12 -0.11 -0.13 -0.12 -0.12 -0.11 -0.13 -0.12 -0.14 -0.12 -0.10 -0.11 -0.12 -0.12 -0.12 -0.13 -0.11 -0.12 -0.11 -0.11 -0.12 -0.12 -0.11 -0.10 -0.10 -0.13 -0.13 -0.12 -0.12 -0.11 -0.12 -0.13 -0.11 -0.12 -0.12 -0.12 -0.13 -0.11 20.34 19.43 20.24 22.23 24.83 20.16 17.41 19.27 17.35 17.42 19.35 20.35 17.45 18.27 23.10 20.04 21.59 22.91 21.28 23.90 18.71 19.31 18.49 19.51 19.80 18.67 19.27 19.95 17.81 19.38 18.40 24.18 19.92 19.73 16.06 21.83 17.01 22.18 21.53 20.74 19.91
West Skies Observatory Mulvane                   62.78 65.97 66.61 62.11 65.00 64.50 64.68 69.15 65.60 62.28 57.59 65.21 68.74 67.16 64.11 62.67 70.26 69.46 19.04 16.16 15.59 17.93 16.00 16.88 15.61 15.66 18.30 18.10 16.46 15.98 16.72 16.97 16.95 16.56 16.30 16.41 1.54 1.25 1.38 1.44  1.24 0.00 1.28 1.25 0.00 1.34 0.00 0.00 1.30 1.38 1.25 1.32 1.54 1.30 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 23.34 25.66 25.60 27.59 21.47 23.50 26.12 24.29 20.39 22.80 26.18 24.87 23.99 24.15 26.54 26.24 25.60 26.62 24.45 26.54 21.56 25.84 23.46 27.35 25.36 25.27 23.82 25.85 22.88 26.52 27.12 22.74 26.04 21.88 25.97 26.71 25.92 23.97 26.43 26.70 29.24
Catania Astrophysical Observatory                80.32 81.53 78.82 80.50 79.23 81.82 79.05 79.40 77.54 75.34 76.88 75.41 76.65 76.98 78.17 80.94 75.01 76.44 17.69 16.92 15.96 15.58 16.20 16.27 15.86 15.88 16.05 14.32 13.86 13.89 14.44 13.86 13.49 12.55 13.66 12.78 2.58 2.63 2.38 2.34  2.36 0.00 2.56 2.36 0.00 2.33 0.00 0.00 2.28 2.36 2.53 2.39 2.62 2.34  0.24  0.24  0.26  0.23  0.23  0.23  0.25  0.23  0.24  0.24  0.21  0.23  0.22  0.24  0.25  0.24  0.23  0.21  0.22  0.26  0.23  0.23  0.23  0.24  0.21  0.23  0.24  0.21  0.22  0.24  0.24  0.23  0.22  0.26  0.25  0.22  0.21  0.21  0.22  0.23  0.23 22.33 23.32 22.96 18.59 20.68 22.41 21.06 19.15 21.92 23.31 19.40 21.46 21.77 18.60 20.52 18.95 22.46 25.35 19.05 22.97 22.70 19.94 21.95 20.65 20.60 21.70 22.89 20.74 21.50 21.11 21.06 26.50 18.86 19.27 22.45 20.95 16.65 22.92 17.95 21.34 17.51
PSU Greenbush Observatory Pittsburg              65.44 66.80 66.00 64.21 64.00 65.74 67.44 67.44 63.00 62.96 60.46 65.90 69.69 68.94 63.36 63.50 68.32 70.14 20.06 18.45 17.38 18.93 17.63 17.68 16.52 16.88 19.52 18.73 17.42 17.77 17.53 17.37 18.45 17.74 18.85 18.16 1.78 1.74 1.49 1.82  1.44 0.00 1.69 1.62 0.00 1.65 0.00 0.00 1.50 1.75 1.46 1.62 1.46 1.97  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.55 26.67 26.85 28.18 21.67 24.19 26.79 25.09 21.32 23.95 26.95 26.18 25.38 25.43 26.89 26.76 26.21 27.27 25.58 27.25 22.24 26.58 24.52 28.29 26.29 26.81 24.63 26.47 23.88 26.93 27.82 23.12 26.61 22.61 27.06 27.12 26.76 24.70 27.42 26.71 30.01
Shandong University Observatory Weihai           71.52 74.69 67.98 71.71 71.42 69.79 72.06 70.32 72.69 77.22 76.24 70.28 70.68 74.35 76.21 72.41 72.44 79.45 20.56 16.34 16.59 17.03 16.36 16.26 15.81 15.42 16.71 16.81 18.88 18.24 16.74 16.74 18.98 17.55 18.82 17.40 4.99 4.44 4.06 4.80  6.51 0.00 4.40 5.32 0.00 4.90 0.00 0.00 5.78 4.04 4.32 4.40 3.76 4.48 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.01 -0.04 -0.04 -0.02 -0.03 -0.03 -0.04 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.04 -0.03 -0.03 -0.01 -0.03 -0.01 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 35.98 41.63 42.43 35.56 38.41 42.20 38.10 39.72 39.92 41.52 38.74 35.18 39.35 35.52 38.94 35.78 38.83 40.74 34.12 37.22 39.72 40.79 39.48 35.77 38.84 35.78 38.60 37.50 36.64 38.93 40.67 35.99 40.26 40.14 38.34 37.78 37.09 38.56 40.91 36.38 38.85
ObsCT Catania                                    78.85 76.24 70.72 71.65 72.50 70.68 67.39 68.14 73.69 71.78 63.62 72.26 73.08 75.76 73.52 70.09 75.36 61.37 17.88 16.80 15.95 15.37 16.13 16.14 16.16 15.56 15.81 13.86 13.64 13.66 14.16 13.59 13.27 12.62 13.43 12.98 2.16 2.40 2.07 2.12  2.12 0.00 2.28 2.04 0.00 2.00 0.00 0.00 2.05 2.00 2.19 2.09 2.33 2.05  0.20  0.20  0.20  0.16  0.15  0.17  0.19  0.18  0.18  0.18  0.12  0.16  0.14  0.14  0.16  0.17  0.18  0.16  0.14  0.19  0.18  0.16  0.19  0.19  0.14  0.17  0.18  0.13  0.16  0.19  0.19  0.20  0.16  0.21  0.20  0.17  0.13  0.16  0.17  0.19  0.19 22.33 23.32 22.96 18.59 20.68 22.41 21.06 19.15 21.92 23.31 19.40 21.46 21.77 18.60 20.52 18.95 22.46 25.35 19.05 22.97 22.70 19.94 21.95 20.65 20.60 21.70 22.89 20.74 21.50 21.11 21.06 26.50 18.86 19.27 22.45 20.95 16.65 22.92 17.95 21.34 17.51
Uraniborg Observatory Ecija                      52.73 52.95 49.04 50.52 53.04 44.08 51.58 50.96 58.02 48.76 50.41 51.08 49.94 50.62 52.34 45.66 51.03 45.26 16.82 16.32 16.08 13.88 14.38 13.90 13.68 14.98 15.40 14.28 13.87 14.18 14.40 14.14 14.72 13.68 13.58 13.52 1.40 1.50 1.31 1.21  1.38 0.00 1.16 1.46 0.00 1.36 0.00 0.00 1.28 1.08 1.03 1.04 1.10 1.02  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.04  0.03  0.01  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.02  0.02  0.03  0.04  0.04  0.02  0.03  0.02  0.03  0.03  0.03  0.02  0.02 18.78 17.49 16.42 15.07 19.32 16.95 16.94 15.70 18.66 17.36 14.70 16.69 14.82 13.89 16.61 15.49 16.64 20.18 16.21 17.59 14.94 17.25 18.62 19.33 17.72 13.91 16.91 15.87 15.24 16.66 16.70 23.32 13.93 16.13 18.59 18.16 13.61 15.93 14.39 16.13 15.58
Catania                                          74.40 75.72 70.31 68.16 68.10 65.72 68.09 64.85 70.96 67.95 62.52 68.41 71.02 70.96 72.15 61.17 72.60 58.08 17.88 16.80 15.95 15.37 16.13 16.14 16.16 15.56 15.81 13.86 13.64 13.66 14.16 13.59 13.27 12.62 13.43 12.98 2.16 2.40 2.07 2.12  2.12 0.00 2.28 2.04 0.00 2.00 0.00 0.00 2.05 2.00 2.19 2.09 2.33 2.05  0.20  0.20  0.20  0.16  0.15  0.17  0.19  0.18  0.18  0.18  0.12  0.16  0.14  0.14  0.16  0.17  0.18  0.16  0.14  0.19  0.18  0.16  0.19  0.19  0.14  0.17  0.18  0.13  0.16  0.19  0.19  0.20  0.16  0.21  0.20  0.17  0.13  0.16  0.17  0.19  0.19 22.33 23.32 22.96 18.59 20.68 22.41 21.06 19.15 21.92 23.31 19.40 21.46 21.77 18.60 20.52 18.95 22.46 25.35 19.05 22.97 22.70 19.94 21.95 20.65 20.60 21.70 22.89 20.74 21.50 21.11 21.06 26.50 18.86 19.27 22.45 20.95 16.65 22.92 17.95 21.34 17.51
Skylive Observatory Catania                      56.34 60.49 50.36 52.55 51.72 50.97 49.05 47.54 57.40 52.60 46.79 50.82 54.40 58.50 60.89 48.28 55.24 51.92 17.62 16.76 15.59 15.06 15.72 15.84 15.69 15.42 15.43 13.68 13.50 13.32 13.93 13.37 13.29 12.41 13.24 12.74 2.16 2.40 2.07 2.12  2.12 0.00 2.28 2.04 0.00 2.00 0.00 0.00 2.05 2.00 2.19 2.09 2.33 2.05  0.15  0.12  0.15  0.08  0.08  0.10  0.11  0.13  0.11  0.12  0.05  0.10  0.07  0.05  0.09  0.10  0.14  0.09  0.07  0.10  0.14  0.09  0.13  0.11  0.07  0.11  0.13  0.07  0.11  0.13  0.13  0.15  0.08  0.14  0.15  0.10  0.07  0.10  0.11  0.14  0.12 22.33 23.32 22.96 18.59 20.68 22.41 21.06 19.15 21.92 23.31 19.40 21.46 21.77 18.60 20.52 18.95 22.46 25.35 19.05 22.97 22.70 19.94 21.95 20.65 20.60 21.70 22.89 20.74 21.50 21.11 21.06 26.50 18.86 19.27 22.45 20.95 16.65 22.92 17.95 21.34 17.51
Serra La Nave                                    53.16 59.18 49.80 51.68 48.56 46.70 47.18 46.09 53.84 50.14 42.14 51.78 53.16 57.94 60.61 45.82 54.55 51.50 17.73 16.61 15.39 15.09 15.68 15.58 15.50 15.23 15.45 13.64 13.41 13.19 13.84 13.24 13.32 12.24 13.16 12.52 2.18 2.40 1.93 1.90  1.90 0.00 2.24 1.98 0.00 1.88 0.00 0.00 1.80 1.88 2.08 2.02 2.16 1.96  0.16  0.13  0.17  0.09  0.08  0.10  0.11  0.14  0.11  0.13  0.06  0.10  0.06  0.04  0.09  0.10  0.16  0.09  0.06  0.10  0.16  0.08  0.14  0.10  0.08  0.11  0.14  0.08  0.11  0.12  0.14  0.15  0.07  0.16  0.16  0.09  0.07  0.09  0.11  0.14  0.13 22.33 23.32 22.96 18.59 20.68 22.41 21.06 19.15 21.92 23.31 19.40 21.46 21.77 18.60 20.52 18.95 22.46 25.35 19.05 22.97 22.70 19.94 21.95 20.65 20.60 21.70 22.89 20.74 21.50 21.11 21.06 26.50 18.86 19.27 22.45 20.95 16.65 22.92 17.95 21.34 17.51
Fenwick Observatory Richmond                     77.34 78.30 80.18 75.68 73.00 78.87 78.16 81.00 75.90 77.78 74.04 77.67 83.33 80.00 76.66 79.23 77.58 80.68 20.28 16.98 17.70 18.48 16.42 16.94 16.20 15.43 17.54 17.18 16.44 16.16 16.51 17.78 18.25 17.78 19.61 18.08 2.52 2.21 2.03 2.28  2.30 0.00 2.08 2.24 0.00 1.95 0.00 0.00 1.94 1.77 1.82 1.68 1.98 2.03  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 28.93 32.04 29.11 30.50 26.03 26.31 30.68 27.90 28.19 30.34 31.65 29.38 30.60 30.65 28.66 29.42 30.44 30.78 34.16 31.05 26.53 28.51 28.43 32.59 31.30 31.54 30.54 29.45 28.43 30.88 32.21 27.78 29.24 26.48 31.56 32.29 30.84 28.38 30.85 28.78 31.03
Fuensanta de Martos                              65.34 64.21 60.41 57.58 63.58 54.14 58.44 61.78 67.35 56.03 57.04 60.24 58.60 57.89 59.28 53.23 60.74 55.68 14.02 15.34 14.86 13.49 14.00 13.02 13.24 14.64 15.27 14.21 13.98 13.76 13.89 14.06 14.36 13.34 13.62 13.30 1.30 1.29 1.21 1.11  1.22 0.00 1.04 1.08 0.00 1.06 0.00 0.00 0.92 0.90 0.88 0.82 0.94 0.79 -0.04 -0.07 -0.07 -0.10 -0.06 -0.05 -0.05 -0.06 -0.05 -0.07  0.00 -0.02 -0.05 -0.05 -0.06 -0.07 -0.06 -0.03 -0.04 -0.07 -0.06 -0.06 -0.03 -0.04 -0.03 -0.08 -0.05 -0.03 -0.07 -0.06 -0.06  0.00 -0.04 -0.11 -0.06 -0.06 -0.07 -0.05 -0.08 -0.05 -0.06 18.96 17.71 16.64 15.25 19.38 17.32 17.02 16.03 18.91 17.59 14.79 16.99 14.96 13.95 16.72 15.66 16.87 20.32 16.11 17.83 15.27 17.41 18.64 19.40 17.70 14.12 17.16 15.84 15.35 16.83 16.80 23.50 13.98 16.17 18.49 18.31 13.84 16.12 14.59 16.29 15.64
Pleasanton                                       42.51 51.11 44.58 49.54 48.87 44.09 39.49 44.90 50.87 47.53 43.16 38.08 43.10 45.48 48.66 47.53 44.64 55.56 18.38 16.50 15.74 17.12 16.73 16.80 16.38 16.62 16.48 15.96 16.40 15.61 17.57 17.05 17.54 17.70 16.87 16.56 1.56 1.42 1.56 1.44  1.44 0.00 1.90 1.44 0.00 1.34 0.00 0.00 1.66 1.50 1.49 1.62 1.84 1.28 -0.02 -0.02 -0.01 -0.02  0.00 -0.04 -0.04 -0.02 -0.03 -0.04 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.04 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.04 -0.03 -0.02 -0.01 -0.02 -0.03 -0.02 20.31 19.48 20.27 22.15 24.75 20.28 17.50 19.29 17.13 17.44 19.59 20.36 17.46 18.16 23.11 20.09 21.65 23.04 21.18 23.66 18.82 19.41 18.48 19.55 19.90 18.46 19.30 20.01 17.87 19.55 18.47 24.17 20.14 19.93 16.15 21.99 16.95 22.16 21.70 20.95 19.92
Adati                                            79.82 82.79 81.04 86.51 85.04 82.04 82.50 84.16 82.00 84.48 82.65 81.15 80.97 79.21 82.40 82.32 86.27 82.80 18.58 13.31 16.54 14.52 14.52 15.84 13.20 12.49 18.50 15.63 18.34 14.68 14.16 17.10 17.64 14.18 18.76 17.50 2.04 3.09 2.20 2.65  2.36 0.00 2.57 2.20 0.00 2.68 0.00 0.00 2.16 2.12 2.15 2.04 2.14 1.82  0.14  0.16  0.20  0.15  0.15  0.11  0.15  0.15  0.17  0.12  0.14  0.13  0.12  0.14  0.16  0.19  0.24  0.20  0.19  0.08  0.15  0.19  0.11  0.16  0.11  0.19  0.16  0.08  0.12  0.08  0.12  0.12  0.15  0.15  0.21  0.20  0.15  0.14  0.22  0.14  0.18 42.73 46.48 45.11 42.14 43.54 41.29 42.98 43.66 43.63 44.66 41.94 37.66 43.93 42.95 45.64 38.54 44.18 44.53 41.45 43.73 43.41 43.08 45.04 42.32 42.33 43.48 41.39 44.11 42.48 43.39 45.55 39.68 43.53 41.15 41.78 41.89 42.27 44.37 44.64 41.65 45.32
Tucci Observatory Martos                         66.09 65.06 61.92 57.72 63.72 53.46 58.44 59.18 66.39 54.52 56.91 59.14 56.12 55.42 57.33 52.40 59.77 54.04 14.00 15.40 15.06 13.40 14.16 13.26 13.37 14.91 15.38 14.64 14.08 14.01 14.32 14.47 15.06 13.70 14.24 13.92 1.29 1.49 1.35 1.18  1.32 0.00 1.08 1.20 0.00 1.14 0.00 0.00 1.01 0.83 0.91 0.82 0.89 0.72 -0.04 -0.07 -0.07 -0.10 -0.06 -0.05 -0.05 -0.06 -0.05 -0.07  0.00 -0.02 -0.05 -0.05 -0.06 -0.07 -0.06 -0.03 -0.04 -0.07 -0.06 -0.06 -0.03 -0.04 -0.03 -0.08 -0.05 -0.03 -0.07 -0.06 -0.06  0.00 -0.04 -0.11 -0.06 -0.06 -0.07 -0.05 -0.08 -0.05 -0.06 18.96 17.71 16.64 15.25 19.38 17.32 17.02 16.03 18.91 17.59 14.79 16.99 14.96 13.95 16.72 15.66 16.87 20.32 16.11 17.83 15.27 17.41 18.64 19.40 17.70 14.12 17.16 15.84 15.35 16.83 16.80 23.50 13.98 16.17 18.49 18.31 13.84 16.12 14.59 16.29 15.64
Jaen                                             66.91 66.84 65.75 62.02 64.14 59.66 63.39 64.53 68.72 61.10 60.33 63.68 63.97 60.36 62.72 56.53 64.07 58.16 13.96 15.20 14.58 13.56 13.90 13.38 13.44 14.68 15.23 14.56 14.03 13.66 14.07 14.76 15.06 13.80 14.24 13.74 1.36 1.52 1.29 1.16  1.42 0.00 1.06 1.23 0.00 1.14 0.00 0.00 0.88 0.92 0.90 0.78 0.84 0.85  0.13  0.15  0.15  0.15  0.16  0.16  0.17  0.16  0.15  0.16  0.17  0.16  0.16  0.18  0.15  0.16  0.15  0.14  0.15  0.15  0.14  0.15  0.14  0.14  0.15  0.13  0.14  0.15  0.14  0.14  0.15  0.14  0.16  0.12  0.14  0.13  0.15  0.13  0.15  0.14  0.14 19.00 17.74 16.71 15.26 19.40 17.36 17.02 16.07 18.96 17.64 14.82 17.06 14.99 13.94 16.76 15.66 16.93 20.41 16.08 17.89 15.34 17.40 18.65 19.40 17.70 14.17 17.25 15.83 15.42 16.86 16.82 23.53 13.99 16.14 18.47 18.31 13.89 16.14 14.59 16.33 15.61
Posadas                                          51.64 54.24 49.46 47.47 52.62 46.97 53.10 52.06 59.94 47.12 47.81 51.22 52.42 52.14 53.51 46.08 54.07 46.90 16.27 16.30 15.64 13.77 14.17 13.57 13.47 14.72 15.10 14.62 14.18 14.12 14.36 13.84 14.52 13.28 13.76 13.62 1.60 1.58 1.52 1.38  1.62 0.00 1.39 1.33 0.00 1.42 0.00 0.00 1.27 1.23 1.13 1.13 1.37 1.12  0.03  0.06  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.05  0.02  0.04  0.03  0.04  0.03  0.04  0.02  0.02  0.02  0.04  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.04  0.04  0.02  0.02  0.03  0.04  0.03  0.02  0.03  0.03  0.04  0.02  0.03 18.65 17.32 16.21 15.04 19.09 16.88 16.78 15.71 18.51 17.21 14.43 16.52 14.64 13.74 16.39 15.46 16.44 19.82 15.96 17.39 14.80 17.15 18.46 19.19 17.57 13.74 16.66 15.68 14.90 16.48 16.60 23.12 13.73 16.02 18.47 18.09 13.47 15.88 14.38 15.90 15.56
Chabot Space and Science Center Oakland          55.02 59.01 59.24 59.40 56.80 55.77 52.89 54.24 64.08 57.67 55.63 48.50 59.22 57.67 61.06 57.18 56.01 58.56 18.39 17.17 15.44 16.94 17.02 16.70 16.14 16.55 16.48 15.54 16.23 15.00 16.86 16.72 17.02 17.10 17.12 16.37 1.86 1.62 1.70 1.68  1.78 0.00 2.04 1.80 0.00 1.76 0.00 0.00 1.65 1.74 1.76 1.90 2.16 1.61 -0.13 -0.12 -0.14 -0.12 -0.13 -0.15 -0.12 -0.12 -0.12 -0.13 -0.11 -0.14 -0.12 -0.10 -0.11 -0.11 -0.11 -0.13 -0.13 -0.13 -0.12 -0.11 -0.12 -0.12 -0.11 -0.13 -0.10 -0.10 -0.13 -0.13 -0.11 -0.12 -0.10 -0.12 -0.12 -0.11 -0.10 -0.12 -0.12 -0.13 -0.13 20.26 19.42 20.37 22.18 24.75 20.32 17.41 19.28 17.17 17.47 19.36 20.34 17.35 18.18 22.96 19.95 21.64 23.02 21.28 23.63 18.72 19.35 18.58 19.42 19.81 18.58 19.18 19.96 17.91 19.44 18.37 24.12 20.03 19.88 16.07 21.89 16.96 22.28 21.67 20.87 19.86
Yamamoto                                         82.96 85.06 82.84 87.76 87.12 82.73 83.75 84.70 84.08 85.57 85.10 81.69 80.56 80.02 83.52 83.42 85.56 81.29 17.49 12.54 15.42 14.69 14.48 14.57 12.37 11.97 19.37 15.22 17.79 14.50 14.88 15.86 16.99 14.27 16.90 16.24 2.78 3.72 2.54 3.14  2.90 0.00 3.00 2.78 0.00 2.88 0.00 0.00 2.76 2.62 2.73 2.49 2.64 2.10  0.10  0.12  0.14  0.09  0.10  0.08  0.11  0.11  0.12  0.10  0.09  0.08  0.08  0.09  0.11  0.12  0.15  0.13  0.11  0.06  0.11  0.12  0.08  0.10  0.07  0.12  0.11  0.06  0.08  0.06  0.08  0.07  0.10  0.11  0.13  0.13  0.09  0.09  0.13  0.10  0.11 42.82 46.61 45.24 42.28 43.71 41.39 43.15 43.78 43.78 44.84 41.97 37.65 44.04 43.08 45.80 38.69 44.27 44.59 41.57 43.86 43.55 43.22 45.21 42.45 42.36 43.63 41.58 44.19 42.63 43.54 45.66 39.79 43.64 41.20 41.88 42.05 42.35 44.52 44.69 41.76 45.49
La Murta                                         52.06 52.62 53.70 48.53 54.35 46.14 52.54 47.68 52.12 45.76 44.18 47.73 51.30 50.76 51.74 46.89 49.67 47.54 16.54 17.02 16.45 16.37 18.02 16.89 16.65 17.52 18.01 16.63 16.57 16.30 16.52 18.36 18.05 16.90 17.28 16.48 1.98 2.08 1.68 1.89  2.17 0.00 1.96 1.88 0.00 1.89 0.00 0.00 2.16 2.20 2.31 1.76 2.16 1.64  0.14  0.13  0.12  0.11  0.08  0.13  0.10  0.14  0.12  0.11  0.05  0.08  0.11  0.11  0.10  0.13  0.11  0.10  0.09  0.11  0.12  0.09  0.09  0.10  0.10  0.11  0.09  0.09  0.11  0.09  0.11  0.10  0.07  0.11  0.14  0.12  0.07  0.08  0.08  0.11  0.11 19.85 18.52 18.03 15.63 19.85 18.34 17.69 16.83 19.79 18.54 15.55 18.11 15.69 14.35 17.65 16.13 17.76 21.66 16.27 18.94 16.61 17.74 19.14 20.01 18.54 15.10 18.26 16.48 16.61 17.83 17.61 24.41 14.68 16.50 18.95 18.93 14.74 17.04 15.06 17.16 16.02
Valle del Sol                                    54.50 54.34 56.08 49.19 55.57 49.99 53.78 49.18 54.87 49.72 45.42 52.00 54.06 53.91 54.11 47.18 54.37 46.44 17.30 17.68 17.83 17.10 19.20 17.80 17.82 18.74 18.82 17.90 17.64 17.43 17.91 19.48 19.22 17.99 18.41 17.23 2.04 2.04 1.98 2.02  2.39 0.00 2.49 1.98 0.00 1.97 0.00 0.00 2.43 2.45 2.54 1.86 2.51 1.62  0.06  0.05  0.05  0.05  0.04  0.06  0.05  0.07  0.05  0.05  0.02  0.03  0.05  0.05  0.04  0.06  0.05  0.04  0.04  0.05  0.05  0.04  0.04  0.05  0.05  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.03  0.05  0.06  0.05  0.03  0.03  0.04  0.05  0.05 19.89 18.54 18.15 15.67 19.85 18.38 17.72 16.87 19.83 18.61 15.62 18.17 15.74 14.37 17.74 16.15 17.81 21.73 16.25 19.00 16.72 17.77 19.15 20.04 18.58 15.16 18.34 16.52 16.72 17.90 17.65 24.43 14.75 16.50 18.96 18.98 14.83 17.10 15.07 17.23 16.01
Leuschner Observatory Berkeley                   58.49 60.54 59.24 61.88 61.16 57.56 54.96 56.03 63.40 58.36 58.78 47.94 60.46 56.84 61.90 59.39 60.18 61.60 18.56 17.33 16.00 16.90 17.00 16.94 16.61 16.66 16.55 15.86 16.14 15.14 17.29 16.96 17.40 17.30 16.73 16.57 2.49 2.34 2.33 2.45  2.30 0.00 2.70 2.51 0.00 2.38 0.00 0.00 2.44 2.41 2.50 2.66 2.65 2.36 -0.09 -0.09 -0.09 -0.08 -0.09 -0.10 -0.08 -0.09 -0.09 -0.09 -0.08 -0.10 -0.09 -0.07 -0.08 -0.09 -0.08 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.09 -0.08 -0.09 -0.08 -0.08 -0.10 -0.09 -0.08 -0.09 -0.08 -0.09 -0.09 -0.09 -0.08 -0.08 -0.08 -0.09 -0.08 20.26 19.42 20.37 22.18 24.75 20.32 17.41 19.28 17.17 17.47 19.36 20.34 17.35 18.18 22.96 19.95 21.64 23.02 21.28 23.63 18.72 19.35 18.58 19.42 19.81 18.58 19.18 19.96 17.91 19.44 18.37 24.12 20.03 19.88 16.07 21.89 16.96 22.28 21.67 20.87 19.86
Fan Mountain Observatory Covesville              74.47 76.44 79.62 72.59 74.24 76.80 77.20 77.28 70.80 77.64 73.63 79.45 81.28 78.49 75.02 78.00 81.22 79.04 17.79 15.28 15.20 16.27 14.93 15.97 14.60 14.58 16.58 15.02 14.73 14.22 14.06 14.50 16.45 15.08 15.49 15.25 1.81 1.96 1.87 2.12  1.62 0.00 1.52 1.28 0.00 1.61 0.00 0.00 1.35 1.38 1.36 1.08 1.35 1.30  0.05  0.08  0.10  0.03  0.05  0.05  0.07  0.04  0.04  0.08  0.05  0.07  0.05  0.04  0.03  0.06  0.04  0.05  0.07  0.04  0.04  0.07  0.06  0.07  0.06  0.05  0.03  0.07  0.07  0.05  0.05  0.10  0.04  0.05  0.10  0.06  0.05  0.04  0.05  0.03  0.04 28.94 31.91 29.22 30.82 25.51 26.67 30.77 28.21 27.58 29.83 31.97 30.18 31.06 30.97 28.96 29.90 30.43 31.21 33.64 31.10 26.78 28.75 28.63 33.26 31.54 31.74 30.26 29.66 28.65 31.15 32.61 27.56 29.61 26.74 32.02 32.16 31.29 28.55 31.31 29.31 31.46
Walnut Creek                                     43.46 48.85 45.80 49.44 46.19 44.36 39.36 45.60 48.26 44.25 44.11 35.89 48.61 47.68 50.82 47.66 46.72 51.44 19.52 17.55 16.24 16.92 16.73 17.00 16.41 16.84 16.74 16.10 16.84 15.70 17.46 17.42 17.48 18.08 17.25 16.99 1.62 1.33 1.40 1.33  1.38 0.00 1.82 1.36 0.00 1.40 0.00 0.00 1.46 1.52 1.49 1.46 1.80 1.35  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02 20.19 19.45 20.45 22.10 24.66 20.46 17.46 19.29 16.99 17.51 19.49 20.34 17.29 18.08 22.88 19.94 21.70 23.14 21.24 23.38 18.77 19.42 18.62 19.39 19.85 18.43 19.15 19.99 17.99 19.57 18.41 24.09 20.19 20.07 16.15 22.01 16.91 22.32 21.82 21.03 19.84
Obs. Astronomico Vega del Thader El Palmar       57.32 57.14 58.90 54.96 61.40 52.76 56.39 53.84 58.30 52.06 50.21 52.54 54.06 57.06 56.78 51.84 53.39 47.40 16.30 16.61 16.72 16.40 17.95 16.99 17.03 17.63 18.24 17.18 16.66 16.52 17.16 18.20 18.68 17.00 17.45 16.62 2.01 1.94 1.70 1.76  2.14 0.00 1.93 1.83 0.00 1.74 0.00 0.00 1.98 1.98 2.06 1.62 1.94 1.70  0.08  0.08  0.07  0.07  0.07  0.08  0.08  0.09  0.08  0.08  0.07  0.07  0.08  0.09  0.09  0.09  0.07  0.07  0.07  0.08  0.08  0.07  0.07  0.08  0.07  0.07  0.06  0.07  0.08  0.07  0.08  0.07  0.06  0.08  0.08  0.07  0.06  0.06  0.06  0.08  0.07 19.72 18.36 17.80 15.57 19.69 18.23 17.54 16.73 19.62 18.43 15.36 17.89 15.47 14.10 17.44 16.14 17.61 21.34 16.05 18.77 16.51 17.66 19.00 19.82 18.34 14.97 18.06 16.29 16.27 17.64 17.50 24.20 14.42 16.43 18.71 18.78 14.57 16.98 15.02 16.89 15.95
Galhassin Robotic Telescope Isnello              73.68 75.76 71.00 72.10 66.43 62.66 67.24 68.31 69.59 65.07 66.89 71.29 68.54 76.16 76.52 64.16 74.46 64.24 17.70 16.95 16.10 14.16 14.04 14.14 14.08 14.18 15.55 15.08 15.92 15.12 15.80 16.84 16.70 15.44 16.12 15.56 1.56 1.60 1.26 1.46  1.28 0.00 1.50 1.43 0.00 1.36 0.00 0.00 1.28 1.25 1.34 1.31 1.32 1.15  0.10  0.08  0.00  0.08  0.05  0.14  0.12  0.06  0.09  0.06  0.10  0.10  0.06  0.12  0.06  0.07  0.08  0.18  0.10  0.06  0.09  0.13  0.06  0.12  0.10  0.13  0.10  0.11  0.10  0.15  0.14  0.18  0.05  0.09  0.16  0.14  0.04  0.11  0.07  0.12  0.10 21.56 22.23 22.28 17.72 20.03 21.32 20.18 18.27 21.54 22.49 18.56 20.69 20.46 17.39 19.93 18.33 21.59 24.42 18.54 22.05 22.06 19.16 21.17 19.95 19.66 20.60 21.86 19.59 20.37 20.30 20.02 25.70 17.66 18.29 21.21 20.16 15.99 21.92 17.00 20.35 16.59
Thompsonville                                    70.02 69.82 72.00 70.38 73.00 67.63 68.67 70.25 67.40 68.32 62.24 72.06 73.32 72.16 66.34 69.83 73.72 68.63 21.84 19.70 19.24 20.56 18.52 19.60 17.27 18.01 20.57 21.42 18.69 19.04 17.74 18.56 20.39 19.56 22.62 19.84 2.65 2.15 1.88 2.50  1.94 0.00 1.91 1.90 0.00 2.20 0.00 0.00 2.04 2.02 1.56 1.57 2.16 1.84  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01 27.73 29.27 28.95 30.02 22.63 26.15 29.11 27.46 23.78 26.64 29.37 28.84 28.25 28.88 27.81 28.48 28.40 29.43 29.05 28.81 24.13 28.01 26.81 31.03 28.45 29.68 26.28 28.44 26.41 28.92 29.93 24.74 28.26 24.51 29.72 29.35 29.19 26.74 29.53 27.87 31.68
Kryoneri Observatory                             68.23 65.34 58.54 65.70 61.89 58.14 55.75 65.78 65.61 57.86 55.38 58.20 61.14 60.40 61.48 57.45 67.56 55.98 14.50 13.44 13.33 13.14 13.78 13.75 13.74 14.08 14.80 13.18 13.82 13.20 13.75 13.43 14.10 13.34 13.83 13.93 1.82 2.00 1.67 1.82  1.56 0.00 1.90 1.62 0.00 1.49 0.00 0.00 1.25 1.23 1.42 1.20 1.27 1.12  0.03  0.06  0.07 -0.01  0.05  0.04  0.04  0.00  0.03  0.07  0.07  0.04  0.00  0.05  0.01  0.05  0.09  0.02  0.04  0.02  0.12  0.06  0.08  0.08 -0.09  0.02  0.05  0.01  0.07  0.04  0.07  0.07 -0.10  0.07  0.07  0.10 -0.02  0.06  0.09  0.01  0.03 22.33 24.85 22.22 18.65 19.45 23.33 22.07 18.72 21.57 23.13 19.32 21.98 22.89 20.72 20.59 19.58 21.99 23.47 19.07 22.23 23.01 20.37 22.08 20.44 21.09 22.66 23.55 21.16 21.67 21.98 21.11 25.27 19.70 19.60 23.81 21.11 16.68 24.28 19.17 21.13 17.85
Athens                                           68.57 64.69 66.38 60.53 61.90 60.26 57.19 65.97 63.58 56.44 58.44 61.77 64.65 63.04 63.18 58.27 65.46 57.82 19.37 18.98 18.22 18.10 17.76 16.80 17.07 18.17 19.13 16.32 17.19 17.46 18.92 18.56 18.75 17.42 18.91 18.19 2.26 2.21 2.11 2.28  1.95 0.00 1.94 1.97 0.00 1.83 0.00 0.00 1.54 1.60 1.72 1.72 1.90 1.32  0.07  0.06  0.06  0.09  0.08  0.07  0.08  0.09  0.07  0.07  0.09  0.08  0.09  0.09  0.09  0.08  0.06  0.07  0.08  0.08  0.05  0.08  0.07  0.06  0.10  0.07  0.07  0.09  0.07  0.09  0.06  0.05  0.11  0.09  0.06  0.05  0.09  0.08  0.08  0.08  0.08 22.70 25.38 22.36 18.67 19.71 23.81 22.67 19.11 21.82 23.31 19.62 22.11 23.20 20.93 20.80 19.76 22.07 23.34 19.25 22.28 23.30 20.59 22.49 20.51 21.67 23.28 23.96 21.38 21.81 22.26 21.40 25.53 20.04 19.81 24.07 21.39 17.16 24.80 19.62 21.35 18.24
OAM Observatory La Sagra                         64.50 65.41 67.68 65.08 68.55 61.29 65.58 63.98 70.37 60.96 65.85 65.06 62.86 66.67 64.86 58.74 65.60 61.24 11.24 11.62 11.67 10.98 11.39 10.51 10.57 11.73 12.07 10.70 11.28 10.56 10.98 12.12 11.81 10.84 11.22 10.27 1.18 1.12 0.98 1.02  1.10 0.00 1.10 1.23 0.00 1.00 0.00 0.00 1.00 1.02 1.06 0.94 1.18 0.94  0.27  0.25  0.23  0.21  0.21  0.23  0.21  0.25  0.21  0.23  0.17  0.26  0.23  0.22  0.24  0.27  0.26  0.22  0.23  0.24  0.22  0.20  0.23  0.24  0.22  0.20  0.21  0.21  0.21  0.23  0.22  0.20  0.21  0.24  0.24  0.24  0.20  0.22  0.20  0.25  0.26 19.14 17.87 17.04 15.33 19.40 17.63 17.02 16.25 19.21 17.90 14.88 17.31 15.06 13.82 16.95 15.80 17.07 20.55 15.77 18.19 15.74 17.34 18.63 19.35 17.74 14.46 17.54 15.82 15.54 16.97 16.93 23.55 13.99 16.11 18.23 18.28 14.12 16.28 14.70 16.33 15.57
CBA Concord                                      43.46 52.63 48.27 52.06 50.72 46.84 42.25 48.76 50.47 45.90 47.40 41.92 50.68 51.92 51.94 50.70 51.69 53.36 19.94 18.13 16.98 17.42 16.86 17.30 17.00 17.15 16.98 16.57 17.11 15.93 17.88 17.64 17.69 18.55 18.05 17.30 2.01 1.48 1.52 1.45  1.50 0.00 2.01 1.53 0.00 1.50 0.00 0.00 1.63 1.74 1.57 1.67 2.05 1.48  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02 20.19 19.45 20.45 22.10 24.66 20.46 17.46 19.29 16.99 17.51 19.49 20.34 17.29 18.08 22.88 19.94 21.70 23.14 21.24 23.38 18.77 19.42 18.62 19.39 19.85 18.43 19.15 19.99 17.99 19.57 18.41 24.09 20.19 20.07 16.15 22.01 16.91 22.32 21.82 21.03 19.84
Ellinogermaniki Agogi Observatory Pallini        67.02 62.37 54.66 55.06 58.00 51.24 53.61 62.46 57.48 53.22 50.89 55.84 59.56 59.39 57.72 55.13 65.88 61.04 17.99 18.34 17.94 17.34 17.24 16.42 16.48 17.24 18.06 15.68 16.74 16.33 17.65 17.21 18.06 16.53 17.44 16.88 1.85 1.48 1.46 1.56  1.44 0.00 1.55 1.40 0.00 1.38 0.00 0.00 1.04 1.06 1.08 1.02 1.03 0.82  0.04  0.04  0.05  0.07  0.06  0.05  0.06  0.07  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.06  0.04  0.05  0.06  0.06  0.03  0.07  0.05  0.05  0.08  0.05  0.05  0.07  0.05  0.06  0.03  0.02  0.09  0.06  0.04  0.03  0.07  0.05  0.05  0.05  0.06 22.75 25.46 22.39 18.67 19.76 23.89 22.79 19.18 21.88 23.33 19.67 22.14 23.27 20.95 20.82 19.80 22.07 23.33 19.26 22.30 23.36 20.62 22.56 20.53 21.77 23.36 24.04 21.42 21.85 22.32 21.47 25.53 20.11 19.84 24.13 21.46 17.26 24.86 19.73 21.36 18.32
Murcia                                           63.48 62.20 63.42 59.42 63.87 56.21 61.20 56.44 62.41 57.12 53.50 59.00 61.50 62.83 62.11 53.20 58.48 50.41 15.90 16.69 16.51 16.14 17.88 16.68 16.60 17.15 17.50 16.98 16.36 16.30 16.78 17.82 18.32 16.69 17.23 16.46 2.12 2.15 1.86 2.08  2.42 0.00 2.12 1.98 0.00 1.94 0.00 0.00 2.24 2.14 2.26 1.73 2.14 1.80  0.08  0.08  0.07  0.07  0.07  0.08  0.08  0.09  0.08  0.08  0.07  0.07  0.08  0.09  0.09  0.09  0.07  0.07  0.07  0.08  0.08  0.07  0.07  0.08  0.07  0.07  0.06  0.07  0.08  0.07  0.08  0.07  0.06  0.08  0.08  0.07  0.06  0.06  0.06  0.08  0.07 19.72 18.36 17.80 15.57 19.69 18.23 17.54 16.73 19.62 18.43 15.36 17.89 15.47 14.10 17.44 16.14 17.61 21.34 16.05 18.77 16.51 17.66 19.00 19.82 18.34 14.97 18.06 16.29 16.27 17.64 17.50 24.20 14.42 16.43 18.71 18.78 14.57 16.98 15.02 16.89 15.95
La Mata                                          80.72 82.48 78.24 80.49 80.54 80.43 79.82 81.10 80.25 77.12 81.40 79.23 79.22 78.74 77.24 76.08 77.26 67.53 18.02 17.42 17.60 17.30 18.91 17.90 17.96 18.60 19.67 18.76 17.08 18.04 18.63 18.86 19.10 18.44 18.70 17.67 1.84 1.94 1.48 2.01  1.89 0.00 1.60 1.32 0.00 1.50 0.00 0.00 1.51 1.58 1.74 1.48 1.46 1.30  0.07  0.05  0.04  0.04  0.03  0.05  0.04  0.07  0.03  0.03 -0.02  0.01  0.03  0.03  0.02  0.06  0.04  0.05  0.03  0.04  0.03  0.04  0.02  0.04  0.03  0.03  0.02  0.02  0.03  0.02  0.05  0.05  0.00  0.05  0.07  0.06  0.01  0.02  0.02  0.05  0.05 19.81 18.42 18.08 15.64 19.68 18.32 17.61 16.83 19.72 18.58 15.50 18.04 15.58 14.14 17.63 16.20 17.74 21.52 16.04 18.91 16.72 17.71 19.01 19.90 18.44 15.11 18.24 16.38 16.50 17.79 17.58 24.25 14.56 16.43 18.74 18.92 14.76 17.11 15.06 17.03 15.94
Leander McCormick Observatory Charlottesville    75.45 78.56 80.18 74.28 73.69 78.18 77.47 78.94 75.50 79.56 73.63 78.76 81.40 79.18 76.26 78.43 81.04 78.22 17.54 14.92 14.98 16.16 14.48 15.45 14.24 13.49 15.90 15.20 14.70 14.24 13.86 15.06 16.26 15.40 16.14 15.98 2.00 2.09 1.92 2.08  1.84 0.00 1.76 1.59 0.00 1.72 0.00 0.00 1.74 1.52 1.47 1.34 1.45 1.40  0.00  0.02  0.04 -0.01  0.01  0.00  0.01  0.00  0.00  0.02  0.01  0.01 -0.01  0.00 -0.01  0.01  0.00 -0.01  0.02  0.00  0.00  0.02  0.01  0.01  0.01  0.00  0.00  0.02  0.02  0.01  0.01  0.05 -0.01  0.00  0.03  0.01  0.01  0.00  0.00  0.00  0.00 28.93 31.96 29.18 30.84 25.56 26.63 30.83 28.23 27.69 29.90 32.01 30.16 31.07 30.91 28.95 29.92 30.45 31.20 33.75 31.11 26.79 28.73 28.66 33.25 31.55 31.76 30.30 29.68 28.64 31.12 32.63 27.60 29.62 26.73 32.01 32.23 31.33 28.60 31.36 29.30 31.48
Nanyo                                            84.21 86.44 84.06 88.88 86.60 86.62 85.67 87.64 88.32 90.26 88.80 86.68 84.84 84.30 87.27 87.45 86.69 83.40 21.16 12.90 16.45 16.08 16.47 15.95 12.92 14.20 18.56 14.07 16.14 14.45 12.58 16.90 20.16 16.00 18.67 17.76 2.90 4.54 2.76 3.84  3.56 0.00 3.80 3.68 0.00 3.56 0.00 0.00 3.11 2.81 2.62 3.00 2.80 2.64  0.09  0.09  0.10  0.08  0.09  0.08  0.09  0.09  0.09  0.09  0.07  0.08  0.08  0.09  0.09  0.09  0.10  0.10  0.09  0.09  0.09  0.09  0.09  0.09  0.08  0.10  0.09  0.08  0.09  0.08  0.08  0.08  0.09  0.09  0.10  0.09  0.08  0.09  0.09  0.09  0.09 42.10 45.66 44.19 41.17 42.35 40.40 42.23 42.77 42.96 43.50 41.08 37.16 43.26 42.11 44.69 37.67 43.24 43.61 40.50 43.13 42.48 42.16 44.08 41.42 41.76 42.84 40.31 43.40 41.66 42.44 44.70 39.06 42.64 40.19 40.97 40.75 41.50 43.71 43.74 41.00 44.38
Arroyo Observatory Arroyo Hurtado                56.15 60.15 58.90 60.50 62.07 55.24 57.49 54.80 60.49 55.20 53.63 54.74 56.54 60.50 56.79 51.58 58.64 52.32 13.38 13.40 13.60 12.06 13.28 12.22 12.45 13.24 13.11 12.87 12.46 12.42 12.85 13.64 13.81 12.48 12.80 12.32 2.44 2.24 1.92 2.01  2.26 0.00 1.68 1.52 0.00 1.86 0.00 0.00 1.97 1.95 1.92 1.60 1.70 1.32  0.14  0.15  0.14  0.14  0.14  0.16  0.15  0.16  0.14  0.15  0.12  0.13  0.15  0.15  0.14  0.16  0.15  0.15  0.14  0.14  0.14  0.14  0.13  0.15  0.12  0.13  0.12  0.12  0.13  0.12  0.16  0.14  0.12  0.14  0.15  0.15  0.12  0.10  0.12  0.14  0.15 19.51 18.26 17.54 15.52 19.67 18.09 17.41 16.59 19.54 18.29 15.18 17.72 15.36 14.02 17.27 16.07 17.43 21.11 16.00 18.65 16.27 17.59 18.97 19.70 18.20 14.84 17.91 16.16 16.03 17.42 17.35 24.02 14.29 16.40 18.54 18.63 14.39 16.78 14.95 16.69 15.86
Palermo                                          74.34 73.47 72.32 73.04 68.65 68.61 68.68 72.02 75.06 67.81 68.27 73.21 72.94 74.24 74.06 63.72 77.06 75.34 19.10 18.64 17.86 16.22 16.00 16.81 16.21 16.68 17.64 15.71 16.52 16.37 16.94 17.22 17.07 15.62 16.98 17.10 2.36 2.34 2.06 2.24  2.00 0.00 2.16 2.08 0.00 2.07 0.00 0.00 1.99 2.06 2.03 1.98 2.20 1.92  0.10  0.09  0.08  0.10  0.09  0.11  0.11  0.08  0.11  0.09  0.10  0.10  0.08  0.10  0.10  0.10  0.09  0.11  0.10  0.10  0.10  0.11  0.09  0.11  0.09  0.10  0.10  0.10  0.10  0.11  0.10  0.10  0.07  0.10  0.10  0.11  0.08  0.09  0.08  0.10  0.09 21.62 22.02 22.26 17.56 20.03 21.16 20.02 18.36 21.63 22.33 18.48 20.59 20.26 17.07 19.93 18.23 21.50 24.47 18.48 21.96 21.99 19.07 21.11 20.01 19.60 20.36 21.78 19.52 20.28 20.18 19.98 25.76 17.51 18.20 21.11 20.06 16.10 21.73 16.85 20.29 16.56
iTelescope Observatory Nerpio                    66.24 66.30 64.53 67.71 67.18 61.85 64.06 62.46 69.28 58.90 65.98 65.06 62.32 62.96 63.48 58.04 64.76 60.14 12.04 12.30 11.90 10.96 11.30 10.58 10.72 11.96 12.13 11.12 11.24 10.61 11.17 12.51 12.18 11.23 11.42 10.72 1.30 1.30 1.13 1.13  1.25 0.00 1.10 1.12 0.00 1.12 0.00 0.00 1.02 1.19 1.12 1.01 1.20 1.11  0.38  0.28  0.31  0.24  0.28  0.35  0.32  0.33  0.28  0.27  0.21  0.25  0.28  0.28  0.26  0.34  0.34  0.36  0.29  0.29  0.28  0.32  0.31  0.36  0.27  0.24  0.21  0.26  0.20  0.28  0.37  0.34  0.21  0.29  0.41  0.39  0.24  0.30  0.25  0.35  0.37 19.08 17.78 16.97 15.34 19.31 17.63 16.94 16.26 19.16 17.88 14.76 17.18 14.95 13.63 16.86 15.85 16.98 20.36 15.57 18.14 15.79 17.32 18.57 19.28 17.66 14.42 17.44 15.71 15.33 16.87 16.91 23.43 13.85 16.09 18.04 18.23 14.05 16.36 14.70 16.13 15.54
AstroCamp Nerpio                                 66.24 66.30 64.53 67.71 67.18 61.85 64.06 62.46 69.28 58.90 65.98 65.06 62.32 62.96 63.48 58.04 64.76 60.14 12.04 12.30 11.90 10.96 11.30 10.58 10.72 11.96 12.13 11.12 11.24 10.61 11.17 12.51 12.18 11.23 11.42 10.72 1.30 1.30 1.13 1.13  1.25 0.00 1.10 1.12 0.00 1.12 0.00 0.00 1.02 1.19 1.12 1.01 1.20 1.11  0.38  0.28  0.31  0.24  0.28  0.35  0.32  0.33  0.28  0.27  0.21  0.25  0.28  0.28  0.26  0.34  0.34  0.36  0.29  0.29  0.28  0.32  0.31  0.36  0.27  0.24  0.21  0.26  0.20  0.28  0.37  0.34  0.21  0.29  0.41  0.39  0.24  0.30  0.25  0.35  0.37 19.08 17.78 16.97 15.34 19.31 17.63 16.94 16.26 19.16 17.88 14.76 17.18 14.95 13.63 16.86 15.85 16.98 20.36 15.57 18.14 15.79 17.32 18.57 19.28 17.66 14.42 17.44 15.71 15.33 16.87 16.91 23.43 13.85 16.09 18.04 18.23 14.05 16.36 14.70 16.13 15.54
6ROADS Observatory 2 Nerpio                      66.24 66.30 64.53 67.71 67.18 61.85 64.06 62.46 69.28 58.90 65.98 65.06 62.32 62.96 63.48 58.04 64.76 60.14 12.04 12.30 11.90 10.96 11.30 10.58 10.72 11.96 12.13 11.12 11.24 10.61 11.17 12.51 12.18 11.23 11.42 10.72 1.30 1.30 1.13 1.13  1.25 0.00 1.10 1.12 0.00 1.12 0.00 0.00 1.02 1.19 1.12 1.01 1.20 1.11  0.38  0.28  0.31  0.24  0.28  0.35  0.32  0.33  0.28  0.27  0.21  0.25  0.28  0.28  0.26  0.34  0.34  0.36  0.29  0.29  0.28  0.32  0.31  0.36  0.27  0.24  0.21  0.26  0.20  0.28  0.37  0.34  0.21  0.29  0.41  0.39  0.24  0.30  0.25  0.35  0.37 19.08 17.78 16.97 15.34 19.31 17.63 16.94 16.26 19.16 17.88 14.76 17.18 14.95 13.63 16.86 15.85 16.98 20.36 15.57 18.14 15.79 17.32 18.57 19.28 17.66 14.42 17.44 15.71 15.33 16.87 16.91 23.43 13.85 16.09 18.04 18.23 14.05 16.36 14.70 16.13 15.54
Yamagata                                         87.52 86.26 86.38 88.02 85.08 87.04 86.36 86.26 88.32 87.79 86.20 86.54 84.44 85.54 86.00 86.34 88.24 84.64 20.84 13.75 16.44 15.60 17.78 16.53 12.52 13.68 20.07 15.96 17.40 14.08 13.42 16.68 18.70 16.56 18.81 17.54 3.03 4.93 2.85 4.06  3.44 0.00 3.93 3.56 0.00 3.83 0.00 0.00 2.94 2.86 2.64 2.98 3.02 2.68  0.08  0.08  0.08  0.07  0.08  0.08  0.08  0.08  0.09  0.08  0.06  0.07  0.07  0.07  0.08  0.08  0.08  0.08  0.08  0.07  0.08  0.08  0.08  0.07  0.07  0.08  0.09  0.07  0.08  0.07  0.07  0.07  0.08  0.08  0.08  0.08  0.07  0.07  0.08  0.08  0.08 41.80 45.25 43.70 40.61 41.72 39.94 41.95 42.29 42.67 42.82 40.50 36.83 42.98 41.69 44.25 37.27 42.77 43.04 39.96 42.87 41.94 41.66 43.56 41.01 41.39 42.62 39.75 42.99 41.29 41.87 44.25 38.79 42.12 39.49 40.47 40.11 41.10 43.52 43.20 40.72 43.88
Santa Pola                                       81.18 81.66 78.62 83.40 80.53 77.67 81.61 80.82 79.97 76.03 80.98 78.41 77.44 80.66 79.31 78.42 79.76 67.67 18.22 17.55 17.56 16.98 19.13 17.86 17.68 18.18 18.80 18.28 16.88 17.76 18.42 18.62 18.73 17.53 18.23 17.46 1.64 2.06 1.78 2.02  1.94 0.00 1.42 1.40 0.00 1.51 0.00 0.00 1.83 1.88 1.78 1.57 1.58 1.07  0.23  0.22  0.20  0.21  0.18  0.22  0.21  0.24  0.20  0.21  0.16  0.20  0.21  0.22  0.22  0.24  0.22  0.20  0.20  0.20  0.20  0.20  0.19  0.19  0.20  0.19  0.18  0.19  0.22  0.19  0.22  0.21  0.18  0.20  0.22  0.20  0.16  0.16  0.17  0.20  0.21 19.71 18.30 18.00 15.57 19.50 18.23 17.48 16.79 19.60 18.54 15.35 17.86 15.38 13.87 17.48 16.23 17.66 21.30 15.83 18.78 16.69 17.62 18.84 19.73 18.25 15.04 18.11 16.18 16.24 17.61 17.47 24.04 14.33 16.35 18.47 18.83 14.66 17.11 15.03 16.82 15.86
Younchun                                         81.40 75.86 78.02 77.46 80.22 83.60 77.72 77.19 81.52 81.34 82.96 73.96 79.40 75.76 81.44 78.34 74.63 79.86 14.20 10.90 13.18 12.54 14.51 11.76 13.38 11.87 12.14 11.52 13.37 11.35 12.74 13.06 15.88 12.59 14.92 12.34 3.50 5.52 3.09 4.24  4.47 0.00 4.57 4.15 0.00 3.92 0.00 0.00 5.08 3.07 3.41 3.12 3.62 2.54 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.05 -0.03 -0.02 -0.02 -0.02 -0.04 -0.02 -0.03 -0.01 -0.03 -0.04 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.03 -0.04 -0.02 -0.02 -0.03 -0.04 -0.03 -0.03 36.91 41.82 42.09 35.26 38.48 41.04 38.50 39.40 40.62 41.14 38.37 35.62 40.48 36.41 39.53 35.25 38.97 40.83 34.83 38.34 39.22 40.42 39.50 36.53 39.16 37.47 37.81 38.45 37.11 38.66 40.35 35.80 40.07 38.97 38.70 36.86 37.16 40.54 40.91 37.34 39.52
Sendai Astronomical Observatory                  86.53 85.88 82.68 87.33 87.16 83.32 84.30 86.82 85.16 84.23 87.30 85.44 79.75 82.09 84.05 83.18 84.20 83.40 17.45 12.37 16.10 14.90 14.28 13.84 11.90 12.16 19.08 14.18 17.51 14.63 14.26 15.02 16.35 13.90 16.35 14.74 2.78 3.69 2.94 3.82  3.04 0.00 3.34 3.25 0.00 3.48 0.00 0.00 3.04 2.66 2.70 2.63 3.01 2.26  0.04  0.04  0.05  0.03  0.04  0.00  0.01  0.03  0.04  0.01  0.03  0.03  0.02  0.02  0.03  0.07  0.08  0.06  0.06 -0.02  0.02  0.06  0.02  0.04  0.01  0.04  0.03  0.01  0.03  0.01  0.02  0.02  0.04  0.02  0.06  0.07  0.05  0.02  0.06  0.03  0.04 42.18 45.69 44.12 41.09 42.37 40.38 42.39 42.72 43.03 43.27 40.86 37.12 43.50 42.15 44.74 37.73 43.26 43.52 40.42 43.20 42.37 42.00 43.96 41.53 41.68 43.01 40.27 43.37 41.78 42.27 44.79 39.15 42.56 39.77 40.80 40.68 41.53 43.98 43.66 41.08 44.32
Sendai Municipal Observatory                     84.94 82.61 82.28 85.67 84.62 80.25 82.10 85.98 84.34 83.93 86.48 82.26 79.90 81.26 80.54 79.83 82.28 82.99 15.77 12.23 15.04 14.62 13.68 13.82 11.12 11.90 17.30 13.08 16.49 13.66 14.62 14.93 15.95 13.64 15.44 14.63 3.51 4.55 3.62 4.23  3.62 0.00 3.90 3.86 0.00 4.00 0.00 0.00 3.72 3.42 3.48 3.27 3.54 2.96  0.04  0.04  0.05  0.03  0.04  0.00  0.01  0.03  0.04  0.01  0.03  0.03  0.02  0.02  0.03  0.07  0.08  0.06  0.06 -0.02  0.02  0.06  0.02  0.04  0.01  0.04  0.03  0.01  0.03  0.01  0.02  0.02  0.04  0.02  0.06  0.07  0.05  0.02  0.06  0.03  0.04 42.18 45.69 44.12 41.09 42.37 40.38 42.39 42.72 43.03 43.27 40.86 37.12 43.50 42.15 44.74 37.73 43.26 43.52 40.42 43.20 42.37 42.00 43.96 41.53 41.68 43.01 40.27 43.37 41.78 42.27 44.79 39.15 42.56 39.77 40.80 40.68 41.53 43.98 43.66 41.08 44.32
Sanglok                                          50.75 64.28 60.92 60.27 58.42 54.68 59.80 60.81 63.52 62.66 58.02 57.28 61.92 66.56 60.14 55.24 62.28 56.92 12.72 13.86 13.06 12.95 12.54 11.54 12.94 11.40 12.12 12.18 11.27 12.54 12.23 12.02 11.96 11.70 11.56 11.64 2.35 2.59 1.70 1.76  2.04 0.00 2.98 2.30 0.00 3.04 0.00 0.00 2.21 2.05 2.10 2.24 2.40 1.80 -0.15 -0.18 -0.15 -0.18 -0.13 -0.15 -0.17 -0.16 -0.16 -0.17 -0.15 -0.14 -0.14 -0.13 -0.13 -0.13 -0.15 -0.13 -0.12 -0.09 -0.13 -0.18 -0.17 -0.16 -0.18 -0.14 -0.17 -0.18 -0.16 -0.18 -0.16 -0.16 -0.19 -0.15 -0.17 -0.16 -0.15 -0.21 -0.22 -0.22 -0.20 23.26 27.66 27.71 26.29 26.62 25.58 29.17 24.97 29.67 29.24 28.76 26.88 25.95 29.00 29.62 25.44 25.48 29.08 22.69 28.59 29.70 30.10 29.60 27.47 28.56 29.97 24.89 27.24 27.50 27.36 28.28 26.92 30.71 25.32 27.27 26.51 26.28 30.44 29.18 27.55 25.35
Sendai Observatory Ayashi Station                85.66 85.02 83.37 88.30 87.02 81.52 82.65 86.11 85.57 84.75 86.20 86.26 79.62 82.78 82.65 82.76 82.40 82.58 17.10 12.04 15.81 15.39 13.68 13.84 11.78 11.91 18.69 13.97 16.58 14.46 14.56 14.90 15.84 13.80 16.02 14.66 3.28 4.26 3.39 3.96  3.40 0.00 3.62 3.58 0.00 3.93 0.00 0.00 3.64 3.12 3.16 3.08 3.47 2.72  0.04  0.04  0.05  0.03  0.04  0.00  0.01  0.03  0.04  0.01  0.03  0.03  0.02  0.02  0.03  0.07  0.08  0.06  0.06 -0.02  0.02  0.06  0.02  0.04  0.01  0.04  0.03  0.01  0.03  0.01  0.02  0.02  0.04  0.02  0.06  0.07  0.05  0.02  0.06  0.03  0.04 42.18 45.69 44.12 41.09 42.37 40.38 42.39 42.72 43.03 43.27 40.86 37.12 43.50 42.15 44.74 37.73 43.26 43.52 40.42 43.20 42.37 42.00 43.96 41.53 41.68 43.01 40.27 43.37 41.78 42.27 44.79 39.15 42.56 39.77 40.80 40.68 41.53 43.98 43.66 41.08 44.32
JCPM Kimachi Station                             85.66 84.18 82.14 86.50 85.18 82.74 83.06 87.21 83.24 85.04 87.30 82.40 81.13 81.82 81.66 80.80 81.57 82.44 15.77 12.23 15.04 14.62 13.68 13.82 11.12 11.90 17.30 13.08 16.49 13.66 14.62 14.93 15.95 13.64 15.44 14.63 3.51 4.55 3.62 4.23  3.62 0.00 3.90 3.86 0.00 4.00 0.00 0.00 3.72 3.42 3.48 3.27 3.54 2.96  0.04  0.04  0.05  0.03  0.04  0.00  0.01  0.03  0.04  0.01  0.03  0.03  0.02  0.02  0.03  0.07  0.08  0.06  0.06 -0.02  0.02  0.06  0.02  0.04  0.01  0.04  0.03  0.01  0.03  0.01  0.02  0.02  0.04  0.02  0.06  0.07  0.05  0.02  0.06  0.03  0.04 42.18 45.69 44.12 41.09 42.37 40.38 42.39 42.72 43.03 43.27 40.86 37.12 43.50 42.15 44.74 37.73 43.26 43.52 40.42 43.20 42.37 42.00 43.96 41.53 41.68 43.01 40.27 43.37 41.78 42.27 44.79 39.15 42.56 39.77 40.80 40.68 41.53 43.98 43.66 41.08 44.32
Stone Edge Observatory El Verano                 49.12 50.90 47.44 51.60 50.24 50.14 45.56 46.28 54.86 46.71 45.36 40.42 50.68 48.49 50.93 48.08 46.60 51.85 17.02 16.88 15.32 16.06 16.32 16.01 15.98 16.03 15.79 15.40 15.26 14.80 16.55 16.85 16.39 16.86 16.39 16.21 1.72 1.25 1.38 1.15  1.38 0.00 1.93 1.33 0.00 1.27 0.00 0.00 1.40 1.42 1.36 1.67 1.86 1.29 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 20.10 19.40 20.68 22.05 24.55 20.68 17.36 19.29 16.93 17.56 19.25 20.29 17.13 18.01 22.56 19.73 21.72 23.20 21.33 23.12 18.69 19.38 18.77 19.13 19.77 18.47 18.97 19.97 18.13 19.56 18.27 23.99 20.17 20.20 16.12 21.97 16.89 22.51 21.91 21.06 19.75
Elche                                            57.30 58.40 63.20 52.16 60.42 53.58 55.02 54.66 57.47 52.46 50.89 52.82 57.50 60.08 58.09 49.64 57.00 46.85 17.62 17.56 17.63 16.30 18.75 17.10 17.06 17.90 17.82 17.56 16.94 16.62 17.48 18.23 18.14 17.22 17.43 16.90 2.24 2.46 1.90 2.38  2.28 0.00 1.58 1.60 0.00 2.04 0.00 0.00 2.53 2.66 2.74 1.71 2.17 1.74  0.22  0.21  0.19  0.20  0.18  0.20  0.19  0.23  0.18  0.19  0.14  0.18  0.20  0.22  0.20  0.23  0.21  0.18  0.19  0.19  0.19  0.18  0.17  0.19  0.18  0.18  0.16  0.17  0.20  0.17  0.20  0.18  0.16  0.19  0.21  0.19  0.16  0.14  0.16  0.19  0.20 19.67 18.27 17.85 15.56 19.51 18.20 17.44 16.73 19.55 18.47 15.30 17.81 15.34 13.87 17.40 16.21 17.59 21.21 15.83 18.72 16.59 17.60 18.84 19.70 18.21 14.98 18.02 16.17 16.15 17.57 17.44 24.01 14.29 16.34 18.48 18.76 14.57 17.03 15.01 16.74 15.87
Hatamae                                          87.84 85.88 82.42 86.65 86.05 82.76 81.54 87.22 85.99 83.95 85.38 85.44 79.75 83.19 83.35 82.34 83.92 84.22 17.98 12.26 16.92 15.34 13.95 14.18 11.73 12.34 18.66 14.64 17.79 14.49 14.46 15.16 16.14 14.93 17.56 14.59 2.78 3.69 2.94 3.82  3.04 0.00 3.34 3.25 0.00 3.48 0.00 0.00 3.04 2.66 2.70 2.63 3.01 2.26  0.07  0.07  0.10  0.06  0.07  0.03  0.05  0.07  0.08  0.04  0.06  0.05  0.05  0.06  0.06  0.11  0.12  0.10  0.10  0.00  0.05  0.10  0.05  0.08  0.04  0.08  0.07  0.03  0.05  0.03  0.05  0.05  0.07  0.05  0.10  0.11  0.09  0.06  0.10  0.07  0.08 42.18 45.69 44.12 41.09 42.37 40.38 42.39 42.72 43.03 43.27 40.86 37.12 43.50 42.15 44.74 37.73 43.26 43.52 40.42 43.20 42.37 42.00 43.96 41.53 41.68 43.01 40.27 43.37 41.78 42.27 44.79 39.15 42.56 39.77 40.80 40.68 41.53 43.98 43.66 41.08 44.32
Inönü University Observatory                     49.84 56.51 55.78 54.18 58.55 61.61 51.50 60.39 57.29 65.76 55.17 53.03 58.69 56.94 56.28 54.91 61.36 56.16 12.34 11.48 10.69 10.68 10.96 11.09 10.44 10.59 12.02  9.48 11.14  9.30 10.33 10.29 10.22  8.64 11.06 10.36 1.24 1.28 1.13 1.07  1.23 0.00 1.30 1.52 0.00 1.12 0.00 0.00 1.09 1.07 0.98 1.08 1.22 1.00  0.06  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.04  0.05  0.05  0.05  0.05  0.06  0.06  0.05  0.05  0.05  0.04  0.05  0.05  0.05  0.05  0.06  0.04  0.04  0.04  0.04  0.05  0.05  0.04  0.05  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.04  0.05 25.79 27.79 24.15 22.15 26.36 24.61 26.70 22.97 27.76 26.93 23.13 26.16 26.58 23.21 24.49 23.34 24.15 25.15 22.94 24.59 27.26 24.33 26.94 25.30 26.89 27.00 27.68 23.64 25.22 25.18 25.74 25.38 24.87 24.83 25.89 25.40 23.57 26.50 26.92 22.96 24.41
San Gabriel                                      79.72 77.60 79.31 80.19 80.40 77.40 80.51 79.18 79.43 76.16 77.15 76.90 75.78 78.05 77.26 72.50 77.56 64.80 18.16 17.55 17.64 16.75 18.58 17.40 16.76 18.00 18.40 17.98 16.77 17.32 18.04 18.48 18.56 17.62 17.92 16.94 2.18 2.50 2.16 2.36  2.61 0.00 1.93 1.62 0.00 1.80 0.00 0.00 2.50 2.61 2.46 1.67 1.85 1.47  0.23  0.22  0.20  0.21  0.18  0.22  0.21  0.24  0.20  0.21  0.16  0.20  0.21  0.22  0.22  0.24  0.22  0.20  0.20  0.20  0.20  0.20  0.19  0.19  0.20  0.19  0.18  0.19  0.22  0.19  0.22  0.21  0.18  0.20  0.22  0.20  0.16  0.16  0.17  0.20  0.21 19.71 18.30 18.00 15.57 19.50 18.23 17.48 16.79 19.60 18.54 15.35 17.86 15.38 13.87 17.48 16.23 17.66 21.30 15.83 18.78 16.69 17.62 18.84 19.73 18.25 15.04 18.11 16.18 16.24 17.61 17.47 24.04 14.33 16.35 18.47 18.83 14.66 17.11 15.03 16.82 15.86
Mark Slade Remote Observatory Wilderness         75.79 77.47 79.22 72.34 72.59 74.87 75.14 80.72 69.84 75.85 72.68 77.40 79.19 76.30 73.74 76.93 79.27 77.81 20.28 17.38 16.88 18.62 16.15 17.44 16.10 15.50 17.69 17.57 16.19 17.02 17.07 18.38 18.98 18.08 19.20 18.48 2.38 2.18 2.10 2.10  2.08 0.00 1.86 1.86 0.00 1.76 0.00 0.00 1.64 1.81 1.47 1.28 1.58 1.51  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03 28.88 32.15 29.01 30.93 25.64 26.62 31.11 28.44 27.92 30.02 32.27 30.37 31.19 30.75 28.97 30.04 30.43 31.19 33.93 31.09 26.79 28.65 28.75 33.29 31.57 31.76 30.19 29.76 28.64 31.00 32.77 27.74 29.73 26.76 31.97 32.43 31.58 28.91 31.62 29.50 31.83
Lake of the Woods Observatory Locust Grove       76.96 77.61 79.24 73.43 73.69 75.84 75.41 80.72 72.88 76.13 71.86 76.44 78.93 76.85 74.44 76.24 78.99 76.16 19.89 17.02 16.80 18.20 16.04 17.40 16.16 15.35 18.22 17.24 16.32 17.07 16.93 18.30 19.13 18.41 19.10 17.86 2.43 2.38 2.21 2.17  2.13 0.00 1.98 1.68 0.00 1.92 0.00 0.00 1.60 1.74 1.46 1.34 1.69 1.52  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03 28.88 32.15 29.01 30.93 25.64 26.62 31.11 28.44 27.92 30.02 32.27 30.37 31.19 30.75 28.97 30.04 30.43 31.19 33.93 31.09 26.79 28.65 28.75 33.29 31.57 31.76 30.19 29.76 28.64 31.00 32.77 27.74 29.73 26.76 31.97 32.43 31.58 28.91 31.62 29.50 31.83
Ege University Observatory                       57.40 56.36 56.18 51.95 50.23 46.30 48.87 56.28 62.34 44.56 55.74 48.66 54.50 53.70 52.00 54.56 57.94 53.08 16.77 15.65 14.96 14.93 15.04 14.46 14.82 15.38 17.76 14.03 15.73 15.31 15.78 15.82 15.64 14.77 16.45 15.52 1.88 1.70 1.58 1.61  1.69 0.00 1.80 1.87 0.00 1.70 0.00 0.00 1.76 1.88 1.83 1.70 2.24 1.91  0.18  0.17  0.17  0.21  0.18  0.18  0.19  0.18  0.20  0.18  0.20  0.21  0.17  0.21  0.21  0.19  0.17  0.18  0.19  0.19  0.15  0.19  0.19  0.17  0.21  0.21  0.18  0.20  0.19  0.20  0.16  0.14  0.21  0.19  0.19  0.15  0.20  0.19  0.18  0.16  0.18 22.39 25.68 21.83 17.97 19.54 24.03 23.31 19.10 21.94 22.60 19.33 21.77 23.08 20.56 20.50 19.58 21.59 22.38 19.15 21.86 23.28 20.45 22.72 20.27 21.91 23.59 24.23 21.07 21.43 22.22 21.57 24.66 19.97 19.69 23.96 21.62 17.77 24.59 20.62 20.85 18.59
Alicante                                         78.80 79.19 78.76 81.45 80.26 77.40 81.47 81.24 80.12 79.87 80.57 79.50 75.64 77.22 79.65 74.42 78.94 67.12 18.97 17.65 18.09 16.57 19.10 17.67 17.55 18.44 18.58 18.36 16.91 17.88 18.14 18.74 18.76 17.89 18.63 17.18 2.01 2.42 2.20 2.34  2.38 0.00 1.72 1.72 0.00 1.74 0.00 0.00 2.24 2.41 2.46 1.27 1.74 1.08  0.24  0.24  0.22  0.23  0.21  0.23  0.24  0.25  0.23  0.25  0.22  0.25  0.24  0.26  0.27  0.26  0.24  0.20  0.23  0.23  0.23  0.22  0.23  0.21  0.23  0.22  0.21  0.23  0.26  0.23  0.23  0.21  0.22  0.22  0.21  0.21  0.20  0.19  0.20  0.22  0.23 19.57 18.13 17.76 15.48 19.32 18.11 17.32 16.68 19.44 18.42 15.14 17.60 15.13 13.59 17.23 16.22 17.51 21.00 15.61 18.57 16.56 17.51 18.64 19.52 17.99 14.90 17.86 15.95 15.90 17.35 17.33 23.79 14.05 16.24 18.20 18.66 14.45 17.02 14.97 16.52 15.78
Green Bank                                       79.57 83.78 81.98 79.38 81.27 78.59 78.56 83.48 73.59 83.84 81.42 87.40 84.30 80.96 77.79 81.29 84.38 83.56 15.59 12.45 12.16 13.34 12.54 13.41 12.24 11.54 13.32 14.24 12.66 14.32 12.39 14.14 14.06 13.36 15.81 14.28 1.46 1.26 1.18 1.44  1.10 0.00 1.10 0.84 0.00 1.28 0.00 0.00 1.03 0.74 0.72 0.84 1.05 0.87  0.01  0.02  0.02  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.02  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.01 28.76 31.45 29.19 30.68 24.97 26.77 30.73 28.46 26.85 29.15 31.99 30.52 30.86 30.77 29.01 29.97 30.00 31.07 32.85 30.85 26.59 28.63 28.40 33.34 31.24 31.44 29.45 29.45 28.35 30.86 32.38 27.13 29.48 26.50 31.87 31.89 31.29 28.44 31.37 29.61 31.83
Kahoku                                           85.58 85.16 85.16 87.74 85.64 86.06 83.88 86.68 88.18 85.46 88.38 86.54 83.48 82.23 86.99 86.62 86.83 85.18 19.00 14.34 16.33 16.68 17.04 16.87 14.34 13.70 19.83 15.10 16.02 16.40 12.96 15.24 18.26 15.02 18.02 16.52 3.80 5.06 3.38 4.22  4.28 0.00 4.30 4.57 0.00 4.00 0.00 0.00 3.43 3.35 3.28 3.28 3.48 3.34  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.05  0.06  0.06  0.05  0.04  0.05  0.06  0.05  0.05  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.04  0.04  0.05  0.04  0.04 41.53 44.84 43.22 40.03 41.12 39.52 41.69 41.83 42.41 42.17 39.92 36.48 42.68 41.25 43.82 36.89 42.32 42.47 39.45 42.62 41.44 41.18 43.06 40.63 41.01 42.41 39.25 42.57 40.93 41.31 43.80 38.52 41.61 38.80 39.99 39.48 40.70 43.36 42.67 40.45 43.40
Busot                                            70.52 68.05 70.28 64.73 69.39 66.82 64.76 66.71 71.74 65.89 63.06 66.98 69.74 69.56 68.54 63.66 70.43 53.42 18.24 17.54 17.65 16.27 18.43 17.42 16.80 17.79 17.84 17.18 16.84 16.76 17.26 18.20 18.28 17.22 17.65 17.16 1.70 1.99 1.80 1.94  1.95 0.00 1.28 1.40 0.00 1.56 0.00 0.00 1.74 1.98 1.83 1.36 1.50 1.27  0.24  0.24  0.22  0.23  0.21  0.23  0.24  0.25  0.23  0.25  0.22  0.25  0.24  0.26  0.27  0.26  0.24  0.20  0.23  0.23  0.23  0.22  0.23  0.21  0.23  0.22  0.21  0.23  0.26  0.23  0.23  0.21  0.22  0.22  0.21  0.21  0.20  0.19  0.20  0.22  0.23 19.57 18.13 17.76 15.48 19.32 18.11 17.32 16.68 19.44 18.42 15.14 17.60 15.13 13.59 17.23 16.22 17.51 21.00 15.61 18.57 16.56 17.51 18.64 19.52 17.99 14.90 17.86 15.95 15.90 17.35 17.33 23.79 14.05 16.24 18.20 18.66 14.45 17.02 14.97 16.52 15.78
Rosarno                                          70.62 64.96 64.90 63.90 51.80 56.34 55.10 56.73 61.78 55.76 50.62 57.06 58.38 60.68 61.84 47.40 64.72 58.22 19.48 17.30 17.82 16.67 16.25 16.36 16.16 16.21 18.64 16.72 17.43 17.33 17.20 17.33 17.05 16.28 17.93 16.40 2.45 2.44 1.99 2.27  2.10 0.00 2.20 2.24 0.00 2.15 0.00 0.00 1.84 2.22 2.26 2.15 2.30 1.99 -0.04 -0.08 -0.11  0.02 -0.04 -0.01 -0.04 -0.05 -0.04 -0.05  0.01 -0.01 -0.01 -0.01 -0.01 -0.05 -0.06  0.01  0.01 -0.06 -0.04 -0.03 -0.07 -0.03  0.01 -0.03 -0.05  0.00 -0.02 -0.02 -0.04 -0.02 -0.02 -0.09 -0.05 -0.02 -0.06 -0.03 -0.07 -0.04 -0.05 20.79 22.10 21.65 17.50 19.44 21.01 20.05 17.38 20.64 22.33 18.09 20.45 20.08 17.49 19.51 18.22 20.86 23.25 18.36 21.68 21.75 18.78 20.73 19.34 19.01 20.38 21.39 19.26 20.07 19.90 19.34 24.77 17.05 17.89 20.70 19.85 15.30 21.76 16.60 19.72 15.90
Gissar                                           48.16 62.78 58.52 57.21 57.90 54.27 58.62 59.52 59.26 63.24 58.44 58.72 60.60 61.90 56.98 58.82 60.89 50.75 12.38 12.74 12.22 11.94 12.04 10.84 12.36 11.00 10.99 11.41 10.46 11.45 10.65 10.60 10.63 10.48 10.33 10.45 2.53 2.50 1.94 2.08  2.57 0.00 3.33 2.70 0.00 3.35 0.00 0.00 2.77 2.67 2.72 2.83 3.08 2.54  0.44  0.42  0.43  0.46  0.46  0.43  0.45  0.46  0.44  0.44  0.46  0.42  0.42  0.41  0.44  0.42  0.48  0.45  0.44  0.43  0.44  0.49  0.48  0.45  0.46  0.42  0.45  0.44  0.46  0.46  0.44  0.44  0.43  0.46  0.45  0.45  0.42  0.44  0.45  0.41  0.43 23.11 27.56 27.52 25.97 26.62 25.28 28.86 24.72 29.44 29.01 28.32 26.70 25.66 28.81 29.43 25.20 25.20 28.69 22.54 28.25 29.36 29.81 29.41 27.18 28.38 29.65 24.64 26.97 27.25 27.09 27.91 26.61 30.50 24.84 27.13 26.20 25.96 30.16 28.83 27.28 25.10
Angel Peaks Observatory                          68.69 71.58 59.06 62.61 74.81 61.08 57.16 64.12 57.78 69.18 56.64 63.70 64.06 68.87 67.06 68.54 73.48 58.36  6.46  7.40  6.12  6.35  6.37  6.20  5.85  6.21  6.26  6.90  6.80  6.44  6.42  6.89  6.86  6.88  6.99  6.08 0.44 0.44 0.61 0.36  0.43 0.00 0.55 0.52 0.00 0.64 0.00 0.00 0.46 0.85 0.55 0.48 0.48 0.66  0.03  0.06  0.06  0.07  0.04  0.05  0.05  0.07  0.02  0.07  0.03  0.06  0.04  0.06  0.06  0.05  0.05  0.06  0.05  0.06  0.07  0.06  0.06  0.03  0.07  0.05  0.08  0.08  0.05  0.08  0.08  0.04  0.09  0.05  0.06  0.07  0.03  0.06  0.06  0.04  0.08 20.25 21.47 21.62 23.89 20.88 20.63 21.82 21.68 16.44 18.92 23.65 21.45 20.40 19.42 24.86 23.60 22.50 24.12 20.70 23.71 20.24 21.99 19.56 24.19 21.98 19.92 21.48 22.85 19.97 23.64 23.69 22.58 23.81 19.98 21.18 24.26 21.45 20.72 23.35 23.99 24.79
Kogota                                           84.72 85.15 81.72 87.58 86.98 82.04 84.57 86.22 86.00 86.82 87.70 86.24 80.85 82.78 84.03 83.57 86.15 84.64 14.62 12.49 15.88 13.79 13.71 14.67 12.13 13.06 18.74 13.91 17.30 14.46 14.67 14.56 16.28 12.53 15.62 14.63 3.63 4.60 3.66 4.35  3.78 0.00 4.14 3.94 0.00 4.18 0.00 0.00 3.92 3.47 3.53 3.36 4.01 3.15  0.08  0.08  0.10  0.07  0.08  0.06  0.07  0.08  0.09  0.07  0.07  0.07  0.07  0.07  0.09  0.12  0.10  0.11  0.10  0.04  0.07  0.10  0.08  0.09  0.06  0.08  0.09  0.06  0.08  0.05  0.06  0.06  0.09  0.06  0.11  0.13  0.10  0.08  0.10  0.08  0.09 42.01 45.41 43.74 40.68 42.02 40.05 42.25 42.36 42.89 42.76 40.36 36.85 43.38 41.84 44.45 37.49 42.92 43.08 40.05 43.02 42.05 41.57 43.56 41.30 41.39 42.91 39.94 43.06 41.57 41.85 44.51 38.99 42.19 39.11 40.40 40.24 41.25 43.95 43.22 40.88 43.98
DeSS Deimos Sky Survey Niefla Mountain           59.76 62.69 58.90 57.34 61.88 56.76 54.46 58.63 64.06 54.94 57.40 58.32 56.95 56.25 57.11 52.54 60.32 54.32 15.00 14.38 14.20 13.26 14.26 13.08 12.98 14.35 15.10 14.43 13.78 13.72 14.08 14.18 14.80 13.76 13.93 13.62 1.40 1.38 1.18 1.24  1.32 0.00 1.15 1.32 0.00 1.22 0.00 0.00 1.04 1.18 1.18 1.14 1.17 1.02  0.00  0.05 -0.01  0.02 -0.01 -0.01 -0.02 -0.02  0.00  0.02 -0.01  0.02  0.01  0.02  0.02  0.00 -0.04 -0.02 -0.02  0.00 -0.01 -0.02  0.01 -0.03 -0.01  0.03  0.02 -0.02  0.04  0.02 -0.04 -0.01  0.01  0.00 -0.04 -0.05 -0.01 -0.01  0.01 -0.04 -0.04 18.29 16.94 15.73 14.98 18.52 16.80 16.32 15.86 18.23 16.89 13.81 16.08 14.17 13.20 15.86 15.43 16.03 19.06 15.26 16.96 14.66 16.90 17.97 18.77 17.13 13.50 16.14 15.16 14.14 16.07 16.35 22.55 13.19 15.70 17.93 17.89 13.22 15.83 14.32 15.24 15.47
Dushanbe                                         44.47 60.77 56.18 58.30 54.97 53.72 57.10 60.33 61.18 63.24 57.20 59.12 59.32 62.44 54.05 55.92 58.39 55.83 12.49 12.46 11.92 11.74 11.73 10.78 11.94 10.80 11.08 11.13 10.32 11.49 10.41 10.52 10.45 10.18 10.32 10.16 2.38 2.42 1.75 1.96  2.29 0.00 2.96 2.66 0.00 3.08 0.00 0.00 2.65 2.50 2.64 2.68 3.00 2.46  0.44  0.42  0.43  0.46  0.46  0.43  0.45  0.46  0.44  0.44  0.46  0.42  0.42  0.41  0.44  0.42  0.48  0.45  0.44  0.43  0.44  0.49  0.48  0.45  0.46  0.42  0.45  0.44  0.46  0.46  0.44  0.44  0.43  0.46  0.45  0.45  0.42  0.44  0.45  0.41  0.43 23.11 27.56 27.52 25.97 26.62 25.28 28.86 24.72 29.44 29.01 28.32 26.70 25.66 28.81 29.43 25.20 25.20 28.69 22.54 28.25 29.36 29.81 29.41 27.18 28.38 29.65 24.64 26.97 27.25 27.09 27.91 26.61 30.50 24.84 27.13 26.20 25.96 30.16 28.83 27.28 25.10
Osaki                                            86.03 85.73 82.41 88.00 87.29 83.59 82.62 87.50 83.93 85.18 87.98 86.26 82.50 82.78 82.76 84.55 84.90 84.22 15.26 12.47 15.30 13.66 14.08 13.14 12.04 12.70 19.40 13.26 16.84 14.06 14.02 15.44 15.47 12.92 14.85 14.38 3.53 5.01 3.84 4.44  3.88 0.00 4.30 4.08 0.00 4.28 0.00 0.00 4.04 3.69 3.68 3.50 4.07 3.22  0.08  0.08  0.10  0.07  0.08  0.06  0.07  0.08  0.09  0.07  0.07  0.07  0.07  0.07  0.09  0.12  0.10  0.11  0.10  0.04  0.07  0.10  0.08  0.09  0.06  0.08  0.09  0.06  0.08  0.05  0.06  0.06  0.09  0.06  0.11  0.13  0.10  0.08  0.10  0.08  0.09 42.01 45.41 43.74 40.68 42.02 40.05 42.25 42.36 42.89 42.76 40.36 36.85 43.38 41.84 44.45 37.49 42.92 43.08 40.05 43.02 42.05 41.57 43.56 41.30 41.39 42.91 39.94 43.06 41.57 41.85 44.51 38.99 42.19 39.11 40.40 40.24 41.25 43.95 43.22 40.88 43.98
Hume Observatory Santa Rosa                      51.24 51.38 51.14 54.29 53.41 48.28 46.54 46.42 59.20 48.50 48.09 43.42 54.82 52.20 54.41 51.80 49.06 49.66 16.20 16.10 15.04 15.36 15.41 15.04 15.16 14.99 15.02 14.34 14.26 13.66 15.33 15.64 15.38 15.74 15.44 15.30 1.56 1.00 1.15 1.04  1.14 0.00 1.76 1.12 0.00 0.98 0.00 0.00 1.18 1.28 1.28 1.48 1.64 1.12 -0.10 -0.12 -0.12 -0.12 -0.12 -0.10 -0.10 -0.12 -0.10 -0.10 -0.11 -0.11 -0.11 -0.12 -0.10 -0.11 -0.12 -0.12 -0.08 -0.13 -0.12 -0.11 -0.12 -0.12 -0.11 -0.11 -0.11 -0.12 -0.11 -0.10 -0.11 -0.11 -0.10 -0.12 -0.10 -0.10 -0.11 -0.10 -0.11 -0.09 -0.10 20.03 19.36 20.83 21.95 24.42 20.87 17.30 19.30 16.85 17.62 19.09 20.23 17.04 17.94 22.30 19.58 21.73 23.26 21.35 22.89 18.69 19.37 18.85 18.96 19.73 18.45 18.83 19.96 18.28 19.59 18.18 23.90 20.18 20.37 16.14 21.95 16.86 22.61 21.99 21.08 19.69
Salida                                           60.10 59.04 58.36 56.00 67.23 58.88 48.84 57.24 56.82 56.84 53.22 59.04 60.47 62.82 57.86 61.50 65.28 55.34  5.37  6.06  5.48  5.40  5.30  5.46  5.24  5.28  5.68  6.39  6.16  6.12  5.82  6.18  6.58  6.35  6.37  5.91 0.37 0.48 0.50 0.55  0.42 0.00 0.46 0.50 0.00 0.64 0.00 0.00 0.34 0.53 0.60 0.54 0.53 0.53  0.07  0.09  0.08  0.08  0.08  0.08  0.08  0.08  0.05  0.08  0.08  0.07  0.08  0.07  0.10  0.07  0.09  0.10  0.08  0.07  0.08  0.10  0.08  0.09  0.10  0.07  0.08  0.09  0.07  0.09  0.09  0.09  0.11  0.09  0.09  0.09  0.07  0.09  0.08  0.09  0.09 20.27 21.35 21.35 23.80 20.81 20.47 21.52 21.55 16.42 18.74 23.35 21.29 20.22 19.24 24.84 23.42 22.45 24.00 20.55 23.71 20.12 21.84 19.43 24.04 21.85 19.69 21.49 22.67 19.76 23.56 23.52 22.67 23.66 19.94 20.95 24.13 21.24 20.70 23.45 23.92 24.69
Observatorio Polop Alicante                      65.90 64.98 65.62 61.10 64.82 62.96 65.58 61.24 62.82 59.18 60.06 60.93 60.66 65.03 65.22 53.22 63.78 53.42 19.25 18.37 18.27 16.46 18.40 17.84 17.37 18.20 18.43 18.42 17.57 17.56 18.06 19.28 19.83 18.24 18.21 17.98 1.61 1.71 1.58 1.64  1.72 0.00 1.34 1.28 0.00 1.38 0.00 0.00 1.20 1.46 1.35 1.46 1.34 1.28  0.25  0.23  0.20  0.23  0.17  0.23  0.21  0.23  0.20  0.21  0.16  0.22  0.23  0.23  0.23  0.23  0.23  0.19  0.23  0.21  0.22  0.20  0.19  0.19  0.22  0.22  0.19  0.22  0.27  0.20  0.21  0.18  0.20  0.20  0.22  0.20  0.18  0.17  0.18  0.21  0.21 19.65 18.16 17.93 15.52 19.35 18.16 17.39 16.75 19.52 18.51 15.22 17.68 15.19 13.61 17.33 16.25 17.60 21.11 15.64 18.63 16.69 17.54 18.67 19.56 18.05 14.99 17.97 15.99 15.99 17.41 17.39 23.84 14.08 16.28 18.22 18.74 14.56 17.14 15.02 16.62 15.80
Rattle Snake Observatory Sedalia                 65.42 67.04 69.68 66.11 70.46 67.03 70.75 67.63 66.98 67.76 63.34 69.45 71.76 68.18 66.32 65.71 69.53 73.70 18.93 17.44 17.26 19.22 18.00 17.71 16.33 16.01 19.07 18.55 17.82 17.52 17.82 17.26 18.50 16.62 19.95 19.22 2.00 1.90 1.54 1.86  1.60 0.00 1.66 1.67 0.00 1.80 0.00 0.00 1.62 1.64 1.52 1.45 1.72 1.52  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.01  0.01  0.01 25.04 27.39 27.29 28.85 21.67 24.56 27.82 26.02 21.62 24.82 28.04 27.93 26.03 26.03 26.94 27.50 26.55 27.97 26.47 27.28 22.96 27.08 25.06 29.24 26.69 27.48 24.38 26.95 24.52 27.32 28.37 23.70 27.12 23.19 27.58 27.37 27.82 25.54 28.63 27.02 30.52
Powell Observatory Louisburg                     65.16 65.96 68.94 65.68 68.54 64.50 69.64 69.83 67.11 65.84 61.28 67.40 72.35 70.32 64.34 66.12 70.38 71.50 18.76 17.13 16.34 17.12 17.19 16.51 16.55 15.24 18.58 18.30 17.56 17.07 16.87 17.10 17.78 17.13 17.38 17.91 1.70 1.78 1.50 1.88  1.62 0.00 1.66 1.52 0.00 1.74 0.00 0.00 1.46 1.69 1.44 1.62 1.64 1.42  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00 24.11 26.61 26.49 28.45 21.37 24.21 27.41 25.27 20.92 23.87 27.43 26.99 25.01 25.04 26.68 27.04 26.06 27.48 25.53 26.66 22.39 26.40 24.36 28.44 26.17 26.39 23.99 26.48 23.95 26.86 27.94 23.38 26.54 22.66 26.56 26.98 27.01 24.92 27.90 26.85 29.70
Rixeyville                                       76.12 77.61 78.40 72.88 73.28 73.80 73.49 79.06 69.16 76.54 73.77 76.03 78.80 77.40 73.19 75.14 80.50 76.85 18.77 16.66 16.02 16.73 15.41 16.84 15.24 14.46 17.85 16.30 14.74 16.42 15.30 17.45 18.34 17.27 17.30 17.19 2.52 2.24 2.20 2.52  1.96 0.00 1.85 1.90 0.00 1.82 0.00 0.00 1.67 1.48 1.41 1.31 1.61 1.50  0.04  0.05  0.05  0.04  0.04  0.04  0.05  0.04  0.04  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.04  0.04  0.06  0.04  0.04  0.05  0.04  0.05  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.04  0.05  0.05  0.04  0.04  0.04  0.04  0.04 28.84 32.16 28.88 31.10 25.44 26.88 31.35 28.83 27.68 29.72 32.63 30.88 31.34 30.73 29.16 30.36 30.28 31.34 33.64 31.06 26.85 28.68 28.80 33.63 31.62 31.80 29.88 29.91 28.66 30.98 32.96 27.66 29.91 26.83 32.18 32.46 31.94 29.18 32.04 29.96 32.40
Majdanak                                         39.36 50.36 49.17 48.40 45.77 44.76 45.22 52.62 51.10 49.72 45.00 44.87 47.92 51.58 46.22 46.56 52.16 52.00  8.49  9.91  9.07  8.99  9.26  8.24  8.81  8.52  9.32  9.39  8.42  9.80  8.99 11.64 11.00 10.29 10.86 10.66 1.50 1.70 1.40 1.44  1.58 0.00 1.88 1.88 0.00 2.02 0.00 0.00 1.66 1.58 1.76 1.58 1.66 1.48  0.21  0.23  0.21  0.18  0.22  0.26  0.24  0.20  0.25  0.22  0.21  0.19  0.20  0.22  0.24  0.26  0.23  0.22  0.24  0.22  0.23  0.22  0.28  0.27  0.29  0.27  0.21  0.21  0.21  0.19  0.22  0.19  0.19  0.20  0.23  0.21  0.24  0.20  0.20  0.22  0.21 22.67 27.37 27.42 25.50 27.17 24.71 28.49 24.47 29.41 28.91 27.92 26.49 25.45 28.52 29.25 24.88 24.72 28.23 22.35 27.67 28.97 29.51 29.32 26.97 28.23 29.23 24.51 26.67 26.78 26.65 27.48 25.94 30.33 24.13 26.94 25.70 25.58 29.77 28.73 26.99 24.94
Rolling Hills Observatory Warrensburg            66.14 68.64 68.49 65.40 67.58 64.50 71.29 67.76 64.64 67.49 61.97 68.76 72.21 69.10 66.19 65.98 69.28 73.28 18.73 17.40 17.17 18.77 17.80 17.52 16.35 15.76 18.83 18.66 17.76 17.44 17.35 17.04 18.20 17.17 19.04 19.22 1.72 1.98 1.71 1.92  1.83 0.00 1.76 1.57 0.00 1.76 0.00 0.00 1.58 1.68 1.42 1.58 1.58 1.40  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00 24.63 27.02 26.95 28.69 21.54 24.40 27.66 25.75 21.34 24.41 27.80 27.56 25.63 25.61 26.84 27.29 26.33 27.74 26.08 27.03 22.70 26.82 24.75 28.90 26.49 27.01 24.19 26.79 24.28 27.09 28.20 23.55 26.90 22.99 27.18 27.17 27.46 25.31 28.34 26.97 30.19
Sassoeiros                                       85.41 84.43 84.76 85.11 83.68 83.85 86.66 84.38 86.70 85.62 83.84 84.78 86.51 86.14 86.02 82.45 86.71 67.92 18.80 18.72 18.17 16.84 17.45 16.40 17.20 18.61 18.55 17.31 16.92 17.12 17.95 17.87 18.84 17.13 17.60 16.76 1.74 1.66 1.50 1.41  1.70 0.00 1.38 1.58 0.00 1.62 0.00 0.00 1.44 1.50 1.38 1.31 1.83 1.24  0.09  0.12  0.10  0.10  0.08  0.10  0.08  0.11  0.08  0.10  0.08  0.10  0.11  0.13  0.09  0.10  0.08  0.09  0.06  0.11  0.10  0.08  0.09  0.08  0.09  0.12  0.12  0.08  0.12  0.12  0.09  0.08  0.12  0.11  0.10  0.06  0.12  0.10  0.13  0.09  0.11 16.92 15.36 13.65 14.37 15.96 14.89 15.12 15.13 16.50 15.50 12.26 13.79 13.16 12.48 14.27 14.91 14.89 16.63 14.53 15.31 13.43 15.99 17.11 17.71 16.68 12.38 14.25 15.25 12.97 15.13 15.89 20.88 12.39 15.39 18.25 17.48 12.11 15.29 13.60 14.15 15.22
UZAYBIMER                                        52.77 56.58 50.80 53.78 59.33 55.44 46.08 55.40 60.46 57.40 54.58 51.16 59.04 60.36 56.88 50.38 59.96 62.53  9.88  9.65  8.84  9.26  9.73  8.94  8.72  9.13 11.00  8.28  9.72  8.59 10.42 10.38  9.75  9.41 11.23  9.23 1.48 1.51 1.55 1.40  1.25 0.00 1.88 1.37 0.00 1.47 0.00 0.00 1.33 1.34 1.28 1.47 1.43 1.62  0.07  0.08  0.07  0.06  0.07  0.07  0.07  0.06  0.06  0.06  0.07  0.07  0.06  0.08  0.07  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.07  0.07  0.06  0.07  0.06  0.06  0.07  0.08  0.07  0.07  0.05  0.06  0.06  0.07  0.05  0.07  0.06  0.06  0.06 24.42 27.04 22.77 19.97 23.53 24.14 25.17 21.62 25.46 24.43 21.54 23.72 24.89 22.05 22.73 21.91 22.96 23.48 21.42 23.14 25.41 22.62 25.56 23.00 24.80 25.61 26.41 22.69 23.33 23.71 23.92 24.97 22.70 22.81 24.86 24.12 21.63 25.36 25.10 22.24 22.66
Clinton                                          75.34 77.20 76.34 71.59 72.31 73.47 73.32 79.76 73.70 79.15 71.31 76.16 80.30 78.90 71.96 74.72 79.82 79.45 20.22 17.32 16.55 18.51 15.71 16.13 15.74 15.05 18.27 16.65 16.36 17.28 16.42 17.34 18.08 17.88 18.20 17.32 2.92 2.45 2.32 2.48  2.19 0.00 2.21 1.88 0.00 2.09 0.00 0.00 2.24 2.40 2.00 1.65 1.85 1.87  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01 28.78 32.41 28.71 31.04 25.72 26.78 31.60 28.85 28.05 30.04 32.68 30.86 31.39 30.69 29.14 30.35 30.32 31.30 34.02 31.00 26.86 28.69 28.79 33.46 31.72 31.72 29.98 29.89 28.73 30.97 33.02 27.76 29.91 26.89 32.09 32.60 32.01 29.36 32.15 29.96 32.51
Lisbon                                           67.77 65.65 60.64 58.84 68.66 56.28 64.62 67.26 66.53 68.63 64.11 60.63 67.82 66.67 63.74 56.24 63.50 57.76 18.70 18.89 18.16 16.66 17.69 16.29 17.06 18.66 18.88 17.32 16.60 16.86 17.77 17.51 18.60 17.28 17.38 16.89 1.82 1.76 1.54 1.46  1.79 0.00 1.37 1.65 0.00 1.60 0.00 0.00 1.48 1.54 1.44 1.34 1.78 1.23  0.09  0.12  0.10  0.10  0.08  0.10  0.08  0.11  0.08  0.10  0.08  0.10  0.11  0.13  0.09  0.10  0.08  0.09  0.06  0.11  0.10  0.08  0.09  0.08  0.09  0.12  0.12  0.08  0.12  0.12  0.09  0.08  0.12  0.11  0.10  0.06  0.12  0.10  0.13  0.09  0.11 16.92 15.36 13.65 14.37 15.96 14.89 15.12 15.13 16.50 15.50 12.26 13.79 13.16 12.48 14.27 14.91 14.89 16.63 14.53 15.31 13.43 15.99 17.11 17.71 16.68 12.38 14.25 15.25 12.97 15.13 15.89 20.88 12.39 15.39 18.25 17.48 12.11 15.29 13.60 14.15 15.22
Lake Forest Observatory Forest Hills             39.23 48.42 45.82 49.28 47.24 43.54 42.26 45.05 51.58 46.98 47.40 38.90 47.24 51.10 48.82 49.45 45.02 51.44 15.32 16.06 14.41 16.20 15.48 15.04 14.96 15.14 15.34 14.57 15.47 14.22 15.74 15.22 15.52 16.20 15.27 15.12 1.56 1.23 1.48 1.21  1.38 0.00 2.02 1.36 0.00 1.10 0.00 0.00 1.40 1.45 1.32 1.50 1.78 1.20 -0.18 -0.21 -0.20 -0.21 -0.20 -0.21 -0.19 -0.21 -0.19 -0.21 -0.19 -0.19 -0.18 -0.19 -0.18 -0.20 -0.20 -0.19 -0.21 -0.18 -0.21 -0.19 -0.20 -0.20 -0.20 -0.21 -0.19 -0.20 -0.20 -0.20 -0.19 -0.19 -0.19 -0.19 -0.18 -0.16 -0.17 -0.18 -0.20 -0.18 -0.18 20.05 19.45 20.56 21.93 24.33 20.84 17.51 19.27 16.36 17.55 19.80 20.12 16.96 17.82 22.59 19.84 21.83 23.60 20.97 22.63 19.07 19.65 18.57 19.32 19.95 17.87 19.14 20.14 18.22 19.92 18.55 23.96 20.65 20.58 16.54 22.30 16.75 22.29 22.32 21.62 19.78
Rancho Del Sol Camino                            48.27 54.04 49.52 52.50 53.02 49.59 49.04 53.15 55.71 50.42 52.20 48.63 52.61 58.22 54.94 54.96 52.91 54.04 12.59 12.67 11.28 12.40 11.86 11.85 11.73 11.90 11.60 10.92 11.77 11.32 12.16 12.08 12.19 12.57 11.91 11.98 0.75 0.59 0.67 0.50  0.52 0.00 0.98 0.56 0.00 0.50 0.00 0.00 0.78 0.64 0.54 0.73 0.99 0.54 -0.28 -0.30 -0.30 -0.31 -0.35 -0.31 -0.25 -0.32 -0.27 -0.28 -0.25 -0.26 -0.25 -0.26 -0.29 -0.30 -0.29 -0.30 -0.31 -0.29 -0.30 -0.27 -0.28 -0.29 -0.28 -0.30 -0.29 -0.30 -0.28 -0.27 -0.27 -0.31 -0.26 -0.29 -0.23 -0.24 -0.24 -0.29 -0.30 -0.27 -0.30 20.03 19.38 20.47 21.87 24.23 20.76 17.50 19.20 16.27 17.51 19.80 20.04 16.93 17.79 22.57 19.88 21.77 23.59 20.89 22.60 19.08 19.65 18.47 19.38 19.96 17.74 19.15 20.11 18.17 19.91 18.56 23.93 20.68 20.53 16.56 22.29 16.72 22.16 22.32 21.62 19.76
River Moss Observatory St. Peters                72.37 75.99 75.50 74.00 78.40 76.72 77.82 77.02 74.97 77.34 71.41 79.04 81.44 78.74 73.18 77.12 79.62 80.00 20.60 17.51 16.64 19.87 17.37 17.52 15.74 15.95 18.66 20.18 17.85 17.42 16.41 16.45 19.01 17.12 19.17 18.23 2.34 1.80 1.71 2.24  1.81 0.00 1.93 1.74 0.00 2.24 0.00 0.00 2.03 2.01 1.60 1.72 1.96 2.04  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 26.41 28.47 28.36 29.59 21.98 25.45 28.63 26.91 22.72 25.91 28.88 28.86 27.25 27.38 27.44 28.15 27.54 28.89 27.95 28.07 23.91 27.62 26.12 30.46 27.42 28.86 25.30 27.88 25.64 28.33 29.30 24.49 27.73 23.87 28.82 28.34 28.89 26.40 29.50 27.55 31.45
Sandlot Observatory Scranton                     64.43 65.65 66.32 66.51 69.64 62.43 69.65 70.06 64.91 63.78 60.74 65.34 71.35 69.90 64.81 67.77 71.47 68.63 18.20 16.85 15.02 17.02 16.12 15.77 16.36 14.26 18.05 17.44 16.76 16.34 16.56 16.50 17.95 16.79 16.66 16.95 1.58 1.54 1.30 1.70  1.46 0.00 1.54 1.50 0.00 1.54 0.00 0.00 1.38 1.21 1.14 1.41 1.66 1.66  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01 23.51 26.19 26.05 28.16 21.26 23.94 27.05 24.88 20.39 23.37 27.00 26.43 24.33 24.51 26.51 26.78 25.80 27.19 24.95 26.26 22.11 26.11 23.87 27.94 25.77 25.74 23.68 26.13 23.59 26.67 27.61 23.23 26.25 22.33 25.97 26.87 26.53 24.44 27.46 26.83 29.36
Lake Saint Louis                                 70.96 71.18 73.00 69.76 75.52 73.83 76.18 75.63 71.11 74.72 67.72 74.52 78.41 75.45 72.07 74.38 76.00 77.54 20.40 17.77 16.32 20.13 17.90 17.31 15.97 16.16 18.35 20.05 17.98 17.90 16.78 17.24 19.01 17.32 19.65 18.55 2.56 2.22 1.92 2.48  2.07 0.00 2.14 1.97 0.00 2.33 0.00 0.00 2.16 2.20 1.70 1.96 2.36 2.28  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01 26.27 28.37 28.28 29.51 21.93 25.35 28.53 26.80 22.60 25.80 28.79 28.79 27.13 27.24 27.39 28.09 27.43 28.81 27.80 28.00 23.81 27.56 26.00 30.34 27.33 28.75 25.21 27.78 25.53 28.23 29.18 24.43 27.66 23.80 28.71 28.22 28.80 26.33 29.42 27.49 31.37
Kurihara                                         88.52 86.99 83.54 88.00 87.40 86.90 84.57 87.08 86.28 87.22 89.34 89.84 82.23 82.92 84.44 86.48 84.48 84.09 16.72 11.78 14.64 14.11 14.07 13.86 11.34 12.51 19.45 12.40 16.71 13.58 13.47 13.92 15.96 12.67 13.94 14.22 3.18 4.43 3.12 3.84  3.89 0.00 3.68 3.91 0.00 3.80 0.00 0.00 3.32 3.19 2.94 2.86 3.36 2.74  0.08  0.09  0.09  0.08  0.09  0.06  0.07  0.09  0.10  0.08  0.07  0.08  0.08  0.07  0.10  0.13  0.10  0.11  0.10  0.06  0.07  0.11  0.09  0.09  0.06  0.08  0.09  0.07  0.08  0.06  0.07  0.07  0.10  0.07  0.10  0.12  0.10  0.08  0.10  0.08  0.08 41.70 44.89 43.17 40.05 41.38 39.56 41.91 41.84 42.55 42.04 39.77 36.51 43.03 41.32 43.95 37.04 42.42 42.48 39.53 42.66 41.51 41.00 43.00 40.89 40.99 42.63 39.38 42.60 41.16 41.23 44.02 38.69 41.60 38.35 39.86 39.56 40.82 43.69 42.62 40.54 43.43
Sierra Stars Observatory Markleeville            36.75 41.20 37.58 45.39 47.38 41.34 38.20 44.37 46.63 43.98 42.06 42.52 42.42 50.28 45.27 50.20 46.42 51.04  8.14  7.43  7.10  7.42  7.20  7.28  6.96  7.40  6.91  6.54  7.12  6.93  7.21  7.56  7.72  8.17  7.31  7.28 0.64 0.66 0.57 0.68  0.64 0.00 0.84 0.68 0.00 0.78 0.00 0.00 0.52 0.56 0.60 0.89 1.20 0.68  0.08  0.08  0.08  0.07  0.08  0.06  0.05  0.07  0.04  0.05  0.07  0.07  0.04  0.06  0.07  0.10  0.08  0.09  0.07  0.08  0.08  0.10  0.09  0.08  0.09  0.08  0.09  0.09  0.09  0.08  0.08  0.09  0.09  0.11  0.07  0.09  0.07  0.10  0.08  0.08  0.07 19.86 19.06 20.02 21.46 23.53 20.46 17.45 19.04 16.13 17.38 19.84 19.78 16.96 17.77 22.59 20.13 21.50 23.28 20.71 22.37 19.07 19.61 18.25 19.61 20.03 17.50 19.07 19.95 18.02 19.95 18.61 23.67 20.68 20.22 16.80 22.24 16.70 21.48 22.13 21.55 19.52
Observatorio d Ontinyent                         60.19 63.40 63.02 63.42 65.39 59.91 61.58 61.37 64.88 60.00 63.20 60.38 62.32 63.92 62.00 55.70 62.12 58.63 15.98 15.91 15.64 14.06 16.17 14.68 14.23 15.92 15.40 14.90 14.63 14.68 15.14 15.80 16.08 14.92 15.12 14.76 1.84 1.92 1.70 1.57  1.79 0.00 1.45 1.47 0.00 1.44 0.00 0.00 1.40 1.66 1.34 1.48 1.33 1.12  0.10  0.08  0.09  0.06  0.11  0.10  0.11  0.10  0.08  0.09  0.06  0.07  0.08  0.07  0.07  0.11  0.10  0.11  0.09  0.10  0.08  0.10  0.09  0.11  0.06  0.05  0.05  0.06  0.04  0.07  0.10  0.13  0.05  0.07  0.08  0.09  0.06  0.06  0.06  0.07  0.08 19.42 17.96 17.53 15.40 19.15 17.99 17.18 16.56 19.31 18.31 14.94 17.35 14.91 13.34 17.00 16.22 17.36 20.69 15.41 18.39 16.45 17.42 18.46 19.32 17.71 14.79 17.63 15.74 15.58 17.09 17.23 23.53 13.78 16.17 17.94 18.50 14.26 16.95 14.93 16.23 15.73
Moonglow Observatory Warrensburg                 67.73 70.78 69.64 66.84 69.09 66.85 71.72 68.72 66.43 68.04 62.52 71.23 73.59 71.16 65.18 68.74 72.31 72.88 19.02 17.33 16.52 18.13 17.62 17.15 16.26 16.08 18.74 18.23 17.96 17.35 17.62 16.81 17.76 16.99 19.12 19.28 1.88 1.96 1.56 2.00  1.73 0.00 1.84 1.66 0.00 1.80 0.00 0.00 1.51 1.57 1.36 1.56 1.48 1.77  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00 24.63 27.02 26.95 28.69 21.54 24.40 27.66 25.75 21.34 24.41 27.80 27.56 25.63 25.61 26.84 27.29 26.33 27.74 26.08 27.03 22.70 26.82 24.75 28.90 26.49 27.01 24.19 26.79 24.28 27.09 28.20 23.55 26.90 22.99 27.18 27.17 27.46 25.31 28.34 26.97 30.19
Waltonfields Observatory Walton                  73.40 70.19 75.90 71.87 74.80 70.90 72.25 76.15 68.74 77.64 67.76 76.03 78.26 75.44 70.65 73.97 78.42 73.15 22.06 17.35 16.85 18.55 16.94 17.58 15.57 15.62 18.94 17.84 16.04 17.60 15.30 17.15 18.83 16.56 19.57 18.41 2.58 2.08 2.01 2.62  2.01 0.00 2.06 1.74 0.00 2.12 0.00 0.00 1.76 1.98 1.63 1.76 1.79 1.68  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.41 30.40 29.53 30.95 23.47 27.01 30.44 28.40 25.32 27.69 31.29 30.42 29.71 30.14 28.76 29.56 29.29 30.41 30.84 29.92 25.66 28.64 27.97 32.40 30.05 30.88 27.40 29.16 27.69 29.86 31.20 25.71 28.79 25.64 31.10 30.91 30.62 27.93 30.65 29.28 32.16
Observatorio Las Vaguadas Badajoz                47.37 51.78 43.70 40.61 48.07 41.32 44.60 46.58 50.89 44.52 42.74 45.60 49.11 50.22 48.06 40.38 53.26 42.92 16.19 15.81 15.27 13.88 14.35 13.65 14.14 15.24 15.85 15.68 14.71 15.00 15.58 15.82 16.48 15.17 15.96 15.11 1.49 1.40 1.32 1.25  1.30 0.00 1.08 1.36 0.00 1.32 0.00 0.00 1.11 1.00 1.00 1.19 1.10 0.92  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.47 16.00 14.51 14.62 17.26 15.89 15.53 15.51 17.38 16.05 12.91 14.89 13.54 12.82 14.98 15.15 15.21 17.72 14.74 15.99 13.88 16.38 17.57 18.29 16.84 12.89 15.16 15.07 13.24 15.48 16.15 21.39 12.66 15.43 18.17 17.66 12.57 15.37 13.89 14.47 15.53
Principia Astronomical Observatory Elsah         72.54 76.06 74.78 74.54 78.82 75.90 77.00 77.41 74.28 76.09 69.36 79.59 79.10 76.82 72.34 73.83 76.76 76.03 20.62 17.96 17.60 20.54 18.05 18.10 16.62 16.77 20.22 20.00 18.18 18.56 17.08 17.62 19.91 17.58 20.49 19.08 2.77 2.04 1.80 2.28  2.06 0.00 2.08 1.98 0.00 2.31 0.00 0.00 2.20 2.08 1.81 1.93 2.00 2.20  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.54 28.57 28.43 29.68 22.03 25.56 28.74 27.01 22.83 26.00 28.97 28.93 27.37 27.52 27.49 28.22 27.65 28.98 28.10 28.13 24.00 27.69 26.25 30.58 27.52 28.97 25.40 27.97 25.76 28.43 29.41 24.56 27.79 23.95 28.92 28.46 28.99 26.48 29.59 27.62 31.53
Wyrick Observatory Haymarket                     76.80 78.34 79.78 74.56 74.10 77.36 75.55 80.72 74.08 79.97 75.54 79.04 84.44 80.96 76.38 80.35 82.29 81.50 18.87 16.44 15.54 17.62 15.60 16.64 15.04 14.28 18.12 17.05 15.26 15.54 14.46 16.72 17.29 17.12 16.52 16.80 2.72 2.32 2.18 2.66  2.16 0.00 2.13 1.98 0.00 2.17 0.00 0.00 2.00 1.82 1.69 1.58 1.84 1.86  0.01  0.02  0.02  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 28.83 32.23 28.85 31.10 25.51 26.86 31.41 28.83 27.79 29.79 32.66 30.88 31.36 30.70 29.16 30.36 30.31 31.34 33.74 31.06 26.86 28.68 28.82 33.59 31.65 31.80 29.91 29.92 28.68 30.99 33.00 27.70 29.93 26.85 32.17 32.50 31.97 29.23 32.07 29.96 32.43
Cerro del Viento Badajoz                         51.54 51.80 46.03 39.79 50.70 42.98 45.14 46.99 51.30 45.76 42.06 45.04 52.00 51.17 48.48 40.78 53.10 43.76 16.11 15.78 15.22 13.82 14.40 13.62 14.12 15.16 15.95 15.63 14.70 14.98 15.62 15.69 16.68 15.35 15.92 15.20 1.49 1.40 1.32 1.25  1.30 0.00 1.08 1.36 0.00 1.32 0.00 0.00 1.11 1.00 1.00 1.19 1.10 0.92  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.47 16.00 14.51 14.62 17.26 15.89 15.53 15.51 17.38 16.05 12.91 14.89 13.54 12.82 14.98 15.15 15.21 17.72 14.74 15.99 13.88 16.38 17.57 18.29 16.84 12.89 15.16 15.07 13.24 15.48 16.15 21.39 12.66 15.43 18.17 17.66 12.57 15.37 13.89 14.47 15.53
Observatorio Torreaguila Barbano                 49.33 50.00 43.83 41.33 46.96 44.77 43.08 46.03 51.85 46.85 41.51 47.52 51.45 47.74 45.28 41.34 52.54 40.32 16.16 15.70 14.96 14.04 14.08 13.50 14.05 14.61 15.76 15.54 14.23 14.53 15.38 15.11 16.19 14.73 15.89 14.82 1.46 1.41 1.33 1.15  1.25 0.00 1.02 1.13 0.00 1.15 0.00 0.00 1.06 0.94 0.90 1.02 0.98 0.96  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.02 17.59 16.18 14.73 14.69 17.50 16.09 15.66 15.58 17.53 16.20 13.02 15.10 13.62 12.86 15.10 15.21 15.31 17.94 14.78 16.14 13.98 16.44 17.61 18.38 16.86 12.99 15.34 15.05 13.34 15.54 16.17 21.58 12.72 15.45 18.12 17.68 12.65 15.44 13.97 14.57 15.52
Sunflower Observatory Olathe                     65.79 68.18 67.85 67.12 69.10 66.71 69.52 71.76 67.40 68.31 65.81 70.68 74.83 71.98 67.55 69.56 73.39 76.72 18.50 16.89 15.34 17.26 17.18 16.13 15.78 15.37 18.70 17.92 17.36 17.06 16.64 17.16 18.07 16.56 17.04 17.34 1.84 1.96 1.62 2.08  1.78 0.00 1.93 1.77 0.00 2.03 0.00 0.00 1.80 1.92 1.86 1.74 1.96 2.16  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00 24.11 26.61 26.49 28.45 21.37 24.21 27.41 25.27 20.92 23.87 27.43 26.99 25.01 25.04 26.68 27.04 26.06 27.48 25.53 26.66 22.39 26.40 24.36 28.44 26.17 26.39 23.99 26.48 23.95 26.86 27.94 23.38 26.54 22.66 26.56 26.98 27.01 24.92 27.90 26.85 29.70
MPO Observatory Florissant                       76.74 76.81 74.26 72.89 83.08 67.13 65.46 70.98 62.87 79.72 71.68 79.87 71.50 76.96 76.89 74.47 76.41 63.42  7.28  7.14  5.96  6.24  6.43  6.02  5.71  5.90  5.91  6.69  6.11  6.30  5.83  5.97  6.50  6.12  5.96  5.48 0.42 0.42 0.46 0.62  0.48 0.00 0.50 0.56 0.00 0.69 0.00 0.00 0.47 0.60 0.50 0.52 0.55 0.73  0.05  0.08  0.06  0.05  0.05  0.06  0.06  0.06  0.04  0.05  0.06  0.06  0.06  0.07  0.05  0.07  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.05  0.05  0.06  0.07  0.07  0.07  0.05  0.07  0.05  0.06  0.07  0.06  0.06  0.05  0.06  0.05  0.05  0.06 20.10 21.76 21.71 23.76 20.87 20.78 22.17 21.63 16.36 19.05 23.87 21.75 20.29 19.58 24.68 23.64 22.36 24.31 20.81 23.42 20.32 22.21 19.59 23.95 22.05 19.79 21.29 22.87 20.19 23.59 23.67 22.71 23.89 20.31 21.13 24.31 21.55 20.66 23.70 24.10 24.63
Farpoint Observatory Eskridge                    66.47 65.92 65.32 67.36 69.78 66.15 70.06 69.78 64.22 64.05 59.37 68.50 71.89 68.82 65.06 66.67 71.76 67.26 17.73 16.34 15.02 17.18 16.23 15.93 15.42 14.82 18.25 17.50 16.40 15.96 16.36 16.37 17.00 16.48 16.32 16.72 1.71 1.50 1.29 1.58  1.38 0.00 1.44 1.50 0.00 1.50 0.00 0.00 1.33 1.24 1.30 1.41 1.41 1.41  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 23.18 26.04 25.81 28.06 21.17 23.84 26.99 24.83 20.14 23.20 26.91 26.37 24.11 24.26 26.41 26.75 25.67 27.13 24.77 26.03 22.12 26.00 23.67 27.75 25.66 25.54 23.50 25.98 23.51 26.58 27.48 23.28 26.16 22.28 25.68 26.79 26.38 24.32 27.38 26.78 29.20
Observatorio Cala d Hort Ibiza                   73.76 81.14 82.05 82.54 78.92 78.23 79.78 78.49 77.40 75.07 79.47 80.88 75.55 78.09 77.39 78.28 80.06 76.03 20.98 19.72 19.55 18.98 19.96 19.09 19.28 20.27 20.32 20.06 18.87 19.27 19.40 20.04 20.56 18.71 19.71 17.98 1.27 1.50 1.10 1.48  1.58 0.00 0.98 1.10 0.00 1.24 0.00 0.00 0.90 1.16 0.94 0.96 1.34 1.11 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.01 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.04 -0.04 -0.03 -0.03 -0.05 -0.05 -0.05 -0.03 -0.03 -0.02 -0.04 -0.03 19.61 18.02 18.17 15.53 19.11 18.18 17.43 16.77 19.65 18.59 15.12 17.42 14.99 13.25 17.24 16.22 17.55 20.90 15.24 18.55 17.08 17.43 18.37 18.99 17.51 15.11 18.01 15.74 15.78 17.12 17.49 23.57 13.65 16.15 17.48 18.50 14.52 17.49 15.13 16.56 15.64
U.S. Naval Obs. Washington (before 1893)         79.36 82.54 82.67 81.40 79.47 85.90 83.10 86.78 81.96 83.95 79.50 83.29 86.91 85.07 81.12 83.24 81.88 84.52 19.79 16.15 15.35 17.30 15.69 16.12 14.90 14.07 17.84 16.86 16.07 15.66 13.47 15.67 17.32 17.91 17.27 16.82 2.64 2.22 2.10 2.34  1.93 0.00 1.93 1.84 0.00 2.11 0.00 0.00 2.25 1.77 1.49 1.58 1.68 1.67  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.73 32.40 28.61 31.12 25.66 26.91 31.74 29.02 27.96 29.89 32.84 31.06 31.43 30.64 29.24 30.49 30.23 31.35 33.89 30.95 26.88 28.73 28.80 33.62 31.76 31.74 29.83 29.94 28.73 30.95 33.10 27.67 29.98 26.95 32.18 32.63 32.15 29.54 32.36 30.17 32.80
Timberlake Observatory Oakton                    77.97 81.58 80.46 76.24 77.96 82.87 78.02 81.55 79.06 80.24 74.59 78.22 84.02 81.64 78.60 81.59 81.87 80.41 19.64 15.78 15.46 17.37 15.46 16.43 15.16 14.23 17.80 16.54 15.74 15.45 14.95 15.82 17.18 16.92 16.66 16.56 3.19 2.48 2.38 2.66  2.24 0.00 2.08 1.96 0.00 2.43 0.00 0.00 2.13 1.92 1.76 1.79 1.87 1.92  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.75 32.34 28.66 31.14 25.59 26.93 31.67 29.02 27.88 29.81 32.83 31.07 31.41 30.63 29.24 30.49 30.23 31.36 33.79 30.97 26.87 28.71 28.81 33.65 31.73 31.78 29.80 29.95 28.71 30.95 33.09 27.65 29.99 26.92 32.20 32.59 32.14 29.50 32.33 30.16 32.76
Everstar Observatory Olathe                      71.88 76.22 75.04 75.76 77.75 74.86 75.44 77.13 75.52 74.34 72.64 78.09 81.44 78.85 75.78 77.54 79.20 73.42 18.46 16.98 15.48 17.61 17.14 16.18 15.82 15.09 18.51 18.04 17.25 16.80 16.57 17.16 17.89 17.07 16.81 17.82 1.89 1.96 1.48 1.99  1.76 0.00 1.96 1.80 0.00 1.87 0.00 0.00 1.78 1.88 1.79 1.70 1.92 1.94  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 23.97 26.59 26.37 28.49 21.30 24.16 27.47 25.31 20.82 23.86 27.46 27.09 24.92 24.93 26.65 27.05 26.01 27.52 25.46 26.56 22.44 26.36 24.30 28.39 26.12 26.33 23.87 26.45 23.97 26.83 27.94 23.43 26.48 22.68 26.44 26.92 27.01 24.93 27.92 26.80 29.65
Burleith Observatory Washington D.C.             79.36 82.54 82.67 81.40 79.47 85.90 83.10 86.78 81.96 83.95 79.50 83.29 86.91 85.07 81.12 83.24 81.88 84.52 19.79 16.15 15.35 17.30 15.69 16.12 14.90 14.07 17.84 16.86 16.07 15.66 13.47 15.67 17.32 17.91 17.27 16.82 2.64 2.22 2.10 2.34  1.93 0.00 1.93 1.84 0.00 2.11 0.00 0.00 2.25 1.77 1.49 1.58 1.68 1.67  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.73 32.40 28.61 31.12 25.66 26.91 31.74 29.02 27.96 29.89 32.84 31.06 31.43 30.64 29.24 30.49 30.23 31.35 33.89 30.95 26.88 28.73 28.80 33.62 31.76 31.74 29.83 29.94 28.73 30.95 33.10 27.67 29.98 26.95 32.18 32.63 32.15 29.54 32.36 30.17 32.80
U.S. Naval Obs. Washington (since 1893)          84.43 84.85 85.01 83.92 82.10 88.81 86.96 87.60 85.40 85.32 81.28 84.38 86.78 88.08 83.46 85.84 84.62 85.34 19.79 16.15 15.35 17.30 15.69 16.12 14.90 14.07 17.84 16.86 16.07 15.66 13.47 15.67 17.32 17.91 17.27 16.82 2.64 2.22 2.10 2.34  1.93 0.00 1.93 1.84 0.00 2.11 0.00 0.00 2.25 1.77 1.49 1.58 1.68 1.67  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.73 32.40 28.61 31.12 25.66 26.91 31.74 29.02 27.96 29.89 32.84 31.06 31.43 30.64 29.24 30.49 30.23 31.35 33.89 30.95 26.88 28.73 28.80 33.62 31.76 31.74 29.83 29.94 28.73 30.95 33.10 27.67 29.98 26.95 32.18 32.63 32.15 29.54 32.36 30.17 32.80
Mount Belleview Observatory                      80.26 80.32 79.78 77.11 78.52 82.32 79.81 82.37 80.03 82.86 76.78 79.46 86.92 83.01 78.47 82.14 81.04 82.06 18.88 15.82 15.32 17.26 15.46 15.30 14.86 13.32 17.06 16.56 16.09 15.90 14.20 15.62 16.84 17.37 17.28 17.05 2.52 2.13 2.29 2.64  2.11 0.00 2.05 1.87 0.00 2.27 0.00 0.00 2.12 1.92 1.78 1.68 1.68 1.73  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.73 32.40 28.61 31.12 25.66 26.91 31.74 29.02 27.96 29.89 32.84 31.06 31.43 30.64 29.24 30.49 30.23 31.35 33.89 30.95 26.88 28.73 28.80 33.62 31.76 31.74 29.83 29.94 28.73 30.95 33.10 27.67 29.98 26.95 32.18 32.63 32.15 29.54 32.36 30.17 32.80
Catholic University Observatory Washington       85.44 84.80 83.90 80.82 82.10 87.14 83.78 86.64 85.94 84.22 79.37 84.38 87.60 85.75 82.91 85.84 84.93 85.07 19.62 15.86 15.02 17.43 14.92 15.68 14.70 13.70 17.21 16.84 16.20 15.46 13.16 14.96 17.14 16.92 16.62 16.34 2.36 2.32 2.24 2.64  2.03 0.00 2.04 1.99 0.00 2.30 0.00 0.00 2.46 1.83 1.68 1.70 1.66 1.88  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.73 32.40 28.61 31.12 25.66 26.91 31.74 29.02 27.96 29.89 32.84 31.06 31.43 30.64 29.24 30.49 30.23 31.35 33.89 30.95 26.88 28.73 28.80 33.62 31.76 31.74 29.83 29.94 28.73 30.95 33.10 27.67 29.98 26.95 32.18 32.63 32.15 29.54 32.36 30.17 32.80
Observatory of the State University of Missouri  66.80 67.97 67.62 66.94 72.26 66.48 72.00 70.38 68.35 69.54 63.61 72.05 73.55 71.47 67.18 65.84 72.98 77.68 20.27 17.44 16.83 19.52 17.51 16.70 15.41 15.32 18.58 18.62 17.54 16.30 17.13 16.63 17.63 16.87 19.42 18.48 2.10 1.88 1.58 2.17  1.90 0.00 1.99 1.82 0.00 1.97 0.00 0.00 1.73 2.08 1.52 1.68 1.95 1.89  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 25.27 27.70 27.50 29.09 21.66 24.75 28.12 26.24 21.80 25.11 28.31 28.32 26.32 26.31 27.02 27.69 26.81 28.27 26.86 27.40 23.27 27.16 25.33 29.59 26.86 27.86 24.52 27.14 24.86 27.58 28.57 24.01 27.23 23.37 27.89 27.55 28.18 25.85 28.89 27.16 30.75
Marxuquera                                       70.98 66.68 68.91 65.24 71.04 66.54 67.08 64.52 66.26 63.70 58.96 63.96 68.09 66.12 66.47 55.29 65.43 59.86 17.74 17.49 17.21 15.66 17.56 16.40 16.31 17.48 17.34 17.42 16.08 16.42 17.16 18.44 18.80 16.97 17.31 16.95 1.79 1.88 1.87 1.68  1.78 0.00 1.58 1.44 0.00 1.57 0.00 0.00 1.38 1.58 1.54 1.36 1.48 1.28  0.15  0.11  0.13  0.09  0.13  0.13  0.11  0.14  0.10  0.11  0.04  0.07  0.10  0.10  0.09  0.15  0.13  0.15  0.11  0.11  0.10  0.12  0.09  0.14  0.07  0.07  0.07  0.06  0.06  0.09  0.13  0.14  0.04  0.10  0.14  0.13  0.07  0.06  0.06  0.11  0.12 19.37 17.86 17.46 15.38 19.00 17.94 17.12 16.54 19.28 18.29 14.84 17.17 14.75 13.13 16.88 16.27 17.33 20.50 15.23 18.29 16.48 17.36 18.32 19.16 17.51 14.77 17.49 15.58 15.37 16.89 17.22 23.33 13.55 16.16 17.73 18.45 14.22 17.03 14.97 16.04 15.73
CBA-MM Observatory Mountain Meadows              78.71 82.68 81.98 78.75 79.34 80.38 82.28 83.61 76.72 87.79 80.74 87.54 82.50 81.92 79.04 82.00 86.46 82.74 16.05 12.92 12.66 14.46 12.46 13.73 12.40 12.32 14.63 14.03 12.70 13.33 12.72 14.96 16.24 14.64 15.49 15.83 1.72 1.62 1.69 1.72  1.44 0.00 1.40 1.23 0.00 1.54 0.00 0.00 1.60 1.22 1.04 0.94 1.28 1.06  0.19  0.23  0.25  0.17  0.17  0.18  0.22  0.20  0.16  0.22  0.20  0.21  0.21  0.19  0.18  0.20  0.18  0.20  0.23  0.17  0.17  0.21  0.20  0.22  0.19  0.19  0.16  0.20  0.21  0.19  0.19  0.21  0.18  0.17  0.21  0.18  0.18  0.18  0.19  0.16  0.18 28.87 31.68 28.97 30.99 25.08 26.99 31.24 28.93 27.11 29.29 32.53 30.97 31.09 30.66 29.18 30.33 30.00 31.21 32.94 30.86 26.74 28.59 28.57 33.62 31.37 31.60 29.39 29.67 28.44 30.83 32.66 27.37 29.64 26.67 32.00 32.23 31.84 29.01 31.92 30.04 32.47
Gandia                                           71.25 70.17 70.15 65.16 70.08 68.60 69.57 66.85 67.34 65.75 61.29 66.70 70.16 68.18 69.12 59.26 68.89 63.29 18.09 17.66 17.30 15.82 18.02 16.88 16.47 17.95 18.03 17.60 16.66 16.95 17.66 19.04 18.93 17.36 18.03 16.87 1.86 1.94 1.75 1.62  1.83 0.00 1.67 1.54 0.00 1.63 0.00 0.00 1.34 1.62 1.50 1.29 1.53 1.36  0.15  0.11  0.13  0.09  0.13  0.13  0.11  0.14  0.10  0.11  0.04  0.07  0.10  0.10  0.09  0.15  0.13  0.15  0.11  0.11  0.10  0.12  0.09  0.14  0.07  0.07  0.07  0.06  0.06  0.09  0.13  0.14  0.04  0.10  0.14  0.13  0.07  0.06  0.06  0.11  0.12 19.37 17.86 17.46 15.38 19.00 17.94 17.12 16.54 19.28 18.29 14.84 17.17 14.75 13.13 16.88 16.27 17.33 20.50 15.23 18.29 16.48 17.36 18.32 19.16 17.51 14.77 17.49 15.58 15.37 16.89 17.22 23.33 13.55 16.16 17.73 18.45 14.22 17.03 14.97 16.04 15.73
U.S. Naval Academy Michelson                     85.75 87.38 86.52 84.84 85.54 86.06 86.40 87.61 84.16 89.30 84.70 88.22 89.54 89.04 84.62 86.81 90.17 87.40 19.68 18.01 17.27 18.70 17.32 18.02 16.42 15.97 19.05 17.96 16.20 17.78 17.81 17.56 18.53 18.63 18.70 18.12 2.83 2.50 2.74 2.86  2.42 0.00 2.30 2.12 0.00 2.33 0.00 0.00 2.12 2.22 1.69 1.69 2.00 1.93  0.04  0.04  0.04  0.02  0.01  0.02  0.02  0.01  0.01  0.03  0.03  0.03  0.02  0.01  0.02  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.04  0.01  0.01  0.03  0.02  0.01  0.03  0.02  0.01  0.01 28.66 32.53 28.52 31.05 25.80 26.89 31.89 29.05 28.14 30.06 32.87 31.01 31.48 30.65 29.25 30.52 30.26 31.34 34.12 30.93 26.89 28.78 28.78 33.57 31.82 31.67 29.92 29.90 28.77 30.96 33.11 27.72 29.96 26.99 32.13 32.72 32.18 29.63 32.39 30.22 32.91
CBA-NOVAC Observatory Front Royal                76.64 79.86 78.54 75.54 75.34 77.11 76.92 81.40 77.30 82.99 77.60 80.68 82.23 81.10 77.66 78.84 83.54 78.22 17.76 15.78 15.38 16.50 14.88 15.97 14.39 13.90 17.24 15.71 14.45 15.50 14.56 16.36 17.38 16.69 16.94 16.53 2.80 2.39 2.25 2.48  1.90 0.00 1.88 1.81 0.00 1.84 0.00 0.00 1.90 1.74 1.60 1.36 1.88 1.61  0.02  0.02  0.03  0.00  0.02  0.01  0.02  0.02  0.01  0.03  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.03  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00 28.86 32.07 28.86 31.16 25.33 27.04 31.45 29.03 27.53 29.56 32.76 31.09 31.33 30.70 29.25 30.48 30.17 31.37 33.41 30.99 26.85 28.69 28.79 33.77 31.60 31.77 29.66 29.92 28.63 30.95 32.94 27.56 29.91 26.83 32.22 32.46 32.07 29.29 32.18 30.16 32.65
Ricky Observatory Blue Springs                   66.49 70.35 69.92 65.82 69.23 66.02 70.20 71.76 66.43 67.22 61.70 69.32 73.18 69.91 66.15 66.26 70.92 76.03 18.27 17.32 15.44 17.52 17.61 16.57 16.66 15.29 18.92 18.07 17.44 16.99 17.69 16.98 18.32 17.16 17.44 17.84 1.83 2.10 1.64 2.08  1.84 0.00 2.02 1.80 0.00 1.92 0.00 0.00 1.69 1.80 1.76 1.62 1.81 1.91  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 24.22 26.79 26.58 28.62 21.37 24.25 27.61 25.53 21.04 24.13 27.64 27.39 25.24 25.21 26.73 27.16 26.15 27.66 25.74 26.75 22.58 26.55 24.51 28.62 26.29 26.65 23.99 26.62 24.13 26.94 28.08 23.53 26.67 22.85 26.76 26.99 27.26 25.15 28.15 26.86 29.87
USAF Academy Observatory Colorado Springs        69.38 73.13 72.28 68.85 74.96 72.90 66.94 71.11 68.78 73.02 69.36 75.34 73.42 74.22 70.94 72.97 73.37 68.36  8.40  8.69  7.60  7.92  7.00  8.12  7.41  7.52  7.14  7.86  7.46  7.30  7.43  7.74  7.17  7.62  7.24  7.28 0.56 0.44 0.58 0.68  0.70 0.00 0.47 0.85 0.00 0.66 0.00 0.00 0.49 0.57 0.67 0.65 0.76 0.54  0.02  0.05  0.04  0.07  0.03  0.05  0.04  0.06  0.03  0.06  0.03  0.05  0.04  0.06  0.03  0.06  0.02  0.04  0.04  0.03  0.05  0.04  0.03  0.01  0.01  0.04  0.04  0.05  0.04  0.05  0.05  0.01  0.05  0.04  0.03  0.04  0.01  0.03  0.03  0.00  0.03 20.12 21.81 21.85 23.82 20.88 20.87 22.28 21.71 16.44 19.17 23.93 21.84 20.33 19.64 24.63 23.76 22.41 24.43 20.85 23.43 20.32 22.29 19.66 23.92 22.09 19.92 21.29 22.95 20.24 23.65 23.73 22.61 23.89 20.30 21.22 24.38 21.66 20.73 23.72 24.12 24.68
Thomas More College Observatory Crestview Hills  75.23 72.32 77.28 72.74 74.93 73.80 75.14 78.35 70.54 80.25 72.00 77.26 80.19 79.43 72.47 75.47 79.94 81.24 20.36 16.85 16.14 18.13 16.48 17.08 14.87 14.20 19.43 17.23 16.08 16.25 14.96 15.61 18.16 15.71 19.24 17.22 2.36 2.20 1.98 2.52  2.05 0.00 2.12 1.95 0.00 2.33 0.00 0.00 1.74 1.96 1.69 1.78 1.86 2.02  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.37 30.37 29.47 31.03 23.38 26.99 30.57 28.42 25.21 27.57 31.33 30.61 29.60 29.87 28.77 29.61 29.17 30.35 30.72 29.81 25.70 28.55 28.00 32.41 29.93 30.84 27.27 29.24 27.64 29.80 31.18 25.75 28.70 25.68 31.00 30.87 30.76 28.00 30.77 29.37 32.30
Silver Spring                                    82.62 79.28 78.82 76.80 77.13 80.80 77.75 81.96 78.10 82.72 76.09 79.45 84.98 83.28 76.00 81.04 80.90 80.68 19.42 15.47 14.43 17.76 15.35 15.89 14.95 14.23 17.39 16.82 15.94 16.20 14.90 16.05 17.14 17.34 17.14 16.33 2.65 2.35 2.30 2.68  2.30 0.00 2.18 2.02 0.00 2.39 0.00 0.00 2.10 2.10 1.72 1.86 1.98 1.78  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02 28.73 32.40 28.61 31.12 25.66 26.91 31.74 29.02 27.96 29.89 32.84 31.06 31.43 30.64 29.24 30.49 30.23 31.35 33.89 30.95 26.88 28.73 28.80 33.62 31.76 31.74 29.83 29.94 28.73 30.95 33.10 27.67 29.98 26.95 32.18 32.63 32.15 29.54 32.36 30.17 32.80
Palmer Divide Observatory Colorado Springs       71.94 75.04 71.58 66.47 78.13 66.58 61.28 73.04 62.86 73.84 67.44 78.22 72.87 70.92 69.00 70.76 69.64 64.93  8.70  8.93  7.95  7.90  7.48  8.18  7.24  7.52  7.32  8.56  8.05  8.44  7.72  8.24  7.72  7.94  7.63  6.94 0.57 0.55 0.58 0.56  0.67 0.00 0.42 0.94 0.00 0.55 0.00 0.00 0.46 0.48 0.84 0.66 0.59 0.42 -0.01 -0.02 -0.01  0.04  0.00  0.01  0.00  0.01  0.00  0.03 -0.03  0.00 -0.02  0.02  0.00  0.00 -0.03  0.00  0.01 -0.01 -0.01 -0.01 -0.03 -0.04 -0.04 -0.01 -0.02  0.01 -0.01  0.00  0.00 -0.05  0.00 -0.05 -0.01  0.01 -0.03 -0.02  0.00 -0.07 -0.03 20.19 21.89 21.98 23.96 20.92 21.02 22.41 21.85 16.57 19.29 24.01 21.99 20.39 19.74 24.64 23.93 22.51 24.57 20.90 23.48 20.35 22.40 19.78 23.92 22.16 20.09 21.31 23.04 20.32 23.74 23.79 22.54 23.87 20.29 21.33 24.46 21.80 20.86 23.79 24.19 24.77
CBA-East Observatory Laurel                      75.59 80.13 78.54 73.75 74.66 77.08 76.10 81.28 76.72 80.80 74.86 76.98 83.06 79.04 73.90 77.74 80.49 79.46 18.39 16.40 15.58 17.80 15.74 16.05 14.34 14.44 17.21 16.36 14.92 16.04 15.11 16.94 17.65 17.65 16.58 16.13 2.66 2.47 2.35 2.70  2.42 0.00 2.12 2.19 0.00 2.28 0.00 0.00 2.37 2.12 1.84 1.92 1.97 1.88  0.02  0.02  0.02  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.03 -0.01  0.00  0.01  0.00 -0.01  0.01  0.00  0.00 -0.01 28.70 32.47 28.57 31.09 25.73 26.90 31.81 29.04 28.05 29.98 32.86 31.04 31.46 30.65 29.24 30.51 30.25 31.35 34.01 30.94 26.89 28.76 28.80 33.60 31.80 31.71 29.88 29.93 28.75 30.96 33.11 27.70 29.97 26.98 32.16 32.68 32.17 29.59 32.38 30.20 32.85
Kitab                                            45.34 55.00 53.02 52.33 54.10 48.62 50.62 53.86 54.84 59.21 50.35 53.45 52.92 57.90 54.76 51.65 56.72 55.42 11.02 12.57 11.30 11.58 11.71 10.04 11.00 10.09 11.60 12.00 11.11 12.84 11.46 13.77 13.92 12.78 12.78 12.92 1.44 1.54 1.44 1.44  1.46 0.00 2.07 1.60 0.00 1.96 0.00 0.00 1.83 1.56 1.60 1.72 1.84 1.52  0.29  0.29  0.28  0.30  0.31  0.30  0.30  0.30  0.28  0.29  0.29  0.28  0.28  0.29  0.29  0.29  0.30  0.28  0.29  0.29  0.28  0.29  0.30  0.30  0.28  0.28  0.29  0.29  0.30  0.31  0.29  0.29  0.27  0.30  0.28  0.28  0.26  0.29  0.28  0.26  0.29 22.47 27.14 27.09 24.94 26.79 24.44 27.97 23.95 28.99 28.43 27.14 26.37 24.90 28.28 28.96 24.64 24.27 27.79 22.00 27.32 28.43 28.95 29.06 26.53 27.89 28.71 23.98 26.37 26.44 26.10 26.79 25.44 29.86 23.36 26.68 25.44 25.14 29.25 28.19 26.75 24.58
Ordubad                                          56.02 61.96 58.16 59.11 54.84 57.69 59.35 63.42 63.08 58.02 62.41 60.68 59.67 58.99 60.22 54.54 62.72 55.48 10.38 10.67  9.09  9.62  9.41  8.98  9.24  8.16  9.77  7.73  9.00  7.82  9.04  9.07  8.28  8.84 10.31  8.24 1.40 1.93 1.29 1.54  1.40 0.00 2.14 2.05 0.00 2.17 0.00 0.00 1.46 1.64 1.22 1.43 1.23 1.46  0.19  0.19  0.20  0.20  0.18  0.23  0.19  0.21  0.19  0.18  0.21  0.21  0.21  0.18  0.21  0.21  0.20  0.22  0.16  0.20  0.21  0.22  0.20  0.19  0.22  0.20  0.22  0.21  0.22  0.21  0.20  0.20  0.22  0.20  0.21  0.21  0.20  0.19  0.21  0.22  0.21 23.81 26.90 24.50 24.03 28.25 23.09 26.12 23.31 29.08 28.10 24.55 27.52 26.26 24.10 26.83 24.47 23.18 25.34 23.43 25.40 28.17 26.41 27.80 26.87 27.87 27.18 26.40 24.24 25.68 25.36 26.08 24.42 26.79 24.31 26.02 25.10 24.62 26.86 27.89 23.82 24.76
Cincinnati                                       78.44 76.26 78.78 74.94 76.58 76.14 77.19 80.27 75.35 81.89 73.36 79.59 83.22 81.08 76.36 77.68 82.28 82.88 20.22 16.02 15.93 17.90 16.15 16.84 15.18 14.07 19.20 17.14 16.02 16.36 14.91 15.16 18.06 15.45 18.19 17.28 2.30 1.99 2.02 2.46  1.98 0.00 1.96 1.84 0.00 2.11 0.00 0.00 1.86 1.68 1.56 1.55 1.93 1.92 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 28.31 30.34 29.38 31.10 23.30 26.96 30.68 28.45 25.11 27.45 31.36 30.80 29.48 29.59 28.77 29.64 29.03 30.28 30.60 29.66 25.74 28.44 28.01 32.40 29.80 30.79 27.12 29.30 27.58 29.73 31.13 25.77 28.60 25.71 30.89 30.80 30.87 28.09 30.88 29.45 32.46
RMS Observatory Cincinnati                       79.03 76.12 78.52 75.78 76.72 77.10 77.88 80.14 76.46 83.82 71.85 80.27 83.08 80.66 76.22 78.37 83.79 81.50 20.93 16.02 15.43 17.78 16.44 16.42 14.76 14.85 18.65 17.04 15.77 15.51 14.70 15.87 17.27 15.57 18.33 17.46 2.56 2.10 2.12 2.43  2.12 0.00 2.12 1.94 0.00 2.35 0.00 0.00 1.97 2.16 1.82 1.64 1.97 1.85 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 28.35 30.41 29.41 31.12 23.40 26.99 30.73 28.47 25.22 27.53 31.44 30.84 29.57 29.66 28.82 29.71 29.09 30.32 30.72 29.71 25.78 28.45 28.06 32.47 29.90 30.85 27.21 29.32 27.66 29.79 31.19 25.82 28.65 25.75 30.97 30.88 30.91 28.14 30.93 29.55 32.47
Ibis Observatory Manhattan                       70.71 68.14 69.06 70.29 71.84 69.06 71.87 73.01 69.64 66.39 65.11 71.91 76.60 72.80 71.08 74.65 73.10 72.74 17.28 16.27 15.02 16.24 15.77 15.67 14.78 14.02 17.80 16.52 15.84 15.72 15.18 16.99 16.40 15.80 15.80 15.54 1.66 1.72 1.44 1.60  1.50 0.00 1.75 1.66 0.00 1.65 0.00 0.00 1.65 1.49 1.54 1.67 1.72 1.94  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 22.72 25.74 25.43 27.86 21.03 23.68 26.81 24.65 19.75 22.86 26.68 26.14 23.73 23.88 26.20 26.64 25.47 26.97 24.45 25.67 22.08 25.83 23.36 27.40 25.46 25.19 23.28 25.75 23.34 26.43 27.24 23.27 25.99 22.18 25.29 26.66 26.11 24.04 27.17 26.64 28.89
Crescent Moon Observatory Columbus               75.22 74.56 79.24 75.65 76.59 74.90 75.82 80.82 73.45 80.39 73.18 78.50 84.32 78.19 75.24 75.76 79.25 77.81 21.52 17.48 16.88 18.31 16.54 17.11 15.34 14.99 18.60 18.13 16.76 16.96 15.22 16.04 19.45 16.92 19.15 18.17 2.38 2.34 2.34 2.42  2.12 0.00 2.18 2.00 0.00 2.50 0.00 0.00 2.09 2.40 1.60 1.88 1.96 2.10 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 27.97 29.90 29.19 30.97 22.78 26.71 30.30 28.19 24.47 27.02 30.79 30.47 29.00 29.00 28.33 29.20 28.70 29.99 30.00 29.21 25.39 28.30 27.68 31.94 29.09 30.33 26.57 29.14 27.17 29.48 30.77 25.47 28.40 25.40 30.37 30.25 30.50 27.72 30.58 29.03 32.31
Morrison Obervatory Glasgow                      66.02 68.82 67.07 65.55 70.05 66.20 70.20 67.90 63.95 67.22 62.10 68.22 70.15 69.28 65.93 65.16 68.56 75.61 19.09 17.34 15.98 19.06 17.57 17.38 16.30 15.97 18.76 19.20 17.60 17.37 17.08 17.49 18.55 17.42 19.20 18.64 2.11 1.99 1.46 2.04  1.87 0.00 1.95 1.58 0.00 1.79 0.00 0.00 1.64 1.76 1.38 1.52 1.76 1.66  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.81 27.44 27.11 28.99 21.51 24.53 28.07 26.09 21.51 24.88 28.18 28.21 26.00 25.92 26.92 27.54 26.63 28.11 26.52 27.16 23.15 27.00 25.08 29.29 26.67 27.48 24.25 26.98 24.67 27.38 28.42 23.92 27.01 23.26 27.51 27.32 27.97 25.70 28.70 27.03 30.48
Alginet                                          66.35 62.18 62.61 59.14 64.01 57.17 62.02 58.90 60.76 60.00 53.35 61.07 63.28 63.24 62.42 52.27 61.27 52.60 15.03 14.84 15.20 13.60 15.36 14.48 14.08 15.08 15.26 15.00 13.84 14.18 14.80 15.03 15.13 14.21 14.59 14.06 1.88 1.90 1.86 1.76  1.78 0.00 1.60 1.52 0.00 1.53 0.00 0.00 1.37 1.62 1.49 1.38 1.39 1.22  0.19  0.15  0.16  0.14  0.15  0.17  0.15  0.18  0.14  0.16  0.10  0.13  0.16  0.16  0.15  0.18  0.16  0.17  0.14  0.15  0.15  0.16  0.14  0.16  0.13  0.14  0.12  0.11  0.13  0.13  0.16  0.17  0.10  0.14  0.19  0.16  0.12  0.11  0.11  0.16  0.15 19.11 17.68 17.08 15.31 18.81 17.75 16.91 16.37 19.14 18.08 14.56 16.85 14.55 12.92 16.58 16.25 17.11 20.08 15.03 18.12 16.29 17.25 18.20 18.98 17.22 14.62 17.18 15.37 14.99 16.57 17.10 22.99 13.31 16.09 17.50 18.24 14.03 16.85 14.94 15.64 15.71
Blue Canyon Observatory                          49.80 56.90 54.45 58.32 58.94 55.36 53.45 59.89 63.54 58.49 56.72 51.92 56.60 57.40 56.60 58.68 55.29 59.67 11.36 11.73 10.38 11.36 10.92 10.42 10.48 10.76 10.43 10.21 10.60 10.10 10.98 11.32 11.11 12.00 11.04 11.23 0.50 0.59 0.48 0.44  0.61 0.00 1.25 0.54 0.00 0.58 0.00 0.00 0.53 0.63 0.53 0.61 0.97 0.53 -0.37 -0.36 -0.41 -0.34 -0.46 -0.34 -0.26 -0.35 -0.29 -0.26 -0.26 -0.30 -0.26 -0.29 -0.37 -0.41 -0.39 -0.41 -0.34 -0.37 -0.35 -0.35 -0.37 -0.35 -0.34 -0.33 -0.38 -0.37 -0.32 -0.34 -0.34 -0.43 -0.30 -0.40 -0.23 -0.35 -0.28 -0.41 -0.39 -0.31 -0.34 19.84 19.29 20.61 21.71 23.85 21.03 17.39 19.26 16.03 17.65 19.70 19.91 16.74 17.61 22.13 19.69 21.68 23.68 20.82 22.09 19.12 19.67 18.57 19.15 19.89 17.59 18.92 20.01 18.37 20.07 18.59 23.65 20.76 20.77 16.71 22.36 16.70 22.16 22.55 21.85 19.53
Celico                                           68.24 64.37 66.71 70.05 62.81 62.81 60.58 61.82 70.00 60.96 60.06 65.20 66.48 64.66 64.82 54.11 69.19 70.82 16.31 15.52 15.53 14.85 15.12 15.39 15.18 15.22 17.80 15.68 16.62 15.66 16.00 16.84 16.55 16.04 17.25 15.86 1.64 1.87 1.38 1.64  1.31 0.00 1.48 1.67 0.00 1.40 0.00 0.00 1.21 1.43 1.55 1.42 1.52 1.28  0.14  0.15  0.11  0.25  0.21  0.24  0.22  0.18  0.18  0.18  0.21  0.19  0.27  0.20  0.22  0.21  0.14  0.26  0.25  0.15  0.13  0.18  0.16  0.23  0.24  0.20  0.16  0.22  0.22  0.19  0.18  0.17  0.28  0.12  0.15  0.21  0.20  0.21  0.16  0.20  0.21 19.64 21.07 20.53 16.66 18.71 19.99 19.26 16.23 19.74 21.54 17.08 19.63 18.63 16.60 18.83 17.59 19.60 21.74 17.67 20.62 20.85 18.00 19.77 18.33 17.94 19.27 20.22 18.22 18.76 18.99 18.14 23.47 15.70 17.06 19.46 18.84 14.43 20.75 15.76 18.50 14.93
Savelli Observatory                              66.45 64.20 65.62 67.12 65.16 61.85 60.63 65.68 67.81 62.88 57.32 59.32 63.88 62.74 62.02 55.06 66.51 61.92 16.70 16.36 16.24 15.20 15.70 16.05 15.96 16.26 18.11 16.94 17.38 16.12 16.82 17.69 17.21 16.64 17.84 16.98 1.65 1.84 1.21 1.56  1.23 0.00 1.40 1.44 0.00 1.37 0.00 0.00 1.16 1.31 1.34 1.32 1.39 1.10  0.29  0.29  0.31  0.17  0.21  0.25  0.16  0.17  0.27  0.29  0.20  0.21  0.17  0.20  0.14  0.20  0.27  0.17  0.21  0.22  0.32  0.23  0.30  0.23  0.17  0.21  0.25  0.18  0.23  0.22  0.20  0.26  0.14  0.29  0.25  0.22  0.15  0.25  0.22  0.21  0.23 19.74 21.38 20.67 16.73 18.79 20.23 19.52 16.28 19.84 21.76 17.11 19.77 18.86 16.91 19.04 17.75 19.76 21.78 17.80 20.70 20.98 18.22 19.98 18.49 18.02 19.53 20.38 18.45 18.85 19.13 18.22 23.53 15.83 17.19 19.70 18.92 14.52 21.06 15.88 18.59 15.13
Maryland Space Grant Consortium Observatory      89.66 85.91 85.56 85.52 84.16 88.68 85.44 88.98 88.86 87.52 81.97 86.44 91.04 88.90 85.00 87.37 85.88 86.03 18.64 15.40 15.05 17.83 15.25 15.48 14.49 13.60 17.37 16.15 15.05 15.86 14.88 15.09 16.45 16.95 16.74 16.39 2.56 2.44 2.24 2.44  2.10 0.00 2.12 2.01 0.00 2.00 0.00 0.00 2.17 2.16 1.62 1.62 1.78 1.84  0.03  0.04  0.04  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.00  0.00  0.01  0.02  0.02  0.01  0.03  0.02  0.01  0.03  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.04  0.00 -0.01  0.02  0.01  0.00  0.02  0.01  0.00  0.00 28.59 32.49 28.43 31.13 25.75 27.01 32.01 29.22 28.04 29.90 33.01 31.19 31.53 30.58 29.34 30.65 30.15 31.37 33.98 30.86 26.91 28.81 28.78 33.72 31.86 31.69 29.77 29.93 28.75 30.95 33.17 27.61 30.01 27.04 32.21 32.75 32.29 29.82 32.58 30.42 33.19
Terre Haute                                      71.48 69.00 75.47 70.80 73.28 70.39 71.97 74.52 67.12 76.68 67.72 73.97 77.03 71.88 70.64 71.78 74.81 74.93 21.28 17.49 17.05 19.34 17.16 18.37 16.56 16.31 18.98 20.06 17.96 17.75 16.22 17.13 19.34 16.99 20.27 17.67 2.49 2.51 2.21 2.75  2.30 0.00 2.30 2.28 0.00 2.36 0.00 0.00 2.32 2.16 1.83 1.74 1.98 2.16  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 27.57 29.53 28.95 30.78 22.43 26.44 29.95 27.92 24.02 26.67 30.21 30.16 28.55 28.46 28.01 28.90 28.47 29.66 29.49 28.82 25.06 28.07 27.34 31.57 28.56 29.87 26.17 28.89 26.76 29.21 30.45 25.14 28.32 25.14 29.95 29.70 30.09 27.42 30.37 28.62 32.15
Leavenworth                                      66.46 66.54 68.00 69.24 70.60 68.23 69.50 69.69 66.89 67.21 60.88 71.50 72.31 68.68 65.65 68.32 73.00 72.33 18.84 16.68 15.46 17.80 17.00 16.62 16.15 14.96 18.05 17.90 16.92 17.18 17.12 16.74 18.18 16.69 16.88 17.24 1.54 1.62 1.35 1.66  1.40 0.00 1.80 1.55 0.00 1.58 0.00 0.00 1.42 1.50 1.34 1.45 1.70 1.58 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 23.66 26.48 26.14 28.42 21.19 24.06 27.41 25.27 20.60 23.71 27.40 27.04 24.69 24.68 26.59 27.00 25.90 27.50 25.26 26.35 22.44 26.27 24.12 28.18 25.95 26.11 23.68 26.30 23.92 26.74 27.84 23.45 26.35 22.63 26.18 26.82 26.87 24.82 27.82 26.74 29.53
Natelli Observatory Frederick                    75.46 79.44 79.36 76.10 77.13 78.18 77.47 78.79 74.78 80.80 76.78 80.82 83.88 80.14 75.86 79.12 82.97 82.60 18.46 15.03 15.06 17.52 14.62 16.44 14.96 14.16 16.58 15.82 14.72 15.28 14.83 15.84 16.89 17.17 17.20 16.68 3.33 2.50 2.41 2.92  2.23 0.00 2.19 2.09 0.00 2.21 0.00 0.00 2.27 1.90 1.84 1.69 1.90 1.96  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 28.66 32.13 28.53 31.22 25.42 27.20 31.87 29.36 27.60 29.45 33.06 31.38 31.37 30.49 29.38 30.70 29.92 31.32 33.33 30.78 26.81 28.71 28.74 33.89 31.62 31.69 29.36 29.92 28.59 30.83 33.02 27.36 29.95 26.90 32.25 32.59 32.33 29.73 32.56 30.54 33.23
Observatorio Los Milanos Caceres                 54.42 55.16 50.14 42.42 50.97 42.98 46.22 48.22 51.02 48.36 45.61 52.47 52.96 50.89 52.52 44.22 54.36 47.18 15.74 15.44 14.64 13.85 14.61 13.51 14.10 14.84 15.66 15.45 14.32 14.76 15.53 15.33 16.23 14.98 15.74 14.73 1.40 1.40 1.23 1.38  1.26 0.00 1.23 1.42 0.00 1.42 0.00 0.00 1.16 1.02 0.92 1.29 1.20 1.00 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.05 -0.05 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.05 -0.03 -0.05 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.05 -0.04 -0.04 -0.03 -0.04 -0.05 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 17.22 15.96 14.28 14.64 16.80 16.11 15.41 15.85 17.30 15.85 12.40 14.69 13.43 12.56 14.65 15.40 15.11 17.34 14.31 15.99 14.07 16.29 17.09 18.07 16.52 13.00 14.98 14.83 12.87 15.17 16.03 20.92 12.39 15.29 17.61 17.57 12.62 15.52 14.06 14.04 15.64
Observatorio Norba Caesarina Aldea Moret         53.13 54.20 47.94 44.66 52.22 44.76 45.68 48.76 52.40 49.32 44.80 50.82 52.42 52.68 55.04 45.04 53.38 45.82 15.65 15.48 14.69 13.70 14.41 13.42 13.92 15.09 15.80 15.22 14.20 14.82 15.37 15.37 16.20 14.92 15.55 14.74 1.48 1.40 1.23 1.42  1.24 0.00 1.20 1.36 0.00 1.42 0.00 0.00 1.14 1.10 0.90 1.26 1.20 1.00 -0.03 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 17.16 15.89 14.15 14.58 16.66 16.03 15.34 15.82 17.23 15.78 12.31 14.58 13.41 12.57 14.59 15.37 15.04 17.23 14.30 15.92 14.01 16.27 17.05 18.04 16.50 12.95 14.89 14.84 12.82 15.12 16.03 20.82 12.36 15.28 17.66 17.56 12.58 15.48 14.00 14.00 15.65
Chamberlin field station                         64.10 70.19 62.90 58.18 69.34 61.40 56.88 62.46 58.32 61.10 61.42 64.80 60.61 65.07 62.33 65.50 62.22 57.26  6.61  6.83  5.70  6.02  5.80  6.39  5.91  5.99  6.24  6.86  6.58  6.90  6.30  6.43  7.00  7.10  6.58  6.44 0.50 0.62 0.50 0.42  0.48 0.00 0.48 0.49 0.00 0.46 0.00 0.00 0.44 0.54 0.42 0.60 0.49 0.50  0.08  0.12  0.11  0.13  0.08  0.12  0.11  0.12  0.07  0.13  0.10  0.11  0.11  0.12  0.10  0.12  0.11  0.12  0.10  0.08  0.12  0.11  0.11  0.09  0.10  0.11  0.12  0.15  0.09  0.12  0.12  0.08  0.14  0.12  0.11  0.11  0.06  0.10  0.09  0.09  0.11 19.63 21.58 21.27 23.19 20.47 20.42 21.89 21.17 16.07 18.66 23.53 21.65 19.84 19.36 24.20 23.23 21.87 23.95 20.60 22.84 20.06 22.08 19.29 23.38 21.74 19.21 20.82 22.38 19.92 22.95 23.15 22.64 23.49 20.27 20.67 23.92 21.16 20.19 23.71 23.79 24.10
Hope Observatory Belcamp                         80.79 83.49 83.86 78.97 80.03 76.54 80.90 82.89 75.78 81.17 77.32 77.81 84.98 80.96 76.82 81.74 84.40 82.33 19.27 16.90 16.44 18.09 16.30 16.78 15.55 15.56 16.66 16.92 15.40 15.60 16.28 15.82 16.74 16.90 17.19 16.86 3.08 2.80 2.81 2.70  2.54 0.00 2.64 2.68 0.00 2.92 0.00 0.00 2.64 2.56 2.00 1.90 2.22 2.06  0.01  0.02  0.03  0.00  0.00  0.01  0.00  0.00  0.01 -0.01  0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.02  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.03 -0.01 -0.01  0.00  0.00 -0.01  0.01  0.00 -0.01  0.00 28.46 32.46 28.30 31.18 25.78 27.08 32.17 29.39 27.98 29.80 33.12 31.30 31.59 30.50 29.44 30.79 30.03 31.36 33.91 30.76 26.93 28.85 28.73 33.83 31.90 31.62 29.62 29.89 28.74 30.94 33.21 27.51 30.03 27.09 32.25 32.78 32.40 30.02 32.74 30.62 33.52
Eastern Illinois University Obs. Charleston      69.18 67.34 75.34 71.06 75.48 71.35 74.04 74.39 70.28 72.16 64.98 72.60 78.82 71.60 69.54 70.11 73.57 74.93 20.29 17.50 16.62 18.91 16.51 17.46 16.34 16.28 19.16 19.40 17.84 17.40 16.40 17.44 19.74 16.60 19.52 18.04 2.60 1.94 1.82 2.45  1.92 0.00 1.89 2.11 0.00 2.31 0.00 0.00 2.06 1.84 1.64 1.52 1.74 2.38  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.98 29.14 28.65 30.58 22.14 26.12 29.74 27.59 23.48 26.28 29.81 29.96 28.04 27.84 27.80 28.70 28.09 29.43 28.94 28.39 24.91 27.92 27.01 31.28 28.05 29.49 25.76 28.64 26.42 28.96 30.08 24.97 28.05 24.81 29.45 29.16 29.82 27.18 30.21 28.36 32.03
Observatorio Astronomico de Valencia             74.24 74.58 73.72 70.72 75.47 70.13 72.85 73.42 73.38 71.64 68.54 74.68 74.97 72.02 75.02 68.20 73.46 62.06 15.90 15.56 15.26 13.94 16.00 14.66 14.76 15.80 16.34 15.74 14.94 15.56 15.93 16.08 15.94 14.97 15.92 14.92 2.02 2.02 1.98 1.92  2.08 0.00 1.67 1.78 0.00 1.86 0.00 0.00 1.67 1.86 1.76 1.70 1.78 1.54  0.08  0.07  0.06  0.06  0.05  0.07  0.06  0.07  0.05  0.07  0.02  0.04  0.06  0.05  0.05  0.08  0.07  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.05  0.07  0.05  0.04  0.05  0.05  0.06  0.07  0.03  0.05  0.09  0.07  0.03  0.04  0.05  0.07  0.06 19.04 17.60 16.98 15.26 18.61 17.66 16.84 16.34 19.07 17.99 14.42 16.61 14.42 12.72 16.42 16.29 17.01 19.85 14.82 18.02 16.31 17.16 18.04 18.79 16.98 14.57 17.01 15.22 14.77 16.36 17.06 22.77 13.09 16.04 17.27 18.14 13.96 16.89 14.96 15.44 15.68
Rose-Hulman Observatory Terre Haute              71.44 69.30 75.20 70.68 74.93 69.28 72.80 74.25 70.00 76.68 67.99 73.42 77.17 71.20 70.52 71.49 73.30 76.44 20.43 17.28 16.38 18.62 16.25 17.62 16.28 15.89 18.42 19.06 17.70 16.48 16.02 17.12 18.67 16.89 19.40 17.58 2.57 2.49 2.32 2.72  2.19 0.00 2.21 2.28 0.00 2.37 0.00 0.00 2.28 2.20 1.78 1.78 2.02 2.34  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.43 29.45 28.84 30.79 22.36 26.41 30.00 27.90 23.94 26.55 30.23 30.31 28.44 28.21 27.96 28.91 28.33 29.61 29.35 28.67 25.13 27.99 27.32 31.54 28.44 29.80 26.03 28.91 26.74 29.17 30.39 25.11 28.23 25.17 29.83 29.58 30.12 27.49 30.39 28.68 32.22
Astronomical Research Observatory Westfield      69.27 68.76 74.64 72.19 74.38 70.66 73.76 72.60 67.13 74.62 65.38 71.51 78.26 71.47 68.99 72.04 71.51 73.01 19.92 17.01 16.48 18.38 16.71 18.27 16.52 16.01 19.20 19.76 17.27 17.44 17.01 17.38 19.80 16.85 20.04 18.11 2.28 2.02 1.90 2.24  1.79 0.00 1.90 2.03 0.00 2.15 0.00 0.00 2.15 2.06 1.64 1.54 1.66 2.46  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01 27.10 29.22 28.70 30.65 22.21 26.19 29.81 27.68 23.61 26.35 29.92 30.06 28.15 27.94 27.84 28.76 28.16 29.47 29.04 28.47 24.97 27.94 27.09 31.35 28.14 29.57 25.83 28.71 26.50 29.02 30.17 25.00 28.12 24.93 29.56 29.27 29.90 27.27 30.26 28.45 32.09
Oakley Observatory Terre Haute                   71.44 69.30 75.20 70.68 74.93 69.28 72.80 74.25 70.00 76.68 67.99 73.42 77.17 71.20 70.52 71.49 73.30 76.44 20.43 17.28 16.38 18.62 16.25 17.62 16.28 15.89 18.42 19.06 17.70 16.48 16.02 17.12 18.67 16.89 19.40 17.58 2.57 2.49 2.32 2.72  2.19 0.00 2.21 2.28 0.00 2.37 0.00 0.00 2.28 2.20 1.78 1.78 2.02 2.34  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.43 29.45 28.84 30.79 22.36 26.41 30.00 27.90 23.94 26.55 30.23 30.31 28.44 28.21 27.96 28.91 28.33 29.61 29.35 28.67 25.13 27.99 27.32 31.54 28.44 29.80 26.03 28.91 26.74 29.17 30.39 25.11 28.23 25.17 29.83 29.58 30.12 27.49 30.39 28.68 32.22
Astronomical Research Observatory Charleston     71.88 68.46 73.96 70.22 74.52 70.66 75.14 74.38 69.18 72.84 65.53 72.60 78.82 72.56 68.98 69.28 74.12 74.24 20.18 17.26 16.75 18.99 16.80 17.88 16.36 16.26 19.38 19.62 17.54 17.48 16.85 17.40 20.11 16.78 19.53 18.03 2.60 1.94 1.82 2.45  1.92 0.00 1.89 2.11 0.00 2.31 0.00 0.00 2.06 1.84 1.64 1.52 1.74 2.38  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.98 29.14 28.65 30.58 22.14 26.12 29.74 27.59 23.48 26.28 29.81 29.96 28.04 27.84 27.80 28.70 28.09 29.43 28.94 28.39 24.91 27.92 27.01 31.28 28.05 29.49 25.76 28.64 26.42 28.96 30.08 24.97 28.05 24.81 29.45 29.16 29.82 27.18 30.21 28.36 32.03
Requena                                          59.34 62.20 61.10 59.13 59.17 55.38 60.36 56.16 65.70 59.46 55.96 63.54 59.84 62.83 58.82 55.98 60.86 55.34 12.20 11.56 11.07 10.20 11.32 10.62 10.46 11.37 11.92 10.82 10.58 10.50 10.98 10.48 10.37  9.71 10.24  9.88 1.53 1.50 1.32 1.36  1.36 0.00 1.15 1.20 0.00 1.15 0.00 0.00 1.21 1.36 1.20 1.20 1.30 1.15  0.27  0.23  0.22  0.21  0.21  0.24  0.21  0.25  0.20  0.22  0.12  0.18  0.22  0.21  0.20  0.26  0.23  0.22  0.19  0.20  0.21  0.21  0.22  0.24  0.17  0.19  0.16  0.16  0.18  0.18  0.22  0.22  0.14  0.21  0.27  0.24  0.17  0.18  0.16  0.23  0.22 18.72 17.32 16.52 15.16 18.50 17.38 16.53 16.12 18.87 17.64 14.16 16.37 14.32 12.68 16.20 16.04 16.66 19.47 14.72 17.81 15.94 17.00 18.04 18.72 16.87 14.36 16.76 15.07 14.41 16.17 16.79 22.51 13.04 15.87 17.15 17.88 13.79 16.53 14.80 15.10 15.50
Valencia                                         81.60 81.73 79.04 79.16 78.90 78.52 78.47 80.96 81.75 77.81 76.88 79.78 82.39 79.43 80.68 73.03 82.52 65.89 16.36 15.26 15.54 14.54 16.38 15.15 15.24 16.12 16.63 16.39 15.14 16.24 16.52 16.49 16.50 15.46 16.48 14.96 1.98 2.02 1.92 1.88  1.86 0.00 1.60 1.77 0.00 1.90 0.00 0.00 1.52 1.64 1.70 1.58 1.48 1.29  0.08  0.07  0.06  0.06  0.05  0.07  0.06  0.07  0.05  0.07  0.02  0.04  0.06  0.05  0.05  0.08  0.07  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.05  0.07  0.05  0.04  0.05  0.05  0.06  0.07  0.03  0.05  0.09  0.07  0.03  0.04  0.05  0.07  0.06 19.04 17.60 16.98 15.26 18.61 17.66 16.84 16.34 19.07 17.99 14.42 16.61 14.42 12.72 16.42 16.29 17.01 19.85 14.82 18.02 16.31 17.16 18.04 18.79 16.98 14.57 17.01 15.22 14.77 16.36 17.06 22.77 13.09 16.04 17.27 18.14 13.96 16.89 14.96 15.44 15.68
Observatorio Manises                             65.86 63.05 64.12 60.40 64.57 60.48 64.62 59.86 63.51 61.78 57.18 66.70 65.48 61.74 64.44 55.42 66.26 56.71 15.16 14.82 14.96 13.39 15.18 14.02 13.82 14.88 15.33 14.64 14.11 14.50 15.21 14.90 15.14 14.02 14.68 13.98 2.00 2.05 1.95 1.90  2.03 0.00 1.63 1.81 0.00 1.84 0.00 0.00 1.62 1.84 1.78 1.66 1.84 1.53  0.24  0.22  0.22  0.21  0.22  0.23  0.21  0.23  0.21  0.23  0.17  0.20  0.23  0.22  0.22  0.24  0.22  0.22  0.21  0.21  0.22  0.22  0.22  0.23  0.20  0.21  0.19  0.19  0.21  0.20  0.22  0.22  0.17  0.21  0.25  0.22  0.19  0.18  0.19  0.23  0.21 18.94 17.54 16.84 15.25 18.60 17.59 16.76 16.28 19.03 17.92 14.34 16.56 14.40 12.72 16.35 16.24 16.93 19.75 14.82 17.99 16.20 17.13 18.07 18.81 16.97 14.52 16.94 15.19 14.69 16.31 17.00 22.70 13.09 16.03 17.27 18.08 13.93 16.77 14.94 15.33 15.67
Burjassot                                        60.84 61.48 63.84 58.98 65.81 58.13 61.47 57.40 64.47 60.14 56.09 60.10 63.68 62.28 61.64 54.60 63.50 56.99 15.68 15.34 15.34 13.54 15.62 14.34 14.44 15.37 16.06 15.20 14.84 15.16 15.68 15.64 15.84 14.72 15.26 14.46 2.02 2.02 1.98 1.92  2.08 0.00 1.67 1.78 0.00 1.86 0.00 0.00 1.67 1.86 1.76 1.70 1.78 1.54  0.24  0.22  0.22  0.21  0.22  0.23  0.21  0.23  0.21  0.23  0.17  0.20  0.23  0.22  0.22  0.24  0.22  0.22  0.21  0.21  0.22  0.22  0.22  0.23  0.20  0.21  0.19  0.19  0.21  0.20  0.22  0.22  0.17  0.21  0.25  0.22  0.19  0.18  0.19  0.23  0.21 18.94 17.54 16.84 15.25 18.60 17.59 16.76 16.28 19.03 17.92 14.34 16.56 14.40 12.72 16.35 16.24 16.93 19.75 14.82 17.99 16.20 17.13 18.07 18.81 16.97 14.52 16.94 15.19 14.69 16.31 17.00 22.70 13.09 16.03 17.27 18.08 13.93 16.77 14.94 15.33 15.67
Linhaceira                                       59.68 55.68 49.66 44.36 51.92 44.14 52.94 55.34 54.73 53.42 50.14 53.44 59.00 52.94 53.84 45.82 54.50 50.76 16.88 16.57 15.81 14.78 15.60 14.42 15.14 16.24 16.76 15.32 14.26 14.98 15.46 15.30 16.36 14.98 15.68 14.83 1.76 1.82 1.40 1.46  1.48 0.00 1.15 1.38 0.00 1.36 0.00 0.00 1.14 1.23 1.23 1.20 1.58 1.16  0.02  0.02  0.02  0.03  0.00  0.03  0.01  0.03  0.01  0.02  0.01  0.02  0.02  0.03  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.02  0.03  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03 16.74 15.43 13.36 14.40 15.59 15.26 15.11 15.67 16.54 15.28 11.75 13.71 13.14 12.56 14.09 15.21 14.76 16.33 14.25 15.44 13.59 16.03 16.73 17.71 16.37 12.57 14.13 15.01 12.65 14.92 16.01 20.38 12.18 15.29 18.04 17.48 12.31 15.34 13.70 13.76 15.52
Goethe Link Observatory Brooklyn                 73.62 73.70 76.71 71.90 76.72 72.83 74.18 76.83 70.84 78.18 70.59 77.54 80.60 71.88 71.63 73.56 78.28 77.54 21.35 17.12 16.71 18.00 16.26 17.40 15.50 15.48 18.94 18.60 16.60 17.44 16.21 16.81 18.46 16.25 18.76 18.04 2.30 2.38 2.24 2.66  2.20 0.00 2.13 2.15 0.00 2.19 0.00 0.00 2.36 2.26 1.78 1.70 1.98 1.98  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 27.70 29.68 28.98 30.91 22.56 26.58 30.20 28.08 24.21 26.77 30.57 30.51 28.70 28.50 28.13 29.09 28.49 29.78 29.66 28.89 25.34 28.11 27.52 31.75 28.73 30.06 26.28 29.09 26.98 29.31 30.59 25.29 28.26 25.34 30.05 29.91 30.37 27.65 30.52 28.94 32.34
Betera                                           66.19 62.74 63.84 59.28 65.12 61.44 64.61 60.96 65.30 59.72 56.63 63.27 67.26 61.87 64.00 54.06 64.34 58.77 14.03 13.69 13.51 12.06 14.12 13.06 12.88 14.04 14.22 14.17 13.46 13.68 14.26 14.14 14.34 13.34 13.96 12.99 1.89 1.85 1.85 1.62  1.81 0.00 1.59 1.58 0.00 1.58 0.00 0.00 1.32 1.61 1.44 1.46 1.49 1.32  0.24  0.22  0.22  0.21  0.22  0.23  0.21  0.23  0.21  0.23  0.17  0.20  0.23  0.22  0.22  0.24  0.22  0.22  0.21  0.21  0.22  0.22  0.22  0.23  0.20  0.21  0.19  0.19  0.21  0.20  0.22  0.22  0.17  0.21  0.25  0.22  0.19  0.18  0.19  0.23  0.21 18.94 17.54 16.84 15.25 18.60 17.59 16.76 16.28 19.03 17.92 14.34 16.56 14.40 12.72 16.35 16.24 16.93 19.75 14.82 17.99 16.20 17.13 18.07 18.81 16.97 14.52 16.94 15.19 14.69 16.31 17.00 22.70 13.09 16.03 17.27 18.08 13.93 16.77 14.94 15.33 15.67
Observatorio de la Hita                          56.84 54.19 53.02 51.90 57.65 48.63 55.83 50.41 58.71 48.08 51.50 54.06 51.04 51.03 53.27 44.15 56.04 46.78 12.88 12.49 12.14 11.40 12.54 11.32 11.20 12.18 12.42 11.88 11.48 11.41 12.16 12.28 12.49 11.63 11.78 11.56 1.90 1.94 1.49 1.64  1.74 0.00 1.49 1.73 0.00 1.64 0.00 0.00 1.60 1.63 1.92 1.65 1.76 1.58 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.01 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.03 18.05 16.71 15.52 14.87 17.86 16.77 15.96 16.02 18.05 16.63 13.48 15.63 13.88 12.54 15.33 15.55 15.89 18.40 14.54 16.96 14.91 16.69 17.56 18.37 16.55 13.74 15.94 14.59 13.49 15.69 16.21 21.89 12.71 15.50 17.14 17.52 13.20 16.00 14.42 14.38 15.35
Observatorio TRZ Betera                          63.03 61.49 62.74 56.76 63.46 58.68 62.98 58.63 62.96 57.26 53.63 62.58 60.80 61.46 59.14 50.60 60.72 53.29 13.74 13.63 13.48 11.98 14.04 13.02 12.60 13.96 14.26 14.24 13.35 13.81 14.27 13.98 14.34 13.23 13.82 13.06 1.74 1.72 1.74 1.57  1.74 0.00 1.56 1.48 0.00 1.42 0.00 0.00 1.29 1.48 1.30 1.32 1.38 1.25  0.24  0.22  0.22  0.21  0.22  0.23  0.21  0.23  0.21  0.23  0.17  0.20  0.23  0.22  0.22  0.24  0.22  0.22  0.21  0.21  0.22  0.22  0.22  0.23  0.20  0.21  0.19  0.19  0.21  0.20  0.22  0.22  0.17  0.21  0.25  0.22  0.19  0.18  0.19  0.23  0.21 18.94 17.54 16.84 15.25 18.60 17.59 16.76 16.28 19.03 17.92 14.34 16.56 14.40 12.72 16.35 16.24 16.93 19.75 14.82 17.99 16.20 17.13 18.07 18.81 16.97 14.52 16.94 15.19 14.69 16.31 17.00 22.70 13.09 16.03 17.27 18.08 13.93 16.77 14.94 15.33 15.67
Puzol                                            78.53 79.38 80.96 78.49 79.86 77.82 78.33 76.72 82.58 75.48 75.24 75.92 77.31 77.78 77.33 73.44 75.02 65.48 15.48 14.74 14.74 13.51 15.71 14.67 14.46 15.37 15.92 15.97 14.60 15.74 16.08 16.15 16.64 15.25 16.06 14.81 1.80 1.77 1.86 1.64  1.88 0.00 1.60 1.57 0.00 1.58 0.00 0.00 1.28 1.56 1.35 1.33 1.38 1.10  0.08  0.07  0.06  0.06  0.05  0.07  0.06  0.07  0.05  0.07  0.02  0.04  0.06  0.05  0.05  0.08  0.07  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.05  0.07  0.05  0.04  0.05  0.05  0.06  0.07  0.03  0.05  0.09  0.07  0.03  0.04  0.05  0.07  0.06 19.04 17.60 16.98 15.26 18.61 17.66 16.84 16.34 19.07 17.99 14.42 16.61 14.42 12.72 16.42 16.29 17.01 19.85 14.82 18.02 16.31 17.16 18.04 18.79 16.98 14.57 17.01 15.22 14.77 16.36 17.06 22.77 13.09 16.04 17.27 18.14 13.96 16.89 14.96 15.44 15.68
Centennial Observatory                           65.55 68.24 68.60 67.46 73.04 64.84 60.18 73.60 64.51 67.81 64.44 72.74 77.69 64.93 67.24 72.54 74.21 69.46  9.82  9.84  9.20  9.84  8.84  9.52  8.91  9.38  9.48 10.56  9.93 11.02  9.93 10.45 10.12 10.79 10.10  9.62 0.60 0.64 0.55 0.53  0.60 0.00 0.59 0.67 0.00 0.62 0.00 0.00 0.55 0.74 0.73 0.78 0.62 0.63  0.06  0.06  0.04  0.06  0.05  0.05  0.04  0.04  0.04  0.04  0.07  0.06  0.07  0.06  0.04  0.07  0.05  0.03  0.04  0.05  0.06  0.06  0.06  0.05  0.03  0.06  0.04  0.04  0.08  0.04  0.05  0.05  0.05  0.06  0.04  0.04  0.06  0.06  0.03  0.05  0.05 20.14 22.15 22.06 23.94 20.83 21.11 22.62 21.76 16.56 19.39 24.20 22.28 20.31 19.85 24.53 23.94 22.41 24.78 21.06 23.19 20.47 22.65 19.79 23.73 22.24 19.88 21.19 23.04 20.48 23.61 23.67 22.71 23.84 20.62 21.21 24.54 21.86 20.76 24.14 24.33 24.65
Observatorio Zonalunar Puzol                     64.58 61.65 65.90 58.72 65.26 60.06 65.18 60.41 65.43 58.77 56.50 60.65 62.32 63.10 61.65 49.50 61.00 53.42 14.90 14.29 14.20 12.78 15.26 13.93 14.02 14.85 15.00 15.06 14.34 14.88 15.52 15.66 16.22 14.55 15.39 14.22 1.80 1.77 1.86 1.64  1.88 0.00 1.60 1.57 0.00 1.58 0.00 0.00 1.28 1.56 1.35 1.33 1.38 1.10  0.20  0.19  0.18  0.18  0.18  0.19  0.17  0.19  0.17  0.20  0.15  0.18  0.19  0.20  0.19  0.20  0.19  0.18  0.18  0.18  0.19  0.19  0.18  0.20  0.17  0.19  0.16  0.16  0.19  0.17  0.18  0.18  0.15  0.18  0.21  0.18  0.17  0.16  0.17  0.19  0.18 18.87 17.48 16.76 15.20 18.40 17.50 16.70 16.28 18.97 17.85 14.21 16.33 14.30 12.55 16.23 16.29 16.83 19.55 14.65 17.92 16.25 17.07 17.92 18.63 16.74 14.48 16.79 15.07 14.49 16.12 16.98 22.49 12.90 15.98 17.06 17.98 13.89 16.84 14.96 15.16 15.64
HUT Observatory Eagle                            64.11 68.28 64.95 61.61 65.84 65.39 64.32 67.80 63.42 65.48 61.29 66.44 68.18 64.94 64.96 74.20 61.42 65.20  5.90  6.86  6.07  5.80  5.52  6.20  5.54  5.68  5.37  5.52  5.72  5.88  5.86  5.18  5.36  5.76  5.78  5.48 0.58 0.50 0.36 0.56  0.52 0.00 0.52 0.52 0.00 0.50 0.00 0.00 0.36 0.55 0.49 0.70 0.51 0.56  0.03  0.03  0.03  0.05  0.04  0.04  0.04  0.03  0.02  0.03  0.04  0.04  0.02  0.02  0.03  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.02  0.03  0.02  0.01  0.02  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.02  0.04  0.03  0.03  0.04  0.03  0.03 20.02 21.93 21.42 23.47 20.87 20.65 21.75 21.26 16.13 18.90 23.70 21.77 19.77 19.28 24.53 23.19 22.34 24.74 20.70 23.13 20.46 22.46 19.55 23.08 22.05 18.77 20.95 22.31 20.03 23.22 23.23 23.38 23.65 20.72 20.43 24.51 20.99 20.58 24.44 24.13 23.99
Obsevatorio Astronomico de Marratxi              65.22 60.76 63.70 58.81 60.74 56.88 61.54 57.68 61.51 59.32 56.50 58.18 59.75 55.76 58.42 51.45 56.24 54.66 19.67 19.30 19.38 18.00 19.01 18.03 18.37 19.24 19.54 18.48 18.62 18.83 18.38 19.26 19.50 18.41 19.40 18.12 1.47 1.74 1.48 1.63  1.62 0.00 1.32 1.40 0.00 1.36 0.00 0.00 1.21 1.38 1.20 1.16 1.26 1.14  0.00  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.03  0.02  0.04  0.03  0.02  0.01  0.03  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.04  0.03  0.02  0.01  0.00  0.04  0.02 -0.01  0.01  0.03  0.02  0.02  0.00  0.02 19.41 17.97 17.96 15.19 18.58 17.88 17.25 16.56 19.56 18.57 14.88 16.91 14.62 12.67 16.99 16.19 17.47 20.18 14.95 18.34 17.32 17.10 17.95 18.18 16.57 15.05 17.62 15.50 15.32 16.51 17.34 22.69 13.14 16.19 16.80 17.93 14.07 17.59 15.20 15.98 15.39
Observatorio La Puebla de Vallbona               62.30 62.46 63.29 59.82 63.60 60.20 63.94 58.77 65.02 60.14 53.62 61.07 62.86 63.52 61.92 50.48 64.33 56.16 13.40 13.39 13.13 11.60 13.50 12.76 12.38 13.51 13.84 13.44 12.84 13.19 13.49 13.46 13.74 13.05 13.32 12.58 1.74 1.72 1.74 1.57  1.74 0.00 1.56 1.48 0.00 1.42 0.00 0.00 1.29 1.48 1.30 1.32 1.38 1.25  0.37  0.35  0.36  0.34  0.36  0.36  0.34  0.37  0.34  0.37  0.31  0.35  0.37  0.38  0.37  0.38  0.35  0.35  0.34  0.34  0.36  0.36  0.36  0.37  0.33  0.35  0.32  0.31  0.35  0.34  0.35  0.34  0.31  0.35  0.38  0.34  0.35  0.32  0.33  0.35  0.35 18.76 17.39 16.61 15.16 18.37 17.41 16.60 16.20 18.92 17.74 14.13 16.26 14.26 12.53 16.14 16.22 16.72 19.42 14.62 17.86 16.11 17.02 17.93 18.63 16.71 14.42 16.70 15.03 14.38 16.05 16.88 22.40 12.89 15.93 17.03 17.90 13.85 16.71 14.92 15.05 15.60
Observatorio Astronomico de Mallorca             60.24 60.72 60.54 57.00 58.67 54.68 60.71 54.24 60.96 57.12 55.26 56.12 56.32 53.84 52.28 49.39 54.86 52.46 19.54 19.17 19.40 17.87 18.57 17.72 18.58 19.04 18.77 18.34 18.40 18.28 18.61 19.17 19.38 18.14 19.15 17.57 1.51 1.70 1.45 1.58  1.64 0.00 1.26 1.38 0.00 1.40 0.00 0.00 1.19 1.32 1.23 1.15 1.21 1.15  0.02  0.00  0.01 -0.02  0.02  0.00 -0.01  0.01  0.00  0.00 -0.01 -0.02  0.00  0.01 -0.01  0.02  0.00  0.01  0.01  0.00  0.00  0.03  0.00  0.04 -0.02 -0.01 -0.01 -0.02 -0.04 -0.01  0.01  0.01 -0.03 -0.01  0.01  0.03  0.00 -0.01 -0.01  0.02  0.00 19.45 18.04 18.06 15.20 18.61 17.90 17.29 16.60 19.62 18.64 14.97 16.98 14.70 12.69 17.07 16.21 17.55 20.24 15.00 18.40 17.43 17.13 17.99 18.19 16.60 15.13 17.68 15.57 15.41 16.57 17.39 22.70 13.18 16.21 16.82 17.94 14.08 17.66 15.25 16.03 15.40
Edmund Kline Observatory Deer Trail              63.34 66.30 63.66 64.55 64.93 56.04 63.09 70.39 60.99 64.52 60.34 67.26 68.88 65.62 65.80 67.16 64.52 65.20 12.00 11.12 10.88 11.48 10.10 10.40 11.14 10.16 11.02 11.25 10.92 11.40 10.48 10.62 10.80 10.68 10.98 10.72 0.48 0.50 0.52 0.34  0.52 0.00 0.44 0.72 0.00 0.60 0.00 0.00 0.42 0.60 0.58 0.66 0.68 0.50  0.03  0.03  0.02  0.04  0.03  0.04  0.02  0.03  0.02  0.03  0.04  0.04  0.05  0.04  0.02  0.04  0.02  0.01  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.04  0.02  0.02  0.05  0.03  0.02  0.02  0.03  0.04  0.01  0.02  0.03  0.03  0.02  0.02  0.03 20.25 22.47 22.37 24.41 20.75 21.54 23.08 22.12 16.87 19.61 24.45 22.77 20.57 20.21 24.54 24.29 22.64 25.00 21.28 23.18 20.66 23.10 20.15 23.86 22.53 20.23 21.16 23.18 20.76 23.83 23.96 22.72 23.87 20.70 21.49 24.70 22.31 21.02 24.46 24.59 24.95
NOAK Observatory Stavraki                        72.90 65.88 67.16 67.57 60.98 65.41 67.26 70.76 70.86 60.22 61.64 65.53 65.47 66.30 70.52 63.56 72.18 62.14 13.30 12.58 12.36 11.74 11.80 12.33 12.40 13.02 13.49 11.22 12.80 12.00 12.30 11.68 12.04 11.90 12.12 11.76 1.58 1.74 1.43 1.60  1.28 0.00 1.65 1.68 0.00 1.46 0.00 0.00 1.08 1.14 1.23 1.19 1.25 1.25  0.15  0.14  0.15  0.17  0.16  0.15  0.15  0.16  0.15  0.15  0.16  0.16  0.16  0.16  0.17  0.17  0.15  0.15  0.16  0.16  0.15  0.17  0.15  0.16  0.17  0.15  0.14  0.16  0.16  0.15  0.15  0.12  0.18  0.16  0.15  0.14  0.17  0.14  0.15  0.16  0.16 19.19 21.33 19.69 15.55 17.13 19.84 19.72 15.80 19.32 20.76 16.55 19.31 18.59 17.42 18.49 17.46 18.57 20.15 17.22 19.84 20.32 17.83 19.16 17.45 17.71 19.37 20.16 18.06 18.53 18.75 17.71 22.76 15.75 16.85 19.99 17.90 14.01 21.29 15.57 18.01 14.38
Observatorio Astronomico de Consell              64.55 61.55 63.42 58.56 60.60 57.29 60.29 57.81 59.73 56.03 55.27 58.74 58.38 56.98 54.80 50.08 54.30 54.52 19.42 19.46 19.31 17.42 18.50 17.73 18.10 19.04 19.08 18.40 18.35 18.50 18.57 19.08 19.25 18.28 19.45 17.72 1.46 1.72 1.52 1.62  1.64 0.00 1.29 1.37 0.00 1.35 0.00 0.00 1.18 1.34 1.18 1.12 1.23 1.12  0.00  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.03  0.02  0.04  0.03  0.02  0.01  0.03  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.04  0.03  0.02  0.01  0.00  0.04  0.02 -0.01  0.01  0.03  0.02  0.02  0.00  0.02 19.41 17.97 17.96 15.19 18.58 17.88 17.25 16.56 19.56 18.57 14.88 16.91 14.62 12.67 16.99 16.19 17.47 20.18 14.95 18.34 17.32 17.10 17.95 18.18 16.57 15.05 17.62 15.50 15.32 16.51 17.34 22.69 13.14 16.19 16.80 17.93 14.07 17.59 15.20 15.98 15.39
Observatorio de Sencelles                        61.72 61.84 63.97 58.29 59.22 55.78 61.81 57.40 61.92 58.36 55.95 58.46 58.93 54.39 54.24 50.21 56.10 53.97 19.93 19.20 19.42 17.30 18.32 17.64 18.00 19.01 19.00 18.30 18.38 18.46 18.45 19.13 19.24 17.97 19.34 17.62 1.51 1.70 1.45 1.58  1.64 0.00 1.26 1.38 0.00 1.40 0.00 0.00 1.19 1.32 1.23 1.15 1.21 1.15  0.02  0.00  0.01 -0.02  0.02  0.00 -0.01  0.01  0.00  0.00 -0.01 -0.02  0.00  0.01 -0.01  0.02  0.00  0.01  0.01  0.00  0.00  0.03  0.00  0.04 -0.02 -0.01 -0.01 -0.02 -0.04 -0.01  0.01  0.01 -0.03 -0.01  0.01  0.03  0.00 -0.01 -0.01  0.02  0.00 19.45 18.04 18.06 15.20 18.61 17.90 17.29 16.60 19.62 18.64 14.97 16.98 14.70 12.69 17.07 16.21 17.55 20.24 15.00 18.40 17.43 17.13 17.99 18.19 16.60 15.13 17.68 15.57 15.41 16.57 17.39 22.70 13.18 16.21 16.82 17.94 14.08 17.66 15.25 16.03 15.40
Observatorio El Cielo de Consell                 63.62 60.18 63.82 57.45 62.94 54.81 62.08 58.22 60.55 57.53 56.64 57.77 56.60 54.93 57.31 49.39 54.85 53.56 19.42 19.46 19.31 17.42 18.50 17.73 18.10 19.04 19.08 18.40 18.35 18.50 18.57 19.08 19.25 18.28 19.45 17.72 1.46 1.72 1.52 1.62  1.64 0.00 1.29 1.37 0.00 1.35 0.00 0.00 1.18 1.34 1.18 1.12 1.23 1.12  0.00  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.03  0.02  0.04  0.03  0.02  0.01  0.03  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.04  0.03  0.02  0.01  0.00  0.04  0.02 -0.01  0.01  0.03  0.02  0.02  0.00  0.02 19.41 17.97 17.96 15.19 18.58 17.88 17.25 16.56 19.56 18.57 14.88 16.91 14.62 12.67 16.99 16.19 17.47 20.18 14.95 18.34 17.32 17.10 17.95 18.18 16.57 15.05 17.62 15.50 15.32 16.51 17.34 22.69 13.14 16.19 16.80 17.93 14.07 17.59 15.20 15.98 15.39
Chamberlin Observatory Denver                    73.04 77.31 75.50 74.81 77.85 68.96 68.34 79.91 64.66 75.62 66.48 79.45 79.89 72.60 71.27 79.60 79.90 73.15  9.66 10.72  9.44  9.88  9.01  9.76  9.06  9.46  9.53 11.24 10.14 10.76 10.47 10.18 10.41 11.20 10.30  9.93 0.66 0.70 0.60 0.54  0.64 0.00 0.78 0.84 0.00 0.68 0.00 0.00 0.76 0.88 0.85 0.86 0.77 0.74  0.09  0.08  0.08  0.13  0.11  0.11  0.09  0.09  0.07  0.10  0.11  0.11  0.10  0.09  0.06  0.11  0.06  0.08  0.07  0.07  0.08  0.07  0.05  0.05  0.06  0.07  0.06  0.09  0.08  0.07  0.08  0.05  0.08  0.07  0.05  0.07  0.06  0.07  0.07  0.06  0.07 19.89 21.99 21.80 23.58 20.61 20.86 22.41 21.47 16.35 19.17 24.00 22.14 20.13 19.72 24.25 23.69 22.12 24.51 20.98 22.87 20.37 22.53 19.62 23.48 22.05 19.54 20.93 22.80 20.35 23.20 23.38 22.63 23.66 20.64 20.94 24.34 21.62 20.47 24.06 24.09 24.35
Antelope Hills Observatory Bennett               62.77 64.42 62.14 60.93 67.27 55.64 60.04 67.40 60.72 60.27 54.72 67.81 68.04 59.86 63.36 66.62 65.04 62.60 10.70 10.33  9.61 10.27  9.54  9.84  9.91  9.81 10.18 10.68 10.40 10.84 10.16 10.30 10.43 10.82 10.61 10.19 0.53 0.46 0.40 0.32  0.50 0.00 0.44 0.51 0.00 0.43 0.00 0.00 0.49 0.57 0.44 0.57 0.50 0.35 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.04 -0.03 -0.03 -0.02 -0.01 -0.02  0.01  0.00 -0.04  0.00 -0.02 -0.05 -0.03 -0.03 -0.01 -0.02 -0.01 -0.03 -0.05 -0.01 -0.03 -0.03  0.02 -0.04 -0.03 -0.03 -0.02  0.00 -0.02 -0.03 -0.01  0.00 -0.05 -0.04 -0.02 20.21 22.36 22.21 24.15 20.80 21.33 22.86 21.89 16.69 19.55 24.39 22.58 20.41 20.03 24.52 24.11 22.49 24.96 21.20 23.11 20.62 22.94 19.96 23.75 22.39 19.95 21.16 23.12 20.64 23.67 23.74 22.75 23.86 20.75 21.29 24.66 22.05 20.84 24.38 24.48 24.73
Don Astronomical Observatory Rostov-on-Don       72.97 77.96 75.58 76.39 72.24 75.14 69.21 78.12 67.40 75.72 70.92 70.68 74.18 72.29 75.37 71.08 76.01 68.08 16.41 16.95 14.46 16.88 17.72 16.92 17.82 16.60 18.64 16.76 17.70 15.22 18.70 18.60 17.76 17.06 21.12 17.23 1.77 2.32 1.52 2.60  2.08 0.00 2.99 3.00 0.00 2.08 0.00 0.00 3.16 1.80 1.47 2.05 2.36 1.96  0.24  0.21  0.24  0.28  0.28  0.25  0.26  0.27  0.25  0.28  0.26  0.24  0.25  0.28  0.29  0.24  0.27  0.21  0.26  0.23  0.24  0.23  0.26  0.26  0.25  0.26  0.22  0.24  0.24  0.23  0.25  0.24  0.24  0.24  0.24  0.23  0.24  0.25  0.25  0.22  0.24 23.26 26.80 24.13 23.86 28.16 22.73 25.85 23.17 28.88 27.65 24.66 27.29 25.74 24.15 27.04 24.46 22.92 25.04 23.30 25.07 27.91 26.22 28.01 26.66 27.58 26.87 25.85 24.26 25.45 24.78 25.39 24.16 26.76 23.56 25.86 24.84 24.31 26.69 27.65 23.88 24.50
Albireo Observatory Inca                         64.09 61.58 64.66 58.15 61.42 54.12 61.26 57.26 63.02 56.17 56.09 57.50 57.69 54.38 55.94 52.41 54.71 55.34 19.90 19.32 19.57 17.58 18.42 17.88 18.05 19.39 19.26 18.36 18.26 18.20 18.27 19.02 19.25 18.49 19.38 17.78 1.37 1.72 1.46 1.69  1.56 0.00 1.34 1.54 0.00 1.40 0.00 0.00 1.12 1.43 1.25 1.21 1.34 1.08  0.02  0.00  0.01 -0.02  0.02  0.00 -0.01  0.01  0.00  0.00 -0.01 -0.02  0.00  0.01 -0.01  0.02  0.00  0.01  0.01  0.00  0.00  0.03  0.00  0.04 -0.02 -0.01 -0.01 -0.02 -0.04 -0.01  0.01  0.01 -0.03 -0.01  0.01  0.03  0.00 -0.01 -0.01  0.02  0.00 19.45 18.04 18.06 15.20 18.61 17.90 17.29 16.60 19.62 18.64 14.97 16.98 14.70 12.69 17.07 16.21 17.55 20.24 15.00 18.40 17.43 17.13 17.99 18.19 16.60 15.13 17.68 15.57 15.41 16.57 17.39 22.70 13.18 16.21 16.82 17.94 14.08 17.66 15.25 16.03 15.40
Dayton                                           81.59 78.12 79.10 75.36 78.10 80.38 80.64 80.96 78.93 80.66 75.41 81.64 84.84 82.03 78.31 79.64 84.10 86.44 19.39 14.90 14.42 17.08 14.94 16.94 14.04 13.46 17.76 16.30 15.51 14.70 14.38 14.10 17.27 14.59 16.53 16.65 2.60 2.08 2.07 2.25  2.13 0.00 2.24 1.84 0.00 2.31 0.00 0.00 2.14 2.11 1.55 1.62 1.82 1.78  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01 28.22 30.34 29.16 31.20 23.21 26.92 30.92 28.53 25.06 27.26 31.44 31.20 29.36 29.13 28.73 29.73 28.75 30.12 30.46 29.34 25.78 28.22 28.04 32.39 29.62 30.71 26.83 29.38 27.52 29.60 31.04 25.75 28.42 25.73 30.71 30.68 31.04 28.32 31.08 29.72 32.76
Observatorio Pla D Arguines                      65.60 65.10 66.03 58.86 66.09 62.00 65.72 61.51 66.26 57.54 56.23 60.66 66.72 63.38 60.26 51.71 64.75 53.42 13.77 13.69 13.28 11.98 14.34 13.35 13.45 14.20 14.41 14.75 13.81 14.16 14.72 14.76 14.94 13.77 14.24 13.26 1.76 1.74 1.76 1.58  1.75 0.00 1.47 1.50 0.00 1.48 0.00 0.00 1.37 1.54 1.44 1.38 1.42 1.16  0.40  0.38  0.37  0.36  0.35  0.39  0.35  0.38  0.35  0.39  0.30  0.35  0.38  0.38  0.37  0.40  0.38  0.36  0.35  0.35  0.37  0.36  0.37  0.39  0.34  0.36  0.33  0.31  0.36  0.34  0.36  0.36  0.31  0.35  0.41  0.36  0.34  0.32  0.33  0.37  0.36 18.76 17.39 16.61 15.16 18.37 17.41 16.60 16.20 18.92 17.74 14.13 16.26 14.26 12.53 16.14 16.22 16.72 19.42 14.62 17.86 16.11 17.02 17.93 18.63 16.71 14.42 16.70 15.03 14.38 16.05 16.88 22.40 12.89 15.93 17.03 17.90 13.85 16.71 14.92 15.05 15.60
Observatorio Rodeno                              64.59 64.56 65.20 59.52 63.60 61.16 63.25 61.10 65.98 57.12 54.44 59.14 64.24 62.01 60.96 50.74 62.25 50.68 13.77 13.69 13.28 11.98 14.34 13.35 13.45 14.20 14.41 14.75 13.81 14.16 14.72 14.76 14.94 13.77 14.24 13.26 1.76 1.74 1.76 1.58  1.75 0.00 1.47 1.50 0.00 1.48 0.00 0.00 1.37 1.54 1.44 1.38 1.42 1.16  0.40  0.38  0.37  0.36  0.35  0.39  0.35  0.38  0.35  0.39  0.30  0.35  0.38  0.38  0.37  0.40  0.38  0.36  0.35  0.35  0.37  0.36  0.37  0.39  0.34  0.36  0.33  0.31  0.36  0.34  0.36  0.36  0.31  0.35  0.41  0.36  0.34  0.32  0.33  0.37  0.36 18.76 17.39 16.61 15.16 18.37 17.41 16.60 16.20 18.92 17.74 14.13 16.26 14.26 12.53 16.14 16.22 16.72 19.42 14.62 17.86 16.11 17.02 17.93 18.63 16.71 14.42 16.70 15.03 14.38 16.05 16.88 22.40 12.89 15.93 17.03 17.90 13.85 16.71 14.92 15.05 15.60
Caimari                                          65.04 62.67 63.70 61.47 63.78 58.12 62.64 60.28 63.83 59.73 58.28 59.56 59.89 58.08 59.68 52.00 57.90 62.74 20.40 19.92 19.07 17.52 18.38 18.07 18.44 19.41 19.55 18.52 18.61 18.38 18.40 19.32 19.70 18.52 19.38 17.91 1.37 1.72 1.46 1.69  1.56 0.00 1.34 1.54 0.00 1.40 0.00 0.00 1.12 1.43 1.25 1.21 1.34 1.08  0.07  0.03  0.07  0.02  0.08  0.04  0.04  0.06  0.04  0.04  0.03  0.02  0.03  0.05  0.03  0.07  0.05  0.05  0.06  0.03  0.04  0.08  0.06  0.09  0.02  0.03  0.02  0.02 -0.01  0.03  0.06  0.06  0.00  0.03  0.05  0.08  0.03  0.03  0.01  0.06  0.05 19.45 18.04 18.06 15.20 18.61 17.90 17.29 16.60 19.62 18.64 14.97 16.98 14.70 12.69 17.07 16.21 17.55 20.24 15.00 18.40 17.43 17.13 17.99 18.19 16.60 15.13 17.68 15.57 15.41 16.57 17.39 22.70 13.18 16.21 16.82 17.94 14.08 17.66 15.25 16.03 15.40
Observatorio CEAM Caimari                        65.04 62.67 63.70 61.47 63.78 58.12 62.64 60.28 63.83 59.73 58.28 59.56 59.89 58.08 59.68 52.00 57.90 62.74 20.40 19.92 19.07 17.52 18.38 18.07 18.44 19.41 19.55 18.52 18.61 18.38 18.40 19.32 19.70 18.52 19.38 17.91 1.37 1.72 1.46 1.69  1.56 0.00 1.34 1.54 0.00 1.40 0.00 0.00 1.12 1.43 1.25 1.21 1.34 1.08  0.07  0.03  0.07  0.02  0.08  0.04  0.04  0.06  0.04  0.04  0.03  0.02  0.03  0.05  0.03  0.07  0.05  0.05  0.06  0.03  0.04  0.08  0.06  0.09  0.02  0.03  0.02  0.02 -0.01  0.03  0.06  0.06  0.00  0.03  0.05  0.08  0.03  0.03  0.01  0.06  0.05 19.45 18.04 18.06 15.20 18.61 17.90 17.29 16.60 19.62 18.64 14.97 16.98 14.70 12.69 17.07 16.21 17.55 20.24 15.00 18.40 17.43 17.13 17.99 18.19 16.60 15.13 17.68 15.57 15.41 16.57 17.39 22.70 13.18 16.21 16.82 17.94 14.08 17.66 15.25 16.03 15.40
Eastern Anatolia Observatory                     60.39 58.80 60.00 57.82 56.36 58.88 59.14 65.50 65.53 60.14 61.64 63.16 61.95 52.82 60.06 53.16 63.10 56.16  5.49  5.52  4.88  5.30  5.46  4.80  5.12  5.28  6.21  4.88  5.70  4.91  5.77  5.87  6.16  5.41  6.56  5.64 0.64 0.86 0.92 0.92  0.90 0.00 0.97 1.15 0.00 1.22 0.00 0.00 0.92 0.88 0.81 0.80 0.82 0.73  0.10  0.12  0.11  0.10  0.09  0.09  0.11  0.08  0.10  0.11  0.10  0.11  0.10  0.11  0.09  0.10  0.08  0.09  0.10  0.11  0.11  0.09  0.12  0.09  0.10  0.09  0.08  0.09  0.09  0.11  0.10  0.10  0.09  0.10  0.11  0.10  0.06  0.10  0.09  0.09  0.08 24.21 26.47 22.70 21.16 25.60 22.93 24.94 21.67 26.97 25.57 22.92 25.23 24.78 22.44 24.34 22.96 22.69 23.81 22.36 23.88 26.39 23.81 26.28 24.43 25.80 25.69 25.96 22.99 23.79 23.47 23.84 24.27 24.02 22.64 24.86 24.12 22.69 25.69 26.00 22.57 23.05
DAG                                              60.39 58.80 60.00 57.82 56.36 58.88 59.14 65.50 65.53 60.14 61.64 63.16 61.95 52.82 60.06 53.16 63.10 56.16  5.49  5.52  4.88  5.30  5.46  4.80  5.12  5.28  6.21  4.88  5.70  4.91  5.77  5.87  6.16  5.41  6.56  5.64 0.64 0.86 0.92 0.92  0.90 0.00 0.97 1.15 0.00 1.22 0.00 0.00 0.92 0.88 0.81 0.80 0.82 0.73  0.10  0.12  0.11  0.10  0.09  0.09  0.11  0.08  0.10  0.11  0.10  0.11  0.10  0.11  0.09  0.10  0.08  0.09  0.10  0.11  0.11  0.09  0.12  0.09  0.10  0.09  0.08  0.09  0.09  0.11  0.10  0.10  0.09  0.10  0.11  0.10  0.06  0.10  0.09  0.09  0.08 24.21 26.47 22.70 21.16 25.60 22.93 24.94 21.67 26.97 25.57 22.92 25.23 24.78 22.44 24.34 22.96 22.69 23.81 22.36 23.88 26.39 23.81 26.28 24.43 25.80 25.69 25.96 22.99 23.79 23.47 23.84 24.27 24.02 22.64 24.86 24.12 22.69 25.69 26.00 22.57 23.05
Yellow Springs                                   72.99 73.07 75.90 68.78 73.69 68.93 71.30 74.75 69.15 76.82 68.85 75.34 78.51 75.59 72.46 74.55 80.51 76.30 19.86 16.14 14.40 16.70 15.44 16.98 14.93 14.48 17.50 16.64 15.60 16.26 15.80 15.76 17.44 15.79 18.44 17.48 2.48 2.38 2.02 2.45  2.19 0.00 2.21 1.90 0.00 2.38 0.00 0.00 2.22 2.06 1.63 1.79 1.89 1.96  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00 28.32 30.48 29.20 31.19 23.39 27.02 31.02 28.60 25.26 27.40 31.62 31.29 29.55 29.29 28.80 29.86 28.82 30.16 30.67 29.44 25.81 28.23 28.13 32.51 29.82 30.79 26.96 29.39 27.62 29.69 31.14 25.84 28.50 25.78 30.89 30.81 31.13 28.43 31.20 29.90 32.78
Mount Cuba Observatory Wilmington                80.09 80.84 81.81 80.10 78.51 80.13 80.22 83.86 77.72 82.00 79.10 78.22 85.26 84.25 80.30 81.46 84.08 79.72 18.76 16.37 16.33 17.44 15.66 16.20 16.06 15.16 16.28 16.37 15.00 15.68 15.41 15.88 15.86 16.78 16.16 15.40 2.84 2.42 2.58 2.54  2.15 0.00 2.40 2.24 0.00 2.56 0.00 0.00 2.42 1.92 1.68 1.72 2.31 2.04  0.01  0.02  0.02  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.02  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.03  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01 28.30 32.44 28.14 31.18 25.88 27.09 32.34 29.59 27.94 29.74 33.19 31.35 31.68 30.44 29.53 30.95 29.93 31.30 33.92 30.61 26.96 28.89 28.64 33.92 31.99 31.45 29.50 29.79 28.73 30.96 33.28 27.42 30.06 27.15 32.26 32.80 32.52 30.18 32.88 30.83 33.89
Burlington remote site                           72.88 80.76 78.92 76.88 74.10 74.34 74.86 79.62 75.04 80.74 78.69 76.99 80.02 80.82 79.19 80.64 83.28 81.07 18.58 17.05 16.58 17.81 16.12 16.43 16.14 16.38 17.43 17.29 15.62 16.99 16.70 17.57 17.58 17.75 18.31 17.81 2.48 2.12 2.04 2.23  1.86 0.00 1.99 1.73 0.00 1.88 0.00 0.00 1.60 1.60 1.60 1.54 1.82 1.56  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01 28.24 32.66 27.94 30.96 26.27 26.98 32.63 29.70 28.21 30.03 33.11 31.14 31.74 30.42 29.62 30.97 29.98 31.25 34.45 30.54 27.00 28.97 28.51 33.84 32.10 31.19 29.71 29.65 28.82 31.03 33.50 27.57 30.21 27.17 32.19 32.86 32.54 30.14 32.85 30.91 34.12
Gettysburg College Observatory                   74.81 80.24 77.16 72.62 73.69 71.83 73.22 78.65 73.13 78.88 75.00 78.63 75.90 76.98 73.22 77.74 80.77 79.18 18.31 14.89 15.33 16.88 14.60 15.74 14.64 14.33 16.10 15.86 14.86 13.69 14.38 15.28 15.60 16.42 16.98 15.92 2.57 2.55 2.41 2.71  2.05 0.00 2.35 2.20 0.00 2.45 0.00 0.00 2.18 2.19 1.66 1.70 1.98 1.78  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 28.58 32.09 28.39 31.25 25.43 27.24 32.02 29.48 27.56 29.35 33.18 31.49 31.40 30.38 29.44 30.81 29.76 31.28 33.24 30.63 26.80 28.75 28.68 33.96 31.61 31.59 29.17 29.87 28.55 30.78 33.00 27.23 29.90 26.93 32.24 32.62 32.43 29.90 32.68 30.70 33.50
Kreiken Observatory                              64.84 71.44 65.22 70.10 69.09 61.30 63.66 72.78 69.97 71.81 67.40 69.32 75.18 73.86 69.70 66.35 75.70 66.10 11.08 11.00  9.67 11.07 10.70 10.46 10.32 10.48 12.52  9.35 10.75 10.27 11.20 11.07 10.95 10.43 12.39 10.26 1.53 1.64 1.52 1.72  1.72 0.00 1.94 1.58 0.00 1.50 0.00 0.00 1.75 1.77 1.56 1.98 1.66 1.54  0.07  0.06  0.07  0.07  0.05  0.07  0.05  0.07  0.06  0.05  0.05  0.07  0.06  0.04  0.06  0.06  0.05  0.07  0.05  0.06  0.05  0.06  0.06  0.05  0.07  0.06  0.06  0.06  0.06  0.07  0.08  0.07  0.08  0.08  0.07  0.06  0.06  0.07  0.06  0.07  0.08 22.06 25.16 20.89 17.00 19.54 22.65 22.78 18.93 22.05 21.42 19.30 21.07 22.37 20.13 20.68 19.87 20.84 20.83 19.35 21.23 22.73 20.22 23.12 19.85 22.03 23.09 23.91 20.68 20.76 21.45 20.95 23.55 19.56 19.36 22.83 21.73 18.51 23.90 21.75 20.47 19.27
Doyan Rose Observatory Indianapolis              80.38 82.16 84.74 78.72 83.74 84.28 84.48 84.82 82.81 86.70 82.92 86.99 86.66 82.72 79.69 82.65 87.12 83.15 19.83 15.23 15.05 16.52 15.22 16.66 14.80 14.50 16.82 17.72 17.26 15.15 15.21 15.14 17.59 15.76 17.72 17.28 2.20 1.97 1.78 2.13  1.99 0.00 1.88 1.88 0.00 1.95 0.00 0.00 1.83 2.12 1.40 1.51 1.58 1.99  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 27.67 29.69 28.88 30.97 22.57 26.58 30.34 28.14 24.22 26.72 30.67 30.74 28.67 28.34 28.13 29.18 28.40 29.77 29.62 28.83 25.46 28.08 27.55 31.79 28.71 30.06 26.22 29.18 27.02 29.30 30.58 25.33 28.15 25.42 29.99 29.91 30.45 27.80 30.56 29.09 32.50
Segorbe                                          65.78 63.53 61.24 57.92 61.25 58.28 58.45 58.77 62.55 56.72 53.90 57.62 60.12 60.09 56.78 47.98 59.32 53.29 12.99 13.30 12.90 11.47 13.39 12.44 12.54 13.56 13.60 13.46 13.03 13.35 13.64 13.73 13.80 12.77 13.20 12.36 1.71 1.73 1.68 1.48  1.74 0.00 1.46 1.46 0.00 1.44 0.00 0.00 1.36 1.52 1.30 1.32 1.44 1.18  0.40  0.38  0.37  0.36  0.35  0.39  0.35  0.38  0.35  0.39  0.30  0.35  0.38  0.38  0.37  0.40  0.38  0.36  0.35  0.35  0.37  0.36  0.37  0.39  0.34  0.36  0.33  0.31  0.36  0.34  0.36  0.36  0.31  0.35  0.41  0.36  0.34  0.32  0.33  0.37  0.36 18.76 17.39 16.61 15.16 18.37 17.41 16.60 16.20 18.92 17.74 14.13 16.26 14.26 12.53 16.14 16.22 16.72 19.42 14.62 17.86 16.11 17.02 17.93 18.63 16.71 14.42 16.70 15.03 14.38 16.05 16.88 22.40 12.89 15.93 17.03 17.90 13.85 16.71 14.92 15.05 15.60
Picoto Observatory Leiria                        67.30 62.34 58.44 51.71 61.73 51.30 57.46 59.86 62.01 56.58 55.76 59.62 64.23 59.80 61.59 54.88 64.10 57.90 16.70 16.92 16.12 14.92 16.18 15.03 15.46 16.35 16.52 16.20 15.12 15.25 16.63 16.05 17.07 15.66 15.84 15.23 1.96 1.76 1.62 1.60  1.63 0.00 1.28 1.48 0.00 1.51 0.00 0.00 1.32 1.30 1.25 1.32 1.72 1.26 -0.07 -0.05 -0.05 -0.06 -0.02 -0.08 -0.05 -0.09 -0.03 -0.05 -0.03 -0.05 -0.05 -0.06 -0.03 -0.07 -0.06 -0.07 -0.04 -0.05 -0.06 -0.05 -0.05 -0.06 -0.05 -0.07 -0.04 -0.05 -0.05 -0.06 -0.07 -0.05 -0.06 -0.06 -0.07 -0.08 -0.06 -0.07 -0.06 -0.06 -0.08 16.63 15.38 13.11 14.39 15.20 15.20 15.07 15.81 16.36 15.12 11.46 13.45 13.11 12.57 13.87 15.28 14.65 16.07 14.18 15.39 13.58 15.96 16.57 17.57 16.23 12.54 13.93 15.01 12.55 14.78 15.99 20.12 12.11 15.24 18.01 17.46 12.32 15.37 13.70 13.68 15.56
Thornton                                         75.05 75.74 74.90 76.44 78.40 69.50 69.71 81.69 70.28 76.16 69.50 80.13 81.40 76.98 74.86 77.94 79.91 74.94  9.22 10.22  9.34 10.22  9.68 10.30  9.54  9.41 10.06 11.93 10.86 11.52 11.25 10.88 11.28 11.54 11.13 10.74 0.58 0.49 0.48 0.43  0.59 0.00 0.57 0.64 0.00 0.49 0.00 0.00 0.53 0.56 0.50 0.74 0.55 0.53  0.05  0.04  0.04  0.09  0.07  0.06  0.06  0.06  0.04  0.08  0.08  0.07  0.06  0.04  0.01  0.04  0.00  0.03  0.03  0.03  0.03  0.02  0.00  0.01  0.03  0.03  0.01  0.04  0.02  0.03  0.03  0.00  0.04  0.03  0.00  0.03  0.01  0.02  0.04  0.01  0.01 19.88 22.06 21.81 23.57 20.55 20.92 22.46 21.45 16.34 19.19 24.02 22.26 20.13 19.75 24.14 23.68 22.09 24.54 21.05 22.71 20.43 22.66 19.68 23.40 22.07 19.47 20.84 22.78 20.42 23.08 23.31 22.63 23.62 20.75 20.87 24.38 21.63 20.45 24.16 24.06 24.29
Peking Transit of Venus site                     68.93 76.48 68.10 65.72 67.99 70.47 68.49 67.81 70.73 69.13 70.23 67.79 68.53 69.64 72.46 69.99 66.96 72.60 15.40 12.87 13.14 12.70 12.80 13.76 12.45 12.04 12.76 11.43 12.34 12.96 12.72 12.73 12.76 12.68 13.45 12.77 7.19 6.81 5.58 5.90  7.36 0.00 6.48 6.02 0.00 7.60 0.00 0.00 6.67 6.20 5.82 5.06 5.16 4.31  0.05  0.06  0.06  0.04  0.05  0.06  0.05  0.06  0.05  0.08  0.04  0.04  0.05  0.05  0.06  0.05  0.08  0.07  0.04  0.04  0.05  0.05  0.04  0.05  0.04  0.06  0.07  0.05  0.05  0.05  0.04  0.06  0.06  0.06  0.05  0.04  0.04  0.05  0.05  0.05  0.05 31.99 35.24 36.61 30.64 32.78 38.33 34.67 33.24 35.06 36.34 33.24 30.57 33.14 30.16 32.53 31.64 33.32 35.43 28.13 32.10 34.58 33.84 33.79 30.28 34.69 30.38 33.61 33.59 31.59 32.28 36.10 32.98 33.80 34.71 34.96 32.76 31.10 33.93 35.27 32.92 33.81
Arcturus Observatory                             74.18 79.06 78.22 76.06 74.24 74.47 73.07 79.20 74.34 78.40 78.42 76.16 79.74 79.59 78.75 79.40 84.12 80.94 18.73 16.81 17.00 18.66 15.85 16.02 15.74 15.51 16.82 16.69 15.38 17.40 16.31 17.34 17.61 17.28 18.16 16.89 2.58 2.28 2.06 2.25  1.94 0.00 2.05 1.78 0.00 2.00 0.00 0.00 1.68 1.64 1.62 1.53 2.01 1.72  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01 28.20 32.51 27.87 31.04 26.23 27.01 32.65 29.84 28.08 29.86 33.22 31.29 31.75 30.36 29.70 31.10 29.82 31.26 34.22 30.42 27.00 28.97 28.44 33.97 32.10 31.11 29.49 29.63 28.79 31.02 33.49 27.41 30.23 27.20 32.23 32.84 32.61 30.24 32.96 31.09 34.37
Observatorio SPAG Monfrague Palazuelo-Empalme    61.45 58.03 53.01 48.37 55.52 50.28 53.50 50.96 56.66 53.15 48.63 53.43 55.44 55.70 56.98 48.50 60.44 46.78 14.57 14.46 13.80 13.04 14.21 12.91 13.30 14.22 15.09 14.78 13.97 14.14 14.80 14.56 15.26 13.90 14.94 13.89 1.54 1.51 1.32 1.38  1.32 0.00 1.14 1.32 0.00 1.37 0.00 0.00 1.08 1.18 0.99 1.15 1.32 1.02  0.10  0.12  0.12  0.11  0.10  0.11  0.11  0.10  0.11  0.11  0.10  0.11  0.12  0.13  0.11  0.10  0.10  0.09  0.10  0.11  0.11  0.10  0.11  0.10  0.11  0.11  0.12  0.10  0.12  0.11  0.10  0.12  0.12  0.11  0.10  0.08  0.11  0.11  0.12  0.08  0.09 17.00 15.89 14.09 14.58 16.32 16.07 15.33 15.93 17.13 15.57 12.02 14.37 13.32 12.36 14.29 15.49 14.99 16.94 14.00 15.91 14.12 16.18 16.77 17.80 16.24 13.03 14.69 14.64 12.58 14.88 15.91 20.48 12.19 15.18 17.22 17.44 12.66 15.53 14.15 13.58 15.64
OAO University Observatory Station Aras          63.10 63.64 64.11 61.92 64.15 61.02 64.61 62.47 70.23 57.53 59.78 66.30 62.87 63.38 62.88 56.67 63.78 59.45 10.68 10.27 10.23  9.21 10.07  9.77  9.54 10.50 10.56  9.69  9.68  9.73 10.08  9.32  9.68  8.93  9.30  9.15 1.58 1.41 1.30 1.30  1.30 0.00 1.16 1.23 0.00 1.12 0.00 0.00 1.18 1.32 1.14 1.07 1.21 0.98  0.31  0.31  0.29  0.28  0.23  0.29  0.23  0.30  0.24  0.26  0.17  0.24  0.28  0.27  0.25  0.28  0.28  0.24  0.22  0.25  0.27  0.23  0.25  0.27  0.21  0.29  0.27  0.19  0.27  0.23  0.24  0.24  0.21  0.28  0.30  0.25  0.23  0.21  0.23  0.25  0.25 18.35 17.00 16.06 14.90 17.92 17.01 16.16 15.96 18.62 17.22 13.75 15.78 14.04 12.25 15.76 15.96 16.23 18.77 14.31 17.51 15.68 16.75 17.65 18.31 16.35 14.13 16.26 14.70 13.78 15.66 16.53 21.89 12.61 15.62 16.65 17.58 13.56 16.41 14.69 14.50 15.30
Astronomia Para Todos Remote Observatory         63.10 63.64 64.11 61.92 64.15 61.02 64.61 62.47 70.23 57.53 59.78 66.30 62.87 63.38 62.88 56.67 63.78 59.45 10.68 10.27 10.23  9.21 10.07  9.77  9.54 10.50 10.56  9.69  9.68  9.73 10.08  9.32  9.68  8.93  9.30  9.15 1.58 1.41 1.30 1.30  1.30 0.00 1.16 1.23 0.00 1.12 0.00 0.00 1.18 1.32 1.14 1.07 1.21 0.98  0.31  0.31  0.29  0.28  0.23  0.29  0.23  0.30  0.24  0.26  0.17  0.24  0.28  0.27  0.25  0.28  0.28  0.24  0.22  0.25  0.27  0.23  0.25  0.27  0.21  0.29  0.27  0.19  0.27  0.23  0.24  0.24  0.21  0.28  0.30  0.25  0.23  0.21  0.23  0.25  0.25 18.35 17.00 16.06 14.90 17.92 17.01 16.16 15.96 18.62 17.22 13.75 15.78 14.04 12.25 15.76 15.96 16.23 18.77 14.31 17.51 15.68 16.75 17.65 18.31 16.35 14.13 16.26 14.70 13.78 15.66 16.53 21.89 12.61 15.62 16.65 17.58 13.56 16.41 14.69 14.50 15.30
Centro Astronomico Alto Turia Valencia           63.10 63.64 64.11 61.92 64.15 61.02 64.61 62.47 70.23 57.53 59.78 66.30 62.87 63.38 62.88 56.67 63.78 59.45 10.68 10.27 10.23  9.21 10.07  9.77  9.54 10.50 10.56  9.69  9.68  9.73 10.08  9.32  9.68  8.93  9.30  9.15 1.58 1.41 1.30 1.30  1.30 0.00 1.16 1.23 0.00 1.12 0.00 0.00 1.18 1.32 1.14 1.07 1.21 0.98  0.31  0.31  0.29  0.28  0.23  0.29  0.23  0.30  0.24  0.26  0.17  0.24  0.28  0.27  0.25  0.28  0.28  0.24  0.22  0.25  0.27  0.23  0.25  0.27  0.21  0.29  0.27  0.19  0.27  0.23  0.24  0.24  0.21  0.28  0.30  0.25  0.23  0.21  0.23  0.25  0.25 18.35 17.00 16.06 14.90 17.92 17.01 16.16 15.96 18.62 17.22 13.75 15.78 14.04 12.25 15.76 15.96 16.23 18.77 14.31 17.51 15.68 16.75 17.65 18.31 16.35 14.13 16.26 14.70 13.78 15.66 16.53 21.89 12.61 15.62 16.65 17.58 13.56 16.41 14.69 14.50 15.30
Heartland Observatory Carmel                     78.34 80.34 82.67 77.98 81.96 80.00 81.74 83.85 77.86 84.64 78.41 85.48 84.60 80.12 80.11 81.13 85.06 81.64 19.85 15.36 14.97 16.80 15.74 16.43 14.70 14.38 16.80 17.02 16.68 15.09 14.64 15.07 17.52 15.34 17.58 17.50 2.32 2.26 1.90 2.55  2.08 0.00 2.07 1.98 0.00 2.18 0.00 0.00 2.38 2.37 1.83 1.93 2.08 2.33  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 27.55 29.63 28.74 30.97 22.51 26.50 30.38 28.13 24.13 26.57 30.64 30.88 28.55 28.08 28.06 29.21 28.27 29.68 29.46 28.67 25.48 28.00 27.49 31.74 28.57 29.95 26.05 29.18 26.95 29.22 30.48 25.30 28.04 25.43 29.83 29.80 30.42 27.90 30.55 29.14 32.59
Observatorio Castellon                           81.44 80.12 77.96 76.82 76.56 77.28 77.66 77.67 81.06 75.34 73.33 74.68 77.59 74.63 75.41 71.91 76.26 67.26 15.35 15.36 16.10 14.28 16.70 15.62 15.45 16.48 17.32 17.98 16.52 17.66 17.65 18.26 19.31 17.90 18.26 16.81 2.01 1.80 1.84 1.66  1.77 0.00 1.65 1.60 0.00 1.58 0.00 0.00 1.54 1.65 1.32 1.40 1.52 1.32  0.25  0.24  0.22  0.22  0.20  0.24  0.21  0.23  0.22  0.24  0.19  0.22  0.24  0.24  0.23  0.23  0.23  0.23  0.21  0.24  0.25  0.21  0.24  0.24  0.22  0.24  0.22  0.20  0.24  0.22  0.22  0.23  0.20  0.24  0.25  0.22  0.21  0.20  0.22  0.22  0.22 18.79 17.44 16.68 15.15 18.20 17.39 16.65 16.28 18.92 17.78 14.09 16.13 14.22 12.41 16.14 16.34 16.73 19.35 14.56 17.86 16.32 17.02 17.79 18.42 16.52 14.46 16.65 15.00 14.31 15.92 16.97 22.31 12.76 15.93 16.85 17.87 13.85 16.91 14.99 14.98 15.59
McMillin Observatory Columbus                    87.08 85.32 85.66 84.40 88.70 86.04 87.36 86.92 84.72 86.01 84.84 86.16 87.46 86.97 85.68 87.06 88.10 87.94 19.34 15.61 13.50 16.04 15.58 16.12 14.30 12.59 16.89 16.16 15.40 14.51 13.00 14.72 17.59 14.86 18.40 16.85 2.56 2.08 1.94 2.04  2.04 0.00 2.01 1.76 0.00 2.18 0.00 0.00 1.84 1.90 1.44 1.70 1.63 1.82  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01 28.42 30.62 29.12 31.16 23.55 27.13 31.27 28.80 25.50 27.48 31.91 31.58 29.77 29.25 28.84 30.04 28.72 30.11 30.82 29.44 25.84 28.18 28.20 32.67 29.90 30.79 26.88 29.36 27.63 29.66 31.20 25.90 28.47 25.79 31.01 30.91 31.28 28.65 31.41 30.16 32.96
Flower and Cook Observatory Philadelphia         76.75 78.02 78.37 76.25 76.04 76.28 75.69 80.56 73.60 79.12 75.14 76.84 80.85 81.10 76.02 76.36 82.56 79.72 18.81 15.56 16.42 18.01 15.76 15.73 15.28 15.11 16.16 16.38 15.62 15.52 15.44 15.82 16.02 17.13 18.27 15.84 2.76 2.43 2.38 2.36  1.96 0.00 2.15 2.02 0.00 2.28 0.00 0.00 2.28 2.16 1.73 1.90 2.20 2.04  0.01  0.02  0.02  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00 -0.01  0.00  0.02  0.00  0.00  0.02  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.03  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.00 28.21 32.36 28.04 31.21 25.91 27.11 32.44 29.77 27.85 29.62 33.27 31.45 31.72 30.37 29.63 31.09 29.80 31.27 33.79 30.46 26.97 28.92 28.55 34.03 32.00 31.29 29.32 29.72 28.71 30.96 33.30 27.29 30.07 27.16 32.26 32.79 32.60 30.29 32.97 31.02 34.19
Sommers-Bausch Observatory Boulder               70.21 70.48 72.43 70.51 75.53 65.94 69.86 73.32 66.98 72.33 63.89 75.20 74.80 70.96 66.00 72.82 72.54 69.59  8.80  9.02  8.43  8.70  8.22  9.38  8.30  8.45  8.93 10.21  9.66  9.73 10.07  9.38 10.04 10.30  9.82 10.02 0.70 0.67 0.56 0.56  0.75 0.00 0.70 0.80 0.00 0.74 0.00 0.00 0.58 0.70 0.56 0.88 0.72 0.74  0.11  0.10  0.12  0.19  0.14  0.16  0.13  0.16  0.11  0.21  0.15  0.15  0.15  0.15  0.07  0.11  0.06  0.11  0.10  0.06  0.12  0.09  0.07  0.06  0.10  0.11  0.10  0.15  0.07  0.13  0.11  0.03  0.14  0.11  0.09  0.10  0.03  0.08  0.08  0.05  0.06 19.61 21.81 21.51 23.19 20.38 20.62 22.15 21.19 16.15 18.87 23.72 21.95 19.89 19.52 23.93 23.37 21.85 24.20 20.82 22.56 20.23 22.42 19.49 23.20 21.84 19.21 20.65 22.48 20.14 22.79 23.09 22.56 23.43 20.57 20.65 24.11 21.34 20.18 23.95 23.79 24.03
Observatorio Helios Ontigola                     58.04 56.35 54.39 53.28 61.52 49.18 55.96 52.88 63.24 49.18 53.14 55.99 55.16 55.69 55.64 48.56 61.30 53.49 13.72 13.23 13.20 12.22 13.62 11.79 12.35 13.29 13.65 12.86 11.95 12.45 13.36 13.26 13.74 13.08 13.49 12.62 2.09 1.34 1.40 1.68  1.21 0.00 1.04 1.38 0.00 1.14 0.00 0.00 1.10 1.07 1.24 1.18 1.19 0.95 -0.04 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.02 -0.03 -0.02 -0.03 -0.03 17.67 16.45 15.15 14.76 17.31 16.59 15.70 16.03 17.74 16.26 12.98 15.15 13.67 12.29 14.86 15.57 15.58 17.88 14.25 16.72 14.77 16.49 17.23 18.06 16.26 13.69 15.56 14.41 13.06 15.32 16.12 21.29 12.44 15.35 16.87 17.43 13.03 15.89 14.42 13.83 15.39
Ondokuz Mayıs University Observatory             65.76 61.58 63.98 61.80 60.25 54.24 59.56 61.44 66.70 57.02 61.06 55.64 61.54 60.93 63.22 59.03 67.76 56.79 17.90 15.87 15.92 16.05 15.44 15.10 15.49 15.66 17.90 14.98 16.50 15.34 16.34 17.21 16.84 16.48 17.82 17.02 2.04 1.95 1.74 1.73  1.82 0.00 1.69 1.90 0.00 1.43 0.00 0.00 1.50 1.46 1.50 1.45 1.76 1.60  0.30  0.30  0.31  0.34  0.31  0.33  0.33  0.32  0.34  0.30  0.33  0.36  0.29  0.34  0.35  0.33  0.32  0.32  0.33  0.33  0.29  0.32  0.31  0.31  0.36  0.36  0.30  0.32  0.32  0.33  0.32  0.29  0.36  0.33  0.33  0.29  0.32  0.32  0.32  0.31  0.34 19.30 22.48 19.66 15.17 16.49 21.04 20.76 16.34 19.44 20.16 16.92 19.31 19.68 18.38 18.32 17.58 18.39 19.44 17.45 19.75 20.68 18.36 19.95 17.18 18.84 20.66 21.30 18.65 18.68 19.40 18.35 22.96 16.84 16.85 21.20 18.45 15.09 22.36 17.56 18.28 15.25
Haverford                                        83.44 83.40 83.88 82.92 83.34 85.79 81.88 85.40 82.40 85.99 84.42 81.64 87.88 86.85 81.30 83.93 85.75 82.06 18.66 15.48 16.31 17.88 15.60 15.25 14.80 13.99 16.31 15.48 15.20 15.12 14.43 15.26 15.77 16.64 17.00 14.94 2.30 2.06 2.31 2.20  1.80 0.00 1.98 1.83 0.00 1.95 0.00 0.00 2.20 2.06 1.56 1.75 2.18 1.88  0.02  0.04  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.02  0.03  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.02  0.02  0.03  0.03  0.02  0.03  0.02  0.02  0.03 28.18 32.39 27.99 31.17 25.98 27.08 32.49 29.79 27.90 29.68 33.26 31.41 31.74 30.38 29.65 31.10 29.82 31.26 33.89 30.45 26.99 28.92 28.52 34.02 32.04 31.25 29.36 29.70 28.73 30.99 33.36 27.31 30.11 27.18 32.26 32.82 32.61 30.27 32.97 31.04 34.24
Observatorio Astrofisico de Javalambre           66.81 67.94 66.39 63.54 69.53 63.08 67.49 63.56 68.63 61.10 65.12 63.96 67.68 64.47 66.06 59.55 65.72 62.47 10.72  9.98  9.93  9.07 10.15  9.44  9.15 10.15 10.40  9.57  9.44  9.62  9.82  9.46  9.16  8.88  9.04  8.78 1.42 1.25 1.23 1.21  1.27 0.00 1.04 1.12 0.00 1.10 0.00 0.00 1.00 1.20 1.09 1.11 1.14 1.00  0.46  0.38  0.36  0.35  0.31  0.37  0.33  0.38  0.34  0.34  0.25  0.30  0.34  0.34  0.30  0.36  0.36  0.35  0.29  0.31  0.35  0.32  0.32  0.37  0.30  0.33  0.29  0.25  0.30  0.32  0.34  0.36  0.24  0.32  0.41  0.33  0.31  0.29  0.29  0.33  0.34 18.35 17.00 16.06 14.90 17.92 17.01 16.16 15.96 18.62 17.22 13.75 15.78 14.04 12.25 15.76 15.96 16.23 18.77 14.31 17.51 15.68 16.75 17.65 18.31 16.35 14.13 16.26 14.70 13.78 15.66 16.53 21.89 12.61 15.62 16.65 17.58 13.56 16.41 14.69 14.50 15.30
The Bradstreet Observatory St. Davids            79.94 80.02 79.62 79.42 78.10 80.83 79.40 81.82 76.76 79.94 78.00 78.90 84.02 83.16 77.55 77.88 83.54 82.33 18.40 15.57 16.61 17.46 15.54 15.28 14.56 13.71 15.75 15.08 15.19 14.75 14.35 14.62 15.18 16.20 15.89 14.92 2.86 2.52 2.52 2.58  2.15 0.00 2.30 2.25 0.00 2.38 0.00 0.00 2.42 2.52 1.93 1.94 2.68 2.19  0.02  0.04  0.03  0.02  0.02  0.03  0.03  0.02  0.03  0.02  0.03  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.02  0.02  0.03  0.03  0.02  0.03  0.02  0.02  0.03 28.18 32.39 27.99 31.17 25.98 27.08 32.49 29.79 27.90 29.68 33.26 31.41 31.74 30.38 29.65 31.10 29.82 31.26 33.89 30.45 26.99 28.92 28.52 34.02 32.04 31.25 29.36 29.70 28.73 30.99 33.36 27.31 30.11 27.18 32.26 32.82 32.61 30.27 32.97 31.04 34.24
Burlington New Jersey                            75.10 78.33 79.06 75.13 75.90 76.96 77.74 84.58 75.80 80.91 76.23 77.26 82.37 79.04 76.43 79.53 80.90 84.93 18.61 16.24 17.50 18.21 15.45 16.18 15.24 14.02 16.77 16.48 14.90 16.08 15.48 15.83 16.60 16.88 17.22 15.78 2.60 2.42 2.33 2.28  2.09 0.00 2.10 2.12 0.00 2.05 0.00 0.00 2.02 2.27 1.87 1.83 2.16 2.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.00  0.01 28.18 32.43 27.95 31.13 26.06 27.06 32.54 29.81 27.95 29.74 33.25 31.37 31.74 30.38 29.67 31.11 29.82 31.26 34.00 30.44 27.00 28.93 28.50 34.01 32.06 31.20 29.40 29.68 28.74 31.00 33.41 27.34 30.15 27.19 32.26 32.84 32.61 30.25 32.97 31.05 34.29
Peking Observatory Shaho Station                 75.40 77.50 70.90 69.82 71.01 76.13 70.80 69.89 76.40 72.39 72.31 71.38 73.26 73.79 75.97 70.82 70.54 74.25 13.64 11.58 11.27 10.90 11.55 10.76 10.94  9.97 11.76  9.86 10.84 10.58 11.23 10.26 11.02 10.40 11.51 10.76 5.87 6.63 5.04 5.48  6.40 0.00 5.94 5.88 0.00 7.20 0.00 0.00 6.80 6.62 6.09 4.76 5.16 4.46  0.13  0.14  0.14  0.10  0.12  0.12  0.10  0.12  0.10  0.17  0.10  0.10  0.10  0.10  0.13  0.11  0.17  0.14  0.11  0.08  0.10  0.11  0.09  0.10  0.08  0.12  0.14  0.09  0.10  0.12  0.10  0.13  0.13  0.11  0.10  0.10  0.09  0.11  0.11  0.11  0.11 32.03 35.25 36.67 30.66 32.79 38.37 34.68 33.23 35.10 36.42 33.26 30.57 33.12 30.16 32.61 31.66 33.35 35.46 28.16 32.12 34.59 33.79 33.77 30.28 34.70 30.37 33.65 33.59 31.57 32.32 36.16 32.99 33.82 34.79 34.92 32.82 31.16 33.93 35.26 32.94 33.83
Morgantown                                       75.18 77.06 76.82 71.47 76.44 76.27 75.55 80.96 72.76 77.46 74.18 77.54 75.48 76.44 74.76 77.47 81.74 82.19 17.83 15.79 15.93 17.50 14.75 16.04 15.00 14.93 15.99 15.25 14.94 15.23 13.41 15.12 15.72 16.70 16.95 15.07 2.90 2.36 2.54 2.46  1.87 0.00 2.12 1.94 0.00 2.25 0.00 0.00 2.13 1.90 1.72 1.47 2.54 1.97  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01 28.21 32.17 28.02 31.28 25.82 27.19 32.45 29.86 27.65 29.37 33.35 31.60 31.68 30.28 29.66 31.15 29.59 31.21 33.44 30.29 26.90 28.91 28.49 34.09 31.87 31.18 29.01 29.65 28.64 30.88 33.17 27.10 29.96 27.11 32.20 32.71 32.64 30.36 32.98 31.17 34.33
Etters                                           77.62 78.86 77.82 73.87 77.41 75.73 77.06 82.65 76.48 79.97 77.46 79.72 79.48 77.54 77.40 79.81 84.08 83.42 17.64 15.26 15.46 17.39 14.64 15.63 14.52 14.24 16.34 15.20 14.77 14.62 13.71 15.06 15.11 16.30 17.07 16.38 2.59 2.51 2.54 2.66  2.12 0.00 2.33 2.23 0.00 2.22 0.00 0.00 2.08 2.32 1.64 1.51 2.13 2.02  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.02 28.41 31.94 28.18 31.31 25.51 27.27 32.28 29.73 27.41 29.11 33.39 31.68 31.48 30.17 29.58 31.03 29.44 31.17 33.01 30.30 26.75 28.82 28.55 34.09 31.59 31.25 28.77 29.67 28.47 30.68 32.92 26.95 29.72 26.93 32.14 32.58 32.59 30.16 32.83 31.04 34.05
Observatorio DiezALaOnce Illana                  58.40 58.20 56.58 55.06 61.93 55.10 59.54 54.66 64.61 53.28 56.42 62.18 57.91 59.26 59.36 49.80 62.26 51.72 13.67 12.93 12.54 11.40 12.72 11.22 11.45 12.44 12.56 11.74 11.42 11.73 12.38 12.32 13.07 11.71 12.64 11.78 1.27 1.23 1.08 1.25  1.10 0.00 1.03 1.17 0.00 1.00 0.00 0.00 0.96 1.04 1.02 1.00 0.95 0.84  0.00  0.02  0.03  0.02  0.03  0.01  0.02  0.02  0.02  0.03  0.04  0.03  0.03  0.03  0.03  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.01  0.02  0.03  0.04  0.03  0.04  0.02  0.01  0.01  0.04  0.02  0.01  0.00  0.04  0.02  0.04  0.02  0.02 17.68 16.44 15.16 14.68 17.16 16.55 15.63 15.96 17.78 16.26 12.91 15.04 13.64 12.10 14.78 15.58 15.54 17.75 14.09 16.79 14.83 16.44 17.10 17.92 16.07 13.77 15.53 14.25 12.94 15.19 16.10 21.15 12.34 15.28 16.63 17.32 13.04 15.96 14.47 13.64 15.35
El Maestrat                                      63.17 64.17 61.93 59.94 61.67 57.17 61.19 60.96 59.72 55.20 55.54 55.02 63.14 59.26 56.76 52.12 59.76 51.23 13.92 14.28 13.43 12.71 14.61 13.79 13.70 14.72 15.28 14.94 14.47 15.18 14.80 15.61 15.95 15.02 15.55 14.37 1.76 1.81 1.71 1.55  1.62 0.00 1.50 1.48 0.00 1.44 0.00 0.00 1.43 1.54 1.32 1.31 1.38 1.20  0.55  0.53  0.53  0.50  0.51  0.53  0.50  0.53  0.49  0.51  0.44  0.51  0.53  0.56  0.52  0.54  0.52  0.51  0.48  0.52  0.54  0.50  0.52  0.52  0.47  0.51  0.49  0.45  0.52  0.49  0.51  0.50  0.47  0.52  0.56  0.48  0.52  0.47  0.49  0.51  0.52 18.49 17.23 16.32 14.98 17.95 17.13 16.41 16.14 18.77 17.51 13.82 15.83 14.06 12.22 15.88 16.26 16.40 18.92 14.38 17.74 16.08 16.90 17.66 18.26 16.24 14.30 16.32 14.85 13.90 15.61 16.77 21.96 12.58 15.79 16.59 17.65 13.75 16.76 14.91 14.62 15.49
Perkins Observatory Delaware                     74.68 73.76 76.60 71.22 76.86 71.55 75.82 75.76 69.42 79.42 72.68 78.22 77.96 76.00 74.60 77.44 80.22 78.22 18.94 15.54 14.73 17.32 15.34 16.82 14.56 13.20 17.16 16.49 15.55 15.39 15.23 15.46 17.34 16.34 19.17 17.60 2.65 2.95 2.52 2.56  2.54 0.00 2.43 2.04 0.00 2.54 0.00 0.00 2.13 2.22 1.78 2.04 2.18 2.02  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00 28.36 30.55 28.97 31.13 23.43 27.09 31.36 28.84 25.44 27.33 31.91 31.70 29.70 29.00 28.76 30.05 28.51 29.95 30.63 29.26 25.83 28.06 28.14 32.61 29.74 30.63 26.63 29.31 27.52 29.52 31.10 25.79 28.32 25.71 30.85 30.75 31.29 28.71 31.41 30.19 33.07
Prairie Grass Observatory Camp Cullom            69.34 68.34 72.58 68.85 76.72 71.31 72.66 73.10 63.32 74.34 66.90 74.79 75.82 69.55 69.54 71.91 73.44 72.74 18.63 15.17 15.33 17.44 16.14 16.53 15.57 14.74 17.10 18.00 16.64 16.08 15.26 16.09 18.22 16.36 17.73 18.12 2.25 2.56 2.09 2.58  1.95 0.00 2.14 2.46 0.00 2.42 0.00 0.00 2.33 2.78 1.53 1.70 2.00 2.49  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01 27.23 29.42 28.51 30.85 22.30 26.32 30.27 27.94 23.84 26.25 30.40 30.85 28.30 27.66 27.90 29.11 28.09 29.47 29.09 28.37 25.35 27.85 27.25 31.53 28.23 29.66 25.71 28.99 26.76 29.04 30.25 25.17 27.92 25.31 29.52 29.45 30.22 27.86 30.42 28.97 32.53
Byurakan                                         66.22 70.04 63.54 66.69 66.16 66.58 63.67 67.68 73.28 65.44 64.62 66.98 69.82 63.92 64.34 60.74 70.44 63.16 10.24 10.50  9.35 10.76 11.20  9.39 10.17  8.66 12.75 10.18 10.54 10.52 11.64 11.20 10.92 11.34 13.02 10.82 1.76 2.11 1.56 1.74  1.71 0.00 2.27 2.24 0.00 2.33 0.00 0.00 1.62 1.80 1.42 1.85 1.79 1.68  0.37  0.41  0.35  0.44  0.41  0.40  0.43  0.40  0.36  0.38  0.39  0.39  0.44  0.46  0.42  0.41  0.41  0.39  0.38  0.41  0.38  0.44  0.40  0.40  0.39  0.41  0.41  0.42  0.40  0.42  0.40  0.38  0.39  0.41  0.39  0.39  0.40  0.41  0.45  0.39  0.42 23.37 26.06 22.90 22.14 26.47 22.54 24.76 22.07 27.45 25.97 23.65 26.08 24.56 22.68 25.46 23.45 22.35 24.02 22.63 24.03 26.67 24.43 26.75 25.17 26.20 25.85 25.25 23.32 24.09 23.38 23.67 23.81 24.83 22.40 24.96 24.02 23.09 25.73 26.40 22.95 23.23
Fitz-Randolph Observatory Princeton              73.26 79.06 78.20 75.40 74.38 76.28 76.66 80.44 73.98 78.58 74.73 76.98 81.00 78.22 74.21 76.38 81.19 82.85 17.86 15.80 16.98 17.97 15.61 15.98 14.66 14.70 15.76 16.08 15.12 14.76 14.70 16.02 15.60 16.58 16.47 14.92 2.59 2.33 2.23 2.32  1.96 0.00 2.24 2.10 0.00 2.00 0.00 0.00 1.79 1.76 1.72 1.74 2.11 1.92  0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.02  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.02  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01 28.15 32.32 27.84 31.17 26.10 27.07 32.63 29.95 27.87 29.63 33.34 31.48 31.74 30.32 29.75 31.23 29.66 31.23 33.85 30.28 26.98 28.95 28.39 34.10 32.04 31.05 29.21 29.61 28.73 30.97 33.41 27.22 30.19 27.20 32.25 32.81 32.66 30.34 33.03 31.23 34.57
ISON-Byurakan Observatory                        66.22 70.04 63.54 66.69 66.16 66.58 63.67 67.68 73.28 65.44 64.62 66.98 69.82 63.92 64.34 60.74 70.44 63.16  9.73 10.26  9.19 10.31 10.92  9.41  9.77  8.34 12.90 10.13 10.34 10.29 11.18 11.07 10.70 11.34 12.92 10.65 1.66 2.00 1.46 1.60  1.70 0.00 2.26 2.23 0.00 2.15 0.00 0.00 1.43 1.81 1.39 1.74 1.66 1.68  0.37  0.41  0.35  0.44  0.41  0.40  0.43  0.40  0.36  0.38  0.39  0.39  0.44  0.46  0.42  0.41  0.41  0.39  0.38  0.41  0.38  0.44  0.40  0.40  0.39  0.41  0.41  0.42  0.40  0.42  0.40  0.38  0.39  0.41  0.39  0.39  0.40  0.41  0.45  0.39  0.42 23.37 26.06 22.90 22.14 26.47 22.54 24.76 22.07 27.45 25.97 23.65 26.08 24.56 22.68 25.46 23.45 22.35 24.02 22.63 24.03 26.67 24.43 26.75 25.17 26.20 25.85 25.25 23.32 24.09 23.38 23.67 23.81 24.83 22.40 24.96 24.02 23.09 25.73 26.40 22.95 23.23
Halstead Observatory Princeton                   73.26 79.06 78.20 75.40 74.38 76.28 76.66 80.44 73.98 78.58 74.73 76.98 81.00 78.22 74.21 76.38 81.19 82.85 18.20 16.00 17.08 18.26 15.20 16.02 14.82 14.84 15.74 15.92 15.34 15.12 14.14 16.06 15.45 16.70 16.04 15.01 2.59 2.33 2.23 2.32  1.96 0.00 2.24 2.10 0.00 2.00 0.00 0.00 1.79 1.76 1.72 1.74 2.11 1.92  0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.02  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.02  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01 28.15 32.32 27.84 31.17 26.10 27.07 32.63 29.95 27.87 29.63 33.34 31.48 31.74 30.32 29.75 31.23 29.66 31.23 33.85 30.28 26.98 28.95 28.39 34.10 32.04 31.05 29.21 29.61 28.73 30.97 33.41 27.22 30.19 27.20 32.25 32.81 32.66 30.34 33.03 31.23 34.57
Observatorio Blanquita Vaciamadrid               66.29 62.48 58.90 58.27 62.62 56.20 61.04 57.54 66.26 55.75 56.83 58.19 61.35 59.53 61.32 52.28 66.45 52.81 13.96 13.02 12.60 11.48 13.03 11.50 11.94 12.92 13.02 12.57 11.82 11.98 12.83 12.90 13.61 12.34 12.99 12.38 1.84 1.77 1.54 1.56  1.59 0.00 1.48 1.54 0.00 1.31 0.00 0.00 1.42 1.23 1.40 1.34 1.61 1.32 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.02  0.00  0.00 -0.02 -0.01 -0.02  0.00 -0.01  0.00 -0.01 -0.01 17.54 16.38 15.02 14.72 17.06 16.51 15.60 16.01 17.64 16.13 12.75 14.94 13.59 12.15 14.66 15.58 15.44 17.63 14.10 16.66 14.76 16.41 17.05 17.90 16.10 13.69 15.41 14.32 12.89 15.15 16.08 21.02 12.33 15.29 16.72 17.39 12.99 15.86 14.44 13.59 15.40
Anunaki Observatory Rivas Vaciamadrid            63.34 60.59 56.58 56.58 61.80 56.06 59.68 56.02 65.02 55.20 57.65 60.94 60.11 58.98 60.33 52.00 62.96 51.72 13.96 13.02 12.60 11.48 13.03 11.50 11.94 12.92 13.02 12.57 11.82 11.98 12.83 12.90 13.61 12.34 12.99 12.38 1.84 1.77 1.54 1.56  1.59 0.00 1.48 1.54 0.00 1.31 0.00 0.00 1.42 1.23 1.40 1.34 1.61 1.32 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.02  0.00  0.00 -0.02 -0.01 -0.02  0.00 -0.01  0.00 -0.01 -0.01 17.54 16.38 15.02 14.72 17.06 16.51 15.60 16.01 17.64 16.13 12.75 14.94 13.59 12.15 14.66 15.58 15.44 17.63 14.10 16.66 14.76 16.41 17.05 17.90 16.10 13.69 15.41 14.32 12.89 15.15 16.08 21.02 12.33 15.29 16.72 17.39 12.99 15.86 14.44 13.59 15.40
Beijing Astronomical Obs                         77.27 80.12 76.35 75.41 81.04 80.17 78.54 76.72 78.90 77.09 77.15 77.44 76.32 78.22 80.23 78.59 75.18 73.70 13.66 11.62 10.88 11.16 10.84 11.68 10.83 10.76 12.34 10.66 11.52 11.70 11.60 11.48 12.26 11.30 12.32 11.97 2.76 4.09 2.58 2.76  3.32 0.00 3.57 3.32 0.00 4.22 0.00 0.00 4.18 3.22 3.32 2.18 2.94 2.32  0.16  0.13  0.17  0.14  0.13  0.14  0.14  0.15  0.16  0.15  0.14  0.16  0.15  0.16  0.16  0.15  0.15  0.15  0.15  0.13  0.16  0.14  0.13  0.14  0.16  0.14  0.15  0.13  0.13  0.12  0.13  0.13  0.14  0.13  0.15  0.12  0.14  0.15  0.12  0.13  0.13 31.33 34.23 35.54 29.74 31.94 37.45 34.08 32.25 34.34 35.14 32.30 29.99 32.47 29.67 31.38 31.13 32.47 34.58 27.67 31.56 33.75 33.04 32.96 29.65 33.94 29.87 32.63 33.12 30.93 31.34 35.04 32.17 32.70 33.53 34.46 31.79 30.03 33.38 34.40 32.42 33.11
Peking Observatory Xinglong Station              77.27 80.12 76.35 75.41 81.04 80.17 78.54 76.72 78.90 77.09 77.15 77.44 76.32 78.22 80.23 78.59 75.18 73.70 13.66 11.62 10.88 11.16 10.84 11.68 10.83 10.76 12.34 10.66 11.52 11.70 11.60 11.48 12.26 11.30 12.32 11.97 2.76 4.09 2.58 2.76  3.32 0.00 3.57 3.32 0.00 4.22 0.00 0.00 4.18 3.22 3.32 2.18 2.94 2.32  0.16  0.13  0.17  0.14  0.13  0.14  0.14  0.15  0.16  0.15  0.14  0.16  0.15  0.16  0.16  0.15  0.15  0.15  0.15  0.13  0.16  0.14  0.13  0.14  0.16  0.14  0.15  0.13  0.13  0.12  0.13  0.13  0.14  0.13  0.15  0.12  0.14  0.15  0.12  0.13  0.13 31.33 34.23 35.54 29.74 31.94 37.45 34.08 32.25 34.34 35.14 32.30 29.99 32.47 29.67 31.38 31.13 32.47 34.58 27.67 31.56 33.75 33.04 32.96 29.65 33.94 29.87 32.63 33.12 30.93 31.34 35.04 32.17 32.70 33.53 34.46 31.79 30.03 33.38 34.40 32.42 33.11
Lime Creek                                       62.32 66.26 71.21 65.08 65.48 59.42 66.48 68.44 67.72 65.98 56.17 67.40 69.69 66.26 68.16 69.23 66.74 71.37 13.96 13.89 12.64 13.18 12.45 12.26 11.37 11.10 13.66 13.11 12.92 12.35 13.09 13.26 12.40 13.00 11.86 12.15 1.44 1.41 1.09 0.99  0.98 0.00 1.18 1.21 0.00 1.40 0.00 0.00 1.02 1.17 0.94 1.10 1.56 1.45 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.02  0.00 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 21.08 23.72 23.44 25.88 20.21 22.74 24.99 23.15 17.85 20.59 25.27 24.32 21.52 21.67 24.77 25.22 23.65 25.89 22.76 23.78 21.37 24.57 21.69 25.13 23.96 22.26 21.72 24.28 22.00 24.68 25.43 23.12 24.69 21.64 23.00 25.65 24.49 22.30 25.88 25.54 26.81
Madrid                                           70.00 62.78 60.14 55.72 62.34 58.26 60.90 59.32 64.07 56.44 58.20 59.57 63.82 56.65 61.87 53.92 63.82 60.21 14.52 13.81 13.36 11.98 13.35 12.20 12.38 13.60 13.43 12.93 12.02 12.50 13.25 13.36 13.78 12.56 13.42 12.54 2.06 2.08 1.66 1.76  1.93 0.00 1.72 1.86 0.00 1.60 0.00 0.00 1.69 1.68 1.70 1.56 2.00 1.66  0.10  0.12  0.11  0.10  0.09  0.10  0.09  0.10  0.09  0.11  0.08  0.10  0.12  0.13  0.10  0.10  0.09  0.08  0.08  0.11  0.10  0.08  0.09  0.09  0.09  0.12  0.12  0.08  0.13  0.10  0.09  0.09  0.11  0.12  0.11  0.09  0.11  0.10  0.12  0.09  0.10 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Observatorio Pozuelo                             72.66 66.06 66.71 62.48 68.14 60.20 64.34 63.56 70.51 62.60 62.98 65.47 70.02 63.24 67.05 58.59 72.38 62.55 13.78 12.84 12.42 11.20 12.76 11.06 11.52 12.78 12.76 11.86 11.44 11.71 12.18 12.11 13.06 11.67 12.57 11.68 1.90 1.91 1.56 1.66  1.58 0.00 1.52 1.73 0.00 1.50 0.00 0.00 1.62 1.66 1.56 1.49 1.80 1.50  0.04  0.07  0.05  0.05  0.02  0.04  0.02  0.04  0.03  0.04  0.00  0.03  0.05  0.06  0.03  0.04  0.03  0.03  0.01  0.05  0.05  0.01  0.03  0.03  0.02  0.06  0.06  0.01  0.07  0.04  0.03  0.04  0.04  0.06  0.06  0.04  0.04  0.03  0.05  0.03  0.03 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Mountainville Observatory Alpine                 62.10 66.27 67.13 66.35 60.73 56.67 56.61 59.70 65.74 67.67 65.40 66.58 71.76 70.68 63.26 65.67 66.22 66.03  9.61 11.04  8.68  9.30  9.28  9.58  8.55  8.36  9.45  8.78  9.79  9.18  9.76 10.24 10.54 10.46  9.90  9.59 0.64 0.98 1.01 1.27  1.10 0.00 1.06 1.00 0.00 0.97 0.00 0.00 0.74 0.84 0.76 1.33 1.27 1.76  0.01  0.03  0.04  0.06  0.07  0.05  0.02  0.04  0.01  0.00  0.02  0.02  0.01 -0.01  0.02  0.01  0.02  0.03  0.01  0.04  0.03  0.02  0.00  0.01  0.02 -0.01  0.02  0.05  0.00  0.02  0.03  0.02  0.04  0.02  0.00  0.02 -0.01  0.02  0.04  0.02  0.03 19.64 20.68 20.56 22.23 21.53 20.58 18.91 19.71 15.45 18.08 22.02 20.71 18.14 18.00 22.87 21.61 21.75 24.32 19.95 22.06 20.46 22.02 18.93 20.61 21.25 16.91 19.41 21.13 19.10 21.76 21.03 23.47 22.70 21.59 18.66 23.96 19.00 20.34 23.41 23.07 21.49
Observatorio UCM Madrid                          63.32 57.32 55.48 52.54 59.30 52.89 56.51 53.56 59.81 51.36 51.23 52.69 60.11 52.94 55.33 46.78 59.66 59.67 14.88 13.62 13.56 12.18 13.54 12.12 12.38 13.66 13.28 12.66 11.97 12.50 13.00 13.19 13.89 12.58 13.46 12.62 2.06 2.05 1.64 1.80  1.84 0.00 1.64 1.88 0.00 1.62 0.00 0.00 1.68 1.76 1.69 1.64 1.92 1.70  0.04  0.07  0.05  0.05  0.02  0.04  0.02  0.04  0.03  0.04  0.00  0.03  0.05  0.06  0.03  0.04  0.03  0.03  0.01  0.05  0.05  0.01  0.03  0.03  0.02  0.06  0.06  0.01  0.07  0.04  0.03  0.04  0.04  0.06  0.06  0.04  0.04  0.03  0.05  0.03  0.03 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
ESA Cebreros TBT Observatory Cebreros            71.11 67.24 66.03 63.42 68.24 61.16 64.34 62.60 70.78 63.02 61.96 66.85 69.06 65.30 65.60 60.52 70.02 58.70 13.52 12.77 11.94 11.18 12.48 11.00 11.77 12.44 12.98 12.42 11.82 12.00 12.53 12.50 13.48 12.18 12.96 12.13 1.47 1.52 1.23 1.32  1.32 0.00 1.17 1.32 0.00 1.18 0.00 0.00 1.20 1.23 1.17 1.19 1.44 1.12  0.16  0.19  0.18  0.15  0.15  0.16  0.15  0.16  0.14  0.17  0.10  0.15  0.18  0.17  0.14  0.16  0.14  0.14  0.12  0.17  0.17  0.13  0.15  0.15  0.14  0.19  0.19  0.13  0.19  0.16  0.15  0.16  0.16  0.20  0.18  0.15  0.17  0.16  0.19  0.16  0.17 17.19 16.23 14.70 14.71 16.58 16.35 15.45 16.04 17.40 15.78 12.25 14.56 13.44 12.05 14.35 15.60 15.17 17.15 13.92 16.34 14.58 16.29 16.73 17.67 15.94 13.53 15.01 14.32 12.67 14.85 15.96 20.56 12.21 15.20 16.68 17.37 12.90 15.76 14.39 13.29 15.51
Aravaca                                          74.24 68.54 66.85 64.12 71.04 64.47 67.50 65.34 71.32 65.20 65.44 68.50 70.16 64.47 65.78 60.52 71.54 60.22 13.48 12.56 12.21 10.90 12.42 10.82 11.28 12.46 12.42 11.60 11.08 11.56 11.80 12.00 12.86 11.51 12.34 11.60 1.90 1.91 1.56 1.66  1.58 0.00 1.52 1.73 0.00 1.50 0.00 0.00 1.62 1.66 1.56 1.49 1.80 1.50  0.10  0.12  0.11  0.10  0.09  0.10  0.09  0.10  0.09  0.11  0.08  0.10  0.12  0.13  0.10  0.10  0.09  0.08  0.08  0.11  0.10  0.08  0.09  0.09  0.09  0.12  0.12  0.08  0.13  0.10  0.09  0.09  0.11  0.12  0.11  0.09  0.11  0.10  0.12  0.09  0.10 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Observatorio Majadahonda                         68.28 65.65 63.28 61.63 66.35 60.34 63.80 63.42 69.13 60.68 60.66 64.23 69.33 62.83 64.82 56.11 70.30 59.68 13.30 12.60 12.22 10.94 12.42 10.93 11.38 12.36 12.52 11.50 11.01 11.46 11.97 12.04 12.87 11.34 12.03 11.53 1.76 1.76 1.42 1.55  1.44 0.00 1.31 1.60 0.00 1.33 0.00 0.00 1.42 1.47 1.33 1.34 1.64 1.31  0.10  0.14  0.12  0.11  0.10  0.10  0.08  0.11  0.08  0.11  0.05  0.10  0.12  0.14  0.09  0.11  0.09  0.09  0.06  0.12  0.12  0.08  0.09  0.09  0.08  0.14  0.13  0.07  0.14  0.11  0.10  0.09  0.11  0.15  0.12  0.10  0.12  0.10  0.13  0.10  0.11 17.27 16.26 14.78 14.71 16.67 16.38 15.47 16.03 17.46 15.85 12.36 14.63 13.47 12.04 14.39 15.60 15.22 17.23 13.94 16.45 14.65 16.32 16.79 17.69 15.95 13.59 15.10 14.30 12.69 14.89 15.99 20.64 12.23 15.23 16.64 17.37 12.93 15.79 14.42 13.31 15.48
The Cottage Observatory Altoona                  77.88 81.06 77.54 74.40 83.34 76.24 79.39 82.23 75.21 82.17 77.60 84.11 79.47 79.04 77.81 82.83 84.80 83.01 17.12 13.63 12.71 15.20 13.08 13.88 13.36 12.86 13.78 13.38 13.00 13.72 11.91 12.30 13.75 13.24 14.31 13.66 2.60 2.05 2.08 2.31  1.88 0.00 1.91 1.79 0.00 1.80 0.00 0.00 1.76 1.76 1.38 1.40 1.98 1.45  0.02  0.03  0.03  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.04  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02 28.57 31.18 28.18 31.05 24.62 27.30 31.92 29.61 26.81 28.40 33.06 31.80 30.88 29.81 29.21 30.61 29.00 30.61 31.91 29.99 26.22 28.30 28.23 33.78 30.81 30.75 27.83 29.38 27.89 30.12 32.07 26.45 29.11 26.41 31.63 31.91 32.20 29.54 32.30 30.81 33.68
Observatorio Ventilla Madrid                     69.04 60.43 59.32 55.76 62.48 59.10 58.86 58.76 65.29 54.94 57.78 58.74 65.06 56.38 59.26 51.44 64.62 60.90 14.18 13.18 12.80 11.58 13.02 11.31 12.04 13.17 12.94 12.20 11.50 12.04 12.52 12.62 13.37 12.10 13.14 12.35 2.06 2.05 1.64 1.80  1.84 0.00 1.64 1.88 0.00 1.62 0.00 0.00 1.68 1.76 1.69 1.64 1.92 1.70  0.04  0.07  0.05  0.05  0.02  0.04  0.02  0.04  0.03  0.04  0.00  0.03  0.05  0.06  0.03  0.04  0.03  0.03  0.01  0.05  0.05  0.01  0.03  0.03  0.02  0.06  0.06  0.01  0.07  0.04  0.03  0.04  0.04  0.06  0.06  0.04  0.04  0.03  0.05  0.03  0.03 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Allegheny Observatory Pittsburgh                 83.74 84.48 86.24 82.78 88.42 84.69 86.54 86.64 77.46 88.08 84.56 88.63 88.85 86.98 85.34 88.87 87.40 88.36 17.36 14.40 13.34 15.85 13.70 15.10 13.66 12.83 15.16 13.75 13.58 14.72 13.36 14.47 15.72 15.14 16.54 15.73 2.36 2.18 2.26 2.38  2.20 0.00 1.96 1.72 0.00 2.12 0.00 0.00 2.05 1.93 1.47 1.78 2.29 1.69  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 28.64 31.00 28.53 31.08 24.06 27.30 31.76 29.43 26.41 28.00 32.85 31.82 30.51 29.47 28.90 30.49 28.79 30.23 31.35 29.76 26.00 28.09 28.20 33.42 30.37 30.61 27.17 29.30 27.59 29.78 31.66 26.19 28.76 26.10 31.43 31.50 31.84 29.22 32.07 30.70 33.49
Mark Evans Observatory Bloomington               71.90 77.90 74.50 77.62 80.33 78.10 77.58 78.93 77.61 76.54 72.91 76.30 81.18 76.13 77.34 76.30 79.35 82.88 18.20 15.98 15.68 17.61 15.62 16.66 15.27 14.60 18.48 17.90 16.90 17.34 15.40 15.90 17.86 16.14 16.71 16.23 2.42 2.18 1.86 2.38  1.96 0.00 2.42 2.22 0.00 2.21 0.00 0.00 2.43 2.41 1.82 1.58 2.12 2.30  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 25.97 28.66 27.89 30.30 21.73 25.63 29.52 27.12 22.82 25.48 29.49 30.08 27.30 26.66 27.59 28.45 27.63 29.05 28.09 27.67 24.87 27.60 26.44 30.75 27.38 28.85 25.13 28.30 26.16 28.52 29.54 24.97 27.51 24.37 28.58 28.46 29.64 27.12 29.94 28.25 31.93
Observatorio Rho Ophiocus Las Rozas de Madrid    71.18 65.62 65.07 61.89 70.08 63.50 64.61 62.20 69.96 63.02 63.80 66.71 70.16 64.89 66.34 59.42 70.72 62.69 13.50 12.65 12.22 10.85 12.34 10.90 11.29 12.44 12.40 11.64 11.12 11.44 11.76 12.08 12.96 11.44 12.11 11.46 1.90 1.91 1.56 1.66  1.58 0.00 1.52 1.73 0.00 1.50 0.00 0.00 1.62 1.66 1.56 1.49 1.80 1.50  0.04  0.07  0.05  0.05  0.02  0.04  0.02  0.04  0.03  0.04  0.00  0.03  0.05  0.06  0.03  0.04  0.03  0.03  0.01  0.05  0.05  0.01  0.03  0.03  0.02  0.06  0.06  0.01  0.07  0.04  0.03  0.04  0.04  0.06  0.06  0.04  0.04  0.03  0.05  0.03  0.03 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Observatorio Tesla Valdemorillo                  60.81 60.74 57.40 57.02 60.36 52.62 58.18 55.06 62.14 54.93 52.11 58.04 58.33 57.47 58.51 51.30 64.19 57.47 13.32 12.57 11.66 10.86 12.19 10.69 11.32 12.20 12.38 11.35 10.89 11.11 11.88 11.73 12.43 11.30 12.07 11.26 1.42 1.40 1.20 1.42  1.34 0.00 1.12 1.33 0.00 1.17 0.00 0.00 1.24 1.22 1.17 1.12 1.33 1.10  0.10  0.14  0.12  0.11  0.10  0.10  0.08  0.11  0.08  0.11  0.05  0.10  0.12  0.14  0.09  0.11  0.09  0.09  0.06  0.12  0.12  0.08  0.09  0.09  0.08  0.14  0.13  0.07  0.14  0.11  0.10  0.09  0.11  0.15  0.12  0.10  0.12  0.10  0.13  0.10  0.11 17.27 16.26 14.78 14.71 16.67 16.38 15.47 16.03 17.46 15.85 12.36 14.63 13.47 12.04 14.39 15.60 15.22 17.23 13.94 16.45 14.65 16.32 16.79 17.69 15.95 13.59 15.10 14.30 12.69 14.89 15.99 20.64 12.23 15.23 16.64 17.37 12.93 15.79 14.42 13.31 15.48
Centro Astronomico de Yebes                      66.60 62.56 61.37 60.52 65.25 58.68 60.23 57.80 66.44 57.94 60.66 62.72 61.76 60.50 62.20 55.98 66.68 56.38 12.42 11.89 11.16 10.18 11.36  9.99 10.42 11.08 11.54 10.68 10.40 10.52 11.10 11.74 11.92 11.02 11.57 11.14 1.32 1.28 1.10 1.08  1.06 0.00 0.98 1.06 0.00 0.96 0.00 0.00 0.95 0.98 0.96 1.04 0.98 0.90 -0.05 -0.01 -0.02 -0.04 -0.05 -0.04 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.05 -0.04 -0.05 -0.05 -0.02 -0.03 -0.04 -0.03 -0.06 -0.04 -0.01  0.01 -0.03  0.01 -0.04 -0.05 -0.04 -0.02 -0.04 -0.04 -0.07 -0.02 -0.03 -0.01 -0.03 -0.03 17.54 16.40 15.03 14.64 16.88 16.44 15.52 15.94 17.70 16.12 12.68 14.85 13.56 11.96 14.59 15.59 15.38 17.49 13.96 16.73 14.82 16.36 16.93 17.77 15.88 13.76 15.37 14.15 12.78 15.02 16.05 20.88 12.22 15.22 16.48 17.27 13.02 15.93 14.50 13.39 15.37
Irydeo Observatory Camarma de Esteruelas         62.72 59.57 55.20 52.42 63.86 52.90 56.65 51.64 60.96 53.01 54.51 56.54 59.56 57.34 57.43 50.22 62.16 50.20 13.49 12.38 11.89 10.73 12.20 10.78 11.23 12.05 12.16 11.30 10.84 11.18 11.67 12.22 12.84 11.46 12.34 11.52 1.40 1.27 1.08 1.14  1.10 0.00 1.02 1.19 0.00 1.01 0.00 0.00 1.06 0.94 1.16 1.16 1.10 0.95  0.01  0.03  0.03  0.01  0.01  0.02  0.02  0.02  0.03  0.02  0.04  0.04  0.04  0.03  0.03  0.00  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.00  0.03  0.03  0.07  0.03  0.04  0.02  0.01  0.03  0.03  0.01  0.03  0.00  0.03  0.04  0.04  0.03  0.03 17.47 16.35 14.96 14.66 16.83 16.41 15.50 15.95 17.61 16.04 12.59 14.79 13.52 11.98 14.51 15.58 15.32 17.41 13.95 16.67 14.78 16.34 16.90 17.74 15.89 13.71 15.30 14.18 12.74 14.99 16.03 20.81 12.22 15.22 16.51 17.29 12.99 15.87 14.47 13.35 15.39
Tres Cantos Observatory                          64.85 60.98 57.94 55.88 63.04 54.54 57.06 55.61 63.98 56.30 55.32 59.29 60.66 58.72 59.93 54.20 67.26 58.02 13.21 12.02 11.54 10.53 11.82 10.22 10.76 11.77 11.98 10.96 10.52 10.82 11.54 11.48 12.14 10.94 11.53 10.97 1.59 1.60 1.23 1.42  1.40 0.00 1.18 1.43 0.00 1.28 0.00 0.00 1.34 1.32 1.21 1.20 1.42 1.27  0.04  0.07  0.05  0.05  0.02  0.04  0.02  0.04  0.03  0.04  0.00  0.03  0.05  0.06  0.03  0.04  0.03  0.03  0.01  0.05  0.05  0.01  0.03  0.03  0.02  0.06  0.06  0.01  0.07  0.04  0.03  0.04  0.04  0.06  0.06  0.04  0.04  0.03  0.05  0.03  0.03 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Astrophysical Obs. College of Staten Island      80.94 84.38 85.24 82.24 82.78 81.66 81.32 84.04 81.38 86.66 79.65 83.15 86.52 84.38 80.32 83.65 87.54 86.97 16.98 15.58 16.25 18.19 14.66 15.42 13.78 13.54 15.72 15.52 15.31 14.24 13.02 15.63 16.20 16.29 17.20 14.00 3.13 2.47 2.55 2.37  2.38 0.00 2.50 2.17 0.00 2.52 0.00 0.00 2.56 2.47 2.59 2.39 2.92 2.64  0.03  0.04  0.03  0.03  0.01  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.04  0.02  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.02  0.04  0.03  0.03  0.03  0.03  0.02  0.03 28.16 32.25 27.74 31.20 26.23 27.05 32.77 30.08 27.88 29.60 33.43 31.57 31.76 30.28 29.82 31.36 29.52 31.21 33.79 30.14 26.94 28.98 28.26 34.17 32.04 30.90 29.07 29.51 28.77 30.93 33.43 27.13 30.27 27.22 32.20 32.77 32.71 30.43 33.07 31.39 34.86
La Canada                                        67.77 65.47 65.89 64.95 68.52 58.96 62.83 58.22 67.49 59.18 67.31 64.78 65.89 64.75 64.22 60.66 66.01 60.76 12.42 11.92 10.68 10.42 11.26  9.83 10.30 11.36 12.00 11.22 10.73 11.29 11.72 11.42 11.92 10.67 11.74 10.74 1.18 1.16 1.10 1.20  1.04 0.00 0.97 1.14 0.00 0.98 0.00 0.00 0.88 0.93 0.86 1.03 1.13 0.86  0.18  0.18  0.15  0.15  0.14  0.15  0.14  0.16  0.13  0.14  0.04  0.12  0.16  0.16  0.11  0.15  0.11  0.11  0.08  0.15  0.16  0.11  0.13  0.14  0.11  0.16  0.16  0.09  0.14  0.13  0.12  0.14  0.11  0.19  0.17  0.16  0.14  0.13  0.15  0.13  0.14 17.11 16.19 14.60 14.70 16.47 16.31 15.41 16.04 17.34 15.70 12.14 14.48 13.41 12.08 14.29 15.60 15.13 17.06 13.91 16.25 14.52 16.24 16.67 17.64 15.94 13.46 14.92 14.34 12.64 14.80 15.93 20.46 12.20 15.17 16.70 17.36 12.88 15.72 14.37 13.27 15.55
Sayre Observatory South Bethlehem                78.18 80.76 79.32 77.64 78.10 78.07 79.40 81.96 75.53 81.19 77.87 81.91 80.16 78.50 78.94 78.44 84.91 85.48 16.18 14.12 14.67 15.84 13.90 14.34 12.76 12.86 14.02 13.58 12.90 12.82 11.91 12.96 13.88 14.12 14.74 13.84 2.58 2.22 2.48 2.36  2.06 0.00 2.20 2.08 0.00 2.22 0.00 0.00 1.96 1.81 1.74 1.72 2.30 1.98  0.02  0.03  0.03  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.03 28.16 32.04 27.92 31.31 25.84 27.21 32.54 30.00 27.57 29.28 33.41 31.70 31.70 30.23 29.74 31.27 29.45 31.14 33.28 30.12 26.87 28.90 28.38 34.15 31.81 30.99 28.81 29.56 28.60 30.82 33.14 26.96 29.95 27.11 32.15 32.65 32.68 30.42 32.99 31.33 34.59
El Guijo Observatory                             67.64 66.62 64.66 66.90 70.17 60.34 63.80 63.42 68.17 60.96 63.06 66.16 69.06 64.47 67.14 58.18 70.28 61.72 12.84 12.40 11.42 10.48 11.87 10.28 10.73 11.88 12.15 10.74 10.40 10.99 11.47 11.36 12.02 11.03 11.34 10.84 1.44 1.52 1.27 1.40  1.34 0.00 1.15 1.36 0.00 1.25 0.00 0.00 1.27 1.28 1.30 1.09 1.36 1.13  0.09  0.14  0.11  0.11  0.08  0.09  0.07  0.12  0.07  0.10  0.00  0.07  0.10  0.12  0.07  0.12  0.07  0.07  0.03  0.10  0.12  0.06  0.08  0.08  0.06  0.12  0.10  0.04  0.13  0.09  0.09  0.07  0.08  0.16  0.12  0.11  0.09  0.07  0.11  0.09  0.09 17.27 16.26 14.78 14.71 16.67 16.38 15.47 16.03 17.46 15.85 12.36 14.63 13.47 12.04 14.39 15.60 15.22 17.23 13.94 16.45 14.65 16.32 16.79 17.69 15.95 13.59 15.10 14.30 12.69 14.89 15.99 20.64 12.23 15.23 16.64 17.37 12.93 15.79 14.42 13.31 15.48
Chicharronian 3C Observatory Tres Cantos         63.96 59.91 56.44 53.38 63.86 53.58 56.11 55.06 63.15 55.20 56.42 60.38 59.70 57.89 59.94 52.41 64.88 58.02 13.21 12.02 11.54 10.53 11.82 10.22 10.76 11.77 11.98 10.96 10.52 10.82 11.54 11.48 12.14 10.94 11.53 10.97 1.59 1.60 1.23 1.42  1.40 0.00 1.18 1.43 0.00 1.28 0.00 0.00 1.34 1.32 1.21 1.20 1.42 1.27  0.04  0.07  0.05  0.05  0.02  0.04  0.02  0.04  0.03  0.04  0.00  0.03  0.05  0.06  0.03  0.04  0.03  0.03  0.01  0.05  0.05  0.01  0.03  0.03  0.02  0.06  0.06  0.01  0.07  0.04  0.03  0.04  0.04  0.06  0.06  0.04  0.04  0.03  0.05  0.03  0.03 17.32 16.28 14.84 14.70 16.73 16.38 15.47 16.00 17.51 15.91 12.44 14.68 13.49 12.01 14.43 15.59 15.26 17.29 13.95 16.53 14.69 16.33 16.83 17.70 15.92 13.64 15.17 14.27 12.70 14.93 16.00 20.69 12.23 15.24 16.59 17.34 12.95 15.81 14.44 13.31 15.44
Osservatorio Astronomico Nastro Verde Sorrento   79.28 84.02 83.48 85.06 82.26 83.19 79.09 80.80 81.24 81.37 80.57 78.43 79.56 80.00 80.11 81.60 78.61 77.12 19.42 17.27 18.32 17.61 17.58 17.69 17.88 19.24 19.26 17.25 17.41 18.66 18.23 19.08 18.88 17.59 18.86 18.05 1.40 1.54 1.27 1.31  1.13 0.00 1.08 1.18 0.00 1.14 0.00 0.00 0.88 1.04 0.95 0.98 1.12 0.82 -0.01 -0.01  0.01  0.00  0.01 -0.02 -0.02 -0.02  0.01  0.00  0.00 -0.01  0.01  0.00 -0.01  0.01  0.00 -0.03  0.01  0.01 -0.01  0.00  0.00 -0.01  0.01 -0.01  0.00  0.01  0.00 -0.01  0.00 -0.03  0.02 -0.01 -0.03 -0.02  0.02  0.01  0.02 -0.01  0.01 18.00 18.76 18.92 15.32 17.72 18.00 17.99 14.95 18.55 20.10 15.27 17.87 15.92 14.52 17.70 16.60 17.60 19.28 16.51 19.26 19.21 16.86 18.64 16.83 16.01 17.33 18.35 16.67 16.60 17.20 16.66 21.44 13.38 15.92 16.83 17.08 13.29 18.73 14.81 16.62 13.55
Osservatorio Salvatore di Giacomo Agerola        81.53 83.89 86.92 86.73 82.12 85.67 79.50 81.18 82.06 82.06 83.17 79.12 81.34 81.78 82.74 80.37 84.03 75.75 19.14 17.23 17.84 17.30 17.04 16.95 17.87 18.80 18.88 16.43 17.01 17.98 18.08 18.49 18.43 17.55 19.02 17.82 1.36 1.63 1.30 1.48  1.25 0.00 1.16 1.32 0.00 1.25 0.00 0.00 1.12 1.24 1.03 1.12 1.23 0.96 -0.03 -0.03  0.00  0.01  0.02 -0.03 -0.04 -0.02 -0.01 -0.01  0.01 -0.02  0.03 -0.01 -0.01  0.00 -0.01 -0.03  0.03 -0.01 -0.05 -0.03 -0.03 -0.04  0.03 -0.03  0.00  0.00  0.01 -0.03  0.00 -0.06  0.05 -0.01 -0.05 -0.05  0.05 -0.01  0.02 -0.01 -0.01 17.95 18.78 18.90 15.27 17.67 18.02 17.98 14.90 18.52 20.11 15.26 17.87 15.92 14.57 17.70 16.59 17.60 19.26 16.50 19.24 19.22 16.84 18.61 16.79 16.03 17.38 18.36 16.68 16.62 17.22 16.62 21.42 13.39 15.92 16.88 17.06 13.27 18.76 14.78 16.65 13.53
Observatorio La Senda Cabanillas del Campo       65.98 62.00 60.28 56.20 65.25 54.69 60.22 57.54 63.56 58.08 58.06 61.34 60.66 58.99 59.97 52.67 65.17 55.42 12.65 12.02 11.40 10.38 11.55 10.20 11.00 11.67 12.00 11.04 10.46 10.76 11.42 11.86 12.54 11.43 12.20 11.32 1.21 1.10 1.06 1.02  0.99 0.00 0.98 1.10 0.00 0.98 0.00 0.00 1.00 0.95 1.18 0.99 1.01 0.84  0.11  0.14  0.12  0.11  0.10  0.11  0.10  0.12  0.11  0.12  0.11  0.12  0.13  0.13  0.12  0.10  0.11  0.09  0.09  0.12  0.11  0.09  0.11  0.10  0.10  0.14  0.15  0.10  0.14  0.11  0.10  0.12  0.12  0.12  0.13  0.10  0.13  0.12  0.14  0.11  0.12 17.33 16.31 14.84 14.61 16.55 16.28 15.39 15.93 17.54 15.89 12.36 14.61 13.46 11.84 14.34 15.60 15.19 17.13 13.83 16.63 14.78 16.28 16.72 17.57 15.68 13.69 15.13 14.10 12.59 14.81 15.97 20.54 12.13 15.17 16.35 17.21 12.99 15.85 14.49 13.10 15.40
Tooele                                           58.69 69.64 65.90 71.63 65.56 60.25 60.82 63.96 64.78 70.96 67.03 66.44 67.77 68.77 62.72 68.41 68.83 73.69 11.48 13.18 11.04 12.18 11.85 12.07 11.90 11.00 12.08 12.40 12.30 11.88 11.34 12.50 13.07 12.56 12.02 12.42 0.86 0.79 0.80 0.64  0.94 0.00 1.12 0.92 0.00 0.75 0.00 0.00 0.70 0.84 0.66 0.82 1.44 0.62 -0.07 -0.06 -0.07 -0.06 -0.06 -0.06 -0.07 -0.07 -0.06 -0.07 -0.09 -0.08 -0.06 -0.08 -0.09 -0.08 -0.07 -0.09 -0.09 -0.06 -0.09 -0.09 -0.10 -0.10 -0.09 -0.08 -0.08 -0.08 -0.08 -0.09 -0.08 -0.07 -0.07 -0.07 -0.08 -0.10 -0.09 -0.09 -0.09 -0.10 -0.07 19.59 20.61 20.57 22.14 21.61 20.66 18.77 19.64 15.50 18.07 21.95 20.66 17.93 17.97 22.50 21.44 21.76 24.29 19.93 21.69 20.46 22.04 18.89 20.38 21.20 16.71 19.25 21.04 19.11 21.62 20.84 23.49 22.64 21.80 18.55 23.84 18.90 20.41 23.32 23.05 21.15
Guadarrama Observatory                           67.98 68.81 66.44 67.15 70.44 59.51 63.94 64.80 70.41 63.15 64.84 68.22 69.46 65.71 66.43 58.32 71.27 64.60 12.85 12.08 11.29 10.34 11.74 10.09 10.62 11.52 11.92 10.69 10.18 10.74 11.10 11.26 11.82 10.60 11.07 10.66 1.44 1.52 1.27 1.40  1.34 0.00 1.15 1.36 0.00 1.25 0.00 0.00 1.27 1.28 1.30 1.09 1.36 1.13  0.11  0.14  0.12  0.11  0.11  0.12  0.09  0.13  0.10  0.13  0.07  0.11  0.12  0.13  0.11  0.12  0.10  0.09  0.09  0.13  0.13  0.10  0.10  0.11  0.10  0.14  0.12  0.09  0.14  0.11  0.11  0.09  0.12  0.15  0.12  0.11  0.12  0.11  0.14  0.12  0.12 17.13 16.21 14.66 14.65 16.38 16.26 15.39 16.00 17.37 15.69 12.11 14.41 13.39 11.91 14.20 15.60 15.06 16.92 13.77 16.38 14.63 16.27 16.61 17.51 15.72 13.55 14.92 14.20 12.53 14.71 15.95 20.37 12.11 15.13 16.45 17.27 12.90 15.77 14.40 13.02 15.48
Potenza                                          67.68 65.96 70.30 72.73 64.66 65.85 62.97 68.50 69.73 61.78 61.42 67.34 68.00 65.20 70.70 62.82 70.52 63.97 15.50 14.24 14.16 13.48 13.64 14.16 13.90 14.85 14.61 12.74 13.30 13.07 13.34 14.09 13.66 13.60 14.62 13.40 1.69 1.89 1.42 1.74  1.48 0.00 1.58 1.64 0.00 1.38 0.00 0.00 1.15 1.39 1.34 1.36 1.38 1.16  0.13  0.13  0.13  0.10  0.09  0.14  0.13  0.11  0.12  0.12  0.10  0.12  0.07  0.12  0.13  0.14  0.12  0.12  0.10  0.12  0.15  0.15  0.13  0.13  0.08  0.13  0.10  0.11  0.12  0.12  0.11  0.14  0.07  0.12  0.12  0.14  0.07  0.12  0.11  0.10  0.10 17.67 18.85 18.59 14.89 17.26 17.88 17.95 14.61 18.25 19.82 14.95 17.70 15.70 14.83 17.62 16.50 17.25 18.69 16.47 18.80 18.97 16.75 18.42 16.48 15.98 17.26 18.00 16.55 16.38 17.04 16.17 20.97 13.15 15.84 16.82 16.76 12.94 18.64 14.54 16.47 13.39
Osservatorio Elianto Pontecagnano                75.06 66.81 72.22 74.00 64.38 64.88 67.49 72.08 79.73 64.93 66.07 71.84 73.35 73.15 75.84 66.25 77.07 69.18 16.56 14.94 15.50 14.31 14.74 15.50 15.77 16.35 15.90 14.05 14.64 14.78 14.48 16.43 15.42 15.48 15.58 15.05 2.34 2.76 2.22 2.46  2.22 0.00 2.40 2.59 0.00 2.32 0.00 0.00 2.17 2.46 2.14 2.42 2.26 2.13  0.02  0.00  0.01  0.06  0.06  0.02  0.03  0.04  0.03  0.03  0.06  0.04  0.07  0.03  0.04  0.04  0.02  0.03  0.05  0.02  0.01  0.01  0.01  0.02  0.07  0.02  0.02  0.05  0.05  0.02  0.03 -0.01  0.09  0.02  0.01  0.00  0.07  0.02  0.03  0.04  0.04 17.58 18.55 18.53 14.92 17.31 17.67 17.77 14.59 18.21 19.80 14.88 17.57 15.47 14.45 17.53 16.40 17.20 18.70 16.35 18.88 18.89 16.64 18.32 16.38 15.81 17.12 17.94 16.47 16.28 16.92 16.23 20.94 13.04 15.79 16.52 16.68 12.98 18.46 14.52 16.38 13.27
Matera                                           66.53 61.01 63.02 65.92 58.32 58.41 57.33 61.62 62.60 54.52 54.17 63.97 60.99 61.23 63.07 54.52 65.38 60.82 17.33 15.61 16.08 15.18 16.36 16.73 16.23 17.02 16.64 15.13 15.63 15.54 15.90 16.10 16.17 15.77 16.76 15.86 2.13 2.59 1.65 2.03  1.82 0.00 1.91 2.04 0.00 1.86 0.00 0.00 1.25 1.81 1.42 2.11 1.83 1.40  0.07  0.08  0.09  0.07  0.09  0.06  0.07  0.07  0.07  0.08  0.09  0.08  0.09  0.07  0.07  0.08  0.07  0.05  0.07  0.09  0.07  0.06  0.08  0.04  0.09  0.06  0.09  0.08  0.08  0.06  0.07  0.06  0.10  0.09  0.06  0.04  0.10  0.07  0.09  0.07  0.07 17.72 19.02 18.66 14.85 17.23 18.09 18.17 14.60 18.27 19.86 14.97 17.71 15.92 15.21 17.72 16.49 17.29 18.74 16.61 18.74 19.04 16.86 18.40 16.52 16.02 17.60 18.25 16.65 16.42 17.23 16.18 21.03 13.27 15.79 17.00 16.72 12.88 18.83 14.57 16.40 13.45
Paul Robinson Observatory Voorhees State Park    77.03 77.84 79.72 74.82 76.72 76.83 77.48 80.72 75.63 80.37 75.13 76.85 78.65 77.67 74.36 76.24 83.82 83.56 17.22 15.19 15.45 16.97 14.16 14.98 13.87 14.02 14.74 14.93 14.07 14.34 12.88 14.93 15.45 15.82 16.32 14.42 2.38 2.12 2.34 2.21  1.81 0.00 2.16 1.96 0.00 1.80 0.00 0.00 1.66 1.72 1.50 1.63 2.13 1.70  0.01  0.05  0.02  0.02  0.03  0.03  0.02  0.02  0.04  0.01  0.03  0.02  0.01  0.02  0.02  0.04  0.02  0.02  0.04  0.03  0.03  0.03  0.02  0.03  0.03  0.04  0.02  0.03  0.03  0.04  0.03  0.04  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.04 28.12 31.96 27.78 31.33 25.94 27.19 32.68 30.14 27.56 29.28 33.47 31.79 31.71 30.19 29.80 31.40 29.33 31.10 33.20 29.95 26.85 28.89 28.23 34.19 31.80 30.79 28.64 29.47 28.60 30.78 33.17 26.85 30.01 27.15 32.10 32.63 32.72 30.47 33.00 31.48 34.89
Alphard Observatory Ostuni                       74.11 62.18 64.37 66.08 63.22 59.37 60.62 64.50 66.98 59.86 57.59 61.50 68.54 58.36 60.20 51.64 64.56 56.85 20.34 17.73 18.18 17.40 17.98 18.00 17.96 18.90 19.58 17.05 18.06 17.25 17.79 18.16 17.66 17.20 18.78 17.56 2.19 2.38 2.03 2.31  2.02 0.00 2.08 2.19 0.00 2.24 0.00 0.00 1.64 2.00 1.80 2.06 2.21 1.91  0.04  0.04  0.04  0.02  0.02  0.04  0.03  0.04  0.03  0.03  0.02  0.04  0.01  0.03  0.04  0.04  0.03  0.03  0.02  0.02  0.05  0.04  0.03  0.04  0.01  0.04  0.02  0.03  0.04  0.03  0.04  0.06  0.01  0.04  0.05  0.05  0.01  0.03  0.03  0.03  0.02 17.60 19.12 18.60 14.60 16.96 18.14 18.21 14.52 18.20 19.84 14.93 17.65 15.99 15.42 17.70 16.31 17.22 18.62 16.69 18.65 19.05 16.91 18.25 16.37 16.03 17.87 18.34 16.70 16.54 17.30 16.18 21.13 13.42 15.57 17.16 16.62 12.83 18.99 14.47 16.30 13.29
Berkeley Heights                                 80.26 80.50 81.80 79.47 78.65 79.74 80.90 81.55 77.69 84.21 76.91 78.76 82.24 80.54 77.82 81.04 84.23 84.09 17.81 15.64 15.82 17.18 14.96 15.39 13.80 13.69 15.66 15.62 14.64 14.10 13.52 15.39 15.06 16.42 16.02 14.98 2.60 2.33 2.22 2.20  2.06 0.00 2.18 1.92 0.00 2.20 0.00 0.00 2.00 1.95 1.71 1.86 2.20 1.94  0.00  0.03  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00 -0.01  0.00  0.02  0.00  0.00  0.02  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.00  0.02  0.01  0.01  0.01  0.04  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01 28.13 32.05 27.73 31.31 26.10 27.11 32.77 30.17 27.68 29.40 33.50 31.75 31.75 30.23 29.84 31.44 29.35 31.15 33.41 29.99 26.88 28.94 28.19 34.24 31.92 30.79 28.77 29.47 28.69 30.84 33.30 26.93 30.17 27.21 32.13 32.69 32.74 30.49 33.05 31.50 35.00
G. C. Gloriosi Astronomical Observatory Salerno  73.09 66.39 72.77 71.45 65.47 63.50 63.77 68.50 73.84 63.15 61.69 67.99 71.56 70.55 71.40 62.96 75.28 66.44 16.01 14.85 15.22 14.47 14.90 15.22 15.50 15.93 15.58 13.70 14.39 14.48 13.96 16.09 15.49 15.18 15.60 14.95 1.84 2.30 1.62 1.92  1.50 0.00 1.78 1.86 0.00 1.67 0.00 0.00 1.34 1.62 1.48 1.68 1.81 1.53  0.01  0.00  0.00  0.06  0.05  0.01  0.02  0.03  0.02  0.02  0.05  0.03  0.07  0.02  0.03  0.03  0.01  0.02  0.05  0.01  0.00  0.00  0.01  0.01  0.06  0.00  0.02  0.04  0.04  0.01  0.02 -0.02  0.08  0.01  0.00 -0.01  0.07  0.01  0.02  0.04  0.04 17.58 18.55 18.53 14.92 17.31 17.67 17.77 14.59 18.21 19.80 14.88 17.57 15.47 14.45 17.53 16.40 17.20 18.70 16.35 18.88 18.89 16.64 18.32 16.38 15.81 17.12 17.94 16.47 16.28 16.92 16.23 20.94 13.04 15.79 16.52 16.68 12.98 18.46 14.52 16.38 13.27
Observatorio Carpe-Noctem Madrid                 65.99 67.72 65.89 64.50 70.04 60.34 63.24 63.83 69.59 61.92 63.33 65.47 67.40 63.79 64.07 59.00 70.17 63.64 12.60 12.17 11.36 10.30 11.46  9.90 10.60 11.52 11.72 10.47 10.00 10.40 10.97 11.32 11.60 10.44 11.00 10.35 1.30 1.43 1.20 1.21  1.23 0.00 1.06 1.20 0.00 1.12 0.00 0.00 1.04 1.06 1.17 1.01 1.30 1.04  0.15  0.18  0.14  0.14  0.12  0.13  0.09  0.15  0.10  0.14  0.04  0.11  0.15  0.14  0.10  0.13  0.11  0.11  0.07  0.15  0.16  0.10  0.11  0.12  0.10  0.15  0.15  0.07  0.16  0.13  0.12  0.11  0.12  0.19  0.17  0.14  0.15  0.12  0.16  0.14  0.15 17.13 16.21 14.66 14.65 16.38 16.26 15.39 16.00 17.37 15.69 12.11 14.41 13.39 11.91 14.20 15.60 15.06 16.92 13.77 16.38 14.63 16.27 16.61 17.51 15.72 13.55 14.92 14.20 12.53 14.71 15.95 20.37 12.11 15.13 16.45 17.27 12.90 15.77 14.40 13.02 15.48
El Boalo                                         65.69 65.75 66.57 61.06 67.87 59.24 63.66 61.51 66.58 59.72 65.57 66.16 64.10 65.17 65.60 59.14 69.05 61.18 12.58 11.69 11.22 10.10 11.48  9.81 10.32 11.33 11.48 10.38  9.98 10.48 11.06 11.12 11.47 10.37 10.96 10.44 1.31 1.50 1.15 1.24  1.29 0.00 1.18 1.30 0.00 1.18 0.00 0.00 1.16 1.18 1.27 1.06 1.33 1.04  0.11  0.14  0.12  0.11  0.11  0.12  0.09  0.13  0.10  0.13  0.07  0.11  0.12  0.13  0.11  0.12  0.10  0.09  0.09  0.13  0.13  0.10  0.10  0.11  0.10  0.14  0.12  0.09  0.14  0.11  0.11  0.09  0.12  0.15  0.12  0.11  0.12  0.11  0.14  0.12  0.12 17.13 16.21 14.66 14.65 16.38 16.26 15.39 16.00 17.37 15.69 12.11 14.41 13.39 11.91 14.20 15.60 15.06 16.92 13.77 16.38 14.63 16.27 16.61 17.51 15.72 13.55 14.92 14.20 12.53 14.71 15.95 20.37 12.11 15.13 16.45 17.27 12.90 15.77 14.40 13.02 15.48
Rutherford                                       92.34 94.43 93.10 93.19 93.25 93.24 95.88 94.35 93.38 94.77 93.72 93.29 96.15 95.34 92.24 93.96 93.91 94.92 18.18 17.18 17.44 19.34 16.02 16.98 14.96 15.66 18.26 17.48 15.93 16.19 15.22 17.58 16.55 16.81 18.50 16.09 3.04 2.24 2.25 2.42  2.35 0.00 2.44 2.45 0.00 2.52 0.00 0.00 2.50 2.74 2.46 2.62 3.10 2.48  0.02  0.05  0.03  0.03  0.01  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.02  0.02  0.01  0.03  0.02  0.02  0.04  0.02  0.03  0.04  0.02  0.02  0.02  0.03  0.01  0.02  0.03  0.02  0.02  0.04  0.01  0.02  0.03  0.02  0.02  0.02  0.03  0.02  0.03 28.13 32.12 27.71 31.28 26.25 27.06 32.86 30.18 27.79 29.50 33.50 31.71 31.77 30.25 29.85 31.48 29.36 31.17 33.60 29.99 26.90 28.97 28.16 34.25 32.02 30.78 28.87 29.43 28.78 30.87 33.38 27.02 30.29 27.23 32.13 32.71 32.74 30.51 33.07 31.51 35.08
Ohio State University Observatory Lima           69.18 73.60 76.17 69.94 72.46 70.58 74.18 68.96 68.22 78.88 68.44 72.46 76.61 75.72 71.80 72.76 79.40 81.91 18.41 16.10 16.09 17.84 15.32 17.05 15.18 13.72 17.14 17.02 16.63 15.98 15.11 15.62 17.02 15.65 16.70 17.02 2.55 2.72 2.44 2.87  2.47 0.00 2.44 2.08 0.00 2.45 0.00 0.00 2.23 2.24 1.71 2.00 2.37 2.45  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00 -0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00 27.94 30.10 28.56 31.11 22.89 26.68 31.23 28.66 24.83 26.75 31.44 31.75 29.15 28.20 28.39 29.83 28.09 29.61 29.84 28.73 25.74 27.80 27.82 32.25 29.08 30.19 25.93 29.20 27.22 29.10 30.70 25.38 27.93 25.48 30.25 30.13 31.02 28.63 30.95 29.97 33.12
NJIT Observatory Newark                          91.60 92.04 91.72 89.71 91.60 91.03 93.54 92.98 89.93 91.76 87.57 89.32 92.30 92.19 90.18 89.84 91.28 90.67 15.94 15.28 15.28 17.42 14.30 14.95 13.40 12.92 15.22 15.49 14.46 13.07 12.94 15.14 14.66 16.34 16.22 13.64 3.07 2.58 2.20 2.45  2.13 0.00 2.39 2.34 0.00 2.62 0.00 0.00 2.39 2.40 2.28 2.36 2.80 2.35  0.02  0.06  0.04  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.01  0.01  0.04  0.01  0.02  0.04  0.02  0.03  0.04  0.03  0.02  0.02  0.03  0.01  0.03  0.03  0.02  0.02  0.05  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.03 28.13 32.09 27.71 31.30 26.17 27.09 32.81 30.18 27.74 29.45 33.51 31.72 31.76 30.24 29.84 31.46 29.35 31.16 33.51 30.00 26.89 28.96 28.17 34.25 31.97 30.78 28.82 29.45 28.73 30.85 33.34 26.97 30.23 27.22 32.13 32.71 32.74 30.50 33.07 31.50 35.04
Caraquiz                                         62.52 57.92 57.12 53.53 60.00 52.20 54.60 52.88 62.60 52.46 51.92 56.26 60.93 57.62 58.26 50.35 63.09 55.55 12.63 11.77 11.04  9.90 11.32 10.08 10.32 11.18 11.26 10.38 10.00 10.36 11.09 11.27 11.76 10.64 11.27 10.70 1.36 1.44 1.21 1.27  1.22 0.00 1.16 1.20 0.00 1.12 0.00 0.00 1.14 1.10 1.12 1.17 1.23 1.02  0.08  0.11  0.09  0.08  0.06  0.08  0.06  0.08  0.07  0.09  0.05  0.07  0.09  0.10  0.08  0.07  0.07  0.07  0.05  0.09  0.09  0.05  0.07  0.06  0.07  0.11  0.11  0.06  0.11  0.08  0.07  0.09  0.08  0.11  0.10  0.07  0.08  0.08  0.10  0.08  0.08 17.25 16.27 14.79 14.63 16.50 16.26 15.38 15.95 17.48 15.82 12.27 14.54 13.44 11.86 14.28 15.60 15.15 17.05 13.82 16.56 14.73 16.27 16.68 17.54 15.69 13.65 15.07 14.14 12.57 14.78 15.96 20.47 12.13 15.17 16.37 17.23 12.96 15.81 14.47 13.06 15.41
Hyperion Observatory Urbanizacion Caraquiz       62.52 57.92 57.12 53.53 60.00 52.20 54.60 52.88 62.60 52.46 51.92 56.26 60.93 57.62 58.26 50.35 63.09 55.55 12.63 11.77 11.04  9.90 11.32 10.08 10.32 11.18 11.26 10.38 10.00 10.36 11.09 11.27 11.76 10.64 11.27 10.70 1.36 1.44 1.21 1.27  1.22 0.00 1.16 1.20 0.00 1.12 0.00 0.00 1.14 1.10 1.12 1.17 1.23 1.02  0.08  0.11  0.09  0.08  0.06  0.08  0.06  0.08  0.07  0.09  0.05  0.07  0.09  0.10  0.08  0.07  0.07  0.07  0.05  0.09  0.09  0.05  0.07  0.06  0.07  0.11  0.11  0.06  0.11  0.08  0.07  0.09  0.08  0.11  0.10  0.07  0.08  0.08  0.10  0.08  0.08 17.25 16.27 14.79 14.63 16.50 16.26 15.38 15.95 17.48 15.82 12.27 14.54 13.44 11.86 14.28 15.60 15.15 17.05 13.82 16.56 14.73 16.27 16.68 17.54 15.69 13.65 15.07 14.14 12.57 14.78 15.96 20.47 12.13 15.17 16.37 17.23 12.96 15.81 14.47 13.06 15.41
L Ampolla Observatory Tarragona                  74.88 68.92 75.08 68.77 73.02 67.63 73.24 67.12 74.52 66.03 69.91 71.66 76.34 68.76 66.39 63.67 74.46 61.50 16.28 17.06 15.74 14.43 16.30 15.16 15.52 16.50 16.54 15.73 15.42 15.80 15.54 16.69 16.95 15.87 16.93 15.62 1.83 1.83 1.68 1.56  1.68 0.00 1.50 1.54 0.00 1.62 0.00 0.00 1.36 1.58 1.42 1.17 1.32 1.25  0.18  0.17  0.14  0.14  0.12  0.17  0.11  0.18  0.13  0.14  0.03  0.11  0.13  0.16  0.10  0.14  0.10  0.12  0.08  0.14  0.16  0.10  0.13  0.12  0.09  0.14  0.14  0.08  0.16  0.12  0.11  0.15  0.09  0.14  0.19  0.13  0.11  0.12  0.12  0.13  0.14 18.34 17.24 16.31 14.87 17.51 16.92 16.36 16.17 18.77 17.39 13.60 15.65 13.85 11.86 15.75 16.27 16.37 18.61 14.47 17.72 16.42 16.74 17.43 17.60 15.65 14.23 16.02 14.77 13.59 15.27 16.77 21.54 12.30 15.77 16.16 17.47 13.62 16.91 14.87 14.22 15.33
ISON-Castelgrande Observatory                    70.10 66.32 70.97 67.43 64.51 62.13 62.94 64.24 68.77 61.37 61.70 65.16 65.11 64.93 68.46 58.84 69.03 65.48 15.22 14.38 14.40 13.82 13.90 14.22 13.91 15.14 14.56 12.88 13.42 13.32 13.38 14.80 14.04 13.92 14.61 13.62 1.49 1.62 1.27 1.50  1.24 0.00 1.25 1.28 0.00 1.22 0.00 0.00 0.96 1.21 1.12 1.16 1.17 1.05  0.30  0.31  0.27  0.26  0.24  0.31  0.29  0.27  0.28  0.29  0.24  0.28  0.23  0.26  0.27  0.29  0.28  0.27  0.26  0.27  0.29  0.29  0.32  0.29  0.19  0.27  0.25  0.24  0.28  0.27  0.25  0.30  0.21  0.26  0.27  0.30  0.21  0.28  0.27  0.24  0.27 17.62 18.74 18.56 14.89 17.26 17.78 17.87 14.59 18.23 19.80 14.92 17.65 15.59 14.68 17.57 16.46 17.22 18.67 16.42 18.82 18.94 16.71 18.37 16.43 15.92 17.18 17.94 16.52 16.35 16.98 16.18 20.94 13.10 15.83 16.71 16.73 12.95 18.56 14.52 16.45 13.34
Gravina in Puglia                                64.73 56.92 59.70 64.95 56.68 54.55 54.12 59.42 61.64 52.06 52.40 57.12 62.91 57.26 60.11 47.54 60.42 55.75 16.71 14.97 14.96 14.27 15.04 15.62 15.44 16.18 15.92 14.44 14.72 14.76 15.43 15.74 15.28 15.16 15.92 15.30 1.92 2.33 1.58 2.01  1.75 0.00 1.62 1.86 0.00 1.66 0.00 0.00 1.10 1.54 1.17 1.91 1.46 1.21  0.07  0.08  0.09  0.07  0.09  0.06  0.07  0.07  0.07  0.08  0.09  0.08  0.09  0.07  0.07  0.08  0.07  0.05  0.07  0.09  0.07  0.06  0.08  0.04  0.09  0.06  0.09  0.08  0.08  0.06  0.07  0.06  0.10  0.09  0.06  0.04  0.10  0.07  0.09  0.07  0.07 17.72 19.02 18.66 14.85 17.23 18.09 18.17 14.60 18.27 19.86 14.97 17.71 15.92 15.21 17.72 16.49 17.29 18.74 16.61 18.74 19.04 16.86 18.40 16.52 16.02 17.60 18.25 16.65 16.42 17.23 16.18 21.03 13.27 15.79 17.00 16.72 12.88 18.83 14.57 16.40 13.45
Cedar Knolls                                     77.17 80.22 80.70 76.82 78.10 79.87 79.68 81.96 77.00 82.56 76.64 79.32 80.61 77.94 78.66 79.40 84.49 85.46 17.16 14.94 14.96 17.03 14.36 14.52 13.37 13.07 14.16 14.84 14.05 13.80 12.48 14.30 15.14 16.34 15.48 14.26 2.68 2.14 2.24 2.10  1.96 0.00 2.17 1.86 0.00 2.04 0.00 0.00 1.86 1.70 1.56 1.62 2.00 1.71  0.00  0.03  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00 -0.01  0.00  0.02  0.00  0.00  0.02  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.00  0.02  0.01  0.01  0.01  0.04  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01 28.13 32.05 27.73 31.31 26.10 27.11 32.77 30.17 27.68 29.40 33.50 31.75 31.75 30.23 29.84 31.44 29.35 31.15 33.41 29.99 26.88 28.94 28.19 34.24 31.92 30.79 28.77 29.47 28.69 30.84 33.30 26.93 30.17 27.21 32.13 32.69 32.74 30.49 33.05 31.50 35.00
Capodimonte Observatory Naples                   85.63 80.68 83.11 82.57 77.72 78.91 79.22 81.46 85.06 76.98 77.56 79.94 82.17 78.90 79.71 76.10 79.72 70.00 16.88 16.99 17.33 16.07 16.76 17.92 17.47 18.55 18.26 16.44 17.52 17.20 17.29 18.36 17.72 17.24 17.65 17.23 2.17 2.20 1.82 1.96  1.73 0.00 1.76 1.81 0.00 1.78 0.00 0.00 1.49 1.81 1.52 1.66 1.79 1.68  0.00  0.00  0.00  0.03  0.03  0.01  0.00  0.00  0.01  0.01  0.03  0.01  0.04  0.02  0.01  0.01  0.01  0.01  0.03  0.00 -0.01  0.00  0.00  0.00  0.03  0.00  0.01  0.02  0.02  0.01  0.01 -0.01  0.03  0.01 -0.01  0.00  0.03  0.01  0.02  0.01  0.01 17.65 18.43 18.56 15.03 17.44 17.61 17.76 14.68 18.26 19.79 14.90 17.51 15.45 14.26 17.52 16.42 17.20 18.78 16.31 18.97 18.86 16.63 18.37 16.46 15.71 17.02 17.99 16.43 16.20 16.87 16.34 20.99 13.01 15.75 16.36 16.73 13.05 18.36 14.62 16.27 13.29
El Berrueco                                      71.74 67.16 67.26 65.12 69.82 61.72 63.53 63.56 70.82 62.88 64.62 65.47 69.33 62.97 65.12 60.38 73.62 61.17 12.18 11.58 10.24  9.64 10.79  9.36  9.94 10.81 11.22 10.26  9.84 10.01 10.68 10.95 11.38 10.43 11.02 10.37 1.44 1.51 1.16 1.27  1.38 0.00 1.20 1.36 0.00 1.14 0.00 0.00 1.19 1.13 1.22 1.14 1.40 1.14  0.03  0.06  0.05  0.04  0.04  0.03  0.02  0.05  0.03  0.05  0.02  0.04  0.05  0.06  0.04  0.04  0.03  0.03  0.02  0.05  0.05  0.02  0.04  0.02  0.03  0.06  0.06  0.02  0.07  0.05  0.04  0.04  0.05  0.08  0.05  0.04  0.05  0.04  0.06  0.04  0.04 17.14 16.26 14.70 14.60 16.24 16.17 15.34 15.96 17.42 15.69 12.06 14.40 13.40 11.78 14.13 15.65 15.05 16.79 13.70 16.53 14.75 16.25 16.53 17.40 15.50 13.64 14.92 14.08 12.44 14.64 15.93 20.23 12.07 15.13 16.23 17.16 12.98 15.82 14.48 12.82 15.43
Moonedge Observatory Northport                   79.24 78.96 81.65 79.02 79.34 79.58 79.68 84.16 79.30 85.14 78.80 79.42 85.83 78.90 77.40 80.64 80.65 87.25 18.66 17.66 17.27 18.16 15.64 17.58 16.27 16.88 17.96 18.27 16.62 17.62 17.93 17.26 16.74 17.96 18.44 16.43 2.74 2.24 2.39 2.23  1.80 0.00 1.90 1.96 0.00 2.04 0.00 0.00 2.08 1.84 1.40 1.65 2.05 1.81  0.02  0.03  0.03  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.01  0.02 28.04 32.02 27.71 31.35 26.43 27.03 33.06 30.28 27.81 29.55 33.53 31.77 31.76 30.23 29.89 31.66 29.20 31.13 33.59 29.80 26.89 28.94 28.04 34.35 32.07 30.64 28.74 29.36 28.87 30.83 33.36 27.04 30.37 27.26 32.03 32.64 32.79 30.64 33.05 31.68 35.29
Ametlla de Mar                                   78.94 75.49 76.72 72.37 78.10 74.80 75.70 77.26 75.89 73.56 74.42 75.65 74.15 73.29 75.68 68.89 78.35 63.42 16.74 17.53 16.69 14.81 16.54 15.68 15.80 16.38 16.88 16.47 15.96 16.48 16.27 17.40 17.51 16.56 17.77 16.32 1.60 1.76 1.66 1.42  1.70 0.00 1.33 1.56 0.00 1.52 0.00 0.00 1.32 1.40 1.20 1.09 1.36 1.12  0.12  0.11  0.10  0.10  0.09  0.12  0.08  0.13  0.09  0.10  0.03  0.08  0.09  0.12  0.08  0.10  0.06  0.08  0.06  0.10  0.11  0.07  0.09  0.09  0.06  0.09  0.09  0.06  0.12  0.08  0.08  0.10  0.07  0.10  0.13  0.08  0.08  0.08  0.08  0.10  0.10 18.11 17.13 16.07 14.75 17.26 16.70 16.21 16.08 18.62 17.18 13.35 15.46 13.71 11.68 15.51 16.24 16.14 18.26 14.40 17.63 16.31 16.65 17.31 17.39 15.31 14.07 15.72 14.67 13.25 15.03 16.63 21.23 12.14 15.69 15.95 17.33 13.57 16.82 14.78 13.89 15.29
SVH Observatory Blairstown                       74.54 81.47 80.96 75.54 78.78 78.08 78.30 82.78 76.48 81.46 77.19 79.59 78.93 76.98 75.32 78.84 84.79 82.33 16.88 14.70 14.54 15.82 13.81 14.98 13.98 13.45 14.78 14.63 13.61 14.14 12.37 14.24 15.14 16.05 16.28 14.22 2.45 2.31 1.96 2.10  1.81 0.00 1.97 1.91 0.00 1.97 0.00 0.00 1.76 1.56 1.30 1.48 2.16 1.59  0.04  0.07  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.04  0.06  0.05  0.05  0.06  0.05  0.05  0.06  0.05  0.06  0.05  0.05  0.05  0.06  0.06  0.05  0.05  0.06  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06 28.13 31.77 27.72 31.38 25.88 27.25 32.73 30.22 27.42 29.14 33.51 31.92 31.68 30.10 29.81 31.47 29.14 31.01 32.91 29.79 26.77 28.84 28.14 34.18 31.67 30.62 28.35 29.37 28.53 30.67 33.04 26.65 29.91 27.11 31.96 32.51 32.72 30.48 32.94 31.59 35.02
Istanbul University Observatory                  82.50 82.34 85.22 85.68 81.51 77.71 80.44 83.86 86.14 82.39 80.10 80.13 86.08 85.66 83.02 83.40 83.85 69.26 18.80 17.26 17.06 17.75 16.90 16.06 16.62 17.08 19.77 16.75 17.91 17.01 18.43 17.78 17.87 16.78 18.73 16.88 2.80 2.26 2.16 2.12  2.29 0.00 2.16 2.30 0.00 2.22 0.00 0.00 2.39 2.50 2.48 2.35 2.82 2.30  0.03  0.03  0.03  0.05  0.03  0.04  0.03  0.05  0.03  0.03  0.03  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.05  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.05  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.04 18.33 21.47 18.31 13.83 15.28 19.52 19.66 15.53 18.38 18.67 16.15 18.48 18.56 17.64 17.90 17.10 17.25 17.94 17.09 18.86 19.58 17.58 19.37 16.20 18.24 19.70 20.52 17.99 17.61 18.38 17.32 22.13 15.72 16.03 19.86 17.61 14.73 21.49 17.37 17.43 14.77
Muxagata                                         64.09 64.38 60.00 52.00 60.64 52.20 59.96 57.12 62.54 59.18 57.54 56.65 61.91 61.05 63.26 49.66 62.10 50.76 13.76 13.44 12.08 11.76 13.21 11.47 11.89 12.71 13.95 13.12 12.49 12.89 13.40 14.02 15.16 13.14 13.70 12.64 1.62 1.68 1.18 1.35  1.38 0.00 1.25 1.23 0.00 1.32 0.00 0.00 1.14 1.01 0.95 1.10 1.27 1.08  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.01  0.00  0.02  0.01  0.02  0.03  0.01  0.01  0.02  0.02  0.04  0.01  0.02  0.02  0.03  0.03 16.43 15.85 13.22 14.55 14.72 15.81 15.05 16.34 16.67 14.88 10.92 13.49 13.35 12.40 13.51 15.72 14.54 15.68 13.72 15.74 14.02 16.18 16.12 17.29 15.71 12.99 13.92 14.68 12.09 14.50 15.95 19.39 12.10 15.17 17.23 17.27 12.84 15.53 14.17 12.84 15.96
Stamford                                         81.25 84.12 84.70 82.34 81.27 83.44 84.34 86.37 81.10 85.56 83.20 82.19 89.14 85.62 84.04 85.58 86.86 85.87 16.94 15.57 15.03 17.33 14.31 15.93 14.11 14.40 16.19 16.12 14.48 15.06 15.47 16.34 16.00 16.29 16.80 14.66 2.50 2.37 2.07 2.36  2.01 0.00 2.02 1.84 0.00 2.09 0.00 0.00 1.96 1.90 1.62 1.68 2.28 1.72  0.00  0.02  0.01  0.00  0.00  0.01  0.00  0.00  0.02  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.02  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.02 -0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01 28.06 32.01 27.70 31.37 26.35 27.06 33.01 30.28 27.76 29.48 33.54 31.81 31.76 30.22 29.89 31.63 29.19 31.13 33.51 29.82 26.88 28.94 28.04 34.34 32.03 30.66 28.71 29.36 28.84 30.83 33.34 26.98 30.34 27.25 32.04 32.65 32.79 30.61 33.06 31.66 35.28
Vinyols                                          69.75 66.76 67.81 61.73 68.73 61.69 68.68 67.81 64.80 64.53 65.12 63.55 70.15 64.93 65.92 61.34 71.55 53.97 17.48 17.28 16.92 14.66 16.55 15.54 15.34 17.10 16.42 16.46 15.84 16.52 16.16 16.87 17.63 16.65 17.47 16.15 2.00 1.97 1.95 1.50  1.98 0.00 1.65 1.88 0.00 1.82 0.00 0.00 1.58 1.64 1.47 1.46 1.70 1.48  0.15  0.14  0.13  0.13  0.11  0.14  0.10  0.15  0.12  0.13  0.05  0.11  0.12  0.15  0.11  0.13  0.08  0.10  0.08  0.12  0.14  0.09  0.12  0.11  0.09  0.12  0.12  0.07  0.15  0.11  0.10  0.13  0.08  0.12  0.16  0.11  0.11  0.10  0.11  0.12  0.12 18.16 17.18 16.17 14.75 17.27 16.74 16.22 16.12 18.67 17.25 13.42 15.51 13.71 11.66 15.58 16.22 16.21 18.30 14.45 17.66 16.42 16.61 17.30 17.33 15.29 14.11 15.76 14.66 13.32 15.08 16.66 21.20 12.15 15.72 15.93 17.33 13.57 16.86 14.79 13.92 15.27
Torredembarra                                    85.68 85.74 84.10 83.97 82.22 83.04 83.50 81.65 83.16 82.19 83.72 81.84 81.02 83.56 81.19 82.40 85.16 71.24 17.58 17.06 16.88 15.40 17.12 16.33 16.80 17.43 17.26 17.36 16.78 17.27 17.16 17.42 17.80 17.08 18.16 16.70 1.69 1.84 1.71 1.51  1.80 0.00 1.45 1.56 0.00 1.46 0.00 0.00 1.34 1.37 1.27 1.20 1.25 1.14  0.17  0.16  0.16  0.17  0.16  0.17  0.15  0.18  0.16  0.19  0.14  0.17  0.18  0.21  0.18  0.17  0.14  0.13  0.15  0.14  0.18  0.14  0.16  0.15  0.16  0.16  0.15  0.12  0.18  0.14  0.15  0.15  0.12  0.15  0.17  0.16  0.15  0.13  0.14  0.17  0.16 18.04 17.17 16.18 14.64 17.04 16.62 16.11 16.07 18.59 17.20 13.33 15.44 13.56 11.50 15.49 16.15 16.12 18.02 14.50 17.66 16.53 16.47 17.19 17.07 14.91 14.05 15.57 14.55 13.12 14.98 16.55 20.84 11.98 15.70 15.69 17.19 13.52 16.84 14.77 13.65 15.22
Observatorio El Vendrell                         82.35 81.97 83.97 76.17 77.13 80.02 82.00 80.68 81.24 79.87 80.58 78.40 80.47 81.10 79.26 77.44 84.04 67.40 16.65 16.63 16.05 14.80 16.88 15.64 16.11 16.99 16.88 16.92 16.23 16.83 16.53 16.81 17.16 16.73 17.88 16.28 1.82 2.04 1.78 1.52  1.96 0.00 1.61 1.70 0.00 1.55 0.00 0.00 1.38 1.36 1.33 1.28 1.31 1.30  0.17  0.16  0.16  0.17  0.16  0.17  0.15  0.18  0.16  0.19  0.14  0.17  0.18  0.21  0.18  0.17  0.14  0.13  0.15  0.14  0.18  0.14  0.16  0.15  0.16  0.16  0.15  0.12  0.18  0.14  0.15  0.15  0.12  0.15  0.17  0.16  0.15  0.13  0.14  0.17  0.16 18.04 17.17 16.18 14.64 17.04 16.62 16.11 16.07 18.59 17.20 13.33 15.44 13.56 11.50 15.49 16.15 16.12 18.02 14.50 17.66 16.53 16.47 17.19 17.07 14.91 14.05 15.57 14.55 13.12 14.98 16.55 20.84 11.98 15.70 15.69 17.19 13.52 16.84 14.77 13.65 15.22
Observatorio Astronomico de Corbera              82.18 89.74 83.84 83.98 82.92 81.81 81.44 82.74 85.34 82.88 84.96 82.40 82.12 84.52 80.50 80.61 81.41 74.66 16.27 15.42 15.42 14.75 16.38 15.27 16.13 16.82 16.33 16.20 15.36 16.26 16.21 16.66 16.65 16.38 17.43 16.01 1.80 1.94 1.76 1.48  1.92 0.00 1.44 1.57 0.00 1.44 0.00 0.00 1.23 1.40 1.29 1.19 1.40 1.21  0.05  0.04  0.04  0.05  0.02  0.04  0.04  0.04  0.03  0.04  0.03  0.05  0.04  0.06  0.04  0.03  0.04  0.03  0.04  0.02  0.05  0.03  0.04  0.04  0.04  0.05  0.04  0.02  0.03  0.03  0.05  0.05  0.02  0.03  0.04  0.05  0.03  0.03  0.03  0.05  0.05 18.19 17.25 16.40 14.62 17.07 16.70 16.20 16.07 18.65 17.36 13.50 15.57 13.55 11.56 15.63 16.12 16.23 18.07 14.58 17.74 16.73 16.47 17.24 17.00 14.87 14.12 15.70 14.61 13.25 15.08 16.58 20.81 12.00 15.75 15.68 17.22 13.49 16.91 14.84 13.74 15.18
Northwest Indiana Robotic Telescope Lowell       71.54 71.20 72.72 71.19 76.72 71.21 72.66 74.79 67.99 76.00 67.58 73.97 76.93 69.27 68.47 71.76 77.62 76.44 18.20 15.16 15.34 16.92 15.46 17.10 14.76 14.40 17.87 17.08 16.26 16.79 15.09 14.93 17.74 15.17 16.44 16.83 2.31 2.00 1.80 2.32  1.82 0.00 2.02 2.02 0.00 2.12 0.00 0.00 2.09 2.37 1.70 1.74 2.08 2.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 26.36 28.83 27.78 30.47 21.82 25.82 30.10 27.39 23.31 25.40 29.87 30.93 27.72 26.48 27.77 28.82 27.62 29.00 28.16 27.57 25.22 27.51 26.59 30.96 27.52 28.89 24.96 28.42 26.64 28.45 29.49 24.94 27.35 24.74 28.58 28.65 29.94 27.68 30.02 28.68 32.40
Maria Mitchell Observatory Nantucket             84.12 85.94 84.42 83.72 81.01 83.28 82.82 86.77 83.53 83.62 83.30 85.73 83.08 81.64 79.31 83.11 87.30 86.01 19.29 18.54 16.80 18.11 16.52 17.70 16.45 16.31 18.30 17.86 16.77 17.82 16.68 18.61 17.25 16.23 18.84 17.01 2.54 2.06 2.19 2.14  1.98 0.00 1.98 1.88 0.00 1.68 0.00 0.00 1.82 1.81 1.62 1.58 2.15 1.75  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01 27.71 32.03 27.79 31.30 27.48 26.98 33.72 30.40 28.41 30.26 33.25 31.07 31.94 30.18 29.94 31.88 29.03 31.10 34.24 29.56 26.77 28.89 28.23 34.51 32.26 30.02 28.63 29.43 28.88 30.66 33.08 27.05 30.27 27.02 31.46 32.41 32.68 30.92 32.69 32.05 35.37
University of Rhode Island Quonochontaug         97.85 98.30 97.08 98.88 97.94 97.24 96.01 96.96 97.37 96.01 96.72 98.08 96.14 96.02 97.34 96.71 97.79 95.88 17.58 14.73 14.93 14.43 13.78 15.28 15.26 15.12 15.98 16.13 15.42 14.90 15.35 15.82 15.82 15.44 16.14 14.60 2.58 2.13 2.16 2.24  1.86 0.00 1.76 1.74 0.00 1.82 0.00 0.00 1.60 1.93 1.61 1.66 1.72 1.70 -0.01  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.01 -0.01  0.00 -0.02 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.01  0.00  0.00  0.02 -0.01 -0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01 -0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00 27.88 31.94 27.75 31.35 26.81 27.02 33.39 30.34 27.99 29.78 33.48 31.52 31.78 30.13 29.90 31.80 29.01 31.06 33.75 29.59 26.86 28.90 28.02 34.49 32.15 30.36 28.62 29.30 28.92 30.70 33.24 27.04 30.35 27.08 31.76 32.50 32.75 30.75 32.90 31.96 35.41
DeKalb Observatory Auburn                        71.41 71.64 76.19 70.77 76.44 73.06 75.13 74.06 69.73 76.82 68.72 77.81 73.90 72.02 72.50 75.76 82.00 77.54 18.27 15.35 14.80 16.67 14.78 16.10 14.49 13.02 17.56 16.44 15.66 15.90 14.26 14.57 17.54 15.52 16.11 15.98 2.63 2.45 2.22 2.42  1.92 0.00 2.13 2.18 0.00 2.31 0.00 0.00 2.24 2.76 1.81 1.97 2.32 2.30  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 27.38 29.59 28.12 30.82 22.39 26.28 30.87 28.23 24.23 26.17 30.88 31.68 28.65 27.36 28.13 29.56 27.77 29.32 29.05 28.25 25.58 27.60 27.39 31.84 28.47 29.64 25.32 28.85 27.06 28.73 30.09 25.07 27.60 25.17 29.56 29.55 30.61 28.38 30.45 29.51 33.00
Yale Observatory New Haven                       82.62 82.73 84.95 84.12 82.48 81.64 85.43 86.78 82.60 86.52 82.90 84.08 90.50 85.34 82.23 86.54 85.62 87.24 17.36 15.06 14.64 16.47 14.02 15.36 13.96 14.56 15.31 15.41 14.81 14.71 14.80 15.40 14.61 15.14 16.58 13.74 2.59 2.18 2.06 2.19  2.07 0.00 1.94 1.84 0.00 1.96 0.00 0.00 1.68 1.80 1.52 1.66 1.94 1.79  0.02  0.04  0.03  0.02  0.02  0.03  0.02  0.02  0.03  0.02  0.03  0.01  0.02  0.02  0.02  0.03  0.01  0.02  0.04  0.03  0.03  0.04  0.02  0.02  0.02  0.03  0.01  0.03  0.03  0.02  0.02  0.04  0.01  0.01  0.03  0.02  0.02  0.02  0.03  0.01  0.03 27.99 31.87 27.68 31.43 26.43 27.04 33.15 30.36 27.71 29.45 33.55 31.86 31.76 30.15 29.89 31.76 29.00 31.06 33.36 29.64 26.85 28.88 27.94 34.40 32.03 30.52 28.49 29.30 28.87 30.74 33.25 26.91 30.34 27.26 31.92 32.55 32.83 30.68 32.98 31.83 35.41
Tashkent                                         61.35 65.45 65.06 67.22 63.15 57.98 62.28 73.94 75.54 76.02 68.87 73.76 72.22 83.50 82.18 76.04 79.06 82.03 15.96 14.61 13.83 14.32 14.12 12.72 13.31 12.54 13.80 13.70 12.67 14.09 11.88 15.79 15.40 13.65 14.27 14.22 1.04 1.07 0.98 1.04  1.04 0.00 1.32 1.12 0.00 1.48 0.00 0.00 1.18 1.24 1.22 1.36 1.52 1.60 -0.03 -0.03 -0.01 -0.03 -0.02 -0.03 -0.01 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.04 -0.02 -0.03 -0.04 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.01 22.35 26.13 25.45 22.93 24.64 24.26 26.51 22.29 26.75 26.20 24.16 26.39 22.99 27.13 28.08 24.37 23.02 26.24 20.85 26.51 26.62 27.06 27.71 24.88 26.35 27.03 21.87 25.64 25.45 24.58 23.93 24.19 27.98 21.20 25.79 24.97 23.81 27.44 26.17 25.68 23.17
Observatorio de Begues                           73.34 70.10 70.68 64.82 69.84 63.36 67.72 68.22 68.08 63.02 62.94 68.64 67.82 64.24 66.08 62.59 68.91 57.80 15.64 15.14 15.09 13.89 15.90 14.46 15.23 16.48 15.84 15.58 15.21 15.86 15.53 16.06 16.28 15.74 17.05 15.42 1.87 2.00 1.82 1.60  2.07 0.00 1.58 1.75 0.00 1.57 0.00 0.00 1.41 1.48 1.36 1.30 1.61 1.28 -0.02 -0.01 -0.02 -0.01 -0.04 -0.03 -0.01 -0.02 -0.03 -0.02 -0.01  0.00 -0.02  0.01 -0.03 -0.03 -0.01 -0.04 -0.01 -0.05 -0.01 -0.03 -0.03 -0.03 -0.01  0.00 -0.02 -0.03 -0.02 -0.03  0.01 -0.01 -0.04 -0.03 -0.02 -0.01 -0.03 -0.02 -0.03  0.01 -0.01 18.19 17.25 16.40 14.62 17.07 16.70 16.20 16.07 18.65 17.36 13.50 15.57 13.55 11.56 15.63 16.12 16.23 18.07 14.58 17.74 16.73 16.47 17.24 17.00 14.87 14.12 15.70 14.61 13.25 15.08 16.58 20.81 12.00 15.75 15.68 17.22 13.49 16.91 14.84 13.74 15.18
Skyledge Observatory Killingworth                77.70 81.93 80.00 78.72 75.31 78.34 77.61 80.03 76.69 81.43 77.56 78.06 79.50 77.26 74.90 79.68 81.19 83.40 18.34 15.29 14.71 17.04 14.40 15.39 14.59 15.18 15.48 16.31 14.70 15.86 15.29 16.13 15.36 15.61 16.25 15.18 2.58 1.93 2.06 2.36  1.98 0.00 1.60 1.70 0.00 1.78 0.00 0.00 1.51 1.65 1.54 1.49 1.70 1.54 -0.02  0.00  0.00 -0.02 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.03 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02  0.00 -0.01 -0.01  0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.01 -0.02 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 27.96 31.91 27.72 31.41 26.57 27.00 33.26 30.35 27.82 29.58 33.54 31.76 31.76 30.15 29.89 31.79 29.01 31.06 33.51 29.61 26.88 28.89 27.98 34.44 32.09 30.46 28.56 29.30 28.91 30.73 33.26 26.98 30.36 27.22 31.88 32.53 32.81 30.72 32.95 31.88 35.43
Observatori Petit Sant Feliu                     72.13 64.53 70.42 63.12 67.91 60.75 66.92 65.89 69.18 61.92 61.02 68.50 67.68 63.29 64.17 61.74 69.74 60.82 15.14 15.06 14.55 13.42 15.77 14.42 15.24 16.28 15.71 15.66 15.13 15.82 15.58 16.16 16.06 15.78 16.96 15.24 1.98 2.02 2.00 1.80  2.14 0.00 1.65 1.86 0.00 1.72 0.00 0.00 1.52 1.58 1.58 1.35 1.73 1.40  0.14  0.13  0.13  0.14  0.12  0.13  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.16  0.15  0.13  0.13  0.11  0.13  0.11  0.14  0.12  0.14  0.13  0.14  0.13  0.13  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.13  0.13  0.12  0.12  0.11  0.14  0.13 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Observatorio Lledoner Vallirana                  69.42 67.48 67.26 64.40 66.67 61.29 65.12 67.26 67.40 63.28 63.62 67.26 65.20 64.24 63.02 61.21 65.30 61.23 15.56 14.64 14.52 13.31 15.55 14.02 14.69 16.02 15.42 15.24 14.67 15.27 15.41 15.50 15.88 15.64 16.49 15.14 1.75 1.87 1.68 1.45  1.96 0.00 1.42 1.67 0.00 1.44 0.00 0.00 1.31 1.41 1.32 1.18 1.38 1.21  0.07  0.07  0.06  0.07  0.01  0.04  0.05  0.05  0.02  0.05  0.03  0.06  0.04  0.08  0.04  0.03  0.06  0.01  0.04  0.00  0.06  0.03  0.05  0.04  0.07  0.07  0.04  0.02  0.06  0.03  0.08  0.06  0.00  0.05  0.07  0.06  0.03  0.04  0.02  0.09  0.07 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Fort Pius Observatory Barcelona                  86.29 86.42 83.14 85.94 86.78 81.94 85.56 83.56 85.34 84.80 86.74 83.64 82.94 84.80 80.65 81.99 83.62 75.48 16.07 15.96 15.68 14.50 17.08 15.46 16.23 17.06 16.66 16.49 16.06 17.19 16.92 16.98 17.66 16.87 17.94 15.51 2.00 2.04 1.92 1.58  2.00 0.00 1.61 1.79 0.00 1.55 0.00 0.00 1.56 1.48 1.50 1.36 1.40 1.36  0.12  0.12  0.11  0.14  0.11  0.11  0.13  0.13  0.13  0.13  0.14  0.14  0.13  0.15  0.15  0.12  0.12  0.11  0.13  0.09  0.13  0.11  0.13  0.11  0.14  0.12  0.12  0.12  0.13  0.11  0.13  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.10  0.14  0.13 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Sant Gervasi Observatory Barcelona               84.82 79.06 83.16 74.34 79.62 75.76 80.35 82.19 82.06 78.08 78.80 82.12 82.12 79.87 80.26 78.95 83.22 67.12 15.72 15.10 14.66 13.32 16.02 14.58 14.98 16.52 16.43 15.53 15.48 15.79 15.76 16.18 16.53 16.04 17.32 15.27 2.02 2.02 2.00 1.69  2.12 0.00 1.66 1.84 0.00 1.76 0.00 0.00 1.54 1.60 1.61 1.46 1.75 1.50  0.12  0.12  0.11  0.14  0.11  0.11  0.13  0.13  0.13  0.13  0.14  0.14  0.13  0.15  0.15  0.12  0.12  0.11  0.13  0.09  0.13  0.11  0.13  0.11  0.14  0.12  0.12  0.12  0.13  0.11  0.13  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.10  0.14  0.13 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Toby Point Observatory Narragansett              87.08 89.76 90.21 90.41 87.73 87.98 85.98 89.26 88.40 87.76 87.96 89.16 90.37 87.54 85.98 87.64 90.45 84.63 17.76 16.66 14.96 16.76 14.66 15.47 15.03 15.88 16.60 17.04 15.11 16.07 15.70 16.75 16.00 15.40 16.49 14.73 2.64 2.06 2.10 2.32  2.04 0.00 1.84 2.02 0.00 1.88 0.00 0.00 1.72 2.10 1.77 2.00 1.98 1.79  0.02  0.04  0.03  0.03  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.04  0.02  0.02  0.04  0.03  0.03  0.03  0.03  0.02  0.03  0.04  0.02  0.03  0.03  0.01  0.02  0.04  0.03  0.03  0.03  0.03  0.03  0.02 27.84 31.80 27.68 31.47 26.83 27.07 33.48 30.43 27.90 29.70 33.54 31.59 31.80 30.07 29.88 31.94 28.80 30.99 33.54 29.49 26.85 28.87 27.92 34.57 32.16 30.25 28.39 29.27 28.89 30.58 33.15 26.91 30.32 27.08 31.67 32.42 32.81 30.78 32.90 32.12 35.55
Fabra Observatory Barcelona                      79.32 71.88 75.76 68.20 74.94 68.18 71.43 74.66 76.57 70.00 69.77 76.89 77.16 70.82 71.91 67.80 76.00 60.68 15.72 15.10 14.66 13.32 16.02 14.58 14.98 16.52 16.43 15.53 15.48 15.79 15.76 16.18 16.53 16.04 17.32 15.27 2.02 2.02 2.00 1.69  2.12 0.00 1.66 1.84 0.00 1.76 0.00 0.00 1.54 1.60 1.61 1.46 1.75 1.50  0.14  0.13  0.13  0.14  0.12  0.13  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.16  0.15  0.13  0.13  0.11  0.13  0.11  0.14  0.12  0.14  0.13  0.14  0.13  0.13  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.13  0.13  0.12  0.12  0.11  0.14  0.13 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Yale Observatory Bethany                         79.39 79.15 80.69 79.44 77.41 80.96 80.49 82.64 77.38 83.35 79.07 78.88 83.63 78.63 76.74 81.87 81.46 84.91 17.45 16.04 14.72 17.04 14.40 15.60 14.69 15.20 15.76 16.38 14.46 14.88 15.54 15.33 15.01 15.25 15.84 14.18 2.37 2.03 1.93 2.14  1.94 0.00 1.76 1.78 0.00 1.94 0.00 0.00 1.66 1.68 1.44 1.62 1.72 1.68  0.03  0.05  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.03  0.03  0.04  0.02  0.03  0.05  0.03  0.04  0.05  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.06  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.02  0.04 27.96 31.72 27.61 31.51 26.36 27.08 33.18 30.44 27.57 29.29 33.58 31.96 31.74 30.05 29.87 31.83 28.80 30.97 33.05 29.50 26.80 28.81 27.82 34.42 31.95 30.42 28.23 29.24 28.84 30.64 33.11 26.72 30.26 27.23 31.79 32.46 32.87 30.69 32.91 31.96 35.51
Timberline Observatory Urbandale                 68.32 68.21 68.76 64.88 71.97 65.93 64.00 71.20 64.97 68.86 58.82 70.82 72.35 65.16 68.60 65.70 67.82 72.88 16.41 14.66 13.94 15.74 13.84 13.96 13.88 13.45 13.80 15.40 15.62 15.57 14.62 14.55 15.66 14.69 15.10 14.82 1.70 1.66 1.80 1.66  1.38 0.00 1.60 1.70 0.00 1.72 0.00 0.00 1.62 2.00 1.60 1.70 1.84 1.84  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.00  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01 23.23 26.38 25.44 28.16 20.26 24.15 27.57 25.57 20.68 23.45 27.47 27.86 24.67 24.28 26.22 26.60 25.72 27.67 25.29 25.55 23.65 26.71 23.62 28.01 25.31 25.88 23.18 26.13 24.79 26.39 27.31 24.06 25.90 22.98 25.75 26.26 27.43 25.09 27.67 26.21 29.61
Badalona                                         83.02 86.54 83.69 83.73 83.74 82.36 84.33 82.88 86.44 84.80 86.74 82.12 80.33 85.89 79.82 80.74 83.37 77.40 15.33 14.82 14.98 13.62 15.90 14.56 15.10 16.26 16.12 15.46 15.26 15.94 15.65 15.99 16.05 16.17 16.82 15.26 2.02 2.00 1.96 1.64  2.06 0.00 1.64 1.84 0.00 1.71 0.00 0.00 1.50 1.54 1.51 1.38 1.56 1.40  0.12  0.12  0.11  0.14  0.11  0.11  0.13  0.13  0.13  0.13  0.14  0.14  0.13  0.15  0.15  0.12  0.12  0.11  0.13  0.09  0.13  0.11  0.13  0.11  0.14  0.12  0.12  0.12  0.13  0.11  0.13  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.10  0.14  0.13 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Valldoreix Obs. Sant Cugat del Valles            70.52 66.00 65.20 62.06 64.88 60.19 65.38 62.88 66.16 57.26 60.74 65.19 64.93 62.46 60.93 58.04 65.59 58.22 14.32 13.86 13.52 12.44 14.87 13.86 14.30 15.66 14.68 14.58 14.40 14.90 15.07 15.51 15.62 15.25 16.70 14.77 1.95 2.02 1.96 1.70  2.11 0.00 1.72 1.88 0.00 1.67 0.00 0.00 1.50 1.60 1.55 1.44 1.78 1.51  0.14  0.13  0.13  0.14  0.12  0.13  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.16  0.15  0.13  0.13  0.11  0.13  0.11  0.14  0.12  0.14  0.13  0.14  0.13  0.13  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.13  0.13  0.12  0.12  0.11  0.14  0.13 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Osservatorio Astronomico di Anzio                77.12 78.68 79.00 81.84 78.95 77.03 75.06 76.78 80.00 81.10 75.91 80.63 82.00 79.59 78.53 76.50 80.42 71.10 18.01 16.56 17.66 16.30 16.96 16.80 16.89 18.35 17.99 15.76 16.62 17.02 16.82 17.00 17.07 16.00 17.67 16.18 1.81 2.04 1.75 1.62  1.67 0.00 1.68 2.02 0.00 1.84 0.00 0.00 1.54 1.74 1.69 1.56 1.77 1.67  0.05  0.05  0.05  0.06  0.06  0.05  0.05  0.06  0.05  0.05  0.06  0.06  0.07  0.05  0.06  0.05  0.06  0.06  0.06  0.05  0.05  0.04  0.05  0.05  0.07  0.04  0.05  0.06  0.06  0.04  0.06  0.04  0.08  0.06  0.05  0.05  0.07  0.04  0.05  0.06  0.06 16.93 17.54 17.75 14.51 16.82 16.36 17.21 14.27 17.78 18.69 13.96 16.49 14.22 13.17 16.94 16.01 16.09 17.67 15.72 18.24 18.05 16.11 17.98 15.71 14.96 15.98 16.92 15.83 15.02 15.74 15.71 20.02 12.03 15.48 15.20 16.05 12.56 17.36 14.31 15.15 12.93
Observatorio Carmelita Tiana                     82.30 80.38 80.82 76.20 81.82 76.58 77.87 82.06 81.10 74.66 76.74 79.91 79.50 81.10 76.20 76.20 78.08 66.85 15.92 15.00 15.44 13.83 16.16 15.06 15.53 16.52 16.24 15.70 15.17 16.60 16.36 16.30 16.52 16.23 17.24 15.32 2.02 2.03 1.88 1.62  2.12 0.00 1.62 1.77 0.00 1.68 0.00 0.00 1.29 1.42 1.48 1.35 1.52 1.22  0.12  0.12  0.11  0.14  0.11  0.11  0.13  0.13  0.13  0.13  0.14  0.14  0.13  0.15  0.15  0.12  0.12  0.11  0.13  0.09  0.13  0.11  0.13  0.11  0.14  0.12  0.12  0.12  0.13  0.11  0.13  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.10  0.14  0.13 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Observatori Astronomic de Tiana                  82.30 80.38 80.82 76.20 81.82 76.58 77.87 82.06 81.10 74.66 76.74 79.91 79.50 81.10 76.20 76.20 78.08 66.85 14.78 14.38 13.96 12.66 14.88 13.96 13.98 15.48 14.94 14.72 14.49 15.14 14.62 15.24 15.30 15.26 16.12 14.50 1.92 2.16 2.09 1.73  2.04 0.00 1.76 2.00 0.00 1.70 0.00 0.00 1.50 1.51 1.50 1.37 1.71 1.34  0.08  0.09  0.08  0.11  0.06  0.06  0.09  0.08  0.07  0.08  0.10  0.11  0.09  0.11  0.10  0.06  0.09  0.06  0.09  0.03  0.09  0.06  0.09  0.07  0.10  0.10  0.08  0.08  0.10  0.07  0.10  0.08  0.06  0.08  0.09  0.09  0.07  0.08  0.06  0.11  0.09 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Van Allen Observatory Iowa City                  69.54 67.49 70.65 66.27 71.97 67.31 69.18 72.31 63.18 71.19 65.52 72.06 74.72 70.23 71.09 67.77 72.00 74.38 17.20 15.30 14.50 16.39 15.12 15.52 14.16 14.51 14.74 17.01 15.97 16.45 15.50 15.16 16.66 14.93 16.34 16.38 2.15 2.53 1.86 2.19  1.78 0.00 2.13 2.38 0.00 2.08 0.00 0.00 2.06 2.38 1.83 1.86 2.13 2.12  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 24.22 27.38 26.29 29.14 20.83 24.66 28.64 26.37 21.68 24.45 28.20 29.16 25.78 25.10 26.97 27.41 26.53 28.12 26.58 26.45 24.33 27.17 24.87 29.29 25.84 27.40 24.16 27.18 25.56 27.40 28.33 24.65 26.68 23.50 26.94 27.13 28.55 26.21 28.66 27.01 30.77
Masquefa Observatory                             67.54 66.18 64.11 64.24 65.98 61.84 68.82 64.52 64.11 59.04 62.52 63.96 67.00 63.83 60.36 58.20 65.46 57.40 13.84 13.42 12.74 11.84 14.09 13.32 13.07 14.87 13.81 13.42 13.40 13.84 13.84 14.40 14.20 14.16 14.92 13.68 1.47 1.80 1.55 1.50  1.58 0.00 1.30 1.58 0.00 1.43 0.00 0.00 1.14 1.30 1.20 1.10 1.24 1.06  0.14  0.12  0.14  0.14  0.16  0.13  0.13  0.15  0.14  0.15  0.14  0.14  0.15  0.15  0.15  0.15  0.13  0.12  0.13  0.12  0.15  0.14  0.13  0.13  0.15  0.13  0.15  0.12  0.14  0.13  0.13  0.13  0.13  0.14  0.12  0.13  0.14  0.13  0.14  0.13  0.13 17.76 17.05 15.90 14.57 16.78 16.39 15.99 15.95 18.38 16.93 13.02 15.22 13.43 11.34 15.20 16.14 15.84 17.65 14.41 17.55 16.33 16.43 17.04 16.93 14.60 13.88 15.28 14.43 12.76 14.74 16.37 20.57 11.81 15.64 15.51 17.01 13.49 16.69 14.65 13.30 15.19
Dark Rosanne Obs. Middlefield                    75.82 80.40 80.68 78.32 75.90 80.00 78.03 79.47 76.72 83.50 77.84 78.74 80.47 76.71 76.01 79.66 82.57 85.18 17.60 16.06 14.42 17.02 13.36 15.10 14.23 15.34 15.36 15.37 14.44 15.04 15.00 15.28 14.58 15.24 15.48 14.24 2.65 2.04 2.24 2.38  1.94 0.00 1.75 2.03 0.00 2.00 0.00 0.00 1.70 1.68 1.46 1.66 1.69 1.78  0.01  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.01  0.03  0.02  0.02  0.03  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.02 27.95 31.74 27.63 31.51 26.43 27.05 33.24 30.44 27.61 29.36 33.58 31.92 31.75 30.05 29.87 31.86 28.80 30.98 33.13 29.49 26.82 28.83 27.84 34.45 32.00 30.39 28.26 29.25 28.87 30.64 33.12 26.77 30.29 27.23 31.79 32.46 32.87 30.71 32.91 31.98 35.53
Observatorio Montcabre                           81.47 83.20 83.15 80.43 81.82 79.34 81.46 84.52 81.37 78.90 80.85 80.60 81.02 82.88 81.78 78.82 81.97 70.68 16.13 15.39 14.92 14.02 15.48 15.12 15.46 16.36 16.23 16.32 15.70 16.40 15.96 16.30 16.41 16.72 17.24 15.66 1.84 1.98 1.99 1.57  1.92 0.00 1.57 1.65 0.00 1.50 0.00 0.00 1.33 1.36 1.43 1.25 1.54 1.20  0.09  0.09  0.08  0.10  0.07  0.08  0.09  0.10  0.08  0.09  0.10  0.11  0.10  0.12  0.11  0.08  0.10  0.08  0.10  0.05  0.11  0.07  0.10  0.07  0.10  0.09  0.08  0.09  0.10  0.08  0.10  0.08  0.08  0.09  0.09  0.08  0.09  0.08  0.07  0.10  0.10 18.03 17.28 16.44 14.55 16.89 16.49 16.20 15.99 18.55 17.34 13.41 15.53 13.43 11.50 15.55 16.12 16.15 17.79 14.68 17.73 16.84 16.45 17.21 16.80 14.55 14.12 15.61 14.64 13.08 14.95 16.43 20.50 11.85 15.83 15.53 17.08 13.42 16.89 14.81 13.54 15.14
Piera Observatory Barcelona                      67.24 63.97 63.56 58.58 61.58 58.28 63.48 62.60 63.02 58.36 59.66 62.45 63.28 59.59 61.23 55.14 63.78 55.89 14.20 13.24 12.88 11.96 13.82 12.84 13.38 14.46 13.94 13.94 13.62 14.29 13.82 14.43 14.42 14.30 15.16 13.96 1.70 2.00 1.88 1.53  1.98 0.00 1.53 1.72 0.00 1.60 0.00 0.00 1.25 1.36 1.40 1.25 1.51 1.26  0.11  0.10  0.10  0.10  0.07  0.09  0.08  0.10  0.07  0.10  0.06  0.09  0.08  0.13  0.09  0.09  0.09  0.06  0.08  0.07  0.10  0.07  0.09  0.08  0.09  0.09  0.08  0.05  0.09  0.06  0.09  0.08  0.05  0.08  0.10  0.08  0.07  0.07  0.07  0.11  0.09 17.86 17.14 16.13 14.56 16.81 16.43 16.00 16.00 18.47 17.12 13.17 15.35 13.43 11.37 15.32 16.11 15.99 17.71 14.53 17.64 16.56 16.38 17.11 16.89 14.60 13.98 15.39 14.48 12.88 14.83 16.42 20.53 11.81 15.70 15.50 17.06 13.50 16.78 14.73 13.37 15.19
John J. McCarthy Obs. New Milford                80.67 81.60 82.48 80.28 79.75 78.63 80.08 81.26 76.99 83.64 81.56 79.84 81.71 80.00 77.53 80.77 84.37 87.38 17.06 14.99 14.57 16.86 13.94 15.58 15.14 15.38 15.69 16.25 14.56 15.10 15.07 15.50 15.50 15.66 16.92 14.51 2.26 2.02 1.88 2.24  1.72 0.00 1.66 1.84 0.00 1.78 0.00 0.00 1.67 1.51 1.38 1.46 1.98 1.67 -0.02 -0.02 -0.01 -0.02  0.00 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 28.01 31.68 27.59 31.52 26.20 27.13 33.08 30.42 27.47 29.17 33.59 32.04 31.72 30.04 29.89 31.76 28.80 30.97 32.90 29.50 26.76 28.78 27.80 34.36 31.84 30.42 28.15 29.24 28.77 30.62 33.06 26.63 30.17 27.18 31.77 32.43 32.85 30.63 32.89 31.90 35.48
Berta Observatory Sabadell                       70.47 66.22 64.53 60.02 63.51 58.14 64.99 63.02 66.98 59.72 61.29 65.06 64.93 59.73 62.48 57.90 66.69 56.85 13.40 13.39 12.52 11.57 13.90 12.86 13.34 14.11 13.81 13.79 13.59 13.96 13.38 14.56 14.72 14.68 15.26 14.08 1.96 2.26 2.21 1.76  2.26 0.00 1.76 2.00 0.00 1.83 0.00 0.00 1.57 1.63 1.66 1.60 1.79 1.52  0.14  0.13  0.13  0.14  0.12  0.13  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.16  0.15  0.13  0.13  0.11  0.13  0.11  0.14  0.12  0.14  0.13  0.14  0.13  0.13  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.13  0.13  0.12  0.12  0.11  0.14  0.13 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Warner and Swasey Observatory Cleveland          80.59 81.40 84.16 81.23 82.78 81.77 84.89 83.06 82.40 86.44 81.15 85.89 87.48 84.52 80.46 85.56 87.53 88.36 20.50 16.52 16.62 18.50 16.17 18.77 16.94 14.30 18.36 17.08 17.01 17.76 16.54 16.59 17.27 17.51 18.48 17.08 2.19 2.11 1.76 2.23  1.76 0.00 1.76 1.68 0.00 1.97 0.00 0.00 1.69 1.64 1.40 1.77 1.95 1.78 -0.01 -0.03 -0.03  0.00 -0.02  0.00 -0.01 -0.01 -0.02 -0.02 -0.02  0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.03  0.00 -0.02  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 28.15 30.29 28.08 30.96 23.26 27.00 31.80 29.34 25.57 26.89 32.32 32.15 29.86 28.52 28.64 30.36 27.78 29.30 30.01 28.84 25.76 27.56 27.77 32.59 29.19 29.88 25.80 28.82 27.20 28.85 30.68 25.32 27.85 25.43 30.51 30.27 31.23 29.08 31.22 30.48 33.70
Observatorio Iluro Mataro                        82.96 83.64 82.46 82.65 84.43 81.40 84.46 82.88 82.60 80.41 80.03 82.94 81.98 83.15 79.68 77.57 84.58 70.55 15.42 14.86 14.29 13.03 15.36 14.52 15.08 15.84 15.35 15.31 15.07 15.64 15.00 16.14 15.70 16.10 16.66 15.18 1.81 1.86 1.87 1.50  1.94 0.00 1.42 1.48 0.00 1.36 0.00 0.00 1.18 1.25 1.34 1.17 1.54 1.03  0.09  0.09  0.08  0.10  0.07  0.08  0.09  0.10  0.08  0.09  0.10  0.11  0.10  0.12  0.11  0.08  0.10  0.08  0.10  0.05  0.11  0.07  0.10  0.07  0.10  0.09  0.08  0.09  0.10  0.08  0.10  0.08  0.08  0.09  0.09  0.08  0.09  0.08  0.07  0.10  0.10 18.03 17.28 16.44 14.55 16.89 16.49 16.20 15.99 18.55 17.34 13.41 15.53 13.43 11.50 15.55 16.12 16.15 17.79 14.68 17.73 16.84 16.45 17.21 16.80 14.55 14.12 15.61 14.64 13.08 14.95 16.43 20.50 11.85 15.83 15.53 17.08 13.42 16.89 14.81 13.54 15.14
Observatorio Sant Pere Mataro                    84.70 87.52 85.61 84.70 84.84 83.74 85.84 84.66 85.34 82.60 83.58 84.32 84.04 85.48 81.49 81.57 85.02 75.34 15.42 14.86 14.29 13.03 15.36 14.52 15.08 15.84 15.35 15.31 15.07 15.64 15.00 16.14 15.70 16.10 16.66 15.18 1.81 1.86 1.87 1.50  1.94 0.00 1.42 1.48 0.00 1.36 0.00 0.00 1.18 1.25 1.34 1.17 1.54 1.03  0.09  0.09  0.08  0.10  0.07  0.08  0.09  0.10  0.08  0.09  0.10  0.11  0.10  0.12  0.11  0.08  0.10  0.08  0.10  0.05  0.11  0.07  0.10  0.07  0.10  0.09  0.08  0.09  0.10  0.08  0.10  0.08  0.08  0.09  0.09  0.08  0.09  0.08  0.07  0.10  0.10 18.03 17.28 16.44 14.55 16.89 16.49 16.20 15.99 18.55 17.34 13.41 15.53 13.43 11.50 15.55 16.12 16.15 17.79 14.68 17.73 16.84 16.45 17.21 16.80 14.55 14.12 15.61 14.64 13.08 14.95 16.43 20.50 11.85 15.83 15.53 17.08 13.42 16.89 14.81 13.54 15.14
Observatorio Montagut Can Sola                   69.03 66.70 65.76 64.14 67.78 62.26 66.90 69.04 69.04 60.41 62.52 66.71 66.58 62.60 65.68 60.52 68.22 62.06 14.00 13.32 12.46 11.88 13.76 12.88 13.10 14.56 13.60 13.78 13.60 14.22 13.54 14.69 14.68 14.80 15.18 14.02 1.94 2.18 2.12 1.68  2.14 0.00 1.62 1.90 0.00 1.67 0.00 0.00 1.46 1.60 1.60 1.49 1.72 1.50  0.11  0.10  0.10  0.11  0.07  0.09  0.10  0.10  0.08  0.10  0.09  0.11  0.09  0.13  0.10  0.09  0.10  0.07  0.09  0.06  0.11  0.08  0.10  0.09  0.11  0.11  0.09  0.08  0.10  0.08  0.11  0.09  0.06  0.09  0.10  0.10  0.08  0.09  0.07  0.13  0.10 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Bootes Observatory Boecillo                      62.69 64.36 61.24 56.98 60.64 57.16 62.54 54.94 64.11 56.98 60.06 64.15 60.94 61.32 63.66 53.16 61.85 56.65 12.36 11.56 10.80 10.32 11.57  9.82 10.46 10.98 12.00 10.94 10.33 10.93 11.30 10.96 12.20 10.53 11.58 10.54 1.78 1.67 1.26 1.37  1.37 0.00 1.25 1.28 0.00 1.30 0.00 0.00 1.14 1.11 1.15 1.13 1.13 1.08 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 16.77 16.21 14.21 14.69 15.38 16.04 15.36 16.26 17.15 15.31 11.29 13.90 13.36 11.94 13.59 15.88 14.86 16.08 13.47 16.23 14.62 16.25 16.09 17.18 15.34 13.41 14.29 14.16 12.19 14.41 15.97 19.56 12.04 15.08 16.39 17.14 13.04 15.81 14.44 12.32 15.76
Indian Hill North Observatory Huntsburg          73.85 77.68 80.44 75.37 80.44 74.31 77.47 79.34 75.10 81.91 74.04 80.41 80.74 78.22 75.45 81.02 84.66 81.65 19.07 15.96 15.91 16.88 15.34 17.70 16.08 14.39 16.98 17.62 16.26 17.57 15.94 15.89 17.24 16.60 19.93 16.73 2.51 2.35 2.05 2.31  2.14 0.00 1.90 1.92 0.00 2.04 0.00 0.00 2.13 1.78 1.44 1.62 2.58 1.78 -0.01 -0.02 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 28.21 30.39 28.05 30.98 23.38 27.07 31.85 29.48 25.75 27.01 32.48 32.19 29.98 28.66 28.72 30.48 27.86 29.37 30.16 28.89 25.71 27.61 27.78 32.72 29.32 29.91 25.89 28.82 27.20 28.91 30.78 25.36 27.93 25.51 30.61 30.41 31.30 29.12 31.33 30.60 33.77
Sabadell                                         69.91 64.34 64.38 62.33 64.47 60.61 67.32 65.89 66.16 60.68 61.84 66.99 67.13 61.92 66.52 62.04 69.76 56.02 13.40 13.39 12.52 11.57 13.90 12.86 13.34 14.11 13.81 13.79 13.59 13.96 13.38 14.56 14.72 14.68 15.26 14.08 1.96 2.26 2.21 1.76  2.26 0.00 1.76 2.00 0.00 1.83 0.00 0.00 1.57 1.63 1.66 1.60 1.79 1.52  0.14  0.13  0.13  0.14  0.12  0.13  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.16  0.15  0.13  0.13  0.11  0.13  0.11  0.14  0.12  0.14  0.13  0.14  0.13  0.13  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.13  0.13  0.12  0.12  0.11  0.14  0.13 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Paus Observatory Sabadell                        68.44 65.74 66.16 59.97 66.81 59.92 67.05 64.93 66.72 61.37 61.56 66.44 68.37 61.92 64.55 62.02 70.31 57.81 13.40 13.39 12.52 11.57 13.90 12.86 13.34 14.11 13.81 13.79 13.59 13.96 13.38 14.56 14.72 14.68 15.26 14.08 1.96 2.26 2.21 1.76  2.26 0.00 1.76 2.00 0.00 1.83 0.00 0.00 1.57 1.63 1.66 1.60 1.79 1.52  0.14  0.13  0.13  0.14  0.12  0.13  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.16  0.15  0.13  0.13  0.11  0.13  0.11  0.14  0.12  0.14  0.13  0.14  0.13  0.13  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.13  0.13  0.12  0.12  0.11  0.14  0.13 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Van Vleck Observatory                            78.37 80.44 80.55 78.59 78.38 81.79 79.67 81.14 77.66 85.15 79.21 79.28 84.04 78.49 78.52 80.08 83.82 87.52 16.79 15.91 14.04 16.86 13.56 15.06 13.67 14.12 14.59 15.54 13.60 14.89 15.24 15.32 14.57 14.93 15.20 13.62 2.62 1.98 2.11 2.26  1.95 0.00 1.85 1.95 0.00 1.92 0.00 0.00 1.70 1.72 1.46 1.65 1.81 1.68  0.01  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.01  0.03  0.02  0.02  0.03  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.02 27.95 31.74 27.63 31.51 26.43 27.05 33.24 30.44 27.61 29.36 33.58 31.92 31.75 30.05 29.87 31.86 28.80 30.98 33.13 29.49 26.82 28.83 27.84 34.45 32.00 30.39 28.26 29.25 28.87 30.64 33.12 26.77 30.29 27.23 31.79 32.46 32.87 30.71 32.91 31.98 35.53
Laietania Observatory Parets del Valles          71.11 68.97 70.28 63.47 68.60 65.71 69.92 68.36 69.59 61.92 64.85 68.64 71.40 66.98 67.08 62.30 71.97 60.41 13.38 13.39 13.04 11.76 13.78 13.16 13.10 14.16 14.29 13.72 13.76 14.04 13.57 14.72 14.16 15.04 14.96 14.01 2.04 2.29 2.14 1.78  2.31 0.00 1.80 2.08 0.00 1.85 0.00 0.00 1.61 1.68 1.70 1.60 1.80 1.52  0.12  0.12  0.11  0.14  0.11  0.11  0.13  0.13  0.13  0.13  0.14  0.14  0.13  0.15  0.15  0.12  0.12  0.11  0.13  0.09  0.13  0.11  0.13  0.11  0.14  0.12  0.12  0.12  0.13  0.11  0.13  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.10  0.14  0.13 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Ceccano                                          69.42 61.94 66.35 69.32 61.08 59.10 61.22 64.15 70.00 59.04 59.38 64.97 64.84 64.52 65.68 58.50 67.90 60.96 15.12 14.27 15.06 13.14 13.28 14.04 14.06 14.40 14.06 13.17 14.08 13.92 13.78 13.28 13.11 13.04 13.80 13.16 1.96 2.07 1.69 1.67  1.52 0.00 1.52 1.67 0.00 1.54 0.00 0.00 1.29 1.58 1.32 1.40 1.60 1.30  0.12  0.12  0.12  0.14  0.14  0.13  0.13  0.12  0.13  0.13  0.14  0.13  0.14  0.13  0.14  0.14  0.13  0.13  0.13  0.13  0.13  0.12  0.13  0.13  0.14  0.12  0.13  0.14  0.13  0.12  0.13  0.11  0.15  0.13  0.12  0.12  0.13  0.11  0.12  0.13  0.12 16.84 17.51 17.70 14.44 16.77 16.41 17.21 14.17 17.70 18.79 13.95 16.50 14.20 13.32 16.95 16.00 16.11 17.59 15.75 18.20 17.98 16.08 17.85 15.59 14.95 16.06 16.94 15.83 15.04 15.81 15.64 19.94 12.08 15.43 15.18 15.95 12.51 17.33 14.25 15.19 12.81
Terrassa                                         68.76 65.72 67.67 61.09 66.95 63.78 68.82 67.68 70.00 62.88 62.39 68.50 69.74 63.42 66.63 61.76 70.72 57.12 13.83 13.20 12.66 11.60 13.88 12.91 13.16 14.36 13.72 13.82 13.57 14.00 13.56 14.60 14.64 14.70 15.23 13.93 1.94 2.18 2.12 1.68  2.14 0.00 1.62 1.90 0.00 1.67 0.00 0.00 1.46 1.60 1.60 1.49 1.72 1.50  0.11  0.10  0.10  0.11  0.07  0.09  0.10  0.10  0.08  0.10  0.09  0.11  0.09  0.13  0.10  0.09  0.10  0.07  0.09  0.06  0.11  0.08  0.10  0.09  0.11  0.11  0.09  0.08  0.10  0.08  0.11  0.09  0.06  0.09  0.10  0.10  0.08  0.09  0.07  0.13  0.10 17.91 17.17 16.23 14.54 16.81 16.45 16.04 16.00 18.48 17.19 13.24 15.40 13.41 11.40 15.37 16.10 16.04 17.72 14.56 17.67 16.65 16.38 17.13 16.84 14.58 14.01 15.45 14.51 12.94 14.86 16.42 20.50 11.81 15.73 15.49 17.07 13.47 16.80 14.75 13.40 15.16
Mataro                                           77.46 76.17 75.06 73.18 78.52 73.69 79.53 78.22 80.00 71.64 73.46 77.58 78.41 74.38 75.22 71.66 80.01 62.60 15.42 14.86 14.29 13.03 15.36 14.52 15.08 15.84 15.35 15.31 15.07 15.64 15.00 16.14 15.70 16.10 16.66 15.18 1.81 1.86 1.87 1.50  1.94 0.00 1.42 1.48 0.00 1.36 0.00 0.00 1.18 1.25 1.34 1.17 1.54 1.03  0.06  0.06  0.05  0.07  0.04  0.05  0.07  0.06  0.04  0.06  0.07  0.10  0.07  0.09  0.08  0.04  0.08  0.05  0.06  0.02  0.08  0.04  0.08  0.05  0.07  0.08  0.06  0.06  0.08  0.06  0.09  0.06  0.05  0.06  0.06  0.06  0.07  0.06  0.05  0.08  0.08 18.03 17.28 16.44 14.55 16.89 16.49 16.20 15.99 18.55 17.34 13.41 15.53 13.43 11.50 15.55 16.12 16.15 17.79 14.68 17.73 16.84 16.45 17.21 16.80 14.55 14.12 15.61 14.64 13.08 14.95 16.43 20.50 11.85 15.83 15.53 17.08 13.42 16.89 14.81 13.54 15.14
Warner and Swasey Nassau Station Chardon         74.56 78.84 82.50 75.50 80.44 76.28 78.02 80.44 76.06 83.70 76.37 80.96 80.74 79.18 75.60 81.16 85.20 81.50 19.57 16.09 16.08 17.54 15.52 17.46 16.06 14.36 17.44 17.39 15.74 17.05 16.07 16.05 17.02 16.69 19.96 16.74 2.41 2.36 2.04 2.42  2.20 0.00 2.00 1.82 0.00 1.98 0.00 0.00 2.16 1.71 1.40 1.68 2.43 1.84 -0.01 -0.02 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 28.21 30.39 28.05 30.98 23.38 27.07 31.85 29.48 25.75 27.01 32.48 32.19 29.98 28.66 28.72 30.48 27.86 29.37 30.16 28.89 25.71 27.61 27.78 32.72 29.32 29.91 25.89 28.82 27.20 28.91 30.78 25.36 27.93 25.51 30.61 30.41 31.30 29.12 31.33 30.60 33.77
Drake University Des Moines                      75.84 76.40 78.96 75.16 78.57 74.21 74.63 77.69 69.65 75.31 68.13 76.98 82.26 72.98 77.11 77.40 75.84 80.41 16.57 15.14 13.27 15.64 14.00 13.54 13.10 13.10 13.74 15.85 15.54 15.88 13.54 13.87 16.03 14.27 15.41 15.20 1.78 1.90 1.76 1.72  1.54 0.00 1.79 1.88 0.00 1.74 0.00 0.00 2.05 2.01 1.65 1.98 2.21 2.10  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00 23.31 26.48 25.52 28.25 20.30 24.20 27.69 25.67 20.79 23.55 27.56 27.99 24.80 24.40 26.31 26.67 25.80 27.73 25.42 25.65 23.73 26.78 23.74 28.14 25.35 26.02 23.27 26.22 24.87 26.47 27.41 24.11 25.96 23.01 25.88 26.32 27.55 25.21 27.76 26.25 29.73
Westport Observatory                             74.88 81.22 81.24 79.00 74.24 80.94 78.98 83.06 76.51 81.84 78.39 79.56 80.19 78.22 74.61 80.09 81.77 84.64 17.52 15.85 15.58 16.62 14.29 15.00 14.91 15.02 16.56 16.61 15.18 15.26 16.02 16.90 15.40 15.32 16.56 14.42 2.77 2.17 2.00 2.40  2.11 0.00 1.84 2.18 0.00 2.08 0.00 0.00 1.78 2.11 1.77 1.84 1.98 1.92 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01 -0.01 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00 27.79 31.83 27.68 31.45 27.01 27.08 33.57 30.45 28.01 29.86 33.47 31.45 31.83 30.10 29.88 31.99 28.81 30.98 33.70 29.49 26.85 28.87 27.95 34.60 32.21 30.20 28.42 29.31 28.87 30.57 33.13 26.93 30.28 27.04 31.59 32.38 32.79 30.80 32.88 32.17 35.54
Thomas G. Cupillari Observatory Fleetville       77.39 78.04 79.20 76.66 79.76 76.68 79.66 84.99 79.37 82.00 79.10 80.55 81.84 75.89 79.36 80.90 84.24 85.76 16.73 12.34 12.38 14.18 12.76 13.72 12.96 12.46 12.96 13.52 13.23 14.14 11.77 13.30 13.64 13.24 15.49 13.55 2.66 1.74 1.98 2.11  1.78 0.00 1.83 1.82 0.00 1.68 0.00 0.00 1.55 1.65 1.27 1.52 1.96 1.60  0.03  0.02  0.01  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.04  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.01  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.04 28.18 31.19 27.62 31.34 25.39 27.46 32.67 30.22 26.87 28.60 33.53 32.16 31.48 29.75 29.76 31.42 28.63 30.68 32.05 29.37 26.47 28.57 28.02 33.95 31.08 30.26 27.53 29.03 28.26 30.21 32.40 26.02 29.39 26.68 31.43 31.98 32.56 30.27 32.61 31.67 34.87
Llica d Amunt                                    69.47 68.94 68.63 62.74 69.56 62.40 71.98 67.67 69.32 61.37 62.79 67.95 71.12 66.85 65.27 62.72 71.28 59.45 13.57 13.23 12.74 11.51 13.52 12.72 12.96 14.09 13.77 13.44 13.37 13.92 13.52 14.46 14.30 14.52 14.74 13.82 1.94 2.20 2.08 1.77  2.16 0.00 1.70 1.91 0.00 1.72 0.00 0.00 1.38 1.50 1.53 1.34 1.59 1.44  0.12  0.12  0.11  0.14  0.11  0.11  0.13  0.13  0.13  0.13  0.14  0.14  0.13  0.15  0.15  0.12  0.12  0.11  0.13  0.09  0.13  0.11  0.13  0.11  0.14  0.12  0.12  0.12  0.13  0.11  0.13  0.11  0.11  0.12  0.11  0.12  0.11  0.11  0.10  0.14  0.13 17.98 17.22 16.33 14.54 16.84 16.48 16.11 16.00 18.51 17.27 13.32 15.46 13.42 11.45 15.45 16.10 16.09 17.75 14.61 17.70 16.75 16.41 17.17 16.81 14.56 14.06 15.52 14.56 13.01 14.91 16.43 20.50 11.83 15.77 15.51 17.08 13.44 16.84 14.78 13.46 15.14
Pallerols                                        64.38 67.74 66.03 64.03 68.06 62.12 66.06 64.52 64.93 59.04 63.07 65.47 66.72 62.46 62.03 59.42 67.66 56.84 13.54 12.90 12.12 11.44 13.73 12.97 13.03 14.30 13.22 13.38 13.16 13.33 13.65 14.06 13.98 13.88 14.52 13.54 1.54 1.86 1.51 1.58  1.71 0.00 1.31 1.49 0.00 1.34 0.00 0.00 1.15 1.22 1.10 1.09 1.32 1.09  0.10  0.10  0.10  0.10  0.12  0.11  0.11  0.11  0.12  0.11  0.13  0.11  0.12  0.11  0.13  0.11  0.10  0.10  0.11  0.10  0.11  0.11  0.11  0.10  0.11  0.10  0.12  0.11  0.11  0.11  0.11  0.11  0.11  0.10  0.09  0.11  0.12  0.10  0.10  0.10  0.10 17.76 17.05 15.90 14.57 16.78 16.39 15.99 15.95 18.38 16.93 13.02 15.22 13.43 11.34 15.20 16.14 15.84 17.65 14.41 17.55 16.33 16.43 17.04 16.93 14.60 13.88 15.28 14.43 12.76 14.74 16.37 20.57 11.81 15.64 15.51 17.01 13.49 16.69 14.65 13.30 15.19
P.M.P.H.R. Deep Sky Observatory Atina            74.18 69.80 73.48 71.98 66.99 67.37 70.32 73.22 73.84 64.11 64.99 71.71 71.33 71.92 72.91 63.18 78.31 66.72 14.16 13.69 14.39 11.81 12.06 12.87 12.73 13.43 13.16 11.98 13.08 13.01 12.55 12.43 11.94 12.05 12.46 12.28 1.33 1.58 1.24 1.28  1.08 0.00 1.10 1.18 0.00 1.12 0.00 0.00 0.98 1.06 0.98 0.98 1.19 1.02  0.21  0.20  0.20  0.23  0.24  0.22  0.22  0.22  0.21  0.22  0.22  0.22  0.24  0.22  0.22  0.22  0.21  0.21  0.22  0.21  0.22  0.20  0.21  0.20  0.24  0.19  0.21  0.24  0.23  0.19  0.22  0.19  0.26  0.22  0.20  0.20  0.23  0.19  0.20  0.21  0.21 16.72 17.51 17.64 14.33 16.69 16.42 17.19 14.08 17.59 18.86 13.91 16.54 14.18 13.47 16.94 15.98 16.12 17.50 15.79 18.16 17.90 16.03 17.72 15.48 14.92 16.09 16.92 15.83 15.04 15.88 15.57 19.81 12.13 15.39 15.16 15.85 12.48 17.30 14.20 15.23 12.72
La Fecha                                         64.80 65.44 63.97 58.86 63.40 57.58 59.40 57.80 65.76 58.76 62.66 64.97 66.58 62.56 63.40 54.39 66.14 56.38 12.90 12.16 11.51 10.74 12.18 10.44 10.78 11.62 12.22 11.60 11.07 11.32 11.98 11.66 12.50 11.17 12.20 11.14 2.20 1.64 1.37 1.81  1.51 0.00 1.34 1.70 0.00 1.68 0.00 0.00 1.52 1.60 1.25 1.55 1.50 1.32  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 16.73 16.24 14.15 14.68 15.12 15.94 15.37 16.31 17.10 15.24 11.11 13.82 13.38 11.92 13.41 15.95 14.80 15.88 13.38 16.27 14.65 16.24 15.95 17.07 15.18 13.40 14.14 14.10 12.11 14.34 15.95 19.35 12.02 15.11 16.31 17.10 13.08 15.84 14.45 12.13 15.79
Montecanal Observatory Zaragoza                  69.07 65.18 64.88 57.86 65.38 58.00 61.04 59.73 64.25 56.84 56.36 59.42 64.24 62.56 64.43 54.32 64.90 59.72 13.17 13.90 12.68 12.73 14.36 13.30 13.48 14.24 14.02 12.94 12.68 13.24 13.34 13.53 13.99 12.88 13.78 12.91 2.03 1.94 1.73 1.75  1.88 0.00 1.64 1.73 0.00 1.67 0.00 0.00 1.38 1.44 1.50 1.20 1.58 1.20  0.01  0.01  0.00  0.00 -0.01  0.01  0.00  0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01 -0.01  0.00  0.01  0.01 -0.01  0.00 -0.01  0.00  0.00 17.36 16.61 15.18 14.34 16.18 16.01 15.65 15.92 17.85 16.11 12.33 14.68 13.39 11.33 14.48 16.03 15.33 16.91 13.84 17.07 15.43 16.36 16.63 16.96 14.58 13.64 14.80 14.19 12.30 14.39 15.98 20.24 11.80 15.39 15.48 16.91 13.34 16.27 14.65 12.59 15.25
Lakeland Astronomical Observatory Kirtland       78.96 79.96 83.33 78.17 81.68 78.59 79.12 80.30 79.50 83.70 75.14 82.74 82.40 81.24 77.26 81.43 85.34 86.30 19.48 16.38 15.80 17.86 15.40 18.03 16.23 14.62 17.86 17.20 16.55 16.50 16.14 16.02 16.74 17.24 18.04 16.39 2.65 2.68 2.19 2.52  2.37 0.00 2.10 2.06 0.00 2.02 0.00 0.00 2.15 1.85 1.80 2.12 2.55 2.30 -0.02 -0.05 -0.04  0.00 -0.02 -0.01 -0.01 -0.02 -0.02 -0.03 -0.03  0.00 -0.02 -0.03 -0.02 -0.01 -0.03 -0.01 -0.03 -0.02 -0.01 -0.03 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.04 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 28.02 30.19 27.90 30.89 23.22 26.94 31.85 29.43 25.59 26.76 32.32 32.23 29.87 28.46 28.69 30.40 27.64 29.20 29.85 28.73 25.71 27.50 27.67 32.54 29.06 29.80 25.68 28.72 27.23 28.75 30.55 25.22 27.82 25.38 30.41 30.12 31.17 29.08 31.12 30.52 33.81
Obs. de L Ametlla del Valles Barcelona           67.71 67.28 66.72 62.34 67.63 61.99 69.51 65.48 72.33 60.68 61.29 70.01 69.88 63.97 65.68 61.90 71.69 58.36 13.76 13.30 12.78 11.46 13.52 12.93 12.90 14.28 14.12 13.64 13.78 13.95 13.42 14.83 14.58 14.64 15.02 13.68 1.84 2.16 2.10 1.76  2.08 0.00 1.60 1.88 0.00 1.64 0.00 0.00 1.36 1.51 1.52 1.28 1.69 1.36  0.11  0.11  0.11  0.12  0.12  0.11  0.11  0.12  0.12  0.11  0.12  0.12  0.12  0.13  0.13  0.11  0.11  0.10  0.13  0.10  0.11  0.11  0.11  0.11  0.12  0.11  0.11  0.11  0.12  0.11  0.12  0.10  0.10  0.10  0.10  0.11  0.11  0.11  0.10  0.13  0.12 17.72 17.18 16.19 14.50 16.62 16.25 16.01 15.94 18.38 17.14 13.06 15.31 13.31 11.31 15.22 16.11 15.93 17.43 14.61 17.65 16.70 16.36 17.09 16.68 14.30 13.99 15.31 14.49 12.76 14.73 16.29 20.25 11.66 15.77 15.36 16.94 13.43 16.74 14.69 13.17 15.14
Blanes                                           86.30 88.39 88.68 87.20 82.52 85.64 84.61 88.01 85.90 86.93 85.50 86.69 86.80 86.16 85.28 88.60 86.73 85.32 18.42 17.14 17.52 17.38 15.38 16.66 15.88 16.11 17.60 16.84 16.58 16.80 16.89 18.27 16.49 16.20 18.22 15.46 2.22 1.95 1.90 1.96  1.78 0.00 1.75 1.88 0.00 1.81 0.00 0.00 1.56 1.64 1.51 1.33 1.75 1.51  0.03  0.03  0.03  0.03  0.02  0.03  0.04  0.03  0.02  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.02  0.02  0.03  0.03  0.04  0.03  0.04  0.03  0.03  0.04  0.03 27.69 31.72 27.62 31.53 27.19 27.08 33.71 30.53 28.00 29.89 33.43 31.41 31.92 30.11 29.86 32.16 28.63 30.90 33.60 29.36 26.81 28.84 27.86 34.68 32.27 29.98 28.23 29.33 28.79 30.40 33.02 26.77 30.21 27.05 31.39 32.25 32.86 30.86 32.73 32.37 35.67
Roser Observatory Blanes                         84.38 85.03 84.38 84.42 84.98 82.24 83.10 83.56 84.52 81.10 82.90 83.08 82.80 83.15 80.40 79.22 82.52 68.08 15.63 15.76 15.67 13.96 16.28 15.39 15.82 16.49 16.39 16.48 15.96 16.93 15.92 16.70 16.77 16.79 16.98 15.81 1.99 1.94 2.24 1.94  2.08 0.00 1.75 1.82 0.00 1.72 0.00 0.00 1.46 1.50 1.48 1.38 1.78 1.29  0.10  0.10  0.10  0.10  0.09  0.12  0.11  0.11  0.08  0.10  0.10  0.12  0.10  0.12  0.11  0.09  0.12  0.10  0.11  0.09  0.11  0.09  0.11  0.10  0.10  0.10  0.11  0.09  0.10  0.10  0.11  0.09  0.10  0.10  0.09  0.09  0.11  0.09  0.09  0.11  0.11 17.80 17.29 16.42 14.50 16.75 16.24 16.19 15.92 18.45 17.30 13.21 15.42 13.32 11.41 15.42 16.16 16.04 17.51 14.77 17.70 16.86 16.44 17.19 16.67 14.29 14.11 15.46 14.66 12.90 14.82 16.33 20.23 11.69 15.88 15.39 16.94 13.36 16.84 14.76 13.37 15.12
Werner Schmidt Obs. Dennis-Yarmouth Regional HS  84.38 85.03 84.38 84.42 84.98 82.24 83.10 83.56 84.52 81.10 82.90 83.08 82.80 83.15 80.40 79.22 82.52 68.08 15.63 15.76 15.67 13.96 16.28 15.39 15.82 16.49 16.39 16.48 15.96 16.93 15.92 16.70 16.77 16.79 16.98 15.81 1.99 1.94 2.24 1.94  2.08 0.00 1.75 1.82 0.00 1.72 0.00 0.00 1.46 1.50 1.48 1.38 1.78 1.29  0.10  0.10  0.10  0.10  0.09  0.12  0.11  0.11  0.08  0.10  0.10  0.12  0.10  0.12  0.11  0.09  0.12  0.10  0.11  0.09  0.11  0.09  0.11  0.10  0.10  0.10  0.11  0.09  0.10  0.10  0.11  0.09  0.10  0.10  0.09  0.09  0.11  0.09  0.09  0.11  0.11 17.80 17.29 16.42 14.50 16.75 16.24 16.19 15.92 18.45 17.30 13.21 15.42 13.32 11.41 15.42 16.16 16.04 17.51 14.77 17.70 16.86 16.44 17.19 16.67 14.29 14.11 15.46 14.66 12.90 14.82 16.33 20.23 11.69 15.88 15.39 16.94 13.36 16.84 14.76 13.37 15.12
Carbuncle Hill Observatory Coventry              77.20 81.66 81.39 80.82 77.55 80.11 79.81 81.82 76.24 80.06 78.94 80.25 82.39 76.57 76.42 80.62 83.00 81.62 17.52 15.33 15.28 15.58 13.90 14.98 14.71 15.17 15.12 15.76 14.44 14.24 14.80 15.34 14.26 15.36 15.52 14.16 2.32 1.96 1.94 2.41  1.67 0.00 1.60 1.64 0.00 1.61 0.00 0.00 1.54 1.68 1.36 1.78 1.62 1.60  0.03  0.05  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.05  0.03  0.03  0.05  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.05 27.84 31.61 27.60 31.58 26.66 27.08 33.43 30.48 27.66 29.43 33.61 31.79 31.78 29.96 29.82 32.01 28.59 30.91 33.13 29.36 26.81 28.82 27.77 34.56 32.07 30.16 28.13 29.20 28.85 30.46 33.03 26.73 30.26 27.09 31.61 32.35 32.89 30.77 32.84 32.19 35.66
Vassar College Observatory Poughkeepsie          78.48 77.49 79.17 78.52 79.47 79.46 82.27 82.78 77.59 83.93 78.68 79.87 82.40 78.76 78.10 82.55 83.80 84.64 16.08 12.69 12.78 15.40 12.66 13.62 12.65 13.50 14.60 14.21 14.04 13.89 13.40 15.71 15.16 15.36 17.34 14.66 2.44 2.22 2.00 2.48  2.00 0.00 1.83 2.16 0.00 1.84 0.00 0.00 1.86 1.96 1.46 1.52 1.98 1.93  0.05  0.07  0.06  0.06  0.05  0.05  0.06  0.06  0.05  0.06  0.06  0.06  0.05  0.05  0.05  0.06  0.05  0.06  0.07  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.05  0.06  0.06  0.05  0.05  0.06  0.06  0.06  0.05  0.06  0.06  0.06 28.06 31.43 27.52 31.53 25.96 27.24 33.05 30.47 27.23 28.91 33.62 32.17 31.65 29.89 29.85 31.76 28.59 30.80 32.43 29.31 26.64 28.68 27.71 34.23 31.59 30.24 27.78 29.13 28.65 30.43 32.80 26.32 29.90 26.99 31.54 32.20 32.82 30.55 32.71 31.95 35.45
Sant Celoni                                      72.45 71.62 70.28 66.38 68.88 63.64 69.64 68.50 72.74 60.55 64.03 66.56 71.53 65.20 64.14 61.90 68.64 58.90 14.23 13.99 13.86 12.75 14.60 13.82 14.01 15.04 14.88 14.88 14.92 15.04 14.60 15.42 15.37 15.28 16.29 14.80 2.04 1.98 2.08 1.76  2.04 0.00 1.74 1.93 0.00 1.62 0.00 0.00 1.55 1.49 1.44 1.34 1.72 1.33  0.11  0.10  0.11  0.12  0.11  0.11  0.11  0.12  0.10  0.11  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.10  0.12  0.10  0.12  0.10  0.12  0.11  0.11  0.11  0.12  0.11  0.12  0.11  0.12  0.09  0.11  0.11  0.11  0.11  0.12  0.10  0.10  0.13  0.12 17.77 17.25 16.32 14.51 16.69 16.26 16.11 15.95 18.43 17.23 13.14 15.37 13.32 11.37 15.33 16.15 16.00 17.47 14.70 17.69 16.79 16.41 17.15 16.68 14.30 14.06 15.39 14.58 12.84 14.79 16.32 20.25 11.68 15.84 15.39 16.96 13.40 16.80 14.73 13.26 15.14
NAO Rozhen Smolyan                               71.88 74.44 72.88 72.24 71.42 66.19 71.86 74.92 73.93 68.65 67.60 69.62 75.06 74.37 73.11 64.80 71.38 69.33 12.46 10.93 10.76 11.94 12.00 12.24 12.06 12.80 13.13 11.53 12.36 11.60 12.54 13.57 13.43 13.03 13.70 13.10 1.48 1.26 1.08 1.32  1.23 0.00 1.25 1.06 0.00 0.86 0.00 0.00 0.92 0.92 1.00 0.78 0.90 0.83  0.26  0.27  0.21  0.18  0.18  0.21  0.24  0.20  0.23  0.22  0.20  0.19  0.18  0.22  0.19  0.15  0.21  0.21  0.21  0.20  0.22  0.21  0.24  0.20  0.17  0.26  0.20  0.11  0.19  0.23  0.19  0.24  0.11  0.19  0.21  0.18  0.14  0.20  0.17  0.15  0.17 16.08 19.01 16.91 12.29 13.95 17.43 18.07 13.68 16.94 17.70 13.88 16.94 15.61 15.79 16.76 15.62 15.38 16.47 15.88 17.40 17.90 16.15 17.72 14.73 15.61 17.78 17.68 15.91 15.91 16.66 15.33 20.05 13.43 14.99 17.63 15.25 12.71 19.30 14.22 15.18 12.20
Observatorio Cesaraugusto                        67.51 65.82 64.60 57.88 64.54 57.71 59.80 61.10 63.84 54.93 56.36 58.18 62.04 59.68 63.57 53.92 62.54 59.32 12.72 13.55 12.81 12.46 14.25 12.88 13.37 14.34 13.63 12.77 12.70 13.14 13.54 13.65 14.49 13.18 13.73 13.03 1.78 1.72 1.38 1.50  1.84 0.00 1.58 1.56 0.00 1.33 0.00 0.00 1.03 1.13 1.10 0.94 1.12 0.92 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 17.39 16.63 15.24 14.35 16.22 16.02 15.69 15.93 17.89 16.18 12.37 14.70 13.35 11.30 14.54 16.04 15.35 16.97 13.88 17.11 15.51 16.38 16.67 16.94 14.53 13.63 14.79 14.20 12.31 14.42 16.01 20.28 11.78 15.39 15.45 16.88 13.35 16.29 14.64 12.62 15.22
Sant Marti Sesgueioles                           66.70 65.78 64.78 63.14 65.71 61.42 67.02 62.46 65.62 56.98 63.20 63.54 68.09 60.96 60.37 58.60 67.82 58.08 12.66 12.16 11.31 10.80 13.07 12.40 12.10 13.61 13.06 12.92 12.71 12.96 12.91 13.22 13.50 13.24 14.01 13.06 1.51 1.81 1.50 1.60  1.76 0.00 1.45 1.48 0.00 1.37 0.00 0.00 1.19 1.27 1.06 1.06 1.30 1.12  0.02  0.02  0.01  0.02  0.01  0.01  0.00  0.02  0.00  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.01 -0.01  0.00  0.01  0.02  0.01  0.00  0.01  0.01  0.01  0.02  0.00  0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01 17.61 17.06 15.91 14.52 16.57 16.23 15.94 15.93 18.30 16.89 12.90 15.17 13.35 11.24 15.08 16.15 15.75 17.37 14.47 17.57 16.40 16.37 16.97 16.77 14.32 13.86 15.14 14.41 12.59 14.64 16.27 20.31 11.69 15.67 15.35 16.89 13.51 16.66 14.64 13.07 15.19
Carbuncle Hill Observatory Greene                77.03 82.34 79.74 79.16 78.38 79.84 79.94 82.23 76.66 80.47 79.62 81.62 82.12 74.94 75.74 80.08 83.54 81.34 17.52 15.33 15.28 15.58 13.90 14.98 14.71 15.17 15.12 15.76 14.44 14.24 14.80 15.34 14.26 15.36 15.52 14.16 2.32 1.96 1.94 2.41  1.67 0.00 1.60 1.64 0.00 1.61 0.00 0.00 1.54 1.68 1.36 1.78 1.62 1.60  0.03  0.05  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.05  0.03  0.03  0.05  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.05 27.84 31.61 27.60 31.58 26.66 27.08 33.43 30.48 27.66 29.43 33.61 31.79 31.78 29.96 29.82 32.01 28.59 30.91 33.13 29.36 26.81 28.82 27.77 34.56 32.07 30.16 28.13 29.20 28.85 30.46 33.03 26.73 30.26 27.09 31.61 32.35 32.89 30.77 32.84 32.19 35.66
Gualba Observatory                               69.53 66.44 67.94 60.89 66.76 62.26 64.20 58.77 66.98 60.68 66.40 64.24 66.71 60.50 65.09 59.42 66.00 62.55 11.62 10.66  9.90  8.74 10.07  8.95  9.26 10.25 10.04  9.25  8.99  9.20  9.63  9.84 10.16  9.59 10.24  9.57 1.36 1.46 1.11 1.18  1.16 0.00 1.19 1.25 0.00 1.12 0.00 0.00 1.06 0.96 0.97 0.98 1.16 1.01  0.04  0.06  0.06  0.04  0.04  0.05  0.04  0.05  0.04  0.04  0.03  0.04  0.05  0.06  0.04  0.05  0.05  0.04  0.03  0.04  0.05  0.02  0.04  0.03  0.04  0.07  0.07  0.03  0.07  0.05  0.05  0.04  0.05  0.07  0.06  0.04  0.06  0.04  0.05  0.05  0.05 17.02 16.41 14.71 14.41 15.64 15.79 15.24 15.89 17.47 15.59 11.77 14.39 13.33 11.44 13.92 15.84 15.04 16.33 13.55 16.66 15.00 16.12 16.14 17.05 14.80 13.61 14.63 13.90 12.15 14.29 15.81 19.75 11.84 15.16 15.72 16.87 13.10 15.93 14.59 12.28 15.33
Emmy Observatory New Paltz                       77.13 75.80 77.96 77.82 78.65 78.90 80.35 83.06 78.27 81.74 78.14 80.68 79.78 77.54 78.50 81.73 86.16 83.54 16.26 11.94 13.04 14.96 12.54 13.95 12.39 13.46 14.28 14.54 13.89 14.68 12.68 15.30 14.65 15.56 16.62 14.92 2.44 2.00 2.19 2.10  1.83 0.00 1.96 2.15 0.00 1.76 0.00 0.00 1.80 1.79 1.39 1.36 2.09 1.84  0.05  0.07  0.06  0.06  0.05  0.05  0.06  0.06  0.05  0.06  0.06  0.06  0.05  0.05  0.05  0.06  0.05  0.06  0.07  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.05  0.06  0.06  0.05  0.05  0.06  0.06  0.06  0.05  0.06  0.06  0.06 28.06 31.43 27.52 31.53 25.96 27.24 33.05 30.47 27.23 28.91 33.62 32.17 31.65 29.89 29.85 31.76 28.59 30.80 32.43 29.31 26.64 28.68 27.71 34.23 31.59 30.24 27.78 29.13 28.65 30.43 32.80 26.32 29.90 26.99 31.54 32.20 32.82 30.55 32.71 31.95 35.45
Tocororo Observatory Arquillinos                 58.38 57.08 56.98 46.85 53.45 48.07 53.90 50.96 56.98 50.82 55.34 57.56 60.52 57.06 56.54 45.13 54.78 50.06 12.38 12.14 11.02 10.38 11.84 10.12 10.58 11.08 11.92 11.87 10.67 10.81 11.58 11.55 12.98 11.07 11.98 10.71 1.53 1.21 1.14 0.81  0.98 0.00 1.00 0.90 0.00 1.19 0.00 0.00 0.96 1.06 0.94 1.25 0.98 0.94 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.04 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 16.57 16.19 13.74 14.71 14.71 15.92 15.33 16.43 16.87 15.03 10.81 13.61 13.40 12.06 13.23 15.93 14.64 15.58 13.33 16.10 14.43 16.20 15.90 17.04 15.27 13.30 13.88 14.28 12.01 14.36 15.89 19.12 12.07 15.26 16.63 17.14 13.08 15.74 14.37 12.23 15.96
Tbilisi                                          85.36 89.10 84.80 87.28 87.15 87.91 84.61 89.00 86.37 89.30 86.28 87.40 90.12 89.98 90.54 84.16 91.26 86.58 11.12  9.93  9.46 10.60 12.81 10.71 10.50  9.72 13.58 11.99 11.80  9.95 12.72 11.74 11.34 11.53 12.92 10.09 1.65 1.94 1.69 1.83  1.78 0.00 2.31 2.22 0.00 2.16 0.00 0.00 1.98 2.00 1.78 2.08 1.95 1.78  0.06  0.06  0.05  0.07  0.08  0.06  0.08  0.05  0.07  0.08  0.06  0.06  0.05  0.07  0.07  0.06  0.08  0.05  0.08  0.06  0.06  0.06  0.07  0.07  0.06  0.07  0.06  0.06  0.05  0.05  0.06  0.06  0.05  0.06  0.07  0.05  0.05  0.05  0.05  0.05  0.06 22.06 24.67 21.05 20.31 24.32 21.29 23.02 20.89 25.51 23.32 22.65 24.56 22.04 21.23 24.41 22.48 21.10 21.85 21.53 22.64 24.59 22.59 25.38 23.14 24.31 24.09 23.34 22.25 22.00 21.02 20.98 22.62 22.70 20.01 23.46 22.41 21.46 23.94 24.41 21.82 20.99
Santa Maria de Montmagastrell                    61.20 62.14 61.50 55.36 65.44 56.20 59.88 59.58 62.88 53.15 55.13 61.36 61.90 60.68 58.56 52.96 64.48 55.06 13.37 12.62 12.02 11.76 13.98 12.96 12.84 14.07 13.34 13.44 12.86 13.16 13.32 13.77 13.53 13.36 13.99 12.90 1.72 1.86 1.63 1.80  1.94 0.00 1.53 1.70 0.00 1.56 0.00 0.00 1.30 1.36 1.25 1.25 1.38 1.14  0.00  0.00  0.00  0.02  0.02  0.01  0.03  0.00  0.03  0.02  0.06  0.02  0.03  0.02  0.04  0.01  0.02  0.03  0.04  0.01  0.01  0.02  0.02  0.02  0.04  0.01  0.03  0.04  0.01  0.02  0.02  0.02  0.03  0.02 -0.02  0.03  0.02  0.02  0.01  0.02  0.01 17.53 16.92 15.71 14.51 16.51 16.17 15.91 15.89 18.18 16.70 12.75 15.04 13.32 11.22 14.98 16.16 15.63 17.29 14.35 17.47 16.17 16.42 16.87 16.78 14.32 13.78 15.00 14.37 12.49 14.55 16.22 20.29 11.69 15.58 15.31 16.86 13.46 16.56 14.60 13.01 15.19
Montseny Astronomical Observatory                73.09 72.03 70.82 68.73 72.04 64.61 68.68 69.86 72.60 59.72 64.98 69.04 72.49 67.26 67.46 62.18 70.31 60.00 14.52 14.10 13.60 12.66 14.61 14.07 14.18 14.96 14.86 14.96 14.71 15.24 14.68 15.44 15.60 15.36 16.31 15.06 2.01 2.11 2.20 1.88  2.16 0.00 1.78 1.90 0.00 1.74 0.00 0.00 1.52 1.58 1.54 1.34 1.84 1.36  0.11  0.10  0.11  0.12  0.11  0.11  0.11  0.12  0.10  0.11  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.10  0.12  0.10  0.12  0.10  0.12  0.11  0.11  0.11  0.12  0.11  0.12  0.11  0.12  0.09  0.11  0.11  0.11  0.11  0.12  0.10  0.10  0.13  0.12 17.77 17.25 16.32 14.51 16.69 16.26 16.11 15.95 18.43 17.23 13.14 15.37 13.32 11.37 15.33 16.15 16.00 17.47 14.70 17.69 16.79 16.41 17.15 16.68 14.30 14.06 15.39 14.58 12.84 14.79 16.32 20.25 11.68 15.84 15.39 16.96 13.40 16.80 14.73 13.26 15.14
Observatorio Royal Park                          70.38 68.78 68.77 64.83 69.16 61.02 65.53 66.58 69.86 57.40 63.06 66.44 69.19 63.42 63.86 58.87 66.42 61.37 14.52 14.10 13.60 12.66 14.61 14.07 14.18 14.96 14.86 14.96 14.71 15.24 14.68 15.44 15.60 15.36 16.31 15.06 2.01 2.11 2.20 1.88  2.16 0.00 1.78 1.90 0.00 1.74 0.00 0.00 1.52 1.58 1.54 1.34 1.84 1.36  0.11  0.10  0.11  0.12  0.11  0.11  0.11  0.12  0.10  0.11  0.12  0.13  0.12  0.14  0.13  0.11  0.12  0.10  0.12  0.10  0.12  0.10  0.12  0.11  0.11  0.11  0.12  0.11  0.12  0.11  0.12  0.09  0.11  0.11  0.11  0.11  0.12  0.10  0.10  0.13  0.12 17.77 17.25 16.32 14.51 16.69 16.26 16.11 15.95 18.43 17.23 13.14 15.37 13.32 11.37 15.33 16.15 16.00 17.47 14.70 17.69 16.79 16.41 17.15 16.68 14.30 14.06 15.39 14.58 12.84 14.79 16.32 20.25 11.68 15.84 15.39 16.96 13.40 16.80 14.73 13.26 15.14
Castel Gandolfo                                  67.29 64.91 67.22 67.80 63.96 59.01 63.02 67.72 69.04 58.08 61.29 66.76 66.76 66.03 69.52 60.94 71.39 62.06 15.98 15.44 15.44 14.14 14.48 14.99 15.10 15.48 15.42 13.96 15.05 14.90 14.53 14.89 14.02 14.50 14.78 14.76 2.02 2.17 1.72 1.70  1.70 0.00 1.54 1.80 0.00 1.62 0.00 0.00 1.48 1.78 1.52 1.58 1.69 1.42  0.13  0.13  0.11  0.16  0.15  0.14  0.15  0.14  0.16  0.13  0.14  0.15  0.16  0.13  0.14  0.15  0.15  0.18  0.16  0.15  0.14  0.13  0.15  0.14  0.16  0.14  0.14  0.17  0.14  0.13  0.17  0.14  0.17  0.15  0.14  0.14  0.15  0.13  0.12  0.16  0.14 16.60 17.27 17.46 14.24 16.55 16.00 17.05 14.05 17.57 18.46 13.65 16.18 13.84 12.98 16.72 15.88 15.76 17.26 15.58 17.95 17.75 15.91 17.77 15.41 14.74 15.75 16.60 15.63 14.67 15.47 15.46 19.65 11.79 15.36 14.88 15.76 12.40 17.05 14.17 14.82 12.77
Associazione Tuscolana di Astronomia Domatore    67.15 64.90 65.16 66.26 63.28 57.50 61.22 65.52 70.28 56.30 60.06 66.07 65.94 64.80 65.88 57.36 70.69 61.64 15.30 14.94 14.99 13.61 13.77 14.32 14.36 15.10 14.88 13.56 14.50 14.44 13.96 14.24 13.42 13.58 13.92 13.94 1.88 2.10 1.72 1.62  1.61 0.00 1.52 1.76 0.00 1.48 0.00 0.00 1.48 1.72 1.42 1.50 1.60 1.44  0.07  0.08  0.07  0.12  0.11  0.09  0.11  0.09  0.12  0.08  0.09  0.10  0.13  0.08  0.10  0.11  0.10  0.14  0.12  0.12  0.09  0.08  0.10  0.10  0.13  0.09  0.09  0.13  0.10  0.08  0.14  0.09  0.14  0.12  0.08  0.10  0.13  0.08  0.08  0.12  0.10 16.60 17.27 17.46 14.24 16.55 16.00 17.05 14.05 17.57 18.46 13.65 16.18 13.84 12.98 16.72 15.88 15.76 17.26 15.58 17.95 17.75 15.91 17.77 15.41 14.74 15.75 16.60 15.63 14.67 15.47 15.46 19.65 11.79 15.36 14.88 15.76 12.40 17.05 14.17 14.82 12.77
Abastuman                                        79.21 81.85 78.76 84.65 79.56 75.92 77.14 79.23 78.71 83.84 75.62 78.36 82.58 79.01 79.38 75.07 80.16 78.22 10.43  9.01  9.02 10.46 11.21 10.00  9.38  9.69 11.98  9.93 10.30  9.00 11.78 11.86 10.74 11.80 12.30  9.89 1.25 1.29 1.10 1.27  1.34 0.00 1.50 1.70 0.00 1.72 0.00 0.00 1.21 1.41 1.01 1.21 1.21 1.20  0.23  0.20  0.22  0.21  0.21  0.23  0.19  0.21  0.20  0.20  0.19  0.18  0.20  0.20  0.22  0.21  0.23  0.25  0.18  0.23  0.24  0.21  0.23  0.21  0.19  0.21  0.21  0.20  0.22  0.21  0.21  0.25  0.17  0.23  0.21  0.24  0.18  0.20  0.21  0.22  0.23 22.06 24.39 20.53 19.04 23.16 21.04 22.65 20.29 24.78 22.41 21.69 23.29 21.64 20.35 23.25 21.82 20.66 21.27 21.00 22.14 23.99 21.77 24.75 21.90 23.59 23.31 23.26 21.79 21.21 20.49 20.38 22.51 21.70 19.36 22.85 21.91 20.75 23.52 23.68 21.24 20.33
Furnace Brook Observatory Cranston               80.40 82.80 80.44 79.03 74.79 78.60 79.68 83.34 77.49 82.40 77.30 79.84 84.46 80.13 77.00 81.18 82.56 83.27 16.40 14.82 14.24 16.35 13.04 14.68 14.12 14.68 15.08 15.90 14.10 13.34 14.19 14.93 14.28 15.02 15.65 13.18 2.50 2.16 2.10 2.38  2.02 0.00 1.79 1.92 0.00 1.99 0.00 0.00 1.74 2.04 1.63 1.90 1.93 1.78  0.03  0.05  0.03  0.04  0.02  0.03  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.02  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.04 27.84 31.64 27.61 31.59 26.75 27.10 33.50 30.49 27.73 29.52 33.60 31.73 31.80 29.99 29.84 32.05 28.60 30.91 33.23 29.38 26.83 28.83 27.78 34.60 32.13 30.16 28.16 29.22 28.85 30.45 33.05 26.76 30.26 27.08 31.60 32.34 32.88 30.79 32.86 32.23 35.67
Jimginny Observatory Naperville                  76.37 76.00 78.65 76.38 78.38 80.31 77.20 76.46 75.69 78.60 75.52 78.22 83.10 75.86 75.57 78.64 81.16 84.25 17.40 14.17 14.58 15.34 15.13 15.63 13.86 13.43 16.16 15.99 15.76 15.52 14.24 14.50 16.40 14.61 14.73 14.64 2.31 2.20 1.74 2.42  1.98 0.00 2.11 2.56 0.00 2.16 0.00 0.00 2.21 2.25 1.94 1.92 1.84 1.81  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 25.92 28.43 27.36 30.17 21.59 25.64 29.93 27.21 23.08 24.99 29.46 30.73 27.34 25.91 27.70 28.58 27.34 28.59 27.64 27.15 25.13 27.32 26.24 30.56 27.09 28.55 24.70 28.07 26.63 28.18 29.05 24.80 26.98 24.36 27.99 28.11 29.66 27.45 29.66 28.33 32.14
Wishing Star Observatory Barrington              82.82 84.00 83.46 81.37 78.10 82.45 81.72 86.36 80.79 84.59 79.75 83.12 85.15 81.10 80.84 83.80 84.66 85.32 16.99 15.50 14.84 16.83 14.02 14.56 14.18 14.58 15.05 16.00 14.98 14.66 14.73 15.89 14.63 15.22 16.31 14.07 2.70 2.38 2.22 2.50  2.18 0.00 2.20 2.41 0.00 2.23 0.00 0.00 1.89 2.09 1.83 2.09 2.20 2.04  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.02  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.00 27.82 31.67 27.61 31.59 26.84 27.12 33.55 30.51 27.79 29.61 33.58 31.67 31.82 30.02 29.85 32.09 28.61 30.91 33.32 29.39 26.84 28.84 27.80 34.64 32.17 30.15 28.19 29.25 28.86 30.45 33.06 26.78 30.26 27.06 31.58 32.33 32.88 30.80 32.87 32.27 35.68
Campocatino Automated Telescope Collepardo       69.94 67.40 72.40 67.66 62.45 63.10 65.37 68.68 71.23 60.68 64.58 68.68 66.07 67.54 69.26 62.36 72.89 63.70 13.74 13.50 13.77 11.76 11.93 12.60 12.44 13.40 12.98 11.52 12.71 12.62 12.31 11.90 11.54 11.76 11.98 12.15 1.51 1.78 1.35 1.40  1.23 0.00 1.27 1.40 0.00 1.13 0.00 0.00 1.08 1.23 1.08 1.03 1.32 1.13  0.12  0.12  0.11  0.14  0.14  0.13  0.12  0.12  0.12  0.12  0.14  0.13  0.14  0.13  0.13  0.13  0.12  0.12  0.13  0.12  0.12  0.11  0.12  0.12  0.14  0.11  0.12  0.14  0.14  0.11  0.13  0.10  0.17  0.13  0.11  0.12  0.14  0.11  0.12  0.13  0.13 16.49 17.24 17.42 14.15 16.48 16.04 17.05 13.95 17.48 18.54 13.63 16.21 13.80 13.13 16.74 15.87 15.77 17.19 15.60 17.91 17.67 15.87 17.63 15.29 14.71 15.82 16.62 15.65 14.67 15.53 15.38 19.56 11.84 15.31 14.86 15.65 12.36 17.01 14.10 14.85 12.66
Matosinhos                                       66.40 59.44 56.52 53.07 56.20 51.31 56.52 57.67 60.00 55.07 58.22 59.18 66.44 58.58 58.26 48.56 59.20 57.61 16.08 16.08 14.96 14.56 15.78 14.36 14.18 14.88 15.84 14.60 13.62 14.52 15.24 14.96 16.08 14.64 15.56 14.31 1.93 1.84 1.28 1.42  1.47 0.00 1.13 1.41 0.00 1.27 0.00 0.00 1.19 1.16 1.26 1.03 1.54 1.10  0.01  0.05  0.03  0.01  0.03  0.00  0.02  0.01  0.03  0.02  0.02  0.02  0.03  0.04  0.03 -0.01  0.02  0.02  0.01  0.03  0.03  0.01  0.02  0.01  0.03  0.04  0.06  0.01  0.05  0.02  0.00  0.04  0.04  0.03  0.02 -0.02  0.03  0.02  0.03 -0.01  0.00 16.46 15.88 12.70 14.83 13.43 15.72 15.10 16.88 16.20 14.57 10.24 12.84 13.52 12.70 13.06 16.08 14.38 15.00 13.69 15.80 14.00 16.32 15.94 16.97 15.30 12.96 13.40 14.84 12.17 14.48 16.06 18.79 12.27 15.47 17.50 17.50 13.11 15.81 14.05 12.98 16.30
Assonet                                          76.46 80.40 80.84 80.96 76.72 79.56 78.16 82.64 76.52 81.57 76.34 78.74 82.66 77.81 75.89 78.57 82.84 82.72 17.21 15.70 15.88 16.83 14.34 14.80 14.75 15.02 15.98 16.71 15.08 15.04 15.80 17.06 14.76 15.58 16.88 14.02 2.41 2.10 1.97 2.59  2.13 0.00 1.80 1.91 0.00 1.98 0.00 0.00 1.74 1.94 1.72 1.88 1.90 1.87 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00 27.79 31.68 27.61 31.58 26.93 27.11 33.59 30.52 27.84 29.69 33.54 31.60 31.84 30.05 29.84 32.12 28.61 30.90 33.39 29.39 26.84 28.84 27.81 34.66 32.20 30.12 28.21 29.27 28.84 30.43 33.06 26.79 30.25 27.05 31.54 32.30 32.87 30.80 32.85 32.30 35.68
Calvin M. Hooper Memorial Observatory Hyde Park  73.52 78.32 80.19 76.47 74.94 74.31 76.22 79.78 77.02 81.24 76.20 79.46 80.32 75.75 77.34 78.50 78.84 83.02 11.16 11.74  9.83  9.92  9.84 10.42 10.00 10.02 10.61 10.64 10.69 10.65 10.57 10.70 11.70 12.20 10.84 11.08 0.86 0.84 0.78 0.97  1.10 0.00 0.94 0.94 0.00 0.84 0.00 0.00 0.74 0.87 0.85 1.37 1.42 0.98 -0.06 -0.05 -0.05 -0.02  0.00 -0.03 -0.04 -0.03 -0.06 -0.08 -0.03 -0.05 -0.04 -0.06 -0.03 -0.05 -0.04 -0.05 -0.03 -0.02 -0.04 -0.06 -0.06 -0.06 -0.06 -0.05 -0.03 -0.02 -0.06 -0.06 -0.03 -0.04 -0.02 -0.05 -0.05 -0.03 -0.03 -0.03 -0.02 -0.04 -0.01 19.58 21.06 20.85 22.06 21.25 20.82 19.27 19.87 15.33 18.43 21.95 21.02 18.00 18.33 21.65 21.50 21.68 24.66 20.08 21.09 20.72 22.76 19.32 20.27 21.34 16.93 19.19 21.03 19.37 21.66 21.01 23.37 22.87 22.13 18.68 23.85 19.07 20.56 23.47 23.25 21.04
Talcott Mountain Science Center Avon             81.89 82.23 80.98 81.25 77.27 82.35 81.73 82.92 79.47 85.42 80.85 81.07 84.46 79.59 79.08 82.96 85.61 86.97 15.79 14.50 13.43 16.14 13.03 14.31 13.22 13.78 14.77 13.94 13.26 13.25 13.22 14.11 13.31 13.69 14.24 12.20 2.64 2.10 1.88 2.37  1.74 0.00 1.65 2.08 0.00 1.90 0.00 0.00 1.68 1.84 1.46 1.56 1.72 1.76  0.05  0.08  0.06  0.05  0.03  0.04  0.06  0.04  0.04  0.07  0.07  0.05  0.06  0.05  0.04  0.06  0.04  0.04  0.09  0.05  0.05  0.06  0.06  0.06  0.04  0.05  0.04  0.05  0.06  0.05  0.04  0.06  0.04  0.05  0.06  0.04  0.05  0.06  0.06  0.04  0.06 27.92 31.57 27.54 31.57 26.36 27.09 33.25 30.50 27.45 29.19 33.60 32.01 31.73 29.94 29.83 31.92 28.60 30.87 32.81 29.35 26.77 28.76 27.72 34.44 31.91 30.28 28.01 29.19 28.84 30.52 32.96 26.58 30.19 27.16 31.64 32.35 32.91 30.70 32.81 32.09 35.60
Starhoo Observatory Lakeville                    78.99 83.02 83.58 80.82 77.68 81.90 79.53 82.50 79.54 82.26 78.11 80.80 82.80 80.96 76.12 79.95 82.32 86.28 18.58 16.64 16.66 17.93 14.88 16.14 15.64 15.74 17.38 16.92 15.32 15.62 16.84 17.40 15.98 17.10 17.52 14.86 2.61 2.06 2.17 2.43  2.09 0.00 1.84 2.00 0.00 1.98 0.00 0.00 1.71 2.00 1.62 1.77 1.86 1.86 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00 27.79 31.68 27.61 31.58 26.93 27.11 33.59 30.52 27.84 29.69 33.54 31.60 31.84 30.05 29.84 32.12 28.61 30.90 33.39 29.39 26.84 28.84 27.81 34.66 32.20 30.12 28.21 29.27 28.84 30.43 33.06 26.79 30.25 27.05 31.54 32.30 32.87 30.80 32.85 32.30 35.68
Astronomical Observatory Campo Catino            69.16 69.42 72.81 70.20 63.83 63.65 68.95 70.33 73.97 62.88 64.99 69.50 71.16 69.87 69.69 63.86 73.01 67.67 13.47 12.99 13.26 11.30 11.70 12.34 12.14 12.81 12.69 11.18 12.51 12.28 11.79 11.60 11.06 11.68 11.64 11.86 1.51 1.78 1.35 1.40  1.23 0.00 1.27 1.40 0.00 1.13 0.00 0.00 1.08 1.23 1.08 1.03 1.32 1.13 -0.09 -0.05 -0.01 -0.03  0.01 -0.06 -0.08 -0.08 -0.05 -0.05 -0.04 -0.03  0.00 -0.04 -0.04 -0.02 -0.02 -0.08  0.00 -0.01 -0.08 -0.07 -0.03 -0.06 -0.02 -0.07 -0.05  0.00 -0.01 -0.10 -0.04 -0.14  0.02 -0.02 -0.08 -0.06  0.04 -0.07 -0.01 -0.05 -0.01 16.49 17.24 17.42 14.15 16.48 16.04 17.05 13.95 17.48 18.54 13.63 16.21 13.80 13.13 16.74 15.87 15.77 17.19 15.60 17.91 17.67 15.87 17.63 15.29 14.71 15.82 16.62 15.65 14.67 15.53 15.38 19.56 11.84 15.31 14.86 15.65 12.36 17.01 14.10 14.85 12.66
Observatori Can Roig Llagostera                  69.76 69.22 69.32 64.28 67.91 61.03 66.50 64.94 68.90 56.16 60.60 66.98 69.06 63.15 61.20 58.46 66.86 56.30 15.06 15.78 15.28 13.77 15.91 15.02 15.34 16.33 16.12 16.20 15.71 16.96 16.30 16.74 16.59 16.31 17.70 15.67 1.79 1.84 1.96 1.69  1.88 0.00 1.47 1.62 0.00 1.50 0.00 0.00 1.28 1.38 1.32 1.27 1.50 1.23  0.06  0.06  0.06  0.06  0.05  0.08  0.07  0.06  0.05  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.07  0.06  0.05  0.06  0.07  0.05  0.06  0.06  0.06  0.06  0.06  0.05  0.05  0.05  0.07  0.06  0.06  0.06  0.05  0.05  0.06  0.05  0.05  0.05  0.06 17.81 17.31 16.51 14.47 16.79 16.20 16.25 15.88 18.45 17.34 13.27 15.44 13.30 11.39 15.49 16.15 16.05 17.54 14.83 17.69 16.89 16.45 17.20 16.66 14.26 14.15 15.50 14.71 12.95 14.83 16.33 20.21 11.68 15.89 15.37 16.88 13.32 16.86 14.76 13.46 15.08
Skybor Observatory Borja                         68.60 65.59 66.30 59.42 65.40 57.17 60.22 57.26 64.80 55.75 57.32 61.62 63.82 63.24 62.90 56.80 65.04 60.00 12.54 13.23 12.20 11.63 12.58 11.99 12.32 12.83 13.08 11.80 11.78 11.84 12.22 12.55 13.02 12.16 12.52 11.99 1.90 1.62 1.48 1.38  1.62 0.00 1.26 1.42 0.00 1.28 0.00 0.00 1.14 1.28 1.08 1.06 1.25 0.95  0.16  0.16  0.17  0.14  0.14  0.15  0.14  0.16  0.12  0.15  0.12  0.15  0.15  0.17  0.15  0.16  0.14  0.12  0.14  0.14  0.15  0.14  0.15  0.13  0.12  0.15  0.14  0.13  0.15  0.14  0.15  0.14  0.12  0.14  0.16  0.14  0.15  0.14  0.14  0.15  0.17 17.27 16.57 15.06 14.34 16.04 15.95 15.51 15.89 17.76 15.96 12.17 14.66 13.42 11.37 14.32 15.98 15.27 16.74 13.74 16.96 15.29 16.29 16.50 17.01 14.67 13.66 14.78 14.13 12.27 14.35 15.90 20.08 11.81 15.37 15.55 16.95 13.27 16.19 14.66 12.52 15.28
Palestrina                                       64.96 63.12 65.30 65.31 62.59 57.09 63.00 64.15 68.50 56.16 57.74 63.32 62.36 63.70 66.04 56.26 69.82 60.54 14.80 13.82 14.08 12.94 12.83 13.51 13.81 14.15 13.94 12.65 13.78 13.41 13.06 12.79 12.70 12.81 13.06 12.98 2.00 2.08 1.72 1.64  1.56 0.00 1.56 1.69 0.00 1.52 0.00 0.00 1.40 1.60 1.34 1.49 1.61 1.36  0.13  0.13  0.11  0.16  0.15  0.14  0.15  0.14  0.16  0.13  0.14  0.15  0.16  0.13  0.14  0.15  0.15  0.18  0.16  0.15  0.14  0.13  0.15  0.14  0.16  0.14  0.14  0.17  0.14  0.13  0.17  0.14  0.17  0.15  0.14  0.14  0.15  0.13  0.12  0.16  0.14 16.60 17.27 17.46 14.24 16.55 16.00 17.05 14.05 17.57 18.46 13.65 16.18 13.84 12.98 16.72 15.88 15.76 17.26 15.58 17.95 17.75 15.91 17.77 15.41 14.74 15.75 16.60 15.63 14.67 15.47 15.46 19.65 11.79 15.36 14.88 15.76 12.40 17.05 14.17 14.82 12.77
North Scituate                                   78.82 82.76 82.06 79.72 77.14 81.07 81.73 84.30 81.92 83.77 80.03 81.21 84.04 78.90 77.95 82.28 83.00 83.82 17.24 15.90 15.26 16.30 13.58 15.07 14.52 14.78 14.76 15.90 13.81 14.22 14.44 15.34 14.37 15.34 16.00 13.84 2.64 2.12 2.22 2.33  1.93 0.00 1.82 1.98 0.00 1.74 0.00 0.00 1.68 1.62 1.59 1.68 1.80 2.04  0.03  0.05  0.03  0.04  0.02  0.03  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.02  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.04 27.84 31.64 27.61 31.59 26.75 27.10 33.50 30.49 27.73 29.52 33.60 31.73 31.80 29.99 29.84 32.05 28.60 30.91 33.23 29.38 26.83 28.83 27.78 34.60 32.13 30.16 28.16 29.22 28.85 30.45 33.05 26.76 30.26 27.08 31.60 32.34 32.88 30.79 32.86 32.23 35.67
Montjoia                                         71.52 70.38 70.41 71.47 66.40 64.46 69.91 70.68 71.50 63.29 67.31 70.28 74.14 65.07 67.47 65.20 71.13 63.97 11.92 11.40 10.57 10.21 11.79 11.41 11.34 12.27 12.14 12.18 12.09 12.60 11.93 13.20 12.93 12.98 13.46 12.63 1.60 1.76 1.80 1.65  1.88 0.00 1.48 1.68 0.00 1.36 0.00 0.00 1.28 1.22 1.24 1.21 1.36 1.18  0.05  0.07  0.05  0.10  0.04  0.04  0.07  0.05  0.05  0.06  0.09  0.09  0.08  0.10  0.09  0.03  0.07  0.03  0.06  0.01  0.06  0.04  0.06  0.06  0.09  0.08  0.08  0.07  0.08  0.06  0.08  0.06  0.05  0.05  0.05  0.05  0.06  0.05  0.04  0.07  0.08 17.72 17.18 16.19 14.50 16.62 16.25 16.01 15.94 18.38 17.14 13.06 15.31 13.31 11.31 15.22 16.11 15.93 17.43 14.61 17.65 16.70 16.36 17.09 16.68 14.30 13.99 15.31 14.49 12.76 14.73 16.29 20.25 11.66 15.77 15.36 16.94 13.43 16.74 14.69 13.17 15.14
Balzaretto Observatory Rome                      72.11 65.31 67.65 65.47 57.36 58.05 59.89 62.64 67.54 56.16 58.02 64.97 65.94 63.56 66.36 57.74 70.50 53.28 16.23 15.71 15.80 14.98 15.66 16.32 15.85 16.25 16.51 14.80 15.66 15.72 15.24 15.64 15.24 15.12 15.52 15.30 2.04 2.40 1.75 1.81  1.90 0.00 1.80 2.00 0.00 1.74 0.00 0.00 1.61 1.74 1.66 1.55 1.64 1.42  0.03  0.04  0.04  0.05  0.06  0.04  0.04  0.04  0.05  0.04  0.05  0.05  0.06  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.03  0.04  0.04  0.06  0.04  0.05  0.06  0.04  0.03  0.05  0.03  0.06  0.05  0.04  0.04  0.05  0.03  0.05  0.05  0.05 16.65 17.31 17.49 14.28 16.61 15.99 17.05 14.12 17.62 18.44 13.66 16.18 13.87 12.93 16.72 15.90 15.78 17.30 15.60 17.99 17.80 15.95 17.85 15.49 14.75 15.72 16.60 15.65 14.67 15.45 15.51 19.69 11.78 15.40 14.89 15.82 12.45 17.09 14.23 14.82 12.85
Casal Lumbroso Rome                              64.75 60.36 63.66 59.32 55.58 51.86 56.15 57.83 64.52 51.24 53.77 59.62 60.58 60.82 61.18 52.11 65.80 49.45 16.42 15.62 15.96 15.38 15.89 16.36 16.06 16.57 16.72 15.07 15.76 15.93 15.65 15.71 15.51 14.99 15.67 15.49 2.04 2.40 1.75 1.81  1.90 0.00 1.80 2.00 0.00 1.74 0.00 0.00 1.61 1.74 1.66 1.55 1.64 1.42 -0.01 -0.01  0.00  0.00  0.01  0.00 -0.02  0.01 -0.01 -0.01  0.01  0.00  0.02 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.03 -0.01 -0.02  0.03 -0.02  0.00  0.00  0.01 -0.02  0.01 -0.02  0.03  0.00 -0.01 -0.02  0.01 -0.01  0.01  0.00  0.01 16.42 17.11 17.27 14.09 16.44 15.68 16.94 13.98 17.50 18.22 13.38 15.91 13.59 12.74 16.52 15.83 15.52 16.94 15.53 17.77 17.59 15.82 17.73 15.30 14.55 15.51 16.31 15.51 14.34 15.19 15.33 19.38 11.59 15.37 14.61 15.61 12.36 16.88 14.20 14.53 12.81
Collegio Romano Rome                             73.01 67.87 72.31 69.08 66.30 64.24 65.64 68.41 74.80 62.33 63.34 71.43 72.12 69.86 72.72 64.50 73.59 66.99 15.65 15.67 15.54 14.28 14.72 15.63 15.38 16.00 15.85 14.36 15.34 14.97 14.66 15.08 14.58 14.92 15.02 14.85 2.37 2.28 1.77 1.78  1.84 0.00 1.76 1.91 0.00 1.74 0.00 0.00 1.60 1.76 1.68 1.52 1.70 1.46  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.03  0.01  0.02  0.03  0.02  0.01  0.02  0.00  0.03  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.02 16.35 17.06 17.22 14.03 16.36 15.66 16.92 13.92 17.43 18.23 13.36 15.90 13.52 12.78 16.52 15.81 15.47 16.89 15.50 17.72 17.52 15.76 17.65 15.21 14.53 15.52 16.28 15.47 14.34 15.20 15.28 19.32 11.57 15.30 14.59 15.54 12.31 16.81 14.11 14.51 12.71
Taunton                                          76.16 80.84 81.66 80.00 75.48 80.25 76.92 80.44 75.58 82.53 75.92 79.70 81.57 78.08 75.32 80.90 82.02 82.30 17.24 15.32 14.77 16.30 13.48 14.25 14.06 14.74 15.34 15.68 14.92 14.82 14.70 16.27 14.90 14.79 16.70 13.76 2.65 2.13 1.96 2.26  2.05 0.00 1.80 1.98 0.00 2.10 0.00 0.00 1.88 2.00 1.75 1.80 1.96 1.79  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02 27.80 31.54 27.53 31.70 26.84 27.15 33.61 30.59 27.67 29.51 33.60 31.74 31.84 29.99 29.81 32.24 28.42 30.82 33.08 29.28 26.83 28.81 27.66 34.68 32.19 30.04 28.01 29.23 28.82 30.30 32.97 26.64 30.19 27.05 31.48 32.22 32.96 30.83 32.80 32.40 35.77
East Rome Observatory Rome                       73.38 68.46 72.44 69.94 65.34 64.66 66.62 69.92 74.52 62.60 63.34 71.70 72.94 68.36 71.47 62.44 76.22 65.48 15.42 15.12 15.02 13.66 14.23 15.10 14.90 15.24 15.50 13.61 14.94 14.52 13.90 14.70 14.00 14.36 14.12 14.44 2.26 2.18 1.76 1.70  1.80 0.00 1.67 1.82 0.00 1.68 0.00 0.00 1.51 1.62 1.61 1.46 1.58 1.42  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.03  0.01  0.02  0.03  0.02  0.01  0.02  0.00  0.03  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.02 16.35 17.06 17.22 14.03 16.36 15.66 16.92 13.92 17.43 18.23 13.36 15.90 13.52 12.78 16.52 15.81 15.47 16.89 15.50 17.72 17.52 15.76 17.65 15.21 14.53 15.52 16.28 15.47 14.34 15.20 15.28 19.32 11.57 15.30 14.59 15.54 12.31 16.81 14.11 14.51 12.71
Monte Mario Observatory Rome                     74.34 66.69 74.34 68.37 63.00 65.76 63.71 68.82 75.48 61.64 62.80 71.43 70.60 69.72 72.58 62.71 71.94 61.37 16.00 15.63 15.62 15.02 15.17 16.20 15.76 16.34 16.16 14.64 15.61 15.41 15.25 15.14 14.83 15.04 15.50 15.19 2.37 2.28 1.77 1.78  1.84 0.00 1.76 1.91 0.00 1.74 0.00 0.00 1.60 1.76 1.68 1.52 1.70 1.46  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.03  0.01  0.02  0.03  0.02  0.01  0.02  0.00  0.03  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.02 16.35 17.06 17.22 14.03 16.36 15.66 16.92 13.92 17.43 18.23 13.36 15.90 13.52 12.78 16.52 15.81 15.47 16.89 15.50 17.72 17.52 15.76 17.65 15.21 14.53 15.52 16.28 15.47 14.34 15.20 15.28 19.32 11.57 15.30 14.59 15.54 12.31 16.81 14.11 14.51 12.71
Monte Autore                                     70.79 68.49 71.28 69.04 64.78 65.02 68.37 72.25 72.60 62.33 64.84 68.82 69.96 69.45 71.18 65.60 73.06 69.46 12.80 12.00 12.36 10.95 11.39 11.62 11.31 11.81 12.12 10.48 11.48 11.59 11.42 10.93 10.48 10.87 11.10 11.07 1.52 1.66 1.26 1.33  1.26 0.00 1.26 1.26 0.00 1.14 0.00 0.00 1.12 1.24 1.00 0.99 1.23 1.08 -0.04  0.02  0.04  0.03  0.08  0.01 -0.03 -0.03  0.00  0.00  0.02  0.02  0.07  0.02  0.00  0.02  0.02 -0.02  0.07  0.06 -0.04 -0.02  0.01  0.01  0.05 -0.01  0.02  0.06  0.05 -0.03  0.03 -0.08  0.11  0.04 -0.03  0.01  0.12  0.00  0.07  0.03  0.07 16.16 16.99 17.16 13.86 16.21 15.67 16.91 13.76 17.28 18.29 13.33 15.92 13.44 12.96 16.53 15.76 15.45 16.81 15.49 17.62 17.38 15.66 17.40 15.01 14.46 15.58 16.31 15.46 14.33 15.25 15.14 19.20 11.63 15.19 14.55 15.36 12.22 16.71 13.96 14.53 12.53
Marina di Cerveteri                              72.78 69.64 74.18 68.95 65.74 65.46 66.39 66.21 71.64 65.20 65.52 70.88 72.94 68.77 70.15 63.30 73.07 60.41 18.45 16.76 17.35 16.86 17.80 18.10 18.24 19.12 18.62 16.84 17.31 17.85 17.88 18.02 18.01 17.35 18.73 17.70 2.09 2.40 1.72 1.80  1.69 0.00 1.70 2.08 0.00 1.64 0.00 0.00 1.57 1.76 1.76 1.60 1.70 1.43  0.07  0.09  0.09  0.12  0.13  0.10  0.10  0.11  0.11  0.09  0.12  0.10  0.13  0.09  0.11  0.10  0.10  0.10  0.12  0.11  0.09  0.06  0.10  0.08  0.15  0.07  0.11  0.11  0.11  0.07  0.11  0.07  0.14  0.11  0.08  0.07  0.11  0.08  0.10  0.10  0.10 16.45 17.11 17.28 14.13 16.49 15.66 16.92 14.01 17.52 18.18 13.36 15.88 13.61 12.66 16.47 15.82 15.55 16.97 15.53 17.77 17.62 15.85 17.75 15.36 14.54 15.47 16.29 15.51 14.32 15.15 15.35 19.41 11.58 15.40 14.60 15.65 12.37 16.90 14.26 14.52 12.87
Colleverde di Guidonia                           67.00 62.12 63.92 64.19 60.25 53.92 57.22 61.95 67.81 55.06 57.18 62.08 64.69 62.88 65.62 57.90 69.70 57.94 14.94 13.77 14.38 13.45 13.74 14.52 14.10 14.60 14.62 13.13 14.01 13.94 13.48 13.61 13.21 13.52 13.45 13.58 2.12 2.27 1.79 1.83  1.72 0.00 1.74 1.90 0.00 1.64 0.00 0.00 1.48 1.57 1.47 1.66 1.52 1.42  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.03  0.01  0.02  0.03  0.02  0.01  0.02  0.00  0.03  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.02 16.35 17.06 17.22 14.03 16.36 15.66 16.92 13.92 17.43 18.23 13.36 15.90 13.52 12.78 16.52 15.81 15.47 16.89 15.50 17.72 17.52 15.76 17.65 15.21 14.53 15.52 16.28 15.47 14.34 15.20 15.28 19.32 11.57 15.30 14.59 15.54 12.31 16.81 14.11 14.51 12.71
La Giustiniana                                   69.15 62.40 66.94 59.59 56.67 54.20 59.73 62.08 66.58 56.02 57.19 63.74 63.87 65.07 66.04 58.03 66.65 52.19 15.80 15.00 15.70 14.88 15.54 15.74 15.39 16.09 16.02 14.37 15.50 15.32 15.38 15.01 14.85 14.52 15.56 15.21 2.20 2.42 1.73 1.79  1.78 0.00 1.80 2.02 0.00 1.64 0.00 0.00 1.43 1.64 1.60 1.60 1.58 1.36  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.01  0.03  0.01  0.02  0.03  0.02  0.01  0.02  0.00  0.03  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.02 16.35 17.06 17.22 14.03 16.36 15.66 16.92 13.92 17.43 18.23 13.36 15.90 13.52 12.78 16.52 15.81 15.47 16.89 15.50 17.72 17.52 15.76 17.65 15.21 14.53 15.52 16.28 15.47 14.34 15.20 15.28 19.32 11.57 15.30 14.59 15.54 12.31 16.81 14.11 14.51 12.71
Masia Cal Maciarol Modul 2                       71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Masia Cal Maciarol Modul 8                       71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Ager                                             71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Anysllum Observatory Ager                        71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatori AAS Montsec                          71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatorio Estels Ager                         71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Santa Coloma de Gramenet                         71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Ager Leida                                       71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Lo Fossil Observatory Ager                       71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatorio Joan Roget Ager                     71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatorio Via Lactea Ager                     71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatorio d Ager                              71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatorio El Teatrillo de Lyra Ager           71.35 70.61 69.18 70.02 73.84 66.82 69.51 68.77 71.78 65.07 66.08 67.12 71.40 65.48 64.99 63.41 71.53 64.66 11.93 11.44 10.55 10.78 12.52 11.80 11.85 12.86 12.45 12.04 11.95 12.11 11.95 12.50 12.74 12.08 13.12 12.07 1.54 1.58 1.60 1.42  1.68 0.00 1.43 1.50 0.00 1.31 0.00 0.00 1.12 1.19 1.17 1.17 1.36 1.10  0.08  0.07  0.04  0.08  0.06  0.08  0.05  0.06  0.06  0.06  0.06  0.05  0.07  0.09  0.07  0.05  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.06  0.06  0.07  0.09  0.04  0.06  0.05  0.05  0.05  0.04  0.08  0.07  0.06  0.07  0.05  0.04  0.09  0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Mazariegos                                       61.88 62.95 58.43 48.51 58.57 51.38 58.15 53.84 60.28 54.93 55.95 60.85 58.59 58.98 57.80 47.80 57.28 53.50 11.93 12.16 11.40 10.72 12.13 10.09 10.76 11.20 11.82 11.24 10.58 10.73 11.60 11.44 12.49 10.79 11.54 10.68 1.66 1.30 1.33 1.41  1.16 0.00 1.20 1.27 0.00 1.67 0.00 0.00 1.48 1.55 0.76 1.34 1.20 1.10 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 16.70 16.29 14.11 14.67 14.85 15.84 15.37 16.37 17.03 15.17 10.94 13.76 13.40 11.90 13.24 16.03 14.74 15.69 13.30 16.29 14.66 16.24 15.83 16.96 15.02 13.42 14.00 14.04 12.04 14.26 15.92 19.15 12.01 15.16 16.23 17.05 13.12 15.86 14.46 11.96 15.81
Fabra Observatory Montsec                        73.46 72.67 67.40 71.65 72.87 66.81 70.35 71.64 72.19 64.52 67.59 65.74 69.74 67.67 65.41 64.92 71.69 66.85 11.32 11.20 10.09 10.38 11.88 11.70 11.04 12.20 11.70 11.74 11.68 11.76 11.88 12.36 12.46 11.88 12.61 11.50 1.52 1.58 1.42 1.30  1.54 0.00 1.32 1.48 0.00 1.17 0.00 0.00 1.12 1.10 1.06 1.14 1.37 1.10  0.00  0.05 -0.02  0.03 -0.02  0.01 -0.02  0.00 -0.03  0.00 -0.06 -0.02  0.00  0.03 -0.01 -0.02 -0.03 -0.06 -0.05 -0.03 -0.02 -0.05 -0.06 -0.02 -0.05  0.01  0.01 -0.07 -0.01 -0.04 -0.06 -0.03 -0.06 -0.01  0.03 -0.05  0.00 -0.04 -0.02 -0.03 -0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Observatori Astronomic del Montsec               73.46 72.67 67.40 71.65 72.87 66.81 70.35 71.64 72.19 64.52 67.59 65.74 69.74 67.67 65.41 64.92 71.69 66.85 11.32 11.20 10.09 10.38 11.88 11.70 11.04 12.20 11.70 11.74 11.68 11.76 11.88 12.36 12.46 11.88 12.61 11.50 1.52 1.58 1.42 1.30  1.54 0.00 1.32 1.48 0.00 1.17 0.00 0.00 1.12 1.10 1.06 1.14 1.37 1.10  0.00  0.05 -0.02  0.03 -0.02  0.01 -0.02  0.00 -0.03  0.00 -0.06 -0.02  0.00  0.03 -0.01 -0.02 -0.03 -0.06 -0.05 -0.03 -0.02 -0.05 -0.06 -0.02 -0.05  0.01  0.01 -0.07 -0.01 -0.04 -0.06 -0.03 -0.06 -0.01  0.03 -0.05  0.00 -0.04 -0.02 -0.03 -0.05 17.32 16.75 15.50 14.38 16.16 15.93 15.77 15.85 17.97 16.46 12.43 14.82 13.14 11.04 14.71 16.08 15.42 16.87 14.23 17.35 15.94 16.32 16.65 16.58 14.03 13.65 14.65 14.22 12.19 14.34 16.00 19.98 11.52 15.45 15.13 16.67 13.37 16.37 14.51 12.64 15.13
Dearborn Observatory Evanston                    78.31 78.88 78.65 78.59 80.88 75.31 76.10 82.08 74.69 82.16 77.01 80.00 81.46 78.05 75.82 78.92 82.84 87.81 19.68 16.19 16.66 17.62 16.99 16.41 15.72 15.22 17.04 18.17 16.87 16.99 16.76 15.85 17.67 16.09 16.49 17.07 2.16 1.96 1.66 2.02  1.66 0.00 1.84 2.06 0.00 1.90 0.00 0.00 2.10 2.01 1.64 1.59 2.06 1.68  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 25.92 28.37 27.25 30.11 21.58 25.64 30.03 27.29 23.14 24.94 29.45 30.81 27.40 25.84 27.78 28.63 27.24 28.43 27.57 27.11 25.17 27.24 26.25 30.54 27.06 28.53 24.64 28.02 26.77 28.11 28.95 24.78 26.89 24.31 27.91 28.04 29.68 27.47 29.63 28.33 32.17
Dearborn Observatory                             78.31 78.88 78.65 78.59 80.88 75.31 76.10 82.08 74.69 82.16 77.01 80.00 81.46 78.05 75.82 78.92 82.84 87.81 19.68 16.19 16.66 17.62 16.99 16.41 15.72 15.22 17.04 18.17 16.87 16.99 16.76 15.85 17.67 16.09 16.49 17.07 2.16 1.96 1.66 2.02  1.66 0.00 1.84 2.06 0.00 1.90 0.00 0.00 2.10 2.01 1.64 1.59 2.06 1.68  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 25.92 28.37 27.25 30.11 21.58 25.64 30.03 27.29 23.14 24.94 29.45 30.81 27.40 25.84 27.78 28.63 27.24 28.43 27.57 27.11 25.17 27.24 26.25 30.54 27.06 28.53 24.64 28.02 26.77 28.11 28.95 24.78 26.89 24.31 27.91 28.04 29.68 27.47 29.63 28.33 32.17
Zvezdno Obshtestvo Observatory Plana             79.24 72.76 75.34 75.48 73.16 71.60 70.32 75.81 78.43 70.97 68.82 70.07 81.03 77.53 76.81 68.49 75.34 75.83 10.48  8.59  9.03  8.56  8.75  8.93  8.86  9.00  9.86  8.36  8.91  8.76  9.34  9.54  9.20  9.90  9.59  9.42 1.51 1.46 1.07 1.36  1.12 0.00 1.39 1.32 0.00 1.05 0.00 0.00 1.00 0.96 1.24 0.82 1.14 1.04  0.12  0.14  0.14  0.11  0.15  0.11  0.14  0.09  0.13  0.13  0.14  0.12  0.11  0.16  0.11  0.11  0.13  0.09  0.14  0.12  0.12  0.14  0.14  0.14  0.09  0.13  0.08  0.09  0.11  0.11  0.08  0.08  0.09  0.11  0.09  0.12  0.10  0.11  0.13  0.07  0.09 15.75 18.41 16.54 11.94 13.80 16.84 17.50 13.44 16.60 17.36 13.42 16.49 14.85 15.24 16.53 15.28 15.02 16.04 15.66 17.06 17.40 15.87 17.31 14.40 15.00 17.30 17.02 15.34 15.45 16.06 14.85 19.38 12.85 14.77 16.90 14.71 12.24 18.64 13.60 14.61 11.80
Sanderphil Urban Observatory Civitavecchia       75.81 78.46 79.40 77.19 76.19 76.61 73.00 77.61 77.54 75.34 74.41 76.51 77.74 74.66 77.54 74.56 77.82 75.48 18.10 16.95 17.51 16.56 17.12 17.87 17.45 18.68 18.45 16.62 16.79 17.42 17.80 17.33 17.44 17.32 18.30 17.21 2.02 2.37 1.52 1.67  1.70 0.00 1.64 1.84 0.00 1.56 0.00 0.00 1.34 1.56 1.43 1.50 1.62 1.28  0.02  0.03  0.03  0.06  0.05  0.04  0.03  0.05  0.05  0.03  0.05  0.04  0.05  0.03  0.03  0.04  0.04  0.05  0.05  0.04  0.03  0.01  0.03  0.03  0.07  0.02  0.05  0.06  0.04  0.02  0.05  0.02  0.06  0.04  0.02  0.03  0.05  0.02  0.04  0.05  0.04 16.47 17.11 17.28 14.15 16.52 15.62 16.90 14.03 17.54 18.13 13.34 15.85 13.61 12.58 16.43 15.82 15.58 16.99 15.53 17.77 17.64 15.88 17.75 15.40 14.53 15.43 16.26 15.50 14.29 15.10 15.35 19.42 11.58 15.42 14.58 15.70 12.37 16.91 14.30 14.51 12.93
Banyoles                                         68.03 65.62 66.16 61.92 65.99 59.64 65.53 61.50 66.44 54.38 57.18 66.72 65.89 60.00 60.67 56.80 63.64 59.04 13.56 14.03 13.79 12.66 14.37 13.82 14.04 14.92 15.25 15.33 14.57 15.28 15.03 15.81 15.71 15.60 17.00 15.05 2.14 2.18 2.09 1.84  2.18 0.00 1.76 1.89 0.00 1.66 0.00 0.00 1.46 1.60 1.51 1.46 1.77 1.36  0.17  0.16  0.16  0.16  0.16  0.18  0.16  0.16  0.15  0.16  0.16  0.18  0.16  0.18  0.17  0.15  0.18  0.16  0.17  0.16  0.17  0.15  0.17  0.17  0.17  0.16  0.18  0.15  0.17  0.16  0.17  0.16  0.16  0.16  0.16  0.16  0.17  0.15  0.16  0.17  0.17 17.54 17.25 16.31 14.45 16.58 16.01 16.13 15.87 18.34 17.18 12.94 15.25 13.20 11.28 15.22 16.20 15.88 17.20 14.79 17.66 16.79 16.43 17.14 16.58 14.06 14.06 15.28 14.64 12.71 14.67 16.22 20.00 11.57 15.87 15.25 16.79 13.34 16.76 14.69 13.12 15.11
Collins Observatory Corning Community College    79.71 78.88 82.10 75.24 83.06 77.38 80.90 81.95 80.32 79.43 81.56 82.06 80.06 79.18 76.56 82.28 84.24 82.74 15.58 12.44 12.04 12.85 11.20 12.83 12.07 11.26 13.24 13.06 13.12 13.26 11.91 12.66 13.76 13.78 15.11 12.56 2.71 1.98 1.85 1.84  1.65 0.00 1.92 1.72 0.00 1.69 0.00 0.00 1.74 1.67 1.25 1.60 2.00 1.90  0.03  0.04  0.03  0.04  0.02  0.03  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.05  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04 28.12 30.72 27.45 31.13 24.62 27.42 32.54 30.26 26.41 27.94 33.34 32.39 31.05 29.39 29.59 31.23 28.10 30.16 31.23 29.08 26.20 28.21 27.88 33.59 30.42 30.00 26.69 28.70 27.95 29.61 31.53 25.39 28.83 26.17 30.77 31.18 32.11 29.89 32.11 31.62 34.72
Conlin Hill Observatory Oxford                   80.52 81.20 82.64 81.37 81.40 81.10 79.40 83.47 77.93 83.08 77.84 81.76 83.50 79.04 78.53 80.62 85.05 83.40 16.56 13.54 14.22 15.75 12.34 14.56 14.02 13.84 14.54 14.50 14.02 13.44 13.86 13.74 13.38 14.43 15.42 12.92 2.42 1.88 2.00 2.12  1.80 0.00 1.61 1.97 0.00 1.80 0.00 0.00 1.64 1.81 1.44 1.71 1.83 1.92 -0.03 -0.03 -0.02 -0.04 -0.02 -0.02 -0.04 -0.03 -0.02 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.03 -0.04 -0.04 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.01 -0.03 -0.03 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 -0.05 27.87 31.30 27.42 31.75 26.43 27.12 33.44 30.62 27.27 29.04 33.70 32.07 31.74 29.81 29.74 32.16 28.24 30.68 32.43 29.12 26.76 28.70 27.53 34.49 31.95 30.00 27.67 29.09 28.83 30.24 32.75 26.38 30.06 27.01 31.39 32.16 33.02 30.80 32.66 32.34 35.80
Northbrook Meadow Observatory                    80.16 77.46 83.74 79.40 79.78 80.58 81.46 82.64 81.46 82.99 75.51 79.32 87.22 81.08 77.92 80.85 83.52 86.85 18.12 15.11 16.14 17.40 16.14 15.93 14.71 14.52 16.84 16.80 16.07 15.90 14.70 15.11 17.17 15.31 15.43 15.60 2.04 1.94 1.41 1.86  1.57 0.00 1.90 1.90 0.00 1.66 0.00 0.00 1.88 2.04 1.44 1.57 1.68 1.55  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01 25.80 28.24 27.09 29.99 21.54 25.58 30.04 27.29 23.11 24.83 29.31 30.76 27.33 25.70 27.81 28.59 27.10 28.23 27.42 26.99 25.17 27.15 26.18 30.42 26.93 28.45 24.57 27.90 26.84 28.00 28.80 24.76 26.78 24.20 27.76 27.86 29.65 27.42 29.52 28.26 32.08
Osservatorio Astronomico Campomaggiore           67.54 67.30 67.90 64.59 63.41 58.04 62.60 66.90 72.47 57.80 60.46 63.32 68.68 64.66 65.62 60.92 72.63 61.50 13.94 12.95 13.74 12.41 12.70 13.38 12.90 13.36 13.48 11.92 12.86 13.19 12.82 12.58 11.87 12.28 12.26 12.41 1.86 2.16 1.67 1.62  1.51 0.00 1.60 1.74 0.00 1.48 0.00 0.00 1.42 1.44 1.40 1.53 1.38 1.23  0.24  0.24  0.23  0.26  0.27  0.26  0.26  0.25  0.26  0.25  0.26  0.25  0.26  0.25  0.26  0.26  0.25  0.26  0.26  0.25  0.25  0.24  0.25  0.25  0.26  0.24  0.25  0.27  0.25  0.23  0.25  0.24  0.28  0.25  0.24  0.24  0.26  0.24  0.23  0.26  0.24 15.97 16.78 16.93 13.69 16.03 15.32 16.76 13.66 17.18 18.00 13.05 15.60 13.14 12.68 16.31 15.69 15.14 16.46 15.38 17.39 17.17 15.50 17.32 14.83 14.24 15.30 15.95 15.24 13.99 14.93 14.98 18.90 11.38 15.11 14.26 15.18 12.13 16.47 13.90 14.19 12.52
Observatorio Pinsoro                             69.46 68.36 65.34 59.39 67.17 57.72 59.68 60.28 66.16 56.30 56.90 60.80 63.68 60.50 64.70 56.53 64.20 56.58 12.96 13.52 12.86 12.23 13.62 12.52 12.34 13.74 13.23 12.18 12.28 12.60 12.95 12.66 13.78 12.40 13.30 12.17 1.66 1.70 1.36 1.36  1.38 0.00 1.30 1.42 0.00 1.20 0.00 0.00 1.04 1.11 1.01 0.96 1.04 0.90  0.00  0.01  0.00  0.01  0.02  0.00  0.01  0.00  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.00  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00 17.16 16.56 15.00 14.31 15.64 15.67 15.60 16.00 17.61 15.84 11.93 14.52 13.27 11.20 14.12 16.07 15.15 16.38 13.75 16.97 15.32 16.26 16.34 16.73 14.16 13.58 14.34 14.12 12.03 14.09 15.75 19.67 11.69 15.42 15.36 16.74 13.35 16.18 14.59 12.11 15.27
Frasso Sabino                                    65.36 65.61 68.59 63.76 63.00 57.64 61.78 65.39 69.86 56.85 58.42 63.88 65.93 66.72 66.29 60.66 70.66 61.24 13.94 12.84 13.18 12.02 12.18 13.16 12.57 13.24 13.49 11.68 12.71 13.03 12.25 12.05 11.71 12.14 12.18 12.10 1.38 1.65 1.25 1.25  1.15 0.00 1.26 1.31 0.00 1.15 0.00 0.00 1.14 1.08 0.97 1.12 0.98 0.94  0.19  0.20  0.17  0.23  0.23  0.21  0.21  0.21  0.21  0.20  0.21  0.20  0.24  0.20  0.21  0.21  0.21  0.23  0.22  0.21  0.20  0.18  0.20  0.19  0.25  0.19  0.21  0.23  0.21  0.18  0.23  0.19  0.26  0.21  0.19  0.20  0.23  0.18  0.19  0.23  0.21 15.97 16.78 16.93 13.69 16.03 15.32 16.76 13.66 17.18 18.00 13.05 15.60 13.14 12.68 16.31 15.69 15.14 16.46 15.38 17.39 17.17 15.50 17.32 14.83 14.24 15.30 15.95 15.24 13.99 14.93 14.98 18.90 11.38 15.11 14.26 15.18 12.13 16.47 13.90 14.19 12.52
Westwood                                         80.24 82.92 82.94 79.85 78.10 80.66 79.67 81.68 79.18 82.53 79.34 80.94 82.26 80.54 78.51 82.55 81.45 82.30 16.48 14.30 13.94 16.09 12.88 14.62 13.57 13.80 15.12 15.22 14.55 14.06 14.28 14.64 14.30 15.02 15.80 13.61 2.30 2.22 1.88 2.08  1.84 0.00 1.80 1.82 0.00 1.71 0.00 0.00 1.67 1.70 1.33 1.63 1.82 1.74  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.02 27.83 31.37 27.44 31.80 26.68 27.16 33.56 30.66 27.43 29.25 33.66 31.91 31.81 29.90 29.75 32.29 28.24 30.71 32.67 29.16 26.81 28.74 27.51 34.60 32.11 29.95 27.77 29.14 28.81 30.18 32.84 26.46 30.10 27.01 31.41 32.14 33.02 30.86 32.71 32.43 35.82
Observatorio Astronomico Corgas                  70.92 67.78 63.56 61.00 63.25 59.22 65.70 63.29 68.63 61.37 66.99 66.53 69.18 62.55 67.56 59.40 70.61 65.71 11.97 12.97 11.18 10.86 11.98 10.88 10.79 11.26 11.82 11.04 10.19 10.74 11.42 10.62 11.88 10.42 11.48 10.29 1.88 2.00 1.46 1.44  1.52 0.00 1.16 1.25 0.00 1.40 0.00 0.00 1.25 1.18 1.28 1.14 1.53 1.21  0.03  0.03  0.03  0.03  0.04  0.02  0.04  0.02  0.05  0.03  0.04  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.02  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02 16.45 16.13 13.03 14.80 13.37 15.77 15.18 16.84 16.28 14.65 10.14 13.11 13.52 12.52 12.87 16.06 14.35 14.88 13.26 15.93 14.14 16.31 15.75 16.79 15.04 13.21 13.34 14.49 11.96 14.37 15.93 18.55 12.31 15.45 16.97 17.23 13.26 15.82 14.16 12.38 16.25
Observatorio El Far                              66.96 59.20 64.25 58.60 62.82 57.72 62.64 58.90 62.33 55.34 53.08 62.72 63.83 57.40 61.61 54.60 62.96 56.72 14.54 14.97 15.28 14.00 15.38 15.20 15.56 16.26 16.49 16.24 15.90 16.84 16.22 16.22 16.36 16.07 17.46 15.78 1.99 2.32 2.15 1.88  1.94 0.00 1.66 1.70 0.00 1.84 0.00 0.00 1.48 1.55 1.38 1.48 1.69 1.37  0.10  0.09  0.08  0.08  0.05  0.11  0.08  0.09  0.07  0.08  0.06  0.09  0.06  0.07  0.08  0.08  0.10  0.09  0.07  0.08  0.10  0.07  0.10  0.08  0.09  0.08  0.09  0.07  0.08  0.08  0.10  0.10  0.08  0.09  0.09  0.09  0.07  0.08  0.07  0.09  0.09 17.29 17.19 16.24 14.33 16.45 15.72 16.13 15.76 18.23 17.04 12.71 15.08 13.06 11.14 15.08 16.19 15.68 16.92 14.84 17.62 16.71 16.42 17.10 16.48 13.83 14.05 15.14 14.67 12.55 14.51 16.11 19.71 11.47 15.83 15.08 16.56 13.22 16.70 14.63 12.97 15.03
Stull Observatory Alfred University              75.60 77.88 83.18 74.59 83.34 76.84 81.18 83.34 79.92 81.89 80.46 82.19 81.16 78.63 79.47 83.66 84.65 84.38 16.76 12.24 11.40 11.91 11.98 13.33 12.25 11.34 12.82 13.40 12.76 13.61 11.39 12.20 13.35 13.02 15.39 11.89 2.31 1.66 1.90 1.90  1.93 0.00 1.72 1.58 0.00 1.54 0.00 0.00 2.00 1.70 1.02 1.48 2.80 1.52  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.03 28.00 30.36 27.23 30.93 24.14 27.28 32.35 30.19 26.13 27.41 33.07 32.46 30.73 29.08 29.34 31.01 27.81 29.73 30.69 28.79 25.89 27.96 27.69 33.14 29.95 29.84 26.22 28.52 27.69 29.22 31.04 25.19 28.54 25.86 30.50 30.66 31.74 29.64 31.72 31.44 34.57
Alt emporda Observatory Figueres                 82.18 82.18 80.66 79.56 83.58 78.80 80.25 77.94 80.96 74.80 79.65 81.43 81.02 75.18 79.29 74.55 77.53 76.68 12.18 11.74 10.58  9.86 10.46  9.21  9.57 10.24 10.92  9.60 10.18 10.14  9.51 10.16 10.76 10.13 10.21  9.64 1.23 1.46 1.17 1.18  1.31 0.00 1.06 0.98 0.00 0.90 0.00 0.00 0.90 0.98 1.01 0.90 1.38 1.03  0.21  0.14  0.21  0.21  0.23  0.21  0.24  0.18  0.23  0.23  0.33  0.24  0.22  0.16  0.24  0.25  0.27  0.20  0.27  0.22  0.23  0.33  0.29  0.28  0.27  0.18  0.15  0.31  0.19  0.19  0.24  0.20  0.21  0.17  0.19  0.26  0.20  0.22  0.19  0.22  0.26 16.80 16.43 14.51 14.44 15.07 15.55 15.31 16.05 17.25 15.39 11.30 14.13 13.22 11.50 13.50 16.00 14.91 15.82 13.40 16.53 14.95 16.13 15.85 16.88 14.51 13.49 14.22 13.84 11.96 14.12 15.78 19.25 11.85 15.23 15.60 16.80 13.14 15.98 14.61 11.82 15.47
Ann Arbor                                        76.31 79.52 81.00 76.23 82.37 79.96 80.77 80.03 79.10 80.38 80.60 82.33 82.26 78.33 80.02 82.66 83.79 85.76 17.66 13.92 14.05 16.60 14.27 15.42 13.89 12.53 15.60 14.74 14.70 14.13 12.36 13.56 15.60 14.50 15.44 14.42 2.38 2.32 2.26 2.58  2.04 0.00 2.02 2.26 0.00 2.27 0.00 0.00 2.18 1.86 1.80 1.90 2.34 2.04  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00 27.16 29.30 27.59 30.45 22.28 26.22 31.31 28.56 24.41 25.91 30.95 31.97 29.00 27.27 28.40 29.78 27.37 28.83 28.63 28.13 25.76 27.28 27.34 31.78 28.24 29.44 24.98 28.40 27.31 28.37 29.67 24.90 27.36 24.92 29.39 29.15 30.74 28.66 30.18 29.71 33.44
Whitin Observatory Wellesley                     80.26 81.34 81.42 78.72 77.82 80.53 77.88 81.26 78.90 82.53 77.43 78.60 79.78 78.36 76.28 81.04 80.35 83.54 17.20 14.74 14.32 15.38 12.93 14.90 13.56 14.02 15.08 15.06 14.10 14.32 14.21 14.74 14.08 14.80 15.87 13.44 2.29 2.17 1.90 2.24  1.85 0.00 1.86 1.90 0.00 1.81 0.00 0.00 1.86 1.76 1.40 1.62 1.83 1.86  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.02 27.83 31.37 27.44 31.80 26.68 27.16 33.56 30.66 27.43 29.25 33.66 31.91 31.81 29.90 29.75 32.29 28.24 30.71 32.67 29.16 26.81 28.74 27.51 34.60 32.11 29.95 27.77 29.14 28.81 30.18 32.84 26.46 30.10 27.01 31.41 32.14 33.02 30.86 32.71 32.43 35.82
Stonegate Observatory Ann Arbor                  73.52 77.90 81.41 75.84 80.44 77.19 78.85 79.48 76.36 80.80 76.91 81.78 80.47 77.10 78.78 80.88 82.97 82.46 18.48 14.43 14.40 17.28 14.72 16.09 13.79 12.53 16.09 15.31 14.68 14.62 12.65 14.32 16.28 14.74 15.80 15.32 2.26 2.18 2.25 2.51  2.00 0.00 1.79 2.06 0.00 2.02 0.00 0.00 2.12 1.78 1.71 1.84 2.19 2.24  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00 27.16 29.30 27.59 30.45 22.28 26.22 31.31 28.56 24.41 25.91 30.95 31.97 29.00 27.27 28.40 29.78 27.37 28.83 28.63 28.13 25.76 27.28 27.34 31.78 28.24 29.44 24.98 28.40 27.31 28.37 29.67 24.90 27.36 24.92 29.39 29.15 30.74 28.66 30.18 29.71 33.44
Kalamazoo                                        81.15 79.75 80.62 79.88 80.85 80.97 81.32 83.06 79.92 83.67 78.28 82.74 82.28 80.12 77.11 84.29 82.42 83.42 18.69 14.93 15.42 17.23 15.11 17.38 15.02 13.13 17.10 16.45 15.23 16.04 14.17 14.18 16.86 15.12 15.94 16.22 2.22 2.44 1.86 2.19  1.90 0.00 2.12 1.88 0.00 1.85 0.00 0.00 2.00 2.22 1.59 1.77 2.00 2.06 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00 26.44 28.67 27.30 30.14 21.81 25.79 30.50 27.76 23.63 25.31 29.95 31.39 28.02 26.45 28.05 29.10 27.22 28.58 27.96 27.50 25.34 27.20 26.81 31.11 27.65 28.89 24.67 28.15 27.11 28.16 29.16 24.68 27.11 24.49 28.62 28.54 30.04 27.93 29.73 28.95 32.66
Observatori Astronomic Albanya                   74.32 73.85 71.51 69.97 69.56 67.23 70.88 69.72 74.11 61.51 68.95 70.43 75.11 67.12 68.03 63.55 73.36 64.24 13.34 13.78 13.30 12.48 14.47 13.64 14.03 14.64 14.76 14.62 14.51 15.42 14.88 15.58 15.77 15.24 16.41 14.87 1.72 2.02 1.74 1.52  1.84 0.00 1.54 1.71 0.00 1.48 0.00 0.00 1.33 1.47 1.32 1.40 1.50 1.34  0.25  0.23  0.23  0.23  0.21  0.25  0.22  0.24  0.19  0.23  0.22  0.25  0.21  0.24  0.23  0.23  0.25  0.22  0.22  0.23  0.26  0.21  0.26  0.23  0.24  0.24  0.25  0.22  0.25  0.23  0.25  0.23  0.22  0.24  0.24  0.22  0.24  0.23  0.23  0.24  0.25 17.29 17.18 16.17 14.35 16.41 15.76 16.09 15.81 18.24 17.01 12.67 15.07 13.10 11.15 15.04 16.22 15.69 16.90 14.80 17.63 16.69 16.44 17.08 16.50 13.85 14.03 15.10 14.63 12.52 14.51 16.11 19.77 11.51 15.84 15.12 16.63 13.29 16.68 14.64 12.89 15.08
Clay Center Observatory Brookline                79.64 84.32 83.35 79.44 78.51 78.60 79.12 83.20 77.94 84.18 77.16 80.80 84.04 81.37 78.65 82.14 82.28 83.40 14.58 13.98 13.54 15.08 12.86 14.34 12.85 13.93 14.90 14.55 13.76 13.84 13.44 14.90 14.22 14.28 15.48 13.32 2.45 2.33 2.00 2.24  2.06 0.00 1.88 1.98 0.00 1.98 0.00 0.00 1.88 2.02 1.54 1.98 1.98 2.00  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.02 27.83 31.37 27.44 31.80 26.68 27.16 33.56 30.66 27.43 29.25 33.66 31.91 31.81 29.90 29.75 32.29 28.24 30.71 32.67 29.16 26.81 28.74 27.51 34.60 32.11 29.95 27.77 29.14 28.81 30.18 32.84 26.46 30.10 27.01 31.41 32.14 33.02 30.86 32.71 32.43 35.82
Smith College Observatory Northampton            82.13 80.35 82.50 79.98 82.78 83.31 83.79 84.98 81.51 84.86 83.45 83.12 84.32 80.82 81.26 83.10 85.75 87.11 16.31 12.73 13.92 15.48 12.22 13.93 13.46 13.36 13.00 13.04 12.84 11.92 11.82 12.49 13.11 13.08 13.88 12.01 2.39 1.98 1.92 2.02  2.04 0.00 1.98 2.08 0.00 1.98 0.00 0.00 1.76 1.93 1.40 1.62 1.94 1.86  0.06  0.10  0.09  0.07  0.05  0.06  0.08  0.06  0.07  0.07  0.08  0.07  0.07  0.06  0.05  0.08  0.06  0.06  0.09  0.06  0.06  0.07  0.07  0.07  0.05  0.07  0.06  0.07  0.08  0.06  0.05  0.10  0.05  0.05  0.07  0.06  0.07  0.07  0.06  0.05  0.07 27.86 31.16 27.31 31.63 26.19 27.11 33.28 30.59 27.10 28.82 33.61 32.12 31.62 29.71 29.71 31.97 28.20 30.56 32.15 29.04 26.66 28.59 27.47 34.28 31.73 30.02 27.53 29.03 28.77 30.24 32.58 26.18 29.93 26.93 31.27 32.07 32.93 30.65 32.52 32.22 35.67
Ourense                                          68.56 65.69 65.48 61.27 64.63 57.44 65.14 61.92 66.57 59.72 65.62 66.12 70.29 61.72 67.31 58.98 67.41 66.40 12.39 13.23 11.39 11.42 12.51 11.08 11.06 11.68 12.45 11.30 10.66 11.31 11.88 11.10 12.02 10.59 11.78 10.62 1.98 2.12 1.60 1.48  1.58 0.00 1.33 1.28 0.00 1.48 0.00 0.00 1.32 1.20 1.36 1.23 1.64 1.25  0.03  0.03  0.03  0.03  0.04  0.02  0.04  0.02  0.04  0.03  0.04  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.02  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02 16.45 16.13 13.03 14.80 13.37 15.77 15.18 16.84 16.28 14.65 10.14 13.11 13.52 12.52 12.87 16.06 14.35 14.88 13.26 15.93 14.14 16.31 15.75 16.79 15.04 13.21 13.34 14.49 11.96 14.37 15.93 18.55 12.31 15.45 16.97 17.23 13.26 15.82 14.16 12.38 16.25
Sunhill Observatory Newton                       79.92 82.64 81.56 79.71 79.45 80.38 78.57 83.33 78.08 82.81 77.84 80.24 81.98 79.59 76.86 80.63 81.45 82.85 15.81 14.00 13.59 15.23 12.68 14.40 13.14 13.66 14.75 14.08 13.77 13.97 13.36 14.72 13.67 14.21 15.82 12.92 2.35 2.12 1.90 2.16  2.00 0.00 1.92 1.84 0.00 1.86 0.00 0.00 1.75 1.80 1.50 1.86 1.86 1.90  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.02 27.83 31.37 27.44 31.80 26.68 27.16 33.56 30.66 27.43 29.25 33.66 31.91 31.81 29.90 29.75 32.29 28.24 30.71 32.67 29.16 26.81 28.74 27.51 34.60 32.11 29.95 27.77 29.14 28.81 30.18 32.84 26.46 30.10 27.01 31.41 32.14 33.02 30.86 32.71 32.43 35.82
Bellavista Observatory L Aquila                  71.13 65.86 70.06 65.54 65.88 63.78 66.70 70.19 72.32 64.11 62.24 68.27 72.43 69.73 72.06 64.70 75.40 68.09 12.86 12.14 12.34 10.71 11.53 11.92 11.48 12.24 12.34 10.71 11.30 11.44 10.99 10.92 10.73 11.00 11.33 10.94 1.82 1.98 1.48 1.77  1.52 0.00 1.50 1.86 0.00 1.54 0.00 0.00 1.44 1.44 1.30 1.34 1.58 1.38 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.02  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.01 15.80 16.73 16.91 13.56 15.91 15.31 16.80 13.54 17.02 18.08 13.03 15.69 13.11 12.91 16.34 15.65 15.15 16.41 15.42 17.32 17.06 15.45 17.12 14.68 14.17 15.39 15.99 15.28 14.02 14.98 14.82 18.78 11.49 15.05 14.23 15.03 12.06 16.42 13.78 14.25 12.37
Granville                                        81.99 78.41 80.87 80.12 78.76 81.38 81.46 83.19 79.00 83.90 78.25 80.22 80.19 79.59 79.07 80.08 84.35 84.78 16.54 12.96 13.88 15.20 12.32 14.30 13.96 13.43 14.20 14.18 13.86 12.93 13.44 13.30 13.26 14.39 15.31 12.66 2.66 2.13 2.05 2.15  1.81 0.00 1.76 2.28 0.00 1.85 0.00 0.00 1.74 1.71 1.48 1.62 1.73 1.93  0.04  0.06  0.05  0.05  0.03  0.04  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.04  0.04  0.06  0.04  0.04  0.06  0.04  0.04  0.05  0.06  0.05  0.04  0.05  0.04  0.05  0.05  0.04  0.04  0.05  0.04  0.04  0.05  0.04  0.05  0.05  0.05  0.04  0.05 27.84 31.29 27.41 31.74 26.50 27.12 33.45 30.62 27.31 29.08 33.66 32.00 31.75 29.81 29.72 32.18 28.22 30.68 32.48 29.12 26.76 28.70 27.50 34.50 31.99 29.96 27.69 29.08 28.80 30.20 32.77 26.40 30.06 27.00 31.38 32.14 33.00 30.81 32.67 32.34 35.79
Tigh Speuran Observatory Framingham              82.33 82.77 84.86 82.92 79.72 81.78 82.56 84.16 79.31 85.01 82.08 81.90 85.01 82.46 81.28 82.14 83.66 84.78 16.92 13.74 14.16 15.40 12.89 14.48 13.84 13.54 15.08 14.83 13.60 14.00 13.92 14.13 14.01 14.52 16.02 13.17 2.41 2.31 2.10 2.16  1.88 0.00 1.88 2.05 0.00 1.86 0.00 0.00 1.79 1.69 1.44 1.68 1.78 1.76  0.06  0.08  0.06  0.07  0.05  0.06  0.08  0.07  0.05  0.08  0.07  0.08  0.07  0.06  0.06  0.08  0.05  0.06  0.08  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.05  0.06  0.07  0.06  0.06  0.06  0.06  0.06  0.07  0.07  0.08  0.07  0.07  0.07  0.08 27.83 31.32 27.42 31.76 26.59 27.13 33.50 30.63 27.37 29.15 33.65 31.95 31.78 29.85 29.73 32.23 28.23 30.69 32.56 29.13 26.78 28.71 27.50 34.54 32.05 29.95 27.72 29.10 28.79 30.18 32.80 26.43 30.07 27.00 31.39 32.14 33.00 30.83 32.68 32.38 35.79
Sudbury                                          81.92 83.19 83.07 81.78 79.31 80.80 80.77 83.33 78.60 84.59 79.75 80.77 82.80 80.00 78.48 81.18 81.60 83.00 16.80 13.57 14.72 15.34 13.04 14.78 13.61 13.98 15.38 14.66 13.90 13.99 13.94 14.48 14.60 14.54 16.77 13.87 2.41 2.31 2.10 2.16  1.88 0.00 1.88 2.05 0.00 1.86 0.00 0.00 1.79 1.69 1.44 1.68 1.78 1.76  0.06  0.08  0.06  0.07  0.05  0.06  0.08  0.07  0.05  0.08  0.07  0.08  0.07  0.06  0.06  0.08  0.05  0.06  0.08  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.05  0.06  0.07  0.06  0.06  0.06  0.06  0.06  0.07  0.07  0.08  0.07  0.07  0.07  0.08 27.83 31.32 27.42 31.76 26.59 27.13 33.50 30.63 27.37 29.15 33.65 31.95 31.78 29.85 29.73 32.23 28.23 30.69 32.56 29.13 26.78 28.71 27.50 34.54 32.05 29.95 27.72 29.10 28.79 30.18 32.80 26.43 30.07 27.00 31.39 32.14 33.00 30.83 32.68 32.38 35.79
Observatorio el Miron del Cielo                  71.04 67.26 65.20 60.86 66.16 57.99 66.11 62.47 66.44 60.28 66.44 65.98 70.56 63.24 68.70 58.85 71.00 65.02 12.59 13.21 11.77 11.40 12.60 11.18 11.00 11.86 12.72 11.38 10.73 11.30 12.24 11.18 11.97 10.88 11.68 10.57 1.98 2.12 1.60 1.48  1.58 0.00 1.33 1.28 0.00 1.48 0.00 0.00 1.32 1.20 1.36 1.23 1.64 1.25  0.03  0.03  0.03  0.03  0.04  0.02  0.04  0.02  0.04  0.03  0.04  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.02  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02 16.45 16.13 13.03 14.80 13.37 15.77 15.18 16.84 16.28 14.65 10.14 13.11 13.52 12.52 12.87 16.06 14.35 14.88 13.26 15.93 14.14 16.31 15.75 16.79 15.04 13.21 13.34 14.49 11.96 14.37 15.93 18.55 12.31 15.45 16.97 17.23 13.26 15.82 14.16 12.38 16.25
Clay Telescope Harvard University                87.34 86.99 85.98 85.71 83.73 84.53 82.69 88.16 84.98 88.31 84.68 87.11 89.00 86.58 85.04 88.19 86.42 86.01 15.00 13.66 13.33 15.22 12.64 13.77 12.27 13.62 14.62 14.32 13.86 13.64 13.26 14.92 13.76 13.95 15.70 13.60 2.45 2.33 2.00 2.24  2.06 0.00 1.88 1.98 0.00 1.98 0.00 0.00 1.88 2.02 1.54 1.98 1.98 2.00  0.02  0.02  0.02  0.01  0.00  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.00  0.02  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.00  0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01 27.80 31.24 27.31 31.89 26.69 27.17 33.60 30.73 27.30 29.14 33.66 31.97 31.81 29.92 29.72 32.39 28.09 30.59 32.44 29.06 26.82 28.68 27.37 34.61 32.10 29.84 27.57 29.13 28.77 30.05 32.74 26.30 30.02 26.96 31.32 32.03 33.07 30.90 32.60 32.54 35.88
Observatorio Cielo Profundo Leon                 66.76 66.04 61.24 55.21 59.40 52.06 56.23 54.80 61.50 56.98 56.50 58.93 62.59 59.95 59.33 47.88 59.21 52.68 11.42 10.80  9.72  9.24  9.96  9.19  9.08  9.35 10.06  9.78  8.93  9.57  9.79  9.60 10.42  9.52  9.82  9.16 1.32 1.26 1.06 0.94  0.97 0.00 0.96 0.96 0.00 1.02 0.00 0.00 0.96 0.90 0.95 0.99 0.96 1.00  0.11  0.13  0.11  0.10  0.09  0.11  0.11  0.11  0.09  0.11  0.09  0.10  0.11  0.13  0.10  0.10  0.09  0.09  0.08  0.11  0.10  0.08  0.09  0.09  0.09  0.12  0.11  0.08  0.11  0.11  0.09  0.10  0.10  0.11  0.10  0.10  0.10  0.11  0.12  0.09  0.11 16.58 16.40 13.75 14.80 14.02 15.74 15.47 16.69 16.74 14.92 10.43 13.62 13.49 12.08 12.87 16.20 14.59 15.17 13.15 16.25 14.46 16.31 15.71 16.77 14.85 13.42 13.57 14.13 11.99 14.28 15.89 18.66 12.26 15.52 16.35 17.00 13.31 15.85 14.42 11.92 16.08
Harvard Observatory Cambridge                    87.34 86.99 85.98 85.71 83.73 84.53 82.69 88.16 84.98 88.31 84.68 87.11 89.00 86.58 85.04 88.19 86.42 86.01 15.00 13.66 13.33 15.22 12.64 13.77 12.27 13.62 14.62 14.32 13.86 13.64 13.26 14.92 13.76 13.95 15.70 13.60 2.45 2.33 2.00 2.24  2.06 0.00 1.88 1.98 0.00 1.98 0.00 0.00 1.88 2.02 1.54 1.98 1.98 2.00  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03 27.82 31.20 27.31 31.86 26.60 27.16 33.55 30.72 27.25 29.06 33.67 32.01 31.78 29.87 29.70 32.34 28.08 30.58 32.34 29.04 26.79 28.66 27.37 34.54 32.05 29.85 27.53 29.08 28.77 30.05 32.70 26.28 29.99 26.94 31.31 32.03 33.05 30.88 32.59 32.49 35.86
Minor Planet Center Test Code                    87.34 86.99 85.98 85.71 83.73 84.53 82.69 88.16 84.98 88.31 84.68 87.11 89.00 86.58 85.04 88.19 86.42 86.01 15.00 13.66 13.33 15.22 12.64 13.77 12.27 13.62 14.62 14.32 13.86 13.64 13.26 14.92 13.76 13.95 15.70 13.60 2.45 2.33 2.00 2.24  2.06 0.00 1.88 1.98 0.00 1.98 0.00 0.00 1.88 2.02 1.54 1.98 1.98 2.00  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03 27.82 31.20 27.31 31.86 26.60 27.16 33.55 30.72 27.25 29.06 33.67 32.01 31.78 29.87 29.70 32.34 28.08 30.58 32.34 29.04 26.79 28.66 27.37 34.54 32.05 29.85 27.53 29.08 28.77 30.05 32.70 26.28 29.99 26.94 31.31 32.03 33.05 30.88 32.59 32.49 35.86
Ford Observatory Ithaca                          79.28 79.61 81.54 79.84 83.74 80.55 82.56 82.37 82.11 83.11 80.74 82.06 83.22 80.96 80.58 82.55 85.47 85.07 15.90 13.81 13.14 14.72 12.51 13.96 12.90 12.32 14.00 13.80 13.44 14.06 12.95 13.62 14.56 14.82 15.95 13.24 3.24 2.27 2.27 1.90  2.00 0.00 1.96 2.12 0.00 2.16 0.00 0.00 1.92 1.88 1.40 1.69 1.88 1.88 -0.01 -0.03 -0.02 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.01  0.00 -0.01 -0.01  0.01 -0.02  0.00 -0.01 -0.01  0.00  0.00  0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.03  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 27.93 30.36 27.12 31.02 24.57 27.40 32.60 30.38 26.18 27.72 33.30 32.56 31.02 29.26 29.53 31.41 27.82 29.91 30.78 28.74 26.11 28.05 27.59 33.39 30.20 29.81 26.38 28.48 28.02 29.39 31.24 25.17 28.90 26.00 30.55 30.87 32.11 29.91 31.87 31.85 34.96
Monte Argentario                                 81.94 77.07 79.16 75.76 72.22 73.73 72.64 74.76 79.32 72.19 73.46 77.84 78.30 75.48 75.81 72.76 80.11 74.52 18.63 17.59 18.40 16.60 16.92 17.51 17.12 18.38 18.77 16.43 16.74 17.79 17.62 17.31 17.10 16.89 18.02 16.76 1.40 1.65 1.27 1.34  1.31 0.00 1.31 1.38 0.00 1.23 0.00 0.00 1.11 1.14 1.12 1.15 1.39 1.00  0.05  0.07  0.06  0.08  0.08  0.07  0.06  0.07  0.07  0.06  0.07  0.06  0.08  0.06  0.06  0.06  0.07  0.07  0.08  0.07  0.05  0.04  0.07  0.06  0.10  0.06  0.09  0.07  0.07  0.05  0.07  0.06  0.08  0.07  0.06  0.05  0.07  0.05  0.07  0.07  0.07 15.91 16.69 16.91 13.79 16.13 14.92 16.64 13.76 17.34 17.68 12.82 15.29 13.07 12.22 16.03 15.78 15.11 16.28 15.32 17.35 17.21 15.64 17.44 15.02 14.04 15.00 15.70 15.19 13.64 14.53 15.00 18.74 11.27 15.21 13.98 15.32 12.22 16.51 14.23 13.92 12.79
Hawkeye Observatory Durand                       70.69 68.62 72.46 68.81 72.22 71.21 68.91 69.69 63.46 71.74 67.44 68.22 71.43 70.10 67.34 71.62 74.94 77.54 16.30 13.06 14.40 15.21 14.84 15.10 12.96 12.63 14.78 15.12 15.00 14.93 12.38 14.04 15.18 14.26 14.64 15.15 2.33 1.86 1.67 2.02  1.64 0.00 1.95 2.04 0.00 1.97 0.00 0.00 2.00 1.92 1.50 1.61 1.94 1.88 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 25.08 27.69 26.60 29.51 21.12 25.14 29.48 26.88 22.58 24.33 28.52 30.02 26.57 25.03 27.43 28.00 26.71 27.75 26.80 26.42 24.91 26.97 25.54 29.72 26.15 28.03 24.26 27.30 26.47 27.48 28.29 24.75 26.40 23.79 27.13 27.30 29.11 26.92 28.85 27.60 31.31
Campo Imperatore-CINEOS                          76.61 77.79 76.25 71.42 73.18 68.05 72.90 73.49 74.24 69.86 67.17 73.35 76.54 74.66 73.29 71.98 77.48 78.22 12.40 13.10 13.38 10.97 11.74 11.64 11.92 12.68 12.71 11.04 11.96 11.82 11.90 10.78 10.62 11.33 11.57 11.53 1.47 2.04 1.34 1.52  1.37 0.00 1.32 1.64 0.00 1.23 0.00 0.00 1.14 1.41 1.08 1.10 1.24 1.15  0.42  0.28  0.32  0.28  0.26  0.34  0.33  0.25  0.29  0.32  0.27  0.28  0.23  0.29  0.27  0.29  0.32  0.27  0.25  0.26  0.34  0.37  0.37  0.25  0.13  0.26  0.18  0.17  0.25  0.32  0.25  0.34  0.17  0.26  0.31  0.27  0.18  0.32  0.24  0.20  0.25 15.55 16.54 16.72 13.32 15.67 15.01 16.72 13.40 16.89 17.86 12.78 15.45 12.84 12.82 16.18 15.60 14.90 16.08 15.37 17.08 16.81 15.31 16.96 14.43 13.93 15.21 15.71 15.11 13.74 14.71 14.57 18.46 11.34 14.93 13.98 14.78 11.92 16.18 13.66 13.96 12.28
Pulkovo Observatory Station Campo Imperatore     76.61 77.79 76.25 71.42 73.18 68.05 72.90 73.49 74.24 69.86 67.17 73.35 76.54 74.66 73.29 71.98 77.48 78.22 12.40 13.10 13.38 10.97 11.74 11.64 11.92 12.68 12.71 11.04 11.96 11.82 11.90 10.78 10.62 11.33 11.57 11.53 1.47 2.04 1.34 1.52  1.37 0.00 1.32 1.64 0.00 1.23 0.00 0.00 1.14 1.41 1.08 1.10 1.24 1.15  0.42  0.28  0.32  0.28  0.26  0.34  0.33  0.25  0.29  0.32  0.27  0.28  0.23  0.29  0.27  0.29  0.32  0.27  0.25  0.26  0.34  0.37  0.37  0.25  0.13  0.26  0.18  0.17  0.25  0.32  0.25  0.34  0.17  0.26  0.31  0.27  0.18  0.32  0.24  0.20  0.25 15.55 16.54 16.72 13.32 15.67 15.01 16.72 13.40 16.89 17.86 12.78 15.45 12.84 12.82 16.18 15.60 14.90 16.08 15.37 17.08 16.81 15.31 16.96 14.43 13.93 15.21 15.71 15.11 13.74 14.71 14.57 18.46 11.34 14.93 13.98 14.78 11.92 16.18 13.66 13.96 12.28
Winchester                                       84.74 84.18 84.32 82.37 81.82 81.08 82.42 86.10 83.70 85.70 81.40 81.88 84.32 83.02 81.84 83.38 84.24 84.50 15.04 12.94 14.00 15.84 13.25 14.72 12.86 13.96 14.80 14.22 13.99 13.85 13.24 14.35 14.07 13.52 15.72 13.38 2.45 2.29 2.08 2.28  2.04 0.00 2.00 1.90 0.00 1.92 0.00 0.00 1.90 1.76 1.59 1.85 1.82 1.89  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03 27.82 31.20 27.31 31.86 26.60 27.16 33.55 30.72 27.25 29.06 33.67 32.01 31.78 29.87 29.70 32.34 28.08 30.58 32.34 29.04 26.79 28.66 27.37 34.54 32.05 29.85 27.53 29.08 28.77 30.05 32.70 26.28 29.99 26.94 31.31 32.03 33.05 30.88 32.59 32.49 35.86
Hartung-Boothroyd Observatory Ithaca             80.07 80.04 82.36 79.30 83.60 80.13 85.16 82.50 83.62 83.94 82.10 82.06 84.04 81.37 79.75 82.69 85.44 83.56 16.30 13.77 13.50 15.40 12.63 14.58 13.54 13.06 14.37 14.57 14.12 14.18 13.31 13.84 14.91 15.19 16.58 13.24 3.09 2.05 2.08 1.76  1.76 0.00 1.82 1.82 0.00 2.02 0.00 0.00 1.81 1.74 1.30 1.63 1.72 1.82 -0.02 -0.06 -0.06 -0.02 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.02 -0.03 -0.04 -0.01 -0.02 -0.05 -0.03 -0.01 -0.05 -0.02 -0.03 -0.03 -0.01 -0.02 -0.01 -0.02 -0.03 -0.04 -0.03 -0.02 -0.02 -0.07 -0.01 -0.03 -0.02 -0.01 -0.02 -0.03 -0.01 -0.02  0.00 27.93 30.36 27.12 31.02 24.57 27.40 32.60 30.38 26.18 27.72 33.30 32.56 31.02 29.26 29.53 31.41 27.82 29.91 30.78 28.74 26.11 28.05 27.59 33.39 30.20 29.81 26.38 28.48 28.02 29.39 31.24 25.17 28.90 26.00 30.55 30.87 32.11 29.91 31.87 31.85 34.96
Digital Stargate Observatory Manciano            61.16 52.06 59.12 54.27 49.80 48.83 50.20 53.36 59.86 47.54 48.56 57.22 59.48 53.29 57.24 48.83 59.57 54.93 17.48 16.14 17.08 15.47 15.71 16.36 16.28 17.17 17.10 15.55 16.06 16.78 16.58 16.58 16.56 16.21 17.11 15.96 2.00 2.16 1.60 1.57  1.68 0.00 1.66 1.82 0.00 1.50 0.00 0.00 1.27 1.37 1.38 1.56 1.65 1.18  0.07  0.10  0.09  0.12  0.12  0.11  0.09  0.11  0.09  0.09  0.11  0.11  0.12  0.09  0.09  0.09  0.09  0.10  0.12  0.11  0.08  0.06  0.09  0.08  0.15  0.08  0.14  0.12  0.12  0.07  0.10  0.08  0.14  0.11  0.09  0.07  0.12  0.08  0.11  0.11  0.10 15.88 16.67 16.88 13.75 16.08 14.94 16.64 13.71 17.28 17.69 12.81 15.30 13.04 12.28 16.04 15.74 15.07 16.24 15.32 17.31 17.16 15.57 17.41 14.94 14.04 15.02 15.69 15.18 13.66 14.56 14.97 18.71 11.26 15.19 13.99 15.24 12.18 16.46 14.17 13.92 12.73
Osservatorio Astronomico Vallemare di Borbona    70.70 67.26 70.88 70.84 67.26 65.69 69.72 70.19 73.84 66.03 65.80 69.37 72.98 70.41 69.76 65.89 74.30 71.51 12.88 12.48 12.66 10.73 11.74 11.79 11.43 12.18 12.40 10.53 11.34 11.65 11.36 10.85 11.00 10.97 11.26 10.95 1.64 1.62 1.36 1.46  1.24 0.00 1.25 1.55 0.00 1.12 0.00 0.00 1.22 1.29 1.12 1.12 1.28 1.18  0.22  0.23  0.22  0.26  0.26  0.25  0.25  0.22  0.24  0.23  0.23  0.25  0.27  0.23  0.24  0.24  0.23  0.26  0.25  0.25  0.23  0.21  0.23  0.24  0.27  0.23  0.24  0.24  0.25  0.22  0.24  0.23  0.28  0.23  0.22  0.21  0.26  0.23  0.21  0.26  0.23 15.65 16.58 16.73 13.39 15.74 15.02 16.68 13.48 16.99 17.80 12.81 15.39 12.84 12.64 16.14 15.61 14.90 16.13 15.33 17.12 16.88 15.32 17.04 14.54 13.96 15.15 15.71 15.09 13.69 14.71 14.71 18.55 11.27 14.98 13.98 14.87 12.00 16.20 13.73 13.94 12.39
Middlesex School Observatory Concord             80.60 80.35 81.42 79.87 78.52 79.84 78.98 80.72 78.04 82.80 78.39 78.32 80.33 77.12 75.73 80.90 82.85 82.17 16.57 13.67 14.85 15.42 13.42 14.68 13.60 13.43 14.90 14.65 14.17 14.28 13.93 14.53 14.04 14.55 17.10 13.58 2.26 2.02 2.00 2.26  1.97 0.00 2.08 2.06 0.00 1.88 0.00 0.00 1.69 1.78 1.43 1.64 1.93 1.76  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03 27.82 31.20 27.31 31.86 26.60 27.16 33.55 30.72 27.25 29.06 33.67 32.01 31.78 29.87 29.70 32.34 28.08 30.58 32.34 29.04 26.79 28.66 27.37 34.54 32.05 29.85 27.53 29.08 28.77 30.05 32.70 26.28 29.99 26.94 31.31 32.03 33.05 30.88 32.59 32.49 35.86
Oak Ridge Observatory                            80.90 77.69 80.32 79.01 79.06 79.00 78.71 79.89 77.35 82.39 78.53 80.11 79.78 77.54 76.97 81.46 81.74 83.54 17.18 12.60 13.72 15.28 12.49 13.77 12.98 13.24 14.06 13.98 13.86 13.56 13.40 13.69 13.84 14.35 15.65 12.35 2.44 2.17 2.10 2.17  1.81 0.00 1.94 2.17 0.00 1.83 0.00 0.00 1.76 1.86 1.52 1.70 1.99 1.84  0.08  0.09  0.08  0.09  0.06  0.07  0.10  0.08  0.07  0.09  0.09  0.09  0.09  0.07  0.07  0.10  0.07  0.08  0.10  0.07  0.07  0.08  0.09  0.10  0.08  0.08  0.06  0.08  0.09  0.08  0.07  0.07  0.07  0.07  0.09  0.08  0.09  0.08  0.08  0.08  0.09 27.82 31.14 27.29 31.81 26.50 27.13 33.48 30.69 27.19 28.97 33.65 32.03 31.74 29.81 29.66 32.27 28.06 30.55 32.23 29.00 26.75 28.63 27.36 34.47 31.97 29.84 27.49 29.03 28.76 30.04 32.64 26.25 29.95 26.91 31.27 32.02 33.02 30.85 32.56 32.43 35.82
Santa Lucia Stroncone                            70.06 70.35 72.42 71.16 65.88 63.00 68.50 69.50 71.91 60.68 62.24 70.33 72.12 70.55 70.06 62.58 73.06 64.66 14.46 13.35 13.37 12.31 12.84 13.52 13.06 13.65 13.88 11.91 12.78 13.18 12.38 12.68 12.54 12.56 12.72 12.58 1.85 1.94 1.45 1.47  1.42 0.00 1.41 1.49 0.00 1.31 0.00 0.00 1.44 1.58 1.14 1.26 1.36 1.14  0.26  0.26  0.25  0.29  0.29  0.28  0.28  0.28  0.27  0.26  0.28  0.27  0.29  0.27  0.28  0.28  0.27  0.29  0.28  0.27  0.27  0.25  0.27  0.26  0.29  0.26  0.27  0.28  0.27  0.24  0.27  0.26  0.31  0.26  0.27  0.26  0.27  0.26  0.25  0.28  0.26 15.68 16.57 16.72 13.44 15.78 14.99 16.64 13.49 17.02 17.77 12.79 15.34 12.83 12.55 16.12 15.62 14.88 16.10 15.30 17.13 16.89 15.32 17.09 14.57 13.97 15.11 15.65 15.06 13.68 14.67 14.75 18.53 11.22 14.99 13.96 14.90 12.02 16.20 13.78 13.91 12.43
Underwood Observatory Hubbardston                81.51 81.51 81.54 79.72 83.34 81.94 81.05 84.58 81.09 84.74 80.44 82.16 83.22 79.72 78.94 82.14 85.74 85.46 16.04 12.02 12.80 14.14 12.02 13.50 13.68 12.44 13.58 13.20 12.79 11.50 12.52 13.12 13.07 13.03 14.93 12.12 2.34 1.85 1.83 1.78  1.53 0.00 1.81 1.89 0.00 1.68 0.00 0.00 1.52 1.60 1.44 1.44 1.54 1.54 -0.02 -0.03 -0.02 -0.02 -0.01  0.00 -0.03 -0.01  0.00 -0.02 -0.04 -0.03 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01  0.00 -0.01 -0.03 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 27.86 31.12 27.28 31.79 26.35 27.14 33.45 30.69 27.11 28.88 33.71 32.15 31.70 29.78 29.69 32.21 28.08 30.54 32.13 29.00 26.72 28.62 27.42 34.41 31.88 29.91 27.45 29.04 28.81 30.12 32.59 26.21 29.95 26.91 31.25 32.04 33.05 30.83 32.54 32.41 35.84
Yerkes Observatory Williams Bay                  76.22 73.41 75.89 73.69 75.93 73.00 74.04 74.52 67.44 76.00 69.50 73.70 77.34 72.43 71.80 77.96 79.23 81.23 17.77 13.96 15.32 16.33 15.08 15.50 14.12 12.74 14.52 15.68 15.79 15.50 13.13 14.87 15.93 14.66 14.89 14.59 2.26 2.06 1.86 2.21  1.86 0.00 2.10 2.21 0.00 2.06 0.00 0.00 2.22 2.28 1.78 1.66 2.14 2.54  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 25.41 27.89 26.79 29.69 21.32 25.34 29.74 27.07 22.83 24.50 28.84 30.34 26.90 25.28 27.62 28.26 26.85 27.87 27.01 26.65 25.02 27.01 25.83 29.97 26.46 28.20 24.40 27.54 26.68 27.69 28.47 24.76 26.51 23.94 27.35 27.48 29.34 27.16 29.12 27.89 31.63
Osservatorio Polino                              69.09 71.74 72.56 68.86 67.12 63.82 70.28 69.37 73.42 61.92 65.25 69.51 74.62 70.41 70.88 65.48 76.11 70.96 13.69 12.83 13.02 11.54 12.14 12.50 12.35 12.68 13.02 10.90 12.20 12.32 11.80 11.26 11.39 11.64 11.61 11.58 1.40 1.54 1.04 1.23  1.16 0.00 1.12 1.21 0.00 0.94 0.00 0.00 1.08 1.10 0.92 0.88 1.10 0.99  0.11  0.15  0.14  0.17  0.19  0.16  0.14  0.13  0.15  0.15  0.15  0.15  0.21  0.13  0.14  0.14  0.14  0.16  0.20  0.18  0.11  0.10  0.14  0.13  0.21  0.14  0.17  0.16  0.18  0.11  0.21  0.13  0.21  0.17  0.12  0.13  0.22  0.12  0.17  0.20  0.19 15.68 16.57 16.72 13.44 15.78 14.99 16.64 13.49 17.02 17.77 12.79 15.34 12.83 12.55 16.12 15.62 14.88 16.10 15.30 17.13 16.89 15.32 17.09 14.57 13.97 15.11 15.65 15.06 13.68 14.67 14.75 18.53 11.22 14.99 13.96 14.90 12.02 16.20 13.78 13.91 12.43
Ponferrada                                       77.28 75.13 70.82 67.90 72.38 68.46 71.06 69.18 75.34 67.54 73.70 73.80 75.24 69.28 72.50 63.92 72.22 63.92 11.74 11.54 10.07  9.59 10.40  9.30  9.62  9.79 10.93 10.04  9.62 10.06 10.94 10.32 11.34 10.11 10.74  9.88 1.64 1.88 1.42 1.41  1.34 0.00 1.17 1.26 0.00 1.36 0.00 0.00 1.29 1.14 1.27 1.23 1.62 1.25  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.02  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.02  0.03  0.04  0.03  0.02  0.04  0.03  0.03  0.03  0.02  0.03  0.02 16.38 16.18 13.25 14.70 13.50 15.62 15.27 16.68 16.38 14.64 10.14 13.31 13.38 12.17 12.67 16.02 14.29 14.87 12.98 15.93 14.15 16.19 15.54 16.62 14.81 13.25 13.27 14.14 11.81 14.22 15.77 18.40 12.26 15.41 16.50 16.94 13.27 15.76 14.22 11.96 16.13
Observatorio Sirius Las Lomas                    63.90 62.95 62.05 52.68 57.46 51.10 56.10 53.42 57.67 56.44 56.09 60.16 63.42 56.93 63.38 49.52 59.08 61.32 11.48 10.43  9.42  8.70  9.52  8.73  8.74  9.20  9.44  9.05  8.43  9.00  9.12  9.16  9.64  8.82  9.13  8.59 1.52 1.38 1.10 1.24  1.21 0.00 1.13 1.06 0.00 1.13 0.00 0.00 1.08 1.04 0.97 0.97 1.21 1.14  0.02  0.03  0.02  0.01 -0.03  0.01  0.00  0.01  0.01  0.01 -0.01  0.00  0.01  0.03  0.00 -0.02  0.01  0.02 -0.03  0.01  0.02 -0.03  0.00 -0.01 -0.02  0.03  0.05 -0.03  0.03  0.01 -0.01  0.03  0.01  0.01  0.03  0.00  0.01  0.02  0.02  0.01  0.02 16.63 16.43 13.87 14.79 14.14 15.76 15.51 16.67 16.80 15.00 10.52 13.68 13.50 12.05 12.92 16.24 14.65 15.24 13.19 16.31 14.54 16.33 15.73 16.78 14.85 13.45 13.63 14.11 12.01 14.26 15.92 18.73 12.23 15.50 16.30 17.03 13.31 15.89 14.46 11.86 16.06
Fitchburg                                        83.62 79.70 81.84 79.72 80.85 82.21 81.46 84.14 79.84 85.42 80.72 82.03 82.26 79.32 78.09 85.02 83.81 86.96 15.88 12.21 12.86 14.60 12.29 13.51 13.38 13.32 13.82 13.12 12.96 12.06 12.18 13.39 13.31 13.57 14.33 11.89 2.40 1.87 1.70 1.78  1.72 0.00 1.83 2.00 0.00 1.69 0.00 0.00 1.48 1.68 1.33 1.33 1.74 1.72  0.10  0.13  0.12  0.11  0.07  0.10  0.12  0.10  0.10  0.13  0.11  0.12  0.13  0.09  0.09  0.15  0.09  0.09  0.13  0.09  0.11  0.12  0.14  0.13  0.09  0.11  0.09  0.12  0.13  0.11  0.09  0.11  0.09  0.09  0.12  0.10  0.13  0.11  0.11  0.10  0.11 27.83 31.12 27.28 31.79 26.42 27.12 33.46 30.68 27.15 28.91 33.67 32.08 31.72 29.78 29.66 32.23 28.06 30.54 32.17 29.00 26.73 28.62 27.38 34.43 31.92 29.87 27.46 29.02 28.77 30.07 32.61 26.22 29.94 26.91 31.25 32.02 33.03 30.84 32.54 32.41 35.82
Wallace Observatory Westford                     79.08 78.30 79.63 76.39 79.48 80.69 79.26 79.58 77.63 82.12 78.93 78.88 79.09 77.40 78.21 81.04 83.24 83.68 16.70 13.21 13.90 15.23 12.75 14.20 13.14 13.82 14.29 14.22 14.20 12.98 13.48 13.56 14.40 13.90 16.06 12.99 2.30 2.23 1.86 2.12  1.94 0.00 1.96 2.12 0.00 1.74 0.00 0.00 1.78 1.62 1.41 1.62 1.78 1.74  0.08  0.09  0.08  0.09  0.06  0.07  0.10  0.08  0.07  0.09  0.09  0.09  0.09  0.07  0.07  0.10  0.07  0.08  0.10  0.07  0.07  0.08  0.09  0.10  0.08  0.08  0.06  0.08  0.09  0.08  0.07  0.07  0.07  0.07  0.09  0.08  0.09  0.08  0.08  0.08  0.09 27.82 31.14 27.29 31.81 26.50 27.13 33.48 30.69 27.19 28.97 33.65 32.03 31.74 29.81 29.66 32.27 28.06 30.55 32.23 29.00 26.75 28.63 27.36 34.47 31.97 29.84 27.49 29.03 28.76 30.04 32.64 26.25 29.95 26.91 31.27 32.02 33.02 30.85 32.56 32.43 35.82
Observatorio Forcarei                            72.63 70.32 65.62 63.78 65.19 58.13 67.22 64.66 65.34 61.23 66.03 68.22 70.42 64.06 64.24 59.67 66.43 65.98 14.00 14.64 12.92 12.62 13.84 12.52 12.33 13.10 13.76 13.03 12.23 12.92 13.76 12.99 13.84 12.40 13.46 12.32 1.88 1.84 1.27 1.32  1.42 0.00 1.15 1.18 0.00 1.31 0.00 0.00 1.17 1.08 1.19 1.14 1.48 1.01  0.06  0.09  0.08  0.05  0.08  0.04  0.09  0.05  0.10  0.07  0.09  0.08  0.09  0.09  0.08  0.04  0.08  0.08  0.06  0.08  0.09  0.07  0.09  0.07  0.09  0.10  0.14  0.09  0.11  0.06  0.06  0.11  0.12  0.08  0.08  0.03  0.08  0.09  0.09  0.05  0.04 16.55 16.26 12.96 14.90 13.00 15.77 15.19 17.04 16.24 14.61  9.98 13.05 13.63 12.64 12.80 16.24 14.35 14.74 13.30 16.05 14.15 16.45 15.71 16.68 15.03 13.28 13.22 14.48 12.09 14.38 16.01 18.41 12.45 15.52 17.11 17.32 13.36 15.92 14.16 12.50 16.44
Drum Hill Station Chelmsford                     81.24 79.71 81.85 78.34 79.34 79.84 78.44 81.40 77.34 81.57 78.94 79.97 80.34 76.44 78.24 81.18 83.10 83.00 16.54 12.94 14.10 14.84 12.88 13.91 13.23 13.31 14.24 13.81 13.48 13.19 13.35 13.86 13.76 14.22 15.82 12.60 2.43 2.26 1.93 2.34  1.96 0.00 2.08 1.99 0.00 1.91 0.00 0.00 1.78 1.86 1.54 1.76 1.88 1.80  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.02  0.02  0.04  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03 27.82 31.20 27.31 31.86 26.60 27.16 33.55 30.72 27.25 29.06 33.67 32.01 31.78 29.87 29.70 32.34 28.08 30.58 32.34 29.04 26.79 28.66 27.37 34.54 32.05 29.85 27.53 29.08 28.77 30.05 32.70 26.28 29.99 26.94 31.31 32.03 33.05 30.88 32.59 32.49 35.86
Observatori Astronomic de Les Planes de Son      79.01 75.76 76.30 75.43 78.25 76.32 76.92 74.66 76.98 66.98 67.17 73.59 71.39 69.18 72.62 74.55 76.68 75.07 10.28  9.89  9.52  9.28 10.30  9.57  9.68 10.54 10.76  9.96  9.93 10.10  9.50 11.14 11.86 11.62 11.94 11.16 1.31 1.14 1.77 1.16  0.95 0.00 1.10 1.04 0.00 0.76 0.00 0.00 0.73 0.92 1.01 0.68 1.27 1.00  0.10  0.11  0.08  0.07  0.05  0.11  0.05  0.08  0.07  0.08  0.05  0.06  0.09  0.09  0.06  0.05  0.08  0.09  0.04  0.07  0.08  0.04  0.06  0.07  0.06  0.13  0.15  0.05  0.10  0.07  0.08  0.09  0.07  0.11  0.11  0.08  0.09  0.06  0.08  0.08  0.07 17.01 16.57 15.36 14.18 15.66 15.50 15.64 15.80 17.79 16.22 12.02 14.61 12.89 10.74 14.33 15.96 15.13 16.25 14.23 17.28 15.85 16.13 16.41 16.20 13.48 13.56 14.20 14.06 11.73 14.01 15.66 19.45 11.37 15.38 14.87 16.39 13.31 16.20 14.40 12.17 15.07
Haystack Westford                                80.81 79.12 80.46 76.82 80.16 80.56 79.94 81.79 78.18 83.78 78.38 78.74 79.23 77.54 79.47 81.04 82.02 82.85 16.73 12.36 13.68 14.87 12.94 14.43 13.34 13.10 14.45 14.06 14.38 13.10 13.27 14.05 14.24 14.30 16.74 13.04 2.30 2.23 1.86 2.12  1.94 0.00 1.96 2.12 0.00 1.74 0.00 0.00 1.78 1.62 1.41 1.62 1.78 1.74  0.08  0.09  0.08  0.09  0.06  0.07  0.10  0.08  0.07  0.09  0.09  0.09  0.09  0.07  0.07  0.10  0.07  0.08  0.10  0.07  0.07  0.08  0.09  0.10  0.08  0.08  0.06  0.08  0.09  0.08  0.07  0.07  0.07  0.07  0.09  0.08  0.09  0.08  0.08  0.08  0.09 27.82 31.14 27.29 31.81 26.50 27.13 33.48 30.69 27.19 28.97 33.65 32.03 31.74 29.81 29.66 32.27 28.06 30.55 32.23 29.00 26.75 28.63 27.36 34.47 31.97 29.84 27.49 29.03 28.76 30.04 32.64 26.25 29.95 26.91 31.27 32.02 33.02 30.85 32.56 32.43 35.82
OrbitJet Observatory Colden                      77.29 82.38 84.57 77.33 83.47 78.46 79.26 83.47 79.06 83.68 78.69 82.60 83.63 81.23 79.90 83.24 86.30 84.52 17.23 15.82 15.21 15.80 14.20 15.66 14.46 13.22 16.16 16.89 15.18 16.29 14.83 15.63 15.92 15.08 18.10 14.45 2.35 1.96 1.90 2.12  1.98 0.00 1.90 1.76 0.00 1.86 0.00 0.00 2.04 1.69 1.42 1.64 2.24 1.98 -0.10 -0.16 -0.17 -0.09 -0.08 -0.09 -0.10 -0.12 -0.12 -0.15 -0.10 -0.12 -0.11 -0.11 -0.10 -0.13 -0.10 -0.08 -0.13 -0.10 -0.09 -0.12 -0.11 -0.12 -0.07 -0.10 -0.08 -0.11 -0.12 -0.08 -0.07 -0.15 -0.07 -0.11 -0.12 -0.10 -0.11 -0.13 -0.13 -0.11 -0.10 27.61 29.74 26.92 30.55 23.57 26.96 32.07 30.09 25.62 26.63 32.57 32.55 30.32 28.63 29.19 30.82 27.36 29.04 29.77 28.41 25.54 27.61 27.27 32.56 29.21 29.58 25.64 28.20 27.54 28.67 30.28 24.98 28.25 25.49 30.16 29.85 31.34 29.29 31.08 31.25 34.38
Ray Observatory                                  88.73 86.92 85.46 87.71 86.62 86.90 84.46 86.28 89.28 86.98 88.25 89.70 84.60 87.22 85.17 84.83 86.42 86.15 14.00 13.20 15.26 14.39 14.04 13.66 13.30 11.59 15.96 12.24 15.18 13.60 12.62 12.89 14.38 12.64 12.67 13.36 2.38 5.66 2.43 3.14  2.57 0.00 3.86 3.68 0.00 2.98 0.00 0.00 3.13 2.58 2.88 2.62 2.93 2.51  0.02  0.00  0.01  0.00  0.01  0.00  0.02 -0.01 -0.01 -0.02  0.01  0.00  0.00  0.02  0.01 -0.02 -0.01 -0.01  0.00  0.04  0.00  0.02 -0.01 -0.01  0.02  0.00  0.01  0.02 -0.01  0.00  0.03 -0.01 -0.03  0.00  0.00 -0.02  0.00  0.03 -0.02  0.00 -0.02 35.08 35.28 33.36 30.48 32.35 31.87 34.86 31.99 36.31 30.63 30.24 31.26 35.57 32.29 33.50 30.76 32.67 33.05 31.44 34.49 34.43 32.99 34.62 33.25 34.46 37.23 31.33 33.81 33.11 30.73 34.97 33.79 33.04 29.16 32.49 29.71 32.42 37.69 32.10 35.02 34.42
Observatory-Astrocamp Manciano                   64.03 55.42 62.42 58.40 56.40 52.27 56.66 58.44 62.32 49.46 51.58 59.97 63.14 57.54 60.73 53.24 64.03 57.26 16.69 15.14 16.34 14.74 15.37 15.52 15.46 16.30 16.50 14.60 15.30 15.49 16.03 15.54 15.66 15.45 15.73 15.48 1.94 2.24 1.48 1.57  1.68 0.00 1.46 1.60 0.00 1.34 0.00 0.00 1.42 1.34 1.30 1.48 1.54 1.08  0.23  0.24  0.21  0.28  0.28  0.26  0.24  0.25  0.25  0.22  0.25  0.25  0.27  0.24  0.21  0.24  0.23  0.25  0.27  0.25  0.20  0.18  0.24  0.21  0.33  0.23  0.27  0.28  0.27  0.20  0.23  0.22  0.29  0.26  0.21  0.18  0.26  0.21  0.25  0.25  0.24 15.58 16.47 16.69 13.54 15.82 14.61 16.51 13.56 17.15 17.48 12.57 15.03 12.77 12.17 15.86 15.69 14.79 15.86 15.22 17.09 16.88 15.39 17.21 14.70 13.77 14.85 15.42 15.00 13.36 14.33 14.78 18.35 11.11 15.05 13.72 14.99 12.10 16.22 14.07 13.65 12.61
Phillips Academy Observatory Andover             82.43 81.63 80.74 79.15 76.86 80.25 78.02 83.59 79.28 83.50 77.42 79.01 81.84 77.81 78.08 81.04 82.02 84.78 16.22 13.66 13.94 15.58 13.48 14.96 13.63 13.55 15.26 14.38 14.26 13.51 13.92 14.74 14.49 14.90 16.58 13.81 2.25 2.13 1.82 2.20  1.98 0.00 1.82 1.90 0.00 2.00 0.00 0.00 1.76 1.80 1.52 1.62 1.94 1.74  0.03  0.04  0.04  0.04  0.03  0.04  0.05  0.04  0.04  0.04  0.05  0.04  0.04  0.03  0.03  0.05  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.05 27.79 31.00 27.15 31.87 26.51 27.14 33.51 30.76 27.07 28.88 33.65 32.08 31.73 29.84 29.63 32.37 27.92 30.44 32.02 28.90 26.75 28.56 27.22 34.45 31.94 29.73 27.28 29.02 28.73 29.92 32.53 26.08 29.89 26.83 31.19 31.91 33.05 30.88 32.44 32.54 35.86
Dudley Observatory Albany (before 1893)          82.85 80.46 83.47 83.76 84.85 85.39 85.72 84.58 83.06 87.50 85.24 84.11 84.87 83.02 84.90 85.44 88.36 88.07 14.64 11.58 12.07 14.04 11.99 12.65 11.66 12.30 13.10 13.32 13.25 12.55 11.73 13.33 14.10 13.30 15.45 12.18 3.10 2.56 2.36 2.66  2.18 0.00 2.15 2.28 0.00 2.04 0.00 0.00 2.22 2.26 1.72 1.91 2.42 2.34 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 27.78 30.55 27.02 31.55 25.57 27.29 33.15 30.56 26.68 28.27 33.56 32.29 31.38 29.52 29.63 31.89 27.86 30.13 31.26 28.66 26.36 28.28 27.33 33.83 31.08 29.75 26.82 28.78 28.60 29.83 31.90 25.62 29.54 26.42 30.77 31.49 32.70 30.37 32.05 32.18 35.56
Collurania Observatory Teramo                    67.42 70.39 66.37 70.88 62.31 59.92 60.27 68.68 67.26 61.92 61.42 63.74 65.43 63.70 60.80 58.92 66.24 58.76 14.41 14.52 14.22 12.60 13.16 13.24 13.24 13.86 14.84 13.08 13.74 13.81 13.94 13.67 13.39 13.18 13.86 13.60 1.72 2.42 1.58 1.94  1.67 0.00 1.48 1.86 0.00 1.52 0.00 0.00 1.23 1.60 1.24 1.66 1.44 1.19  0.32  0.30  0.31  0.28  0.30  0.28  0.32  0.30  0.29  0.30  0.31  0.31  0.29  0.30  0.32  0.30  0.32  0.29  0.28  0.31  0.33  0.34  0.30  0.31  0.31  0.28  0.28  0.32  0.32  0.30  0.33  0.32  0.33  0.32  0.32  0.33  0.30  0.31  0.31  0.33  0.30 15.29 16.34 16.53 13.07 15.38 14.74 16.67 13.20 16.75 17.66 12.52 15.25 12.63 12.86 16.09 15.54 14.70 15.74 15.36 16.85 16.57 15.20 16.84 14.16 13.68 15.06 15.41 14.87 13.55 14.47 14.28 18.11 11.19 14.78 13.77 14.50 11.73 15.95 13.56 13.67 12.14
Dudley Observatory Albany (after 1893)           81.84 79.34 81.39 80.15 81.96 81.66 83.92 82.50 81.13 85.30 82.92 81.92 83.91 80.82 81.83 83.93 86.57 87.24 14.16 11.74 11.90 13.52 11.66 12.58 11.52 12.42 12.85 12.70 12.82 12.34 11.80 12.86 13.68 12.81 13.66 12.66 3.26 2.86 2.52 2.86  2.62 0.00 2.45 2.66 0.00 2.28 0.00 0.00 2.57 2.60 1.94 2.18 2.46 2.53 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 27.78 30.55 27.02 31.55 25.57 27.29 33.15 30.56 26.68 28.27 33.56 32.29 31.38 29.52 29.63 31.89 27.86 30.13 31.26 28.66 26.36 28.28 27.33 33.83 31.08 29.75 26.82 28.78 28.60 29.83 31.90 25.62 29.54 26.42 30.77 31.49 32.70 30.37 32.05 32.18 35.56
Mendel Observatory Merrimack College             82.43 81.63 80.74 79.15 76.86 80.25 78.02 83.59 79.28 83.50 77.42 79.01 81.84 77.81 78.08 81.04 82.02 84.78 16.09 13.60 14.07 15.62 13.59 15.00 13.72 13.70 14.77 14.45 14.31 13.84 13.61 14.42 14.32 14.91 15.80 13.42 2.43 2.28 2.17 2.43  2.05 0.00 1.99 2.12 0.00 2.13 0.00 0.00 1.87 1.92 1.65 1.79 2.10 2.05  0.01  0.01  0.02  0.01 -0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01 -0.01  0.00  0.01  0.00 -0.01  0.01 -0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 27.78 31.06 27.17 31.92 26.60 27.15 33.57 30.78 27.12 28.96 33.66 32.06 31.77 29.89 29.67 32.43 27.93 30.46 32.12 28.94 26.78 28.59 27.22 34.53 32.00 29.73 27.32 29.07 28.73 29.93 32.58 26.11 29.93 26.86 31.22 31.92 33.08 30.90 32.46 32.60 35.89
Pergignan                                        67.40 64.10 66.31 62.33 67.50 62.12 64.16 64.53 65.48 63.29 61.56 68.09 68.78 63.83 68.16 59.42 70.59 62.19 13.76 14.90 14.50 13.59 14.95 15.09 15.24 15.65 16.02 16.02 15.44 16.32 14.99 16.05 16.40 15.92 16.95 15.42 1.68 2.06 1.74 1.76  1.75 0.00 1.54 1.66 0.00 1.60 0.00 0.00 1.32 1.44 1.35 1.24 1.48 1.32  0.17  0.18  0.16  0.15  0.12  0.17  0.14  0.18  0.13  0.15  0.08  0.14  0.14  0.15  0.13  0.17  0.15  0.14  0.10  0.16  0.17  0.12  0.17  0.14  0.12  0.17  0.16  0.11  0.19  0.15  0.16  0.15  0.16  0.19  0.17  0.14  0.15  0.15  0.16  0.16  0.16 16.83 16.91 15.90 14.09 16.01 15.22 15.99 15.58 17.98 16.65 12.19 14.75 12.84 10.87 14.67 16.15 15.23 16.32 14.85 17.55 16.45 16.36 16.94 16.27 13.51 13.96 14.76 14.64 12.13 14.15 15.83 19.23 11.39 15.67 14.77 16.24 13.12 16.48 14.56 12.49 14.98
Michigan State University Obs. East Lansing      73.77 74.00 77.17 72.62 77.96 72.52 73.62 76.31 72.45 76.54 73.22 76.58 74.04 75.31 76.68 79.06 80.90 83.29 17.82 13.94 12.96 15.64 14.34 14.44 13.44 11.59 16.08 14.65 14.86 13.89 12.62 13.04 15.76 14.00 15.02 14.26 2.25 2.36 2.10 2.88  2.25 0.00 2.28 2.46 0.00 2.26 0.00 0.00 2.20 1.94 1.96 2.22 2.46 2.68  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 26.55 28.73 27.18 30.01 21.95 25.87 30.90 28.22 23.96 25.47 30.21 31.62 28.50 26.81 28.34 29.44 27.03 28.40 27.99 27.69 25.55 27.11 26.99 31.26 27.72 29.05 24.77 28.06 27.38 28.10 29.11 24.71 27.12 24.59 28.92 28.55 30.41 28.30 29.66 29.34 33.09
Guirguillano                                     76.91 74.78 73.56 71.10 72.83 65.15 67.35 66.72 72.60 66.03 67.58 71.11 73.73 71.19 72.62 66.84 74.75 69.45 13.86 13.72 12.42 12.00 12.02 12.05 11.64 12.54 12.87 11.20 11.73 12.08 11.72 12.78 12.86 12.04 12.63 11.26 1.89 1.94 1.78 1.68  1.67 0.00 1.64 1.60 0.00 1.47 0.00 0.00 1.35 1.32 1.46 1.27 1.46 1.22  0.08  0.08  0.08  0.06  0.05  0.07  0.07  0.09  0.06  0.07  0.03  0.06  0.07  0.07  0.06  0.07  0.07  0.07  0.04  0.06  0.07  0.04  0.08  0.05  0.05  0.10  0.09  0.05  0.10  0.07  0.09  0.08  0.08  0.10  0.08  0.06  0.07  0.07  0.08  0.08  0.08 16.85 16.47 14.73 14.22 15.02 15.30 15.43 16.10 17.28 15.53 11.37 14.25 13.07 11.12 13.67 16.11 14.89 15.76 13.60 16.72 15.20 16.18 15.93 16.55 13.81 13.46 13.86 13.94 11.76 13.80 15.54 18.97 11.62 15.40 15.28 16.56 13.33 16.02 14.53 11.58 15.31
Wartburg College Observatory Waverly             72.80 71.80 74.59 66.60 72.11 65.84 66.85 69.98 65.66 72.70 65.67 70.41 71.02 69.41 67.62 70.10 71.71 75.07 16.24 14.39 13.10 15.58 12.65 14.34 12.03 12.73 12.94 14.80 15.23 14.37 12.58 13.80 14.61 13.87 14.26 14.07 1.81 2.21 1.71 1.79  1.78 0.00 1.84 1.94 0.00 1.72 0.00 0.00 1.89 1.63 1.42 1.89 1.94 1.68  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00 23.58 26.46 25.53 28.19 20.34 24.22 28.25 25.86 21.48 23.66 27.36 28.60 25.14 24.31 26.34 27.13 25.63 27.30 25.72 25.12 24.40 26.61 23.88 28.23 24.98 26.29 23.21 26.16 25.44 26.32 27.16 24.33 25.63 23.00 25.80 26.07 27.83 25.68 27.71 26.50 29.94
OACL Observatory Mosciano Sant Angelo            69.50 71.49 64.99 69.89 60.53 61.02 59.58 68.40 67.67 61.10 58.69 60.86 63.64 63.83 61.36 57.41 66.92 56.58 14.74 15.14 14.89 13.77 13.72 14.52 14.26 15.26 16.18 14.49 15.10 14.82 15.20 15.45 14.80 14.68 15.81 15.19 2.02 2.56 1.80 2.09  2.02 0.00 1.68 1.85 0.00 1.88 0.00 0.00 1.50 1.81 1.30 1.74 1.62 1.50  0.11  0.10  0.10  0.09  0.07  0.09  0.09  0.10  0.08  0.09  0.08  0.09  0.08  0.08  0.09  0.09  0.09  0.10  0.08  0.08  0.11  0.11  0.09  0.10  0.09  0.09  0.09  0.10  0.11  0.09  0.11  0.13  0.10  0.11  0.11  0.11  0.08  0.09  0.08  0.11  0.08 15.29 16.33 16.54 13.06 15.35 14.78 16.72 13.16 16.75 17.68 12.50 15.29 12.68 12.97 16.16 15.51 14.73 15.72 15.40 16.87 16.58 15.25 16.90 14.14 13.68 15.09 15.43 14.82 13.61 14.51 14.25 18.11 11.19 14.76 13.83 14.47 11.70 15.98 13.57 13.70 12.08
Observatorio de Cantabria                        79.88 78.13 78.77 73.86 76.10 74.24 74.62 74.25 77.67 72.60 76.33 75.69 77.03 73.53 74.22 70.88 75.59 73.11 11.92 11.09 10.56 10.02 10.80  9.82  9.68 10.10 10.98  9.86 10.33 10.62 10.56 10.84 11.26 10.24 10.74  9.84 1.81 1.86 1.44 1.33  1.55 0.00 1.28 1.28 0.00 1.31 0.00 0.00 1.29 1.23 1.28 1.10 1.62 1.30  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.02  0.03  0.02  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.02  0.02 16.68 16.48 14.18 14.58 14.43 15.47 15.40 16.40 16.98 15.21 10.70 13.90 13.25 11.73 13.02 16.23 14.70 15.34 13.23 16.39 14.84 16.22 15.61 16.71 14.45 13.54 13.69 13.83 11.89 14.05 15.84 18.79 12.03 15.35 15.77 16.89 13.21 15.97 14.50 11.55 15.74
Doc Greiner Research Observatory Janesvillle     71.12 68.90 72.86 67.76 70.56 70.79 65.62 70.24 61.81 69.28 65.39 67.81 72.53 68.18 69.01 71.07 73.43 76.57 15.64 13.11 14.42 14.92 14.44 14.98 12.52 12.16 13.72 15.20 14.46 14.48 12.32 14.02 14.80 14.12 14.06 14.16 1.92 1.95 1.71 1.88  1.77 0.00 1.93 2.06 0.00 1.80 0.00 0.00 2.09 2.03 1.54 1.81 1.99 1.72  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 25.01 27.57 26.46 29.34 21.09 25.06 29.46 26.86 22.56 24.22 28.36 29.92 26.54 24.91 27.38 27.98 26.58 27.55 26.67 26.28 24.92 26.84 25.44 29.61 26.01 27.97 24.18 27.17 26.53 27.36 28.15 24.76 26.29 23.74 27.02 27.16 29.03 26.87 28.71 27.55 31.24
Madison-YRS                                      71.46 68.76 73.69 69.00 70.42 70.25 63.68 70.10 63.60 68.45 66.48 67.12 72.66 69.55 69.13 70.66 74.28 76.03 15.56 13.26 14.20 14.64 14.50 14.86 12.39 12.07 13.76 14.76 14.55 14.38 12.42 13.90 15.24 13.91 14.08 13.90 2.03 1.98 1.54 1.74  1.70 0.00 1.92 2.00 0.00 1.69 0.00 0.00 2.06 1.92 1.47 1.60 1.97 1.78  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 24.91 27.50 26.39 29.27 21.03 24.99 29.37 26.79 22.49 24.19 28.26 29.82 26.43 24.83 27.31 27.89 26.53 27.51 26.60 26.20 24.89 26.83 25.32 29.52 25.90 27.88 24.13 27.10 26.46 27.29 28.08 24.74 26.26 23.69 26.95 27.09 28.95 26.80 28.61 27.47 31.14
Observatorio Iturrieta Alava                     85.57 80.92 78.77 78.46 78.62 77.13 77.91 74.11 81.78 73.70 79.21 78.26 79.09 75.44 80.54 73.18 78.09 75.86 13.24 13.60 12.70 12.02 12.42 11.26 11.28 12.11 12.97 11.37 12.44 12.05 11.95 12.57 12.88 11.68 12.77 11.41 1.89 2.03 1.54 1.64  1.56 0.00 1.52 1.41 0.00 1.31 0.00 0.00 1.39 1.30 1.40 1.35 1.56 1.37  0.09  0.11  0.10  0.08  0.09  0.08  0.10  0.10  0.10  0.09  0.07  0.08  0.09  0.10  0.09  0.09  0.09  0.08  0.08  0.10  0.09  0.07  0.10  0.08  0.07  0.12  0.10  0.08  0.11  0.09  0.09  0.09  0.10  0.11  0.10  0.07  0.11  0.09  0.10  0.10  0.10 16.80 16.51 14.65 14.29 14.89 15.34 15.40 16.15 17.24 15.48 11.23 14.21 13.11 11.27 13.55 16.12 14.88 15.68 13.51 16.64 15.15 16.22 15.86 16.64 13.96 13.47 13.89 13.92 11.81 13.88 15.62 18.95 11.73 15.41 15.38 16.64 13.30 16.02 14.59 11.56 15.42
Hudson                                           82.19 79.53 79.77 78.20 78.93 80.00 78.85 80.44 77.62 82.26 78.39 77.64 79.23 77.40 78.37 80.35 81.88 83.27 16.71 13.04 13.77 14.37 12.46 14.10 13.34 12.79 14.25 13.54 13.80 12.87 13.22 13.68 14.28 13.68 15.69 13.38 2.24 2.10 1.84 2.13  1.74 0.00 2.04 1.87 0.00 1.70 0.00 0.00 1.72 1.68 1.33 1.70 1.72 1.81  0.08  0.10  0.09  0.10  0.07  0.08  0.11  0.09  0.08  0.10  0.10  0.10  0.10  0.08  0.08  0.12  0.08  0.09  0.11  0.07  0.08  0.09  0.09  0.10  0.09  0.09  0.07  0.09  0.10  0.09  0.08  0.08  0.08  0.07  0.10  0.09  0.10  0.09  0.09  0.09  0.11 27.79 30.94 27.12 31.81 26.40 27.11 33.45 30.73 27.02 28.79 33.63 32.09 31.68 29.78 29.59 32.30 27.90 30.39 31.92 28.87 26.70 28.52 27.21 34.37 31.86 29.72 27.24 28.96 28.72 29.91 32.46 26.04 29.85 26.80 31.14 31.88 33.02 30.85 32.40 32.49 35.82
Foggy Bottom Hamilton                            78.66 79.65 82.22 79.29 81.82 77.93 80.63 80.57 80.32 82.28 80.33 80.96 79.92 79.59 78.50 82.42 83.96 82.46 16.63 12.21 13.64 14.39 13.36 14.09 13.78 12.64 13.36 14.11 13.60 14.22 12.68 13.53 15.36 14.36 16.52 13.68 2.77 1.86 2.00 1.73  1.74 0.00 1.72 1.70 0.00 1.88 0.00 0.00 1.70 1.50 1.26 1.53 1.72 1.89  0.00 -0.01 -0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00 -0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01 27.83 30.25 26.93 31.07 24.82 27.42 32.72 30.43 26.22 27.83 33.34 32.47 31.12 29.26 29.43 31.57 27.72 29.92 30.72 28.51 26.04 28.03 27.39 33.43 30.29 29.66 26.35 28.36 28.17 29.38 31.30 25.19 29.12 26.04 30.48 30.96 32.23 29.97 31.80 31.97 35.13
J. C. Veen Observatory Lowell                    74.96 72.19 75.38 73.27 76.86 72.69 73.22 77.40 70.96 76.40 73.09 75.34 78.98 74.76 73.04 76.72 79.68 83.02 18.01 14.66 14.68 16.38 15.30 16.48 14.06 12.90 16.54 15.90 15.04 15.14 14.34 14.52 16.28 14.70 15.69 15.08 2.17 2.00 1.92 2.54  2.12 0.00 2.27 1.86 0.00 1.98 0.00 0.00 2.19 2.20 1.78 2.00 2.06 2.12 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 25.99 28.26 26.85 29.65 21.62 25.55 30.42 27.78 23.55 25.03 29.51 31.15 27.88 26.29 28.14 29.06 26.76 28.04 27.51 27.23 25.36 26.94 26.59 30.73 27.23 28.67 24.63 27.80 27.28 27.91 28.75 24.61 26.92 24.27 28.41 27.98 29.94 27.88 29.33 28.90 32.56
JCPM Sapporo Station                             89.59 85.93 86.40 86.33 88.55 88.00 82.94 86.14 88.88 87.26 87.43 88.33 85.72 85.28 87.98 86.62 87.68 83.95 13.60 12.06 13.68 12.97 12.72 11.39 12.17 10.37 13.64 10.72 14.12 12.25 10.93 11.11 11.60 11.66 11.10 10.66 2.64 4.44 2.75 2.74  2.82 0.00 3.44 3.14 0.00 3.10 0.00 0.00 2.50 2.99 3.00 3.07 2.48 2.34  0.05  0.05  0.08  0.06  0.07  0.08  0.05  0.07  0.08  0.09  0.06  0.05  0.07  0.06  0.07  0.08  0.06  0.09  0.06  0.05  0.06  0.06  0.08  0.07  0.03  0.05  0.06  0.05  0.05  0.07  0.04  0.06  0.08  0.05  0.05  0.08  0.04  0.06  0.07  0.05  0.09 34.78 34.82 32.93 30.16 32.01 31.41 34.43 31.49 36.06 30.06 29.83 31.09 35.20 31.93 32.89 30.45 32.18 32.53 31.21 34.01 34.14 32.50 34.09 32.98 34.14 36.93 30.88 33.35 32.55 30.19 34.50 33.58 32.53 28.55 31.88 29.34 32.12 37.24 31.61 34.76 33.99
Optec Observatory                                74.79 72.89 74.55 73.40 77.68 73.24 73.62 76.03 71.66 78.60 74.18 75.89 78.03 73.94 74.03 77.68 78.98 84.11 17.64 14.73 14.48 16.36 15.00 16.26 13.85 12.90 16.02 16.14 15.04 15.04 13.97 14.58 16.26 14.81 15.76 14.57 2.17 2.00 1.92 2.54  2.12 0.00 2.27 1.86 0.00 1.98 0.00 0.00 2.19 2.20 1.78 2.00 2.06 2.12 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 26.08 28.33 26.89 29.70 21.68 25.60 30.52 27.88 23.64 25.11 29.63 31.25 28.02 26.41 28.20 29.14 26.80 28.08 27.59 27.32 25.40 26.97 26.67 30.83 27.32 28.74 24.66 27.84 27.32 27.94 28.80 24.61 26.96 24.33 28.52 28.06 30.04 27.96 29.36 29.00 32.68
Calvin College Observatory                       80.79 82.03 83.63 85.41 86.09 84.28 84.34 87.62 82.26 84.50 84.02 83.42 86.54 82.58 84.88 87.46 89.48 87.94 18.06 14.92 14.50 16.38 15.18 16.46 14.13 12.82 16.20 16.34 14.88 15.14 14.24 14.38 15.87 14.94 15.82 14.83 2.07 2.02 1.69 2.46  2.18 0.00 2.16 2.06 0.00 2.06 0.00 0.00 2.37 2.27 1.86 2.02 2.24 2.22 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 25.99 28.26 26.85 29.65 21.62 25.55 30.42 27.78 23.55 25.03 29.51 31.15 27.88 26.29 28.14 29.06 26.76 28.04 27.51 27.23 25.36 26.94 26.59 30.73 27.23 28.67 24.63 27.80 27.28 27.91 28.75 24.61 26.92 24.27 28.41 27.98 29.94 27.88 29.33 28.90 32.56
Oss. Astronomico di Punta Falcone Piombino       82.48 88.66 82.98 83.62 84.46 86.51 83.62 81.48 83.84 85.34 84.13 83.91 83.62 83.28 85.22 84.06 79.32 80.28 18.86 17.66 18.80 17.00 17.23 17.65 17.90 18.30 18.72 16.95 17.30 18.33 18.26 17.43 17.52 17.34 18.58 17.63 1.55 1.60 1.43 1.42  1.48 0.00 1.28 1.48 0.00 1.27 0.00 0.00 1.17 1.17 1.12 1.18 1.44 1.11  0.10  0.11  0.09  0.15  0.12  0.11  0.12  0.11  0.13  0.10  0.11  0.11  0.12  0.11  0.10  0.11  0.12  0.13  0.13  0.11  0.09  0.06  0.11  0.11  0.16  0.11  0.14  0.13  0.13  0.09  0.11  0.09  0.14  0.11  0.09  0.07  0.12  0.10  0.11  0.12  0.11 15.47 16.40 16.63 13.48 15.75 14.29 16.38 13.64 17.27 17.23 12.38 14.79 12.62 11.75 15.63 15.78 14.55 15.60 15.10 17.09 16.78 15.50 17.18 14.75 13.53 14.62 15.15 14.91 12.98 14.05 14.73 18.14 10.97 15.04 13.45 15.04 12.19 16.13 14.19 13.30 12.68
Pic du Midi                                      83.34 82.30 86.16 81.22 82.80 81.82 83.82 80.55 82.88 79.04 82.08 84.32 86.52 80.96 80.81 79.92 81.00 84.52 10.48 10.84 10.16  9.43  9.60  8.84  8.96 10.16  9.88  8.59  9.25  9.84  9.43 10.23 10.46  9.98 10.07  9.88 1.14 1.51 1.38 1.10  1.34 0.00 1.18 1.30 0.00 0.88 0.00 0.00 1.00 1.06 0.82 0.92 1.04 1.05  0.01 -0.07  0.03  0.00  0.07  0.02  0.09  0.01  0.04  0.02  0.14  0.04  0.02 -0.01  0.05  0.05  0.02  0.04  0.06  0.04  0.02  0.13  0.07  0.02  0.05 -0.05  0.00  0.11  0.01  0.00  0.08  0.01  0.04  0.00 -0.02  0.07  0.03  0.06  0.02  0.00  0.09 16.81 16.43 15.18 14.21 15.22 15.22 15.64 15.95 17.54 15.88 11.67 14.44 12.77 10.75 13.98 16.10 14.90 15.83 14.12 17.13 15.67 16.13 16.25 16.08 13.32 13.59 13.77 14.06 11.47 13.78 15.41 18.97 11.53 15.43 14.89 16.33 13.44 16.08 14.43 11.75 15.21
Osservatorio di Foligno                          73.28 69.54 73.94 67.27 64.92 65.34 73.20 71.42 74.38 62.46 65.25 75.28 73.90 71.91 72.31 65.47 76.94 69.32 13.60 13.17 13.20 11.60 12.17 12.73 12.86 13.10 12.98 11.07 12.38 12.60 11.89 11.98 11.60 11.71 12.22 11.99 1.72 1.91 1.47 1.60  1.52 0.00 1.46 1.61 0.00 1.30 0.00 0.00 1.38 1.54 1.14 1.25 1.33 1.19  0.10  0.11  0.11  0.12  0.13  0.12  0.12  0.12  0.11  0.12  0.12  0.12  0.12  0.12  0.12  0.12  0.12  0.12  0.12  0.11  0.12  0.12  0.11  0.11  0.12  0.11  0.11  0.12  0.11  0.11  0.11  0.12  0.13  0.10  0.12  0.11  0.11  0.12  0.09  0.12  0.10 15.15 16.21 16.38 12.99 15.26 14.39 16.43 13.23 16.75 17.31 12.32 14.87 12.32 12.38 15.78 15.55 14.47 15.46 15.21 16.72 16.37 15.02 16.74 14.11 13.45 14.82 15.11 14.74 13.11 14.16 14.32 17.86 10.99 14.76 13.46 14.40 11.81 15.75 13.60 13.37 12.29
Phillips Exeter Academy Grainger Observatory     82.11 81.81 80.74 80.68 78.24 79.70 78.84 79.89 75.00 81.30 77.02 79.84 80.33 77.40 77.12 81.18 82.18 81.76 16.51 13.84 14.29 15.53 13.80 14.69 14.00 14.50 15.94 14.64 14.41 13.75 14.12 14.89 15.08 14.90 16.13 13.61 2.18 2.24 2.11 2.08  1.76 0.00 2.06 2.01 0.00 1.92 0.00 0.00 1.62 1.70 1.60 1.70 1.76 2.22  0.01  0.02  0.02  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.02 -0.01  0.00  0.02  0.00 -0.01  0.01  0.00  0.01  0.02  0.02  0.00  0.00  0.00  0.00  0.01  0.02  0.00  0.00  0.02  0.00 -0.01  0.01 -0.01  0.00  0.00  0.00 -0.01  0.00 27.75 30.83 26.99 31.90 26.50 27.13 33.49 30.80 26.94 28.77 33.65 32.11 31.72 29.85 29.59 32.44 27.79 30.33 31.83 28.80 26.71 28.48 27.05 34.44 31.87 29.60 27.08 28.99 28.68 29.80 32.39 25.89 29.84 26.74 31.09 31.78 33.05 30.87 32.30 32.65 35.86
Northview Observatory Mendon                     77.20 77.30 79.62 74.01 81.96 77.38 80.77 80.85 79.78 82.85 75.54 81.64 81.16 77.81 77.26 81.73 83.12 79.87 17.48 14.66 14.42 16.06 13.88 14.95 14.35 13.38 16.24 16.74 15.68 15.14 13.42 15.15 15.40 14.98 17.74 14.54 2.97 2.48 2.23 2.58  2.12 0.00 2.50 2.31 0.00 2.29 0.00 0.00 2.29 2.36 1.72 2.04 2.74 2.00  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.02  0.04  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.04 27.64 29.76 26.69 30.69 23.93 27.19 32.35 30.30 25.72 26.89 32.83 32.74 30.63 28.83 29.35 31.16 27.44 29.26 29.90 28.40 25.74 27.75 27.29 32.85 29.57 29.62 25.84 28.22 27.83 28.91 30.40 24.93 28.59 25.63 30.24 30.04 31.63 29.57 31.28 31.67 34.80
Flint                                            81.37 82.17 81.70 78.34 80.99 80.11 80.77 81.12 79.24 83.13 80.06 82.19 82.68 77.64 81.24 83.76 83.52 85.62 17.66 14.07 13.32 15.40 14.10 13.86 13.06 11.60 14.97 14.00 14.62 13.54 12.84 12.60 14.87 13.94 14.49 13.84 2.79 2.55 2.53 2.76  2.58 0.00 2.38 2.33 0.00 2.63 0.00 0.00 2.66 2.27 2.22 2.64 2.25 2.38  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 26.62 28.76 27.06 29.95 22.13 25.93 31.11 28.46 24.13 25.52 30.38 31.78 28.80 27.00 28.50 29.69 26.96 28.34 28.07 27.84 25.61 27.08 27.01 31.32 27.65 29.13 24.90 28.11 27.51 28.11 29.06 24.82 27.24 24.71 29.03 28.54 30.58 28.50 29.77 29.58 33.35
Sapporo Science Center                           87.02 87.18 85.16 85.60 86.06 83.45 82.12 87.65 88.88 86.85 89.20 87.64 85.99 85.42 88.39 84.84 85.20 82.58 11.78 11.68 12.18 11.88 11.78 10.52 12.24 10.33 11.76 10.09 12.99 11.44 10.76 10.78 11.84 10.85 10.40 10.43 3.38 5.85 3.96 3.70  4.00 0.00 4.93 3.91 0.00 4.38 0.00 0.00 3.96 4.62 4.20 4.01 4.01 3.85  0.09  0.10  0.11  0.10  0.10  0.10  0.10  0.11  0.12  0.11  0.08  0.07  0.09  0.09  0.09  0.11  0.09  0.12  0.09  0.10  0.11  0.10  0.12  0.10  0.08  0.10  0.10  0.09  0.09  0.10  0.09  0.11  0.11  0.09  0.10  0.10  0.07  0.11  0.10  0.09  0.11 34.87 34.90 32.98 30.24 32.06 31.41 34.47 31.54 36.14 30.10 29.85 31.11 35.27 31.96 32.94 30.47 32.26 32.55 31.28 34.07 34.22 32.52 34.11 33.09 34.20 37.00 30.90 33.39 32.59 30.23 34.56 33.66 32.53 28.52 31.84 29.40 32.24 37.24 31.67 34.81 34.05
Observatorio Zaldibia                            84.46 80.45 81.37 82.04 83.58 83.88 82.03 78.77 84.24 77.12 80.16 83.64 80.46 81.34 81.63 78.54 84.06 76.54 13.33 13.84 12.82 12.19 12.86 12.68 11.35 12.83 13.88 11.48 12.73 12.70 12.20 13.64 12.90 12.08 13.24 12.26 1.70 1.96 1.84 1.56  1.61 0.00 1.50 1.62 0.00 1.33 0.00 0.00 1.39 1.27 1.24 1.21 1.54 1.36  0.06  0.06  0.06  0.07  0.09  0.07  0.07  0.05  0.08  0.07  0.11  0.08  0.08  0.06  0.09  0.07  0.07  0.06  0.10  0.08  0.05  0.08  0.06  0.08  0.07  0.05  0.06  0.08  0.05  0.06  0.05  0.07  0.06  0.04  0.04  0.07  0.06  0.07  0.06  0.06  0.06 16.74 16.51 14.61 14.28 14.69 15.23 15.40 16.20 17.14 15.46 11.09 14.17 13.04 11.25 13.45 16.19 14.82 15.51 13.53 16.62 15.16 16.23 15.78 16.52 13.81 13.48 13.71 13.93 11.78 13.79 15.58 18.72 11.76 15.45 15.33 16.60 13.35 16.02 14.57 11.41 15.47
Litchfield Observatory Clinton                   78.62 80.65 81.95 78.46 83.61 77.93 80.35 79.06 79.64 83.79 82.38 81.92 81.16 78.49 79.48 82.28 84.66 84.24 16.63 12.30 12.54 14.20 13.60 14.60 12.76 12.04 14.04 14.36 13.78 14.30 12.58 13.00 15.23 14.10 16.31 13.55 2.76 2.26 2.49 2.22  2.10 0.00 2.27 2.00 0.00 2.24 0.00 0.00 2.14 2.07 1.62 1.79 1.96 2.35 -0.02 -0.04 -0.04 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.01 -0.01 -0.03 -0.02 -0.01 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.03 -0.03 -0.03 -0.01 -0.03 -0.05 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02  0.00 -0.01 -0.01 27.68 30.01 26.72 30.97 24.67 27.35 32.65 30.40 26.06 27.61 33.22 32.49 31.00 29.14 29.32 31.53 27.56 29.71 30.39 28.36 25.93 27.91 27.25 33.31 30.11 29.57 26.15 28.22 28.13 29.21 30.99 25.04 29.06 25.85 30.31 30.68 32.09 29.86 31.59 31.99 35.11
Tien-Shan Astronomical Observatory               74.59 76.27 79.09 77.79 79.94 72.21 78.50 80.10 82.00 75.24 71.42 75.72 75.11 79.19 81.10 75.00 78.52 76.68  7.26  5.03  5.32  4.58  4.49  3.79  4.30  3.84  4.36  3.83  3.49  3.92  3.57  3.56  3.96  3.36  3.44  3.48 1.46 1.58 1.72 1.72  1.73 0.00 1.80 2.06 0.00 1.81 0.00 0.00 1.57 1.55 1.58 1.78 1.78 1.66  0.45  0.42  0.44  0.38  0.37  0.41  0.42  0.38  0.42  0.44  0.38  0.42  0.40  0.41  0.42  0.44  0.43  0.46  0.42  0.44  0.45  0.45  0.47  0.41  0.43  0.43  0.39  0.42  0.40  0.42  0.42  0.43  0.40  0.40  0.39  0.43  0.38  0.43  0.41  0.45  0.41 24.01 25.25 24.05 22.07 22.48 25.97 26.09 21.72 25.37 24.87 23.19 26.47 23.05 25.87 27.30 25.17 23.10 25.94 20.79 26.37 26.04 26.20 26.07 24.57 25.03 26.12 22.18 26.81 24.94 24.71 24.03 25.47 25.83 21.97 25.40 25.09 23.51 27.56 25.07 25.24 23.18
RIT Observatory Rochester                        76.04 77.87 81.82 74.28 82.23 77.24 80.64 82.23 79.10 83.95 77.46 80.68 80.74 76.85 78.80 81.87 83.24 81.64 18.02 15.00 14.18 15.72 13.18 15.29 13.55 13.16 16.23 15.38 14.48 15.01 13.38 14.30 14.96 14.98 17.92 14.04 3.10 2.55 2.46 2.66  2.26 0.00 2.60 2.28 0.00 2.45 0.00 0.00 2.48 2.42 1.76 2.26 2.92 2.22  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.02  0.04  0.04  0.04  0.03  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.03  0.05  0.03  0.02  0.03  0.03  0.04  0.05  0.04  0.03  0.04  0.04  0.04 27.60 29.71 26.67 30.62 23.83 27.13 32.27 30.26 25.66 26.77 32.73 32.69 30.54 28.75 29.31 31.06 27.39 29.17 29.81 28.36 25.68 27.70 27.25 32.74 29.46 29.60 25.77 28.18 27.77 28.84 30.31 24.92 28.51 25.58 30.19 29.94 31.55 29.50 31.18 31.58 34.70
Washburn Observatory Madison                     74.34 76.24 79.48 74.04 75.66 75.62 72.90 73.28 70.19 72.98 73.06 75.20 78.16 74.76 76.25 76.99 80.05 85.34 17.07 14.00 14.10 15.07 14.98 14.66 12.74 12.18 14.31 15.00 15.52 14.90 13.02 13.75 15.55 14.28 14.20 14.35 2.31 2.38 1.96 2.37  2.08 0.00 2.37 2.40 0.00 2.06 0.00 0.00 2.41 2.20 1.92 2.08 2.24 1.89  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 24.85 27.40 26.25 29.08 21.00 24.90 29.34 26.73 22.48 24.08 28.09 29.72 26.40 24.73 27.24 27.90 26.39 27.31 26.46 26.08 24.90 26.70 25.23 29.41 25.77 27.82 24.06 26.97 26.52 27.15 27.94 24.75 26.15 23.64 26.87 26.95 28.87 26.76 28.47 27.42 31.09
Kushiro                                          86.05 90.02 86.82 88.30 88.92 85.34 85.54 85.81 89.30 87.91 92.76 89.42 86.68 84.32 87.17 87.44 88.78 85.40 11.40 10.36 11.92 10.65 10.92 10.57  9.96 10.32 11.84 10.73 11.65 10.48  9.98 12.48 10.52 10.22  9.70 10.00 2.34 3.65 2.47 2.58  2.53 0.00 3.40 2.84 0.00 2.74 0.00 0.00 2.42 2.78 2.84 2.30 3.08 2.12  0.05  0.05  0.05  0.03  0.06  0.04  0.05  0.05  0.04  0.05  0.03  0.04  0.05  0.04  0.05  0.05  0.03  0.03  0.04  0.06  0.03  0.06  0.06  0.05  0.05  0.04  0.04  0.04  0.06  0.04  0.04  0.02  0.03  0.04  0.04  0.04  0.04  0.05  0.04  0.05  0.04 36.38 36.29 34.28 31.52 33.24 31.86 35.65 32.37 37.16 31.21 30.35 31.48 36.77 33.06 34.03 30.90 33.46 33.14 32.37 35.27 35.60 33.42 34.84 34.65 35.30 38.07 31.66 34.02 33.74 31.28 36.09 34.93 33.24 28.80 31.56 30.52 33.79 37.94 32.61 36.31 35.48
Tamaris Observatoire La Seyne sur Mer            83.06 81.50 83.94 82.32 83.08 80.29 85.80 81.10 84.11 81.37 85.22 80.88 82.66 81.37 79.40 81.71 82.52 71.24 16.66 15.88 15.53 14.92 16.02 15.43 15.78 16.02 15.28 15.40 15.32 16.16 15.42 16.65 16.36 16.52 18.00 16.60 2.31 2.58 2.32 2.41  2.46 0.00 2.42 2.48 0.00 2.40 0.00 0.00 2.20 2.33 2.41 2.24 2.38 2.39  0.07  0.09  0.08  0.09  0.08  0.08  0.07  0.09  0.08  0.08  0.07  0.07  0.08  0.07  0.07  0.08  0.08  0.09  0.07  0.07  0.07  0.07  0.08  0.06  0.08  0.08  0.09  0.06  0.09  0.06  0.07  0.08  0.09  0.08  0.08  0.06  0.07  0.08  0.08  0.06  0.07 16.15 16.76 16.20 13.77 16.01 14.43 15.95 14.83 17.80 16.74 12.27 14.77 12.60 10.54 15.09 15.83 14.87 16.11 15.25 17.47 16.76 16.01 17.13 15.61 13.36 14.29 15.14 14.88 12.35 13.82 15.37 18.48 10.95 15.23 14.32 15.59 12.78 16.50 14.73 12.72 14.03
La Seyne sur Mer                                 78.72 78.70 79.41 75.90 80.19 77.26 79.47 76.03 81.37 77.26 75.24 74.56 79.09 78.22 72.86 75.94 78.90 66.85 17.03 16.23 15.90 15.13 15.90 15.72 16.10 16.32 15.60 15.55 15.21 16.35 15.49 17.05 16.51 16.25 18.06 16.57 2.31 2.58 2.32 2.41  2.46 0.00 2.42 2.48 0.00 2.40 0.00 0.00 2.20 2.33 2.41 2.24 2.38 2.39  0.09  0.11  0.10  0.11  0.10  0.10  0.09  0.12  0.11  0.11  0.10  0.09  0.10  0.09  0.10  0.10  0.10  0.11  0.09  0.09  0.09  0.09  0.10  0.08  0.10  0.09  0.11  0.09  0.11  0.08  0.10  0.11  0.11  0.10  0.10  0.08  0.09  0.10  0.09  0.08  0.09 16.14 16.78 16.19 13.79 15.99 14.47 15.96 14.91 17.81 16.71 12.25 14.77 12.58 10.52 15.01 15.84 14.87 16.11 15.24 17.49 16.73 16.02 17.12 15.66 13.35 14.28 15.11 14.87 12.30 13.84 15.41 18.49 10.96 15.25 14.36 15.62 12.81 16.49 14.71 12.68 14.12
Greiner Research Observatory Verona              75.37 73.58 76.60 70.99 74.42 72.32 68.37 73.84 67.59 71.74 71.82 75.20 75.28 73.81 75.31 76.72 78.37 79.86 16.40 13.39 13.80 14.73 13.70 14.45 12.01 11.73 13.50 14.60 14.42 14.31 12.86 14.15 14.96 13.40 13.92 13.87 2.14 2.01 1.52 2.04  1.79 0.00 2.09 2.18 0.00 1.68 0.00 0.00 2.26 2.16 1.61 1.78 1.88 1.72  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 24.85 27.40 26.25 29.08 21.00 24.90 29.34 26.73 22.48 24.08 28.09 29.72 26.40 24.73 27.24 27.90 26.39 27.31 26.46 26.08 24.90 26.70 25.23 29.41 25.77 27.82 24.06 26.97 26.52 27.15 27.94 24.75 26.15 23.64 26.87 26.95 28.87 26.76 28.47 27.42 31.09
Stia                                             64.16 59.22 64.48 61.79 60.10 54.61 60.10 60.22 67.54 51.92 56.50 63.96 64.93 60.68 63.50 56.11 66.37 58.36 14.76 13.93 14.41 13.44 13.67 13.96 13.64 14.72 15.00 13.40 14.04 14.58 14.21 14.26 14.34 14.02 14.76 14.15 1.92 2.36 1.62 1.85  1.72 0.00 1.66 1.85 0.00 1.50 0.00 0.00 1.60 1.54 1.23 1.56 1.61 1.25  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00 15.00 16.10 16.35 13.08 15.28 14.03 16.25 13.28 16.86 17.08 12.15 14.59 12.25 12.05 15.59 15.66 14.29 15.16 15.11 16.71 16.29 15.04 16.83 14.20 13.25 14.61 14.88 14.69 12.83 13.91 14.41 17.62 10.89 14.80 13.27 14.44 11.93 15.71 13.83 13.15 12.36
Astronomical Station Vidojevica                  83.32 79.40 78.54 75.85 77.00 77.11 73.87 78.17 80.82 71.92 72.37 77.12 76.90 77.81 77.36 74.52 76.62 73.70 12.00 12.20 11.79 10.92 12.35 12.58 12.02 12.52 13.77 12.27 13.32 12.08 11.72 13.66 13.09 13.51 12.70 12.71 2.00 2.20 1.74 1.82  1.70 0.00 1.92 1.59 0.00 1.82 0.00 0.00 1.26 1.42 1.50 1.48 1.56 1.42 -0.03  0.00 -0.02 -0.05 -0.01 -0.04 -0.03 -0.08 -0.02 -0.02  0.01  0.00 -0.01 -0.02 -0.06 -0.04 -0.01 -0.06  0.00 -0.01 -0.02  0.00  0.01 -0.03 -0.03  0.01 -0.02 -0.02 -0.01  0.00 -0.03 -0.03 -0.06 -0.02 -0.02 -0.04 -0.06 -0.01 -0.02 -0.10 -0.04 14.41 16.46 15.34 11.06 13.07 14.90 16.33 12.43 15.52 16.03 11.81 15.02 12.30 14.08 15.85 14.42 13.62 14.35 15.10 15.85 15.74 14.89 15.95 13.36 13.52 15.88 14.89 13.74 13.82 14.28 13.65 17.38 11.31 13.98 14.42 13.29 11.29 16.49 12.30 12.92 10.69
Alma-Ata                                         74.62 73.04 74.82 73.60 74.96 68.92 76.16 75.53 77.45 72.20 68.40 69.78 70.53 77.54 78.75 73.62 74.74 71.75  9.80  7.04  7.04  6.76  6.33  5.58  6.02  5.40  5.76  5.51  5.22  5.46  4.96  5.52  5.44  4.86  4.96  5.11 1.48 1.66 1.45 1.66  1.66 0.00 1.84 1.78 0.00 1.84 0.00 0.00 1.51 1.80 1.76 1.68 1.54 1.76  0.96  0.88  0.89  0.87  0.94  0.82  0.93  0.89  0.88  0.92  0.87  0.85  0.83  0.81  0.80  0.86  0.93  0.89  0.90  0.86  0.90  0.96  0.95  0.85  0.85  0.89  0.94  0.91  0.90  0.91  0.91  0.92  0.89  0.91  0.91  0.90  0.89  0.90  0.90  0.93  0.94 23.74 24.92 23.63 21.75 22.18 25.69 25.81 21.45 24.98 24.52 22.79 26.29 22.72 25.56 27.05 24.97 22.71 25.58 20.65 26.04 25.72 25.88 25.82 24.38 24.61 25.72 21.91 26.55 24.66 24.38 23.71 25.21 25.50 21.57 25.10 24.81 23.33 27.25 24.65 25.01 22.95
Elginfield Observatory                           71.68 78.16 80.98 74.56 77.96 72.96 75.96 79.06 76.03 80.41 72.81 80.41 79.91 75.89 72.90 78.16 81.19 79.46 18.43 15.78 14.74 16.40 13.86 16.18 14.04 13.46 15.77 16.58 15.08 15.40 14.80 15.27 15.80 15.40 16.30 15.85 2.70 2.37 2.36 2.34  2.08 0.00 2.10 2.06 0.00 2.62 0.00 0.00 2.60 2.31 1.60 1.98 2.56 2.63 -0.02 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.03 -0.02 -0.03 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 26.96 29.08 26.81 30.14 22.76 26.25 31.57 29.25 24.77 25.81 31.32 32.25 29.52 27.75 29.01 30.33 27.00 28.38 28.53 28.17 25.54 27.22 27.04 31.64 27.86 29.31 25.21 28.06 27.67 28.18 29.26 24.90 27.75 25.00 29.55 28.80 30.90 28.82 30.31 30.37 33.97
Sollies-Pont                                     61.94 59.05 59.68 56.32 58.18 51.52 61.34 54.39 60.55 52.46 54.58 58.32 61.22 55.48 53.54 53.09 63.88 55.34 16.14 15.07 14.68 13.74 15.30 14.72 15.02 15.56 14.72 14.44 14.73 15.30 14.85 16.20 16.04 16.12 17.38 15.82 1.92 2.36 2.03 2.08  2.01 0.00 1.95 2.11 0.00 1.98 0.00 0.00 1.79 1.80 1.75 1.80 1.98 1.96  0.06  0.09  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.08  0.06  0.08  0.07  0.07  0.06  0.07  0.07  0.05  0.06  0.08  0.06  0.06  0.07  0.06  0.06  0.07  0.08  0.05  0.09  0.06  0.07  0.07  0.08  0.07  0.07  0.05  0.08  0.07  0.08  0.05  0.07 15.83 16.56 16.05 13.64 15.72 14.19 15.86 14.69 17.70 16.57 12.10 14.63 12.45 10.44 14.90 15.78 14.67 15.82 15.22 17.40 16.61 15.92 17.02 15.43 13.19 14.23 14.92 14.83 12.13 13.67 15.25 18.19 10.90 15.14 14.11 15.41 12.78 16.34 14.71 12.51 13.95
Assah                                            82.60 86.88 87.46 85.50 85.62 83.08 83.65 86.19 88.82 82.12 82.01 86.46 85.85 85.00 87.34 83.84 83.72 82.57  7.80  6.72  6.46  6.44  5.69  5.16  5.78  4.98  5.96  5.32  5.00  5.48  4.56  5.72  5.66  5.12  5.03  4.98 0.86 0.94 0.65 1.01  1.16 0.00 1.15 1.02 0.00 1.06 0.00 0.00 1.44 1.08 1.03 1.14 1.44 1.06  0.22  0.21  0.19  0.18  0.19  0.18  0.20  0.19  0.17  0.21  0.19  0.19  0.19  0.18  0.16  0.18  0.19  0.21  0.20  0.18  0.19  0.20  0.21  0.16  0.18  0.19  0.18  0.18  0.17  0.20  0.18  0.19  0.18  0.18  0.16  0.16  0.16  0.17  0.19  0.17  0.19 23.89 25.02 23.76 21.84 22.14 25.93 25.93 21.54 25.09 24.62 23.02 26.32 22.95 25.56 27.15 25.12 22.82 25.72 20.72 26.14 25.84 25.97 25.88 24.48 24.69 25.83 22.22 26.80 24.77 24.48 23.98 25.50 25.51 21.92 25.21 25.01 23.50 27.41 24.86 25.16 23.09
Northwood Ridge Observatory                      80.53 77.60 80.32 78.60 79.34 80.13 78.44 77.54 76.66 79.92 78.80 78.46 77.99 78.22 78.62 82.96 82.44 83.40 15.94 12.43 13.60 13.74 13.28 14.55 13.28 12.56 14.34 14.34 14.48 13.22 13.32 14.42 14.18 14.20 15.66 13.93 2.00 1.88 1.54 1.76  1.85 0.00 1.74 1.74 0.00 1.76 0.00 0.00 1.46 1.42 1.31 1.67 1.65 1.96  0.05  0.07  0.06  0.07  0.06  0.07  0.07  0.06  0.07  0.05  0.07  0.05  0.08  0.06  0.06  0.07  0.05  0.05  0.07  0.07  0.05  0.07  0.06  0.07  0.07  0.06  0.07  0.06  0.07  0.06  0.07  0.07  0.06  0.04  0.07  0.06  0.06  0.05  0.06  0.05  0.07 27.67 30.54 26.75 31.77 26.26 27.08 33.31 30.76 26.73 28.52 33.57 32.13 31.59 29.75 29.46 32.35 27.65 30.12 31.46 28.60 26.55 28.31 26.88 34.24 31.62 29.45 26.79 28.83 28.61 29.64 32.08 25.62 29.71 26.53 30.87 31.57 32.94 30.77 32.07 32.63 35.74
Montarrenti Observatory Siena                    66.20 63.96 65.56 64.96 62.31 56.94 65.46 62.83 68.63 53.97 59.50 66.30 66.16 64.80 67.02 63.13 69.00 59.72 15.84 15.06 15.82 14.18 14.12 14.44 14.65 15.20 15.56 13.70 14.59 15.38 14.70 14.34 14.28 14.24 15.25 14.08 1.66 2.07 1.55 1.63  1.52 0.00 1.72 1.67 0.00 1.39 0.00 0.00 1.48 1.66 1.27 1.34 1.68 1.14 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.02 -0.01  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 15.05 16.14 16.40 13.18 15.40 14.00 16.25 13.37 16.98 17.06 12.16 14.57 12.30 11.89 15.54 15.70 14.29 15.20 15.08 16.79 16.39 15.13 16.90 14.36 13.26 14.53 14.90 14.73 12.79 13.90 14.49 17.69 10.88 14.83 13.24 14.59 12.03 15.78 13.96 13.13 12.44
Bilbao                                           82.82 81.90 80.00 80.14 80.83 82.79 79.02 80.96 82.33 76.71 79.65 79.50 81.70 82.17 79.56 78.53 81.28 77.91 14.68 14.04 13.15 13.08 14.08 13.07 13.12 13.54 14.88 12.58 13.72 13.74 12.96 13.88 13.98 12.90 14.54 12.81 1.91 2.13 2.07 1.78  1.79 0.00 1.68 1.56 0.00 1.64 0.00 0.00 1.46 1.37 1.36 1.32 1.66 1.36  0.06  0.04  0.05  0.07  0.10  0.08  0.07  0.05  0.08  0.06  0.12  0.06  0.07  0.04  0.09  0.09  0.07  0.05  0.11  0.07  0.06  0.10  0.06  0.11  0.07  0.02  0.02  0.08  0.03  0.06  0.06  0.05  0.06  0.04  0.03  0.09  0.05  0.06  0.03  0.06  0.07 16.70 16.57 14.44 14.45 14.36 15.21 15.41 16.38 17.03 15.37 10.78 14.10 13.03 11.52 13.19 16.32 14.77 15.25 13.43 16.57 15.08 16.30 15.64 16.53 13.95 13.56 13.53 13.90 11.89 13.83 15.71 18.51 12.02 15.53 15.47 16.70 13.41 16.05 14.56 11.34 15.70
Bibai                                            86.70 86.92 85.30 87.43 86.36 86.34 82.67 86.56 89.16 88.22 88.11 88.74 85.85 86.10 87.28 87.86 87.97 82.44 11.92 10.64 12.50 12.16 11.64 10.84 11.82  9.67 12.14 10.11 13.93 12.38 11.86 10.66 13.42 11.31 11.88 12.65 3.17 5.69 3.49 4.19  3.46 0.00 4.38 3.72 0.00 4.18 0.00 0.00 3.53 3.77 3.70 3.42 3.32 3.29  0.04  0.04  0.02  0.04  0.05  0.02  0.04  0.03  0.03  0.01  0.05  0.04  0.02  0.05  0.03  0.01  0.03  0.01  0.03  0.06  0.03  0.03  0.02  0.03  0.05  0.04  0.03  0.04  0.02  0.03  0.04  0.03  0.01  0.04  0.03  0.01  0.03  0.03  0.02  0.04  0.01 34.51 34.36 32.46 29.79 31.68 30.95 33.99 30.98 35.78 29.52 29.37 30.82 34.80 31.58 32.26 30.13 31.65 31.99 30.98 33.55 33.88 32.05 33.50 32.71 33.83 36.59 30.42 32.92 32.00 29.62 34.02 33.39 32.00 28.02 31.29 29.00 31.81 36.77 31.15 34.48 33.58
Grems Timmons Observatories Graettinger          68.25 67.64 70.60 65.46 70.05 68.04 64.56 69.84 61.12 70.78 63.48 69.18 74.14 67.22 66.10 65.70 70.45 75.61 15.24 13.42 12.14 14.56 12.97 14.26 12.44 12.33 13.62 14.64 14.59 14.52 13.43 14.04 14.32 14.00 14.26 13.76 1.50 1.78 1.50 1.54  1.56 0.00 1.25 1.60 0.00 1.38 0.00 0.00 1.65 2.05 1.16 1.23 1.92 2.26  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01 22.86 25.58 24.67 27.03 19.92 23.53 27.13 24.98 20.68 22.76 26.46 27.50 23.92 23.64 25.15 26.41 24.57 26.71 24.70 24.07 23.80 26.21 23.00 26.92 24.55 24.87 22.39 25.23 24.80 25.35 26.02 23.74 25.06 22.74 24.79 25.44 26.84 24.61 26.82 25.81 28.62
ISON-Terskol Observatory                         82.36 72.94 76.31 68.62 71.38 67.26 72.06 73.44 75.68 69.86 69.44 70.00 65.98 64.74 76.06 69.46 75.74 72.06  6.43  5.01  4.90  4.50  4.65  4.34  4.30  4.50  5.40  4.44  4.83  4.09  4.92  5.06  4.64  4.64  5.22  4.62 1.54 1.56 1.84 1.09  1.52 0.00 1.06 1.16 0.00 1.68 0.00 0.00 0.76 1.36 1.82 0.94 0.47 1.41  0.05  0.04  0.04  0.04  0.04  0.07  0.04  0.05  0.03  0.03  0.03  0.03  0.05  0.02  0.02  0.03  0.04  0.06  0.04  0.03  0.03  0.04  0.02  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.03  0.04  0.03  0.04  0.04  0.02  0.04  0.04  0.05 20.64 22.67 19.09 17.15 20.79 19.55 21.23 19.10 22.69 19.67 20.36 21.45 19.19 18.53 21.89 20.78 19.18 19.21 19.71 20.85 21.57 19.80 22.97 19.78 21.20 21.38 20.90 21.01 19.24 18.50 17.89 21.24 19.44 17.34 20.76 19.99 19.01 21.35 21.44 19.50 18.11
Terskol                                          82.36 72.94 76.31 68.62 71.38 67.26 72.06 73.44 75.68 69.86 69.44 70.00 65.98 64.74 76.06 69.46 75.74 72.06  6.43  5.01  4.90  4.50  4.65  4.34  4.30  4.50  5.40  4.44  4.83  4.09  4.92  5.06  4.64  4.64  5.22  4.62 1.54 1.56 1.84 1.09  1.52 0.00 1.06 1.16 0.00 1.68 0.00 0.00 0.76 1.36 1.82 0.94 0.47 1.41  0.05  0.04  0.04  0.04  0.04  0.07  0.04  0.05  0.03  0.03  0.03  0.03  0.05  0.02  0.02  0.03  0.04  0.06  0.04  0.03  0.03  0.04  0.02  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.03  0.04  0.03  0.04  0.04  0.02  0.04  0.04  0.05 20.64 22.67 19.09 17.15 20.79 19.55 21.23 19.10 22.69 19.67 20.36 21.45 19.19 18.53 21.89 20.78 19.18 19.21 19.71 20.85 21.57 19.80 22.97 19.78 21.20 21.38 20.90 21.01 19.24 18.50 17.89 21.24 19.44 17.34 20.76 19.99 19.01 21.35 21.44 19.50 18.11
Marseilles                                       69.14 67.28 67.49 65.80 68.09 65.16 68.22 65.06 68.50 64.66 64.84 68.36 70.43 64.80 64.28 62.72 73.75 67.54 16.49 15.51 14.96 14.18 15.67 15.36 15.42 15.72 15.28 15.12 15.56 15.76 14.90 16.35 16.24 16.18 17.84 16.42 2.56 2.82 2.66 2.68  2.84 0.00 2.54 2.80 0.00 2.50 0.00 0.00 2.50 2.33 2.50 2.50 2.62 2.62  0.10  0.11  0.10  0.13  0.13  0.12  0.11  0.14  0.14  0.12  0.13  0.10  0.13  0.11  0.12  0.11  0.12  0.14  0.12  0.11  0.10  0.12  0.12  0.10  0.12  0.10  0.13  0.12  0.11  0.09  0.12  0.13  0.14  0.11  0.12  0.09  0.10  0.11  0.11  0.11  0.10 15.85 16.56 16.05 13.68 15.70 14.29 15.87 14.83 17.70 16.53 12.07 14.62 12.41 10.40 14.73 15.79 14.67 15.81 15.20 17.46 16.56 15.95 17.01 15.56 13.18 14.20 14.85 14.81 12.06 13.68 15.35 18.21 10.91 15.19 14.18 15.48 12.85 16.31 14.67 12.43 14.11
Astronomical Observatory University of Siena     64.22 55.28 63.78 58.64 56.67 53.22 60.78 57.61 65.07 49.18 55.68 63.28 64.38 61.92 62.82 54.74 62.77 60.41 15.72 14.84 15.50 14.04 14.14 14.19 14.48 15.08 15.69 13.72 14.50 15.08 14.43 14.06 14.44 14.04 15.22 14.07 1.85 2.38 1.88 1.94  1.72 0.00 1.96 1.84 0.00 1.60 0.00 0.00 1.66 1.94 1.34 1.70 1.65 1.37 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.02 -0.01  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 15.05 16.14 16.40 13.18 15.40 14.00 16.25 13.37 16.98 17.06 12.16 14.57 12.30 11.89 15.54 15.70 14.29 15.20 15.08 16.79 16.39 15.13 16.90 14.36 13.26 14.53 14.90 14.73 12.79 13.90 14.49 17.69 10.88 14.83 13.24 14.59 12.03 15.78 13.96 13.13 12.44
Siena                                            62.95 57.24 62.83 58.53 57.36 52.54 59.40 56.92 66.16 50.14 55.95 63.27 63.55 57.40 64.76 55.02 61.80 58.49 15.72 14.84 15.50 14.04 14.14 14.19 14.48 15.08 15.69 13.72 14.50 15.08 14.43 14.06 14.44 14.04 15.22 14.07 1.85 2.38 1.88 1.94  1.72 0.00 1.96 1.84 0.00 1.60 0.00 0.00 1.66 1.94 1.34 1.70 1.65 1.37 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.02 -0.01  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 15.05 16.14 16.40 13.18 15.40 14.00 16.25 13.37 16.98 17.06 12.16 14.57 12.30 11.89 15.54 15.70 14.29 15.20 15.08 16.79 16.39 15.13 16.90 14.36 13.26 14.53 14.90 14.73 12.79 13.90 14.49 17.69 10.88 14.83 13.24 14.59 12.03 15.78 13.96 13.13 12.44
Observatorio Terminus A Coruna                   72.37 71.69 71.24 68.53 71.82 65.42 71.74 67.12 69.18 67.81 70.68 71.37 75.80 68.72 72.04 66.53 69.21 68.32 15.32 15.26 14.27 13.72 14.66 13.65 13.16 14.00 15.40 14.00 13.39 14.68 14.64 13.97 14.72 13.54 14.68 13.40 2.08 1.92 1.62 1.34  1.41 0.00 1.25 1.33 0.00 1.46 0.00 0.00 1.41 1.16 1.20 1.18 1.61 1.16  0.05  0.08  0.07  0.07  0.09  0.03  0.11  0.05  0.11  0.09  0.10  0.08  0.08  0.06  0.09  0.07  0.09  0.08  0.12  0.07  0.08  0.08  0.11  0.09  0.09  0.08  0.11  0.11  0.09  0.07  0.10  0.09  0.09  0.09  0.07  0.06  0.07  0.05  0.07  0.07  0.04 16.78 16.69 13.13 15.13 12.52 15.71 15.40 17.38 16.31 14.77  9.80 13.38 13.81 12.82 12.60 16.64 14.42 14.56 13.23 16.34 14.33 16.67 15.62 16.44 14.95 13.52 12.99 14.18 12.22 14.38 16.11 18.13 12.88 15.77 16.94 17.27 13.72 16.06 14.44 12.41 16.79
Osservatorio Palazzo Bindi Sergardi              65.96 56.00 64.20 59.36 55.70 53.92 60.50 57.89 65.62 50.14 55.26 63.14 63.96 59.32 63.80 57.76 63.32 61.24 15.72 14.84 15.50 14.04 14.14 14.19 14.48 15.08 15.69 13.72 14.50 15.08 14.43 14.06 14.44 14.04 15.22 14.07 1.85 2.38 1.88 1.94  1.72 0.00 1.96 1.84 0.00 1.60 0.00 0.00 1.66 1.94 1.34 1.70 1.65 1.37 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.02 -0.01  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 15.05 16.14 16.40 13.18 15.40 14.00 16.25 13.37 16.98 17.06 12.16 14.57 12.30 11.89 15.54 15.70 14.29 15.20 15.08 16.79 16.39 15.13 16.90 14.36 13.26 14.53 14.90 14.73 12.79 13.90 14.49 17.69 10.88 14.83 13.24 14.59 12.03 15.78 13.96 13.13 12.44
Penamayor Observatory Nava                       84.12 82.78 82.20 77.34 78.04 76.32 80.54 74.38 82.20 77.54 78.93 80.08 82.26 80.25 77.72 77.22 78.63 75.04 12.83 12.04 11.34 10.81 10.59 10.38 10.15 10.42 12.02 10.42 10.75 10.76 10.97 10.25 11.17 10.50 10.93 10.38 1.60 2.00 1.48 1.58  1.64 0.00 1.32 1.43 0.00 1.45 0.00 0.00 1.47 1.16 1.20 1.27 1.40 1.18  0.12  0.10  0.12  0.15  0.18  0.15  0.16  0.12  0.17  0.14  0.18  0.13  0.13  0.10  0.16  0.15  0.17  0.11  0.20  0.14  0.14  0.17  0.15  0.18  0.15  0.11  0.12  0.16  0.11  0.14  0.14  0.13  0.10  0.11  0.11  0.16  0.10  0.11  0.10  0.13  0.13 16.57 16.49 13.68 14.78 13.50 15.39 15.46 16.76 16.54 14.88 10.13 13.64 13.31 11.96 12.58 16.40 14.42 14.84 12.95 16.23 14.46 16.32 15.41 16.47 14.40 13.40 13.16 13.86 11.91 14.00 15.83 18.19 12.43 15.55 15.88 16.83 13.48 15.87 14.40 11.49 16.12
Les Tardieux                                     78.94 76.85 78.61 74.62 77.72 74.92 78.00 74.93 78.90 71.78 77.84 74.97 77.31 78.09 75.46 71.13 79.45 64.38 17.22 15.88 15.73 14.87 15.84 16.17 15.89 16.47 15.88 15.64 15.56 16.15 15.21 16.70 16.92 16.47 18.31 16.42 2.34 2.72 2.50 2.30  2.55 0.00 2.27 2.41 0.00 2.43 0.00 0.00 2.33 2.22 2.28 2.30 2.54 2.36  0.02  0.03  0.04  0.02  0.01  0.02  0.02  0.03  0.02  0.02  0.00  0.02  0.01  0.00  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.00  0.02  0.03  0.01  0.03  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.00  0.01 15.94 16.58 16.05 13.78 15.71 14.42 15.89 14.99 17.70 16.54 12.09 14.62 12.43 10.45 14.61 15.85 14.73 15.79 15.20 17.53 16.52 16.01 17.02 15.71 13.22 14.17 14.79 14.82 12.04 13.74 15.47 18.27 11.00 15.26 14.23 15.59 12.95 16.30 14.66 12.39 14.29
Observatorio Fuente de los matos Muriedas        81.52 79.80 78.35 75.81 79.42 76.86 79.02 75.34 78.22 74.52 78.52 76.65 78.54 76.54 77.17 74.59 77.52 76.13 13.64 13.24 12.80 12.86 12.72 12.38 11.94 12.27 14.00 12.15 12.31 13.42 12.50 13.44 13.90 12.56 14.04 11.80 1.74 1.96 1.69 1.46  1.54 0.00 1.54 1.40 0.00 1.44 0.00 0.00 1.33 1.12 1.23 1.06 1.46 1.29  0.04  0.02  0.04  0.04  0.07  0.05  0.06  0.04  0.06  0.05  0.09  0.05  0.05  0.04  0.08  0.05  0.06  0.04  0.09  0.05  0.04  0.06  0.05  0.07  0.06  0.04  0.04  0.08  0.05  0.05  0.06  0.04  0.04  0.03  0.03  0.05  0.04  0.04  0.03  0.05  0.05 16.67 16.63 14.16 14.61 14.04 15.19 15.47 16.60 16.87 15.21 10.53 14.03 13.05 11.72 12.98 16.44 14.64 15.04 13.28 16.51 14.96 16.32 15.52 16.50 14.04 13.64 13.34 13.87 11.90 13.88 15.79 18.30 12.26 15.58 15.56 16.76 13.43 16.04 14.53 11.28 15.87
Martigues                                        73.66 73.26 71.09 69.52 72.63 67.22 71.28 70.14 70.41 67.67 68.26 69.06 72.62 69.72 66.47 63.82 75.43 72.88 17.01 15.84 15.60 14.85 15.82 16.47 16.14 16.45 15.84 15.68 15.93 16.45 15.52 16.78 17.26 16.52 18.20 16.40 2.00 2.16 2.02 1.92  2.06 0.00 1.73 2.04 0.00 1.83 0.00 0.00 1.66 1.66 1.58 1.67 1.78 1.80  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.02  0.03  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.01 15.70 16.38 15.94 13.68 15.46 14.22 15.78 14.89 17.58 16.39 11.91 14.50 12.29 10.37 14.45 15.81 14.55 15.50 15.17 17.48 16.40 15.92 16.92 15.57 13.08 14.12 14.58 14.76 11.88 13.58 15.38 17.99 10.96 15.19 14.03 15.42 12.96 16.15 14.63 12.21 14.22
Valdicerro Observatory Loreto                    75.96 69.28 70.49 72.98 67.54 65.85 66.88 69.37 71.65 63.56 63.07 66.76 73.08 69.59 70.15 64.97 74.97 63.15 16.11 16.30 16.41 14.93 15.14 15.64 16.07 16.84 17.50 16.10 16.70 16.68 16.64 16.39 16.73 16.62 17.72 16.50 2.12 2.77 2.06 2.29  2.17 0.00 1.85 2.32 0.00 2.18 0.00 0.00 1.68 2.10 1.62 1.96 2.11 1.78  0.05  0.05  0.05  0.04  0.04  0.04  0.04  0.07  0.04  0.05  0.05  0.05  0.04  0.06  0.06  0.06  0.06  0.04  0.04  0.05  0.04  0.08  0.04  0.06  0.02  0.05  0.04  0.06  0.06  0.05  0.06  0.07  0.04  0.06  0.07  0.07  0.03  0.06  0.04  0.06  0.05 14.54 15.77 15.99 12.46 14.61 13.82 16.30 12.85 16.42 16.87 11.85 14.54 11.87 12.52 15.60 15.42 14.08 14.83 15.20 16.27 15.84 14.75 16.45 13.61 12.99 14.61 14.58 14.36 12.76 13.75 13.78 17.19 10.76 14.45 13.03 13.75 11.41 15.30 13.28 12.85 11.91
Malibert                                         73.72 69.54 68.90 68.88 72.22 66.81 66.48 65.34 71.24 63.70 65.81 69.46 72.90 65.75 68.88 64.91 72.24 63.98 13.54 13.34 12.60 11.86 13.16 12.92 12.89 13.81 13.58 13.96 13.26 13.62 13.67 14.56 14.80 14.10 15.30 13.86 1.61 1.83 1.62 1.62  1.64 0.00 1.46 1.50 0.00 1.32 0.00 0.00 1.31 1.36 1.25 1.32 1.40 1.40  0.43  0.46  0.44  0.36  0.34  0.40  0.37  0.43  0.37  0.38  0.23  0.36  0.37  0.39  0.34  0.42  0.38  0.32  0.26  0.42  0.43  0.33  0.44  0.37  0.28  0.45  0.42  0.27  0.49  0.39  0.39  0.39  0.36  0.47  0.44  0.37  0.43  0.38  0.44  0.37  0.40 16.16 16.52 15.49 13.73 15.24 14.51 15.72 15.35 17.58 16.07 11.61 14.38 12.42 10.54 14.05 16.05 14.64 15.47 14.83 17.47 16.18 16.12 16.63 15.83 13.13 13.88 14.24 14.56 11.62 13.57 15.54 18.41 11.30 15.46 14.26 15.75 13.12 16.08 14.57 11.83 14.93
Belesta                                          74.75 70.82 74.93 73.03 74.80 71.62 71.84 70.00 75.47 65.20 70.86 74.69 72.50 69.59 70.95 68.64 74.32 65.34 13.08 12.82 12.28 11.93 12.46 12.30 12.06 12.78 13.36 13.00 13.30 13.73 12.98 14.09 14.44 13.71 14.80 13.64 1.73 2.52 2.31 2.32  2.16 0.00 1.84 2.10 0.00 1.68 0.00 0.00 1.76 1.70 1.82 1.62 2.02 2.02 -0.08 -0.08 -0.07 -0.05 -0.03 -0.07 -0.05 -0.08 -0.04 -0.06  0.00 -0.05 -0.04 -0.05 -0.04 -0.06 -0.06 -0.06 -0.03 -0.06 -0.06 -0.04 -0.07 -0.05 -0.02 -0.08 -0.06 -0.02 -0.07 -0.05 -0.07 -0.07 -0.04 -0.07 -0.07 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 16.36 16.38 15.29 13.87 14.91 14.65 15.56 15.70 17.46 15.87 11.39 14.35 12.44 10.54 13.83 15.95 14.71 15.41 14.45 17.28 15.80 16.04 16.24 15.68 13.02 13.77 13.84 14.23 11.39 13.49 15.38 18.36 11.39 15.32 14.38 15.87 13.20 16.00 14.49 11.68 15.02
Observatorio Linceo Santander                    84.97 82.15 82.06 79.83 83.42 83.06 81.47 78.90 82.19 78.49 82.35 81.87 81.70 79.01 80.22 78.72 82.10 80.24 14.36 13.92 13.14 13.23 12.84 12.76 12.74 12.38 14.66 12.40 12.82 13.29 13.37 13.81 14.54 13.08 13.96 12.14 1.74 1.96 1.69 1.46  1.54 0.00 1.54 1.40 0.00 1.44 0.00 0.00 1.33 1.12 1.23 1.06 1.46 1.29  0.04  0.02  0.04  0.04  0.07  0.05  0.06  0.04  0.06  0.05  0.09  0.05  0.05  0.04  0.08  0.05  0.06  0.04  0.09  0.05  0.04  0.06  0.05  0.07  0.06  0.04  0.04  0.08  0.05  0.05  0.06  0.04  0.04  0.03  0.03  0.05  0.04  0.04  0.03  0.05  0.05 16.67 16.63 14.16 14.61 14.04 15.19 15.47 16.60 16.87 15.21 10.53 14.03 13.05 11.72 12.98 16.44 14.64 15.04 13.28 16.51 14.96 16.32 15.52 16.50 14.04 13.64 13.34 13.87 11.90 13.88 15.79 18.30 12.26 15.58 15.56 16.76 13.43 16.04 14.53 11.28 15.87
Xingming Observatory Mt. Nanshan                 68.54 64.12 61.76 64.68 59.90 64.37 64.73 58.33 65.05 61.58 60.79 61.48 60.92 60.78 64.07 59.74 61.66 60.78  6.90  5.78  6.14  6.18  6.42  5.87  6.26  5.45  5.72  6.22  5.68  5.92  5.48  6.60  6.29  6.14  6.10  6.27 0.99 1.05 1.21 1.23  1.34 0.00 1.23 1.36 0.00 1.50 0.00 0.00 1.60 1.56 1.78 1.41 1.64 1.26  0.54  0.48  0.47  0.48  0.49  0.49  0.50  0.48  0.48  0.50  0.50  0.50  0.47  0.51  0.46  0.52  0.54  0.51  0.47  0.48  0.46  0.51  0.52  0.46  0.48  0.46  0.49  0.47  0.42  0.48  0.46  0.48  0.47  0.46  0.47  0.50  0.50  0.46  0.48  0.47  0.46 25.02 26.26 26.62 23.52 23.49 28.36 28.12 23.63 27.93 26.56 26.12 26.79 25.80 25.46 27.69 27.01 24.25 27.72 22.18 27.31 27.68 26.41 26.82 25.60 25.76 26.46 25.23 28.50 25.92 25.64 28.05 28.43 26.17 26.08 27.24 27.64 25.71 28.86 26.26 27.44 24.65
Observatorio La Vara Valdes                      81.17 80.76 81.64 76.48 78.31 74.38 79.43 77.40 82.06 76.44 77.15 80.94 83.22 77.78 79.14 76.40 76.28 75.72 12.76 13.43 11.98 12.28 12.85 11.92 10.98 12.06 13.19 12.40 12.28 12.58 12.52 12.11 13.19 12.14 12.74 11.92 1.32 1.57 1.32 1.50  1.45 0.00 1.25 1.27 0.00 1.44 0.00 0.00 1.18 1.04 1.14 1.09 1.42 1.03  0.11  0.09  0.12  0.13  0.15  0.13  0.13  0.11  0.11  0.13  0.13  0.11  0.11  0.10  0.13  0.16  0.14  0.10  0.15  0.13  0.13  0.14  0.14  0.15  0.11  0.09  0.08  0.14  0.11  0.13  0.13  0.08  0.09  0.13  0.09  0.14  0.08  0.10  0.09  0.12  0.12 16.71 16.69 13.46 15.01 12.96 15.50 15.50 17.11 16.45 14.91  9.98 13.66 13.55 12.37 12.49 16.63 14.43 14.65 12.97 16.29 14.40 16.52 15.41 16.45 14.50 13.58 13.02 13.95 12.08 14.17 15.95 18.09 12.76 15.69 16.24 16.99 13.70 15.98 14.55 11.79 16.43
Nanshan Station Xinjiang Observatory             68.54 64.12 61.76 64.68 59.90 64.37 64.73 58.33 65.05 61.58 60.79 61.48 60.92 60.78 64.07 59.74 61.66 60.78  6.90  5.78  6.14  6.18  6.42  5.87  6.26  5.45  5.72  6.22  5.68  5.92  5.48  6.60  6.29  6.14  6.10  6.27 0.99 1.05 1.21 1.23  1.34 0.00 1.23 1.36 0.00 1.50 0.00 0.00 1.60 1.56 1.78 1.41 1.64 1.26  0.54  0.48  0.47  0.48  0.49  0.49  0.50  0.48  0.48  0.50  0.50  0.50  0.47  0.51  0.46  0.52  0.54  0.51  0.47  0.48  0.46  0.51  0.52  0.46  0.48  0.46  0.49  0.47  0.42  0.48  0.46  0.48  0.47  0.46  0.47  0.50  0.50  0.46  0.48  0.47  0.46 25.02 26.26 26.62 23.52 23.49 28.36 28.12 23.63 27.93 26.56 26.12 26.79 25.80 25.46 27.69 27.01 24.25 27.72 22.18 27.31 27.68 26.41 26.82 25.60 25.76 26.46 25.23 28.50 25.92 25.64 28.05 28.43 26.17 26.08 27.24 27.64 25.71 28.86 26.26 27.44 24.65
Varennes                                         73.31 69.57 73.42 70.27 72.32 71.34 68.96 68.77 73.70 64.66 70.18 74.14 70.02 69.32 69.54 67.82 70.99 65.07 12.74 13.01 12.66 12.16 12.96 12.47 12.20 13.00 13.42 12.98 13.27 13.82 12.92 14.52 14.66 13.90 14.87 13.66 2.68 2.86 2.49 2.66  2.55 0.00 2.24 2.52 0.00 1.84 0.00 0.00 1.99 2.01 1.88 2.02 2.07 1.88 -0.08 -0.08 -0.07 -0.05 -0.03 -0.07 -0.05 -0.08 -0.04 -0.06  0.00 -0.05 -0.04 -0.05 -0.04 -0.06 -0.06 -0.06 -0.03 -0.06 -0.06 -0.04 -0.07 -0.05 -0.02 -0.08 -0.06 -0.02 -0.07 -0.05 -0.07 -0.07 -0.04 -0.07 -0.07 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 16.36 16.38 15.29 13.87 14.91 14.65 15.56 15.70 17.46 15.87 11.39 14.35 12.44 10.54 13.83 15.95 14.71 15.41 14.45 17.28 15.80 16.04 16.24 15.68 13.02 13.77 13.84 14.23 11.39 13.49 15.38 18.36 11.39 15.32 14.38 15.87 13.20 16.00 14.49 11.68 15.02
Observatorio Carda Villaviciosa                  81.50 82.08 79.72 74.83 76.94 75.62 79.03 76.85 81.51 74.66 79.34 80.50 80.60 78.74 78.28 75.31 77.53 75.58 13.30 13.93 12.22 12.00 12.44 11.64 11.58 11.80 12.98 11.30 11.84 12.14 12.14 11.52 12.97 11.69 12.28 11.26 1.50 1.64 1.39 1.23  1.30 0.00 1.25 1.25 0.00 1.36 0.00 0.00 1.16 0.98 1.19 1.04 1.40 1.06  0.07  0.06  0.07  0.08  0.10  0.09  0.07  0.08  0.08  0.08  0.10  0.07  0.07  0.07  0.09  0.09  0.09  0.07  0.10  0.08  0.08  0.09  0.08  0.10  0.08  0.07  0.07  0.09  0.07  0.08  0.07  0.06  0.06  0.07  0.06  0.09  0.05  0.06  0.07  0.07  0.08 16.65 16.59 13.69 14.86 13.39 15.36 15.50 16.88 16.54 14.94 10.12 13.75 13.35 12.04 12.58 16.53 14.47 14.79 12.99 16.33 14.54 16.38 15.39 16.43 14.31 13.50 13.09 13.88 12.00 14.01 15.88 18.10 12.58 15.64 15.84 16.84 13.62 15.94 14.50 11.47 16.22
Observatorio Monte Deva                          82.83 84.18 79.86 77.46 78.59 74.66 81.08 76.57 81.37 76.44 78.66 80.08 84.74 78.74 77.03 77.22 77.80 73.11 13.18 13.74 12.38 12.30 12.30 11.39 11.64 11.34 12.88 11.68 11.70 12.07 12.26 11.78 12.49 11.98 12.20 11.23 1.40 1.76 1.57 1.30  1.46 0.00 1.31 1.23 0.00 1.44 0.00 0.00 1.25 1.08 1.18 1.10 1.47 1.10  0.00 -0.02  0.00  0.03  0.03  0.03  0.03  0.02  0.03  0.02  0.04  0.01  0.01 -0.02  0.02  0.03  0.03  0.00  0.04  0.01  0.03  0.04  0.02  0.06  0.02 -0.01  0.00  0.04  0.00  0.03  0.02  0.01 -0.01  0.01 -0.01  0.05 -0.02  0.00 -0.03  0.01  0.00 16.65 16.59 13.69 14.86 13.39 15.36 15.50 16.88 16.54 14.94 10.12 13.75 13.35 12.04 12.58 16.53 14.47 14.79 12.99 16.33 14.54 16.38 15.39 16.43 14.31 13.50 13.09 13.88 12.00 14.01 15.88 18.10 12.58 15.64 15.84 16.84 13.62 15.94 14.50 11.47 16.22
Stazione Osservativa Astronomica Livorno         75.02 70.93 73.22 71.04 67.26 64.78 72.59 66.66 74.39 62.33 64.70 71.53 75.24 70.00 70.58 67.13 71.96 72.33 17.90 16.04 16.88 15.57 15.50 15.62 16.56 16.48 16.71 15.96 16.66 16.90 16.81 17.08 16.41 16.50 17.92 17.02 2.00 2.26 1.96 2.00  1.90 0.00 1.84 1.92 0.00 1.77 0.00 0.00 1.78 1.67 1.64 1.55 1.92 1.65 -0.02 -0.03 -0.04  0.01 -0.01 -0.02 -0.03 -0.02 -0.01 -0.03 -0.01 -0.02 -0.01 -0.02 -0.04 -0.03 -0.01 -0.01 -0.01 -0.03 -0.03 -0.05 -0.03 -0.02  0.01 -0.03  0.00 -0.01 -0.02 -0.02 -0.02 -0.03  0.00 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.01 -0.02 15.01 16.09 16.31 13.05 15.33 13.73 16.11 13.49 17.01 16.82 11.99 14.39 12.13 11.48 15.31 15.70 14.07 15.00 15.00 16.80 16.25 15.18 16.83 14.35 13.06 14.37 14.67 14.69 12.49 13.66 14.51 17.54 10.79 14.84 13.10 14.61 12.15 15.67 14.08 12.81 12.53
Smith River Observatory Danbury                  81.32 80.96 80.70 80.82 84.02 81.12 81.32 80.72 79.15 83.64 81.81 81.21 80.60 79.32 78.92 81.59 82.99 81.07 14.91 10.92 11.24 11.74 10.99 11.98 11.24 10.32 12.02 12.26 12.48 11.82 11.36 11.91 13.07 12.32 13.18 11.44 1.93 1.92 1.45 1.50  1.62 0.00 1.58 1.52 0.00 1.52 0.00 0.00 1.34 1.25 1.21 1.52 1.69 1.48  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02 27.53 30.11 26.37 31.58 25.81 27.04 33.04 30.61 26.40 28.16 33.42 32.15 31.37 29.52 29.30 32.11 27.50 29.78 30.94 28.33 26.26 28.09 26.75 33.89 31.17 29.33 26.48 28.60 28.49 29.48 31.57 25.30 29.53 26.25 30.54 31.24 32.72 30.52 31.80 32.54 35.53
Ramonville Saint Agne                            74.48 70.74 74.39 70.81 72.72 74.24 72.12 70.13 74.52 66.44 72.50 74.69 74.41 72.46 71.09 69.46 75.30 70.41 13.32 13.20 12.89 12.20 13.32 12.57 12.60 13.39 13.41 12.72 13.46 13.92 13.12 15.05 14.66 13.86 15.23 14.00 2.20 2.81 2.46 2.51  2.68 0.00 2.23 2.55 0.00 1.90 0.00 0.00 1.80 2.34 1.94 2.32 2.14 2.46 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.01 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 16.40 16.38 15.24 13.91 14.88 14.69 15.55 15.76 17.45 15.83 11.35 14.35 12.45 10.54 13.80 15.98 14.72 15.39 14.39 17.24 15.76 16.03 16.21 15.69 13.01 13.75 13.79 14.20 11.36 13.47 15.36 18.37 11.42 15.31 14.42 15.93 13.24 15.99 14.47 11.65 15.06
Libbiano Observatory Peccioli                    65.65 61.46 63.51 62.16 58.60 54.20 62.58 60.63 67.12 52.33 57.60 65.19 68.09 61.50 63.66 58.04 64.86 61.24 16.19 14.64 15.65 13.88 14.27 14.18 14.86 14.60 15.22 13.82 14.52 15.28 14.63 14.38 14.16 14.08 15.07 14.46 2.08 2.70 2.27 2.10  2.11 0.00 2.06 2.32 0.00 2.03 0.00 0.00 1.62 1.98 1.55 1.78 1.79 1.62  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.00  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01 14.92 16.04 16.29 13.02 15.27 13.72 16.14 13.37 16.94 16.85 11.98 14.37 12.12 11.63 15.35 15.70 14.06 14.97 15.00 16.74 16.21 15.08 16.79 14.28 13.05 14.37 14.67 14.65 12.52 13.70 14.43 17.46 10.78 14.79 13.07 14.50 12.07 15.61 13.98 12.85 12.42
Mauguio                                          86.24 84.20 88.62 88.32 86.11 85.80 85.98 85.06 89.18 84.52 87.68 87.07 86.80 85.90 86.07 84.46 88.06 73.29 14.99 14.33 13.64 13.37 14.61 14.30 14.76 15.06 14.51 14.46 13.88 14.63 14.12 15.79 15.90 15.12 16.73 15.04 2.08 2.42 2.12 2.15  2.44 0.00 2.00 2.19 0.00 2.22 0.00 0.00 2.09 2.24 1.96 2.03 2.33 2.16  0.02  0.03  0.03  0.00  0.00  0.02  0.01  0.02  0.00  0.01 -0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.02  0.01  0.00  0.02  0.00 -0.01  0.02  0.02 -0.01  0.03  0.01  0.02  0.02  0.00  0.03  0.02  0.01  0.01  0.01  0.03  0.00  0.03 16.04 16.47 15.82 13.76 15.45 14.48 15.80 15.21 17.63 16.34 11.76 14.48 12.41 10.57 14.26 16.01 14.68 15.44 15.04 17.53 16.34 16.07 16.83 15.79 13.14 14.04 14.39 14.70 11.80 13.64 15.55 18.25 11.13 15.32 14.18 15.65 13.04 16.17 14.56 12.13 14.61
Vallauris                                        82.65 80.84 84.90 86.04 84.46 81.39 84.30 83.15 83.29 83.56 79.88 83.50 85.00 83.02 80.46 80.34 86.68 74.52 13.06 11.71 11.99 10.95 11.42 11.21 11.68 11.63 11.10 10.96 10.95 11.78 11.28 13.08 12.74 12.60 13.84 11.82 2.26 2.60 2.41 2.31  2.37 0.00 2.36 2.42 0.00 2.23 0.00 0.00 2.34 2.25 2.24 2.14 2.50 2.31  0.14  0.13  0.14  0.13  0.12  0.14  0.10  0.14  0.11  0.15  0.09  0.14  0.10  0.13  0.11  0.12  0.13  0.10  0.11  0.13  0.15  0.11  0.11  0.09  0.09  0.11  0.10  0.09  0.13  0.09  0.12  0.12  0.11  0.11  0.12  0.10  0.11  0.13  0.13  0.11  0.13 15.50 16.33 16.08 13.37 15.51 13.91 15.79 14.21 17.45 16.64 12.03 14.44 12.34 10.61 14.91 15.76 14.49 15.47 15.18 17.20 16.52 15.72 16.92 15.02 13.07 14.19 14.73 14.77 12.11 13.50 15.02 17.87 10.90 15.10 13.73 15.10 12.61 16.07 14.67 12.42 13.51
Osservatorio Astronomico Piobbico                74.46 69.12 72.69 70.28 71.81 64.92 71.12 70.78 75.89 63.01 67.99 74.04 76.51 70.14 72.85 68.78 73.03 68.50 15.20 14.86 14.88 13.42 14.03 13.94 14.32 14.86 15.10 13.32 14.11 14.63 14.16 13.92 14.04 14.13 15.25 13.85 1.50 1.90 1.34 1.57  1.46 0.00 1.31 1.56 0.00 1.36 0.00 0.00 1.08 1.29 1.10 1.20 1.25 1.08  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.03 14.70 15.89 16.08 12.68 14.84 13.79 16.18 13.06 16.57 16.88 11.89 14.44 11.91 12.22 15.49 15.57 14.10 14.87 15.13 16.42 15.93 14.79 16.54 13.80 12.98 14.56 14.57 14.47 12.60 13.71 14.03 17.24 10.78 14.61 13.06 13.97 11.68 15.36 13.54 12.87 12.18
Capannoli                                        66.53 60.72 64.06 61.88 60.25 55.02 62.17 61.04 67.40 54.52 56.08 63.82 68.09 60.54 62.95 58.04 65.26 60.00 16.18 14.70 16.05 14.00 14.28 14.30 14.78 14.81 14.96 13.78 14.75 15.18 14.46 14.66 14.22 14.31 15.20 14.70 2.28 2.69 2.39 2.20  2.13 0.00 2.09 2.34 0.00 2.01 0.00 0.00 1.73 2.17 1.76 1.80 2.03 1.69  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.00  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01 14.92 16.04 16.29 13.02 15.27 13.72 16.14 13.37 16.94 16.85 11.98 14.37 12.12 11.63 15.35 15.70 14.06 14.97 15.00 16.74 16.21 15.08 16.79 14.28 13.05 14.37 14.67 14.65 12.52 13.70 14.43 17.46 10.78 14.79 13.07 14.50 12.07 15.61 13.98 12.85 12.42
Brooks Observatory Mt. Pleasant                  78.40 69.24 71.94 67.04 75.34 70.53 70.32 72.20 66.71 73.80 71.44 73.15 74.04 71.46 72.18 76.04 77.18 79.18 16.44 13.74 12.74 14.94 13.34 14.05 11.98 11.18 13.76 14.48 13.66 13.69 12.18 13.13 15.19 13.20 14.44 13.50 2.04 2.28 1.94 2.40  2.16 0.00 2.17 2.20 0.00 1.98 0.00 0.00 2.28 2.05 1.78 2.00 2.10 2.05  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.03  0.03  0.02  0.03  0.02  0.02 25.94 28.17 26.62 29.41 21.76 25.54 30.60 28.03 23.72 25.04 29.45 31.25 28.18 26.44 28.30 29.30 26.62 27.72 27.39 27.30 25.40 26.87 26.58 30.67 27.03 28.69 24.72 27.71 27.44 27.83 28.50 24.68 27.01 24.36 28.50 27.81 30.10 28.02 29.21 29.18 32.75
Lamalou-les-Bains                                76.09 73.15 75.62 74.72 75.52 72.45 72.82 73.84 75.62 70.13 72.37 76.06 75.80 70.28 72.61 69.04 80.16 70.82 14.02 12.27 12.04 11.20 12.55 12.20 11.94 12.92 12.46 12.73 12.02 12.67 12.17 13.42 13.58 12.91 14.44 13.08 1.33 1.56 1.34 1.38  1.52 0.00 1.13 1.32 0.00 1.04 0.00 0.00 1.06 1.10 1.12 1.02 1.12 1.23  0.29  0.30  0.28  0.24  0.25  0.26  0.26  0.28  0.26  0.26  0.19  0.26  0.26  0.28  0.24  0.27  0.25  0.22  0.20  0.28  0.28  0.22  0.29  0.25  0.20  0.30  0.28  0.20  0.32  0.27  0.27  0.27  0.23  0.30  0.30  0.25  0.29  0.26  0.28  0.25  0.27 16.16 16.52 15.49 13.73 15.24 14.51 15.72 15.35 17.58 16.07 11.61 14.38 12.42 10.54 14.05 16.05 14.64 15.47 14.83 17.47 16.18 16.12 16.63 15.83 13.13 13.88 14.24 14.56 11.62 13.57 15.54 18.41 11.30 15.46 14.26 15.75 13.12 16.08 14.57 11.83 14.93
Castres                                          76.26 70.65 74.66 73.34 74.12 74.24 70.60 70.41 75.34 66.03 71.68 75.10 70.98 68.35 70.53 71.68 75.84 69.59 13.72 13.56 12.82 12.19 13.32 12.62 12.96 13.86 13.61 13.22 13.84 14.14 13.64 14.62 14.42 13.78 15.08 14.10 1.48 2.04 1.76 1.86  1.82 0.00 1.42 1.92 0.00 1.40 0.00 0.00 1.31 1.65 1.20 1.46 1.41 1.32  0.00  0.00  0.01  0.03  0.06  0.03  0.06  0.01  0.05  0.04  0.11  0.04  0.05  0.02  0.05  0.03  0.03  0.04  0.09  0.04  0.02  0.07  0.02  0.05  0.07  0.01  0.03  0.08  0.00  0.03  0.04  0.03  0.06  0.01  0.00  0.05  0.04  0.04  0.04  0.03  0.03 16.26 16.40 15.35 13.78 14.96 14.56 15.58 15.52 17.46 15.91 11.47 14.32 12.40 10.49 13.88 15.90 14.64 15.45 14.56 17.33 15.89 16.05 16.32 15.68 13.03 13.77 13.96 14.30 11.45 13.50 15.40 18.35 11.32 15.36 14.28 15.77 13.12 16.00 14.51 11.70 14.94
Antibes                                          81.02 79.46 81.08 83.18 80.74 78.38 81.29 79.72 83.29 80.00 75.66 82.26 81.84 78.50 76.46 77.44 85.14 71.92 12.44 11.58 12.07 10.64 11.26 11.17 11.41 11.28 10.80 10.79 10.84 11.04 11.32 12.87 12.56 12.73 13.30 11.62 2.48 3.06 2.74 2.74  2.82 0.00 2.72 2.84 0.00 2.66 0.00 0.00 2.75 2.74 2.64 2.68 2.97 2.72  0.14  0.13  0.14  0.13  0.12  0.14  0.10  0.14  0.11  0.15  0.09  0.14  0.10  0.13  0.11  0.12  0.13  0.10  0.11  0.13  0.15  0.11  0.11  0.09  0.09  0.11  0.10  0.09  0.13  0.09  0.12  0.12  0.11  0.11  0.12  0.10  0.11  0.13  0.13  0.11  0.13 15.50 16.33 16.08 13.37 15.51 13.91 15.79 14.21 17.45 16.64 12.03 14.44 12.34 10.61 14.91 15.76 14.49 15.47 15.18 17.20 16.52 15.72 16.92 15.02 13.07 14.19 14.73 14.77 12.11 13.50 15.02 17.87 10.90 15.10 13.73 15.10 12.61 16.07 14.67 12.42 13.51
Toulouse                                         75.34 72.42 73.56 72.06 74.10 75.20 71.84 72.60 75.75 67.54 73.87 76.34 73.04 72.88 72.76 67.40 75.59 73.97 14.10 13.88 13.60 12.76 13.32 13.04 13.00 13.50 13.78 13.42 13.60 13.98 13.44 15.16 14.90 14.26 15.61 14.40 2.12 2.78 2.60 2.28  2.52 0.00 2.37 2.58 0.00 1.90 0.00 0.00 2.09 2.04 1.89 2.19 1.96 2.22  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02 16.40 16.38 15.24 13.91 14.88 14.69 15.55 15.76 17.45 15.83 11.35 14.35 12.45 10.54 13.80 15.98 14.72 15.39 14.39 17.24 15.76 16.03 16.21 15.69 13.01 13.75 13.79 14.20 11.36 13.47 15.36 18.37 11.42 15.31 14.42 15.93 13.24 15.99 14.47 11.65 15.06
Murviel-les-Montpellier                          68.98 62.82 65.76 62.48 67.68 60.33 64.84 60.82 66.30 61.37 61.42 63.68 67.40 61.64 64.00 57.08 67.66 61.51 14.02 13.66 12.94 12.34 13.81 13.72 13.61 14.54 14.02 14.16 13.55 13.75 13.48 15.46 15.40 14.68 15.72 14.28 1.50 1.94 1.56 1.58  1.82 0.00 1.56 1.66 0.00 1.70 0.00 0.00 1.53 1.49 1.48 1.26 1.60 1.46  0.10  0.11  0.11  0.08  0.08  0.10  0.09  0.10  0.09  0.09  0.06  0.08  0.09  0.09  0.08  0.09  0.08  0.08  0.06  0.10  0.10  0.08  0.10  0.08  0.06  0.10  0.10  0.06  0.12  0.08  0.10  0.10  0.08  0.11  0.10  0.09  0.10  0.10  0.11  0.07  0.11 16.11 16.50 15.76 13.75 15.44 14.51 15.81 15.26 17.63 16.29 11.72 14.47 12.43 10.60 14.21 16.06 14.69 15.43 14.99 17.52 16.34 16.10 16.80 15.84 13.15 14.01 14.36 14.68 11.76 13.63 15.58 18.31 11.17 15.37 14.22 15.69 13.06 16.16 14.55 12.08 14.71
Santa Mama                                       70.72 62.94 69.00 66.09 62.59 60.66 69.33 65.16 71.78 56.58 61.70 71.11 72.49 65.07 71.32 67.67 73.31 65.07 14.78 14.29 14.34 12.77 12.95 13.18 13.30 14.46 14.44 12.76 13.59 14.27 13.44 13.98 13.45 13.91 14.58 13.76 1.58 1.74 1.40 1.41  1.28 0.00 1.23 1.36 0.00 1.20 0.00 0.00 1.15 1.32 0.94 1.02 1.42 1.03  0.06  0.07  0.06  0.08  0.08  0.06  0.07  0.08  0.07  0.07  0.09  0.08  0.09  0.08  0.07  0.07  0.07  0.07  0.08  0.07  0.07  0.06  0.07  0.07  0.08  0.07  0.08  0.08  0.07  0.07  0.07  0.06  0.09  0.08  0.07  0.07  0.09  0.07  0.07  0.08  0.07 14.54 15.79 16.01 12.66 14.79 13.49 16.02 13.05 16.60 16.67 11.72 14.18 11.80 11.88 15.28 15.62 13.83 14.60 15.03 16.38 15.75 14.72 16.50 13.82 12.75 14.35 14.35 14.41 12.32 13.51 14.06 16.98 10.66 14.58 12.86 13.91 11.79 15.22 13.65 12.62 12.15
Guitalens                                        75.78 69.81 74.10 71.11 74.11 71.76 70.06 68.63 73.70 64.66 72.37 74.00 73.04 68.09 69.98 69.20 72.53 67.12 13.85 13.52 13.20 12.41 12.98 12.82 12.53 13.50 13.64 13.28 13.64 14.36 13.13 14.86 14.80 13.64 15.38 14.18 1.96 2.71 2.42 2.24  2.44 0.00 1.92 2.32 0.00 1.93 0.00 0.00 1.74 2.07 1.99 2.02 1.90 1.69 -0.02 -0.02 -0.02  0.00  0.02  0.00  0.02 -0.02  0.01  0.01  0.06  0.01  0.02  0.01  0.02  0.00  0.00  0.01  0.04  0.00 -0.01  0.02 -0.01  0.01  0.04 -0.01  0.01  0.03 -0.01  0.01  0.01  0.00  0.03 -0.01 -0.01  0.01  0.01  0.00  0.00  0.01  0.00 16.15 16.30 15.28 13.74 14.72 14.42 15.50 15.62 17.32 15.80 11.28 14.25 12.31 10.46 13.71 15.94 14.58 15.22 14.52 17.29 15.81 16.00 16.20 15.58 12.93 13.80 13.81 14.27 11.39 13.35 15.31 18.07 11.36 15.30 14.18 15.68 13.15 15.91 14.52 11.57 14.97
Le Cres                                          66.88 62.12 62.60 59.42 64.38 59.08 64.42 58.77 65.48 57.40 59.92 62.72 68.78 61.64 63.14 56.96 65.60 61.78 14.78 13.92 13.68 12.65 14.44 14.40 14.30 14.74 14.36 14.34 13.61 14.37 13.82 15.60 15.56 14.98 16.47 14.72 2.08 2.42 2.12 2.15  2.44 0.00 2.00 2.19 0.00 2.22 0.00 0.00 2.09 2.24 1.96 2.03 2.33 2.16  0.11  0.12  0.12  0.09  0.10  0.11  0.11  0.11  0.09  0.10  0.09  0.10  0.12  0.10  0.10  0.10  0.10  0.09  0.09  0.10  0.11  0.09  0.11  0.09  0.08  0.11  0.11  0.08  0.13  0.09  0.11  0.10  0.10  0.11  0.11  0.09  0.10  0.11  0.12  0.08  0.12 15.83 16.36 15.75 13.67 15.24 14.30 15.72 15.16 17.56 16.21 11.59 14.39 12.32 10.52 14.14 16.05 14.52 15.19 15.03 17.48 16.30 16.02 16.77 15.69 13.05 14.02 14.26 14.70 11.71 13.49 15.49 18.02 11.14 15.29 14.04 15.53 13.08 16.05 14.58 11.96 14.62
Ka-Dar Observatory TAU Station Nizhny Arkhyz     75.20 78.71 75.75 78.02 77.34 68.63 71.24 80.44 80.08 77.68 67.40 77.94 76.00 79.15 79.10 71.11 77.94 78.90  9.12  7.46  7.62  7.88  8.67  7.90  7.42  8.46  9.91  7.94  8.34  7.99  9.25  9.50  8.93  8.44  9.83  8.30 0.70 0.82 0.52 0.72  0.78 0.00 0.86 1.08 0.00 0.94 0.00 0.00 0.71 0.66 0.71 0.84 0.72 0.83  0.25  0.26  0.27  0.23  0.28  0.17  0.29  0.21  0.28  0.25  0.28  0.24  0.23  0.32  0.29  0.25  0.36  0.23  0.31  0.27  0.31  0.27  0.35  0.31  0.24  0.31  0.24  0.24  0.28  0.25  0.22  0.30  0.25  0.24  0.26  0.28  0.24  0.30  0.28  0.20  0.22 19.86 21.86 18.53 15.97 19.41 18.60 20.43 18.31 21.56 18.44 19.42 20.53 18.07 17.60 21.06 20.07 18.35 18.30 19.03 20.17 20.30 18.71 21.94 18.61 19.95 20.43 19.85 20.40 18.36 17.70 16.77 20.56 18.29 16.52 19.70 18.95 17.96 20.61 20.42 18.61 17.12
Starlab Observatory Karachay-Cherkessia          75.20 78.71 75.75 78.02 77.34 68.63 71.24 80.44 80.08 77.68 67.40 77.94 76.00 79.15 79.10 71.11 77.94 78.90  9.12  7.46  7.62  7.88  8.67  7.90  7.42  8.46  9.91  7.94  8.34  7.99  9.25  9.50  8.93  8.44  9.83  8.30 0.70 0.82 0.52 0.72  0.78 0.00 0.86 1.08 0.00 0.94 0.00 0.00 0.71 0.66 0.71 0.84 0.72 0.83  0.25  0.25  0.27  0.26  0.27  0.22  0.27  0.24  0.25  0.25  0.27  0.25  0.24  0.29  0.27  0.24  0.32  0.24  0.27  0.25  0.29  0.26  0.30  0.29  0.23  0.28  0.23  0.24  0.28  0.25  0.24  0.27  0.24  0.27  0.27  0.28  0.24  0.27  0.27  0.22  0.23 19.86 21.86 18.53 15.97 19.41 18.60 20.43 18.31 21.56 18.44 19.42 20.53 18.07 17.60 21.06 20.07 18.35 18.30 19.03 20.17 20.30 18.71 21.94 18.61 19.95 20.43 19.85 20.40 18.36 17.70 16.77 20.56 18.29 16.52 19.70 18.95 17.96 20.61 20.42 18.61 17.12
Montpellier                                      73.28 65.65 66.84 64.84 68.91 63.76 68.01 65.76 69.86 63.70 65.25 70.01 71.53 66.57 66.21 61.36 72.95 64.52 14.50 13.59 13.10 12.51 14.14 13.96 13.75 14.71 14.12 14.04 13.50 13.93 13.57 15.50 15.60 15.04 16.32 14.60 1.64 2.06 1.69 1.71  1.97 0.00 1.66 1.72 0.00 1.80 0.00 0.00 1.53 1.62 1.43 1.51 1.67 1.52  0.11  0.12  0.12  0.09  0.10  0.11  0.11  0.11  0.09  0.10  0.09  0.10  0.12  0.10  0.10  0.10  0.10  0.09  0.09  0.10  0.11  0.09  0.11  0.09  0.08  0.11  0.11  0.08  0.13  0.09  0.11  0.10  0.10  0.11  0.11  0.09  0.10  0.11  0.12  0.08  0.12 15.83 16.36 15.75 13.67 15.24 14.30 15.72 15.16 17.56 16.21 11.59 14.39 12.32 10.52 14.14 16.05 14.52 15.19 15.03 17.48 16.30 16.02 16.77 15.69 13.05 14.02 14.26 14.70 11.71 13.49 15.49 18.02 11.14 15.29 14.04 15.53 13.08 16.05 14.58 11.96 14.62
Special Astrophysical Obs                        74.40 76.30 77.13 75.93 76.37 69.74 72.34 79.89 79.81 76.30 65.76 77.40 74.90 78.33 79.26 70.56 77.10 76.44  9.39  7.62  7.77  8.14  8.80  8.40  7.68  8.59 10.40  8.20  8.56  8.30  9.37 10.11  9.25  8.88 10.26  8.35 0.86 0.87 0.68 0.92  1.18 0.00 1.26 1.23 0.00 1.10 0.00 0.00 0.88 1.11 0.92 0.98 0.88 0.87  0.25  0.26  0.27  0.23  0.28  0.17  0.29  0.21  0.28  0.25  0.28  0.24  0.23  0.32  0.29  0.25  0.36  0.23  0.31  0.27  0.31  0.27  0.35  0.31  0.24  0.31  0.24  0.24  0.28  0.25  0.22  0.30  0.25  0.24  0.26  0.28  0.24  0.30  0.28  0.20  0.22 19.86 21.86 18.53 15.97 19.41 18.60 20.43 18.31 21.56 18.44 19.42 20.53 18.07 17.60 21.06 20.07 18.35 18.30 19.03 20.17 20.30 18.71 21.94 18.61 19.95 20.43 19.85 20.40 18.36 17.70 16.77 20.56 18.29 16.52 19.70 18.95 17.96 20.61 20.42 18.61 17.12
Zelenchukskaya                                   74.40 76.30 77.13 75.93 76.37 69.74 72.34 79.89 79.81 76.30 65.76 77.40 74.90 78.33 79.26 70.56 77.10 76.44  9.39  7.62  7.77  8.14  8.80  8.40  7.68  8.59 10.40  8.20  8.56  8.30  9.37 10.11  9.25  8.88 10.26  8.35 0.86 0.87 0.68 0.92  1.18 0.00 1.26 1.23 0.00 1.10 0.00 0.00 0.88 1.11 0.92 0.98 0.88 0.87  0.25  0.26  0.27  0.23  0.28  0.17  0.29  0.21  0.28  0.25  0.28  0.24  0.23  0.32  0.29  0.25  0.36  0.23  0.31  0.27  0.31  0.27  0.35  0.31  0.24  0.31  0.24  0.24  0.28  0.25  0.22  0.30  0.25  0.24  0.26  0.28  0.24  0.30  0.28  0.20  0.22 19.86 21.86 18.53 15.97 19.41 18.60 20.43 18.31 21.56 18.44 19.42 20.53 18.07 17.60 21.06 20.07 18.35 18.30 19.03 20.17 20.30 18.71 21.94 18.61 19.95 20.43 19.85 20.40 18.36 17.70 16.77 20.56 18.29 16.52 19.70 18.95 17.96 20.61 20.42 18.61 17.12
Engelhardt Observatory Zelenchukskaya Station    75.20 78.71 75.75 78.02 77.34 68.63 71.24 80.44 80.08 77.68 67.40 77.94 76.00 79.15 79.10 71.11 77.94 78.90  9.39  7.62  7.77  8.14  8.80  8.40  7.68  8.59 10.40  8.20  8.56  8.30  9.37 10.11  9.25  8.88 10.26  8.35 0.86 0.87 0.68 0.92  1.18 0.00 1.26 1.23 0.00 1.10 0.00 0.00 0.88 1.11 0.92 0.98 0.88 0.87  0.25  0.26  0.27  0.23  0.28  0.17  0.29  0.21  0.28  0.25  0.28  0.24  0.23  0.32  0.29  0.25  0.36  0.23  0.31  0.27  0.31  0.27  0.35  0.31  0.24  0.31  0.24  0.24  0.28  0.25  0.22  0.30  0.25  0.24  0.26  0.28  0.24  0.30  0.28  0.20  0.22 19.86 21.86 18.53 15.97 19.41 18.60 20.43 18.31 21.56 18.44 19.42 20.53 18.07 17.60 21.06 20.07 18.35 18.30 19.03 20.17 20.30 18.71 21.94 18.61 19.95 20.43 19.85 20.40 18.36 17.70 16.77 20.56 18.29 16.52 19.70 18.95 17.96 20.61 20.42 18.61 17.12
Nebula Knoll Observatoy East Wakefield           82.32 78.43 83.76 79.70 81.54 81.38 78.44 81.13 79.82 84.86 81.81 80.93 81.43 79.59 79.90 82.56 83.55 82.44 15.52 11.46 12.35 12.51 11.99 12.60 12.26 12.13 12.76 12.72 13.19 12.12 11.74 13.57 13.96 13.60 14.32 12.70 1.64 1.92 1.58 1.60  1.66 0.00 1.70 1.55 0.00 1.73 0.00 0.00 1.43 1.46 1.32 1.54 1.56 1.64  0.06  0.07  0.06  0.07  0.05  0.06  0.08  0.07  0.06  0.06  0.07  0.07  0.07  0.06  0.06  0.07  0.06  0.06  0.07  0.06  0.06  0.07  0.07  0.07  0.06  0.06  0.05  0.06  0.07  0.05  0.06  0.06  0.06  0.05  0.06  0.05  0.07  0.06  0.06  0.06  0.08 27.49 30.03 26.29 31.61 26.05 27.01 32.96 30.73 26.44 28.22 33.40 32.07 31.52 29.66 29.32 32.30 27.44 29.78 30.98 28.33 26.28 28.07 26.48 34.08 31.32 29.12 26.36 28.59 28.42 29.31 31.57 25.18 29.58 26.25 30.55 31.21 32.75 30.53 31.74 32.70 35.46
Toronto                                          77.68 82.58 85.67 79.68 81.13 80.39 80.76 82.09 80.56 82.98 78.55 83.43 82.12 80.55 78.92 82.14 85.60 86.71 15.02 13.96 13.57 14.36 12.37 13.89 12.32 11.24 13.16 13.08 13.19 13.12 11.81 12.26 12.68 12.90 13.90 12.75 2.52 2.22 1.92 2.33  2.13 0.00 2.06 1.95 0.00 1.98 0.00 0.00 2.51 2.11 1.67 2.28 2.52 2.41  0.04  0.07  0.06  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.04  0.04  0.04  0.04  0.05  0.04  0.04  0.06  0.04  0.04  0.05  0.03  0.05  0.03  0.04  0.03  0.04  0.04  0.03  0.04  0.06  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04 26.96 29.04 26.28 30.05 23.05 26.40 31.74 29.68 24.95 25.92 31.56 32.47 29.92 27.98 29.22 30.71 27.00 28.23 28.55 27.97 25.40 27.23 26.85 31.91 28.04 29.24 25.27 27.74 27.73 28.08 29.23 24.72 28.11 25.02 29.62 28.72 30.97 28.82 30.24 30.90 34.32
Piazzano Observatory Florence                    63.27 59.62 69.96 65.77 63.00 56.40 64.10 62.28 69.04 56.30 60.46 70.15 72.22 66.03 67.28 62.02 69.71 62.33 15.80 14.36 15.18 13.09 13.42 13.72 14.04 14.18 14.42 12.96 14.15 14.04 13.54 13.51 13.20 13.43 14.31 13.63 2.19 2.57 2.19 2.17  2.01 0.00 2.22 2.08 0.00 1.76 0.00 0.00 1.74 2.09 1.44 1.72 1.92 1.76  0.08  0.08  0.07  0.09  0.09  0.09  0.07  0.09  0.08  0.08  0.09  0.08  0.10  0.08  0.07  0.08  0.08  0.10  0.09  0.07  0.08  0.05  0.07  0.07  0.10  0.08  0.10  0.08  0.08  0.07  0.09  0.07  0.10  0.08  0.08  0.07  0.10  0.07  0.07  0.10  0.09 14.62 15.82 16.08 12.75 14.97 13.44 15.99 13.18 16.71 16.63 11.75 14.15 11.84 11.60 15.21 15.64 13.81 14.64 14.95 16.51 15.86 14.83 16.55 13.99 12.78 14.24 14.38 14.46 12.28 13.48 14.20 17.06 10.66 14.65 12.85 14.14 11.95 15.30 13.81 12.57 12.25
Carpione Observatory Spedaletto                  66.24 63.52 69.27 67.20 64.24 60.11 65.20 64.88 72.19 57.67 63.06 70.56 75.80 67.94 68.95 65.60 70.14 66.71 15.51 14.02 15.00 12.84 13.17 13.34 14.00 13.76 14.07 12.69 13.90 14.12 13.20 13.26 13.05 13.16 13.90 13.48 2.02 2.44 2.04 1.99  1.93 0.00 1.94 2.04 0.00 1.74 0.00 0.00 1.77 1.88 1.58 1.58 1.82 1.58  0.09  0.08  0.06  0.10  0.08  0.11  0.08  0.10  0.10  0.08  0.07  0.07  0.08  0.06  0.06  0.08  0.08  0.13  0.10  0.07  0.08  0.05  0.09  0.07  0.12  0.09  0.10  0.10  0.07  0.06  0.08  0.10  0.08  0.08  0.07  0.07  0.09  0.06  0.05  0.10  0.09 14.57 15.80 16.04 12.72 14.90 13.44 15.98 13.12 16.66 16.63 11.73 14.15 11.82 11.68 15.22 15.63 13.80 14.61 14.96 16.45 15.81 14.77 16.52 13.93 12.75 14.26 14.35 14.43 12.29 13.48 14.14 17.02 10.64 14.61 12.83 14.04 11.88 15.26 13.74 12.58 12.19
BSCR Observatory Santa Maria a Monte             67.95 62.53 67.08 66.36 64.24 57.22 64.36 62.96 68.63 55.20 61.83 69.18 73.04 64.80 66.03 63.14 70.40 62.60 16.22 14.48 16.00 13.84 13.64 13.96 14.46 14.34 14.86 13.54 14.42 14.97 13.73 14.23 14.03 14.50 14.98 14.42 2.33 2.71 2.42 2.24  2.10 0.00 2.32 2.34 0.00 2.00 0.00 0.00 1.88 2.16 1.78 1.83 2.12 1.85  0.06  0.07  0.05  0.07  0.07  0.07  0.06  0.07  0.06  0.06  0.07  0.07  0.08  0.06  0.05  0.06  0.07  0.08  0.07  0.06  0.06  0.04  0.06  0.06  0.09  0.07  0.08  0.07  0.07  0.06  0.07  0.05  0.08  0.07  0.06  0.06  0.08  0.06  0.07  0.08  0.07 14.68 15.86 16.12 12.78 15.04 13.45 16.00 13.24 16.77 16.64 11.77 14.17 11.86 11.52 15.19 15.65 13.84 14.67 14.95 16.56 15.92 14.89 16.58 14.05 12.80 14.25 14.42 14.50 12.28 13.49 14.27 17.12 10.68 14.68 12.87 14.23 12.01 15.35 13.87 12.57 12.32
Les Barres Observatory Lamanon                   69.36 64.80 62.57 59.55 62.32 55.10 62.88 59.32 63.28 56.84 58.28 61.48 65.48 60.55 57.88 55.56 67.90 55.06 15.03 14.66 14.21 13.72 14.87 15.01 14.56 15.26 14.29 14.70 14.43 15.06 14.08 16.12 16.06 15.64 16.81 15.65 1.47 1.83 1.60 1.66  1.71 0.00 1.46 1.54 0.00 1.50 0.00 0.00 1.34 1.32 1.25 1.34 1.44 1.40  0.04  0.03  0.04  0.05  0.05  0.06  0.05  0.05  0.06  0.05  0.06  0.05  0.05  0.05  0.05  0.04  0.05  0.06  0.05  0.04  0.04  0.05  0.04  0.04  0.06  0.03  0.05  0.06  0.04  0.04  0.05  0.05  0.06  0.03  0.04  0.04  0.04  0.04  0.04  0.06  0.04 15.51 16.21 15.86 13.60 15.22 14.04 15.69 14.81 17.48 16.27 11.75 14.40 12.19 10.31 14.33 15.78 14.40 15.23 15.16 17.41 16.29 15.84 16.81 15.43 12.97 14.08 14.40 14.72 11.76 13.44 15.32 17.74 10.94 15.14 13.86 15.28 12.97 16.01 14.61 12.06 14.17
Observatoire de Dax                              78.99 71.22 75.31 72.42 74.10 73.27 72.42 69.18 73.42 67.81 72.36 73.72 73.46 71.50 72.46 72.24 73.80 72.06 15.52 15.44 14.54 13.72 15.07 13.60 13.00 14.32 14.64 13.42 13.60 14.14 14.02 14.46 14.44 13.57 14.89 13.72 2.20 2.42 2.35 2.26  2.61 0.00 2.13 2.29 0.00 2.03 0.00 0.00 1.63 2.10 1.96 2.17 1.90 2.00 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.03  0.00 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.03 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 16.56 16.45 14.79 14.17 14.45 14.78 15.52 16.23 17.06 15.46 11.04 14.22 12.71 10.90 13.37 16.28 14.68 15.22 13.89 16.81 15.38 16.10 15.70 16.04 13.30 13.71 13.47 14.00 11.58 13.40 15.38 18.13 11.83 15.48 14.94 16.26 13.59 16.03 14.53 11.15 15.45
ISON-Ussuriysk Observatory                       77.28 74.66 74.90 74.26 75.52 80.83 72.76 73.11 77.20 77.37 77.66 79.23 78.34 75.79 81.75 75.86 77.80 79.45 10.14  9.10 10.34  9.25 10.60 10.26 10.58  9.76  9.88 10.09  9.46 10.70 10.24 10.92 10.44 10.14 11.01  9.66 2.74 4.39 2.76 2.80  3.16 0.00 3.93 3.27 0.00 3.20 0.00 0.00 3.33 3.21 3.03 3.11 2.30 2.46  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.02  0.01  0.01 -0.01  0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.02  0.00 -0.02 -0.01  0.00 -0.01 -0.03 -0.02 -0.03 29.78 28.95 28.92 25.47 29.11 29.27 30.79 26.98 32.14 26.60 26.68 28.43 29.61 27.42 26.95 28.13 27.50 28.78 26.64 29.99 29.39 28.93 29.27 27.49 30.32 31.32 27.26 29.17 28.23 26.13 28.97 29.31 28.98 26.77 29.60 25.77 26.11 32.96 28.03 30.15 29.66
Tenagra Observatory Cottage Grove                60.20 71.00 72.19 68.82 68.78 73.62 71.85 71.28 75.10 77.67 72.61 70.41 67.72 67.26 71.25 72.04 65.94 68.87 14.02 14.38 13.10 13.40 13.38 13.06 13.24 12.78 13.57 13.88 12.92 12.77 14.04 14.17 14.12 15.62 14.08 14.50 0.77 0.89 0.64 0.64  0.77 0.00 1.20 0.96 0.00 0.76 0.00 0.00 1.06 1.18 0.64 2.43 1.88 0.79 -0.09 -0.10 -0.08 -0.09 -0.06 -0.08 -0.10 -0.08 -0.09 -0.10 -0.08 -0.10 -0.09 -0.09 -0.06 -0.10 -0.08 -0.08 -0.08 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.10 -0.09 -0.10 -0.09 -0.09 -0.09 -0.10 -0.08 -0.10 -0.08 -0.07 -0.10 -0.09 19.19 19.72 22.58 19.30 21.25 23.21 18.18 19.85 16.83 20.29 19.67 20.73 18.12 17.87 17.79 19.33 21.01 24.45 21.53 18.63 20.98 20.16 21.30 18.80 20.45 18.13 18.60 20.44 21.98 21.93 19.41 22.18 21.98 21.91 18.45 22.66 18.60 22.12 22.59 21.60 18.16
Shattuck Observatory Hanover                     80.87 81.25 81.15 82.20 85.95 83.04 83.24 81.12 79.04 84.59 83.04 83.68 83.36 80.96 80.99 84.20 82.04 81.76 13.98 10.60 10.66 12.12 11.00 11.76 11.25 10.68 11.94 11.98 12.45 11.48 10.80 11.64 12.48 12.14 12.46 10.34 2.28 1.92 1.74 1.72  1.64 0.00 1.89 1.66 0.00 1.72 0.00 0.00 1.72 1.44 1.24 1.55 1.76 1.81  0.07  0.08  0.07  0.09  0.06  0.07  0.09  0.08  0.07  0.08  0.09  0.08  0.08  0.07  0.07  0.09  0.07  0.07  0.08  0.07  0.07  0.07  0.07  0.09  0.08  0.08  0.06  0.07  0.08  0.07  0.07  0.06  0.07  0.06  0.08  0.08  0.08  0.07  0.07  0.08  0.09 27.32 29.68 25.97 31.33 25.49 26.93 32.75 30.42 26.10 27.82 33.16 32.01 31.18 29.27 29.13 31.87 27.31 29.46 30.45 28.07 25.96 27.85 26.51 33.56 30.76 29.10 26.18 28.33 28.28 29.22 31.12 24.98 29.35 25.94 30.24 30.86 32.44 30.21 31.48 32.43 35.24
Nice                                             86.41 83.87 83.26 86.46 85.14 84.30 83.50 79.87 84.24 82.74 83.85 83.63 87.07 83.98 82.84 80.76 88.48 76.30 12.63 11.77 11.93 10.32 11.51 11.05 11.12 11.36 11.02 10.96 10.73 11.44 10.82 13.00 12.50 12.84 13.23 12.02 2.08 2.66 2.24 2.19  2.31 0.00 2.16 2.33 0.00 1.95 0.00 0.00 2.11 2.02 1.90 2.00 2.31 2.01  0.28  0.25  0.23  0.28  0.25  0.29  0.24  0.28  0.25  0.26  0.19  0.24  0.24  0.25  0.25  0.24  0.26  0.29  0.24  0.24  0.29  0.22  0.26  0.24  0.26  0.24  0.22  0.23  0.25  0.21  0.28  0.29  0.24  0.25  0.27  0.24  0.23  0.25  0.24  0.29  0.26 15.22 16.19 15.98 13.22 15.27 13.68 15.75 14.00 17.32 16.54 11.90 14.28 12.18 10.64 14.76 15.76 14.30 15.17 15.10 17.09 16.34 15.56 16.77 14.78 12.90 14.14 14.57 14.70 11.99 13.37 14.91 17.60 10.92 15.03 13.49 14.89 12.58 15.82 14.62 12.22 13.41
San Polo A Mosciano                              65.99 63.93 69.28 67.49 64.65 59.97 67.41 64.20 72.19 58.63 63.74 73.04 75.38 68.22 68.54 65.74 71.65 68.09 15.66 14.03 15.16 12.88 13.46 13.43 13.92 14.04 14.16 12.67 13.84 14.09 13.11 13.33 13.06 13.12 13.93 13.50 2.02 2.44 2.04 1.99  1.93 0.00 1.94 2.04 0.00 1.74 0.00 0.00 1.77 1.88 1.58 1.58 1.82 1.58  0.10  0.11  0.10  0.12  0.12  0.12  0.11  0.13  0.12  0.11  0.12  0.11  0.12  0.11  0.11  0.11  0.11  0.14  0.13  0.10  0.11  0.09  0.11  0.10  0.13  0.11  0.13  0.12  0.11  0.09  0.11  0.12  0.11  0.11  0.11  0.10  0.12  0.10  0.09  0.12  0.11 14.57 15.80 16.04 12.72 14.90 13.44 15.98 13.12 16.66 16.63 11.73 14.15 11.82 11.68 15.22 15.63 13.80 14.61 14.96 16.45 15.81 14.77 16.52 13.93 12.75 14.26 14.35 14.43 12.29 13.48 14.14 17.02 10.64 14.61 12.83 14.04 11.88 15.26 13.74 12.58 12.19
Santa Maria a Monte                              65.61 60.04 65.56 64.72 64.10 56.80 63.26 61.74 68.90 53.56 59.24 70.42 70.84 62.19 65.46 61.76 67.35 62.06 16.44 14.40 15.70 13.58 13.63 13.97 14.48 14.46 14.96 13.54 14.40 14.96 13.90 14.33 13.87 14.60 15.04 14.48 2.33 2.71 2.42 2.24  2.10 0.00 2.32 2.34 0.00 2.00 0.00 0.00 1.88 2.16 1.78 1.83 2.12 1.85  0.06  0.07  0.05  0.07  0.07  0.07  0.06  0.07  0.06  0.06  0.07  0.07  0.08  0.06  0.05  0.06  0.07  0.08  0.07  0.06  0.06  0.04  0.06  0.06  0.09  0.07  0.08  0.07  0.07  0.06  0.07  0.05  0.08  0.07  0.06  0.06  0.08  0.06  0.07  0.08  0.07 14.68 15.86 16.12 12.78 15.04 13.45 16.00 13.24 16.77 16.64 11.77 14.17 11.86 11.52 15.19 15.65 13.84 14.67 14.95 16.56 15.92 14.89 16.58 14.05 12.80 14.25 14.42 14.50 12.28 13.49 14.27 17.12 10.68 14.68 12.87 14.23 12.01 15.35 13.87 12.57 12.32
Montelupo                                        67.84 62.78 69.82 66.21 62.58 57.36 66.04 63.92 70.41 56.85 63.20 71.66 72.35 65.62 68.10 66.98 71.24 66.03 15.44 14.28 14.97 12.94 13.30 13.56 14.04 13.78 13.98 12.75 13.88 14.00 13.19 12.92 12.77 13.19 13.95 13.26 2.12 2.48 2.12 1.99  1.92 0.00 2.03 1.96 0.00 1.64 0.00 0.00 1.65 1.78 1.35 1.46 1.74 1.66  0.08  0.08  0.07  0.09  0.09  0.09  0.07  0.09  0.08  0.08  0.09  0.08  0.10  0.08  0.07  0.08  0.08  0.10  0.09  0.07  0.08  0.05  0.07  0.07  0.10  0.08  0.10  0.08  0.08  0.07  0.09  0.07  0.10  0.08  0.08  0.07  0.10  0.07  0.07  0.10  0.09 14.62 15.82 16.08 12.75 14.97 13.44 15.99 13.18 16.71 16.63 11.75 14.15 11.84 11.60 15.21 15.64 13.81 14.64 14.95 16.51 15.86 14.83 16.55 13.99 12.78 14.24 14.38 14.46 12.28 13.48 14.20 17.06 10.66 14.65 12.85 14.14 11.95 15.30 13.81 12.57 12.25
ISON-Kislovodsk Observatory                      77.68 73.00 74.94 75.78 75.02 67.82 70.96 79.44 75.00 76.16 65.76 74.52 72.56 75.59 77.20 68.36 75.84 73.28  9.70  7.65  7.85  8.12  8.52  8.12  7.54  8.48  9.49  7.74  7.34  7.51  8.94  9.37  8.30  7.89  8.62  7.86 0.98 1.14 0.90 1.33  1.26 0.00 1.35 1.56 0.00 1.48 0.00 0.00 1.26 1.21 1.20 1.45 0.92 1.36  0.18  0.19  0.20  0.22  0.19  0.21  0.22  0.20  0.19  0.19  0.24  0.19  0.20  0.23  0.23  0.16  0.22  0.24  0.16  0.19  0.21  0.22  0.21  0.24  0.19  0.17  0.17  0.18  0.18  0.20  0.17  0.19  0.18  0.22  0.20  0.24  0.19  0.17  0.20  0.16  0.18 20.16 22.15 18.74 16.66 20.21 19.02 20.82 18.84 22.16 18.88 19.92 21.07 18.41 17.94 21.55 20.51 18.67 18.68 19.41 20.42 20.74 19.17 22.37 19.24 20.52 20.75 20.13 20.76 18.73 17.96 17.17 20.77 18.89 16.77 20.17 19.45 18.45 20.66 20.85 18.99 17.54
Kislovodsk Mtn. Astronomical Stn. Pulkovo Obs.   77.68 73.00 74.94 75.78 75.02 67.82 70.96 79.44 75.00 76.16 65.76 74.52 72.56 75.59 77.20 68.36 75.84 73.28  9.86  7.74  8.02  8.14  8.54  8.27  7.56  8.44  9.36  7.88  7.39  7.62  9.02  9.27  8.35  7.94  9.09  8.13 1.10 1.27 0.93 1.50  1.35 0.00 1.45 1.72 0.00 1.62 0.00 0.00 1.43 1.24 1.20 1.27 1.03 1.41  0.18  0.19  0.20  0.22  0.19  0.21  0.22  0.20  0.19  0.19  0.24  0.19  0.20  0.23  0.23  0.16  0.22  0.24  0.16  0.19  0.21  0.22  0.21  0.24  0.19  0.17  0.17  0.18  0.18  0.20  0.17  0.19  0.18  0.22  0.20  0.24  0.19  0.17  0.20  0.16  0.18 20.16 22.15 18.74 16.66 20.21 19.02 20.82 18.84 22.16 18.88 19.92 21.07 18.41 17.94 21.55 20.51 18.67 18.68 19.41 20.42 20.74 19.17 22.37 19.24 20.52 20.75 20.13 20.76 18.73 17.96 17.17 20.77 18.89 16.77 20.17 19.45 18.45 20.66 20.85 18.99 17.54
MASTER-II Observatory Kislovodsk                 77.68 73.00 74.94 75.78 75.02 67.82 70.96 79.44 75.00 76.16 65.76 74.52 72.56 75.59 77.20 68.36 75.84 73.28  9.86  7.74  8.02  8.14  8.54  8.27  7.56  8.44  9.36  7.88  7.39  7.62  9.02  9.27  8.35  7.94  9.09  8.13 1.10 1.27 0.93 1.50  1.35 0.00 1.45 1.72 0.00 1.62 0.00 0.00 1.43 1.24 1.20 1.27 1.03 1.41  0.18  0.19  0.20  0.22  0.19  0.21  0.22  0.20  0.19  0.19  0.24  0.19  0.20  0.23  0.23  0.16  0.22  0.24  0.16  0.19  0.21  0.22  0.21  0.24  0.19  0.17  0.17  0.18  0.18  0.20  0.17  0.19  0.18  0.22  0.20  0.24  0.19  0.17  0.20  0.16  0.18 20.16 22.15 18.74 16.66 20.21 19.02 20.82 18.84 22.16 18.88 19.92 21.07 18.41 17.94 21.55 20.51 18.67 18.68 19.41 20.42 20.74 19.17 22.37 19.24 20.52 20.75 20.13 20.76 18.73 17.96 17.17 20.77 18.89 16.77 20.17 19.45 18.45 20.66 20.85 18.99 17.54
Osservatorio Astron. Margherita Hack Firenze     68.75 63.83 70.79 68.30 64.93 61.62 68.66 65.16 72.60 58.76 63.20 71.66 75.52 67.26 69.66 67.53 70.67 67.68 15.59 13.87 15.09 12.77 13.06 13.30 13.78 13.98 13.76 12.45 13.74 14.01 12.72 12.92 12.82 13.02 13.87 13.08 2.27 2.53 2.30 2.30  2.07 0.00 2.13 2.15 0.00 1.76 0.00 0.00 1.90 1.98 1.64 1.66 2.00 1.66  0.04  0.04  0.02  0.06  0.05  0.06  0.03  0.06  0.04  0.04  0.04  0.04  0.05  0.03  0.02  0.03  0.04  0.07  0.05  0.04  0.03  0.00  0.03  0.03  0.08  0.04  0.07  0.05  0.04  0.03  0.05  0.04  0.06  0.04  0.04  0.03  0.06  0.03  0.03  0.06  0.05 14.62 15.82 16.08 12.75 14.97 13.44 15.99 13.18 16.71 16.63 11.75 14.15 11.84 11.60 15.21 15.64 13.81 14.64 14.95 16.51 15.86 14.83 16.55 13.99 12.78 14.24 14.38 14.46 12.28 13.48 14.20 17.06 10.66 14.65 12.85 14.14 11.95 15.30 13.81 12.57 12.25
Asahikawa                                        84.72 82.70 84.62 82.14 86.34 82.90 78.68 85.46 86.28 87.12 86.48 85.85 81.87 81.31 84.23 84.56 85.86 83.68 10.68  9.46 11.24 11.22 11.14  9.40 10.17 10.29 11.75  9.90 11.98 10.86  9.94 10.54 11.36 10.01 10.98 10.62 3.31 5.64 3.59 3.88  4.00 0.00 4.56 3.92 0.00 4.40 0.00 0.00 3.81 3.85 3.82 3.34 3.64 3.46  0.02  0.02  0.03  0.02  0.04  0.01  0.01  0.02  0.01  0.01  0.03  0.03  0.00  0.03  0.01  0.00  0.01  0.00  0.00  0.04  0.00  0.02 -0.01  0.02 -0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.02  0.00  0.04  0.02  0.00  0.01  0.04  0.00  0.02  0.00 33.66 33.13 31.28 28.84 30.77 29.90 32.89 29.70 34.86 28.32 28.35 30.10 33.78 30.67 30.82 29.26 30.43 30.75 30.30 32.42 33.14 30.97 32.13 31.82 32.99 35.51 29.40 31.74 30.76 28.32 32.91 32.66 30.86 26.92 29.88 28.03 30.94 35.55 29.96 33.72 32.52
Caussols-ODAS                                    73.37 66.19 69.15 65.55 69.19 63.78 69.20 64.25 71.78 62.74 64.30 71.93 71.40 68.36 64.22 62.84 72.38 58.08 10.76  9.70  9.32  8.46  9.14  8.94  8.70  9.41  9.04  8.60  9.00  9.48  8.82 11.00 10.20 10.52 10.58  9.85 1.25 1.72 1.42 1.45  1.42 0.00 1.60 1.63 0.00 1.27 0.00 0.00 1.32 1.27 1.08 1.25 1.57 1.25  0.21  0.18  0.25  0.16  0.15  0.19  0.13  0.20  0.12  0.20  0.10  0.22  0.11  0.15  0.12  0.17  0.19  0.05  0.13  0.20  0.21  0.13  0.16  0.05  0.08  0.12  0.06  0.09  0.17  0.06  0.11  0.12  0.05  0.17  0.12  0.07  0.10  0.16  0.19  0.12  0.16 15.22 16.17 15.91 13.22 15.23 13.66 15.71 14.05 17.34 16.47 11.87 14.29 12.18 10.54 14.71 15.74 14.29 15.18 15.09 17.10 16.33 15.59 16.76 14.81 12.90 14.10 14.54 14.69 11.93 13.35 14.94 17.61 10.89 15.00 13.52 14.90 12.61 15.85 14.63 12.14 13.45
Arcetri Observatory Florence                     66.85 65.06 68.86 68.22 62.31 59.84 66.58 67.22 70.68 59.32 64.71 69.60 73.18 66.03 67.42 64.78 72.07 66.98 15.80 14.17 14.88 12.94 13.39 13.50 13.80 14.00 14.37 12.50 13.89 14.30 13.30 13.30 13.36 13.52 14.10 13.70 2.15 2.48 2.08 2.15  2.04 0.00 1.95 2.25 0.00 1.70 0.00 0.00 1.66 1.96 1.67 1.78 2.01 1.67  0.10  0.11  0.10  0.12  0.12  0.12  0.11  0.13  0.12  0.11  0.12  0.11  0.12  0.11  0.11  0.11  0.11  0.14  0.13  0.10  0.11  0.09  0.11  0.10  0.13  0.11  0.13  0.12  0.11  0.09  0.11  0.12  0.11  0.11  0.11  0.10  0.12  0.10  0.09  0.12  0.11 14.57 15.80 16.04 12.72 14.90 13.44 15.98 13.12 16.66 16.63 11.73 14.15 11.82 11.68 15.22 15.63 13.80 14.61 14.96 16.45 15.81 14.77 16.52 13.93 12.75 14.26 14.35 14.43 12.29 13.48 14.14 17.02 10.64 14.61 12.83 14.04 11.88 15.26 13.74 12.58 12.19
Caussols                                         72.19 64.54 64.48 63.46 66.17 64.48 66.31 64.53 69.86 60.96 64.44 70.01 67.54 69.86 61.58 62.16 70.55 57.67 10.76  9.70  9.32  8.46  9.14  8.94  8.70  9.41  9.04  8.60  9.00  9.48  8.82 11.00 10.20 10.52 10.58  9.85 1.25 1.72 1.42 1.45  1.42 0.00 1.60 1.63 0.00 1.27 0.00 0.00 1.32 1.27 1.08 1.25 1.57 1.25  0.21  0.18  0.25  0.16  0.15  0.19  0.13  0.20  0.12  0.20  0.10  0.22  0.11  0.15  0.12  0.17  0.19  0.05  0.13  0.20  0.21  0.13  0.16  0.05  0.08  0.12  0.06  0.09  0.17  0.06  0.11  0.12  0.05  0.17  0.12  0.07  0.10  0.16  0.19  0.12  0.16 15.22 16.17 15.91 13.22 15.23 13.66 15.71 14.05 17.34 16.47 11.87 14.29 12.18 10.54 14.71 15.74 14.29 15.18 15.09 17.10 16.33 15.59 16.76 14.81 12.90 14.10 14.54 14.69 11.93 13.35 14.94 17.61 10.89 15.00 13.52 14.90 12.61 15.85 14.63 12.14 13.45
Beppe Forti Astronomical Observatory Montelupo   66.72 64.76 69.14 68.45 63.96 57.22 65.47 63.92 71.37 57.81 64.02 72.34 74.56 66.58 67.69 64.64 70.96 67.53 15.58 14.09 15.25 12.83 13.17 13.33 13.84 13.85 13.79 12.61 13.74 13.96 12.71 13.08 12.88 13.15 13.74 13.06 2.04 2.15 2.04 2.06  1.81 0.00 1.86 1.80 0.00 1.57 0.00 0.00 1.62 1.67 1.36 1.36 1.66 1.38  0.08  0.08  0.07  0.09  0.09  0.09  0.07  0.09  0.08  0.08  0.09  0.08  0.10  0.08  0.07  0.08  0.08  0.10  0.09  0.07  0.08  0.05  0.07  0.07  0.10  0.08  0.10  0.08  0.08  0.07  0.09  0.07  0.10  0.08  0.08  0.07  0.10  0.07  0.07  0.10  0.09 14.62 15.82 16.08 12.75 14.97 13.44 15.99 13.18 16.71 16.63 11.75 14.15 11.84 11.60 15.21 15.64 13.81 14.64 14.95 16.51 15.86 14.83 16.55 13.99 12.78 14.24 14.38 14.46 12.28 13.48 14.20 17.06 10.66 14.65 12.85 14.14 11.95 15.30 13.81 12.57 12.25
Kitami                                           87.78 83.15 85.72 83.71 85.79 84.78 84.72 85.71 88.48 84.50 86.62 82.14 83.10 84.32 85.23 85.38 84.75 83.13 10.01 10.72 13.54 13.30 13.18 11.08 12.52 10.52 12.38 10.96 15.78 14.56 11.26 12.50 12.96 11.30 11.62 10.97 2.62 4.12 3.07 2.68  2.96 0.00 3.62 3.08 0.00 2.98 0.00 0.00 2.52 2.92 3.32 3.28 2.74 2.18  0.18  0.17  0.18  0.17  0.17  0.16  0.17  0.16  0.22  0.16  0.16  0.14  0.18  0.17  0.16  0.18  0.14  0.18  0.17  0.17  0.20  0.17  0.17  0.18  0.16  0.19  0.16  0.18  0.16  0.15  0.19  0.19  0.17  0.15  0.18  0.16  0.16  0.22  0.16  0.18  0.19 34.47 33.85 32.05 29.65 31.41 30.22 33.55 30.27 35.55 28.97 28.83 30.63 34.70 31.21 31.53 29.74 31.13 31.29 30.99 33.09 33.99 31.49 32.68 32.69 33.64 36.05 29.86 32.08 31.48 28.87 33.77 33.45 31.25 27.26 29.96 28.67 31.85 35.99 30.47 34.60 33.37
Scandicci                                        66.00 64.80 70.37 68.60 65.06 59.70 67.13 66.81 72.46 59.86 65.53 73.72 77.31 67.68 69.09 66.16 73.74 67.67 15.50 14.04 15.18 12.76 13.22 13.28 13.86 13.95 14.20 12.32 13.72 13.78 12.69 13.03 13.00 13.22 14.00 13.33 2.31 2.73 2.49 2.41  2.20 0.00 2.11 2.48 0.00 1.93 0.00 0.00 1.89 2.14 1.82 1.90 2.24 1.96  0.10  0.11  0.10  0.12  0.12  0.12  0.11  0.13  0.12  0.11  0.12  0.11  0.12  0.11  0.11  0.11  0.11  0.14  0.13  0.10  0.11  0.09  0.11  0.10  0.13  0.11  0.13  0.12  0.11  0.09  0.11  0.12  0.11  0.11  0.11  0.10  0.12  0.10  0.09  0.12  0.11 14.57 15.80 16.04 12.72 14.90 13.44 15.98 13.12 16.66 16.63 11.73 14.15 11.82 11.68 15.22 15.63 13.80 14.61 14.96 16.45 15.81 14.77 16.52 13.93 12.75 14.26 14.35 14.43 12.29 13.48 14.14 17.02 10.64 14.61 12.83 14.04 11.88 15.26 13.74 12.58 12.19
Osservatorio Casellina Scandicci                 66.00 64.80 70.37 68.60 65.06 59.70 67.13 66.81 72.46 59.86 65.53 73.72 77.31 67.68 69.09 66.16 73.74 67.67 15.50 14.04 15.18 12.76 13.22 13.28 13.86 13.95 14.20 12.32 13.72 13.78 12.69 13.03 13.00 13.22 14.00 13.33 2.31 2.73 2.49 2.41  2.20 0.00 2.11 2.48 0.00 1.93 0.00 0.00 1.89 2.14 1.82 1.90 2.24 1.96  0.10  0.11  0.10  0.12  0.12  0.12  0.11  0.13  0.12  0.11  0.12  0.11  0.12  0.11  0.11  0.11  0.11  0.14  0.13  0.10  0.11  0.09  0.11  0.10  0.13  0.11  0.13  0.12  0.11  0.09  0.11  0.12  0.11  0.11  0.11  0.10  0.12  0.10  0.09  0.12  0.11 14.57 15.80 16.04 12.72 14.90 13.44 15.98 13.12 16.66 16.63 11.73 14.15 11.82 11.68 15.22 15.63 13.80 14.61 14.96 16.45 15.81 14.77 16.52 13.93 12.75 14.26 14.35 14.43 12.29 13.48 14.14 17.02 10.64 14.61 12.83 14.04 11.88 15.26 13.74 12.58 12.19
York University Observatory Toronto              83.58 88.76 89.12 86.96 84.44 87.85 86.40 85.81 87.05 88.20 85.24 89.04 88.86 86.58 85.02 86.94 87.70 90.96 14.72 13.10 12.86 13.66 11.50 13.44 11.80 11.08 12.23 12.50 12.34 13.17 11.28 11.56 12.07 12.28 12.94 10.74 2.76 2.33 2.16 2.62  2.37 0.00 2.42 2.09 0.00 2.44 0.00 0.00 2.97 2.62 2.17 2.77 2.54 2.62  0.04  0.07  0.06  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.04  0.04  0.04  0.04  0.05  0.04  0.04  0.06  0.04  0.04  0.05  0.03  0.05  0.03  0.04  0.03  0.04  0.04  0.03  0.04  0.06  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04 26.96 29.04 26.28 30.05 23.05 26.40 31.74 29.68 24.95 25.92 31.56 32.47 29.92 27.98 29.22 30.71 27.00 28.23 28.55 27.97 25.40 27.23 26.85 31.91 28.04 29.24 25.27 27.74 27.73 28.08 29.23 24.72 28.11 25.02 29.62 28.72 30.97 28.82 30.24 30.90 34.32
Osservatorio Spica Signa                         68.46 63.66 71.06 68.88 64.78 60.66 67.13 66.94 74.11 59.46 65.94 73.59 77.86 69.32 69.94 67.66 73.32 67.94 15.58 14.08 15.10 13.02 13.48 13.34 13.96 13.97 14.08 12.66 13.50 14.24 12.77 12.94 13.10 13.16 13.93 13.28 2.04 2.15 2.04 2.06  1.81 0.00 1.86 1.80 0.00 1.57 0.00 0.00 1.62 1.67 1.36 1.36 1.66 1.38  0.08  0.08  0.07  0.09  0.09  0.09  0.07  0.09  0.08  0.08  0.09  0.08  0.10  0.08  0.07  0.08  0.08  0.10  0.09  0.07  0.08  0.05  0.07  0.07  0.10  0.08  0.10  0.08  0.08  0.07  0.09  0.07  0.10  0.08  0.08  0.07  0.10  0.07  0.07  0.10  0.09 14.62 15.82 16.08 12.75 14.97 13.44 15.99 13.18 16.71 16.63 11.75 14.15 11.84 11.60 15.21 15.64 13.81 14.64 14.95 16.51 15.86 14.83 16.55 13.99 12.78 14.24 14.38 14.46 12.28 13.48 14.20 17.06 10.66 14.65 12.85 14.14 11.95 15.30 13.81 12.57 12.25
Castelmartini                                    66.80 61.56 66.25 64.96 65.06 58.32 64.39 61.59 70.00 55.75 61.83 70.56 72.49 64.11 67.28 62.18 69.31 61.64 16.24 14.02 15.17 13.38 13.46 13.92 14.09 14.36 14.58 13.02 14.18 14.46 13.55 13.84 13.50 14.01 14.52 14.04 2.16 2.37 2.16 2.08  1.89 0.00 2.12 2.09 0.00 1.70 0.00 0.00 1.67 1.88 1.44 1.60 1.76 1.68  0.06  0.07  0.05  0.07  0.07  0.07  0.06  0.07  0.06  0.06  0.07  0.07  0.08  0.06  0.05  0.06  0.07  0.08  0.07  0.06  0.06  0.04  0.06  0.06  0.09  0.07  0.08  0.07  0.07  0.06  0.07  0.05  0.08  0.07  0.06  0.06  0.08  0.06  0.07  0.08  0.07 14.68 15.86 16.12 12.78 15.04 13.45 16.00 13.24 16.77 16.64 11.77 14.17 11.86 11.52 15.19 15.65 13.84 14.67 14.95 16.56 15.92 14.89 16.58 14.05 12.80 14.25 14.42 14.50 12.28 13.49 14.27 17.12 10.68 14.68 12.87 14.23 12.01 15.35 13.87 12.57 12.32
Rouet                                            74.26 69.00 70.14 69.12 71.66 66.25 69.79 67.26 71.91 65.48 68.81 70.97 74.42 64.80 70.11 65.75 75.57 65.76 13.50 12.72 12.08 11.68 13.56 12.90 12.98 13.95 13.56 13.17 12.81 13.42 12.92 14.72 14.74 14.34 15.60 14.10 1.32 1.77 1.52 1.44  1.68 0.00 1.32 1.35 0.00 1.34 0.00 0.00 1.30 1.21 1.14 1.12 1.48 1.22  0.26  0.31  0.28  0.22  0.21  0.25  0.23  0.26  0.23  0.24  0.19  0.23  0.27  0.24  0.21  0.24  0.22  0.20  0.17  0.27  0.26  0.21  0.26  0.23  0.17  0.26  0.27  0.16  0.31  0.24  0.25  0.26  0.22  0.27  0.28  0.23  0.27  0.26  0.30  0.21  0.28 15.89 16.42 15.67 13.68 15.22 14.33 15.74 15.21 17.57 16.15 11.56 14.38 12.35 10.55 14.09 16.09 14.53 15.19 15.00 17.50 16.30 16.05 16.75 15.74 13.07 14.00 14.24 14.70 11.67 13.49 15.52 18.08 11.19 15.35 14.08 15.58 13.11 16.05 14.59 11.90 14.73
Nimes                                            66.54 61.73 62.33 61.66 66.44 56.74 67.18 63.15 67.12 59.73 60.60 65.06 67.81 62.33 63.28 59.01 68.78 63.29 13.77 13.53 13.28 12.56 14.09 14.29 13.76 14.57 14.16 14.00 13.88 13.70 13.69 16.12 15.48 14.91 16.58 14.86 1.56 2.02 1.86 1.96  1.84 0.00 1.58 1.74 0.00 1.62 0.00 0.00 1.52 1.59 1.42 1.51 1.63 1.63  0.11  0.12  0.12  0.09  0.10  0.11  0.12  0.11  0.10  0.10  0.08  0.09  0.11  0.09  0.10  0.10  0.10  0.10  0.09  0.11  0.11  0.09  0.12  0.08  0.08  0.11  0.11  0.09  0.12  0.09  0.12  0.10  0.09  0.12  0.11  0.08  0.09  0.10  0.11  0.08  0.11 15.76 16.31 15.81 13.67 15.24 14.26 15.71 15.09 17.54 16.25 11.64 14.40 12.28 10.47 14.18 15.98 14.50 15.20 15.07 17.47 16.29 15.98 16.78 15.62 13.03 14.04 14.28 14.71 11.73 13.49 15.46 17.95 11.08 15.24 13.99 15.47 13.05 16.05 14.58 12.00 14.49
Tokyo-Asahikawa                                  82.88 82.97 83.66 84.26 84.57 80.69 78.12 85.46 86.97 86.02 85.66 88.74 82.42 84.32 85.34 82.76 87.26 81.90 10.09  9.74 11.50 11.86 11.07  9.36 10.06 10.01 11.62 10.48 12.88 10.70 10.48 10.48 12.10 10.38 10.76 10.54 2.96 4.97 3.38 3.26  3.51 0.00 3.96 3.42 0.00 3.54 0.00 0.00 3.26 3.20 3.30 2.78 2.94 2.88 -0.05 -0.05 -0.04 -0.05 -0.05 -0.04 -0.05 -0.04 -0.07 -0.04 -0.04 -0.04 -0.06 -0.05 -0.05 -0.05 -0.03 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.05 -0.07 -0.06 -0.04 -0.05 -0.05 -0.04 -0.05 -0.06 -0.05 -0.03 -0.05 -0.04 -0.05 -0.07 -0.05 -0.06 -0.06 33.56 33.04 31.20 28.77 30.71 29.86 32.82 29.65 34.82 28.23 28.33 30.07 33.67 30.59 30.74 29.24 30.34 30.72 30.22 32.36 33.05 30.92 32.09 31.73 32.92 35.46 29.31 31.72 30.68 28.28 32.79 32.59 30.81 26.90 29.90 27.95 30.83 35.54 29.90 33.62 32.44
Toma                                             88.00 86.06 87.63 86.60 87.72 87.29 82.65 86.68 89.44 89.30 89.48 88.19 85.72 85.84 87.71 89.66 87.68 86.01 11.99 10.00 11.90 12.13 11.83 11.10 11.32  9.93 11.84 10.56 14.10 12.74 11.32 10.70 12.03 11.34 10.21 10.30 2.65 5.18 3.28 3.32  3.26 0.00 3.76 3.14 0.00 3.45 0.00 0.00 3.06 2.96 3.30 2.62 2.93 2.82  0.02  0.02  0.03  0.02  0.04  0.01  0.01  0.02  0.01  0.01  0.03  0.03  0.00  0.03  0.01  0.00  0.01  0.00  0.00  0.04  0.00  0.02 -0.01  0.02 -0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.02  0.00  0.04  0.02  0.00  0.01  0.04  0.00  0.02  0.00 33.66 33.13 31.28 28.84 30.77 29.90 32.89 29.70 34.86 28.32 28.35 30.10 33.78 30.67 30.82 29.26 30.43 30.75 30.30 32.42 33.14 30.97 32.13 31.82 32.99 35.51 29.40 31.74 30.76 28.32 32.91 32.66 30.86 26.92 29.88 28.03 30.94 35.55 29.96 33.72 32.52
AG Sarajevo Observatory Sarajevo                 83.75 75.67 79.78 80.67 77.86 77.00 75.24 79.92 80.28 75.76 76.34 80.13 80.47 78.22 79.58 74.25 81.63 73.84 11.74 10.92 11.45  9.98 10.53 11.22 10.64 11.43 11.30 11.02 11.47 11.04 10.52 11.20 11.54 12.15 11.73 11.40 1.75 1.94 1.64 1.85  1.54 0.00 1.52 1.63 0.00 1.74 0.00 0.00 1.22 1.52 1.52 1.40 2.02 1.36  0.05  0.05  0.05  0.04  0.05  0.05  0.06  0.05  0.06  0.05  0.05  0.05  0.04  0.06  0.06  0.05  0.05  0.04  0.05  0.05  0.05  0.07  0.05  0.05  0.04  0.05  0.05  0.05  0.04  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.04  0.05  0.05  0.04  0.04 13.85 15.39 15.29 11.31 13.42 13.99 16.18 12.24 15.62 15.93 11.25 14.54 11.40 13.47 15.41 14.54 13.31 14.03 15.18 15.46 15.19 14.84 15.78 13.01 13.01 15.18 14.31 13.55 13.27 13.57 13.05 16.85 10.57 14.03 13.21 12.81 10.90 15.42 12.16 12.29 10.76
Sauro Donati Astronomical Observatory San Vito   68.38 60.83 67.48 65.19 63.41 56.12 66.83 65.16 68.22 56.30 62.38 71.11 73.59 64.93 68.39 61.63 72.09 63.56 16.33 14.04 15.36 13.39 13.48 13.66 13.95 14.42 14.64 13.39 14.16 14.70 13.94 14.50 14.25 14.32 14.99 14.26 1.88 2.07 1.89 1.77  1.68 0.00 1.70 1.91 0.00 1.47 0.00 0.00 1.52 1.76 1.49 1.42 1.78 1.48  0.13  0.13  0.11  0.16  0.15  0.14  0.13  0.14  0.14  0.14  0.14  0.14  0.14  0.13  0.13  0.14  0.14  0.16  0.16  0.13  0.14  0.11  0.14  0.13  0.17  0.14  0.16  0.15  0.14  0.13  0.14  0.12  0.15  0.14  0.13  0.12  0.15  0.13  0.13  0.15  0.14 14.72 15.89 16.14 12.80 15.07 13.45 16.00 13.30 16.81 16.64 11.78 14.18 11.88 11.44 15.16 15.64 13.86 14.69 14.94 16.60 15.96 14.94 16.60 14.09 12.82 14.25 14.43 14.53 12.27 13.49 14.33 17.17 10.70 14.69 12.90 14.29 12.06 15.39 13.92 12.56 12.37
Lucca                                            68.37 64.88 71.74 71.25 66.84 63.55 69.33 68.17 74.66 59.58 67.44 73.87 77.31 70.14 69.36 65.34 72.91 67.68 16.42 14.36 15.64 13.38 13.76 13.96 14.35 14.71 14.92 13.96 14.82 15.62 14.38 15.50 15.25 15.10 16.10 15.49 1.94 2.14 2.02 1.90  1.80 0.00 1.77 1.98 0.00 1.55 0.00 0.00 1.65 1.68 1.50 1.54 1.86 1.46  0.13  0.13  0.11  0.16  0.15  0.14  0.13  0.14  0.14  0.14  0.14  0.14  0.14  0.13  0.13  0.14  0.14  0.16  0.16  0.13  0.14  0.11  0.14  0.13  0.17  0.14  0.16  0.15  0.14  0.13  0.14  0.12  0.15  0.14  0.13  0.12  0.15  0.13  0.13  0.15  0.14 14.72 15.89 16.14 12.80 15.07 13.45 16.00 13.30 16.81 16.64 11.78 14.18 11.88 11.44 15.16 15.64 13.86 14.69 14.94 16.60 15.96 14.94 16.60 14.09 12.82 14.25 14.43 14.53 12.27 13.49 14.33 17.17 10.70 14.69 12.90 14.29 12.06 15.39 13.92 12.56 12.37
David Dunlap Observatory Richmond Hill           85.24 86.51 88.02 84.46 84.58 85.38 86.41 84.30 85.00 87.66 82.52 86.16 86.66 82.74 85.59 85.44 86.29 89.59 15.30 14.20 13.60 13.96 12.14 13.65 12.54 11.48 12.95 12.92 13.20 13.05 12.20 12.60 12.80 12.23 13.78 11.52 2.52 2.08 1.92 2.46  2.13 0.00 2.11 2.08 0.00 2.18 0.00 0.00 2.48 2.33 1.77 2.14 2.45 2.45  0.06  0.11  0.10  0.05  0.06  0.05  0.05  0.07  0.06  0.09  0.07  0.06  0.06  0.06  0.06  0.08  0.06  0.06  0.08  0.07  0.05  0.07  0.04  0.08  0.04  0.06  0.05  0.06  0.06  0.05  0.04  0.10  0.04  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.04 26.96 29.04 26.28 30.05 23.05 26.40 31.74 29.68 24.95 25.92 31.56 32.47 29.92 27.98 29.22 30.71 27.00 28.23 28.55 27.97 25.40 27.23 26.85 31.91 28.04 29.24 25.27 27.74 27.73 28.08 29.23 24.72 28.11 25.02 29.62 28.72 30.97 28.82 30.24 30.90 34.32
Saint-Caprais                                    74.23 66.93 70.00 69.41 71.07 69.96 69.22 66.03 70.68 63.15 68.68 73.18 71.67 64.39 68.84 64.24 69.90 65.76 14.91 14.11 14.37 13.30 13.96 13.11 12.71 13.99 14.16 13.57 13.98 14.13 13.95 15.28 15.26 14.22 15.87 14.48 1.86 2.90 2.66 2.13  2.09 0.00 1.64 2.50 0.00 1.78 0.00 0.00 1.53 2.32 1.57 2.11 2.02 1.95 -0.05 -0.06 -0.06 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.03 -0.04 -0.04 -0.05 -0.04 -0.05 -0.05 -0.05 -0.04 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.05 -0.05 -0.04 -0.05 -0.04 -0.05 -0.05 -0.04 -0.05 -0.05 -0.05 -0.04 -0.05 -0.05 -0.04 -0.05 16.20 16.32 15.25 13.78 14.70 14.48 15.50 15.70 17.33 15.78 11.23 14.27 12.34 10.48 13.68 15.97 14.61 15.22 14.47 17.27 15.78 16.00 16.17 15.60 12.94 13.80 13.78 14.25 11.37 13.35 15.31 18.09 11.40 15.30 14.25 15.74 13.20 15.92 14.52 11.55 15.03
Sunriver Nature Center Observatory Sunriver      60.20 67.66 66.16 62.60 64.10 68.00 59.86 63.74 71.81 66.58 68.22 65.89 74.45 70.13 67.69 69.96 68.02 68.04  8.66  9.06  8.19  7.76  8.04  8.07  7.24  7.64  7.83  7.68  7.40  7.59  8.64  8.69  7.96  8.84  8.61  8.34 0.56 0.70 0.49 0.58  0.60 0.00 0.88 0.76 0.00 0.52 0.00 0.00 0.86 0.68 0.52 1.88 1.32 0.54  0.07  0.06  0.08  0.08  0.09  0.11  0.08  0.06  0.04  0.09  0.08  0.11  0.07  0.06  0.06  0.09  0.07  0.10  0.10  0.06  0.10  0.08  0.07  0.06  0.08  0.07  0.07  0.07  0.11  0.11  0.08  0.09  0.13  0.11  0.09  0.08  0.05  0.08  0.08  0.07  0.05 18.87 19.58 22.21 19.30 20.76 22.57 18.09 19.64 16.31 19.67 19.80 20.50 17.79 17.76 17.54 19.36 20.63 24.10 21.08 18.20 20.80 20.33 20.89 18.74 20.31 17.67 18.40 20.30 21.68 21.64 19.54 21.66 21.63 21.71 18.39 22.40 18.39 21.57 22.29 21.65 18.10
Observatoire des Terres Blanches Reillanne       65.37 66.90 65.71 66.06 65.20 57.30 67.41 64.80 64.39 56.99 63.07 64.51 66.03 62.74 60.52 60.09 68.56 59.04 11.48 11.30 10.94 10.52 11.64 11.38 10.90 11.66 11.19 11.66 11.48 11.97 11.30 13.10 12.77 12.90 14.19 12.82 1.12 1.60 1.27 1.27  1.33 0.00 1.18 1.34 0.00 1.02 0.00 0.00 0.98 1.10 0.99 1.00 1.32 1.05  0.05  0.07  0.05  0.05  0.06  0.06  0.05  0.05  0.04  0.06  0.06  0.07  0.08  0.07  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.04  0.05  0.05  0.05  0.06  0.08  0.04  0.08  0.05  0.05  0.04  0.07  0.05  0.06  0.04  0.08  0.05  0.07  0.04  0.06 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
King City                                        74.74 81.03 82.78 76.40 80.16 75.42 78.16 77.41 79.04 81.62 75.41 80.82 80.19 77.68 77.54 81.04 81.05 81.37 16.26 14.80 13.86 15.16 13.02 14.54 13.70 12.27 13.89 13.98 13.95 14.38 13.80 13.13 13.71 13.66 14.42 13.12 2.84 2.23 2.14 2.64  2.35 0.00 2.41 2.22 0.00 2.36 0.00 0.00 2.74 2.44 1.96 2.26 2.54 2.50  0.03  0.05  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.04 26.81 28.83 26.03 29.91 22.99 26.30 31.63 29.58 24.77 25.78 31.29 32.40 29.83 27.79 29.16 30.64 26.92 28.01 28.28 27.79 25.33 27.15 26.74 31.75 27.78 29.12 25.13 27.58 27.73 27.93 28.93 24.56 28.07 24.86 29.48 28.47 30.82 28.68 29.98 30.84 34.21
Newcastle                                        73.80 82.56 81.27 76.67 79.89 77.38 80.90 79.74 77.57 81.89 77.60 79.45 80.74 77.81 72.82 80.77 81.73 80.28 16.62 15.74 14.88 16.17 13.63 16.00 14.77 13.60 14.84 15.07 15.14 15.24 14.95 14.28 14.32 14.89 15.79 14.52 2.86 2.40 2.43 2.77  2.44 0.00 2.53 2.26 0.00 2.28 0.00 0.00 2.50 2.71 1.92 2.47 2.76 2.60  0.02  0.03  0.03  0.01  0.02  0.01  0.02  0.02  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.02  0.02  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.04  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.02 26.84 28.83 25.87 29.95 23.22 26.58 31.70 29.71 24.94 25.82 31.58 32.48 29.94 27.96 29.11 30.67 26.94 28.18 28.49 27.74 25.29 27.18 26.73 31.92 28.19 29.11 25.13 27.51 27.69 28.07 29.11 24.45 28.22 24.97 29.60 28.63 30.99 28.77 30.09 31.13 34.31
Haute Provence Sud Saint-Michel-l Observatoire   64.96 65.22 64.47 62.60 64.51 55.65 65.88 63.56 62.60 55.89 61.84 63.13 64.65 61.64 61.66 58.73 65.50 56.98 11.31 11.23 10.86 10.45 11.53 11.18 10.70 11.53 11.08 11.40 11.52 11.82 11.16 12.90 12.50 12.68 14.12 12.58 1.15 1.60 1.33 1.40  1.38 0.00 1.20 1.38 0.00 1.06 0.00 0.00 1.01 1.28 1.05 1.09 1.21 1.14  0.05  0.07  0.05  0.05  0.06  0.06  0.05  0.05  0.04  0.06  0.06  0.07  0.08  0.07  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.04  0.05  0.05  0.05  0.06  0.08  0.04  0.08  0.05  0.05  0.04  0.07  0.05  0.06  0.04  0.08  0.05  0.07  0.04  0.06 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
Haute Provence                                   64.96 65.22 64.47 62.60 64.51 55.65 65.88 63.56 62.60 55.89 61.84 63.13 64.65 61.64 61.66 58.73 65.50 56.98 11.10 10.88 10.40 10.06 11.10 10.66 10.38 11.02 10.78 11.00 11.13 11.45 10.92 12.54 12.08 12.58 13.59 12.36 1.12 1.52 1.29 1.23  1.23 0.00 1.15 1.34 0.00 1.00 0.00 0.00 0.99 1.14 0.91 1.02 1.08 1.06  0.05  0.09  0.06  0.03  0.05  0.06  0.04  0.05  0.04  0.06  0.03  0.06  0.07  0.05  0.04  0.06  0.06  0.03  0.03  0.07  0.05  0.03  0.07  0.05  0.03  0.05  0.08  0.01  0.09  0.05  0.05  0.05  0.07  0.06  0.06  0.03  0.08  0.05  0.07  0.02  0.07 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
SATINO Remote Observatory Haute Provence         64.96 65.22 64.47 62.60 64.51 55.65 65.88 63.56 62.60 55.89 61.84 63.13 64.65 61.64 61.66 58.73 65.50 56.98 10.94 10.95 10.48 10.16 11.30 10.84 10.53 11.06 10.96 11.09 11.02 11.50 10.84 12.80 12.32 12.46 13.78 12.51 1.12 1.52 1.29 1.23  1.23 0.00 1.15 1.34 0.00 1.00 0.00 0.00 0.99 1.14 0.91 1.02 1.08 1.06  0.05  0.09  0.06  0.03  0.05  0.06  0.04  0.05  0.04  0.06  0.03  0.06  0.07  0.05  0.04  0.06  0.06  0.03  0.03  0.07  0.05  0.03  0.07  0.05  0.03  0.05  0.08  0.01  0.09  0.05  0.05  0.05  0.07  0.06  0.06  0.03  0.08  0.05  0.07  0.02  0.07 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
Saint-Saturnin-les-Avignon                       65.82 62.29 62.88 58.29 62.44 54.42 62.10 60.68 64.25 55.20 59.23 59.83 64.65 59.45 58.84 58.73 65.60 56.71 13.24 13.99 13.91 12.88 14.42 14.77 14.39 14.90 14.12 14.04 13.45 14.12 13.57 15.92 15.77 15.16 16.61 15.50 1.57 1.96 1.74 1.77  1.74 0.00 1.46 1.73 0.00 1.60 0.00 0.00 1.34 1.43 1.32 1.52 1.50 1.56  0.10  0.09  0.09  0.11  0.11  0.12  0.11  0.11  0.11  0.10  0.11  0.10  0.11  0.11  0.11  0.09  0.11  0.12  0.11  0.11  0.10  0.10  0.11  0.10  0.12  0.09  0.10  0.11  0.10  0.11  0.11  0.11  0.11  0.09  0.10  0.10  0.10  0.10  0.09  0.12  0.09 15.34 16.06 15.81 13.52 15.00 13.88 15.60 14.74 17.38 16.17 11.59 14.31 12.10 10.29 14.24 15.78 14.27 14.98 15.13 17.32 16.19 15.76 16.70 15.31 12.86 14.04 14.24 14.70 11.68 13.32 15.25 17.53 10.95 15.10 13.71 15.15 12.99 15.87 14.61 11.93 14.14
Valmeca Observatory Puimichel                    66.41 65.82 66.53 63.96 64.93 55.64 65.90 62.88 64.53 56.44 61.28 63.96 66.99 62.74 61.63 60.24 68.30 61.24 10.14  9.84  9.57  8.93  9.92  9.76  9.35  9.86  9.66 10.18 10.11 10.48  9.87 12.04 11.22 11.49 12.56 11.43 0.86 1.25 1.04 0.97  0.95 0.00 0.97 1.16 0.00 0.84 0.00 0.00 0.88 1.00 0.76 0.90 0.95 0.88  0.08  0.08  0.06  0.07  0.08  0.08  0.07  0.07  0.07  0.07  0.05  0.06  0.07  0.06  0.07  0.07  0.07  0.09  0.06  0.07  0.08  0.07  0.08  0.06  0.07  0.06  0.06  0.06  0.05  0.05  0.07  0.09  0.06  0.06  0.07  0.07  0.06  0.05  0.05  0.07  0.07 15.07 15.98 15.78 13.28 14.97 13.58 15.63 14.32 17.34 16.19 11.66 14.31 12.01 10.27 14.45 15.68 14.16 14.97 15.14 17.16 16.16 15.60 16.62 14.95 12.81 14.05 14.31 14.65 11.67 13.26 15.04 17.38 10.87 14.91 13.53 14.90 12.85 15.83 14.64 11.95 13.72
Ponte Uso                                        72.34 72.08 70.50 73.94 68.09 65.34 68.50 70.50 73.84 64.80 67.03 71.02 75.14 69.04 72.99 69.61 74.84 66.58 16.06 14.98 15.30 13.58 13.77 14.38 14.48 15.25 15.10 13.68 14.59 15.37 14.22 14.60 14.12 14.51 15.31 14.42 2.10 2.60 1.99 2.15  2.04 0.00 1.71 2.12 0.00 1.58 0.00 0.00 1.51 1.62 1.32 1.65 1.87 1.36  0.16  0.18  0.18  0.15  0.17  0.15  0.17  0.16  0.18  0.20  0.18  0.17  0.16  0.19  0.20  0.21  0.18  0.13  0.16  0.18  0.16  0.26  0.19  0.17  0.10  0.16  0.13  0.17  0.18  0.19  0.17  0.20  0.12  0.18  0.17  0.18  0.12  0.17  0.18  0.14  0.18 14.26 15.60 15.80 12.39 14.45 13.23 15.95 12.88 16.40 16.50 11.50 14.07 11.56 12.01 15.20 15.59 13.68 14.34 15.04 16.14 15.51 14.57 16.30 13.53 12.58 14.30 14.05 14.22 12.20 13.33 13.79 16.67 10.62 14.46 12.70 13.56 11.59 14.97 13.44 12.37 12.01
Badlands Observatory Quinn                       66.59 64.81 65.24 64.82 65.19 65.11 65.05 70.11 60.03 63.92 62.98 71.37 69.46 61.72 62.58 64.83 65.17 70.41 12.58 13.18 12.29 12.67 12.06 12.90 12.06 10.68 11.68 12.79 12.59 12.84 11.47 11.50 11.61 11.60 11.30 11.34 1.04 1.46 1.20 0.90  1.10 0.00 1.40 1.20 0.00 1.17 0.00 0.00 1.11 1.30 1.00 1.64 1.61 1.30 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 21.40 23.82 22.78 24.14 19.64 22.18 23.99 22.35 17.69 20.27 24.14 24.35 20.78 21.20 21.97 24.39 22.31 25.95 22.45 21.44 22.43 24.89 21.53 23.63 23.45 21.56 20.60 22.87 22.61 23.42 23.46 22.78 23.95 22.86 22.66 24.65 23.60 21.74 25.47 24.01 24.58
Monte Agliale                                    69.26 68.38 72.01 71.53 69.32 63.96 71.53 71.19 73.42 62.88 67.04 77.57 76.89 69.45 72.56 71.39 78.34 66.16 15.89 13.68 14.54 12.77 12.88 13.14 13.59 13.77 14.12 13.11 14.02 14.74 13.60 14.68 14.08 14.10 15.48 14.54 1.70 1.86 1.54 1.54  1.33 0.00 1.49 1.64 0.00 1.27 0.00 0.00 1.35 1.38 1.23 1.24 1.48 1.28  0.18  0.19  0.13  0.23  0.20  0.21  0.19  0.21  0.19  0.18  0.17  0.19  0.22  0.18  0.17  0.18  0.17  0.24  0.22  0.18  0.17  0.10  0.18  0.17  0.26  0.21  0.22  0.19  0.20  0.15  0.20  0.18  0.23  0.21  0.20  0.16  0.22  0.17  0.15  0.24  0.21 14.52 15.75 16.00 12.59 14.86 13.24 15.89 13.19 16.67 16.46 11.60 14.02 11.66 11.34 15.00 15.59 13.70 14.44 14.89 16.44 15.70 14.79 16.41 13.90 12.61 14.18 14.22 14.41 12.07 13.32 14.21 16.88 10.64 14.60 12.74 14.06 12.01 15.16 13.83 12.29 12.32
PASTIS Observatory Banon                         66.88 64.37 63.92 63.58 66.03 55.10 66.70 62.88 64.80 55.47 60.33 65.47 66.99 63.15 63.43 59.01 67.33 61.78 10.78 10.99 10.56 10.07 11.07 10.84 10.39 11.14 10.74 11.08 11.03 11.44 10.84 12.72 12.35 12.56 13.71 12.42 1.11 1.54 1.31 1.18  1.25 0.00 1.20 1.38 0.00 1.01 0.00 0.00 1.02 1.10 0.94 1.04 1.24 1.09  0.05  0.07  0.05  0.05  0.06  0.06  0.05  0.05  0.04  0.06  0.06  0.07  0.08  0.07  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.04  0.05  0.05  0.05  0.06  0.08  0.04  0.08  0.05  0.05  0.04  0.07  0.05  0.06  0.04  0.08  0.05  0.07  0.04  0.06 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
Observatoire Chante-Perdrix Dauban               66.88 64.37 63.92 63.58 66.03 55.10 66.70 62.88 64.80 55.47 60.33 65.47 66.99 63.15 63.43 59.01 67.33 61.78 10.78 10.99 10.56 10.07 11.07 10.84 10.39 11.14 10.74 11.08 11.03 11.44 10.84 12.72 12.35 12.56 13.71 12.42 1.11 1.54 1.31 1.18  1.25 0.00 1.20 1.38 0.00 1.01 0.00 0.00 1.02 1.10 0.94 1.04 1.24 1.09  0.05  0.07  0.05  0.05  0.06  0.06  0.05  0.05  0.04  0.06  0.06  0.07  0.08  0.07  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.04  0.05  0.05  0.05  0.06  0.08  0.04  0.08  0.05  0.05  0.04  0.07  0.05  0.06  0.04  0.08  0.05  0.07  0.04  0.06 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
29PREMOTE Observatory Dauban                     66.88 64.37 63.92 63.58 66.03 55.10 66.70 62.88 64.80 55.47 60.33 65.47 66.99 63.15 63.43 59.01 67.33 61.78 10.78 10.99 10.56 10.07 11.07 10.84 10.39 11.14 10.74 11.08 11.03 11.44 10.84 12.72 12.35 12.56 13.71 12.42 1.11 1.54 1.31 1.18  1.25 0.00 1.20 1.38 0.00 1.01 0.00 0.00 1.02 1.10 0.94 1.04 1.24 1.09  0.05  0.07  0.05  0.05  0.06  0.06  0.05  0.05  0.04  0.06  0.06  0.07  0.08  0.07  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.04  0.05  0.05  0.05  0.06  0.08  0.04  0.08  0.05  0.05  0.04  0.07  0.05  0.06  0.04  0.08  0.05  0.07  0.04  0.06 15.17 16.01 15.83 13.39 15.03 13.69 15.67 14.44 17.40 16.21 11.68 14.36 12.06 10.28 14.44 15.74 14.21 15.02 15.20 17.25 16.20 15.68 16.70 15.10 12.87 14.09 14.33 14.71 11.69 13.32 15.13 17.44 10.91 15.01 13.61 14.99 12.92 15.89 14.68 11.98 13.87
Middlebury                                       82.16 80.70 80.88 80.31 84.71 81.78 82.56 80.99 81.55 84.20 82.08 83.26 83.08 82.06 81.41 85.16 85.47 82.17 15.48 11.61 10.98 13.04 11.80 13.41 12.58 11.84 12.65 11.98 12.49 12.52 11.48 11.64 12.45 11.23 11.93 11.62 2.50 2.34 2.11 2.31  2.16 0.00 2.07 2.06 0.00 2.17 0.00 0.00 2.22 2.06 1.64 1.94 1.72 2.06  0.08  0.08  0.06  0.09  0.07  0.08  0.09  0.09  0.07  0.09  0.10  0.10  0.08  0.09  0.09  0.09  0.08  0.08  0.08  0.07  0.07  0.08  0.08  0.09  0.10  0.08  0.08  0.08  0.08  0.09  0.08  0.05  0.09  0.07  0.09  0.09  0.09  0.07  0.09  0.09  0.10 27.18 29.29 25.63 31.13 24.95 27.01 32.59 30.22 25.80 27.41 32.96 32.16 30.97 28.93 29.13 31.56 27.20 29.12 29.82 27.87 25.63 27.66 26.52 33.26 30.19 29.13 25.86 28.05 28.14 29.03 30.56 24.71 29.19 25.54 29.95 30.37 32.08 29.84 31.19 32.34 35.12
Les Engarouines Observatory                      66.84 66.32 63.24 63.70 66.16 56.48 64.10 64.93 69.32 56.58 61.56 65.75 62.86 61.50 62.04 63.68 64.60 58.22 12.22 13.16 12.56 12.05 13.41 13.17 12.81 13.97 12.84 12.94 13.10 13.43 12.76 14.89 14.78 14.50 15.60 14.77 1.39 1.73 1.54 1.42  1.44 0.00 1.28 1.44 0.00 1.27 0.00 0.00 1.23 1.23 1.02 1.15 1.25 1.23  0.21  0.20  0.20  0.22  0.24  0.23  0.23  0.22  0.24  0.22  0.22  0.21  0.22  0.22  0.23  0.22  0.22  0.23  0.23  0.23  0.22  0.23  0.22  0.21  0.23  0.19  0.20  0.23  0.19  0.21  0.22  0.23  0.21  0.19  0.20  0.21  0.20  0.20  0.19  0.22  0.20 15.30 16.05 15.83 13.50 15.01 13.84 15.64 14.65 17.39 16.18 11.64 14.34 12.10 10.27 14.31 15.75 14.25 15.02 15.16 17.30 16.21 15.74 16.72 15.25 12.87 14.07 14.28 14.71 11.68 13.33 15.23 17.52 10.93 15.09 13.69 15.10 12.97 15.89 14.64 11.95 14.05
Ostrov Observatory Constanta                     70.53 68.25 65.07 71.25 64.92 59.50 62.01 65.69 68.73 62.16 60.17 66.03 68.14 65.44 65.38 61.66 66.71 68.10 17.60 15.79 15.42 16.59 16.42 16.23 15.79 16.06 17.69 15.37 16.78 15.90 16.45 16.01 15.52 16.12 16.94 16.06 3.30 2.92 2.34 2.40  2.48 0.00 2.58 2.68 0.00 2.45 0.00 0.00 2.24 2.35 2.20 2.03 1.92 2.16  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.02  0.01  0.00  0.01  0.02  0.00  0.00  0.01  0.01  0.02  0.02 -0.01  0.00  0.02  0.00 -0.01  0.01  0.00 -0.02  0.01 13.66 16.34 14.40  9.91 11.40 14.25 15.70 12.42 14.43 14.63 12.20 15.20 12.51 13.99 15.99 14.37 12.71 13.72 14.47 15.62 15.22 14.19 16.12 13.39 13.82 15.54 14.66 14.28 14.01 14.63 13.41 17.54 11.70 13.45 14.66 12.96 11.41 16.71 12.86 12.51 11.00
Pises Observatory                                75.47 75.14 75.77 75.30 73.18 72.88 73.10 70.55 75.07 70.68 74.29 73.44 74.00 72.06 73.32 67.80 78.48 69.18 13.03 11.92 11.12 10.57 11.81 11.44 11.34 12.32 12.29 11.64 11.42 12.05 11.85 13.18 12.98 12.88 13.98 12.66 1.10 1.42 1.06 1.07  1.11 0.00 1.04 1.07 0.00 0.92 0.00 0.00 0.87 1.00 0.81 0.90 1.06 0.94  0.54  0.66  0.58  0.45  0.45  0.50  0.48  0.54  0.51  0.51  0.39  0.46  0.49  0.46  0.44  0.53  0.50  0.38  0.35  0.55  0.56  0.47  0.55  0.50  0.32  0.53  0.55  0.35  0.56  0.47  0.52  0.52  0.40  0.55  0.54  0.48  0.54  0.51  0.56  0.37  0.54 15.72 16.33 15.46 13.59 14.89 14.14 15.63 15.15 17.45 15.94 11.40 14.27 12.24 10.45 13.88 16.05 14.34 14.99 14.91 17.41 16.19 15.97 16.60 15.62 12.96 13.95 14.10 14.64 11.55 13.32 15.40 17.85 11.25 15.35 13.94 15.45 13.17 15.88 14.60 11.63 14.75
Blauvac                                          67.88 65.07 65.02 64.50 65.74 55.92 64.78 63.56 66.58 57.80 63.48 67.40 64.10 61.23 60.22 61.34 66.41 59.86 12.22 13.16 12.56 12.05 13.41 13.17 12.81 13.97 12.84 12.94 13.10 13.43 12.76 14.89 14.78 14.50 15.60 14.77 1.39 1.73 1.54 1.42  1.44 0.00 1.28 1.44 0.00 1.27 0.00 0.00 1.23 1.23 1.02 1.15 1.25 1.23  0.21  0.20  0.20  0.22  0.24  0.23  0.23  0.22  0.24  0.22  0.22  0.21  0.22  0.22  0.23  0.22  0.22  0.23  0.23  0.23  0.22  0.23  0.22  0.21  0.23  0.19  0.20  0.23  0.19  0.21  0.22  0.23  0.21  0.19  0.20  0.21  0.20  0.20  0.19  0.22  0.20 15.30 16.05 15.83 13.50 15.01 13.84 15.64 14.65 17.39 16.18 11.64 14.34 12.10 10.27 14.31 15.75 14.25 15.02 15.16 17.30 16.21 15.74 16.72 15.25 12.87 14.07 14.28 14.71 11.68 13.33 15.23 17.52 10.93 15.09 13.69 15.10 12.97 15.89 14.64 11.95 14.05
San Marcello Pistoiese                           71.74 70.16 73.79 71.78 69.74 66.58 72.07 71.46 73.97 61.10 68.26 77.03 77.31 69.72 73.54 68.78 77.38 70.96 14.82 13.54 13.52 12.40 12.65 12.86 13.20 13.29 13.50 12.26 13.16 13.99 12.80 13.10 12.79 13.26 14.13 13.74 1.52 1.59 1.30 1.42  1.36 0.00 1.30 1.45 0.00 1.10 0.00 0.00 1.04 1.29 1.02 1.05 1.38 1.06  0.08  0.12  0.07  0.13  0.12  0.11  0.07  0.12  0.06  0.06  0.07  0.11  0.10  0.09  0.08  0.08  0.07  0.08  0.11  0.13  0.04 -0.04  0.07  0.06  0.19  0.13  0.16  0.08  0.15  0.04  0.09  0.04  0.16  0.15  0.08  0.02  0.17  0.06  0.10  0.14  0.10 14.48 15.72 15.98 12.58 14.83 13.22 15.89 13.14 16.63 16.47 11.59 14.01 11.64 11.43 15.04 15.61 13.67 14.42 14.91 16.40 15.65 14.73 16.40 13.86 12.59 14.17 14.19 14.38 12.08 13.32 14.15 16.83 10.62 14.58 12.71 13.99 11.96 15.11 13.79 12.31 12.26
G. Pascoli Observatory Castelvecchio Pascoli     71.73 65.04 71.75 67.77 67.26 62.86 69.47 69.00 72.19 57.81 65.80 74.28 75.10 67.54 67.72 65.60 70.14 62.74 15.76 13.86 14.43 12.92 12.95 13.50 13.64 14.11 14.65 13.64 14.32 14.90 13.88 14.94 14.37 14.80 15.84 15.18 1.41 1.74 1.44 1.46  1.37 0.00 1.40 1.56 0.00 1.11 0.00 0.00 1.27 1.36 1.19 1.10 1.41 1.25  0.20  0.21  0.16  0.24  0.22  0.22  0.21  0.23  0.22  0.20  0.21  0.21  0.23  0.21  0.21  0.22  0.20  0.26  0.24  0.21  0.20  0.16  0.20  0.20  0.26  0.23  0.24  0.21  0.21  0.18  0.22  0.21  0.24  0.23  0.23  0.19  0.24  0.20  0.20  0.24  0.22 14.52 15.75 16.00 12.59 14.86 13.24 15.89 13.19 16.67 16.46 11.60 14.02 11.66 11.34 15.00 15.59 13.70 14.44 14.89 16.44 15.70 14.79 16.41 13.90 12.61 14.18 14.22 14.41 12.07 13.32 14.21 16.88 10.64 14.60 12.74 14.06 12.01 15.16 13.83 12.29 12.32
Le Couvent de Lentin                             70.88 66.74 72.19 69.95 73.84 72.85 68.95 65.89 72.60 64.66 69.77 71.80 70.01 64.66 67.16 67.55 69.06 67.26 13.50 12.81 12.62 11.73 12.18 11.87 11.58 12.83 12.98 12.26 12.70 12.51 12.82 13.40 13.50 13.36 14.39 12.88 1.26 2.00 1.58 1.52  1.41 0.00 1.09 1.67 0.00 1.10 0.00 0.00 0.94 1.38 0.96 1.10 1.25 1.10 -0.05 -0.06 -0.06 -0.01  0.00 -0.03  0.00 -0.05 -0.01 -0.03  0.05 -0.02  0.00 -0.03  0.01 -0.05 -0.03 -0.02  0.02 -0.04 -0.04 -0.01 -0.04 -0.01  0.03 -0.04 -0.02  0.02 -0.05 -0.01  0.00 -0.01  0.01 -0.03 -0.05 -0.01 -0.02 -0.02 -0.03 -0.03 -0.03 15.90 16.19 15.27 13.59 14.57 14.14 15.44 15.41 17.23 15.76 11.25 14.16 12.16 10.37 13.65 15.89 14.38 15.03 14.62 17.28 15.87 15.95 16.22 15.49 12.84 13.82 13.84 14.35 11.41 13.22 15.23 17.78 11.30 15.29 13.95 15.46 13.10 15.80 14.56 11.47 14.84
Romito                                           78.88 70.14 77.48 74.54 73.31 69.56 75.62 72.69 79.87 66.85 72.63 81.98 80.60 74.11 73.36 69.90 76.98 68.22 17.98 14.92 15.80 14.14 14.82 15.06 15.34 15.30 16.30 15.75 16.23 17.12 16.54 17.73 17.58 17.52 19.01 17.44 2.00 2.33 2.01 2.08  1.92 0.00 1.85 2.04 0.00 1.70 0.00 0.00 1.72 1.84 1.65 1.63 2.00 1.78  0.16  0.18  0.13  0.20  0.19  0.20  0.18  0.22  0.17  0.17  0.17  0.17  0.20  0.18  0.18  0.21  0.19  0.26  0.22  0.16  0.18  0.10  0.16  0.17  0.25  0.20  0.24  0.19  0.19  0.13  0.21  0.18  0.23  0.20  0.20  0.17  0.21  0.16  0.15  0.26  0.20 14.58 15.81 16.00 12.67 14.90 13.27 15.87 13.30 16.76 16.45 11.63 14.03 11.69 11.22 14.98 15.59 13.77 14.48 14.91 16.52 15.77 14.91 16.43 13.98 12.63 14.22 14.24 14.46 12.08 13.31 14.33 16.97 10.71 14.66 12.81 14.21 12.11 15.27 13.94 12.29 12.46
Bedoin                                           66.99 64.64 63.92 61.61 61.48 56.75 64.78 61.51 68.08 56.02 61.42 65.89 63.14 61.10 60.77 60.38 64.07 60.14 11.96 12.78 12.04 11.70 12.95 12.77 12.21 13.33 12.64 12.38 13.02 13.02 12.51 14.48 14.33 14.14 15.18 14.34 1.22 1.60 1.32 1.34  1.31 0.00 1.10 1.34 0.00 1.12 0.00 0.00 1.00 1.04 0.88 0.99 1.14 1.17  0.23  0.22  0.21  0.23  0.24  0.24  0.23  0.23  0.26  0.23  0.22  0.20  0.22  0.20  0.23  0.22  0.23  0.27  0.22  0.23  0.23  0.24  0.24  0.23  0.23  0.20  0.23  0.24  0.20  0.21  0.25  0.25  0.23  0.23  0.22  0.24  0.22  0.21  0.20  0.24  0.22 15.30 16.05 15.83 13.50 15.01 13.84 15.64 14.65 17.39 16.18 11.64 14.34 12.10 10.27 14.31 15.75 14.25 15.02 15.16 17.30 16.21 15.74 16.72 15.25 12.87 14.07 14.28 14.71 11.68 13.33 15.23 17.52 10.93 15.09 13.69 15.10 12.97 15.89 14.64 11.95 14.05
iota Scorpii Observatory La Spezia               80.50 73.49 80.37 79.71 76.88 75.20 78.22 80.52 81.10 73.01 76.46 83.08 82.94 79.59 79.07 75.11 81.40 71.24 17.68 14.86 15.70 14.22 14.80 14.83 15.23 15.48 16.18 15.60 16.43 16.98 15.83 18.01 17.07 16.98 18.43 17.42 2.14 2.19 1.96 1.91  1.78 0.00 1.86 2.07 0.00 1.63 0.00 0.00 1.73 1.80 1.64 1.62 2.05 1.71  0.13  0.14  0.10  0.15  0.15  0.15  0.14  0.18  0.13  0.12  0.14  0.14  0.16  0.14  0.14  0.15  0.14  0.18  0.17  0.13  0.13  0.06  0.11  0.12  0.20  0.15  0.17  0.14  0.15  0.09  0.13  0.10  0.18  0.14  0.14  0.10  0.15  0.12  0.10  0.16  0.14 14.41 15.72 15.88 12.56 14.70 13.10 15.79 13.24 16.72 16.31 11.50 13.88 11.51 11.09 14.82 15.56 13.67 14.27 14.88 16.44 15.59 14.84 16.27 13.87 12.45 14.20 14.04 14.36 11.92 13.16 14.29 16.76 10.73 14.64 12.73 14.09 12.14 15.13 13.93 12.05 12.50
Monte Viseggi                                    80.74 74.67 79.96 78.50 78.82 73.00 79.63 81.07 81.64 71.50 74.69 84.46 82.67 77.40 78.00 75.52 85.42 68.35 17.92 15.02 15.76 14.62 15.02 14.98 15.29 15.62 16.40 15.69 16.45 17.14 16.30 18.06 17.19 16.98 18.66 17.50 1.83 1.85 1.61 1.70  1.54 0.00 1.62 1.68 0.00 1.29 0.00 0.00 1.49 1.50 1.36 1.36 1.69 1.27  0.12  0.12  0.09  0.14  0.13  0.14  0.13  0.17  0.11  0.11  0.13  0.13  0.15  0.12  0.12  0.14  0.12  0.17  0.16  0.11  0.12  0.05  0.10  0.11  0.19  0.14  0.16  0.12  0.14  0.08  0.13  0.10  0.17  0.13  0.13  0.09  0.14  0.10  0.09  0.16  0.13 14.41 15.72 15.88 12.56 14.70 13.10 15.79 13.24 16.72 16.31 11.50 13.88 11.51 11.09 14.82 15.56 13.67 14.27 14.88 16.44 15.59 14.84 16.27 13.87 12.45 14.20 14.04 14.36 11.92 13.16 14.29 16.76 10.73 14.64 12.73 14.09 12.14 15.13 13.93 12.05 12.50
Cesena                                           73.35 68.66 69.68 71.12 65.61 62.86 66.02 69.27 74.24 61.10 65.66 71.02 75.96 66.99 71.31 68.38 75.69 66.44 16.60 15.50 15.54 13.61 13.98 14.54 14.48 15.52 15.02 13.86 14.31 15.18 13.93 14.72 14.56 14.52 15.07 14.29 2.78 3.10 2.56 2.74  2.60 0.00 2.36 2.76 0.00 2.25 0.00 0.00 2.18 2.34 2.07 2.21 2.37 1.94  0.04  0.05  0.05  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.03  0.05  0.06  0.06  0.05  0.04  0.04  0.04  0.04  0.09  0.05  0.04  0.00  0.04  0.03  0.05  0.04  0.05  0.05  0.08  0.01  0.05  0.05  0.05  0.01  0.04  0.04  0.03  0.04 14.05 15.45 15.67 12.22 14.24 12.99 15.87 12.78 16.30 16.33 11.32 13.92 11.38 11.92 15.07 15.56 13.49 14.09 15.01 16.01 15.32 14.45 16.16 13.38 12.41 14.20 13.81 14.09 12.06 13.18 13.69 16.43 10.57 14.38 12.56 13.35 11.52 14.77 13.35 12.13 11.91
Reilhanette                                      66.66 63.92 61.86 60.60 64.92 54.40 65.32 63.56 63.28 55.75 58.69 64.65 63.41 59.18 62.03 59.15 63.88 62.19 11.14 11.48 11.08 10.60 11.82 11.36 11.26 11.90 11.58 11.30 11.44 12.05 11.51 13.18 12.82 13.18 14.03 12.80 1.22 1.68 1.31 1.38  1.35 0.00 1.24 1.50 0.00 1.19 0.00 0.00 1.24 1.11 0.92 1.10 1.28 1.31  0.13  0.14  0.14  0.14  0.16  0.14  0.14  0.14  0.15  0.14  0.15  0.15  0.15  0.15  0.15  0.14  0.15  0.13  0.15  0.15  0.15  0.15  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.14  0.13  0.15  0.13  0.14  0.13  0.14 15.09 15.88 15.80 13.36 14.84 13.62 15.59 14.47 17.30 16.10 11.52 14.26 11.98 10.25 14.28 15.75 14.11 14.78 15.16 17.18 16.11 15.65 16.59 15.07 12.76 14.03 14.15 14.68 11.59 13.23 15.13 17.29 10.94 15.03 13.52 14.93 12.96 15.76 14.64 11.85 13.92
Micro Palomar Reilhanette                        66.66 63.92 61.86 60.60 64.92 54.40 65.32 63.56 63.28 55.75 58.69 64.65 63.41 59.18 62.03 59.15 63.88 62.19 11.14 11.48 11.08 10.60 11.82 11.36 11.26 11.90 11.58 11.30 11.44 12.05 11.51 13.18 12.82 13.18 14.03 12.80 1.22 1.68 1.31 1.38  1.35 0.00 1.24 1.50 0.00 1.19 0.00 0.00 1.24 1.11 0.92 1.10 1.28 1.31  0.13  0.14  0.14  0.14  0.16  0.14  0.14  0.14  0.15  0.14  0.15  0.15  0.15  0.15  0.15  0.14  0.15  0.13  0.15  0.15  0.15  0.15  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.13  0.14  0.13  0.15  0.13  0.14  0.13  0.14 15.09 15.88 15.80 13.36 14.84 13.62 15.59 14.47 17.30 16.10 11.52 14.26 11.98 10.25 14.28 15.75 14.11 14.78 15.16 17.18 16.11 15.65 16.59 15.07 12.76 14.03 14.15 14.68 11.59 13.23 15.13 17.29 10.94 15.03 13.52 14.93 12.96 15.76 14.64 11.85 13.92
Felliscopio Observatory Fellicarolo              77.12 77.06 75.44 74.69 77.58 72.35 77.84 76.13 77.67 69.59 71.82 77.17 80.06 74.11 77.28 75.66 78.05 76.16 14.52 14.22 13.84 12.10 13.18 12.92 13.57 13.96 14.02 12.62 13.41 14.04 12.70 13.09 12.95 13.25 14.10 13.71 1.25 1.66 1.23 1.38  1.34 0.00 1.27 1.35 0.00 1.02 0.00 0.00 1.06 1.19 1.01 0.98 1.40 1.04  0.10  0.10  0.12  0.07  0.12  0.08  0.08  0.07  0.11  0.10  0.12  0.11  0.08  0.10  0.11  0.11  0.09  0.04  0.10  0.14  0.08  0.14  0.11  0.08  0.07  0.08  0.07  0.09  0.12  0.10  0.08  0.06  0.07  0.10  0.07  0.07  0.07  0.08  0.12  0.05  0.09 14.29 15.60 15.87 12.42 14.62 13.03 15.81 13.04 16.52 16.31 11.42 13.88 11.45 11.36 14.91 15.58 13.54 14.19 14.87 16.26 15.42 14.61 16.22 13.69 12.41 14.13 13.98 14.27 11.94 13.18 14.05 16.59 10.57 14.51 12.59 13.77 11.94 14.91 13.71 12.06 12.24
Eygalayes                                        73.70 70.66 70.24 70.93 70.97 63.50 74.14 71.64 71.65 63.02 67.85 72.76 70.70 66.85 67.32 67.26 72.35 64.66 10.09 10.32 10.00  9.55 10.18 10.14  9.68 10.38 10.27 10.06 10.34 10.68 10.07 11.86 11.05 11.48 12.34 11.32 1.11 1.60 1.28 1.31  1.33 0.00 1.22 1.46 0.00 1.04 0.00 0.00 0.96 1.06 0.84 0.96 1.28 1.16  0.19  0.20  0.19  0.18  0.21  0.19  0.18  0.19  0.20  0.19  0.18  0.18  0.19  0.18  0.19  0.19  0.19  0.19  0.18  0.20  0.19  0.19  0.19  0.19  0.18  0.18  0.20  0.19  0.18  0.18  0.19  0.19  0.19  0.19  0.19  0.18  0.21  0.18  0.19  0.17  0.19 15.09 15.88 15.80 13.36 14.84 13.62 15.59 14.47 17.30 16.10 11.52 14.26 11.98 10.25 14.28 15.75 14.11 14.78 15.16 17.18 16.11 15.65 16.59 15.07 12.76 14.03 14.15 14.68 11.59 13.23 15.13 17.29 10.94 15.03 13.52 14.93 12.96 15.76 14.64 11.85 13.92
Montevenere Observatory Monzuno                  71.28 73.85 72.43 70.97 70.42 65.06 71.52 71.46 75.20 64.66 67.31 71.80 74.97 65.76 72.68 69.32 76.54 74.38 15.62 14.50 14.58 12.78 13.82 13.84 14.16 14.57 14.47 12.81 13.67 14.28 13.26 13.08 13.08 13.36 14.26 13.50 1.72 1.94 1.56 1.58  1.62 0.00 1.40 1.57 0.00 1.25 0.00 0.00 1.18 1.27 1.21 1.14 1.50 1.13  0.13  0.15  0.16  0.12  0.15  0.13  0.14  0.12  0.17  0.16  0.16  0.15  0.12  0.14  0.17  0.16  0.14  0.11  0.14  0.17  0.14  0.21  0.16  0.13  0.10  0.14  0.11  0.15  0.15  0.15  0.14  0.14  0.11  0.16  0.12  0.14  0.12  0.13  0.17  0.09  0.14 14.21 15.56 15.80 12.38 14.51 13.01 15.83 12.95 16.43 16.31 11.39 13.87 11.45 11.56 14.98 15.60 13.49 14.16 14.90 16.17 15.36 14.52 16.20 13.60 12.37 14.13 13.91 14.21 11.98 13.18 13.91 16.53 10.54 14.47 12.58 13.61 11.82 14.83 13.61 12.08 12.12
Bastia                                           70.10 65.05 68.72 68.08 62.04 59.97 64.08 65.84 71.23 59.32 62.24 68.68 72.81 64.66 68.94 63.96 70.97 62.88 16.90 15.73 16.18 14.40 14.58 14.80 15.05 16.34 15.66 14.32 14.92 15.54 14.68 15.12 15.41 15.18 15.64 15.07 3.03 3.34 2.82 2.92  2.78 0.00 2.64 2.98 0.00 2.49 0.00 0.00 2.49 2.93 2.46 2.53 2.49 2.31  0.04  0.05  0.05  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.03  0.05  0.06  0.06  0.05  0.04  0.04  0.04  0.04  0.09  0.05  0.04  0.00  0.04  0.03  0.05  0.04  0.05  0.05  0.08  0.01  0.05  0.05  0.05  0.01  0.04  0.04  0.03  0.04 14.05 15.45 15.67 12.22 14.24 12.99 15.87 12.78 16.30 16.33 11.32 13.92 11.38 11.92 15.07 15.56 13.49 14.09 15.01 16.01 15.32 14.45 16.16 13.38 12.41 14.20 13.81 14.09 12.06 13.18 13.69 16.43 10.57 14.38 12.56 13.35 11.52 14.77 13.35 12.13 11.91
Loiano                                           72.12 71.18 73.94 71.80 71.11 64.65 70.82 70.78 74.80 64.39 66.90 73.46 74.96 67.54 71.71 70.16 75.15 73.02 15.82 14.78 15.02 12.98 13.90 13.73 13.98 14.40 14.47 13.00 13.70 14.56 13.35 13.10 13.38 13.71 14.97 13.69 1.74 1.89 1.68 1.62  1.66 0.00 1.46 1.69 0.00 1.25 0.00 0.00 1.28 1.31 1.18 1.20 1.54 1.16  0.20  0.20  0.21  0.15  0.19  0.19  0.20  0.15  0.23  0.22  0.21  0.19  0.15  0.18  0.23  0.22  0.19  0.14  0.18  0.23  0.20  0.30  0.24  0.18  0.12  0.17  0.13  0.19  0.21  0.22  0.18  0.20  0.13  0.21  0.16  0.19  0.13  0.17  0.20  0.10  0.19 14.21 15.56 15.80 12.38 14.51 13.01 15.83 12.95 16.43 16.31 11.39 13.87 11.45 11.56 14.98 15.60 13.49 14.16 14.90 16.17 15.36 14.52 16.20 13.60 12.37 14.13 13.91 14.21 11.98 13.18 13.91 16.53 10.54 14.47 12.58 13.61 11.82 14.83 13.61 12.08 12.12
Rand II Observatory Lake Placid                  80.70 86.60 86.08 85.54 87.19 84.41 86.82 84.57 84.56 86.54 83.88 85.48 86.52 87.12 82.66 84.89 86.31 82.99 15.24 11.88 11.41 12.41 10.67 12.92 11.61 10.60 11.47 11.37 11.92 11.42 11.44 10.18 12.21 11.93 12.34 11.36 1.76 1.76 1.24 1.28  1.69 0.00 1.44 1.28 0.00 1.34 0.00 0.00 1.64 1.20 0.94 1.27 1.08 1.30  0.04  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.05  0.04  0.04  0.05  0.04  0.04  0.05  0.05  0.04  0.05  0.04  0.04  0.04  0.05  0.05  0.03  0.05  0.05  0.04  0.04  0.05  0.05  0.05  0.04  0.05 26.99 28.93 25.29 30.72 24.52 26.97 32.28 30.12 25.49 26.96 32.67 32.16 30.70 28.60 28.98 31.28 27.09 28.84 29.34 27.54 25.38 27.41 26.40 32.89 29.68 29.00 25.54 27.69 27.93 28.75 30.02 24.47 29.02 25.30 29.67 29.79 31.62 29.45 30.82 32.14 34.80
Frignano                                         73.79 73.26 73.93 71.07 73.86 70.01 75.23 73.66 76.85 65.48 68.26 75.93 77.58 69.46 74.24 68.92 77.80 73.15 15.31 14.05 14.48 12.74 13.65 13.78 13.46 14.36 14.66 13.28 14.06 14.89 13.72 13.60 13.38 13.59 14.81 14.18 1.62 2.02 1.51 1.52  1.58 0.00 1.58 1.52 0.00 1.27 0.00 0.00 1.10 1.25 1.16 1.21 1.50 1.13  0.17  0.15  0.17  0.12  0.17  0.14  0.14  0.11  0.17  0.15  0.16  0.15  0.11  0.14  0.17  0.15  0.15  0.09  0.15  0.19  0.13  0.20  0.17  0.12  0.11  0.12  0.09  0.14  0.17  0.14  0.12  0.10  0.11  0.16  0.11  0.11  0.09  0.12  0.17  0.08  0.13 14.29 15.60 15.87 12.42 14.62 13.03 15.81 13.04 16.52 16.31 11.42 13.88 11.45 11.36 14.91 15.58 13.54 14.19 14.87 16.26 15.42 14.61 16.22 13.69 12.41 14.13 13.98 14.27 11.94 13.18 14.05 16.59 10.57 14.51 12.59 13.77 11.94 14.91 13.71 12.06 12.24
Chiusa di Pesio                                  78.02 78.17 78.06 78.18 80.06 70.98 75.12 71.64 76.03 72.19 69.35 74.96 78.54 75.75 75.49 68.09 79.44 63.15 11.43 11.60 10.75  9.98 11.28 10.84 11.02 11.06 10.30 10.33 10.60 11.06 10.42 11.56 11.20 11.42 12.22 10.82 1.98 2.50 2.07 2.13  1.98 0.00 2.24 2.06 0.00 1.72 0.00 0.00 1.54 1.64 1.52 1.81 1.92 1.60  0.22  0.22  0.24  0.21  0.24  0.22  0.21  0.20  0.23  0.23  0.23  0.24  0.24  0.21  0.21  0.24  0.24  0.18  0.22  0.24  0.24  0.23  0.22  0.21  0.19  0.20  0.20  0.21  0.23  0.18  0.23  0.21  0.21  0.20  0.20  0.21  0.20  0.21  0.22  0.20  0.21 14.76 15.92 15.80 12.94 14.84 13.28 15.78 13.69 17.12 16.35 11.63 13.99 11.83 10.69 14.56 15.75 13.90 14.58 14.98 16.84 15.95 15.28 16.47 14.40 12.56 14.09 14.19 14.54 11.74 13.21 14.71 17.15 10.93 14.92 13.09 14.55 12.51 15.37 14.43 11.89 13.20
Osservatorio di Livergnano                       71.54 70.91 73.53 73.09 71.80 65.34 71.53 70.50 75.34 64.38 67.17 73.86 75.92 66.99 72.14 70.70 74.58 71.51 16.04 14.57 15.04 13.20 14.16 14.44 13.86 15.10 14.86 13.02 14.12 14.72 13.70 13.68 13.17 13.77 14.93 13.72 2.05 2.38 1.91 1.78  1.77 0.00 1.62 1.85 0.00 1.42 0.00 0.00 1.53 1.48 1.36 1.38 1.68 1.28  0.13  0.15  0.16  0.12  0.15  0.13  0.14  0.12  0.17  0.16  0.16  0.15  0.12  0.14  0.17  0.16  0.14  0.11  0.14  0.17  0.14  0.21  0.16  0.13  0.10  0.14  0.11  0.15  0.15  0.15  0.14  0.14  0.11  0.16  0.12  0.14  0.12  0.13  0.17  0.09  0.14 14.21 15.56 15.80 12.38 14.51 13.01 15.83 12.95 16.43 16.31 11.39 13.87 11.45 11.56 14.98 15.60 13.49 14.16 14.90 16.17 15.36 14.52 16.20 13.60 12.37 14.13 13.91 14.21 11.98 13.18 13.91 16.53 10.54 14.47 12.58 13.61 11.82 14.83 13.61 12.08 12.12
Rand Observatory                                 84.51 86.06 87.19 85.68 88.29 84.68 86.54 85.26 84.98 86.12 86.61 86.98 88.86 87.26 84.62 87.64 86.86 85.46 17.16 11.42 11.10 12.96 11.24 12.64 12.24 10.88 12.39 11.74 12.14 11.84 11.81 10.33 11.84 12.36 13.08 10.95 1.98 1.70 1.23 1.52  1.52 0.00 1.38 1.33 0.00 1.36 0.00 0.00 2.04 1.56 0.98 1.28 1.37 1.28  0.01  0.01  0.00  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.03  0.01  0.01  0.01  0.01  0.02  0.02 -0.01  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.03 26.92 28.85 25.24 30.58 24.38 26.91 32.18 30.06 25.40 26.82 32.56 32.13 30.57 28.50 28.89 31.17 27.04 28.76 29.20 27.47 25.30 27.32 26.38 32.76 29.52 28.97 25.47 27.59 27.85 28.67 29.90 24.39 28.95 25.21 29.59 29.64 31.50 29.33 30.71 32.05 34.70
Lake Clear                                       84.51 86.06 87.19 85.68 88.29 84.68 86.54 85.26 84.98 86.12 86.61 86.98 88.86 87.26 84.62 87.64 86.86 85.46 17.16 11.42 11.10 12.96 11.24 12.64 12.24 10.88 12.39 11.74 12.14 11.84 11.81 10.33 11.84 12.36 13.08 10.95 1.98 1.70 1.23 1.52  1.52 0.00 1.38 1.33 0.00 1.36 0.00 0.00 2.04 1.56 0.98 1.28 1.37 1.28  0.01  0.01  0.00  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.03  0.01  0.01  0.01  0.01  0.02  0.02 -0.01  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.03 26.92 28.85 25.24 30.58 24.38 26.91 32.18 30.06 25.40 26.82 32.56 32.13 30.57 28.50 28.89 31.17 27.04 28.76 29.20 27.47 25.30 27.32 26.38 32.76 29.52 28.97 25.47 27.59 27.85 28.67 29.90 24.39 28.95 25.21 29.59 29.64 31.50 29.33 30.71 32.05 34.70
Osservatorio Felsina AAB Montepastore            73.12 70.53 72.57 76.27 70.42 66.58 72.64 73.80 76.16 66.85 67.03 75.66 77.16 67.40 73.69 70.01 77.50 70.68 15.74 14.58 14.69 13.22 13.93 14.07 14.22 14.90 14.96 13.50 13.94 14.80 13.77 13.50 13.26 13.68 14.58 13.50 1.70 2.15 1.64 1.69  1.74 0.00 1.54 1.70 0.00 1.44 0.00 0.00 1.30 1.44 1.31 1.30 1.48 1.23  0.13  0.15  0.16  0.12  0.15  0.13  0.14  0.12  0.17  0.16  0.16  0.15  0.12  0.14  0.17  0.16  0.14  0.11  0.14  0.17  0.14  0.21  0.16  0.13  0.10  0.14  0.11  0.15  0.15  0.15  0.14  0.14  0.11  0.16  0.12  0.14  0.12  0.13  0.17  0.09  0.14 14.21 15.56 15.80 12.38 14.51 13.01 15.83 12.95 16.43 16.31 11.39 13.87 11.45 11.56 14.98 15.60 13.49 14.16 14.90 16.17 15.36 14.52 16.20 13.60 12.37 14.13 13.91 14.21 11.98 13.18 13.91 16.53 10.54 14.47 12.58 13.61 11.82 14.83 13.61 12.08 12.12
TLC Observatory Bologna                          70.92 70.94 72.03 75.05 68.09 62.31 69.04 69.96 74.66 63.15 66.08 74.13 76.34 66.85 74.12 70.84 74.98 71.10 16.34 14.78 15.10 13.55 13.87 14.44 14.33 15.12 15.02 13.19 14.10 14.89 13.70 14.02 14.10 14.20 15.44 14.21 2.34 2.80 2.08 2.18  2.02 0.00 1.90 2.20 0.00 1.72 0.00 0.00 1.97 1.70 1.54 1.75 2.01 1.47  0.12  0.14  0.16  0.11  0.15  0.12  0.12  0.11  0.14  0.15  0.15  0.14  0.12  0.14  0.16  0.16  0.14  0.09  0.12  0.16  0.13  0.21  0.14  0.13  0.08  0.13  0.10  0.14  0.14  0.14  0.13  0.13  0.10  0.14  0.11  0.14  0.11  0.13  0.16  0.09  0.13 14.18 15.55 15.78 12.37 14.44 13.03 15.85 12.91 16.41 16.33 11.38 13.88 11.46 11.67 15.01 15.61 13.49 14.16 14.94 16.14 15.35 14.50 16.21 13.57 12.37 14.16 13.89 14.20 12.01 13.19 13.86 16.52 10.56 14.46 12.59 13.54 11.76 14.82 13.56 12.11 12.08
Maritime Alps Observatory Cuneo                  79.22 74.28 77.23 75.21 76.62 67.82 70.58 65.89 72.88 68.09 64.84 72.63 74.42 70.96 70.20 64.09 75.96 64.80 10.84 11.20  9.88  9.24 10.23 10.50 10.45 10.31  9.73  9.68 10.04 10.26  9.50 10.96 10.70 10.92 11.44 10.16 1.82 2.49 2.05 2.05  1.96 0.00 2.07 2.05 0.00 1.66 0.00 0.00 1.42 1.61 1.44 1.74 1.77 1.46  0.32  0.32  0.33  0.31  0.34  0.32  0.30  0.30  0.31  0.32  0.31  0.33  0.33  0.30  0.29  0.32  0.33  0.27  0.31  0.33  0.34  0.30  0.30  0.29  0.29  0.30  0.29  0.29  0.31  0.26  0.32  0.30  0.30  0.29  0.29  0.28  0.29  0.29  0.32  0.29  0.31 14.77 15.89 15.74 12.96 14.80 13.23 15.70 13.69 17.08 16.27 11.62 13.97 11.86 10.61 14.47 15.74 13.87 14.58 14.94 16.84 15.94 15.28 16.43 14.42 12.54 14.02 14.19 14.49 11.70 13.15 14.72 17.13 10.92 14.87 13.10 14.53 12.54 15.34 14.45 11.80 13.24
Nayoro Observatory Hokkaido University           84.70 79.86 82.43 79.78 84.30 78.73 77.71 84.91 87.51 84.52 81.69 84.08 79.81 84.47 85.47 85.11 85.86 81.48 11.47  9.52 10.67 11.08 10.60  9.74 10.68  9.60 11.98 10.48 12.52 11.12 10.18 11.27 11.56 10.54 10.52 10.40 2.12 4.71 2.77 2.24  2.65 0.00 3.74 2.96 0.00 3.06 0.00 0.00 2.36 2.44 3.02 2.46 1.97 2.55 -0.04 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.03 -0.04 -0.03 -0.03 -0.04 -0.04 -0.03 -0.03 -0.04 -0.03 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.02 -0.03 -0.03 -0.04 -0.03 -0.04 -0.04 -0.05 32.55 31.66 29.92 27.79 29.74 28.80 31.62 28.35 33.82 26.97 27.42 29.39 32.49 29.55 29.29 28.49 29.05 29.52 29.51 31.17 32.13 29.81 30.75 30.67 31.93 34.24 28.25 30.44 29.43 27.00 31.53 31.72 29.64 25.89 28.61 26.95 29.80 34.29 28.66 32.72 31.30
ROSA Observatory Vaucluse                        74.41 69.64 68.86 65.76 67.13 60.74 68.63 67.35 69.73 60.68 66.62 71.39 69.04 64.52 65.79 65.06 72.24 66.16 10.83 11.24 10.92 10.22 11.26 10.98 10.82 11.41 10.84 10.73 11.00 11.60 10.90 12.45 12.16 12.06 13.26 12.13 1.28 1.57 1.27 1.34  1.25 0.00 1.14 1.32 0.00 1.05 0.00 0.00 0.91 1.05 0.86 0.96 1.32 1.17  0.07  0.08  0.07  0.08  0.09  0.08  0.08  0.07  0.08  0.08  0.10  0.09  0.09  0.09  0.09  0.08  0.08  0.08  0.09  0.08  0.07  0.08  0.07  0.08  0.09  0.07  0.08  0.08  0.09  0.07  0.07  0.07  0.09  0.07  0.07  0.07  0.09  0.07  0.07  0.08  0.07 14.94 15.74 15.76 13.27 14.66 13.45 15.51 14.40 17.18 15.99 11.36 14.16 11.88 10.26 14.17 15.75 13.97 14.53 15.07 17.05 16.01 15.58 16.43 14.94 12.61 13.96 13.99 14.61 11.51 13.09 15.05 17.10 10.98 14.98 13.39 14.80 12.97 15.62 14.59 11.73 13.87
Bernezzo Observatory                             76.55 75.80 75.86 74.98 75.93 67.95 72.78 71.50 74.11 67.12 65.39 74.68 76.21 74.11 71.04 62.44 76.52 64.24  9.88 10.20  9.18  8.18  9.60  9.64  9.48  9.82  9.24  9.12  9.27  9.60  8.74 10.26  9.72 10.08 10.52  9.70 2.03 2.52 2.25 2.17  2.20 0.00 2.37 2.21 0.00 1.81 0.00 0.00 1.54 1.76 1.61 1.88 1.88 1.65  0.38  0.36  0.35  0.35  0.37  0.39  0.32  0.36  0.32  0.34  0.32  0.37  0.38  0.34  0.32  0.35  0.37  0.32  0.33  0.34  0.38  0.32  0.33  0.33  0.36  0.33  0.32  0.29  0.38  0.28  0.38  0.35  0.33  0.32  0.34  0.32  0.31  0.33  0.34  0.34  0.36 14.54 15.71 15.59 12.78 14.57 12.98 15.60 13.55 16.90 16.05 11.47 13.81 11.66 10.52 14.28 15.67 13.64 14.24 14.82 16.69 15.69 15.11 16.20 14.23 12.36 13.91 13.94 14.33 11.55 12.99 14.60 16.85 10.88 14.76 12.92 14.33 12.53 15.10 14.35 11.57 13.13
Pianoro                                          73.43 70.08 72.28 75.57 70.56 65.48 71.38 72.02 75.06 63.15 67.57 76.47 76.48 67.40 73.83 72.08 76.80 71.10 16.52 14.57 15.28 13.74 14.14 14.66 14.41 15.60 15.08 13.46 14.35 15.05 13.70 13.83 14.24 13.96 15.32 13.98 2.54 3.00 2.23 2.43  2.32 0.00 2.20 2.30 0.00 1.96 0.00 0.00 2.30 2.02 1.80 1.92 2.20 1.77  0.09  0.11  0.11  0.08  0.10  0.09  0.10  0.09  0.11  0.12  0.10  0.10  0.08  0.08  0.11  0.11  0.10  0.08  0.09  0.11  0.10  0.14  0.12  0.09  0.06  0.09  0.07  0.10  0.10  0.09  0.10  0.11  0.07  0.11  0.08  0.10  0.07  0.09  0.10  0.07  0.11 14.00 15.43 15.69 12.23 14.30 12.81 15.73 12.84 16.31 16.15 11.22 13.74 11.25 11.48 14.84 15.55 13.34 13.93 14.86 16.03 15.16 14.40 16.02 13.43 12.19 14.07 13.67 14.06 11.85 13.04 13.82 16.31 10.49 14.40 12.46 13.41 11.78 14.63 13.52 11.83 12.08
San Defendente                                   78.16 69.68 72.43 73.04 72.35 64.38 71.40 67.40 72.19 64.79 64.30 71.39 73.73 68.90 70.62 63.26 74.70 64.38 10.58 10.41  9.68  8.93  9.89 10.03 10.10 10.12  9.83  9.32  9.76  9.98  9.32 10.62 10.15 10.37 11.06  9.78 2.12 2.58 2.32 2.24  2.28 0.00 2.25 2.43 0.00 1.92 0.00 0.00 1.72 1.86 1.68 2.04 1.99 1.78  0.38  0.36  0.35  0.35  0.37  0.39  0.32  0.36  0.32  0.34  0.32  0.37  0.38  0.34  0.32  0.35  0.37  0.32  0.33  0.34  0.38  0.32  0.33  0.33  0.36  0.33  0.32  0.29  0.38  0.28  0.38  0.35  0.33  0.32  0.34  0.32  0.31  0.33  0.34  0.34  0.36 14.54 15.71 15.59 12.78 14.57 12.98 15.60 13.55 16.90 16.05 11.47 13.81 11.66 10.52 14.28 15.67 13.64 14.24 14.82 16.69 15.69 15.11 16.20 14.23 12.36 13.91 13.94 14.33 11.55 12.99 14.60 16.85 10.88 14.76 12.92 14.33 12.53 15.10 14.35 11.57 13.13
Crimea-Simeis                                    83.15 85.56 86.94 83.47 88.28 84.91 86.33 83.25 83.99 90.02 86.02 84.04 85.02 87.86 84.24 87.77 85.24 83.38 17.74 15.83 15.96 17.16 15.64 16.57 16.09 17.30 18.53 16.35 16.84 16.45 17.36 17.19 17.55 16.34 17.84 16.72 1.91 1.98 1.77 2.24  1.82 0.00 2.19 2.26 0.00 1.84 0.00 0.00 1.71 1.88 1.98 1.78 1.60 2.03  0.15  0.12  0.12  0.14  0.15  0.15  0.15  0.14  0.14  0.13  0.13  0.14  0.16  0.14  0.15  0.15  0.12  0.15  0.12  0.14  0.13  0.13  0.13  0.14  0.14  0.12  0.14  0.14  0.13  0.14  0.14  0.14  0.15  0.14  0.14  0.16  0.15  0.13  0.15  0.16  0.16 15.54 18.11 15.57 10.89 13.28 15.05 16.81 14.05 16.23 14.81 14.73 16.52 14.10 14.25 17.00 16.28 14.10 14.99 15.28 16.98 16.09 14.90 17.54 14.59 15.18 16.34 15.94 16.09 14.73 15.24 13.61 18.68 13.62 13.81 16.23 14.69 13.42 17.39 15.49 14.03 12.74
Observatoire des Baronnies Provencales Moydans   71.63 69.79 69.28 67.86 68.23 63.49 71.12 70.65 70.96 61.37 67.31 72.90 69.46 65.62 68.16 65.47 73.08 65.89 10.34 10.82 10.42  9.70 10.64 10.34 10.25 10.89 10.54 10.17 10.44 10.98 10.49 11.84 11.46 11.53 12.42 11.40 1.23 1.58 1.27 1.31  1.28 0.00 1.23 1.34 0.00 0.99 0.00 0.00 0.94 1.06 0.87 0.97 1.23 1.14  0.08  0.08  0.07  0.09  0.10  0.09  0.08  0.08  0.08  0.08  0.10  0.09  0.09  0.10  0.09  0.08  0.08  0.09  0.09  0.08  0.08  0.08  0.07  0.08  0.09  0.08  0.08  0.08  0.10  0.08  0.07  0.07  0.09  0.08  0.08  0.08  0.09  0.07  0.06  0.08  0.07 14.94 15.74 15.76 13.27 14.66 13.45 15.51 14.40 17.18 15.99 11.36 14.16 11.88 10.26 14.17 15.75 13.97 14.53 15.07 17.05 16.01 15.58 16.43 14.94 12.61 13.96 13.99 14.61 11.51 13.09 15.05 17.10 10.98 14.98 13.39 14.80 12.97 15.62 14.59 11.73 13.87
Bucharest                                        76.67 75.21 75.76 78.64 72.67 71.78 72.96 76.40 75.44 68.08 65.50 74.92 78.50 75.22 77.26 73.06 77.46 81.82 15.62 14.38 14.16 14.55 15.92 15.50 15.36 14.53 16.64 15.06 15.89 15.36 16.35 15.81 15.97 15.73 16.46 16.49 3.16 3.02 2.19 2.12  2.56 0.00 2.64 2.54 0.00 2.69 0.00 0.00 2.64 2.08 2.20 1.94 2.22 2.26 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 13.16 15.60 14.10  9.66 11.16 13.72 15.36 12.25 14.16 14.23 11.53 14.69 11.35 13.67 15.58 14.11 12.13 13.00 13.99 15.16 14.72 13.77 15.67 13.04 13.14 14.90 13.74 13.38 13.47 13.82 12.81 16.72 11.15 13.37 13.68 12.27 11.03 15.77 12.20 11.75 10.67
Genoa                                            81.59 82.62 83.53 82.80 84.18 82.10 83.76 83.95 84.93 82.60 83.58 83.78 85.83 80.00 81.32 80.34 81.96 80.55 17.76 16.95 17.12 14.98 16.16 15.41 16.16 16.60 17.14 16.38 16.77 17.20 17.02 17.90 17.52 17.26 18.66 16.70 2.22 2.56 2.14 2.13  2.13 0.00 2.30 2.24 0.00 1.98 0.00 0.00 1.86 2.14 1.73 1.76 2.21 1.73  0.23  0.21  0.16  0.24  0.21  0.23  0.22  0.27  0.20  0.18  0.18  0.20  0.22  0.19  0.17  0.20  0.19  0.23  0.21  0.17  0.18  0.13  0.17  0.17  0.25  0.20  0.23  0.19  0.22  0.15  0.21  0.20  0.23  0.20  0.20  0.17  0.20  0.19  0.16  0.22  0.20 14.28 15.66 15.74 12.54 14.55 12.96 15.72 13.28 16.78 16.17 11.39 13.76 11.42 10.82 14.61 15.54 13.60 14.08 14.87 16.50 15.45 14.86 16.18 13.84 12.29 14.09 13.88 14.32 11.74 12.98 14.33 16.66 10.83 14.71 12.71 14.12 12.27 15.09 14.09 11.80 12.66
Rantiga Osservatorio Tincana                     70.28 70.24 70.65 72.80 70.70 62.58 68.24 70.51 75.62 63.97 65.94 74.13 74.15 70.55 71.32 65.47 76.78 68.77 15.88 14.09 15.02 13.45 13.90 14.24 14.28 15.06 15.66 13.76 14.69 15.51 14.54 14.49 14.55 14.66 15.69 14.61 1.96 2.38 1.78 1.76  1.78 0.00 1.66 1.83 0.00 1.38 0.00 0.00 1.36 1.46 1.44 1.29 1.60 1.25  0.08  0.08  0.08  0.02  0.09  0.08  0.07  0.02  0.10  0.11  0.11  0.08  0.04  0.06  0.11  0.10  0.09  0.04  0.10  0.14  0.08  0.17  0.13  0.05  0.03  0.07  0.06  0.08  0.12  0.08  0.08  0.07  0.02  0.08  0.04  0.05  0.02  0.04  0.11  0.00  0.07 14.13 15.49 15.77 12.30 14.43 12.87 15.71 12.98 16.45 16.14 11.27 13.75 11.26 11.21 14.75 15.53 13.44 13.98 14.82 16.17 15.25 14.56 16.03 13.56 12.25 14.10 13.78 14.15 11.79 13.03 14.03 16.42 10.55 14.47 12.50 13.65 11.97 14.76 13.66 11.79 12.27
Urseanu Observatory Bucharest                    81.17 80.24 79.78 80.70 80.36 76.98 80.13 84.35 82.06 75.84 72.12 78.22 81.56 81.76 81.03 77.48 84.44 82.32 15.38 13.68 13.62 13.84 15.31 15.14 15.22 14.10 16.05 15.07 16.02 15.07 16.14 15.78 15.68 15.82 15.85 15.84 3.16 3.02 2.19 2.12  2.56 0.00 2.64 2.54 0.00 2.69 0.00 0.00 2.64 2.08 2.20 1.94 2.22 2.26 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 13.16 15.60 14.10  9.66 11.16 13.72 15.36 12.25 14.16 14.23 11.53 14.69 11.35 13.67 15.58 14.11 12.13 13.00 13.99 15.16 14.72 13.77 15.67 13.04 13.14 14.90 13.74 13.38 13.47 13.82 12.81 16.72 11.15 13.37 13.68 12.27 11.03 15.77 12.20 11.75 10.67
San Lazzaro di Savena                            70.68 69.64 73.94 74.88 69.18 64.65 70.56 70.78 76.03 63.84 67.85 77.86 77.86 67.26 72.28 72.08 77.20 74.52 16.67 14.60 15.34 13.70 14.14 14.93 14.80 15.87 15.01 13.66 14.42 15.18 14.06 14.26 14.28 14.11 15.44 14.28 2.54 3.00 2.23 2.43  2.32 0.00 2.20 2.30 0.00 1.96 0.00 0.00 2.30 2.02 1.80 1.92 2.20 1.77  0.03  0.04  0.05  0.01  0.04  0.03  0.03  0.02  0.03  0.05  0.05  0.03  0.02  0.03  0.04  0.04  0.04  0.01  0.03  0.04  0.04  0.08  0.05  0.02 -0.01  0.02  0.01  0.03  0.04  0.03  0.03  0.04  0.01  0.04  0.02  0.04  0.01  0.02  0.03  0.00  0.04 13.96 15.41 15.66 12.20 14.24 12.80 15.74 12.80 16.29 16.17 11.20 13.74 11.26 11.58 14.87 15.56 13.32 13.92 14.89 16.00 15.15 14.38 16.02 13.40 12.19 14.08 13.64 14.04 11.88 13.04 13.76 16.28 10.50 14.39 12.46 13.34 11.72 14.61 13.47 11.85 12.02
Bolzaneto                                        74.72 72.54 77.90 72.78 73.18 71.76 73.44 73.93 79.46 69.45 73.60 76.48 81.71 74.38 73.38 69.33 78.34 69.73 17.56 16.54 17.00 15.20 16.06 15.57 16.49 16.44 16.44 16.35 16.42 17.06 17.16 17.63 17.31 17.08 18.64 16.84 2.32 2.51 2.12 2.04  2.25 0.00 2.40 2.18 0.00 2.01 0.00 0.00 1.90 2.13 1.65 1.81 2.24 1.70  0.23  0.21  0.16  0.24  0.21  0.23  0.22  0.27  0.20  0.18  0.18  0.20  0.22  0.19  0.17  0.20  0.19  0.23  0.21  0.17  0.18  0.13  0.17  0.17  0.25  0.20  0.23  0.19  0.22  0.15  0.21  0.20  0.23  0.20  0.20  0.17  0.20  0.19  0.16  0.22  0.20 14.28 15.66 15.74 12.54 14.55 12.96 15.72 13.28 16.78 16.17 11.39 13.76 11.42 10.82 14.61 15.54 13.60 14.08 14.87 16.50 15.45 14.86 16.18 13.84 12.29 14.09 13.88 14.32 11.74 12.98 14.33 16.66 10.83 14.71 12.71 14.12 12.27 15.09 14.09 11.80 12.66
Goodsell Observatory Northfield                  71.32 68.59 71.05 66.03 66.76 67.00 65.89 72.45 58.64 68.31 68.40 69.86 69.92 64.33 67.31 71.06 66.15 73.15 14.58 14.20 12.86 14.38 12.92 13.82 11.63 12.36 12.50 13.46 14.10 14.11 11.73 13.04 13.36 13.27 13.10 13.02 1.60 1.92 1.60 1.66  1.64 0.00 1.48 1.58 0.00 1.42 0.00 0.00 1.86 2.35 1.42 1.58 2.49 1.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00 23.40 25.80 24.57 27.02 20.18 23.49 27.51 25.24 21.29 22.95 26.14 27.96 24.35 23.63 25.24 26.72 24.47 25.85 24.72 23.88 24.36 25.87 23.28 27.20 24.45 25.41 22.66 25.01 25.64 25.07 25.75 23.55 24.84 22.98 25.21 25.22 27.07 24.96 26.63 25.86 28.96
Eremo di Tizzano                                 71.94 70.80 72.58 76.28 69.88 65.48 72.76 72.70 77.81 64.79 68.81 78.82 78.00 68.36 73.82 73.18 77.90 71.50 16.94 15.15 15.56 14.32 14.90 15.30 15.34 16.15 15.93 14.14 15.04 15.65 14.68 14.96 15.14 14.64 16.35 15.16 3.09 3.40 2.68 2.82  2.74 0.00 2.74 2.65 0.00 2.38 0.00 0.00 2.54 2.42 2.16 2.53 2.56 2.25  0.01  0.02  0.02 -0.02  0.01  0.00  0.02 -0.02  0.02  0.04  0.04  0.01  0.00 -0.01  0.03  0.02  0.01  0.00  0.02  0.03  0.03  0.07  0.05 -0.01 -0.03 -0.01 -0.02  0.01  0.01  0.02  0.01  0.03 -0.03  0.01 -0.01  0.01 -0.03 -0.01  0.00 -0.05  0.01 14.00 15.43 15.69 12.23 14.30 12.81 15.73 12.84 16.31 16.15 11.22 13.74 11.25 11.48 14.84 15.55 13.34 13.93 14.86 16.03 15.16 14.40 16.02 13.43 12.19 14.07 13.67 14.06 11.85 13.04 13.82 16.31 10.49 14.40 12.46 13.41 11.78 14.63 13.52 11.83 12.08
Osservatorio S. Vittore Bologna                  72.56 72.19 74.35 74.62 69.60 64.93 69.46 71.60 76.85 64.66 67.44 77.03 77.16 68.35 73.54 72.62 76.78 72.60 17.00 15.05 15.70 14.18 15.21 15.52 15.32 16.41 15.82 14.58 15.14 15.80 14.87 14.98 15.32 14.70 16.22 15.44 3.18 3.54 2.74 3.00  2.86 0.00 2.82 2.75 0.00 2.42 0.00 0.00 2.68 2.52 2.26 2.60 2.72 2.30  0.01  0.02  0.02 -0.02  0.01  0.00  0.02 -0.02  0.02  0.04  0.04  0.01  0.00 -0.01  0.03  0.02  0.01  0.00  0.02  0.03  0.03  0.07  0.05 -0.01 -0.03 -0.01 -0.02  0.01  0.01  0.02  0.01  0.03 -0.03  0.01 -0.01  0.01 -0.03 -0.01  0.00 -0.05  0.01 14.00 15.43 15.69 12.23 14.30 12.81 15.73 12.84 16.31 16.15 11.22 13.74 11.25 11.48 14.84 15.55 13.34 13.93 14.86 16.03 15.16 14.40 16.02 13.43 12.19 14.07 13.67 14.06 11.85 13.04 13.82 16.31 10.49 14.40 12.46 13.41 11.78 14.63 13.52 11.83 12.08
Obs. Casalecchio di Reno Bologna                 71.54 70.77 73.12 76.01 69.74 64.65 70.84 70.64 76.57 64.93 68.40 77.86 76.89 66.98 73.39 70.57 77.08 71.64 16.94 15.15 15.56 14.32 14.90 15.30 15.34 16.15 15.93 14.14 15.04 15.65 14.68 14.96 15.14 14.64 16.35 15.16 3.09 3.40 2.68 2.82  2.74 0.00 2.74 2.65 0.00 2.38 0.00 0.00 2.54 2.42 2.16 2.53 2.56 2.25  0.09  0.11  0.11  0.08  0.10  0.09  0.10  0.09  0.11  0.12  0.10  0.10  0.08  0.08  0.11  0.11  0.10  0.08  0.09  0.11  0.10  0.14  0.12  0.09  0.06  0.09  0.07  0.10  0.10  0.09  0.10  0.11  0.07  0.11  0.08  0.10  0.07  0.09  0.10  0.07  0.11 14.00 15.43 15.69 12.23 14.30 12.81 15.73 12.84 16.31 16.15 11.22 13.74 11.25 11.48 14.84 15.55 13.34 13.93 14.86 16.03 15.16 14.40 16.02 13.43 12.19 14.07 13.67 14.06 11.85 13.04 13.82 16.31 10.49 14.40 12.46 13.41 11.78 14.63 13.52 11.83 12.08
Bologna                                          74.12 71.62 75.86 77.14 70.02 66.85 72.34 74.62 78.08 65.20 71.27 79.37 79.92 70.00 76.20 72.77 78.60 73.97 17.00 15.05 15.70 14.18 15.21 15.52 15.32 16.41 15.82 14.58 15.14 15.80 14.87 14.98 15.32 14.70 16.22 15.44 3.18 3.54 2.74 3.00  2.86 0.00 2.82 2.75 0.00 2.42 0.00 0.00 2.68 2.52 2.26 2.60 2.72 2.30  0.09  0.11  0.11  0.08  0.10  0.09  0.10  0.09  0.11  0.12  0.10  0.10  0.08  0.08  0.11  0.11  0.10  0.08  0.09  0.11  0.10  0.14  0.12  0.09  0.06  0.09  0.07  0.10  0.10  0.09  0.10  0.11  0.07  0.11  0.08  0.10  0.07  0.09  0.10  0.07  0.11 14.00 15.43 15.69 12.23 14.30 12.81 15.73 12.84 16.31 16.15 11.22 13.74 11.25 11.48 14.84 15.55 13.34 13.93 14.86 16.03 15.16 14.40 16.02 13.43 12.19 14.07 13.67 14.06 11.85 13.04 13.82 16.31 10.49 14.40 12.46 13.41 11.78 14.63 13.52 11.83 12.08
Harvest Moon Observatory Northfield              70.00 68.58 70.22 65.72 65.66 67.82 63.96 71.08 56.58 68.86 68.94 69.72 68.82 65.70 65.78 69.83 67.41 72.06 14.58 14.20 12.86 14.38 12.92 13.82 11.63 12.36 12.50 13.46 14.10 14.11 11.73 13.04 13.36 13.27 13.10 13.02 1.60 1.92 1.60 1.66  1.64 0.00 1.48 1.58 0.00 1.42 0.00 0.00 1.86 2.35 1.42 1.58 2.49 1.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00 23.40 25.80 24.57 27.02 20.18 23.49 27.51 25.24 21.29 22.95 26.14 27.96 24.35 23.63 25.24 26.72 24.47 25.85 24.72 23.88 24.36 25.87 23.28 27.20 24.45 25.41 22.66 25.01 25.64 25.07 25.75 23.55 24.84 22.98 25.21 25.22 27.07 24.96 26.63 25.86 28.96
Sintini Observatory Alfonsine                    71.56 63.50 67.08 66.92 64.10 60.24 65.33 61.73 69.86 58.90 63.89 69.36 72.53 64.24 68.96 63.28 69.71 61.64 18.02 16.09 16.60 14.77 15.04 15.28 15.68 16.88 16.45 14.92 15.60 16.24 15.34 15.59 16.02 15.36 16.92 15.98 3.24 3.55 3.10 3.45  3.02 0.00 3.00 2.98 0.00 2.73 0.00 0.00 2.56 3.12 2.34 2.68 2.92 2.38 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.01 -0.01 -0.01 -0.04 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01  0.01 -0.02 -0.01  0.00 -0.01 -0.03 -0.02 -0.02 -0.02 -0.01 13.88 15.34 15.58 12.10 14.10 12.77 15.76 12.70 16.22 16.18 11.15 13.75 11.22 11.74 14.91 15.53 13.30 13.86 14.94 15.91 15.13 14.34 16.01 13.30 12.21 14.10 13.58 13.97 11.92 13.02 13.65 16.21 10.51 14.33 12.43 13.20 11.55 14.57 13.34 11.87 11.88
Frosty Cold Observatory Mash Harbor              95.84 93.94 95.03 94.98 95.32 95.45 95.19 94.76 94.88 94.50 94.38 95.74 94.63 95.07 94.00 96.02 95.17 89.57 13.72 12.54 13.71 14.12 12.95 13.94 12.98 13.18 13.18 12.84 13.12 12.93 12.98 13.95 14.26 13.99 14.20 13.15 2.38 2.14 1.56 1.63  1.64 0.00 1.74 1.58 0.00 1.68 0.00 0.00 1.84 1.74 1.39 1.74 1.53 1.73  0.02  0.04  0.02  0.04  0.02  0.02  0.05  0.03  0.03  0.02  0.04  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.03  0.03  0.04  0.03  0.03  0.02  0.04  0.02  0.02  0.04  0.02  0.04  0.03  0.02  0.02  0.04  0.03  0.03  0.03  0.02  0.03  0.04 26.84 29.13 25.76 31.52 26.28 26.93 32.66 30.79 26.33 28.42 33.11 31.49 31.72 29.63 29.48 32.29 27.04 29.27 31.03 28.24 25.81 28.16 25.80 34.26 31.56 28.21 25.87 28.69 27.79 28.89 31.60 24.62 29.65 26.06 30.25 30.84 32.54 30.55 31.25 33.22 34.99
Sopot Astronomical Observatory                   80.78 76.00 80.74 71.99 74.66 71.76 74.10 77.44 78.63 70.28 70.87 76.71 75.06 73.56 74.69 72.06 79.59 70.55 16.08 13.94 15.46 13.78 15.34 14.93 14.97 15.38 16.48 14.97 16.02 15.60 14.48 15.20 15.10 15.24 16.02 14.94 2.78 2.60 2.05 2.28  2.10 0.00 2.08 2.40 0.00 2.32 0.00 0.00 1.74 2.02 1.81 1.76 1.96 2.13  0.07  0.03  0.03  0.06  0.01  0.07  0.06  0.07  0.03  0.03  0.01  0.03  0.01  0.02  0.07  0.04  0.03  0.05  0.00  0.03  0.03  0.07  0.01  0.05  0.03  0.02  0.02  0.04  0.01  0.06  0.04  0.06  0.03  0.02  0.04  0.10  0.02  0.04  0.04  0.08  0.04 13.23 15.03 14.70 10.34 12.31 13.53 15.66 12.03 14.76 14.86 10.84 14.10 10.77 13.33 15.19 14.10 12.33 13.05 14.58 14.87 14.71 14.16 15.20 12.72 12.52 14.78 13.34 12.77 13.00 13.02 12.69 16.19 10.47 13.59 12.85 12.16 10.67 14.87 11.70 11.63 10.33
Serra Observatory                                69.32 67.97 74.48 68.00 68.77 63.22 68.90 67.62 74.39 63.42 66.21 70.29 75.38 69.18 68.13 67.68 72.09 67.12 17.61 16.34 17.33 15.13 15.22 14.77 15.32 15.92 16.57 15.72 16.30 17.01 16.31 17.33 16.75 16.62 17.64 16.10 1.88 2.04 1.60 1.69  1.80 0.00 1.78 1.72 0.00 1.50 0.00 0.00 1.40 1.76 1.39 1.44 1.78 1.30  0.13  0.13  0.11  0.13  0.13  0.14  0.15  0.18  0.12  0.12  0.11  0.13  0.14  0.11  0.10  0.12  0.11  0.12  0.13  0.12  0.12  0.08  0.11  0.10  0.15  0.12  0.16  0.11  0.15  0.10  0.13  0.13  0.15  0.13  0.14  0.10  0.13  0.13  0.11  0.13  0.14 14.28 15.66 15.74 12.54 14.55 12.96 15.72 13.28 16.78 16.17 11.39 13.76 11.42 10.82 14.61 15.54 13.60 14.08 14.87 16.50 15.45 14.86 16.18 13.84 12.29 14.09 13.88 14.32 11.74 12.98 14.33 16.66 10.83 14.71 12.71 14.12 12.27 15.09 14.09 11.80 12.66
Parma                                            74.38 69.40 72.70 71.54 70.29 64.92 71.26 68.59 75.06 64.25 66.21 74.13 74.56 66.03 70.08 64.51 70.54 65.48 16.50 14.40 15.18 14.00 14.68 15.12 15.44 15.80 16.90 15.16 15.66 16.64 15.33 16.20 16.52 15.74 17.12 16.38 1.86 2.19 1.72 1.70  1.86 0.00 1.72 1.86 0.00 1.47 0.00 0.00 1.39 1.52 1.36 1.19 1.65 1.23  0.20  0.23  0.22  0.18  0.23  0.20  0.21  0.19  0.23  0.23  0.23  0.23  0.21  0.21  0.24  0.24  0.22  0.18  0.22  0.25  0.22  0.25  0.23  0.20  0.19  0.21  0.21  0.23  0.24  0.20  0.22  0.21  0.20  0.22  0.19  0.20  0.20  0.20  0.24  0.18  0.21 14.16 15.51 15.78 12.33 14.45 12.88 15.71 13.02 16.49 16.13 11.28 13.75 11.27 11.13 14.71 15.51 13.46 13.99 14.81 16.22 15.30 14.61 16.04 13.61 12.25 14.11 13.80 14.17 11.78 13.02 14.09 16.45 10.59 14.49 12.52 13.72 12.03 14.81 13.71 11.78 12.33
St Pardon de Conques                             70.63 68.68 69.18 69.10 73.28 68.18 66.94 64.38 69.72 65.76 69.63 70.98 67.95 66.44 67.74 67.26 67.83 67.26 16.70 15.96 15.04 15.15 15.13 14.57 14.07 15.96 15.82 15.19 14.68 15.32 15.48 16.39 16.46 15.47 16.89 15.87 2.18 2.55 2.66 2.54  2.54 0.00 2.09 2.03 0.00 1.65 0.00 0.00 1.80 2.50 1.74 2.05 2.15 1.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 16.26 16.32 14.83 14.03 13.89 14.22 15.42 16.20 16.85 15.29 10.78 14.17 12.41 10.73 13.18 16.23 14.42 14.76 14.01 16.85 15.51 15.97 15.50 15.73 12.95 13.91 13.39 14.14 11.62 13.09 15.22 17.52 11.95 15.34 14.49 15.83 13.71 15.88 14.56 10.97 15.46
Osservatorio Astronomico di Bellino              69.19 63.66 67.64 65.15 67.68 59.36 61.65 63.02 63.15 58.22 55.82 61.89 65.76 62.46 56.74 58.18 66.35 54.38  6.56  5.96  5.85  5.46  5.51  5.72  5.44  5.96  5.66  5.40  5.42  5.62  5.34  5.98  5.63  6.17  6.30  5.70 1.34 1.56 1.26 1.04  1.10 0.00 1.13 1.20 0.00 1.14 0.00 0.00 1.30 1.13 0.72 0.94 1.46 1.35  0.27  0.29  0.30  0.24  0.28  0.24  0.28  0.28  0.28  0.29  0.21  0.25  0.21  0.24  0.25  0.27  0.24  0.19  0.23  0.28  0.28  0.25  0.27  0.21  0.14  0.18  0.18  0.18  0.20  0.18  0.19  0.22  0.17  0.25  0.21  0.21  0.19  0.22  0.23  0.16  0.24 14.53 15.73 15.58 12.85 14.49 13.02 15.54 13.71 16.94 15.99 11.47 13.90 11.65 10.29 14.16 15.59 13.72 14.36 14.89 16.75 15.73 15.18 16.22 14.31 12.42 13.86 14.00 14.33 11.47 12.92 14.67 16.91 10.90 14.63 13.02 14.42 12.66 15.24 14.45 11.53 13.20
BSA Osservatorio Savigliano                      74.82 66.92 72.56 71.35 73.73 61.02 71.68 66.30 71.50 61.10 58.82 66.30 71.81 66.03 65.46 56.66 71.24 60.68 10.64 11.00 10.85 10.34 11.47 11.55 11.98 12.16 11.40 10.80 11.30 11.54 10.58 11.74 11.60 11.58 12.52 10.60 2.84 2.84 2.78 2.52  2.49 0.00 2.49 2.64 0.00 2.34 0.00 0.00 1.98 2.22 2.09 2.50 2.26 1.99  0.29  0.29  0.30  0.27  0.30  0.29  0.27  0.27  0.29  0.28  0.26  0.28  0.29  0.26  0.27  0.29  0.29  0.24  0.28  0.29  0.31  0.28  0.28  0.27  0.25  0.28  0.26  0.26  0.29  0.24  0.29  0.28  0.25  0.26  0.26  0.26  0.26  0.27  0.27  0.26  0.28 14.56 15.75 15.65 12.78 14.61 13.05 15.70 13.56 16.95 16.13 11.48 13.84 11.65 10.62 14.38 15.69 13.67 14.26 14.85 16.71 15.73 15.14 16.25 14.22 12.38 13.98 13.95 14.39 11.61 13.07 14.61 16.89 10.89 14.83 12.94 14.34 12.50 15.14 14.32 11.65 13.10
Cedar Drive Observatory Pulaski                  74.19 69.37 75.24 68.61 66.30 68.78 66.08 68.04 62.50 69.54 71.04 69.72 74.87 71.74 70.93 74.10 79.65 79.72 15.46 12.90 12.52 14.69 12.60 13.86 11.42 11.30 13.16 13.79 14.30 12.79 11.08 14.05 13.94 12.86 14.27 12.98 1.86 2.17 1.86 2.12  1.95 0.00 2.42 2.02 0.00 1.94 0.00 0.00 2.30 2.13 1.54 1.68 2.20 2.72 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 24.63 27.05 25.51 28.08 21.15 24.74 29.26 26.57 22.98 23.67 27.38 29.63 26.58 24.72 27.06 28.29 25.82 26.23 25.81 25.72 24.90 26.19 25.10 29.20 25.37 27.57 23.99 26.40 27.03 26.37 27.16 24.59 25.96 23.62 26.81 26.30 28.74 26.71 27.83 27.81 31.16
Burke-Gaffney Observatory Halifax                85.02 87.16 88.86 87.50 86.50 86.60 89.15 85.84 87.30 88.04 84.27 86.83 86.40 85.89 85.56 85.44 89.48 87.24 14.14 14.14 13.72 13.42 13.28 13.30 13.10 12.58 14.64 13.30 12.73 13.58 13.96 14.14 14.38 13.30 14.28 13.02 2.02 2.11 1.84 2.05  2.00 0.00 2.22 2.04 0.00 1.89 0.00 0.00 2.16 2.39 1.70 1.97 2.24 1.89  0.00  0.01  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.01 -0.01 -0.01  0.01  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00 26.34 29.28 25.77 31.63 26.47 26.98 32.54 31.41 26.81 29.61 32.91 30.98 31.84 29.82 29.69 32.59 27.16 29.24 31.77 28.74 25.59 29.00 26.01 34.19 31.87 27.66 25.79 29.85 27.29 28.86 31.84 24.05 29.63 26.12 30.08 31.05 32.74 31.66 31.54 33.58 34.93
Observatoire de l Ardeche                        79.59 75.57 79.60 77.62 77.85 73.84 76.65 76.57 81.50 72.88 78.38 77.30 79.37 75.62 73.87 74.55 80.98 72.33 11.98 12.08 11.78 11.58 11.80 11.96 12.14 12.86 12.56 12.76 12.17 12.65 11.96 14.65 14.36 14.26 15.30 13.86 1.60 2.20 1.70 1.78  1.67 0.00 1.58 1.78 0.00 1.64 0.00 0.00 1.42 1.45 1.38 1.47 1.58 1.48  0.13  0.15  0.14  0.12  0.12  0.14  0.14  0.13  0.12  0.13  0.10  0.12  0.14  0.13  0.13  0.12  0.13  0.13  0.11  0.13  0.13  0.10  0.14  0.12  0.11  0.15  0.15  0.11  0.15  0.12  0.14  0.13  0.13  0.14  0.15  0.10  0.13  0.13  0.14  0.12  0.13 15.01 15.73 15.66 13.38 14.52 13.46 15.41 14.70 17.18 15.90 11.14 14.12 11.95 10.38 13.96 15.95 13.91 14.32 14.94 17.06 16.04 15.69 16.31 15.09 12.55 13.91 13.85 14.61 11.55 12.98 15.10 17.03 11.18 15.10 13.45 14.86 13.12 15.56 14.62 11.54 14.22
Reynolds Observatory Potsdam                     79.81 79.22 82.37 76.82 83.74 78.90 80.91 80.58 77.82 84.20 83.33 79.59 81.84 79.18 80.46 84.21 82.71 80.52 16.78 12.56 12.41 13.94 12.61 13.26 12.96 11.73 13.94 13.58 13.58 13.92 13.00 12.62 13.99 14.16 15.08 12.24 2.70 2.18 2.24 2.05  1.96 0.00 2.05 1.56 0.00 1.82 0.00 0.00 2.20 1.72 1.47 1.85 1.88 2.24  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.02  0.01  0.02  0.01  0.00  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01 26.59 28.21 24.58 30.00 23.86 26.63 31.66 29.75 24.84 26.12 31.88 32.12 30.11 27.98 28.57 30.67 26.73 28.09 28.28 27.06 24.88 26.82 26.10 32.14 28.68 28.79 24.98 26.95 27.47 28.12 29.03 23.86 28.65 24.78 29.23 28.83 31.01 28.67 30.03 31.67 34.14
Abbey Ridge Observatory Stillwater Lake          84.37 85.74 88.30 84.69 85.12 86.74 86.82 85.00 84.00 86.52 83.72 85.32 85.03 84.93 85.41 84.48 87.84 85.74 14.75 13.42 12.73 13.47 13.81 13.01 12.87 13.38 14.44 13.64 13.10 13.77 13.72 14.58 14.25 13.51 15.16 13.23 1.89 1.96 1.65 1.79  1.88 0.00 2.20 1.72 0.00 1.56 0.00 0.00 1.95 1.86 1.54 1.73 1.84 1.52  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00 -0.01  0.01  0.01  0.01  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.01 -0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00 26.36 29.27 25.76 31.63 26.47 26.98 32.54 31.39 26.78 29.52 32.92 31.01 31.84 29.83 29.69 32.59 27.16 29.23 31.75 28.73 25.62 28.93 26.03 34.21 31.86 27.71 25.81 29.81 27.33 28.87 31.82 24.08 29.65 26.13 30.08 31.05 32.72 31.60 31.54 33.60 34.94
Merlette                                         65.62 57.08 54.73 53.97 57.50 54.90 58.45 55.89 61.64 49.18 52.66 58.04 59.97 56.85 52.17 55.18 64.46 58.90  7.00  6.60  6.32  6.11  6.44  6.06  6.06  6.32  6.10  5.92  6.07  5.94  5.95  6.44  5.87  6.70  6.99  6.48 0.82 1.18 0.89 0.88  1.16 0.00 1.03 0.90 0.00 0.80 0.00 0.00 0.72 0.93 0.66 0.75 1.38 0.76  0.24  0.26  0.21  0.25  0.25  0.27  0.23  0.23  0.23  0.21  0.23  0.22  0.24  0.24  0.25  0.25  0.22  0.27  0.22  0.22  0.22  0.24  0.24  0.25  0.27  0.24  0.24  0.22  0.23  0.23  0.23  0.26  0.25  0.24  0.25  0.25  0.24  0.22  0.21  0.23  0.23 14.52 15.56 15.65 12.93 14.39 13.06 15.49 13.98 16.93 15.86 11.29 14.05 11.63 10.23 14.07 15.63 13.68 14.19 14.93 16.77 15.75 15.30 16.15 14.50 12.39 13.86 13.84 14.36 11.41 12.85 14.80 16.77 10.96 14.66 13.11 14.47 12.90 15.34 14.48 11.58 13.43
St. Veran                                        72.36 61.18 63.92 62.88 62.04 60.19 60.80 60.77 65.48 55.76 56.08 62.72 66.85 61.10 57.32 58.32 64.86 50.14  6.38  5.58  5.54  5.05  5.50  5.40  5.32  5.52  5.40  5.12  5.28  5.34  5.01  5.51  5.06  5.52  5.72  5.54 1.19 1.04 1.00 1.08  0.91 0.00 0.89 1.06 0.00 0.87 0.00 0.00 0.68 1.12 0.71 0.86 1.32 0.83  0.32  0.29  0.39  0.24  0.32  0.23  0.28  0.32  0.33  0.34  0.20  0.28  0.15  0.24  0.25  0.28  0.29  0.11  0.26  0.35  0.34  0.24  0.30  0.16  0.14  0.18  0.13  0.22  0.23  0.15  0.18  0.13  0.13  0.30  0.19  0.16  0.16  0.21  0.29  0.12  0.26 14.29 15.51 15.43 12.63 14.22 12.76 15.41 13.54 16.70 15.73 11.27 13.72 11.39 10.13 13.92 15.45 13.46 14.00 14.72 16.53 15.47 14.99 15.94 14.10 12.19 13.70 13.72 14.10 11.29 12.70 14.49 16.61 10.82 14.45 12.82 14.21 12.61 14.99 14.31 11.34 13.01
Crimea-Nauchnij                                  71.71 69.80 67.94 67.56 67.66 62.47 62.90 66.81 69.34 68.16 63.94 65.82 71.34 68.12 69.06 66.00 65.22 66.07 16.02 13.76 14.00 14.90 14.05 14.54 13.58 14.60 16.75 14.55 15.14 14.57 14.93 15.48 15.44 14.57 15.38 14.20 2.26 2.38 1.72 2.01  1.80 0.00 1.89 2.03 0.00 1.88 0.00 0.00 1.64 1.88 1.88 1.56 1.62 1.87  0.24  0.18  0.19  0.22  0.17  0.25  0.21  0.23  0.22  0.20  0.15  0.18  0.23  0.18  0.24  0.24  0.19  0.24  0.16  0.22  0.21  0.19  0.23  0.21  0.19  0.16  0.21  0.19  0.19  0.22  0.22  0.23  0.19  0.24  0.17  0.27  0.20  0.20  0.20  0.25  0.24 15.26 17.78 15.37 10.69 13.05 14.72 16.57 13.86 16.02 14.48 14.49 16.33 13.73 13.98 16.88 16.11 13.81 14.70 15.05 16.75 15.77 14.68 17.29 14.43 14.77 16.03 15.51 15.82 14.55 14.98 13.33 18.41 13.39 13.65 15.89 14.43 13.24 16.97 15.21 13.71 12.49
MARGO Nauchnij                                   71.71 69.80 67.94 67.56 67.66 62.47 62.90 66.81 69.34 68.16 63.94 65.82 71.34 68.12 69.06 66.00 65.22 66.07 16.02 13.76 14.00 14.90 14.05 14.54 13.58 14.60 16.75 14.55 15.14 14.57 14.93 15.48 15.44 14.57 15.38 14.20 2.26 2.38 1.72 2.01  1.80 0.00 1.89 2.03 0.00 1.88 0.00 0.00 1.64 1.88 1.88 1.56 1.62 1.87  0.24  0.18  0.19  0.22  0.17  0.25  0.21  0.23  0.22  0.20  0.15  0.18  0.23  0.18  0.24  0.24  0.19  0.24  0.16  0.22  0.21  0.19  0.23  0.21  0.19  0.16  0.21  0.19  0.19  0.22  0.22  0.23  0.19  0.24  0.17  0.27  0.20  0.20  0.20  0.25  0.24 15.26 17.78 15.37 10.69 13.05 14.72 16.57 13.86 16.02 14.48 14.49 16.33 13.73 13.98 16.88 16.11 13.81 14.70 15.05 16.75 15.77 14.68 17.29 14.43 14.77 16.03 15.51 15.82 14.55 14.98 13.33 18.41 13.39 13.65 15.89 14.43 13.24 16.97 15.21 13.71 12.49
MASTER-Tavrida                                   71.71 69.80 67.94 67.56 67.66 62.47 62.90 66.81 69.34 68.16 63.94 65.82 71.34 68.12 69.06 66.00 65.22 66.07 16.26 13.75 14.40 15.01 14.30 14.65 13.54 14.58 16.97 14.38 14.82 14.46 14.68 15.53 15.75 14.63 15.48 14.16 2.41 2.76 1.91 2.22  1.85 0.00 2.00 2.24 0.00 2.07 0.00 0.00 1.80 1.96 2.20 1.71 1.84 1.90  0.24  0.18  0.19  0.22  0.17  0.25  0.21  0.23  0.22  0.20  0.15  0.18  0.23  0.18  0.24  0.24  0.19  0.24  0.16  0.22  0.21  0.19  0.23  0.21  0.19  0.16  0.21  0.19  0.19  0.22  0.22  0.23  0.19  0.24  0.17  0.27  0.20  0.20  0.20  0.25  0.24 15.26 17.78 15.37 10.69 13.05 14.72 16.57 13.86 16.02 14.48 14.49 16.33 13.73 13.98 16.88 16.11 13.81 14.70 15.05 16.75 15.77 14.68 17.29 14.43 14.77 16.03 15.51 15.82 14.55 14.98 13.33 18.41 13.39 13.65 15.89 14.43 13.24 16.97 15.21 13.71 12.49
GenShtab Observatory Nauchnij                    71.71 69.80 67.94 67.56 67.66 62.47 62.90 66.81 69.34 68.16 63.94 65.82 71.34 68.12 69.06 66.00 65.22 66.07 16.26 13.75 14.40 15.01 14.30 14.65 13.54 14.58 16.97 14.38 14.82 14.46 14.68 15.53 15.75 14.63 15.48 14.16 2.41 2.76 1.91 2.22  1.85 0.00 2.00 2.24 0.00 2.07 0.00 0.00 1.80 1.96 2.20 1.71 1.84 1.90  0.24  0.18  0.19  0.22  0.17  0.25  0.21  0.23  0.22  0.20  0.15  0.18  0.23  0.18  0.24  0.24  0.19  0.24  0.16  0.22  0.21  0.19  0.23  0.21  0.19  0.16  0.21  0.19  0.19  0.22  0.22  0.23  0.19  0.24  0.17  0.27  0.20  0.20  0.20  0.25  0.24 15.26 17.78 15.37 10.69 13.05 14.72 16.57 13.86 16.02 14.48 14.49 16.33 13.73 13.98 16.88 16.11 13.81 14.70 15.05 16.75 15.77 14.68 17.29 14.43 14.77 16.03 15.51 15.82 14.55 14.98 13.33 18.41 13.39 13.65 15.89 14.43 13.24 16.97 15.21 13.71 12.49
Vegaquattro Astronomical Obs. Novi Ligure        71.92 65.52 71.88 68.07 70.97 63.50 67.82 69.55 75.62 62.88 65.94 72.35 73.72 70.82 67.56 68.07 73.44 63.42 16.53 16.72 17.56 14.99 14.78 14.42 14.96 15.89 16.08 15.54 15.68 16.44 15.19 16.55 16.42 16.37 17.11 15.64 2.84 3.04 2.68 2.67  3.00 0.00 2.65 2.83 0.00 2.72 0.00 0.00 2.31 2.73 2.23 2.23 2.31 2.07  0.11  0.12  0.14  0.09  0.13  0.11  0.11  0.10  0.11  0.11  0.11  0.11  0.11  0.10  0.12  0.13  0.12  0.09  0.12  0.14  0.12  0.12  0.11  0.09  0.08  0.11  0.10  0.10  0.14  0.11  0.11  0.10  0.11  0.11  0.09  0.10  0.09  0.10  0.11  0.08  0.10 14.22 15.61 15.65 12.52 14.43 12.84 15.75 13.30 16.76 16.06 11.32 13.75 11.37 10.78 14.50 15.58 13.47 13.92 14.85 16.50 15.35 14.87 16.06 13.85 12.20 14.03 13.76 14.29 11.65 12.95 14.35 16.54 10.89 14.79 12.69 14.08 12.39 14.99 14.11 11.64 12.75
Novi Ligure                                      72.78 67.02 72.70 69.59 70.15 61.84 67.79 69.96 74.80 63.02 66.35 70.15 74.41 69.18 69.38 68.07 75.54 61.78 16.96 16.74 17.54 15.12 14.64 14.39 14.80 15.62 16.30 15.57 15.64 16.43 15.56 16.41 16.32 16.40 17.22 15.79 2.68 2.70 2.37 2.56  2.73 0.00 2.40 2.53 0.00 2.34 0.00 0.00 1.91 2.45 1.90 1.95 2.17 1.96  0.11  0.12  0.14  0.09  0.13  0.11  0.11  0.10  0.11  0.11  0.11  0.11  0.11  0.10  0.12  0.13  0.12  0.09  0.12  0.14  0.12  0.12  0.11  0.09  0.08  0.11  0.10  0.10  0.14  0.11  0.11  0.10  0.11  0.11  0.09  0.10  0.09  0.10  0.11  0.08  0.10 14.22 15.61 15.65 12.52 14.43 12.84 15.75 13.30 16.76 16.06 11.32 13.75 11.37 10.78 14.50 15.58 13.47 13.92 14.85 16.50 15.35 14.87 16.06 13.85 12.20 14.03 13.76 14.29 11.65 12.95 14.35 16.54 10.89 14.79 12.69 14.08 12.39 14.99 14.11 11.64 12.75
Vedrus Observatory Azovskaya                     69.91 70.66 70.12 69.46 69.28 64.46 67.32 68.15 67.24 71.58 65.12 68.83 72.71 68.77 73.57 65.38 67.70 64.89 18.19 16.14 16.12 16.99 16.98 16.58 14.82 16.24 18.56 17.14 17.76 16.64 17.05 18.05 17.60 17.47 18.54 16.56 1.86 1.92 1.56 1.94  2.02 0.00 2.10 2.23 0.00 2.02 0.00 0.00 1.83 1.96 1.79 1.79 1.59 1.69 -0.01  0.00  0.01 -0.02  0.02 -0.02  0.02 -0.04 -0.02  0.01  0.03  0.03 -0.02  0.01  0.00 -0.01  0.02 -0.03  0.02  0.01  0.02  0.01  0.00  0.02 -0.02  0.04 -0.01 -0.01  0.02  0.00  0.01  0.00 -0.01  0.00  0.03  0.00  0.01  0.02  0.02 -0.03  0.00 17.60 19.61 17.04 13.03 15.98 16.52 18.34 16.19 18.40 15.75 17.05 18.26 15.43 15.19 18.84 18.14 15.99 16.30 16.90 18.47 17.34 16.36 19.24 16.15 17.11 17.91 17.43 18.02 16.15 15.84 14.27 19.24 15.39 14.68 17.38 16.61 15.57 18.55 17.93 16.06 14.62
Belgrade                                         76.55 72.78 75.67 69.64 72.18 69.00 70.10 73.73 76.98 65.34 66.90 73.01 71.48 74.24 73.31 69.59 75.68 73.16 16.63 15.02 16.26 14.52 16.42 15.88 16.04 16.23 16.80 15.80 16.62 16.20 15.22 16.54 15.98 16.16 16.27 15.96 2.86 2.70 2.40 2.55  2.39 0.00 2.46 2.68 0.00 2.60 0.00 0.00 1.96 2.34 2.42 2.12 2.64 2.15  0.05  0.01  0.01  0.04  0.00  0.05  0.03  0.05  0.02  0.01 -0.01  0.00  0.00  0.00  0.04  0.02  0.01  0.04 -0.01  0.02  0.00  0.04 -0.01  0.03  0.01  0.00 -0.01  0.01 -0.02  0.03  0.02  0.03  0.02  0.01  0.02  0.07  0.01  0.02  0.02  0.06  0.02 13.02 14.83 14.56 10.17 12.13 13.28 15.57 11.96 14.64 14.60 10.69 13.93 10.56 13.23 15.09 14.08 12.11 12.81 14.45 14.71 14.54 13.96 15.10 12.65 12.36 14.59 13.05 12.59 12.89 12.82 12.54 15.96 10.42 13.54 12.64 11.98 10.59 14.65 11.63 11.41 10.29
Hobbs Observatory Fall Creek                     76.24 70.50 74.99 66.94 70.18 70.29 64.37 68.05 65.24 71.06 68.17 71.65 72.94 68.32 70.93 71.76 71.15 77.81 14.12 12.60 12.42 13.68 12.26 13.53 11.02 11.02 13.14 12.81 13.80 12.68 10.54 12.18 13.51 12.14 11.82 12.94 2.12 1.97 1.76 1.80  1.76 0.00 1.85 1.92 0.00 1.52 0.00 0.00 1.91 1.79 1.60 1.72 2.12 2.27 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 23.90 26.33 24.74 27.29 20.44 23.82 28.06 25.56 22.01 23.17 26.43 28.48 25.20 23.87 25.92 27.26 24.92 25.66 25.01 24.58 24.60 25.85 23.85 27.83 24.63 26.32 23.33 25.30 26.34 25.40 26.09 23.98 25.03 23.22 25.63 25.50 27.70 25.57 26.97 26.44 29.75
Osservatorio di Casasco                          71.35 66.12 71.32 67.19 69.60 60.60 67.79 70.22 73.42 63.56 63.61 70.29 72.21 66.72 66.98 67.66 72.08 63.29 17.53 16.76 17.64 14.50 14.35 14.04 14.45 15.10 16.17 15.42 15.74 16.42 15.24 16.45 16.14 16.02 17.18 15.94 1.94 2.17 1.89 2.10  2.16 0.00 1.89 1.77 0.00 1.61 0.00 0.00 1.36 1.63 1.34 1.48 1.60 1.44  0.23  0.24  0.26  0.21  0.28  0.24  0.23  0.22  0.25  0.23  0.26  0.25  0.25  0.24  0.24  0.27  0.24  0.20  0.27  0.27  0.24  0.25  0.23  0.20  0.22  0.24  0.24  0.24  0.27  0.23  0.22  0.21  0.25  0.23  0.21  0.20  0.23  0.22  0.25  0.20  0.22 14.16 15.58 15.66 12.44 14.38 12.81 15.73 13.22 16.69 16.04 11.28 13.71 11.30 10.79 14.49 15.54 13.43 13.89 14.82 16.43 15.30 14.79 16.02 13.74 12.15 14.03 13.73 14.22 11.63 12.90 14.28 16.48 10.84 14.72 12.62 13.98 12.32 14.94 14.03 11.62 12.64
Bigmuskie Observatory Mombercelli                73.81 68.86 72.84 68.56 71.38 60.88 68.65 66.54 71.91 59.72 60.47 69.88 73.59 67.81 65.33 60.24 70.28 62.33 13.34 14.59 14.78 14.63 14.78 15.24 15.30 16.31 16.48 15.48 14.88 15.44 14.46 15.92 15.61 15.68 16.63 14.66 2.71 3.10 2.58 2.53  2.80 0.00 2.55 2.56 0.00 2.32 0.00 0.00 2.26 2.52 2.19 2.27 2.22 2.02  0.04  0.04  0.04  0.04  0.05  0.05  0.02  0.04  0.03  0.04  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.03  0.04  0.05  0.04  0.04  0.02  0.03  0.04  0.04  0.04  0.03  0.05  0.03  0.04  0.02  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.03  0.04 14.34 15.65 15.62 12.64 14.47 12.92 15.77 13.43 16.86 16.09 11.37 13.78 11.46 10.70 14.42 15.64 13.52 14.00 14.86 16.62 15.50 15.00 16.12 14.03 12.25 13.99 13.80 14.36 11.61 13.02 14.47 16.65 10.93 14.86 12.80 14.18 12.50 15.03 14.21 11.62 12.93
Ca del Monte                                     69.32 66.43 71.18 66.34 69.32 59.92 68.62 69.41 72.46 62.19 61.42 69.74 70.56 68.09 66.73 64.91 71.66 63.56 17.49 16.81 17.25 14.29 14.22 13.92 14.50 15.07 15.86 15.30 15.78 16.13 15.42 16.49 16.12 15.84 16.89 15.96 1.94 2.17 1.89 2.10  2.16 0.00 1.89 1.77 0.00 1.61 0.00 0.00 1.36 1.63 1.34 1.48 1.60 1.44  0.21  0.22  0.27  0.20  0.26  0.23  0.24  0.20  0.26  0.20  0.23  0.24  0.23  0.23  0.26  0.29  0.24  0.21  0.28  0.29  0.23  0.27  0.25  0.20  0.23  0.26  0.24  0.25  0.27  0.26  0.23  0.20  0.26  0.23  0.20  0.19  0.21  0.24  0.24  0.18  0.24 14.16 15.58 15.66 12.44 14.38 12.81 15.73 13.22 16.69 16.04 11.28 13.71 11.30 10.79 14.49 15.54 13.43 13.89 14.82 16.43 15.30 14.79 16.02 13.74 12.15 14.03 13.73 14.22 11.63 12.90 14.28 16.48 10.84 14.72 12.62 13.98 12.32 14.94 14.03 11.62 12.64
Merignac                                         73.77 69.15 72.97 71.64 73.42 71.49 68.59 65.89 72.74 69.18 69.63 73.86 71.67 71.37 69.40 67.26 70.71 70.96 17.31 16.05 15.10 14.86 16.02 15.08 15.20 16.54 16.14 15.45 14.61 15.26 15.60 16.86 16.71 16.20 17.17 15.81 1.98 2.39 2.20 2.28  2.24 0.00 1.83 1.76 0.00 1.96 0.00 0.00 1.69 2.02 2.02 1.94 2.17 2.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 16.35 16.38 14.82 14.20 13.66 14.17 15.41 16.41 16.73 15.24 10.70 14.26 12.52 10.94 13.16 16.34 14.41 14.63 13.95 16.83 15.50 16.02 15.36 15.74 13.02 14.02 13.32 14.18 11.79 13.15 15.27 17.39 12.18 15.43 14.54 15.82 13.80 15.90 14.61 10.96 15.56
Bordeaux-Floirac                                 73.87 70.75 71.88 72.28 75.75 71.34 67.89 68.08 72.33 67.54 70.72 73.73 69.32 70.28 69.38 69.89 69.91 74.80 17.08 15.86 15.07 15.03 15.78 14.94 15.08 16.48 16.26 15.24 14.63 15.24 15.74 16.86 16.55 16.15 16.90 15.77 2.12 2.35 2.58 2.30  2.54 0.00 2.08 1.96 0.00 1.87 0.00 0.00 1.81 2.21 2.07 2.00 1.98 2.09 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 16.30 16.34 14.85 14.13 13.70 14.13 15.41 16.34 16.76 15.25 10.72 14.23 12.47 10.87 13.16 16.30 14.37 14.64 13.99 16.84 15.52 16.00 15.40 15.71 12.98 14.01 13.35 14.20 11.75 13.11 15.24 17.38 12.12 15.39 14.49 15.78 13.79 15.88 14.61 10.95 15.53
Cavezzo                                          71.13 64.35 69.43 70.60 65.61 61.90 66.84 65.98 71.24 61.10 61.56 73.72 73.04 65.20 68.96 62.98 69.28 64.80 17.87 16.15 16.88 16.36 16.92 17.17 17.76 18.68 18.73 16.62 17.20 18.48 16.75 17.17 17.44 16.85 19.13 16.92 3.72 3.62 3.26 3.32  3.02 0.00 3.30 3.06 0.00 2.91 0.00 0.00 2.98 3.26 2.77 2.76 3.28 2.66  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.02  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.03  0.01  0.02  0.01  0.03  0.02 13.82 15.31 15.60 12.09 14.13 12.61 15.60 12.76 16.21 15.97 11.05 13.59 11.05 11.28 14.64 15.47 13.20 13.69 14.81 15.93 14.99 14.32 15.81 13.29 12.02 13.99 13.48 13.91 11.69 12.88 13.79 16.11 10.43 14.33 12.34 13.30 11.80 14.47 13.47 11.54 12.10
Pola                                             76.62 70.73 76.48 73.04 68.78 68.72 73.00 73.62 76.85 63.56 68.67 76.14 78.85 68.50 70.21 71.86 76.70 72.60 19.71 16.35 17.66 16.14 17.30 17.15 18.76 18.47 18.16 16.98 17.29 17.93 18.04 16.72 17.58 16.95 18.22 17.14 2.34 2.32 2.24 2.04  2.00 0.00 2.12 2.20 0.00 2.12 0.00 0.00 1.94 2.16 1.92 1.98 2.20 1.93  0.11  0.11  0.09  0.13  0.10  0.11  0.13  0.13  0.12  0.10  0.08  0.12  0.13  0.10  0.10  0.10  0.10  0.13  0.12  0.11  0.11  0.06  0.11  0.11  0.17  0.12  0.15  0.12  0.11  0.11  0.13  0.12  0.16  0.14  0.12  0.09  0.15  0.11  0.12  0.15  0.13 13.33 14.93 15.15 11.56 13.37 12.58 15.70 12.26 15.73 15.85 10.86 13.67 10.68 12.00 14.92 15.12 12.99 13.40 15.05 15.44 14.91 14.11 15.64 12.89 12.06 14.16 13.25 13.58 12.04 12.83 13.17 15.83 10.29 14.01 12.18 12.44 10.93 14.36 12.81 11.69 11.35
Krasnodar                                        68.73 70.25 72.70 68.60 66.66 61.06 63.02 66.42 64.41 68.77 65.98 67.18 71.84 68.52 70.22 64.26 64.94 64.71 17.82 16.34 16.24 16.80 17.11 16.70 14.92 16.40 18.90 17.22 17.62 16.74 16.90 17.58 17.52 17.10 18.32 16.52 2.40 2.78 1.93 2.43  2.46 0.00 2.31 2.46 0.00 2.43 0.00 0.00 2.06 2.32 2.12 2.15 2.24 2.08  0.02  0.03  0.02  0.01  0.02  0.01  0.03  0.01  0.02  0.02  0.03  0.03  0.01  0.02  0.02  0.02  0.03  0.01  0.03  0.02  0.03  0.02  0.02  0.03  0.01  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.03  0.03  0.01  0.02 17.43 19.33 16.92 12.99 15.89 16.30 18.21 16.10 18.26 15.45 16.91 18.19 15.17 15.00 18.76 18.06 15.86 16.12 16.84 18.34 17.09 16.22 19.05 16.07 16.85 17.67 17.09 17.89 16.04 15.67 13.98 19.02 15.26 14.53 17.15 16.48 15.49 18.21 17.80 15.87 14.46
Tortona                                          70.35 64.24 71.05 65.39 69.46 60.20 67.66 68.45 72.46 61.37 62.92 68.64 73.04 69.73 65.89 64.63 71.22 61.64 16.62 17.16 17.63 15.10 14.80 14.46 14.56 15.36 16.61 15.56 15.62 16.47 15.40 16.32 16.31 16.06 16.82 15.73 2.78 3.10 2.66 2.93  3.04 0.00 2.56 2.80 0.00 2.68 0.00 0.00 2.36 2.95 2.30 2.38 2.37 2.05  0.06  0.06  0.07  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.05  0.05  0.05  0.06  0.06  0.05  0.06  0.05  0.06  0.06  0.05  0.06  0.05  0.04  0.06  0.04  0.05  0.06  0.05  0.06  0.07  0.04  0.06  0.05  0.06  0.04  0.05  0.05  0.06  0.06 14.10 15.51 15.55 12.42 14.26 12.67 15.72 13.22 16.62 15.93 11.19 13.67 11.23 10.74 14.35 15.57 13.31 13.69 14.80 16.42 15.23 14.77 15.88 13.75 12.03 13.96 13.61 14.17 11.53 12.83 14.28 16.33 10.88 14.77 12.59 13.92 12.44 14.81 14.03 11.47 12.70
S.O.S. Observatory Minneapolis                   78.00 80.50 81.34 80.92 77.34 81.84 78.65 82.79 68.96 76.68 79.91 81.10 79.67 79.43 77.76 81.68 79.86 80.68 14.10 12.84 11.90 14.32 12.30 13.64 11.24 11.36 12.14 12.50 14.33 13.43 10.66 12.08 13.24 12.23 11.92 12.35 1.80 2.08 1.76 1.58  1.84 0.00 1.72 1.88 0.00 1.41 0.00 0.00 1.82 2.37 1.31 1.86 2.42 1.72  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 23.46 25.72 24.29 26.76 20.17 23.32 27.28 25.12 21.29 22.80 25.86 27.78 24.24 23.53 24.98 26.57 24.19 25.42 24.50 23.69 24.36 25.76 23.16 27.01 24.30 25.31 22.54 24.66 25.72 24.77 25.35 23.26 24.66 22.98 25.15 24.95 26.93 24.84 26.42 25.73 28.71
Wayside Observatory Minnetonka                   80.89 77.56 81.88 81.47 76.78 78.96 77.82 81.69 67.44 76.26 79.78 78.77 77.88 78.06 76.37 80.58 76.41 77.81 14.60 13.50 12.32 14.46 12.82 13.93 11.59 11.83 12.40 12.05 14.17 13.05 11.18 12.47 13.80 13.09 12.76 11.84 1.94 1.88 1.72 1.78  1.86 0.00 1.72 1.98 0.00 1.38 0.00 0.00 1.97 2.18 1.37 1.67 2.62 1.90  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 23.41 25.65 24.26 26.71 20.14 23.27 27.19 25.05 21.19 22.75 25.81 27.70 24.14 23.50 24.87 26.48 24.12 25.43 24.46 23.59 24.32 25.75 23.10 26.92 24.27 25.21 22.47 24.61 25.65 24.72 25.27 23.19 24.64 22.96 25.10 24.89 26.85 24.75 26.38 25.65 28.59
Rivalta                                          69.41 64.74 69.96 65.69 69.04 59.50 65.32 67.77 73.56 61.37 62.80 73.32 74.82 66.16 66.30 63.68 71.25 60.28 18.16 15.56 16.52 14.74 14.74 15.01 15.95 16.12 17.06 16.01 16.44 17.20 15.50 17.36 17.02 16.72 17.38 16.68 3.20 3.32 2.90 2.74  2.93 0.00 2.76 2.82 0.00 2.62 0.00 0.00 2.28 2.64 2.30 2.20 2.50 2.09  0.16  0.16  0.15  0.16  0.18  0.16  0.15  0.16  0.15  0.15  0.17  0.17  0.17  0.16  0.16  0.17  0.15  0.14  0.16  0.17  0.16  0.16  0.16  0.15  0.15  0.15  0.14  0.16  0.17  0.14  0.15  0.15  0.16  0.16  0.15  0.14  0.16  0.15  0.15  0.15  0.16 13.95 15.40 15.61 12.20 14.13 12.57 15.61 12.99 16.45 15.85 11.07 13.57 11.04 10.83 14.35 15.48 13.22 13.60 14.75 16.22 15.10 14.55 15.77 13.48 11.95 13.98 13.49 13.98 11.51 12.72 14.09 16.16 10.73 14.59 12.41 13.65 12.21 14.67 13.80 11.38 12.45
Minnetonka                                       78.60 76.16 80.66 80.13 75.69 78.95 76.59 78.94 67.86 77.50 80.33 79.46 77.06 78.47 75.40 78.64 77.10 78.90 14.32 13.20 12.37 14.45 12.54 13.69 11.57 11.34 12.33 12.27 14.06 13.46 10.86 12.38 13.80 12.97 12.34 12.19 1.82 1.84 1.64 1.57  1.78 0.00 1.75 1.92 0.00 1.32 0.00 0.00 2.09 2.17 1.29 1.70 2.29 1.66  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 23.41 25.65 24.26 26.71 20.14 23.27 27.19 25.05 21.19 22.75 25.81 27.70 24.14 23.50 24.87 26.48 24.12 25.43 24.46 23.59 24.32 25.75 23.10 26.92 24.27 25.21 22.47 24.61 25.65 24.72 25.27 23.19 24.64 22.96 25.10 24.89 26.85 24.75 26.38 25.65 28.59
Four Winds Observatory Lake Leelanau             80.50 79.60 76.76 76.61 78.96 74.96 80.63 79.65 74.56 78.32 78.41 79.32 80.63 74.34 78.16 82.65 81.06 85.07 19.44 16.84 15.92 17.36 16.39 17.86 16.42 15.31 16.16 16.84 17.04 17.56 14.50 14.93 16.06 16.27 16.58 15.80 1.91 1.98 1.68 1.80  1.86 0.00 1.69 1.84 0.00 1.44 0.00 0.00 1.78 2.13 1.48 1.55 2.08 1.76 -0.03 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.01 -0.02  0.00 -0.01 -0.02 -0.02 -0.01 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02  0.00 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.03 -0.02  0.00 -0.02 -0.02 -0.03 -0.02 24.77 27.05 25.07 28.09 21.49 24.86 29.75 27.31 23.31 23.97 27.62 30.14 27.27 25.36 27.41 28.62 25.76 25.91 25.83 26.03 24.81 26.06 25.33 29.62 25.35 27.80 24.02 26.20 27.09 26.29 26.84 24.40 26.29 23.66 27.37 26.16 29.01 27.01 27.86 28.47 31.68
Sainte Helene                                    71.71 67.43 69.82 68.69 71.48 67.36 65.83 65.21 70.68 65.89 67.85 70.84 67.26 65.34 67.47 65.62 67.70 68.22 16.50 15.76 14.70 15.16 15.46 14.85 14.42 15.91 15.95 15.08 14.72 15.10 15.78 16.30 16.12 16.08 16.92 15.60 1.94 2.36 2.20 1.92  2.38 0.00 2.05 1.77 0.00 1.69 0.00 0.00 1.32 1.96 1.46 1.84 1.62 1.75 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.01 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00 -0.02  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.01  0.00  0.01  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 16.38 16.39 14.82 14.26 13.48 14.08 15.37 16.52 16.63 15.18 10.60 14.32 12.55 11.06 13.11 16.40 14.36 14.48 13.94 16.82 15.51 16.02 15.25 15.70 13.01 14.10 13.26 14.20 11.90 13.15 15.26 17.24 12.34 15.47 14.51 15.76 13.85 15.87 14.66 10.94 15.62
University of Minnesota Minneapolis              77.56 71.10 75.68 69.55 68.68 71.25 64.46 71.76 63.74 71.74 70.63 69.59 69.37 67.48 69.54 70.66 67.00 76.71 13.98 13.21 12.60 14.14 12.72 13.71 11.34 11.42 12.56 12.92 14.11 13.39 10.63 12.30 13.72 12.44 12.24 14.04 1.90 1.92 1.72 1.68  1.64 0.00 1.82 1.92 0.00 1.45 0.00 0.00 1.80 2.00 1.34 1.70 2.60 1.92  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 23.65 25.97 24.44 26.97 20.29 23.51 27.62 25.35 21.68 23.01 26.04 28.08 24.68 23.64 25.41 26.86 24.49 25.41 24.68 24.07 24.50 25.75 23.44 27.34 24.39 25.76 22.88 24.89 26.04 25.00 25.60 23.57 24.77 23.11 25.35 25.15 27.26 25.17 26.62 26.04 29.19
St. George Observatory Ploiesti                  80.38 72.57 76.72 78.08 76.76 72.70 74.76 77.41 78.08 70.51 65.34 72.40 78.81 73.90 76.93 69.78 75.37 74.07 13.51 11.80 12.33 12.32 12.65 13.32 13.43 13.38 14.87 14.08 14.50 13.05 14.04 14.52 14.66 14.64 14.87 14.66 2.91 2.60 2.05 1.84  2.16 0.00 2.00 2.24 0.00 2.25 0.00 0.00 1.78 1.66 1.78 1.47 1.74 1.64  0.23  0.20  0.24  0.22  0.26  0.22  0.25  0.22  0.21  0.23  0.25  0.26  0.23  0.24  0.24  0.23  0.22  0.18  0.24  0.24  0.24  0.23  0.20  0.25  0.23  0.23  0.24  0.24  0.24  0.23  0.22  0.23  0.24  0.26  0.23  0.22  0.26  0.24  0.24  0.21  0.22 12.79 15.13 13.82  9.51 10.98 13.20 15.11 12.18 13.91 13.76 11.34 14.46 10.81 13.40 15.43 14.05 11.74 12.55 13.67 14.92 14.36 13.42 15.45 12.89 12.83 14.50 13.11 13.08 13.12 13.42 12.47 16.28 10.95 13.25 13.22 11.92 10.86 15.21 12.02 11.31 10.61
Kuban State University Astrophysical Observatory 72.62 72.87 73.60 72.47 68.84 66.15 69.90 70.53 68.65 74.59 68.90 75.06 76.84 73.35 73.44 70.38 71.06 72.90 17.74 16.04 16.16 16.67 17.80 16.95 15.08 16.15 18.66 17.15 17.38 16.73 17.18 17.77 17.50 16.68 17.73 16.13 2.77 3.06 2.14 2.64  3.06 0.00 2.74 2.74 0.00 3.02 0.00 0.00 2.78 3.08 2.94 2.84 2.80 2.78  0.00  0.01  0.01 -0.01  0.01 -0.01  0.01 -0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01 -0.01  0.02  0.00  0.00  0.01  0.00  0.01  0.01 -0.01  0.00  0.01  0.00  0.00  0.01  0.01 -0.01  0.00 17.56 19.41 16.99 13.14 16.05 16.39 18.31 16.22 18.41 15.54 17.04 18.30 15.27 15.09 18.87 18.17 16.00 16.18 16.97 18.41 17.20 16.33 19.16 16.18 16.98 17.77 17.17 18.02 16.15 15.74 14.05 19.05 15.39 14.59 17.23 16.58 15.61 18.26 17.95 16.00 14.58
Pino Torinese                                    76.59 69.12 72.30 71.04 70.15 61.30 68.37 67.08 72.46 61.78 60.33 70.16 73.04 63.15 66.85 59.97 68.86 63.42 10.22 11.32 10.92 11.32 12.72 13.00 13.26 13.78 12.77 12.10 12.17 12.60 11.58 12.20 11.72 11.76 13.02 11.38 2.68 2.70 2.72 2.52  2.60 0.00 2.48 2.46 0.00 2.24 0.00 0.00 1.94 2.40 1.88 2.03 1.94 1.88  0.07  0.07  0.06  0.07  0.06  0.05  0.07  0.07  0.07  0.07  0.04  0.05  0.04  0.05  0.05  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.09  0.07  0.04  0.07  0.05  0.06  0.05  0.06  0.06  0.07  0.05  0.06  0.06  0.07  0.06  0.08  0.06  0.07  0.07 14.21 15.47 15.40 12.53 14.20 12.64 15.55 13.34 16.62 15.77 11.20 13.62 11.33 10.41 14.04 15.56 13.31 13.72 14.68 16.46 15.37 14.86 15.82 13.91 12.05 13.77 13.58 14.10 11.38 12.76 14.39 16.38 10.87 14.65 12.67 13.98 12.53 14.74 14.17 11.26 12.88
Lunar Cafe Observator Flint                      79.02 77.94 79.06 71.54 74.62 75.62 75.00 75.10 72.07 78.76 75.51 76.58 76.06 74.52 75.66 79.89 81.47 78.63 15.61 13.23 12.60 13.52 11.98 13.88 12.04 10.80 13.46 12.74 13.64 13.06 11.18 12.98 13.60 12.36 13.50 11.94 1.70 1.88 1.50 1.73  1.78 0.00 1.54 1.70 0.00 1.71 0.00 0.00 2.08 2.00 1.44 1.70 2.14 2.33  0.02  0.03  0.02  0.03  0.02  0.02  0.03  0.03  0.01  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03 25.31 27.44 25.23 28.55 21.97 25.13 30.16 27.97 23.60 24.44 28.32 30.91 27.99 26.00 27.91 29.09 26.16 26.29 26.30 26.62 24.90 26.34 25.67 30.07 25.65 28.10 24.19 26.48 27.36 26.67 26.91 24.26 26.74 23.82 28.01 26.50 29.43 27.51 28.20 29.13 32.34
S. Benedetto Po                                  73.28 66.19 70.79 69.63 68.36 62.45 67.26 64.47 71.78 64.80 62.66 75.66 74.56 69.46 71.61 65.46 71.36 67.68 17.62 15.42 16.30 15.68 16.72 16.96 17.68 18.52 18.11 16.48 17.02 18.14 16.58 17.92 17.80 16.95 18.48 16.60 3.84 3.56 2.96 3.28  2.90 0.00 3.08 3.13 0.00 3.28 0.00 0.00 2.65 3.04 2.54 2.51 2.98 2.52 -0.03 -0.03 -0.03 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.03 -0.03 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.03 -0.04 -0.04 13.63 15.19 15.49 11.96 13.93 12.42 15.50 12.64 16.09 15.80 10.89 13.47 10.88 11.19 14.46 15.39 13.05 13.45 14.79 15.82 14.86 14.20 15.63 13.15 11.86 13.91 13.28 13.74 11.59 12.73 13.72 15.90 10.39 14.27 12.23 13.13 11.76 14.30 13.40 11.32 12.06
Turin (before 1913)                              79.56 74.80 75.86 75.64 75.24 67.50 73.46 70.28 75.20 67.40 64.30 74.55 74.55 69.04 68.81 64.92 73.46 64.38 10.06 11.04 10.42 10.50 11.85 12.11 12.11 12.84 11.36 11.37 11.68 11.78 10.73 11.55 10.88 11.12 12.35 10.80 2.55 2.53 2.57 2.41  2.40 0.00 2.50 2.53 0.00 2.17 0.00 0.00 1.96 2.08 1.88 2.08 1.86 1.84  0.07  0.07  0.06  0.07  0.06  0.05  0.07  0.07  0.07  0.07  0.04  0.05  0.04  0.05  0.05  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.09  0.07  0.04  0.07  0.05  0.06  0.05  0.06  0.06  0.07  0.05  0.06  0.06  0.07  0.06  0.08  0.06  0.07  0.07 14.21 15.47 15.40 12.53 14.20 12.64 15.55 13.34 16.62 15.77 11.20 13.62 11.33 10.41 14.04 15.56 13.31 13.72 14.68 16.46 15.37 14.86 15.82 13.91 12.05 13.77 13.58 14.10 11.38 12.76 14.39 16.38 10.87 14.65 12.67 13.98 12.53 14.74 14.17 11.26 12.88
Cereseto                                         76.59 71.76 73.40 72.02 73.45 62.40 70.43 66.08 73.70 62.88 62.80 71.80 74.82 68.49 64.89 63.00 71.66 64.66 12.77 13.85 13.66 14.02 14.16 14.85 15.18 15.66 15.84 14.60 14.32 15.24 13.78 14.69 14.66 14.50 15.66 13.72 3.28 3.34 2.72 3.06  3.10 0.00 2.56 2.75 0.00 2.90 0.00 0.00 2.28 2.59 2.00 2.25 2.32 2.17 -0.02 -0.02 -0.04 -0.01 -0.02 -0.01 -0.03 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.01 -0.03 -0.02 -0.03 -0.01 -0.03 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.03 -0.01 -0.02 14.20 15.54 15.51 12.54 14.30 12.73 15.72 13.34 16.70 15.95 11.24 13.69 11.33 10.63 14.24 15.60 13.36 13.76 14.80 16.52 15.37 14.87 15.92 13.91 12.08 13.90 13.64 14.22 11.50 12.88 14.39 16.41 10.92 14.80 12.68 14.00 12.54 14.83 14.14 11.42 12.86
Airali Observatory                               73.84 68.14 73.40 67.38 70.70 59.64 70.15 64.02 71.78 60.41 61.97 70.29 74.00 65.48 64.05 62.17 70.96 63.56 12.96 14.10 14.31 14.02 14.02 14.78 15.12 15.30 15.84 14.94 14.61 15.27 13.60 14.90 15.19 14.74 15.86 13.85 3.28 3.46 2.78 3.10  3.07 0.00 2.72 2.90 0.00 3.01 0.00 0.00 2.59 2.76 2.28 2.43 2.49 2.24  0.04  0.03  0.02  0.03  0.03  0.03  0.03  0.04  0.02  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.03  0.01  0.02  0.03  0.03  0.02  0.03  0.02  0.03  0.01  0.02  0.04  0.02  0.04  0.05  0.01  0.04  0.03  0.04  0.03  0.02  0.02  0.04  0.03 14.15 15.53 15.54 12.50 14.30 12.71 15.74 13.29 16.68 15.96 11.23 13.70 11.29 10.71 14.32 15.60 13.34 13.73 14.82 16.49 15.30 14.83 15.91 13.85 12.07 13.94 13.64 14.22 11.53 12.87 14.34 16.37 10.91 14.80 12.65 13.98 12.51 14.84 14.10 11.47 12.80
Cerrina Tololo Observatory                       77.16 71.94 74.63 71.73 73.87 63.91 71.12 67.45 73.29 64.93 60.88 72.76 74.68 66.71 65.73 65.61 74.40 63.02 12.04 13.24 13.58 13.77 14.22 15.09 14.95 15.91 15.49 14.73 14.41 14.80 13.94 14.52 14.26 14.16 15.25 13.52 3.14 3.17 2.58 2.87  2.84 0.00 2.46 2.86 0.00 2.60 0.00 0.00 2.18 2.26 1.94 2.10 2.05 1.94 -0.06 -0.06 -0.07 -0.05 -0.05 -0.05 -0.07 -0.06 -0.07 -0.06 -0.04 -0.05 -0.06 -0.04 -0.05 -0.07 -0.06 -0.07 -0.07 -0.06 -0.07 -0.06 -0.07 -0.06 -0.06 -0.08 -0.06 -0.07 -0.03 -0.07 -0.05 -0.05 -0.04 -0.04 -0.06 -0.05 -0.05 -0.07 -0.07 -0.06 -0.06 14.20 15.54 15.51 12.54 14.30 12.73 15.72 13.34 16.70 15.95 11.24 13.69 11.33 10.63 14.24 15.60 13.36 13.76 14.80 16.52 15.37 14.87 15.92 13.91 12.08 13.90 13.64 14.22 11.50 12.88 14.39 16.41 10.92 14.80 12.68 14.00 12.54 14.83 14.14 11.42 12.86
Turin                                            77.93 72.43 73.11 74.54 74.82 67.08 70.57 68.63 74.39 66.30 64.30 74.13 73.32 67.26 67.56 64.64 74.72 62.46  9.81 10.88 10.04 10.32 11.09 11.88 11.87 12.32 10.81 10.90 11.32 11.02 10.38 11.27 10.83 10.99 11.80 10.36 2.80 2.68 2.56 2.48  2.52 0.00 2.38 2.42 0.00 2.18 0.00 0.00 1.98 2.17 1.95 2.16 2.02 1.86  0.07  0.07  0.06  0.07  0.06  0.05  0.07  0.07  0.07  0.07  0.04  0.05  0.04  0.05  0.05  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.09  0.07  0.04  0.07  0.05  0.06  0.05  0.06  0.06  0.07  0.05  0.06  0.06  0.07  0.06  0.08  0.06  0.07  0.07 14.21 15.47 15.40 12.53 14.20 12.64 15.55 13.34 16.62 15.77 11.20 13.62 11.33 10.41 14.04 15.56 13.31 13.72 14.68 16.46 15.37 14.86 15.82 13.91 12.05 13.77 13.58 14.10 11.38 12.76 14.39 16.38 10.87 14.65 12.67 13.98 12.53 14.74 14.17 11.26 12.88
JCPM Hamatonbetsu Station                        82.54 77.94 78.33 78.13 80.58 79.31 76.89 83.81 86.70 83.29 84.84 85.02 79.26 82.12 83.24 82.62 85.01 80.38 12.02 10.84 12.36 12.07 11.18 10.70 11.11  9.68 12.91 12.37 13.22 13.04 10.89 12.04 13.14 12.17 12.00 11.16 2.42 5.34 2.70 2.82  2.96 0.00 4.07 3.34 0.00 3.52 0.00 0.00 3.40 2.90 3.23 3.40 2.74 2.90  0.03  0.01  0.02  0.02  0.01  0.01  0.01  0.02  0.03  0.01  0.01  0.02  0.02  0.01  0.00  0.02  0.01  0.01  0.02  0.01  0.03  0.00  0.01  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.01  0.03  0.02 -0.01  0.00  0.02  0.01  0.00  0.02  0.02  0.03 30.84 29.36 27.81 26.15 28.05 27.16 29.69 26.31 32.19 24.81 26.04 28.31 30.30 27.85 26.95 27.24 27.00 27.57 28.05 29.41 30.36 28.17 28.65 28.78 30.19 32.37 26.43 28.49 27.50 25.18 29.37 30.12 27.87 24.47 26.81 25.21 27.94 32.30 26.62 31.05 29.49
Grange Observatory Bussoleno                     70.49 66.05 66.67 63.16 67.40 61.98 67.41 64.52 65.89 60.68 63.48 65.61 70.84 62.88 60.96 60.52 73.32 60.96  6.94  7.24  6.35  6.62  6.57  6.84  6.74  7.18  6.72  6.68  6.72  6.68  6.32  6.60  6.26  6.63  6.96  6.43 1.58 2.04 1.96 1.66  1.70 0.00 1.94 2.09 0.00 1.52 0.00 0.00 1.64 1.52 1.34 1.74 2.01 1.64  0.48  0.47  0.44  0.48  0.52  0.50  0.45  0.46  0.46  0.46  0.50  0.51  0.50  0.50  0.45  0.47  0.48  0.42  0.47  0.49  0.47  0.47  0.47  0.45  0.50  0.46  0.46  0.44  0.49  0.41  0.45  0.44  0.50  0.48  0.49  0.43  0.46  0.42  0.49  0.42  0.48 13.99 15.14 15.23 12.33 13.82 12.31 15.23 13.24 16.30 15.37 10.92 13.47 11.02 10.04 13.62 15.31 13.00 13.39 14.48 16.18 15.10 14.70 15.45 13.74 11.80 13.45 13.28 13.78 11.08 12.41 14.19 16.12 10.79 14.29 12.48 13.86 12.58 14.56 14.03 11.09 12.71
Gieres                                           83.84 76.89 79.28 81.33 80.88 77.10 80.04 80.13 83.42 73.01 77.16 83.50 79.65 78.50 78.44 78.13 84.74 79.59  9.24  9.46  9.55  8.88  8.81  8.54  8.61  9.46  9.37  8.36  8.86  9.28  8.14 10.09  9.22  9.53 10.37  9.02 1.61 1.92 1.62 1.72  1.62 0.00 1.78 1.84 0.00 1.32 0.00 0.00 1.28 1.31 1.47 1.36 1.57 1.49  0.10  0.09  0.09  0.12  0.13  0.11  0.11  0.10  0.10  0.10  0.15  0.13  0.11  0.12  0.12  0.11  0.10  0.10  0.13  0.11  0.11  0.12  0.09  0.11  0.13  0.09  0.09  0.11  0.10  0.09  0.09  0.08  0.11  0.09  0.08  0.11  0.10  0.09  0.09  0.10  0.09 14.53 15.41 15.69 13.07 14.23 13.00 15.40 14.19 16.80 15.73 10.99 13.94 11.59 10.34 13.96 15.77 13.52 13.88 14.78 16.70 15.79 15.30 15.91 14.53 12.18 13.81 13.61 14.33 11.42 12.70 14.77 16.47 11.17 14.82 12.99 14.38 13.10 15.17 14.46 11.43 13.61
Evpatoria                                        81.04 84.07 85.76 82.30 82.90 79.51 83.30 82.62 82.38 83.04 82.46 83.56 83.74 83.75 82.84 83.04 78.62 76.84 18.46 16.27 15.94 17.34 17.35 16.85 16.02 17.14 18.83 16.82 17.32 17.11 18.08 17.02 18.10 16.84 18.36 16.89 3.15 2.65 2.00 2.72  2.09 0.00 2.51 2.86 0.00 2.50 0.00 0.00 2.35 2.32 2.46 2.18 2.58 2.37  0.04  0.03  0.03  0.06  0.04  0.05  0.05  0.06  0.05  0.04  0.02  0.02  0.05  0.04  0.05  0.04  0.03  0.06  0.03  0.03  0.02  0.04  0.04  0.03  0.06  0.02  0.04  0.05  0.03  0.04  0.04  0.03  0.06  0.04  0.04  0.05  0.05  0.04  0.04  0.06  0.04 14.39 16.87 14.76 10.16 12.29 13.84 15.89 13.21 15.37 13.77 13.68 15.76 12.74 13.28 16.45 15.49 12.95 13.89 14.42 16.09 15.02 14.08 16.66 13.99 13.85 15.22 14.43 14.95 14.05 14.38 12.76 17.66 12.67 13.26 14.94 13.69 12.62 15.98 14.25 12.78 11.85
Stardreams Observatory Valenii de Munte          81.98 73.08 75.78 75.38 74.63 74.50 70.28 77.71 78.86 71.90 65.38 74.15 79.19 75.60 78.50 68.24 76.39 73.52 13.17 11.16 11.63 11.64 11.42 12.38 12.32 12.72 13.88 13.19 13.86 12.09 12.72 13.61 14.00 13.15 13.74 13.88 2.46 2.16 1.64 1.67  1.62 0.00 1.77 1.90 0.00 1.81 0.00 0.00 1.40 1.44 1.58 1.34 1.44 1.14  0.25  0.22  0.26  0.25  0.29  0.23  0.26  0.24  0.22  0.26  0.28  0.29  0.27  0.26  0.26  0.25  0.23  0.20  0.26  0.27  0.26  0.26  0.22  0.27  0.27  0.24  0.26  0.27  0.26  0.25  0.24  0.24  0.27  0.29  0.25  0.23  0.29  0.26  0.28  0.23  0.25 12.62 14.89 13.69  9.46 10.93 12.97 14.99 12.15 13.80 13.54 11.25 14.34 10.55 13.26 15.34 14.02 11.53 12.32 13.51 14.78 14.20 13.23 15.32 12.82 12.68 14.32 12.81 12.94 12.95 13.23 12.32 16.06 10.89 13.18 12.99 11.75 10.78 14.90 11.92 11.12 10.60
Keyhole Observatory San Giorgio di Mantova       77.72 69.90 77.35 73.62 71.66 67.54 72.20 71.60 78.35 71.51 71.14 81.58 78.40 73.84 75.20 67.54 76.54 68.22 15.92 14.42 14.61 13.80 14.70 15.10 16.15 16.26 15.73 14.96 15.37 16.27 15.02 16.16 16.90 15.64 17.55 15.03 3.90 3.34 3.12 3.24  2.91 0.00 3.11 3.00 0.00 2.66 0.00 0.00 2.87 2.98 2.52 2.24 2.68 2.40  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.06  0.05  0.06  0.05  0.06  0.05  0.06  0.05  0.05  0.05  0.06  0.06  0.05  0.05  0.05  0.06  0.05 13.53 15.11 15.41 11.89 13.81 12.28 15.43 12.60 16.02 15.65 10.78 13.37 10.75 11.06 14.27 15.32 12.94 13.26 14.76 15.79 14.81 14.14 15.47 13.09 11.72 13.83 13.15 13.61 11.50 12.59 13.73 15.75 10.40 14.26 12.16 13.06 11.80 14.21 13.42 11.15 12.10
AZT-8 Evpatoria                                  79.89 76.49 81.96 80.42 78.85 79.06 78.07 79.44 79.12 77.10 75.88 79.36 80.60 78.88 79.54 74.74 76.37 71.51 18.84 16.77 16.32 17.80 17.74 17.02 16.26 17.65 19.27 17.16 17.70 17.42 18.26 17.24 19.00 17.06 18.48 17.02 3.15 2.65 2.00 2.72  2.09 0.00 2.51 2.86 0.00 2.50 0.00 0.00 2.35 2.32 2.46 2.18 2.58 2.37  0.04  0.03  0.03  0.06  0.04  0.05  0.05  0.06  0.05  0.04  0.02  0.02  0.05  0.04  0.05  0.04  0.03  0.06  0.03  0.03  0.02  0.04  0.04  0.03  0.06  0.02  0.04  0.05  0.03  0.04  0.04  0.03  0.06  0.04  0.04  0.05  0.05  0.04  0.04  0.06  0.04 14.39 16.87 14.76 10.16 12.29 13.84 15.89 13.21 15.37 13.77 13.68 15.76 12.74 13.28 16.45 15.49 12.95 13.89 14.42 16.09 15.02 14.08 16.66 13.99 13.85 15.22 14.43 14.95 14.05 14.38 12.76 17.66 12.67 13.26 14.94 13.69 12.62 15.98 14.25 12.78 11.85
Gwen Observatory San Francesco al Campo          73.63 65.62 68.74 70.24 68.22 62.54 66.58 61.78 66.85 59.45 60.88 65.34 70.84 61.92 61.56 59.70 68.46 60.14  9.46  9.20  8.85  9.06  9.57 10.12 10.00 10.53  9.83  9.40  9.47  9.52  9.30  9.43  9.15  9.45  9.86  9.01 2.80 2.70 2.50 2.41  2.49 0.00 2.26 2.48 0.00 2.12 0.00 0.00 1.91 2.12 2.00 2.37 2.11 2.00  0.34  0.34  0.35  0.35  0.35  0.34  0.33  0.34  0.33  0.35  0.31  0.35  0.32  0.33  0.32  0.34  0.34  0.31  0.33  0.36  0.37  0.34  0.35  0.34  0.34  0.35  0.32  0.32  0.33  0.29  0.34  0.34  0.31  0.32  0.33  0.31  0.32  0.33  0.34  0.31  0.35 14.08 15.31 15.27 12.40 13.99 12.43 15.46 13.24 16.43 15.58 11.07 13.52 11.16 10.31 13.86 15.48 13.12 13.46 14.59 16.30 15.19 14.75 15.59 13.74 11.89 13.65 13.39 13.94 11.27 12.59 14.26 16.17 10.87 14.55 12.54 13.82 12.55 14.56 14.06 11.13 12.76
Boltwood Observatory Stittsville                 75.60 75.41 78.93 72.50 78.62 75.76 76.51 76.31 73.48 79.81 75.96 80.13 75.24 75.61 74.77 80.50 81.47 79.18 15.94 12.97 12.99 14.10 12.60 12.89 12.82 11.58 13.65 13.07 13.41 13.82 11.40 12.74 14.34 13.67 14.80 12.20 2.36 2.20 2.04 2.80  2.27 0.00 2.47 2.33 0.00 2.64 0.00 0.00 2.54 2.39 2.04 2.16 2.52 2.22  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 26.21 27.64 24.03 29.54 23.45 26.37 31.20 29.39 24.29 25.43 31.08 32.06 29.61 27.41 28.22 30.17 26.47 27.23 27.42 26.61 24.53 26.45 25.88 31.59 27.83 28.56 24.50 26.34 27.31 27.55 28.07 23.54 28.35 24.43 28.96 28.07 30.58 28.19 29.06 31.17 33.62
Visnjan                                          72.85 65.84 70.18 69.44 66.30 61.57 68.07 67.76 71.37 59.18 63.88 71.61 74.04 66.03 68.26 65.53 72.78 70.55 17.05 14.39 15.21 13.63 14.93 14.73 15.93 15.76 16.01 14.54 15.66 16.02 15.35 14.70 15.50 14.68 15.64 14.68 2.08 2.29 1.90 1.96  1.87 0.00 1.86 1.85 0.00 1.67 0.00 0.00 1.66 1.70 1.60 1.54 1.94 1.68  0.21  0.22  0.19  0.24  0.21  0.21  0.22  0.23  0.22  0.20  0.16  0.22  0.24  0.19  0.20  0.20  0.19  0.24  0.22  0.22  0.21  0.16  0.23  0.22  0.29  0.23  0.24  0.23  0.22  0.23  0.24  0.21  0.28  0.24  0.21  0.19  0.27  0.23  0.22  0.26  0.26 13.00 14.71 14.94 11.29 13.01 12.20 15.47 12.10 15.49 15.49 10.56 13.43 10.36 11.75 14.63 15.00 12.61 12.94 15.00 15.19 14.64 13.84 15.29 12.72 11.76 14.02 12.78 13.27 11.91 12.47 13.04 15.42 10.20 13.94 11.93 12.03 10.86 14.01 12.70 11.28 11.19
Visnjan Observatory Tican                        71.62 66.30 72.52 70.00 67.26 62.12 67.52 67.49 70.13 58.90 65.26 73.25 75.68 66.44 68.68 66.49 73.34 70.41 17.05 14.39 15.21 13.63 14.93 14.73 15.93 15.76 16.01 14.54 15.66 16.02 15.35 14.70 15.50 14.68 15.64 14.68 2.08 2.29 1.90 1.96  1.87 0.00 1.86 1.85 0.00 1.67 0.00 0.00 1.66 1.70 1.60 1.54 1.94 1.68  0.21  0.22  0.19  0.24  0.21  0.21  0.22  0.23  0.22  0.20  0.16  0.22  0.24  0.19  0.20  0.20  0.19  0.24  0.22  0.22  0.21  0.16  0.23  0.22  0.29  0.23  0.24  0.23  0.22  0.23  0.24  0.21  0.28  0.24  0.21  0.19  0.27  0.23  0.22  0.26  0.26 13.00 14.71 14.94 11.29 13.01 12.20 15.47 12.10 15.49 15.49 10.56 13.43 10.36 11.75 14.63 15.00 12.61 12.94 15.00 15.19 14.64 13.84 15.29 12.72 11.76 14.02 12.78 13.27 11.91 12.47 13.04 15.42 10.20 13.94 11.93 12.03 10.86 14.01 12.70 11.28 11.19
OPERA Observatory Saint Palais                   71.38 65.74 65.97 65.72 68.32 64.74 65.43 63.15 68.76 64.66 67.16 67.54 68.22 65.62 66.33 65.48 67.44 66.99 16.74 15.54 14.76 15.18 15.82 15.10 14.72 15.92 15.86 15.22 14.72 15.01 15.60 15.88 16.22 15.94 16.84 15.80 1.96 2.78 2.55 2.34  2.33 0.00 1.84 2.20 0.00 2.12 0.00 0.00 1.94 1.98 1.81 1.86 1.83 2.26 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01  0.01 -0.01 -0.01 -0.01  0.00 -0.03 -0.01  0.00  0.00 -0.01 -0.02 -0.01 -0.02 -0.02  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 16.24 16.30 14.96 14.11 13.43 13.87 15.36 16.44 16.61 15.16 10.61 14.31 12.44 11.01 13.10 16.33 14.18 14.35 14.05 16.85 15.57 15.98 15.25 15.58 12.90 14.16 13.34 14.27 11.92 13.04 15.16 17.07 12.35 15.39 14.36 15.57 13.91 15.79 14.74 10.92 15.54
Casselman                                        76.06 76.30 77.68 72.63 78.20 72.46 76.38 76.18 72.90 78.98 72.54 74.24 77.16 73.28 75.58 78.30 77.58 74.08 15.62 12.49 12.92 14.01 12.84 12.52 13.04 11.78 13.66 13.03 13.85 13.34 13.14 12.26 14.24 13.60 13.38 12.19 2.84 2.28 2.24 2.54  2.18 0.00 2.64 2.05 0.00 2.27 0.00 0.00 2.37 2.10 1.81 1.83 2.22 2.24  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01 26.28 27.67 23.91 29.66 23.69 26.41 31.16 29.47 24.42 25.66 31.37 31.95 29.79 27.61 28.28 30.32 26.45 27.47 27.68 26.62 24.57 26.45 25.73 31.72 28.14 28.48 24.60 26.39 27.20 27.63 28.32 23.53 28.47 24.52 28.92 28.34 30.68 28.26 29.38 31.39 33.69
Bassano Bresciano                                75.21 66.13 73.67 72.12 70.01 60.88 68.10 69.28 77.68 66.58 66.49 78.81 75.24 71.91 73.84 66.70 76.93 67.26 14.37 12.60 13.04 12.10 11.96 13.09 13.82 14.10 13.87 13.53 13.65 14.30 12.86 13.97 13.90 12.80 14.36 13.10 3.66 3.56 3.30 3.34  3.08 0.00 2.99 2.99 0.00 3.20 0.00 0.00 2.73 3.10 2.49 2.46 3.02 2.45 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.02 -0.04 13.65 15.16 15.47 11.96 13.88 12.33 15.45 12.70 16.13 15.66 10.84 13.40 10.79 10.94 14.21 15.37 13.00 13.30 14.73 15.93 14.89 14.24 15.50 13.18 11.73 13.87 13.22 13.68 11.44 12.56 13.86 15.83 10.51 14.35 12.20 13.22 11.97 14.31 13.53 11.16 12.23
Povegliano Veronese                              75.05 66.74 73.12 72.94 70.29 63.69 67.56 68.18 74.93 66.99 65.80 79.50 76.51 69.32 71.32 64.77 74.13 69.32 14.78 13.16 13.50 12.42 13.34 13.48 14.88 14.76 14.52 13.39 13.93 14.73 13.36 15.09 14.79 14.04 16.15 13.78 3.50 3.25 3.10 3.44  2.81 0.00 2.92 3.06 0.00 2.70 0.00 0.00 2.74 2.84 2.57 2.34 2.86 2.42  0.11  0.11  0.10  0.10  0.10  0.11  0.12  0.11  0.11  0.11  0.10  0.10  0.12  0.09  0.10  0.10  0.10  0.10  0.10  0.10  0.11  0.11  0.11  0.10  0.11  0.11  0.10  0.11  0.10  0.11  0.11  0.10  0.10  0.10  0.11  0.11  0.10  0.10  0.10  0.11  0.11 13.48 15.10 15.39 11.86 13.77 12.26 15.42 12.56 15.98 15.66 10.76 13.38 10.74 11.14 14.32 15.33 12.91 13.24 14.78 15.74 14.79 14.12 15.47 13.06 11.73 13.83 13.12 13.59 11.53 12.60 13.68 15.71 10.38 14.24 12.14 12.99 11.73 14.17 13.37 11.16 12.03
Barred Owl Observatory Carp                      76.78 77.12 77.41 70.96 77.79 75.62 77.74 76.44 73.48 81.18 77.18 80.41 77.17 76.85 77.97 79.12 81.32 76.57 14.48 12.43 12.93 13.52 12.26 13.12 12.50 11.18 13.38 13.01 13.29 12.96 11.46 11.92 14.11 13.04 14.80 11.58 2.37 2.13 1.96 2.76  2.26 0.00 2.48 2.27 0.00 2.47 0.00 0.00 2.28 2.30 2.01 2.18 2.48 2.17  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 26.21 27.64 24.03 29.54 23.45 26.37 31.20 29.39 24.29 25.43 31.08 32.06 29.61 27.41 28.22 30.17 26.47 27.23 27.42 26.61 24.53 26.45 25.88 31.59 27.83 28.56 24.50 26.34 27.31 27.55 28.07 23.54 28.35 24.43 28.96 28.07 30.58 28.19 29.06 31.17 33.62
Gemeaux Observatory Laval                        78.76 81.87 80.05 76.66 80.69 76.72 78.57 76.86 80.19 80.50 79.76 80.38 78.54 76.58 78.49 80.08 79.24 78.74 15.51 12.96 12.68 14.54 12.16 12.61 13.02 11.31 13.58 13.72 13.38 13.76 12.58 11.96 13.73 13.22 13.52 12.27 2.86 2.16 2.13 2.52  2.18 0.00 2.42 2.34 0.00 2.13 0.00 0.00 2.27 2.16 1.84 2.02 2.16 2.66  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.01  0.01 26.39 27.71 23.97 29.96 24.21 26.58 31.21 29.64 24.71 26.15 31.73 31.78 30.21 27.98 28.41 30.72 26.53 27.73 28.10 26.73 24.68 26.63 25.52 32.17 28.74 28.30 24.80 26.68 27.21 27.88 28.77 23.66 28.65 24.71 29.10 28.86 30.98 28.68 29.69 31.77 33.87
Cavriana                                         76.82 69.26 74.76 72.97 73.73 61.44 70.17 71.34 79.46 66.85 67.04 78.68 77.72 71.91 72.58 68.48 77.50 67.26 14.72 12.54 13.19 12.08 12.48 13.16 13.99 14.24 14.00 13.32 13.52 13.93 12.88 14.19 14.12 13.03 14.47 13.51 3.56 3.51 3.22 3.40  2.88 0.00 3.04 2.95 0.00 3.10 0.00 0.00 2.66 2.88 2.65 2.37 2.83 2.42 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.02 -0.04 13.65 15.16 15.47 11.96 13.88 12.33 15.45 12.70 16.13 15.66 10.84 13.40 10.79 10.94 14.21 15.37 13.00 13.30 14.73 15.93 14.89 14.24 15.50 13.18 11.73 13.87 13.22 13.68 11.44 12.56 13.86 15.83 10.51 14.35 12.20 13.22 11.97 14.31 13.53 11.16 12.23
Gottolengo                                       77.69 66.32 74.63 69.89 68.63 61.90 69.47 67.63 74.11 66.72 66.90 79.78 77.17 70.14 74.24 67.53 74.72 67.26 14.30 12.47 13.45 12.03 12.55 13.42 14.35 14.34 14.12 13.10 13.52 14.12 13.18 14.27 14.93 13.94 15.84 13.56 3.68 3.24 3.14 3.30  2.92 0.00 2.88 2.98 0.00 2.85 0.00 0.00 2.72 2.82 2.55 2.21 2.81 2.46  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.06  0.05  0.06  0.05  0.06  0.05  0.06  0.05  0.05  0.05  0.06  0.06  0.05  0.05  0.05  0.06  0.05 13.53 15.11 15.41 11.89 13.81 12.28 15.43 12.60 16.02 15.65 10.78 13.37 10.75 11.06 14.27 15.32 12.94 13.26 14.76 15.79 14.81 14.14 15.47 13.09 11.72 13.83 13.15 13.61 11.50 12.59 13.73 15.75 10.40 14.26 12.16 13.06 11.80 14.21 13.42 11.15 12.10
Observatoire de Nurol Aurec sur Loire            81.97 74.29 77.81 79.18 78.96 78.21 81.18 76.71 82.33 76.03 77.84 81.02 80.19 77.26 79.84 78.54 79.44 74.80 12.19 11.21 11.39 10.72 10.93 10.52 10.25 11.50 10.78 10.45 10.61 10.88 10.26 11.88 11.40 11.59 12.82 11.26 1.26 1.72 1.22 1.32  1.34 0.00 1.32 1.26 0.00 1.10 0.00 0.00 1.04 1.14 0.99 1.08 1.18 1.11  0.05  0.04  0.05  0.06  0.07  0.05  0.06  0.07  0.06  0.06  0.06  0.06  0.04  0.05  0.05  0.07  0.06  0.04  0.06  0.06  0.06  0.08  0.06  0.06  0.05  0.03  0.02  0.07  0.03  0.05  0.03  0.03  0.05  0.03  0.04  0.06  0.04  0.05  0.04  0.04  0.06 14.92 15.54 15.54 13.26 14.02 13.15 15.23 14.63 16.80 15.50 10.97 13.96 11.74 10.38 13.55 15.92 13.54 13.89 14.69 16.88 15.93 15.58 15.85 14.73 12.30 13.79 13.54 14.43 11.49 12.70 14.84 16.50 11.42 15.03 13.23 14.52 13.31 15.17 14.66 11.10 14.15
Dominion Observatory Ottawa                      79.34 79.62 81.96 78.08 82.62 81.13 82.97 81.12 81.04 85.02 82.78 82.88 82.67 78.76 83.65 83.38 84.07 79.59 14.57 11.13 12.20 13.36 11.56 12.55 11.28 11.04 13.26 11.62 12.77 12.58 10.82 11.57 13.55 12.20 14.22 10.95 2.62 2.18 2.12 2.54  2.21 0.00 2.50 2.06 0.00 2.20 0.00 0.00 2.32 2.38 2.09 2.22 2.15 2.30  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.02  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 26.04 27.33 23.64 29.40 23.42 26.25 30.90 29.26 24.09 25.25 30.88 31.92 29.46 27.25 28.03 29.99 26.31 26.93 27.19 26.36 24.33 26.28 25.65 31.40 27.62 28.34 24.33 26.05 27.15 27.31 27.75 23.37 28.27 24.31 28.78 27.89 30.41 28.03 28.75 31.07 33.39
Stazione Astronomica di Sozzago                  77.28 68.69 77.37 73.81 76.34 65.42 73.04 72.84 80.41 70.28 71.00 79.78 77.58 72.19 71.88 73.72 79.44 68.63 13.44 13.52 13.34 12.24 12.35 12.12 12.48 13.25 13.26 13.24 13.10 13.61 12.14 12.94 12.74 12.34 13.65 12.40 3.51 3.27 2.72 2.94  3.06 0.00 2.72 2.60 0.00 2.92 0.00 0.00 2.37 2.49 2.19 2.22 2.23 2.21  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.05  0.05  0.05  0.04  0.05  0.05  0.06  0.04  0.05 13.83 15.23 15.25 12.12 13.87 12.24 15.51 12.95 16.21 15.56 10.84 13.43 10.87 10.53 13.90 15.44 12.98 13.14 14.62 16.13 15.00 14.45 15.46 13.43 11.62 13.72 13.24 13.81 11.22 12.49 14.04 15.83 10.75 14.60 12.29 13.47 12.38 14.37 13.77 11.03 12.43
Padua                                            77.71 69.32 79.03 75.78 74.96 71.81 77.74 75.46 80.00 70.68 73.06 81.15 82.28 75.48 80.68 77.69 80.81 74.11 16.75 15.00 15.27 13.44 14.34 14.16 15.19 15.53 14.78 13.54 14.61 15.30 13.88 15.36 14.79 14.58 15.50 14.62 3.26 3.30 3.08 2.94  2.94 0.00 2.90 3.26 0.00 2.58 0.00 0.00 2.39 2.66 2.62 2.55 2.70 2.59  0.12  0.11  0.12  0.11  0.12  0.12  0.12  0.12  0.11  0.12  0.12  0.12  0.12  0.12  0.10  0.11  0.12  0.10  0.11  0.12  0.12  0.10  0.12  0.11  0.11  0.11  0.11  0.11  0.11  0.11  0.12  0.10  0.10  0.11  0.11  0.11  0.11  0.12  0.10  0.12  0.11 13.19 14.93 15.18 11.62 13.45 12.04 15.33 12.36 15.74 15.50 10.60 13.30 10.56 11.28 14.36 15.32 12.64 12.92 14.80 15.51 14.65 13.97 15.26 12.89 11.63 13.79 12.87 13.36 11.60 12.45 13.51 15.41 10.33 14.20 11.94 12.59 11.50 13.96 13.12 11.05 11.73
G. Colombo Astronomical Observatory Padua        77.71 69.32 79.03 75.78 74.96 71.81 77.74 75.46 80.00 70.68 73.06 81.15 82.28 75.48 80.68 77.69 80.81 74.11 17.01 14.54 15.74 13.60 14.38 14.16 15.34 15.38 14.82 13.69 14.43 15.37 13.92 15.30 14.66 14.52 15.46 14.60 3.34 3.34 3.18 3.03  2.94 0.00 3.05 3.40 0.00 2.74 0.00 0.00 2.64 2.88 2.55 2.63 2.99 2.66 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.03 -0.02 -0.01 -0.02 -0.02  0.00 -0.02 -0.02 -0.02 13.14 14.89 15.13 11.56 13.38 12.03 15.33 12.30 15.70 15.49 10.58 13.30 10.52 11.33 14.40 15.30 12.60 12.91 14.81 15.46 14.63 13.93 15.23 12.85 11.62 13.80 12.83 13.33 11.63 12.44 13.45 15.38 10.30 14.18 11.91 12.48 11.41 13.93 13.03 11.05 11.62
Varuna Observatory Cuorgne                       75.81 70.37 69.69 67.46 71.66 62.67 67.13 64.53 66.72 59.04 60.33 68.90 72.22 63.29 60.46 60.93 71.40 59.72  8.27  8.54  7.84  7.72  7.86  8.64  8.24  9.04  8.06  8.07  8.57  8.04  7.94  8.08  8.18  8.16  8.76  7.78 1.96 2.14 1.94 1.72  1.79 0.00 1.70 1.94 0.00 1.61 0.00 0.00 1.29 1.40 1.20 1.67 1.64 1.44  0.58  0.56  0.57  0.60  0.61  0.60  0.57  0.57  0.56  0.57  0.58  0.60  0.57  0.57  0.56  0.56  0.56  0.54  0.55  0.59  0.61  0.59  0.59  0.57  0.59  0.58  0.54  0.55  0.56  0.52  0.57  0.57  0.54  0.58  0.58  0.55  0.55  0.55  0.58  0.54  0.61 13.97 15.10 15.17 12.27 13.77 12.22 15.34 13.15 16.23 15.38 10.88 13.42 10.96 10.21 13.67 15.38 12.89 13.21 14.48 16.10 15.02 14.65 15.34 13.57 11.71 13.52 13.18 13.77 11.13 12.43 14.13 15.98 10.87 14.43 12.42 13.68 12.56 14.39 13.92 11.04 12.62
Madonna di Dossobuono                            76.74 71.53 76.42 75.81 71.66 67.96 72.66 74.50 78.90 70.68 70.87 80.60 78.71 74.66 77.44 71.64 78.30 73.02 13.59 12.34 11.90 11.18 12.03 12.63 13.40 13.58 12.88 12.54 13.32 13.58 12.37 14.40 13.98 12.88 15.30 13.26 3.30 3.22 3.06 3.42  2.97 0.00 2.86 2.96 0.00 2.60 0.00 0.00 2.74 2.72 2.38 2.26 2.80 2.34  0.19  0.18  0.18  0.19  0.17  0.19  0.20  0.20  0.19  0.18  0.17  0.18  0.20  0.17  0.17  0.18  0.17  0.17  0.17  0.17  0.19  0.19  0.18  0.19  0.20  0.19  0.17  0.19  0.18  0.19  0.18  0.17  0.17  0.18  0.19  0.19  0.18  0.19  0.17  0.20  0.19 13.36 15.00 15.28 11.76 13.60 12.09 15.35 12.47 15.86 15.50 10.64 13.29 10.61 11.09 14.17 15.27 12.75 13.02 14.76 15.65 14.73 14.02 15.31 12.96 11.60 13.74 12.96 13.44 11.48 12.47 13.64 15.52 10.37 14.23 12.03 12.84 11.69 14.05 13.32 11.01 11.98
Sherbrooke                                       81.12 80.74 80.72 79.44 85.94 80.71 83.24 80.03 80.96 82.70 79.62 83.13 81.16 77.40 82.66 85.02 82.02 82.30 13.87 10.66 10.54 12.90 11.61 11.42 10.86 10.07 12.04 11.02 11.71 11.04 10.60 10.04 12.04 12.58 11.96 10.40 2.10 2.45 2.15 2.16  2.25 0.00 2.21 2.04 0.00 2.15 0.00 0.00 2.18 2.12 1.78 1.98 2.28 2.41 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.03 -0.03 26.22 27.33 23.74 29.89 24.51 26.50 30.82 29.54 24.66 26.15 31.70 31.41 30.24 28.11 28.25 30.80 26.44 27.55 28.07 26.65 24.50 26.51 25.04 32.27 29.03 27.89 24.66 26.57 26.94 27.61 28.86 23.49 28.69 24.67 29.12 29.02 31.12 28.77 29.57 31.86 33.62
Galati Observatory                               75.40 73.96 71.22 73.54 69.24 68.66 67.82 70.44 74.95 63.18 64.42 72.54 74.45 70.61 69.59 66.11 68.90 78.78 16.63 15.58 15.38 16.14 15.86 16.34 16.20 15.11 17.56 14.79 16.76 14.40 15.60 16.20 16.26 15.86 16.36 16.48 3.56 3.08 2.28 2.45  2.84 0.00 2.50 2.86 0.00 2.95 0.00 0.00 2.32 2.44 2.34 2.08 2.34 2.72  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.00  0.01  0.02  0.02  0.01  0.03  0.03  0.02  0.01  0.02  0.02  0.04  0.03  0.02  0.03  0.03  0.02  0.03  0.04  0.03 12.52 15.06 13.65  9.31 10.75 12.75 14.87 12.01 13.66 13.16 11.52 14.45 10.68 12.88 15.54 14.07 11.42 12.27 13.40 14.88 13.96 13.02 15.24 12.94 12.67 14.14 12.66 13.15 12.99 13.38 12.19 16.05 11.11 12.87 13.14 11.87 10.96 14.72 12.09 11.05 10.64
Guido Ruggieri Observatory Padua                 77.25 66.87 75.73 71.56 69.05 62.72 71.40 67.36 75.89 66.85 69.09 79.36 78.68 69.32 72.84 68.37 76.24 75.21 14.07 12.38 12.26 11.56 12.24 12.84 13.86 13.54 13.76 12.59 12.98 13.93 12.60 14.06 14.20 12.90 15.20 13.39 3.56 3.18 3.02 3.10  2.86 0.00 2.78 2.81 0.00 2.59 0.00 0.00 2.45 2.44 2.36 2.02 2.47 2.22  0.17  0.15  0.15  0.16  0.15  0.16  0.17  0.17  0.16  0.16  0.15  0.15  0.18  0.15  0.15  0.15  0.14  0.14  0.14  0.14  0.16  0.16  0.15  0.17  0.17  0.16  0.14  0.16  0.15  0.16  0.15  0.13  0.14  0.16  0.15  0.16  0.16  0.16  0.14  0.16  0.16 13.41 15.01 15.29 11.79 13.64 12.10 15.35 12.51 15.89 15.49 10.66 13.28 10.62 11.02 14.11 15.26 12.79 13.04 14.74 15.69 14.76 14.04 15.31 12.98 11.58 13.73 12.99 13.46 11.44 12.45 13.69 15.55 10.39 14.24 12.05 12.91 11.77 14.08 13.37 11.00 12.05
Peschiera del Garda                              80.20 72.05 80.26 78.26 76.34 75.38 81.16 79.02 82.46 76.30 77.57 84.32 83.38 80.00 83.87 80.18 83.32 75.48 15.98 14.28 15.21 13.01 13.94 13.94 15.12 15.24 14.61 13.42 14.30 15.00 13.70 14.96 14.50 14.00 15.60 14.26 3.34 3.34 3.18 3.03  2.94 0.00 3.05 3.40 0.00 2.74 0.00 0.00 2.64 2.88 2.55 2.63 2.99 2.66 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.03 -0.02 -0.01 -0.02 -0.02  0.00 -0.02 -0.02 -0.02 13.14 14.89 15.13 11.56 13.38 12.03 15.33 12.30 15.70 15.49 10.58 13.30 10.52 11.33 14.40 15.30 12.60 12.91 14.81 15.46 14.63 13.93 15.23 12.85 11.62 13.80 12.83 13.33 11.63 12.44 13.45 15.38 10.30 14.18 11.91 12.48 11.41 13.93 13.03 11.05 11.62
Murray Hill Observatory Beaverton                62.86 74.22 76.44 70.13 70.70 76.51 76.82 74.59 77.17 78.36 75.76 72.74 74.04 71.50 75.47 73.00 70.87 75.86 13.78 15.07 14.23 13.46 13.92 13.23 13.82 12.94 14.46 13.43 14.28 13.16 14.22 15.00 14.71 15.58 14.53 13.96 1.43 1.50 1.76 1.32  1.68 0.00 1.88 1.77 0.00 1.55 0.00 0.00 1.68 1.84 1.44 2.56 2.62 1.67  0.01  0.02  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.03  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.02  0.03  0.01  0.02  0.03  0.02 18.75 19.94 22.09 18.68 20.13 23.06 18.73 20.17 17.02 21.01 19.70 20.82 18.93 18.48 16.74 19.20 20.67 24.28 21.47 17.60 21.55 20.57 21.97 19.08 20.58 18.04 18.61 20.44 22.83 22.42 19.94 20.92 22.20 21.50 18.88 22.68 19.55 21.64 22.62 21.39 18.37
Mont Megantic                                    84.10 82.14 82.94 80.41 85.93 80.16 87.36 81.96 82.73 84.18 81.94 85.18 83.22 80.41 84.88 86.94 82.87 86.70 13.59  9.77 10.40 11.96 10.24 10.71 10.24 10.20 10.30 10.17 11.16 10.62 10.30  9.59 10.82 11.96 11.14  9.68 1.37 1.40 1.44 1.58  1.69 0.00 1.72 1.02 0.00 1.17 0.00 0.00 1.16 1.31 1.13 1.26 1.23 1.78 -0.11 -0.14 -0.13 -0.13 -0.08 -0.08 -0.14 -0.13 -0.12 -0.11 -0.14 -0.13 -0.12 -0.11 -0.08 -0.15 -0.11 -0.09 -0.14 -0.10 -0.12 -0.14 -0.11 -0.14 -0.11 -0.13 -0.08 -0.10 -0.15 -0.08 -0.10 -0.14 -0.09 -0.09 -0.13 -0.10 -0.13 -0.11 -0.10 -0.12 -0.13 26.31 27.40 23.91 30.03 24.73 26.57 30.87 29.63 24.79 26.39 31.81 31.35 30.35 28.36 28.37 30.96 26.49 27.68 28.36 26.75 24.66 26.65 24.91 32.49 29.35 27.86 24.74 26.74 26.98 27.61 29.08 23.54 28.80 24.82 29.26 29.28 31.29 28.94 29.74 32.02 33.66
Ottawa                                           74.43 76.72 78.50 75.28 77.93 76.44 78.16 75.62 74.85 81.04 76.09 77.67 77.99 74.24 81.43 78.44 80.21 77.12 14.63 11.45 12.95 13.20 12.02 12.44 11.87 10.43 14.07 12.40 13.21 12.82 12.16 12.20 13.80 12.78 13.84 11.72 2.80 2.43 2.06 2.66  2.22 0.00 2.62 2.01 0.00 2.49 0.00 0.00 2.24 2.46 2.24 2.14 2.33 2.32  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 -0.01  0.01  0.02  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 26.05 27.34 23.61 29.43 23.48 26.26 30.89 29.28 24.12 25.31 30.95 31.90 29.50 27.30 28.05 30.03 26.30 27.00 27.25 26.36 24.34 26.27 25.62 31.43 27.70 28.33 24.36 26.06 27.12 27.32 27.81 23.36 28.30 24.33 28.76 27.96 30.44 28.04 28.83 31.13 33.41
Milan                                            79.15 73.05 77.65 76.84 73.73 70.11 76.76 74.62 80.55 73.01 73.74 80.74 80.19 73.97 75.50 74.27 82.65 74.11 13.61 13.25 12.24 11.78 12.26 11.93 12.42 12.81 12.70 13.11 13.43 13.80 12.56 14.01 13.18 13.03 14.40 12.40 3.26 2.62 2.70 2.56  2.48 0.00 2.39 2.40 0.00 2.42 0.00 0.00 1.90 2.00 1.98 1.69 2.00 1.90  0.18  0.17  0.18  0.17  0.19  0.17  0.18  0.18  0.17  0.18  0.18  0.19  0.17  0.19  0.18  0.17  0.18  0.14  0.16  0.18  0.18  0.17  0.17  0.17  0.16  0.16  0.16  0.17  0.18  0.16  0.17  0.15  0.17  0.18  0.16  0.17  0.18  0.17  0.18  0.16  0.18 13.73 15.21 15.29 12.00 13.81 12.20 15.46 12.84 16.16 15.53 10.78 13.43 10.78 10.65 13.99 15.43 12.95 13.10 14.65 16.05 14.91 14.34 15.45 13.30 11.59 13.76 13.17 13.72 11.27 12.47 13.95 15.76 10.70 14.56 12.20 13.34 12.27 14.33 13.68 11.03 12.35
Galaxy Blues Observatory Gatineau                84.35 82.42 84.14 79.57 80.69 83.06 82.96 81.82 79.12 87.22 83.47 84.38 81.84 80.13 85.59 83.10 83.53 78.77 14.33 11.34 12.30 12.69 12.02 12.23 11.58 10.45 12.76 12.18 12.46 12.68 11.44 11.53 13.00 12.34 13.20 10.93 2.80 2.37 1.95 2.80  2.13 0.00 2.52 1.92 0.00 2.12 0.00 0.00 2.28 2.30 2.03 2.10 2.12 2.10  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.02  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 26.04 27.33 23.64 29.40 23.42 26.25 30.90 29.26 24.09 25.25 30.88 31.92 29.46 27.25 28.03 29.99 26.31 26.93 27.19 26.36 24.33 26.28 25.65 31.40 27.62 28.34 24.33 26.05 27.15 27.31 27.75 23.37 28.27 24.31 28.78 27.89 30.41 28.03 28.75 31.07 33.39
Pleiade Observatory Verona                       79.78 74.74 79.71 76.62 73.59 70.02 72.65 72.98 78.63 71.10 72.51 80.32 80.36 75.20 76.07 73.70 81.22 72.33 13.18 12.12 11.92 10.61 11.64 12.18 12.87 13.27 12.46 12.26 12.66 13.56 11.97 14.16 13.77 12.86 15.02 13.14 3.20 2.82 2.69 2.78  2.51 0.00 2.62 2.57 0.00 2.12 0.00 0.00 2.06 2.08 1.93 1.97 2.20 1.96  0.19  0.18  0.18  0.19  0.17  0.19  0.20  0.20  0.19  0.18  0.17  0.18  0.20  0.17  0.17  0.18  0.17  0.17  0.17  0.17  0.19  0.19  0.18  0.19  0.20  0.19  0.17  0.19  0.18  0.19  0.18  0.17  0.17  0.18  0.19  0.19  0.18  0.19  0.17  0.20  0.19 13.36 15.00 15.28 11.76 13.60 12.09 15.35 12.47 15.86 15.50 10.64 13.29 10.61 11.09 14.17 15.27 12.75 13.02 14.76 15.65 14.73 14.02 15.31 12.96 11.60 13.74 12.96 13.44 11.48 12.47 13.64 15.52 10.37 14.23 12.03 12.84 11.69 14.05 13.32 11.01 11.98
Schela Observatory                               72.33 70.52 69.95 72.21 66.14 65.38 67.05 67.60 72.66 59.52 66.14 69.13 70.30 66.92 67.85 63.44 67.97 70.59 15.80 15.03 15.04 15.40 15.08 15.92 15.50 15.10 17.69 14.82 16.55 14.96 15.55 15.90 16.14 15.26 15.87 16.20 3.44 3.12 2.32 2.52  2.88 0.00 2.58 2.94 0.00 2.76 0.00 0.00 2.83 2.42 2.68 2.24 2.49 2.45  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00 -0.01 -0.02 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00 12.49 15.02 13.64  9.33 10.74 12.75 14.87 12.02 13.63 13.18 11.47 14.42 10.62 12.93 15.52 14.07 11.43 12.22 13.39 14.83 13.96 13.02 15.23 12.94 12.64 14.15 12.65 13.10 12.96 13.35 12.20 16.03 11.09 12.90 13.10 11.82 10.93 14.72 12.06 11.01 10.62
Crolles                                          80.68 70.06 78.60 75.94 78.13 73.93 75.26 72.88 77.40 70.41 76.74 81.16 76.06 74.52 74.68 72.91 74.05 71.24 12.16 13.10 13.10 12.43 12.60 11.42 11.66 12.70 13.68 12.55 12.90 13.32 11.84 14.22 14.23 14.06 15.08 13.42 1.80 2.77 2.08 1.90  1.82 0.00 1.80 2.00 0.00 1.66 0.00 0.00 1.52 1.67 1.54 1.56 1.48 1.62 -0.09 -0.12 -0.09 -0.08 -0.08 -0.11 -0.08 -0.08 -0.09 -0.09 -0.08 -0.09 -0.13 -0.11 -0.09 -0.08 -0.10 -0.12 -0.09 -0.08 -0.09 -0.06 -0.09 -0.09 -0.11 -0.13 -0.13 -0.07 -0.15 -0.10 -0.13 -0.12 -0.08 -0.12 -0.12 -0.10 -0.11 -0.10 -0.10 -0.12 -0.09 14.61 15.41 15.61 13.18 14.11 12.99 15.29 14.33 16.74 15.66 10.88 13.91 11.61 10.37 13.80 15.86 13.45 13.77 14.72 16.71 15.85 15.38 15.82 14.56 12.17 13.80 13.54 14.34 11.45 12.66 14.76 16.34 11.28 14.87 12.98 14.37 13.19 15.12 14.54 11.25 13.81
Dilbert Observatory Forest Grove                 57.40 69.24 69.72 66.18 70.29 71.16 72.96 70.88 71.10 74.94 71.79 71.78 69.10 66.16 69.47 68.60 65.40 71.74 14.60 16.17 14.83 14.02 14.77 14.33 14.57 13.69 15.12 14.53 14.92 14.33 15.07 15.74 15.61 16.84 15.70 15.27 1.02 1.18 1.14 1.10  1.29 0.00 1.54 1.34 0.00 1.28 0.00 0.00 1.35 1.46 1.09 1.92 2.27 1.17  0.03  0.03  0.02  0.02  0.00  0.02  0.04  0.03  0.03  0.02  0.01  0.03  0.03  0.03  0.02  0.03  0.01  0.03  0.01  0.01  0.01  0.02  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.02  0.03  0.02  0.05  0.02  0.04  0.02  0.02  0.03  0.03 18.86 19.95 22.26 18.68 20.23 23.35 18.83 20.32 17.27 21.25 19.75 20.84 19.08 18.64 16.80 19.25 20.71 24.33 21.61 17.70 21.65 20.53 22.09 19.11 20.59 18.21 18.67 20.50 22.96 22.50 19.94 20.97 22.30 21.54 18.94 22.67 19.63 21.80 22.66 21.39 18.40
Gorgonzola                                       78.76 73.40 75.72 76.28 74.82 67.91 77.03 71.74 81.78 72.88 74.56 82.66 79.65 77.12 76.46 74.54 83.76 74.38 12.70 12.31 11.45 10.46 11.23 11.29 11.95 12.00 11.40 11.98 12.08 12.86 11.33 12.46 11.40 11.46 12.50 11.45 3.45 3.07 3.02 3.14  2.76 0.00 2.70 2.63 0.00 2.57 0.00 0.00 2.25 2.56 2.32 2.01 2.62 2.28  0.21  0.21  0.21  0.20  0.22  0.20  0.21  0.21  0.21  0.22  0.21  0.22  0.20  0.22  0.21  0.20  0.21  0.18  0.19  0.21  0.21  0.20  0.20  0.20  0.19  0.19  0.19  0.20  0.20  0.19  0.19  0.18  0.19  0.21  0.18  0.20  0.19  0.20  0.21  0.19  0.20 13.69 15.19 15.32 11.96 13.78 12.19 15.44 12.79 16.14 15.51 10.75 13.42 10.76 10.71 14.03 15.42 12.93 13.09 14.66 16.01 14.89 14.29 15.44 13.23 11.59 13.77 13.14 13.68 11.30 12.46 13.92 15.74 10.67 14.51 12.18 13.27 12.21 14.30 13.63 11.04 12.32
Albigneux                                        80.16 71.44 77.40 76.40 79.24 74.34 78.28 74.66 78.90 72.46 75.92 80.19 77.72 73.56 76.22 77.31 76.41 71.10 12.84 12.27 12.35 11.74 11.86 11.14 11.24 11.80 11.94 11.39 11.40 11.48 11.00 12.64 12.23 12.62 13.52 12.42 1.39 1.97 1.47 1.64  1.54 0.00 1.44 1.52 0.00 1.36 0.00 0.00 1.27 1.34 1.34 1.22 1.52 1.44  0.05  0.04  0.05  0.06  0.07  0.05  0.06  0.07  0.06  0.06  0.06  0.06  0.04  0.05  0.05  0.07  0.06  0.04  0.06  0.06  0.06  0.08  0.06  0.06  0.05  0.03  0.02  0.07  0.03  0.05  0.03  0.03  0.05  0.03  0.04  0.06  0.04  0.05  0.04  0.04  0.06 14.92 15.54 15.54 13.26 14.02 13.15 15.23 14.63 16.80 15.50 10.97 13.96 11.74 10.38 13.55 15.92 13.54 13.89 14.69 16.88 15.93 15.58 15.85 14.73 12.30 13.79 13.54 14.43 11.49 12.70 14.84 16.50 11.42 15.03 13.23 14.52 13.31 15.17 14.66 11.10 14.15
GiaGa Observatory                                80.88 75.14 78.88 77.90 76.07 70.52 77.74 75.72 81.64 74.38 76.47 80.32 78.96 74.66 78.30 73.85 84.72 72.74 11.88 11.49 10.61 10.54 11.22 11.11 11.12 11.65 11.82 11.79 11.48 12.90 11.14 12.92 11.93 11.70 12.28 11.54 2.96 2.60 2.34 2.29  2.44 0.00 2.29 2.32 0.00 2.20 0.00 0.00 1.87 2.08 1.83 1.71 1.94 1.84  0.08  0.08  0.08  0.08  0.09  0.08  0.07  0.08  0.07  0.08  0.09  0.09  0.08  0.09  0.08  0.07  0.08  0.06  0.08  0.08  0.08  0.07  0.07  0.08  0.07  0.07  0.08  0.07  0.09  0.07  0.07  0.07  0.09  0.09  0.08  0.08  0.09  0.08  0.09  0.08  0.09 13.78 15.22 15.27 12.06 13.84 12.21 15.49 12.89 16.18 15.55 10.80 13.43 10.82 10.59 13.94 15.44 12.96 13.11 14.63 16.09 14.95 14.39 15.46 13.36 11.60 13.74 13.21 13.77 11.24 12.48 13.99 15.79 10.72 14.58 12.24 13.41 12.33 14.36 13.72 11.03 12.39
Osservatorio Antonio Grosso                      79.15 75.38 79.02 78.53 77.99 70.80 78.26 76.96 83.84 76.71 76.47 83.76 80.47 78.36 77.31 75.38 84.72 76.30 11.68 11.82 10.30 10.00 10.61 10.50 10.81 10.80 11.30 11.40 12.00 12.13 10.90 12.52 11.28 10.98 12.24 10.99 3.30 2.72 2.81 2.68  2.78 0.00 2.52 2.60 0.00 2.33 0.00 0.00 2.04 2.14 2.13 1.92 2.38 1.91  0.18  0.17  0.18  0.17  0.19  0.17  0.18  0.18  0.17  0.18  0.18  0.19  0.17  0.19  0.18  0.17  0.18  0.14  0.16  0.18  0.18  0.17  0.17  0.17  0.16  0.16  0.16  0.17  0.18  0.16  0.17  0.15  0.17  0.18  0.16  0.17  0.18  0.17  0.18  0.16  0.18 13.73 15.21 15.29 12.00 13.81 12.20 15.46 12.84 16.16 15.53 10.78 13.43 10.78 10.65 13.99 15.43 12.95 13.10 14.65 16.05 14.91 14.34 15.45 13.30 11.59 13.76 13.17 13.72 11.27 12.47 13.95 15.76 10.70 14.56 12.20 13.34 12.27 14.33 13.68 11.03 12.35
Mill Creek Observatory The Dalles                60.32 69.33 66.57 63.58 64.92 69.10 65.93 70.05 69.60 67.26 67.54 64.94 68.26 69.18 66.58 66.66 64.26 72.57 11.94 12.14 11.52 10.36 10.82 10.42  9.92 10.47 10.45 10.06 10.46  9.63 10.72 11.04 10.46 11.03 10.90 10.74 1.18 1.27 1.14 1.04  1.31 0.00 1.34 1.38 0.00 1.41 0.00 0.00 1.18 1.47 1.04 2.52 1.91 1.08  0.07  0.07  0.06  0.07  0.04  0.08  0.08  0.05  0.03  0.07  0.07  0.10  0.08  0.05  0.05  0.08  0.04  0.09  0.07  0.07  0.08  0.08  0.06  0.07  0.06  0.08  0.06  0.07  0.10  0.11  0.08  0.06  0.11  0.08  0.11  0.09  0.07  0.06  0.06  0.08  0.06 18.62 19.79 21.86 18.78 19.97 22.33 18.68 19.83 16.45 20.26 19.82 20.61 18.37 18.38 16.78 19.33 20.45 24.11 21.20 17.43 21.34 20.75 21.55 19.05 20.44 17.70 18.55 20.58 22.26 22.16 19.99 20.76 21.71 21.42 18.71 22.39 19.39 21.32 22.37 21.23 18.39
Brescia                                          84.76 77.11 82.04 80.09 77.03 76.72 79.80 81.08 84.38 75.89 80.44 87.76 82.94 79.59 79.28 76.88 84.98 74.93 11.46 10.84 10.04  9.04  9.57 10.14 10.22 10.27 10.16  9.97 11.12 11.31  9.76 11.27 10.40  9.89 11.26 10.44 2.72 2.54 2.35 2.28  2.12 0.00 2.16 2.24 0.00 1.88 0.00 0.00 1.81 1.87 1.72 1.74 1.96 1.74  0.20  0.19  0.20  0.19  0.20  0.19  0.20  0.19  0.19  0.20  0.20  0.20  0.21  0.21  0.20  0.19  0.19  0.17  0.18  0.19  0.20  0.20  0.18  0.21  0.19  0.19  0.19  0.20  0.18  0.19  0.18  0.16  0.18  0.20  0.18  0.18  0.19  0.18  0.19  0.18  0.19 13.54 15.06 15.34 11.87 13.71 12.14 15.38 12.62 16.00 15.50 10.71 13.33 10.67 10.90 14.07 15.33 12.87 13.08 14.71 15.83 14.82 14.13 15.36 13.06 11.59 13.76 13.06 13.54 11.38 12.43 13.80 15.64 10.50 14.34 12.11 13.07 11.96 14.17 13.48 11.01 12.18
Fiamene                                          81.88 79.13 82.03 79.47 77.85 73.72 80.60 81.32 83.70 74.38 77.01 85.28 82.42 75.75 79.24 79.23 87.22 75.06 11.20 10.84 10.18  9.12  9.96 10.61 10.38 10.77 10.20 10.50 11.39 11.62 10.52 12.92 11.94 11.51 12.76 11.66 2.50 2.28 2.30 2.31  2.04 0.00 2.05 2.12 0.00 1.74 0.00 0.00 1.42 1.63 1.56 1.43 1.70 1.56  0.15  0.12  0.14  0.15  0.13  0.15  0.14  0.16  0.15  0.12  0.10  0.13  0.15  0.13  0.14  0.13  0.12  0.13  0.11  0.12  0.14  0.12  0.12  0.15  0.15  0.16  0.13  0.12  0.11  0.14  0.14  0.14  0.12  0.13  0.16  0.16  0.14  0.16  0.10  0.16  0.15 13.36 15.00 15.28 11.76 13.60 12.09 15.35 12.47 15.86 15.50 10.64 13.29 10.61 11.09 14.17 15.27 12.75 13.02 14.76 15.65 14.73 14.02 15.31 12.96 11.60 13.74 12.96 13.44 11.48 12.47 13.64 15.52 10.37 14.23 12.03 12.84 11.69 14.05 13.32 11.01 11.98
Stazione Astronomica Betelgeuse Magnago          76.84 71.79 76.96 75.91 74.69 66.12 74.97 71.34 80.28 68.50 74.14 78.95 77.58 72.74 73.13 68.90 81.10 69.18 11.26 11.11 10.49 10.68 10.74 10.67 11.02 11.25 11.24 11.28 11.15 12.08 10.69 11.48 11.08 10.78 11.37 10.80 3.04 2.52 2.41 2.18  2.54 0.00 2.22 2.14 0.00 2.08 0.00 0.00 1.80 1.96 1.87 1.68 1.86 1.70  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.05  0.05  0.05  0.04  0.05  0.05  0.06  0.04  0.05 13.83 15.23 15.25 12.12 13.87 12.24 15.51 12.95 16.21 15.56 10.84 13.43 10.87 10.53 13.90 15.44 12.98 13.14 14.62 16.13 15.00 14.45 15.46 13.43 11.62 13.72 13.24 13.81 11.22 12.49 14.04 15.83 10.75 14.60 12.29 13.47 12.38 14.37 13.77 11.03 12.43
Nova Milanese                                    84.53 79.69 82.59 81.46 79.24 75.90 81.03 81.35 85.89 78.49 79.35 85.15 82.53 77.54 79.82 76.61 85.98 75.48 11.39 11.21  9.93 10.07 10.59 10.70 11.02 10.81 11.00 10.81 11.50 12.24 10.86 12.17 10.94 11.16 12.00 10.76 3.08 2.70 2.53 2.54  2.63 0.00 2.47 2.44 0.00 2.33 0.00 0.00 1.91 2.13 2.04 1.87 2.16 1.87  0.18  0.17  0.18  0.17  0.19  0.17  0.18  0.18  0.17  0.18  0.18  0.19  0.17  0.19  0.18  0.17  0.18  0.14  0.16  0.18  0.18  0.17  0.17  0.17  0.16  0.16  0.16  0.17  0.18  0.16  0.17  0.15  0.17  0.18  0.16  0.17  0.18  0.17  0.18  0.16  0.18 13.73 15.21 15.29 12.00 13.81 12.20 15.46 12.84 16.16 15.53 10.78 13.43 10.78 10.65 13.99 15.43 12.95 13.10 14.65 16.05 14.91 14.34 15.45 13.30 11.59 13.76 13.17 13.72 11.27 12.47 13.95 15.76 10.70 14.56 12.20 13.34 12.27 14.33 13.68 11.03 12.35
Dridri Observatory Franciacorta                  80.99 75.51 80.52 79.18 74.41 70.66 77.59 77.64 81.92 72.19 75.92 86.52 80.74 77.54 77.04 76.20 83.87 74.10 11.34 10.28  9.80  8.59  9.29  9.72  9.53  9.76  9.69  9.86 10.64 10.78  9.53 10.44  9.50  9.47 10.34  9.80 3.11 2.91 2.55 2.54  2.51 0.00 2.48 2.47 0.00 2.20 0.00 0.00 1.97 2.28 1.84 1.86 2.31 2.03  0.23  0.22  0.23  0.23  0.24  0.22  0.24  0.23  0.23  0.24  0.25  0.25  0.25  0.24  0.24  0.22  0.23  0.21  0.22  0.23  0.23  0.23  0.22  0.24  0.23  0.23  0.22  0.23  0.22  0.22  0.22  0.19  0.22  0.23  0.21  0.22  0.23  0.22  0.23  0.22  0.23 13.59 15.11 15.34 11.90 13.73 12.16 15.39 12.68 16.06 15.50 10.72 13.37 10.70 10.84 14.06 15.37 12.90 13.09 14.69 15.89 14.85 14.18 15.39 13.11 11.59 13.77 13.09 13.58 11.35 12.44 13.85 15.68 10.56 14.40 12.13 13.14 12.05 14.22 13.54 11.02 12.23
Osservatorio Astronomico di Suno                 76.69 74.15 75.04 73.13 73.32 65.56 76.36 71.06 77.81 67.81 70.59 77.16 77.85 71.92 71.87 70.28 80.96 68.63 10.10  9.86  9.51  9.25  9.47  9.72 10.02 10.03  9.46  9.76  9.92 10.32  9.36 10.10  9.59  9.45 10.00  9.24 2.68 2.51 2.17 2.09  2.37 0.00 2.04 2.12 0.00 2.08 0.00 0.00 1.61 1.88 1.80 1.76 1.90 1.79  0.30  0.29  0.29  0.30  0.30  0.29  0.30  0.30  0.28  0.30  0.28  0.31  0.28  0.30  0.30  0.28  0.27  0.26  0.27  0.30  0.31  0.31  0.31  0.30  0.28  0.29  0.26  0.28  0.29  0.27  0.30  0.29  0.27  0.31  0.30  0.29  0.31  0.30  0.32  0.28  0.31 13.80 15.06 15.14 12.08 13.70 12.06 15.37 12.95 16.06 15.37 10.75 13.35 10.81 10.41 13.69 15.40 12.83 12.94 14.51 15.99 14.91 14.43 15.22 13.32 11.54 13.60 13.10 13.67 11.16 12.35 13.97 15.65 10.82 14.54 12.23 13.34 12.41 14.20 13.71 10.90 12.39
Marana Observatory                               85.33 79.18 82.85 80.74 76.62 75.66 82.40 81.73 83.84 74.66 79.62 87.07 82.56 78.76 80.09 79.90 85.97 75.20 11.13 10.40 10.37  9.27  9.66 10.17 10.29 10.75  9.93 10.23 11.11 11.09  9.99 12.44 11.46 11.25 11.72 11.14 2.08 1.96 1.90 1.92  1.73 0.00 1.74 1.84 0.00 1.38 0.00 0.00 1.37 1.25 1.30 1.23 1.52 1.18  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.14  0.13  0.14  0.14  0.14  0.15  0.14  0.13  0.13  0.14  0.11  0.13  0.13  0.14  0.13  0.14  0.13  0.13  0.14  0.14  0.14  0.13  0.13  0.13  0.11  0.12  0.15  0.12  0.14  0.14  0.14  0.13  0.13  0.14 13.19 14.88 15.13 11.58 13.38 11.90 15.25 12.34 15.68 15.33 10.51 13.21 10.44 11.10 14.10 15.22 12.56 12.76 14.72 15.50 14.65 13.90 15.15 12.83 11.47 13.64 12.75 13.27 11.47 12.33 13.54 15.31 10.33 14.21 11.87 12.61 11.57 13.88 13.20 10.87 11.84
Stardust Observatory Brasov                      81.30 77.11 81.04 78.80 79.86 79.56 71.82 78.74 82.12 71.26 71.56 78.78 77.25 79.60 79.30 76.36 75.28 78.11 12.06 10.09 10.16 10.26 10.82 11.96 10.80 11.16 12.72 11.44 12.92 10.96 11.50 12.46 12.48 12.04 11.72 12.10 1.92 1.70 1.51 1.44  1.46 0.00 1.42 1.67 0.00 1.53 0.00 0.00 1.28 1.50 1.57 1.30 1.48 1.38  0.16  0.16  0.15  0.16  0.13  0.15  0.16  0.16  0.14  0.14  0.14  0.16  0.15  0.15  0.16  0.15  0.16  0.15  0.13  0.16  0.16  0.16  0.16  0.16  0.15  0.15  0.14  0.16  0.14  0.15  0.16  0.17  0.14  0.16  0.16  0.16  0.14  0.15  0.13  0.14  0.14 12.18 14.40 13.44  9.34 10.81 12.50 14.72 11.99 13.62 13.19 10.89 13.99  9.97 12.95 15.06 13.87 11.14 11.84 13.25 14.41 13.86 12.81 14.89 12.58 12.28 13.85 12.12 12.54 12.55 12.81 11.99 15.58 10.70 13.06 12.48 11.37 10.56 14.15 11.57 10.68 10.48
Bruno Zugna Observatory Trieste                  79.88 75.69 81.07 78.68 76.20 70.94 78.14 79.28 83.02 74.10 78.39 83.90 80.60 76.71 79.13 75.10 84.85 72.19 11.27 10.71 10.40  9.93 10.57 10.72 11.18 10.86 11.00 11.12 11.33 12.30 11.30 12.00 10.88 11.16 11.63 10.99 3.02 2.58 2.49 2.38  2.50 0.00 2.49 2.24 0.00 2.02 0.00 0.00 1.67 1.92 1.76 1.68 2.08 1.74  0.25  0.23  0.23  0.23  0.24  0.24  0.25  0.25  0.23  0.25  0.22  0.24  0.23  0.25  0.23  0.21  0.24  0.21  0.22  0.23  0.25  0.24  0.26  0.25  0.22  0.23  0.22  0.23  0.24  0.23  0.23  0.23  0.22  0.26  0.25  0.26  0.25  0.25  0.25  0.25  0.26 13.67 15.13 15.20 11.94 13.68 12.05 15.41 12.79 16.01 15.41 10.65 13.39 10.68 10.62 13.87 15.42 12.84 12.90 14.60 15.95 14.87 14.23 15.31 13.19 11.47 13.69 13.04 13.61 11.21 12.38 13.88 15.59 10.72 14.52 12.12 13.17 12.27 14.18 13.59 10.89 12.29
Seveso                                           79.50 77.31 79.11 76.25 75.92 66.94 76.32 76.68 79.04 65.34 75.38 81.21 83.79 71.37 77.32 75.00 84.32 75.48 14.22 12.14 12.76 10.96 12.68 12.68 12.92 13.36 13.54 12.33 13.38 13.80 12.92 12.56 12.12 12.45 13.26 12.23 2.09 2.37 1.92 1.82  1.96 0.00 1.72 1.91 0.00 1.58 0.00 0.00 1.66 1.65 1.51 1.52 2.12 1.63  0.20  0.20  0.17  0.22  0.20  0.20  0.20  0.22  0.20  0.18  0.18  0.20  0.22  0.18  0.20  0.17  0.17  0.19  0.20  0.18  0.18  0.15  0.20  0.18  0.23  0.20  0.21  0.21  0.20  0.19  0.18  0.17  0.23  0.21  0.19  0.14  0.21  0.19  0.19  0.20  0.20 12.79 14.55 14.75 11.06 12.74 11.91 15.30 12.02 15.24 15.09 10.35 13.29 10.13 11.65 14.37 14.94 12.27 12.51 14.96 14.93 14.42 13.62 14.93 12.58 11.55 13.95 12.36 12.96 11.87 12.16 12.87 15.04 10.21 13.98 11.70 11.68 10.85 13.71 12.58 10.96 11.09
Osservatorio Astronomico di Trieste              79.50 77.31 79.11 76.25 75.92 66.94 76.32 76.68 79.04 65.34 75.38 81.21 83.79 71.37 77.32 75.00 84.32 75.48 14.22 12.14 12.76 10.96 12.68 12.68 12.92 13.36 13.54 12.33 13.38 13.80 12.92 12.56 12.12 12.45 13.26 12.23 2.09 2.37 1.92 1.82  1.96 0.00 1.72 1.91 0.00 1.58 0.00 0.00 1.66 1.65 1.51 1.52 2.12 1.63  0.38  0.37  0.30  0.41  0.33  0.37  0.39  0.44  0.35  0.33  0.28  0.34  0.39  0.32  0.35  0.31  0.29  0.37  0.34  0.33  0.33  0.25  0.36  0.35  0.43  0.39  0.40  0.37  0.36  0.35  0.37  0.35  0.45  0.39  0.38  0.29  0.40  0.35  0.35  0.41  0.37 12.81 14.57 14.78 11.10 12.77 11.90 15.30 12.04 15.27 15.14 10.37 13.28 10.16 11.61 14.38 15.00 12.31 12.54 14.94 14.99 14.43 13.65 14.96 12.60 11.54 13.93 12.38 13.01 11.85 12.19 12.94 15.06 10.23 13.99 11.73 11.75 10.89 13.72 12.62 10.96 11.15
Trieste                                          87.86 80.72 86.12 83.34 82.11 81.67 83.90 84.50 87.12 78.08 82.35 87.11 88.32 79.04 84.10 82.97 88.22 86.57 14.98 13.27 13.54 12.02 13.26 13.28 14.48 14.02 14.36 13.03 14.44 14.82 13.68 13.38 13.56 13.53 14.62 13.26 2.30 2.54 2.15 2.15  2.19 0.00 2.04 2.18 0.00 1.82 0.00 0.00 1.84 1.88 1.76 1.76 2.33 1.88  0.33  0.33  0.29  0.35  0.31  0.33  0.36  0.38  0.33  0.30  0.28  0.32  0.35  0.29  0.32  0.30  0.28  0.34  0.31  0.31  0.31  0.26  0.32  0.31  0.36  0.35  0.35  0.32  0.32  0.31  0.33  0.32  0.38  0.35  0.33  0.27  0.35  0.32  0.32  0.36  0.33 12.81 14.57 14.78 11.10 12.77 11.90 15.30 12.04 15.27 15.14 10.37 13.28 10.16 11.61 14.38 15.00 12.31 12.54 14.94 14.99 14.43 13.65 14.96 12.60 11.54 13.93 12.38 13.01 11.85 12.19 12.94 15.06 10.23 13.99 11.73 11.75 10.89 13.72 12.62 10.96 11.15
Crespadoro                                       85.33 82.26 82.85 81.43 78.00 75.80 84.46 81.90 83.70 75.21 78.53 88.04 83.24 79.04 81.47 80.88 88.20 76.44 11.13 10.40 10.37  9.27  9.66 10.17 10.29 10.75  9.93 10.23 11.11 11.09  9.99 12.44 11.46 11.25 11.72 11.14 2.08 1.96 1.90 1.92  1.73 0.00 1.74 1.84 0.00 1.38 0.00 0.00 1.37 1.25 1.30 1.23 1.52 1.18  0.15  0.15  0.15  0.13  0.13  0.14  0.14  0.15  0.13  0.14  0.13  0.14  0.15  0.13  0.13  0.14  0.15  0.12  0.13  0.14  0.15  0.12  0.14  0.13  0.15  0.15  0.15  0.13  0.14  0.13  0.14  0.12  0.11  0.14  0.14  0.15  0.15  0.14  0.13  0.14  0.16 13.19 14.88 15.13 11.58 13.38 11.90 15.25 12.34 15.68 15.33 10.51 13.21 10.44 11.10 14.10 15.22 12.56 12.76 14.72 15.50 14.65 13.90 15.15 12.83 11.47 13.64 12.75 13.27 11.47 12.33 13.54 15.31 10.33 14.21 11.87 12.61 11.57 13.88 13.20 10.87 11.84
Corcaroli Observatory                            83.72 76.37 78.87 79.19 75.51 71.39 79.22 80.08 81.64 72.60 75.10 85.69 83.65 77.54 79.81 78.82 85.56 76.57 11.49 10.84 10.78  9.37  9.92 10.40 10.86 10.64 10.14 10.54 10.78 11.84 10.28 12.31 11.54 11.11 11.98 11.00 2.63 2.78 2.41 2.41  2.38 0.00 2.41 2.22 0.00 1.96 0.00 0.00 1.72 1.83 1.85 1.74 2.00 1.80  0.26  0.25  0.25  0.27  0.28  0.28  0.25  0.28  0.24  0.26  0.30  0.28  0.30  0.29  0.25  0.25  0.28  0.22  0.24  0.25  0.27  0.25  0.25  0.25  0.27  0.25  0.26  0.26  0.26  0.25  0.25  0.20  0.26  0.27  0.24  0.26  0.28  0.26  0.25  0.27  0.27 13.13 14.87 15.12 11.54 13.34 11.90 15.26 12.32 15.66 15.33 10.51 13.22 10.42 11.16 14.18 15.25 12.53 12.73 14.75 15.47 14.63 13.90 15.15 12.83 11.49 13.67 12.73 13.26 11.52 12.33 13.51 15.28 10.32 14.22 11.85 12.54 11.51 13.87 13.14 10.90 11.77
Spirit Marsh Observatory. Sauk Centre            71.62 64.72 72.56 70.63 65.52 73.04 60.40 67.49 61.82 68.04 68.72 68.35 69.09 70.50 69.81 71.49 76.00 69.59 14.36 12.44 11.48 13.83 11.96 13.28 10.95 10.26 12.22 11.50 13.28 12.16 10.62 12.52 12.96 12.09 13.34 11.56 1.66 1.82 1.41 1.48  1.40 0.00 1.44 1.68 0.00 1.21 0.00 0.00 1.92 2.31 1.13 1.53 2.46 1.64  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 23.10 25.13 23.49 25.85 19.92 22.65 26.06 24.34 20.66 22.27 25.07 26.96 23.51 23.18 23.68 25.82 23.31 24.81 23.85 22.54 24.03 25.44 22.51 25.90 23.82 24.51 21.85 23.73 25.18 24.04 24.23 22.47 24.22 22.78 24.69 24.18 26.07 24.00 25.87 25.00 27.40
Lumezzane                                        84.50 77.60 82.44 79.19 76.34 76.04 78.12 81.34 83.56 76.03 78.80 85.14 84.18 77.12 79.52 78.00 85.28 76.99 11.00 10.10  9.52  8.31  8.82  9.32  9.52  9.53  9.52  9.44 10.26 10.62  9.12 10.52  9.56  9.47 10.24  9.57 2.11 2.38 2.16 1.98  1.98 0.00 1.92 2.00 0.00 1.48 0.00 0.00 1.28 1.46 1.49 1.42 1.81 1.51  0.31  0.28  0.29  0.29  0.29  0.30  0.30  0.29  0.28  0.30  0.29  0.29  0.30  0.30  0.29  0.28  0.30  0.26  0.26  0.27  0.31  0.30  0.29  0.31  0.28  0.28  0.26  0.29  0.27  0.27  0.28  0.26  0.27  0.31  0.28  0.30  0.27  0.27  0.26  0.29  0.30 13.45 14.98 15.20 11.78 13.53 11.96 15.31 12.54 15.86 15.33 10.57 13.28 10.55 10.84 13.96 15.29 12.74 12.85 14.67 15.73 14.77 14.02 15.23 12.95 11.46 13.66 12.89 13.41 11.32 12.32 13.73 15.45 10.50 14.32 12.01 12.91 11.94 14.05 13.42 10.88 12.11
New Millennium Observatory Mozzate               77.34 74.16 77.38 75.05 73.04 67.35 75.40 72.57 80.27 70.00 73.87 81.02 78.68 73.84 73.84 68.91 82.10 69.18 11.23 10.32  9.84  9.94 10.36 10.54 11.21 10.70 10.74 10.79 10.94 12.04 10.49 11.74 10.66 10.52 11.45 10.34 2.81 2.38 2.35 2.28  2.26 0.00 2.12 2.14 0.00 1.88 0.00 0.00 1.63 1.75 1.74 1.57 1.84 1.66  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.03  0.06  0.03  0.03  0.04  0.05  0.04  0.02  0.04  0.03  0.03  0.04  0.05  0.05  0.06  0.06  0.04  0.04  0.04  0.03  0.05  0.04  0.05  0.05  0.05  0.07  0.07  0.07  0.07  0.06  0.08  0.06  0.07 13.73 15.14 15.20 12.00 13.72 12.08 15.44 12.86 16.04 15.44 10.69 13.40 10.74 10.57 13.83 15.43 12.87 12.93 14.59 15.99 14.91 14.31 15.31 13.26 11.50 13.68 13.09 13.66 11.20 12.39 13.93 15.63 10.76 14.55 12.17 13.25 12.34 14.21 13.64 10.90 12.33
Lyons                                            82.62 72.63 79.18 79.20 79.78 75.59 78.04 76.44 82.88 73.69 76.06 83.08 77.04 76.03 78.05 78.94 80.81 72.06 13.98 13.66 13.64 12.70 12.78 12.20 12.04 13.20 13.64 12.74 12.70 13.32 12.48 14.01 14.36 14.26 15.06 13.76 1.90 2.39 1.98 2.02  2.28 0.00 2.03 2.04 0.00 1.92 0.00 0.00 1.68 2.00 1.89 1.68 2.08 1.73  0.02  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.05  0.06  0.04  0.04  0.04  0.04  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.05  0.04  0.03  0.07  0.05  0.04  0.03  0.03  0.04  0.05  0.04  0.04  0.03  0.02  0.04  0.02 14.75 15.42 15.60 13.24 13.99 12.97 15.25 14.46 16.69 15.53 10.88 13.92 11.63 10.42 13.63 15.93 13.43 13.69 14.68 16.78 15.91 15.48 15.74 14.55 12.19 13.79 13.46 14.38 11.50 12.64 14.76 16.27 11.43 14.97 13.06 14.38 13.36 15.06 14.61 11.09 13.98
Osservatorio del Monte Baldo                     84.92 73.85 79.02 72.40 74.56 74.00 78.81 76.96 76.99 70.27 77.02 84.18 81.73 76.30 76.46 72.34 78.33 69.18 10.70  9.44  9.41  8.32  8.69  9.65  9.57  9.72  9.24  9.72 10.75 10.80  9.51 11.66 10.75 10.81 10.70 10.36 2.05 2.08 1.82 1.75  1.73 0.00 1.79 1.88 0.00 1.53 0.00 0.00 1.30 1.36 1.28 1.21 1.72 1.48  0.05  0.05  0.07  0.02  0.04  0.04  0.03  0.05  0.02  0.03  0.01  0.03  0.03  0.03  0.03  0.02  0.03  0.01  0.00 -0.01  0.04  0.01  0.01  0.03  0.03  0.06  0.05  0.00  0.01  0.02  0.03  0.03  0.01  0.04  0.06  0.08  0.04  0.03  0.00  0.03  0.05 13.31 14.89 15.16 11.66 13.45 11.90 15.26 12.42 15.74 15.30 10.53 13.20 10.48 10.96 13.98 15.21 12.64 12.81 14.68 15.58 14.69 13.93 15.16 12.87 11.45 13.62 12.80 13.31 11.38 12.31 13.62 15.36 10.38 14.23 11.92 12.75 11.72 13.95 13.30 10.85 11.97
Merate                                           80.76 77.11 77.78 78.69 74.83 71.76 78.84 76.82 82.74 74.52 77.84 82.26 81.43 75.34 77.58 72.90 84.72 74.66 10.92 10.30  9.37  9.16  9.82 10.06 10.42 10.18 10.34 10.57 10.62 11.44 10.26 10.83 10.15  9.96 10.96 10.16 3.18 2.72 2.51 2.40  2.68 0.00 2.42 2.49 0.00 2.09 0.00 0.00 1.94 1.94 1.88 1.77 2.08 1.86  0.32  0.29  0.30  0.30  0.31  0.30  0.32  0.32  0.30  0.32  0.29  0.31  0.30  0.31  0.30  0.29  0.31  0.27  0.27  0.29  0.32  0.31  0.32  0.32  0.29  0.29  0.27  0.30  0.29  0.29  0.29  0.29  0.28  0.32  0.30  0.32  0.30  0.31  0.30  0.30  0.32 13.62 15.11 15.20 11.90 13.64 12.04 15.39 12.74 15.99 15.39 10.62 13.39 10.64 10.68 13.92 15.41 12.82 12.88 14.62 15.90 14.85 14.18 15.31 13.13 11.46 13.69 13.00 13.56 11.24 12.37 13.84 15.56 10.67 14.48 12.10 13.10 12.20 14.15 13.55 10.89 12.26
Osservatorio di Tradate                          77.17 73.62 77.78 76.42 72.49 66.81 77.18 73.12 79.45 70.28 73.60 79.91 78.82 73.28 73.54 70.41 81.54 68.63 11.07 10.24  9.74  9.65 10.16 10.38 10.88 10.58 10.50 10.64 10.56 11.53 10.22 11.30 10.44 10.54 10.68 10.22 2.80 2.40 2.15 2.06  2.17 0.00 2.05 2.02 0.00 1.76 0.00 0.00 1.56 1.72 1.66 1.58 1.73 1.62  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.03  0.06  0.03  0.03  0.04  0.05  0.04  0.02  0.04  0.03  0.03  0.04  0.05  0.05  0.06  0.06  0.04  0.04  0.04  0.03  0.05  0.04  0.05  0.05  0.05  0.07  0.07  0.07  0.07  0.06  0.08  0.06  0.07 13.73 15.14 15.20 12.00 13.72 12.08 15.44 12.86 16.04 15.44 10.69 13.40 10.74 10.57 13.83 15.43 12.87 12.93 14.59 15.99 14.91 14.31 15.31 13.26 11.50 13.68 13.09 13.66 11.20 12.39 13.93 15.63 10.76 14.55 12.17 13.25 12.34 14.21 13.64 10.90 12.33
Tradate                                          76.31 74.16 76.00 73.81 72.36 64.60 76.63 71.88 78.90 68.63 71.54 79.36 78.40 71.78 71.59 68.91 79.18 70.41 11.23 10.32  9.84  9.94 10.36 10.54 11.21 10.70 10.74 10.79 10.94 12.04 10.49 11.74 10.66 10.52 11.45 10.34 2.81 2.38 2.35 2.28  2.26 0.00 2.12 2.14 0.00 1.88 0.00 0.00 1.63 1.75 1.74 1.57 1.84 1.66  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.03  0.06  0.03  0.03  0.04  0.05  0.04  0.02  0.04  0.03  0.03  0.04  0.05  0.05  0.06  0.06  0.04  0.04  0.04  0.03  0.05  0.04  0.05  0.05  0.05  0.07  0.07  0.07  0.07  0.06  0.08  0.06  0.07 13.73 15.14 15.20 12.00 13.72 12.08 15.44 12.86 16.04 15.44 10.69 13.40 10.74 10.57 13.83 15.43 12.87 12.93 14.59 15.99 14.91 14.31 15.31 13.26 11.50 13.68 13.09 13.66 11.20 12.39 13.93 15.63 10.76 14.55 12.17 13.25 12.34 14.21 13.64 10.90 12.33
CCAT Trieste                                     88.28 81.28 86.78 85.38 83.62 82.77 85.94 87.65 85.75 76.85 82.62 88.48 88.05 81.78 84.10 84.63 87.82 85.48 16.23 12.99 14.04 12.12 13.49 14.00 14.17 14.48 14.82 13.34 14.20 14.96 14.85 13.36 13.80 14.05 14.89 13.72 2.42 2.62 2.24 2.21  2.08 0.00 2.11 2.17 0.00 1.86 0.00 0.00 1.87 1.91 1.80 1.88 2.31 1.97  0.38  0.37  0.30  0.41  0.33  0.37  0.39  0.44  0.35  0.33  0.28  0.34  0.39  0.32  0.35  0.31  0.29  0.37  0.34  0.33  0.33  0.25  0.36  0.35  0.43  0.39  0.40  0.37  0.36  0.35  0.37  0.35  0.45  0.39  0.38  0.29  0.40  0.35  0.35  0.41  0.37 12.81 14.57 14.78 11.10 12.77 11.90 15.30 12.04 15.27 15.14 10.37 13.28 10.16 11.61 14.38 15.00 12.31 12.54 14.94 14.99 14.43 13.65 14.96 12.60 11.54 13.93 12.38 13.01 11.85 12.19 12.94 15.06 10.23 13.99 11.73 11.75 10.89 13.72 12.62 10.96 11.15
Augerolles                                       82.83 75.84 80.14 78.58 80.88 78.62 80.07 76.84 81.10 73.84 77.02 82.39 78.13 74.52 79.02 78.68 78.89 74.52 12.82 11.45 11.69 11.58 12.00 11.10 10.96 12.19 11.98 10.94 10.95 11.10 10.56 12.02 11.82 12.68 12.99 11.64 0.98 1.59 1.04 1.00  1.36 0.00 1.04 1.00 0.00 0.91 0.00 0.00 0.84 0.93 0.83 0.90 0.95 0.92 -0.01 -0.01 -0.02  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.02  0.01 -0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00 15.06 15.59 15.58 13.30 13.85 13.15 15.23 14.87 16.72 15.40 10.95 13.99 11.76 10.47 13.42 15.95 13.51 13.84 14.60 16.94 15.86 15.59 15.68 14.76 12.31 13.82 13.51 14.46 11.55 12.69 14.80 16.40 11.65 15.08 13.31 14.50 13.52 15.11 14.77 11.01 14.31
Cosmosoz Obs. Tassin la Demi Lune                82.32 73.35 79.74 78.10 79.65 75.31 79.00 77.53 83.84 72.88 77.43 83.36 78.96 75.89 76.82 77.00 80.54 72.33 14.19 13.81 13.91 12.82 12.93 12.18 12.23 13.28 13.72 12.66 12.80 13.71 12.41 13.55 13.89 14.22 15.30 13.70 1.74 2.08 1.72 1.74  2.01 0.00 1.69 1.78 0.00 1.66 0.00 0.00 1.42 1.71 1.58 1.62 1.68 1.42  0.02  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.05  0.06  0.04  0.04  0.04  0.04  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.05  0.04  0.03  0.07  0.05  0.04  0.03  0.03  0.04  0.05  0.04  0.04  0.03  0.02  0.04  0.02 14.75 15.42 15.60 13.24 13.99 12.97 15.25 14.46 16.69 15.53 10.88 13.92 11.63 10.42 13.63 15.93 13.43 13.69 14.68 16.78 15.91 15.48 15.74 14.55 12.19 13.79 13.46 14.38 11.50 12.64 14.76 16.27 11.43 14.97 13.06 14.38 13.36 15.06 14.61 11.09 13.98
Osservatorio Cima Rest Magasa                    83.82 74.60 76.96 73.68 75.24 75.38 76.20 78.74 79.18 72.06 75.79 85.28 81.04 78.09 77.60 73.44 80.96 67.81  9.87  9.14  8.56  7.52  7.93  8.88  8.93  8.59  8.49  8.91  9.37  9.74  8.90 10.36  9.80  9.55  9.33  9.77 1.46 1.69 1.33 1.44  1.44 0.00 1.58 1.50 0.00 1.09 0.00 0.00 0.94 0.98 1.01 0.98 1.24 1.10  0.05  0.05  0.07  0.02  0.04  0.04  0.03  0.05  0.02  0.03  0.01  0.03  0.03  0.03  0.03  0.02  0.03  0.01  0.00 -0.01  0.04  0.01  0.01  0.03  0.03  0.06  0.05  0.00  0.01  0.02  0.03  0.03  0.01  0.04  0.06  0.08  0.04  0.03  0.00  0.03  0.05 13.31 14.89 15.16 11.66 13.45 11.90 15.26 12.42 15.74 15.30 10.53 13.20 10.48 10.96 13.98 15.21 12.64 12.81 14.68 15.58 14.69 13.93 15.16 12.87 11.45 13.62 12.80 13.31 11.38 12.31 13.62 15.36 10.38 14.23 11.92 12.75 11.72 13.95 13.30 10.85 11.97
Planetarium de Vaulx-en-Velin Observatory        80.92 73.98 80.24 76.23 80.46 76.13 78.16 78.22 83.70 74.11 76.19 83.35 80.06 78.22 80.82 76.61 79.74 75.62 14.26 14.30 14.56 12.64 13.14 12.11 12.06 13.66 13.98 12.97 12.90 13.64 12.88 14.24 14.47 14.34 15.63 13.70 2.02 2.30 1.87 2.16  2.39 0.00 2.07 1.96 0.00 1.66 0.00 0.00 1.65 1.73 2.00 1.84 1.74 1.71  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.05  0.05  0.05  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.05  0.04  0.05  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.04  0.03 14.65 15.38 15.59 13.19 14.00 12.92 15.24 14.37 16.64 15.56 10.84 13.89 11.59 10.41 13.68 15.90 13.39 13.65 14.67 16.71 15.86 15.40 15.71 14.50 12.15 13.78 13.46 14.33 11.49 12.61 14.72 16.20 11.38 14.91 12.98 14.32 13.32 15.02 14.58 11.11 13.89
Jonathan B. Postel Observatory                   67.06 62.94 64.75 58.67 65.88 59.23 65.06 62.74 64.93 60.41 61.01 63.82 68.23 62.46 63.03 60.24 75.40 64.80  7.55  7.34  6.69  6.30  6.52  6.58  6.37  6.66  6.32  6.39  6.36  6.09  5.94  6.14  5.64  6.10  6.33  6.05 1.23 1.69 1.38 1.34  1.46 0.00 1.36 1.50 0.00 1.27 0.00 0.00 1.16 1.16 1.04 1.14 1.46 1.40  0.34  0.34  0.35  0.34  0.36  0.34  0.36  0.34  0.35  0.32  0.33  0.33  0.31  0.32  0.33  0.34  0.32  0.31  0.33  0.35  0.34  0.36  0.36  0.33  0.33  0.33  0.30  0.32  0.31  0.30  0.32  0.34  0.32  0.34  0.32  0.32  0.31  0.32  0.32  0.30  0.34 13.89 14.86 15.25 12.23 13.63 12.08 15.14 13.22 16.00 15.16 10.61 13.39 10.76 10.14 13.47 15.29 12.73 13.02 14.35 15.95 14.94 14.51 15.12 13.48 11.51 13.36 13.03 13.58 11.02 12.27 14.03 15.78 10.85 14.28 12.34 13.62 12.70 14.28 13.84 11.02 12.54
Promiod                                          67.06 62.94 64.75 58.67 65.88 59.23 65.06 62.74 64.93 60.41 61.01 63.82 68.23 62.46 63.03 60.24 75.40 64.80  7.55  7.34  6.69  6.30  6.52  6.58  6.37  6.66  6.32  6.39  6.36  6.09  5.94  6.14  5.64  6.10  6.33  6.05 1.23 1.69 1.38 1.34  1.46 0.00 1.36 1.50 0.00 1.27 0.00 0.00 1.16 1.16 1.04 1.14 1.46 1.40  0.34  0.34  0.35  0.34  0.36  0.34  0.36  0.34  0.35  0.32  0.33  0.33  0.31  0.32  0.33  0.34  0.32  0.31  0.33  0.35  0.34  0.36  0.36  0.33  0.33  0.33  0.30  0.32  0.31  0.30  0.32  0.34  0.32  0.34  0.32  0.32  0.31  0.32  0.32  0.30  0.34 13.89 14.86 15.25 12.23 13.63 12.08 15.14 13.22 16.00 15.16 10.61 13.39 10.76 10.14 13.47 15.29 12.73 13.02 14.35 15.95 14.94 14.51 15.12 13.48 11.51 13.36 13.03 13.58 11.02 12.27 14.03 15.78 10.85 14.28 12.34 13.62 12.70 14.28 13.84 11.02 12.54
Fiore Observatory                                82.80 72.66 79.94 74.67 73.32 67.63 74.84 74.32 80.28 64.11 68.82 81.34 83.24 70.14 75.35 74.15 79.42 73.29 14.08 12.10 13.81 13.02 13.40 14.58 15.02 14.64 16.48 15.32 15.70 16.34 15.50 16.46 16.82 16.22 18.34 16.70 2.70 3.60 2.95 2.86  3.00 0.00 2.78 2.95 0.00 2.88 0.00 0.00 2.82 2.86 2.50 2.73 3.25 3.22 -0.15 -0.15 -0.13 -0.17 -0.15 -0.16 -0.17 -0.17 -0.16 -0.14 -0.14 -0.15 -0.17 -0.14 -0.17 -0.14 -0.13 -0.16 -0.15 -0.15 -0.14 -0.15 -0.15 -0.15 -0.15 -0.15 -0.14 -0.15 -0.14 -0.15 -0.14 -0.15 -0.16 -0.15 -0.14 -0.14 -0.14 -0.14 -0.14 -0.15 -0.15 12.92 14.68 14.92 11.27 12.98 11.92 15.28 12.15 15.41 15.26 10.44 13.26 10.27 11.53 14.43 15.20 12.41 12.67 14.90 15.19 14.50 13.74 15.04 12.69 11.56 13.85 12.50 13.15 11.80 12.27 13.17 15.14 10.29 14.09 11.79 12.03 11.09 13.77 12.75 10.97 11.35
OAVdA Saint-Barthelemy                           68.37 62.54 64.62 60.79 63.69 61.16 65.33 64.11 66.30 61.10 61.02 61.48 69.60 62.60 63.86 61.89 73.32 63.29  7.10  6.80  6.30  6.01  6.05  6.38  5.85  6.40  6.28  6.18  6.13  5.70  5.85  5.94  5.66  5.90  6.19  5.68 1.16 1.72 1.38 1.44  1.55 0.00 1.50 1.52 0.00 1.29 0.00 0.00 1.17 1.14 1.06 1.18 1.60 1.44  0.33  0.34  0.34  0.31  0.33  0.31  0.34  0.32  0.34  0.31  0.30  0.31  0.29  0.30  0.31  0.32  0.30  0.29  0.30  0.33  0.32  0.33  0.35  0.31  0.29  0.31  0.28  0.29  0.28  0.28  0.30  0.33  0.29  0.32  0.30  0.31  0.28  0.30  0.30  0.27  0.32 13.89 14.86 15.25 12.23 13.63 12.08 15.14 13.22 16.00 15.16 10.61 13.39 10.76 10.14 13.47 15.29 12.73 13.02 14.35 15.95 14.94 14.51 15.12 13.48 11.51 13.36 13.03 13.58 11.02 12.27 14.03 15.78 10.85 14.28 12.34 13.62 12.70 14.28 13.84 11.02 12.54
Loose Goose Observatory Saint-Jerome             77.24 77.88 77.72 75.14 81.24 77.15 75.96 75.90 75.11 81.04 76.10 78.09 80.60 78.90 81.41 83.24 79.78 79.97 14.32 10.52 10.66 11.78 10.89 11.42 11.02 10.02 11.69 10.32 11.42 10.86 10.36 10.59 11.16 11.24 12.18 10.35 2.80 2.00 1.81 2.32  1.94 0.00 2.24 1.74 0.00 1.88 0.00 0.00 2.49 1.86 1.98 1.80 1.84 2.00  0.04  0.05  0.05  0.04  0.04  0.04  0.05  0.04  0.05  0.04  0.05  0.03  0.04  0.04  0.02  0.05  0.04  0.03  0.06  0.03  0.04  0.05  0.04  0.03  0.03  0.04  0.03  0.03  0.03  0.02  0.04  0.06  0.03  0.03  0.02  0.01  0.03  0.04  0.02  0.03  0.04 25.98 27.09 23.29 29.42 23.85 26.28 30.52 29.24 24.12 25.47 31.03 31.62 29.67 27.47 28.00 30.12 26.16 26.95 27.32 26.19 24.24 26.10 25.11 31.53 27.92 27.92 24.35 25.93 26.78 27.22 27.82 23.19 28.35 24.33 28.68 28.15 30.47 28.09 28.90 31.35 33.24
Ganda di Aviatico                                83.18 78.46 80.52 79.60 77.99 73.14 80.75 79.16 82.88 76.30 76.61 85.56 81.16 78.22 78.69 74.15 85.42 74.80  9.76  9.53  8.57  7.95  8.41  8.93  8.60  8.67  8.96  9.04  9.62  9.74  9.15  9.25  8.70  8.50  9.38  8.58 2.61 2.38 2.16 2.06  2.36 0.00 2.04 2.09 0.00 1.76 0.00 0.00 1.52 1.62 1.64 1.62 1.92 1.70  0.00  0.03  0.02  0.00  0.04  0.00  0.00  0.02 -0.02  0.02 -0.01  0.01 -0.01  0.04  0.00  0.01  0.02 -0.02  0.00 -0.02  0.02 -0.01 -0.02  0.00 -0.02 -0.02  0.02 -0.01  0.00  0.00  0.01 -0.01  0.01  0.03  0.00  0.04 -0.01 -0.02 -0.04 -0.02  0.00 13.57 15.07 15.21 11.86 13.60 12.01 15.36 12.68 15.96 15.37 10.60 13.36 10.61 10.73 13.95 15.38 12.80 12.87 14.64 15.85 14.82 14.12 15.29 13.07 11.45 13.69 12.96 13.51 11.26 12.35 13.81 15.53 10.62 14.43 12.08 13.04 12.13 14.12 13.51 10.89 12.22
Como                                             79.60 77.38 78.33 79.36 78.12 71.90 80.75 78.19 82.74 74.80 77.70 83.77 79.64 77.12 77.16 74.69 84.45 77.26 10.64 10.09  9.13  9.62  9.99 10.27 10.91 10.43 10.34 10.70 11.14 11.87 10.80 11.44 10.35 10.57 11.37 10.18 2.54 2.25 2.10 2.26  2.26 0.00 2.24 2.00 0.00 1.79 0.00 0.00 1.58 1.75 1.71 1.46 1.86 1.58  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.05  0.03  0.06  0.03  0.03  0.04  0.05  0.04  0.02  0.04  0.03  0.03  0.04  0.05  0.05  0.06  0.06  0.04  0.04  0.04  0.03  0.05  0.04  0.05  0.05  0.05  0.07  0.07  0.07  0.07  0.06  0.08  0.06  0.07 13.73 15.14 15.20 12.00 13.72 12.08 15.44 12.86 16.04 15.44 10.69 13.40 10.74 10.57 13.83 15.43 12.87 12.93 14.59 15.99 14.91 14.31 15.31 13.26 11.50 13.68 13.09 13.66 11.20 12.39 13.93 15.63 10.76 14.55 12.17 13.25 12.34 14.21 13.64 10.90 12.33
Chions                                           82.12 71.15 78.72 73.65 71.39 65.57 77.04 74.76 76.99 64.52 69.36 80.52 82.28 70.68 73.28 71.39 77.18 74.11 13.37 12.03 12.79 11.80 12.64 13.61 13.52 13.54 14.96 13.84 14.65 15.17 14.18 15.00 15.20 14.66 16.04 15.17 2.71 3.18 2.94 2.92  2.84 0.00 2.80 2.92 0.00 2.48 0.00 0.00 2.80 2.70 2.52 2.61 2.88 2.70 -0.02 -0.02 -0.01 -0.03 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.03 -0.02 -0.01 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 12.95 14.71 14.95 11.31 13.04 11.92 15.26 12.16 15.46 15.28 10.46 13.24 10.29 11.47 14.40 15.22 12.42 12.68 14.87 15.24 14.52 13.77 15.04 12.71 11.56 13.81 12.54 13.16 11.75 12.29 13.23 15.16 10.28 14.12 11.79 12.11 11.16 13.78 12.79 10.95 11.40
Asiago Observatory Cima Ekar                     84.20 77.90 77.09 74.36 72.08 72.35 78.95 76.13 78.63 70.28 75.79 81.98 81.60 76.57 79.26 75.10 81.40 73.97 10.92 10.32 10.75  8.88  9.16 10.01 10.60 10.35 10.26 10.15 10.45 10.80  9.90 11.88 11.42 11.05 11.56 10.84 1.55 1.83 1.58 1.58  1.50 0.00 1.68 1.68 0.00 1.20 0.00 0.00 1.18 1.19 1.06 1.12 1.48 1.08 -0.03  0.00  0.01 -0.06  0.00 -0.02 -0.04  0.00 -0.06 -0.01 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02  0.02 -0.06 -0.03 -0.03 -0.01 -0.07 -0.04 -0.07 -0.03 -0.02  0.00 -0.03 -0.03 -0.08 -0.04 -0.07 -0.06 -0.03 -0.01 -0.01 -0.02 -0.03 -0.02 -0.04 -0.01 13.13 14.87 15.12 11.54 13.34 11.90 15.26 12.32 15.66 15.33 10.51 13.22 10.42 11.16 14.18 15.25 12.53 12.73 14.75 15.47 14.63 13.90 15.15 12.83 11.49 13.67 12.73 13.26 11.52 12.33 13.51 15.28 10.32 14.22 11.85 12.54 11.51 13.87 13.14 10.90 11.77
Asiago Observatory Cima Ekar-ADAS                84.20 77.90 77.09 74.36 72.08 72.35 78.95 76.13 78.63 70.28 75.79 81.98 81.60 76.57 79.26 75.10 81.40 73.97 10.92 10.32 10.75  8.88  9.16 10.01 10.60 10.35 10.26 10.15 10.45 10.80  9.90 11.88 11.42 11.05 11.56 10.84 1.55 1.83 1.58 1.58  1.50 0.00 1.68 1.68 0.00 1.20 0.00 0.00 1.18 1.19 1.06 1.12 1.48 1.08 -0.03  0.00  0.01 -0.06  0.00 -0.02 -0.04  0.00 -0.06 -0.01 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02  0.02 -0.06 -0.03 -0.03 -0.01 -0.07 -0.04 -0.07 -0.03 -0.02  0.00 -0.03 -0.03 -0.08 -0.04 -0.07 -0.06 -0.03 -0.01 -0.01 -0.02 -0.03 -0.02 -0.04 -0.01 13.13 14.87 15.12 11.54 13.34 11.90 15.26 12.32 15.66 15.33 10.51 13.22 10.42 11.16 14.18 15.25 12.53 12.73 14.75 15.47 14.63 13.90 15.15 12.83 11.49 13.67 12.73 13.26 11.52 12.33 13.51 15.28 10.32 14.22 11.85 12.54 11.51 13.87 13.14 10.90 11.77
Asiago Astrophysical Observatory Padua           84.74 77.65 78.74 74.91 70.97 74.14 81.32 73.80 77.94 71.64 77.56 81.02 83.52 78.77 79.54 75.65 80.56 71.91 10.83 10.09 10.16  8.40  8.80  9.38 10.29  9.81  9.43  9.74  9.68 10.63  9.52 11.26 10.61 10.54 11.54 10.43 1.55 1.83 1.58 1.58  1.50 0.00 1.68 1.68 0.00 1.20 0.00 0.00 1.18 1.19 1.06 1.12 1.48 1.08 -0.01  0.02  0.02 -0.02  0.02  0.02 -0.01  0.02 -0.02  0.01  0.02  0.00  0.02  0.02 -0.01  0.00  0.04 -0.03 -0.01 -0.01  0.02 -0.03 -0.01 -0.03  0.01  0.00  0.02 -0.01  0.00 -0.04 -0.02 -0.04 -0.02 -0.01  0.01  0.02  0.00  0.00  0.00  0.00  0.01 13.13 14.87 15.12 11.54 13.34 11.90 15.26 12.32 15.66 15.33 10.51 13.22 10.42 11.16 14.18 15.25 12.53 12.73 14.75 15.47 14.63 13.90 15.15 12.83 11.49 13.67 12.73 13.26 11.52 12.33 13.51 15.28 10.32 14.22 11.85 12.54 11.51 13.87 13.14 10.90 11.77
Schiaparelli Observatory                         82.83 78.16 79.01 78.51 77.99 72.18 79.78 77.23 80.00 72.33 76.19 80.60 80.74 75.48 76.06 73.86 81.81 70.41  9.62  9.34  8.23  8.19  9.09  9.23  9.48  9.72  8.74  9.20  9.70  9.92  9.30  9.64  8.94  9.06  9.14  9.06 2.27 2.21 2.08 1.88  2.14 0.00 1.85 1.98 0.00 1.73 0.00 0.00 1.46 1.62 1.48 1.60 1.81 1.56 -0.03  0.05  0.00 -0.04  0.01 -0.02 -0.01  0.00 -0.03  0.02 -0.06 -0.03 -0.01 -0.05 -0.04 -0.06  0.01 -0.03  0.00  0.00 -0.01 -0.01  0.02 -0.04 -0.04 -0.02  0.05 -0.02  0.02 -0.06  0.04  0.07  0.00  0.02  0.01 -0.01 -0.02 -0.01  0.06 -0.07  0.00 13.79 15.13 15.19 12.06 13.74 12.10 15.44 12.92 16.07 15.44 10.74 13.39 10.79 10.51 13.78 15.44 12.87 12.95 14.57 16.02 14.94 14.39 15.28 13.31 11.53 13.66 13.12 13.69 11.19 12.39 13.97 15.67 10.80 14.57 12.22 13.32 12.38 14.22 13.69 10.91 12.37
M57 Observatory Saltrio                          81.31 77.08 79.43 78.11 77.44 70.11 80.34 75.44 82.33 71.64 72.78 81.02 78.40 73.84 75.35 74.00 82.90 72.06 10.13  9.76  8.62  9.20  9.55  9.91 10.45 10.36 10.02 10.37 10.68 11.07 10.28 10.82  9.76 10.04 10.50 10.02 2.16 2.18 2.10 2.07  1.98 0.00 1.71 2.01 0.00 1.72 0.00 0.00 1.48 1.68 1.46 1.62 1.83 1.60  0.00  0.02  0.00 -0.01  0.02 -0.01 -0.01  0.02 -0.01  0.02 -0.01  0.00  0.01  0.01 -0.01 -0.04  0.01 -0.02  0.00  0.00  0.01  0.01  0.02  0.01 -0.01  0.00  0.03  0.00  0.02 -0.01  0.02  0.03  0.01  0.03  0.03  0.03  0.03  0.02  0.05  0.00  0.04 13.73 15.14 15.20 12.00 13.72 12.08 15.44 12.86 16.04 15.44 10.69 13.40 10.74 10.57 13.83 15.43 12.87 12.93 14.59 15.99 14.91 14.31 15.31 13.26 11.50 13.68 13.09 13.66 11.20 12.39 13.93 15.63 10.76 14.55 12.17 13.25 12.34 14.21 13.64 10.90 12.33
Observatoire de Pommier                          83.75 76.74 80.00 79.00 80.33 78.49 79.67 77.94 81.37 74.52 78.66 81.84 83.08 74.24 81.10 79.50 73.48 74.52 11.82 11.29 11.52 11.52 11.51 10.86 10.90 11.92 11.73 11.24 11.10 11.52 10.76 11.56 11.54 12.26 12.24 11.44 1.10 1.60 1.42 1.21  1.39 0.00 1.11 1.31 0.00 1.10 0.00 0.00 0.98 1.23 1.06 1.14 1.04 1.64  0.13  0.13  0.12  0.13  0.14  0.12  0.10  0.14  0.10  0.13  0.09  0.11  0.09  0.14  0.13  0.18  0.12  0.04  0.07  0.16  0.14  0.18  0.12  0.14  0.07  0.08  0.08  0.11  0.12  0.15  0.06  0.03  0.12  0.11  0.11  0.14  0.10  0.11  0.13  0.08  0.12 15.22 15.63 15.55 13.38 13.63 13.11 15.23 15.20 16.61 15.29 10.86 14.02 11.79 10.63 13.25 15.96 13.48 13.78 14.50 16.96 15.72 15.54 15.37 14.80 12.32 13.91 13.52 14.44 11.62 12.69 14.73 16.23 11.94 15.10 13.43 14.52 13.76 15.09 14.88 10.89 14.49
Sormano                                          83.79 79.88 80.10 80.90 79.23 73.14 81.16 80.25 83.56 77.40 78.52 84.59 81.70 77.54 78.00 77.16 85.70 72.06 10.09  9.72  8.77  8.84  9.60  9.98  9.90 10.19  9.79 10.07 10.68 11.11  9.86 10.63  9.57 10.08 10.20  9.68 2.02 1.89 1.92 1.78  1.90 0.00 1.72 1.76 0.00 1.49 0.00 0.00 1.23 1.34 1.23 1.12 1.68 1.46  0.24  0.27  0.27  0.20  0.25  0.23  0.24  0.24  0.22  0.26  0.21  0.23  0.22  0.22  0.22  0.21  0.26  0.19  0.23  0.24  0.24  0.23  0.28  0.21  0.20  0.23  0.26  0.21  0.25  0.19  0.26  0.25  0.22  0.28  0.25  0.26  0.24  0.22  0.29  0.18  0.27 13.66 15.06 15.16 11.92 13.56 11.95 15.39 12.81 15.89 15.33 10.57 13.40 10.63 10.63 13.82 15.45 12.74 12.75 14.56 15.85 14.84 14.20 15.19 13.12 11.41 13.66 12.93 13.51 11.21 12.36 13.82 15.46 10.78 14.53 12.10 13.07 12.29 14.06 13.53 10.81 12.29
Val-des-Bois                                     83.02 80.46 82.92 78.60 83.72 80.72 84.62 78.50 79.81 84.48 83.47 83.56 82.40 79.18 82.66 85.85 83.12 81.37 13.67 11.62 12.26 13.07 12.12 12.30 11.16 10.38 12.83 11.50 12.42 12.64 11.38 11.71 13.12 13.54 13.40 11.81 1.86 1.92 1.49 2.40  2.18 0.00 2.18 1.40 0.00 1.80 0.00 0.00 1.76 1.73 1.48 1.66 1.58 1.72  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 25.69 26.70 22.93 29.06 23.32 26.00 30.22 28.94 23.66 24.80 30.34 31.65 29.12 26.89 27.66 29.60 25.96 26.23 26.65 25.82 23.93 25.91 25.14 30.99 27.15 27.83 23.99 25.46 26.79 26.77 27.07 22.98 28.08 24.03 28.40 27.46 30.07 27.73 28.09 30.84 32.88
Farra d Isonzo                                   83.42 73.04 79.81 75.57 74.00 68.60 78.00 77.47 80.00 66.03 73.88 82.44 85.16 73.84 77.56 78.96 85.56 78.22 13.26 11.24 12.04 10.94 12.30 12.62 12.50 12.52 12.86 12.77 13.58 14.21 12.83 13.48 13.62 13.29 13.91 12.88 2.29 2.52 2.28 2.24  2.28 0.00 2.12 2.18 0.00 2.08 0.00 0.00 1.98 1.98 1.83 1.85 2.13 2.05  0.42  0.42  0.39  0.44  0.41  0.43  0.46  0.47  0.42  0.41  0.38  0.41  0.44  0.41  0.42  0.39  0.38  0.41  0.41  0.40  0.40  0.37  0.41  0.39  0.43  0.43  0.43  0.41  0.42  0.39  0.41  0.39  0.44  0.42  0.40  0.36  0.43  0.41  0.41  0.42  0.40 12.74 14.51 14.73 11.04 12.70 11.73 15.20 12.04 15.19 14.97 10.30 13.17 10.08 11.51 14.27 15.04 12.18 12.37 14.84 14.97 14.33 13.58 14.82 12.53 11.42 13.82 12.19 12.90 11.77 12.08 12.93 14.90 10.25 14.04 11.63 11.70 10.93 13.57 12.63 10.78 11.19
Monte Generoso                                   82.51 75.50 79.56 80.03 78.54 71.35 78.94 77.91 79.72 73.02 76.47 80.60 78.12 77.67 76.32 75.25 83.90 69.46  9.86  9.52  8.77  9.16  9.89 10.26 10.51 10.51  9.70 10.66 11.24 11.10 10.52 11.14  9.98 10.22 10.68  9.84 1.48 1.81 1.66 1.62  1.84 0.00 1.62 1.60 0.00 1.36 0.00 0.00 1.14 1.27 1.19 1.21 1.49 1.32  0.19  0.29  0.26  0.16  0.24  0.21  0.20  0.20  0.17  0.26  0.16  0.20  0.19  0.18  0.17  0.17  0.28  0.15  0.21  0.21  0.21  0.19  0.24  0.15  0.15  0.20  0.30  0.17  0.24  0.13  0.26  0.24  0.20  0.25  0.22  0.20  0.19  0.17  0.28  0.10  0.23 13.73 15.07 15.18 11.98 13.61 11.99 15.41 12.89 15.93 15.36 10.61 13.41 10.70 10.59 13.78 15.46 12.77 12.79 14.55 15.90 14.87 14.29 15.18 13.18 11.46 13.66 12.98 13.57 11.21 12.38 13.87 15.51 10.84 14.57 12.15 13.16 12.37 14.09 13.59 10.84 12.34
CAST Observatory Talmassons                      84.57 71.12 78.56 72.66 70.70 67.08 75.80 73.66 77.94 61.64 68.94 79.56 83.38 68.76 72.14 71.39 77.35 71.50 13.26 11.78 13.26 11.98 13.22 13.78 14.27 14.02 15.25 14.62 15.33 15.98 15.07 15.62 16.30 15.55 17.16 15.76 2.80 2.97 2.58 2.64  2.81 0.00 2.53 2.72 0.00 2.42 0.00 0.00 2.50 2.58 2.29 2.48 2.80 2.80  0.13  0.11  0.13  0.12  0.12  0.14  0.12  0.14  0.11  0.12  0.12  0.13  0.13  0.12  0.10  0.12  0.13  0.10  0.09  0.11  0.13  0.10  0.10  0.11  0.13  0.12  0.14  0.12  0.13  0.11  0.15  0.10  0.12  0.12  0.13  0.12  0.14  0.13  0.13  0.13  0.11 12.82 14.60 14.85 11.18 12.85 11.76 15.20 12.12 15.31 15.07 10.38 13.18 10.18 11.48 14.32 15.17 12.27 12.46 14.84 15.12 14.40 13.69 14.88 12.62 11.46 13.79 12.30 13.00 11.76 12.15 13.09 14.97 10.29 14.15 11.69 11.92 11.08 13.64 12.74 10.82 11.35
Crni Vrh                                         82.72 79.26 83.07 82.80 77.72 74.51 82.25 81.32 83.84 73.84 81.26 84.64 84.62 78.63 82.46 77.75 83.89 80.96 14.28 12.04 12.37 10.16 11.74 11.20 12.08 11.88 11.73 10.84 11.95 12.50 11.44 11.22 11.10 10.92 12.38 11.04 1.48 1.58 1.40 1.40  1.38 0.00 1.40 1.58 0.00 1.17 0.00 0.00 1.28 1.20 1.17 1.06 1.44 1.19  0.16  0.14  0.11  0.17  0.13  0.15  0.14  0.18  0.12  0.11  0.13  0.13  0.17  0.12  0.12  0.11  0.11  0.14  0.13  0.12  0.13  0.07  0.12  0.14  0.18  0.15  0.17  0.15  0.14  0.13  0.15  0.12  0.19  0.14  0.15  0.12  0.18  0.13  0.14  0.18  0.16 12.70 14.45 14.66 10.93 12.64 11.74 15.20 11.99 15.13 14.89 10.27 13.20 10.02 11.60 14.25 14.94 12.10 12.31 14.89 14.82 14.30 13.52 14.76 12.50 11.44 13.88 12.12 12.81 11.82 12.02 12.79 14.86 10.23 14.01 11.59 11.54 10.86 13.56 12.53 10.78 11.09
Cormons                                          81.81 69.63 76.93 72.00 70.01 68.32 75.53 73.25 78.35 62.46 69.91 80.24 83.38 68.09 71.87 71.52 79.44 73.69 13.06 11.32 12.14 10.86 12.26 12.77 12.89 12.84 13.24 12.73 13.32 14.38 13.14 13.54 13.90 13.52 14.54 13.71 2.44 2.70 2.40 2.24  2.37 0.00 2.24 2.34 0.00 2.28 0.00 0.00 2.13 2.07 2.08 2.06 2.37 2.22  0.42  0.42  0.39  0.44  0.41  0.43  0.46  0.47  0.42  0.41  0.38  0.41  0.44  0.41  0.42  0.39  0.38  0.41  0.41  0.40  0.40  0.37  0.41  0.39  0.43  0.43  0.43  0.41  0.42  0.39  0.41  0.39  0.44  0.42  0.40  0.36  0.43  0.41  0.41  0.42  0.40 12.74 14.51 14.73 11.04 12.70 11.73 15.20 12.04 15.19 14.97 10.30 13.17 10.08 11.51 14.27 15.04 12.18 12.37 14.84 14.97 14.33 13.58 14.82 12.53 11.42 13.82 12.19 12.90 11.77 12.08 12.93 14.90 10.25 14.04 11.63 11.70 10.93 13.57 12.63 10.78 11.19
Sormano 2 Observatory Bellagio Via Lattea        82.46 74.94 76.94 77.40 76.62 72.18 81.28 75.58 81.92 69.32 74.41 81.30 78.81 77.12 76.59 71.95 79.88 74.94 10.07 10.00  8.41  9.15  9.66  9.98 10.86 10.26  9.70 10.42 11.11 10.90 10.12 10.44  9.94  9.99 10.54  9.60 1.47 1.76 1.60 1.56  1.78 0.00 1.63 1.62 0.00 1.25 0.00 0.00 1.12 1.21 1.12 1.12 1.48 1.34  0.22  0.22  0.21  0.22  0.23  0.22  0.22  0.22  0.21  0.21  0.22  0.24  0.22  0.23  0.22  0.21  0.22  0.19  0.22  0.22  0.23  0.22  0.22  0.21  0.22  0.21  0.21  0.21  0.22  0.19  0.21  0.20  0.21  0.22  0.21  0.22  0.22  0.21  0.23  0.20  0.22 13.66 15.06 15.16 11.92 13.56 11.95 15.39 12.81 15.89 15.33 10.57 13.40 10.63 10.63 13.82 15.45 12.74 12.75 14.56 15.85 14.84 14.20 15.19 13.12 11.41 13.66 12.93 13.51 11.21 12.36 13.82 15.46 10.78 14.53 12.10 13.07 12.29 14.06 13.53 10.81 12.29
A. Volta Observatory Lanzo d Intelvi             83.22 73.15 77.92 79.53 77.44 75.48 78.41 78.19 77.67 71.24 77.01 80.46 81.16 77.67 77.57 72.22 79.30 71.37  9.64  9.52  8.66  9.19 10.03 10.43 10.54 10.76  9.82 10.59 11.16 11.30 10.50 10.92  9.98 10.35 10.54  9.91 1.48 1.81 1.66 1.62  1.84 0.00 1.62 1.60 0.00 1.36 0.00 0.00 1.14 1.27 1.19 1.21 1.49 1.32  0.19  0.22  0.21  0.17  0.21  0.20  0.18  0.20  0.17  0.22  0.17  0.20  0.19  0.19  0.18  0.15  0.22  0.15  0.19  0.20  0.20  0.20  0.23  0.18  0.18  0.19  0.23  0.17  0.22  0.16  0.22  0.21  0.20  0.23  0.21  0.21  0.22  0.19  0.25  0.16  0.23 13.73 15.07 15.18 11.98 13.61 11.99 15.41 12.89 15.93 15.36 10.61 13.41 10.70 10.59 13.78 15.46 12.77 12.79 14.55 15.90 14.87 14.29 15.18 13.18 11.46 13.66 12.98 13.57 11.21 12.38 13.87 15.51 10.84 14.57 12.15 13.16 12.37 14.09 13.59 10.84 12.34
Stellarium Gornergrat                            73.16 65.82 68.85 65.91 71.81 71.22 70.04 70.82 71.24 61.78 67.31 65.74 69.06 64.93 69.41 69.75 73.74 69.45  5.31  4.82  5.02  4.35  4.46  4.24  4.30  4.56  4.38  4.47  4.30  4.00  4.08  4.23  3.87  4.43  4.39  4.24 0.71 0.74 0.57 0.68  0.67 0.00 0.91 0.84 0.00 0.55 0.00 0.00 0.43 0.89 0.44 0.72 1.16 0.77  0.35  0.40  0.40  0.33  0.36  0.32  0.37  0.35  0.38  0.37  0.32  0.34  0.31  0.32  0.34  0.37  0.35  0.30  0.35  0.39  0.37  0.36  0.39  0.33  0.30  0.34  0.35  0.33  0.34  0.31  0.33  0.32  0.32  0.34  0.32  0.30  0.31  0.32  0.36  0.25  0.33 13.73 14.65 15.18 12.08 13.46 11.86 14.97 13.10 15.77 14.96 10.39 13.25 10.56 10.10 13.31 15.20 12.55 12.74 14.19 15.76 14.75 14.30 14.91 13.22 11.25 13.26 12.85 13.37 10.92 12.11 13.83 15.49 10.78 14.21 12.15 13.32 12.62 14.05 13.65 10.84 12.36
Osservatorio del Celado Castello Tesino          82.42 70.91 75.58 71.56 71.67 71.94 77.31 76.95 77.81 70.82 75.92 83.64 83.38 75.89 81.47 77.31 79.72 72.74 10.58  9.68  9.44  7.99  8.55  9.23  9.88  9.60  8.96  9.43  9.68  9.80  9.20 11.16 10.43 10.19 10.55  9.97 1.27 1.85 1.63 1.54  1.34 0.00 1.50 1.68 0.00 1.06 0.00 0.00 1.10 1.12 1.00 1.12 1.48 1.36  0.01  0.02  0.02  0.00  0.03  0.03  0.00  0.03 -0.02  0.01  0.05  0.03  0.03  0.03  0.02  0.02  0.05 -0.02 -0.01 -0.01  0.04 -0.02 -0.01  0.00  0.03  0.01  0.04  0.01  0.01 -0.02  0.01 -0.03  0.00  0.02  0.05  0.05  0.04  0.02  0.03  0.02  0.03 13.02 14.80 15.02 11.40 13.15 11.77 15.22 12.27 15.53 15.18 10.44 13.20 10.31 11.20 14.16 15.24 12.39 12.55 14.73 15.37 14.58 13.84 15.04 12.76 11.41 13.63 12.54 13.14 11.57 12.25 13.45 15.15 10.33 14.27 11.76 12.38 11.43 13.77 13.04 10.82 11.69
Ljubljana                                        84.24 76.14 82.96 81.46 77.03 76.32 81.02 76.18 83.28 76.98 79.35 84.63 85.56 79.18 80.00 81.31 84.14 80.00 14.05 11.32 11.52  9.78 11.22 11.43 12.04 11.45 12.14 11.74 12.09 12.96 11.86 11.78 11.15 11.48 12.46 11.53 2.64 2.45 2.10 2.38  2.41 0.00 2.07 2.42 0.00 1.97 0.00 0.00 2.03 2.04 1.88 1.80 2.38 1.86  0.05  0.05  0.06  0.04  0.06  0.05  0.06  0.05  0.05  0.05  0.05  0.05  0.04  0.06  0.05  0.05  0.05  0.04  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.05  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.05  0.04  0.05  0.05  0.05  0.05  0.04  0.05 12.66 14.43 14.61 10.82 12.59 11.75 15.18 11.94 15.07 14.80 10.26 13.24  9.98 11.72 14.27 14.88 11.96 12.26 14.91 14.71 14.27 13.49 14.72 12.46 11.50 13.92 12.05 12.73 11.88 11.99 12.67 14.78 10.21 14.03 11.56 11.45 10.82 13.57 12.42 10.75 11.00
Remanzacco                                       83.71 69.18 75.96 71.84 70.29 65.02 75.67 73.39 75.48 61.64 69.77 80.66 82.01 67.54 71.33 71.94 76.93 72.06 12.11 10.96 11.55 10.62 11.93 12.43 12.16 12.50 13.33 12.58 13.03 13.74 12.86 13.12 13.46 13.32 14.30 13.49 2.12 2.50 2.22 2.20  2.27 0.00 2.04 2.27 0.00 1.91 0.00 0.00 1.99 2.00 1.76 1.94 2.22 2.18  0.28  0.27  0.27  0.28  0.27  0.28  0.30  0.31  0.27  0.27  0.24  0.27  0.29  0.27  0.27  0.26  0.26  0.26  0.26  0.26  0.27  0.24  0.26  0.25  0.28  0.28  0.29  0.27  0.28  0.25  0.28  0.25  0.28  0.28  0.26  0.24  0.29  0.27  0.28  0.27  0.26 12.77 14.54 14.78 11.11 12.77 11.73 15.19 12.08 15.24 15.02 10.34 13.17 10.13 11.49 14.30 15.11 12.22 12.41 14.83 15.04 14.36 13.63 14.85 12.56 11.44 13.80 12.23 12.95 11.77 12.11 13.00 14.92 10.27 14.09 11.66 11.80 11.00 13.60 12.68 10.80 11.27
Mandi Observatory Pagnacco                       87.05 75.18 80.91 74.65 77.04 74.39 80.22 79.84 79.59 68.90 74.97 84.50 86.40 72.88 79.55 77.16 82.18 74.79 10.89 10.78 11.52 10.48 11.88 12.52 12.31 12.35 13.78 12.96 13.43 14.28 13.84 13.55 13.87 13.56 14.28 13.44 2.34 2.70 2.30 2.34  2.46 0.00 2.34 2.49 0.00 2.00 0.00 0.00 2.20 2.09 1.90 2.14 2.38 2.38  0.28  0.27  0.27  0.28  0.27  0.28  0.30  0.31  0.27  0.27  0.24  0.27  0.29  0.27  0.27  0.26  0.26  0.26  0.26  0.26  0.27  0.24  0.26  0.25  0.28  0.28  0.29  0.27  0.28  0.25  0.28  0.25  0.28  0.28  0.26  0.24  0.29  0.27  0.28  0.27  0.26 12.77 14.54 14.78 11.11 12.77 11.73 15.19 12.08 15.24 15.02 10.34 13.17 10.13 11.49 14.30 15.11 12.22 12.41 14.83 15.04 14.36 13.63 14.85 12.56 11.44 13.80 12.23 12.95 11.77 12.11 13.00 14.92 10.27 14.09 11.66 11.80 11.00 13.60 12.68 10.80 11.27
Collonges                                        84.53 80.40 82.72 82.30 81.98 77.41 83.37 79.59 83.28 73.28 80.58 83.49 83.49 79.18 78.85 78.82 81.94 79.32 10.54 10.26  9.85 10.30 10.78  9.84  9.93 10.90 10.02 10.00 10.20 10.46  9.60 11.82 11.29 11.88 12.64 10.62 1.38 1.86 1.45 1.56  1.62 0.00 1.58 1.65 0.00 1.24 0.00 0.00 1.30 1.54 1.35 1.44 1.44 1.46  0.08  0.07  0.07  0.08  0.08  0.08  0.08  0.08  0.08  0.07  0.09  0.08  0.08  0.07  0.08  0.07  0.07  0.07  0.08  0.08  0.08  0.08  0.07  0.08  0.09  0.07  0.07  0.08  0.07  0.07  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.06  0.06  0.07  0.07 14.16 15.03 15.58 12.73 13.78 12.43 15.15 13.88 16.14 15.30 10.49 13.64 11.05 10.40 13.60 15.75 13.03 13.09 14.43 16.25 15.41 14.78 15.28 13.93 11.63 13.64 13.13 13.82 11.32 12.27 14.39 15.59 11.19 14.61 12.53 13.86 13.26 14.47 14.25 10.87 13.28
Malina River Observatory Povoletto               84.30 70.33 76.80 72.84 70.43 66.66 76.76 74.08 76.31 62.19 71.82 79.15 82.82 68.63 74.68 71.94 76.22 73.42 12.02 10.60 10.88 10.08 11.46 12.06 11.64 11.96 13.16 12.18 12.63 13.36 12.85 12.84 13.26 12.80 14.18 12.84 2.12 2.50 2.22 2.20  2.27 0.00 2.04 2.27 0.00 1.91 0.00 0.00 1.99 2.00 1.76 1.94 2.22 2.18  0.33  0.31  0.30  0.34  0.32  0.33  0.35  0.36  0.32  0.30  0.31  0.33  0.34  0.31  0.31  0.31  0.30  0.29  0.30  0.31  0.32  0.28  0.30  0.29  0.32  0.32  0.32  0.31  0.32  0.29  0.32  0.29  0.33  0.32  0.30  0.28  0.33  0.31  0.32  0.32  0.30 12.66 14.42 14.69 10.95 12.61 11.53 15.08 12.00 15.11 14.79 10.24 13.05 10.01 11.39 14.15 15.02 12.05 12.16 14.72 14.94 14.22 13.52 14.68 12.44 11.30 13.69 12.00 12.76 11.68 11.96 12.89 14.73 10.23 14.11 11.50 11.64 10.96 13.43 12.62 10.62 11.23
Whitestar Observatory Borgobello                 85.30 72.55 77.34 73.54 72.08 68.46 77.18 76.68 76.71 61.92 70.60 79.69 83.66 70.00 72.42 74.14 78.04 73.69 11.96 10.46 10.84 10.10 11.33 11.94 11.90 12.16 13.08 12.31 12.58 13.68 13.00 12.92 13.30 13.02 13.88 12.64 2.34 2.70 2.30 2.34  2.46 0.00 2.34 2.49 0.00 2.00 0.00 0.00 2.20 2.09 1.90 2.14 2.38 2.38  0.33  0.31  0.30  0.34  0.32  0.33  0.35  0.36  0.32  0.30  0.31  0.33  0.34  0.31  0.31  0.31  0.30  0.29  0.30  0.31  0.32  0.28  0.30  0.29  0.32  0.32  0.32  0.31  0.32  0.29  0.32  0.29  0.33  0.32  0.30  0.28  0.33  0.31  0.32  0.32  0.30 12.66 14.42 14.69 10.95 12.61 11.53 15.08 12.00 15.11 14.79 10.24 13.05 10.01 11.39 14.15 15.02 12.05 12.16 14.72 14.94 14.22 13.52 14.68 12.44 11.30 13.69 12.00 12.76 11.68 11.96 12.89 14.73 10.23 14.11 11.50 11.64 10.96 13.43 12.62 10.62 11.23
Camorino                                         80.85 71.27 76.26 73.47 73.45 72.59 75.94 73.94 76.71 70.96 76.33 78.13 80.74 76.30 71.96 69.48 78.91 70.96  8.76  8.84  7.96  8.30  9.15  9.42  9.57  9.56  9.06  9.56  9.80  9.91  9.44  9.50  9.02  9.38  9.91  8.80 1.20 1.47 1.53 1.48  1.56 0.00 1.54 1.52 0.00 1.22 0.00 0.00 1.10 1.14 0.96 1.08 1.48 1.27  0.21  0.21  0.21  0.21  0.21  0.22  0.21  0.20  0.20  0.19  0.23  0.23  0.22  0.22  0.20  0.19  0.22  0.18  0.20  0.20  0.21  0.20  0.19  0.19  0.22  0.21  0.22  0.19  0.22  0.18  0.21  0.19  0.21  0.21  0.20  0.21  0.22  0.19  0.22  0.20  0.21 13.69 14.90 15.14 11.90 13.44 11.82 15.30 12.87 15.74 15.18 10.46 13.34 10.60 10.55 13.69 15.42 12.57 12.60 14.44 15.75 14.75 14.24 15.00 13.05 11.37 13.59 12.80 13.40 11.18 12.33 13.76 15.32 10.87 14.53 12.09 13.05 12.38 13.94 13.52 10.76 12.32
Baja Astronomical Observatory                    70.54 60.88 70.98 66.57 67.40 65.97 65.70 71.12 74.80 66.03 61.29 68.22 70.56 68.35 68.96 65.21 70.97 67.67 16.49 14.08 15.46 13.84 15.61 15.52 15.70 15.74 16.57 15.10 15.86 16.11 14.86 15.86 16.02 15.30 16.38 15.49 2.82 2.86 2.29 2.54  2.54 0.00 2.08 2.45 0.00 2.35 0.00 0.00 2.05 2.38 1.85 2.13 2.24 1.94  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.16 14.11 13.97  9.86 11.85 11.93 15.17 11.67 14.51 13.87 10.23 13.22  9.65 12.63 14.63 14.27 11.13 11.62 14.33 14.15 13.75 13.11 14.65 12.42 11.45 13.92 11.40 11.99 12.22 11.91 11.98 14.69 10.22 13.58 11.82 11.23 10.56 13.46 11.60 10.32 10.52
Giuseppe Piazzi Observatory Ponte in Valtellina  75.02 68.56 72.28 67.91 70.02 67.90 73.60 70.92 73.70 65.34 68.12 74.55 74.00 67.94 70.76 65.06 78.60 69.04  8.22  7.44  7.27  6.57  6.80  7.12  6.86  6.90  6.86  7.26  7.84  7.30  6.84  7.31  6.70  7.04  7.32  7.18 1.12 1.76 1.50 1.43  1.54 0.00 1.64 1.56 0.00 1.34 0.00 0.00 1.21 1.16 1.02 1.14 1.56 1.43  0.09  0.09  0.08  0.08  0.09  0.09  0.08  0.08  0.07  0.08  0.09  0.09  0.09  0.09  0.07  0.06  0.09  0.07  0.08  0.07  0.08  0.07  0.07  0.07  0.08  0.08  0.09  0.06  0.07  0.05  0.07  0.06  0.08  0.08  0.08  0.08  0.08  0.07  0.08  0.08  0.09 13.39 14.83 15.01 11.67 13.26 11.67 15.24 12.52 15.58 15.04 10.36 13.29 10.38 10.72 13.82 15.32 12.47 12.44 14.47 15.56 14.65 13.92 14.99 12.84 11.26 13.54 12.59 13.19 11.24 12.23 13.60 15.15 10.64 14.38 11.91 12.70 12.03 13.85 13.33 10.69 12.10
Geneva (before 1967)                             84.10 80.56 83.41 83.28 82.66 79.20 85.16 82.20 83.56 75.20 81.40 87.06 84.18 82.33 81.37 83.35 85.41 82.88 10.41 10.73  9.75 10.28 11.02  9.79 10.18 10.93 10.32 10.32 10.53 10.50  9.78 12.09 11.48 11.93 12.96 10.73 1.81 2.38 1.76 1.94  1.94 0.00 1.74 2.10 0.00 1.60 0.00 0.00 1.60 1.85 1.68 1.71 2.04 1.70  0.09  0.08  0.09  0.09  0.09  0.09  0.09  0.09  0.09  0.08  0.10  0.09  0.09  0.09  0.09  0.08  0.08  0.07  0.09  0.09  0.09  0.09  0.08  0.09  0.09  0.08  0.07  0.09  0.07  0.08  0.07  0.07  0.08  0.08  0.07  0.08  0.07  0.07  0.08  0.07  0.08 14.16 15.03 15.58 12.73 13.78 12.43 15.15 13.88 16.14 15.30 10.49 13.64 11.05 10.40 13.60 15.75 13.03 13.09 14.43 16.25 15.41 14.78 15.28 13.93 11.63 13.64 13.13 13.82 11.32 12.27 14.39 15.59 11.19 14.61 12.53 13.86 13.26 14.47 14.25 10.87 13.28
Mount Matajur Observatory                        87.67 77.82 82.40 79.74 79.78 77.13 84.46 83.68 82.60 74.93 81.53 87.24 87.09 78.90 83.43 83.76 88.76 77.68 11.06  9.86 10.12  8.96  9.85 10.66  9.66 10.88 11.56 10.42 11.31 11.61 10.72 11.27 10.68 10.54 11.18 11.29 1.60 1.67 1.45 1.48  1.64 0.00 1.41 1.64 0.00 1.10 0.00 0.00 1.19 1.22 1.10 1.23 1.50 1.38  0.23  0.24  0.22  0.25  0.19  0.25  0.24  0.32  0.18  0.19  0.14  0.20  0.21  0.16  0.20  0.18  0.17  0.20  0.17  0.20  0.23  0.05  0.20  0.19  0.30  0.27  0.34  0.20  0.24  0.15  0.25  0.22  0.26  0.28  0.27  0.16  0.30  0.22  0.22  0.26  0.19 12.63 14.38 14.64 10.88 12.56 11.52 15.09 11.97 15.07 14.75 10.21 13.05  9.97 11.42 14.13 14.97 12.01 12.13 14.73 14.86 14.19 13.47 14.64 12.40 11.30 13.71 11.95 12.72 11.69 11.93 12.82 14.71 10.22 14.06 11.47 11.54 10.91 13.40 12.57 10.60 11.15
Plessissville                                    77.66 78.27 80.44 79.02 81.93 77.96 78.57 79.06 76.43 78.84 77.29 82.72 81.29 76.57 82.10 80.49 76.75 78.60 12.63 10.50 11.08 13.01 11.63 11.52 10.66 10.98 11.38 11.17 11.51 11.48 11.05  9.76 12.40 12.10 10.92 10.50 2.20 2.12 1.75 2.29  2.24 0.00 2.02 1.82 0.00 2.08 0.00 0.00 1.82 1.94 1.55 2.06 1.68 2.43 -0.01 -0.02 -0.02 -0.02  0.00  0.00 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01  0.00 -0.02  0.00 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00 -0.02  0.00 -0.01 -0.02  0.00  0.00 -0.02  0.00 -0.02 -0.02 -0.01 -0.01 -0.02 25.68 26.19 22.82 29.20 24.12 26.20 29.76 29.01 23.92 25.36 30.79 31.08 29.63 27.56 27.72 30.10 25.96 26.56 26.99 25.89 23.82 25.82 24.34 31.57 28.20 27.30 24.14 25.64 26.27 26.82 27.69 22.74 28.37 24.21 28.49 28.32 30.47 28.12 28.69 31.50 32.70
F.-X. Bagnoud Observatory St-Luc                 78.50 70.88 77.77 78.28 75.79 72.18 78.00 75.47 76.03 69.45 72.64 76.20 80.32 75.21 77.46 77.86 81.26 77.40  6.78  6.62  6.24  5.72  5.84  5.78  5.96  6.04  5.80  5.78  6.08  5.73  5.68  6.08  5.68  6.40  6.18  5.92 1.18 1.36 1.12 1.14  1.45 0.00 1.34 1.34 0.00 1.08 0.00 0.00 1.18 1.38 1.12 1.36 1.43 1.58  0.01 -0.04 -0.04  0.02  0.00  0.02  0.01  0.00  0.00 -0.03  0.01 -0.01 -0.02  0.00  0.03  0.01 -0.02  0.05  0.00 -0.02 -0.01  0.05  0.01  0.04  0.07  0.01 -0.02  0.04 -0.01  0.04  0.03  0.05  0.03  0.01  0.03  0.06  0.00  0.02 -0.02  0.08  0.03 13.67 14.58 15.32 12.13 13.49 11.82 14.89 13.26 15.64 14.88 10.25 13.30 10.53 10.21 13.26 15.29 12.61 12.59 14.12 15.76 14.79 14.19 14.82 13.21 11.13 13.26 12.84 13.28 10.98 12.02 13.83 15.28 10.80 14.18 12.10 13.26 12.79 13.97 13.72 10.74 12.44
Gnosca                                           78.71 67.76 73.79 70.71 71.53 70.39 76.63 71.06 74.11 68.50 70.31 77.16 79.09 73.01 69.90 67.13 79.18 73.56  8.76  9.00  7.90  8.10  8.88  9.32  9.04  9.04  8.86  9.36  9.42  9.37  9.02  9.44  8.96  9.39  9.82  8.68 1.46 1.68 1.53 1.50  1.58 0.00 1.54 1.52 0.00 1.28 0.00 0.00 1.18 1.09 0.91 1.10 1.67 1.42  0.21  0.21  0.21  0.21  0.21  0.22  0.21  0.20  0.20  0.19  0.23  0.23  0.22  0.22  0.20  0.19  0.22  0.18  0.20  0.20  0.21  0.20  0.19  0.19  0.22  0.21  0.22  0.19  0.22  0.18  0.21  0.19  0.21  0.21  0.20  0.21  0.22  0.19  0.22  0.20  0.21 13.69 14.90 15.14 11.90 13.44 11.82 15.30 12.87 15.74 15.18 10.46 13.34 10.60 10.55 13.69 15.42 12.57 12.60 14.44 15.75 14.75 14.24 15.00 13.05 11.37 13.59 12.80 13.40 11.18 12.33 13.76 15.32 10.87 14.53 12.09 13.05 12.38 13.94 13.52 10.76 12.32
Barlad Observatory                               76.69 68.97 71.81 71.11 65.88 67.80 73.35 67.38 73.66 65.32 63.93 71.52 73.77 67.08 68.82 65.15 67.60 71.76 13.92 14.59 13.70 14.28 13.82 14.86 14.44 14.18 16.48 14.13 15.73 13.81 14.72 14.52 14.69 14.58 14.98 15.42 2.82 2.56 1.90 2.39  2.16 0.00 2.08 2.95 0.00 2.26 0.00 0.00 1.95 2.00 2.26 1.86 2.02 2.03  0.02  0.02  0.03  0.03  0.04  0.01  0.03  0.02  0.02  0.03  0.04  0.04  0.03  0.04  0.03  0.02  0.02  0.02  0.04  0.03  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.04  0.03  0.02  0.01  0.03  0.03  0.04  0.03  0.03 12.13 14.44 13.36  9.31 10.66 12.17 14.55 11.89 13.52 12.67 11.28 14.20  9.96 12.54 15.24 14.08 11.00 11.55 13.04 14.65 13.53 12.60 14.88 12.76 12.11 13.57 11.77 12.61 12.59 12.89 11.72 15.42 10.94 12.71 12.50 11.50 10.83 13.96 11.92 10.51 10.55
Rezman Observatory Kamnik                        84.83 77.56 81.98 82.33 76.48 76.32 84.59 80.62 82.60 75.75 80.58 85.18 87.48 79.87 82.65 81.72 84.42 81.23 12.98 10.63 10.93  9.48 10.15 10.80 10.68 10.64 11.34 10.94 11.56 12.12 11.42 10.92 10.81 10.76 11.91 11.27 2.22 2.09 1.69 1.78  1.95 0.00 1.90 1.89 0.00 1.47 0.00 0.00 1.80 1.50 1.63 1.44 1.82 1.70  0.11  0.10  0.10  0.11  0.10  0.11  0.11  0.11  0.10  0.09  0.10  0.10  0.10  0.10  0.10  0.10  0.09  0.09  0.09  0.09  0.11  0.09  0.09  0.10  0.11  0.10  0.10  0.10  0.10  0.10  0.10  0.10  0.10  0.10  0.10  0.09  0.10  0.10  0.10  0.10  0.10 12.57 14.34 14.55 10.69 12.54 11.59 15.12 11.93 15.00 14.64 10.21 13.17  9.92 11.71 14.19 14.90 11.82 12.09 14.85 14.63 14.17 13.40 14.58 12.39 11.41 13.85 11.81 12.61 11.84 11.90 12.63 14.61 10.27 14.08 11.47 11.32 10.86 13.44 12.40 10.60 11.01
Dolomites Astronomical Observatory               72.92 64.95 66.81 63.04 71.94 65.34 68.37 68.32 72.46 61.78 65.39 74.13 74.18 66.03 68.82 61.90 73.89 66.16  7.44  6.56  6.24  5.54  5.98  6.27  6.43  6.32  6.06  6.53  6.75  6.42  5.99  7.05  6.62  6.84  7.16  6.80 0.81 1.34 1.20 1.12  0.92 0.00 1.35 1.16 0.00 0.92 0.00 0.00 0.88 0.75 0.78 0.82 1.15 0.92  0.18  0.18  0.17  0.14  0.16  0.18  0.15  0.16  0.14  0.15  0.17  0.16  0.17  0.17  0.15  0.14  0.18  0.15  0.14  0.15  0.15  0.14  0.14  0.14  0.16  0.15  0.17  0.13  0.13  0.12  0.13  0.12  0.13  0.17  0.14  0.16  0.14  0.11  0.14  0.13  0.15 13.17 14.72 14.96 11.43 13.10 11.56 15.14 12.33 15.46 14.96 10.31 13.16 10.26 10.87 13.82 15.17 12.36 12.39 14.53 15.37 14.58 13.79 14.91 12.69 11.25 13.46 12.42 13.05 11.31 12.17 13.46 15.06 10.47 14.25 11.76 12.49 11.70 13.74 13.18 10.64 11.89
Observatoire des Valentines Bex                  81.24 75.13 79.96 79.50 75.38 78.38 80.34 74.80 80.41 68.36 73.74 78.96 78.26 73.56 76.73 77.46 79.04 78.50  7.91  7.65  7.06  6.74  7.24  6.82  6.80  7.42  7.19  6.98  7.36  7.12  6.67  7.62  6.84  7.22  8.36  6.95 1.42 1.72 1.42 1.53  1.70 0.00 1.63 1.56 0.00 1.17 0.00 0.00 1.25 1.53 1.32 1.50 1.66 1.78  0.08  0.08  0.06  0.10  0.11  0.10  0.09  0.09  0.09  0.07  0.14  0.10  0.12  0.11  0.11  0.08  0.08  0.09  0.11  0.09  0.08  0.10  0.08  0.10  0.13  0.09  0.11  0.10  0.09  0.08  0.08  0.07  0.11  0.08  0.09  0.12  0.09  0.07  0.09  0.08  0.09 13.86 14.76 15.47 12.35 13.61 12.05 15.01 13.50 15.84 15.06 10.30 13.43 10.70 10.28 13.35 15.49 12.82 12.78 14.24 15.98 15.07 14.38 15.01 13.50 11.28 13.41 12.95 13.46 11.10 12.08 14.07 15.40 10.90 14.33 12.26 13.50 12.99 14.14 13.95 10.77 12.76
Szeged Observatory                               71.32 66.09 71.26 70.59 69.46 66.95 68.62 71.25 76.30 66.44 66.22 71.50 73.86 72.33 70.78 66.72 72.48 69.18 16.58 14.58 15.45 14.35 15.46 15.42 15.82 16.16 16.72 15.36 16.26 16.12 15.24 16.17 16.73 15.94 16.45 15.79 2.94 2.84 2.42 2.64  2.51 0.00 2.57 2.98 0.00 2.67 0.00 0.00 2.53 2.36 2.49 2.46 2.43 2.36 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 12.05 13.96 13.77  9.61 11.57 11.92 15.09 11.65 14.34 13.61 10.22 13.16  9.60 12.82 14.68 14.13 11.09 11.58 14.09 14.05 13.71 13.06 14.60 12.40 11.60 13.80 11.39 11.85 12.19 12.10 11.84 14.83 10.29 13.46 11.77 11.24 10.49 13.46 11.46 10.39 10.38
OVM Observatory Chiesa in Valmalencom            71.49 65.34 71.32 65.28 70.29 69.15 72.40 69.82 71.37 63.02 66.48 70.01 71.94 64.93 67.41 65.48 74.60 68.90  6.51  5.97  5.92  5.56  5.76  6.02  6.00  5.83  5.93  5.96  6.14  6.02  5.22  5.62  5.60  5.64  6.43  6.02 0.92 1.16 0.98 0.95  0.77 0.00 1.34 1.10 0.00 0.82 0.00 0.00 0.84 0.88 0.72 0.78 1.09 1.00  0.16  0.17  0.16  0.13  0.16  0.17  0.15  0.14  0.13  0.15  0.15  0.14  0.15  0.15  0.14  0.13  0.17  0.13  0.13  0.13  0.13  0.13  0.14  0.13  0.12  0.15  0.16  0.11  0.13  0.11  0.13  0.12  0.14  0.15  0.15  0.16  0.14  0.12  0.15  0.12  0.15 13.49 14.89 15.06 11.75 13.33 11.73 15.29 12.63 15.65 15.11 10.39 13.33 10.42 10.69 13.83 15.39 12.52 12.50 14.49 15.63 14.70 14.00 15.04 12.91 11.29 13.58 12.66 13.26 11.23 12.28 13.65 15.21 10.70 14.45 11.96 12.80 12.14 13.89 13.39 10.72 12.18
Geneva (from 1967)                               84.82 78.08 82.72 79.85 82.40 77.96 83.80 79.87 82.74 73.97 79.62 84.87 83.36 80.28 80.54 82.38 81.39 76.44 10.64 10.20 10.34 10.21 10.90  9.93 10.44 11.12 10.23 10.32 10.64 10.62 10.18 11.86 11.46 12.10 12.56 11.10 1.72 2.15 1.65 1.72  1.78 0.00 1.64 1.97 0.00 1.51 0.00 0.00 1.53 1.60 1.52 1.58 1.68 1.50  0.08  0.07  0.07  0.08  0.08  0.08  0.08  0.08  0.08  0.07  0.09  0.08  0.08  0.07  0.08  0.07  0.07  0.07  0.08  0.08  0.08  0.08  0.07  0.08  0.09  0.07  0.07  0.08  0.07  0.07  0.07  0.07  0.07  0.07  0.07  0.07  0.06  0.06  0.06  0.07  0.07 14.16 15.03 15.58 12.73 13.78 12.43 15.15 13.88 16.14 15.30 10.49 13.64 11.05 10.40 13.60 15.75 13.03 13.09 14.43 16.25 15.41 14.78 15.28 13.93 11.63 13.64 13.13 13.82 11.32 12.27 14.39 15.59 11.19 14.61 12.53 13.86 13.26 14.47 14.25 10.87 13.28
Observatoire des Pleiades Mandeville             80.16 78.00 78.68 80.80 82.34 79.19 81.43 81.12 77.30 81.18 81.53 82.16 79.22 79.32 80.56 84.76 83.14 83.95 13.16 10.10 10.73 12.38 11.66 11.12 10.96 10.62 11.94 10.84 12.64 11.84 11.22 10.76 12.19 12.36 11.93 11.24 2.29 1.80 1.47 1.76  1.60 0.00 1.96 1.52 0.00 1.43 0.00 0.00 1.70 1.90 1.56 1.40 1.50 1.79  0.08  0.09  0.08  0.08  0.07  0.08  0.08  0.07  0.08  0.07  0.09  0.07  0.09  0.07  0.06  0.09  0.08  0.07  0.09  0.07  0.08  0.09  0.07  0.08  0.07  0.08  0.06  0.06  0.07  0.05  0.07  0.09  0.06  0.05  0.06  0.05  0.07  0.07  0.06  0.07  0.08 25.64 26.39 22.70 29.05 23.80 26.06 29.86 28.91 23.66 25.05 30.52 31.36 29.38 27.18 27.59 29.74 25.88 26.29 26.74 25.73 23.79 25.67 24.56 31.19 27.50 27.45 24.03 25.39 26.37 26.76 27.19 22.77 28.18 24.04 28.34 27.81 30.23 27.83 28.34 31.20 32.68
Odessa-Mayaki                                    80.32 79.87 79.24 79.44 74.61 72.44 73.24 75.85 78.88 70.52 78.18 79.56 81.57 78.04 79.20 75.86 75.94 73.16 15.43 15.34 15.53 15.65 15.06 16.99 15.57 15.02 17.40 14.89 15.98 15.56 15.64 15.70 16.35 15.42 16.47 15.54 3.10 2.37 1.98 2.52  2.54 0.00 2.51 2.87 0.00 2.36 0.00 0.00 2.28 2.30 2.64 2.18 2.18 2.33  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02 12.41 14.80 13.45  9.34 10.89 12.09 14.42 11.95 13.81 12.52 11.72 14.64 10.21 12.08 15.49 14.25 11.00 11.77 13.06 14.81 13.44 12.72 15.05 12.97 12.12 13.68 11.80 12.90 12.76 13.08 11.66 15.69 11.22 12.45 12.78 11.93 11.27 13.82 12.19 10.76 10.53
Brainerd                                         81.95 79.03 79.69 75.40 75.55 81.30 69.56 70.52 68.68 75.18 80.05 75.20 75.69 81.62 79.99 76.86 71.83 78.63 15.62 14.21 12.39 13.16 13.12 14.98 11.50 10.99 12.30 12.06 14.32 12.18 10.69 13.68 13.18 12.72 11.84 11.67 1.64 1.86 1.73 1.38  1.63 0.00 1.70 1.69 0.00 1.08 0.00 0.00 1.73 2.35 1.30 1.54 2.41 1.70  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 23.19 25.12 23.14 25.65 19.97 22.56 25.73 24.42 20.96 22.28 24.75 26.95 23.61 23.09 23.52 25.66 23.07 24.20 23.77 22.33 23.84 25.12 22.27 25.81 23.34 24.61 21.84 23.36 25.39 23.56 23.69 22.18 23.92 22.78 24.61 23.76 26.02 24.04 25.54 25.14 27.13
Couvaloup de St-Cergue                           85.24 77.76 81.76 80.39 82.26 78.93 86.42 79.86 83.84 76.58 80.85 85.56 84.18 81.91 81.52 82.52 82.64 80.54 10.40  9.95  9.57  9.70  9.86  9.25  9.93 10.56  9.32  9.55 10.16  9.91  9.98 11.14 10.84 11.24 11.92 10.20 1.11 1.20 0.96 0.91  1.17 0.00 0.99 1.22 0.00 0.86 0.00 0.00 0.91 0.92 0.80 1.02 1.06 1.00  0.00  0.00 -0.01  0.02  0.01  0.02  0.03 -0.01  0.00 -0.01  0.05  0.01  0.02  0.02  0.01 -0.02  0.00  0.04  0.03  0.00  0.00 -0.02 -0.01  0.01  0.04  0.05  0.06  0.00  0.04  0.04  0.05  0.04  0.03  0.02  0.03  0.02  0.04  0.02  0.03  0.07  0.03 14.28 15.11 15.64 12.85 13.76 12.46 15.14 14.03 16.13 15.32 10.51 13.74 11.10 10.51 13.60 15.83 13.08 13.06 14.44 16.32 15.49 14.86 15.27 13.95 11.66 13.70 13.15 13.92 11.38 12.32 14.44 15.52 11.38 14.70 12.59 13.90 13.43 14.49 14.31 10.80 13.48
Ghezz Observatory Leontica                       77.63 69.22 75.04 74.66 74.96 73.69 77.48 73.81 73.83 70.82 72.63 75.65 80.74 71.37 74.54 69.32 79.44 72.19  7.94  7.98  7.24  7.23  8.18  8.07  8.41  8.24  7.50  8.38  8.46  7.74  7.90  8.07  7.51  8.38  8.63  7.80 0.78 1.31 1.02 0.96  0.98 0.00 1.01 1.22 0.00 0.74 0.00 0.00 0.68 0.83 0.70 0.92 0.99 1.20  0.11  0.11  0.10  0.10  0.11  0.12  0.11  0.10  0.10  0.10  0.12  0.12  0.12  0.11  0.10  0.09  0.11  0.09  0.10  0.10  0.10  0.09  0.10  0.10  0.11  0.12  0.12  0.10  0.12  0.09  0.10  0.10  0.12  0.12  0.11  0.12  0.12  0.11  0.12  0.11  0.12 13.59 14.67 15.09 11.76 13.25 11.61 15.10 12.79 15.48 14.91 10.24 13.21 10.44 10.46 13.53 15.31 12.35 12.33 14.29 15.55 14.58 14.10 14.80 12.87 11.21 13.46 12.63 13.17 11.12 12.20 13.59 15.03 10.83 14.43 11.95 12.86 12.37 13.73 13.45 10.63 12.25
Observatoire du Cegep de Trois-Rivieres          86.46 86.48 84.98 84.40 89.24 84.02 85.30 87.74 84.57 86.40 84.27 86.14 89.00 84.66 88.32 86.26 85.20 80.66 13.12 10.97 10.76 12.78 11.33 12.42 10.73 10.70 11.81 11.38 12.54 11.60 11.73 10.70 12.02 12.50 11.27 10.53 2.18 2.12 1.92 2.26  2.05 0.00 2.14 1.81 0.00 1.87 0.00 0.00 2.12 2.06 1.69 1.98 1.73 2.00 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02  0.00 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.02 25.48 25.81 22.46 28.90 23.88 26.03 29.40 28.74 23.56 24.98 30.37 31.04 29.34 27.21 27.42 29.68 25.73 26.13 26.50 25.57 23.50 25.50 24.17 31.22 27.68 27.11 23.93 25.20 26.08 26.54 27.15 22.49 28.21 23.97 28.19 27.88 30.17 27.83 28.27 31.28 32.36
Odessa                                           89.28 87.54 88.35 87.01 87.50 86.25 86.44 87.26 85.28 85.32 85.42 86.12 84.82 88.68 85.87 86.65 88.02 86.56 17.37 15.07 15.66 16.24 15.98 16.64 16.08 16.03 18.36 15.17 16.84 16.75 16.55 16.60 17.36 16.36 17.69 16.60 3.34 2.68 2.25 2.80  2.68 0.00 2.82 3.14 0.00 2.88 0.00 0.00 2.52 2.54 2.80 2.63 2.40 2.66 -0.01  0.01  0.01  0.01  0.04 -0.02  0.02  0.00  0.00  0.02  0.03  0.03  0.01  0.03  0.00  0.01  0.01 -0.02  0.03  0.01  0.00  0.01  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.00  0.01 -0.01  0.02  0.00  0.02 -0.02  0.02  0.02  0.03  0.00  0.01 12.51 14.91 13.49  9.39 10.99 12.15 14.46 11.96 13.92 12.54 11.85 14.73 10.33 12.03 15.55 14.32 11.07 11.88 13.12 14.87 13.48 12.79 15.14 13.04 12.18 13.74 11.90 13.00 12.85 13.18 11.65 15.81 11.29 12.45 12.87 12.06 11.36 13.90 12.33 10.89 10.59
Eurac Observatory Bolzano                        80.72 70.98 73.53 71.68 71.80 71.80 77.85 74.48 74.93 66.17 69.90 79.23 79.40 75.07 76.59 69.46 76.13 71.23  8.30  7.90  7.44  6.56  6.89  7.49  6.74  7.46  7.36  7.15  7.27  7.74  6.78  7.70  7.08  7.52  8.33  7.57 1.05 1.37 1.20 1.28  1.25 0.00 1.32 1.51 0.00 1.04 0.00 0.00 1.12 1.04 1.02 0.96 1.40 1.18  0.24  0.25  0.26  0.24  0.25  0.24  0.26  0.24  0.24  0.24  0.24  0.26  0.24  0.24  0.24  0.24  0.25  0.22  0.24  0.24  0.25  0.23  0.24  0.23  0.23  0.24  0.24  0.23  0.23  0.22  0.23  0.22  0.22  0.25  0.22  0.22  0.23  0.22  0.24  0.22  0.23 12.92 14.52 14.75 11.15 12.84 11.34 15.00 12.23 15.19 14.74 10.20 13.08 10.13 10.93 13.79 15.06 12.08 12.14 14.40 15.09 14.37 13.61 14.70 12.51 11.13 13.38 12.08 12.77 11.35 12.08 13.25 14.80 10.40 14.24 11.60 12.18 11.51 13.50 12.98 10.47 11.72
Comeglians                                       83.71 68.47 74.45 73.77 71.94 66.66 76.75 75.31 73.97 66.16 74.42 78.88 82.00 70.41 75.62 72.50 73.46 74.80  8.87  7.72  7.92  7.14  7.64  8.22  8.17  8.24  8.46  8.61  8.61  8.89  8.91  8.98  8.56  7.62  9.36  8.90 1.23 1.55 1.54 1.29  1.37 0.00 1.34 1.44 0.00 1.03 0.00 0.00 1.20 0.98 0.84 1.15 1.44 1.22  0.13  0.12  0.12  0.12  0.12  0.13  0.13  0.14  0.11  0.12  0.12  0.12  0.13  0.12  0.11  0.10  0.13  0.10  0.11  0.12  0.12  0.08  0.11  0.10  0.15  0.14  0.16  0.12  0.14  0.10  0.14  0.10  0.14  0.14  0.13  0.12  0.14  0.11  0.15  0.13  0.13 12.61 14.34 14.62 10.86 12.52 11.36 14.97 11.99 15.03 14.59 10.15 12.97  9.95 11.23 14.03 14.95 11.91 11.97 14.57 14.90 14.12 13.47 14.56 12.37 11.20 13.55 11.81 12.61 11.59 11.89 12.89 14.61 10.21 14.17 11.39 11.63 10.99 13.35 12.58 10.47 11.27
Cortina                                          78.68 65.90 69.82 71.02 70.70 67.12 72.80 68.86 69.32 63.15 67.31 75.13 75.55 71.10 70.62 65.74 74.86 69.04  7.32  5.97  6.07  5.64  5.92  6.15  5.98  6.36  5.94  6.26  6.14  6.53  5.53  6.33  6.10  5.78  6.42  6.28 0.76 0.90 0.59 0.73  0.57 0.00 1.02 0.76 0.00 0.60 0.00 0.00 0.71 0.64 0.62 0.73 0.72 0.57  0.11  0.12  0.12  0.10  0.12  0.11  0.10  0.10  0.11  0.11  0.13  0.11  0.13  0.11  0.09  0.10  0.13  0.11  0.12  0.11  0.10  0.09  0.11  0.10  0.13  0.11  0.14  0.11  0.12  0.09  0.11  0.08  0.11  0.11  0.09  0.11  0.11  0.09  0.12  0.09  0.12 12.88 14.61 14.83 11.11 12.80 11.51 15.12 12.23 15.28 14.84 10.28 13.17 10.12 11.17 14.04 15.14 12.11 12.19 14.57 15.13 14.42 13.68 14.80 12.59 11.22 13.57 12.08 12.83 11.58 12.10 13.24 14.87 10.33 14.34 11.61 12.08 11.34 13.55 12.88 10.59 11.62
Odessa Astronomical Observatory Kryzhanovka      88.49 88.80 89.06 88.70 86.70 89.18 88.28 89.94 87.29 86.88 85.78 88.40 87.62 88.41 86.70 89.12 87.10 81.58 16.99 15.83 15.56 16.19 16.18 16.44 16.34 15.70 17.98 14.78 16.16 16.29 16.48 16.55 16.66 15.97 17.80 16.78 3.44 2.68 2.09 2.53  2.39 0.00 2.79 3.23 0.00 2.42 0.00 0.00 2.61 2.50 2.88 2.46 2.32 2.70 -0.01  0.01  0.01  0.01  0.04 -0.02  0.02  0.00  0.00  0.02  0.03  0.03  0.01  0.03  0.00  0.01  0.01 -0.02  0.03  0.01  0.00  0.01  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.00  0.01 -0.01  0.02  0.00  0.02 -0.02  0.02  0.02  0.03  0.00  0.01 12.51 14.91 13.49  9.39 10.99 12.15 14.46 11.96 13.92 12.54 11.85 14.73 10.33 12.03 15.55 14.32 11.07 11.88 13.12 14.87 13.48 12.79 15.14 13.04 12.18 13.74 11.90 13.00 12.85 13.18 11.65 15.81 11.29 12.45 12.87 12.06 11.36 13.90 12.33 10.89 10.59
Astro Dolomites Santa Cristina Valgardena        76.35 63.69 72.42 70.42 69.88 66.30 73.60 69.54 71.92 65.62 67.85 76.34 78.57 70.55 71.59 65.19 72.36 69.18  7.35  6.38  6.26  5.60  5.96  6.10  6.50  6.26  6.30  6.10  6.28  6.35  5.72  6.48  6.02  5.72  6.57  6.00 0.56 1.07 0.66 0.76  0.74 0.00 1.02 0.82 0.00 0.68 0.00 0.00 0.76 0.62 0.60 0.70 1.06 0.80  0.18  0.19  0.19  0.18  0.20  0.17  0.20  0.18  0.19  0.20  0.20  0.19  0.19  0.20  0.18  0.19  0.18  0.18  0.20  0.20  0.19  0.19  0.18  0.18  0.20  0.19  0.19  0.19  0.19  0.18  0.17  0.15  0.19  0.18  0.15  0.16  0.18  0.17  0.19  0.18  0.19 12.97 14.67 14.88 11.18 12.87 11.55 15.18 12.31 15.33 14.89 10.31 13.22 10.18 11.16 14.02 15.17 12.17 12.25 14.58 15.19 14.49 13.72 14.85 12.62 11.23 13.58 12.15 12.89 11.57 12.18 13.32 14.95 10.40 14.37 11.68 12.18 11.45 13.59 12.98 10.60 11.71
AstroVal Le Chenit                               83.94 78.32 83.26 81.64 81.43 82.24 85.98 78.08 83.56 76.58 82.07 81.57 87.76 80.54 81.64 83.09 76.70 80.68 10.31 10.11 10.14  9.94  9.57  9.38  9.94 10.03  9.59  9.60 10.29 10.10  9.88 10.73 10.51 11.00 11.69 10.43 1.09 1.23 1.10 1.06  1.33 0.00 1.08 1.17 0.00 1.00 0.00 0.00 1.02 1.03 0.92 0.99 1.26 1.10 -0.04 -0.05 -0.05 -0.04 -0.04 -0.03 -0.05 -0.04 -0.05 -0.04 -0.04 -0.04 -0.03 -0.02 -0.03 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.03 -0.05 -0.04 -0.05 -0.04 -0.05 -0.06 -0.03 -0.02 -0.06 -0.06 -0.05 -0.05 -0.04 -0.05 -0.04 -0.04 -0.03 -0.03 -0.05 14.17 15.02 15.60 12.74 13.73 12.36 15.10 13.91 16.06 15.27 10.45 13.67 11.01 10.50 13.56 15.79 13.01 12.96 14.39 16.23 15.39 14.76 15.21 13.86 11.56 13.65 13.09 13.80 11.34 12.26 14.37 15.44 11.30 14.64 12.51 13.82 13.35 14.40 14.23 10.79 13.34
Oberwichtrach                                    86.98 83.88 87.78 83.98 84.18 85.12 86.27 79.72 85.62 80.41 83.58 86.38 90.24 85.07 85.41 87.21 83.18 83.56  8.84  8.82  8.44  8.14  7.92  7.93  8.10  8.28  8.25  7.99  8.89  8.38  8.10  8.77  8.14  8.63  9.19  8.62 1.06 1.58 1.25 1.20  1.66 0.00 1.33 1.34 0.00 1.02 0.00 0.00 1.15 1.06 0.92 1.25 1.48 1.20  0.23  0.25  0.22  0.24  0.25  0.23  0.23  0.25  0.24  0.23  0.24  0.24  0.22  0.21  0.24  0.25  0.22  0.20  0.23  0.22  0.25  0.26  0.22  0.26  0.24  0.19  0.20  0.24  0.21  0.18  0.21  0.18  0.24  0.21  0.20  0.28  0.17  0.17  0.24  0.22  0.22 13.92 14.82 15.58 12.38 13.65 12.00 15.16 13.58 15.75 15.12 10.39 13.57 10.74 10.71 13.53 15.67 12.84 12.59 14.31 15.94 15.07 14.38 14.94 13.33 11.27 13.60 13.03 13.48 11.33 12.22 14.00 15.24 11.20 14.47 12.30 13.39 13.12 14.05 13.95 10.74 12.78
Observatoire Naef Marly                          81.66 74.97 80.65 75.50 76.76 75.48 81.04 74.24 82.06 75.20 73.32 79.51 80.46 77.94 79.84 81.30 80.12 77.94  9.55  9.56  8.83  8.91  9.45  8.32  8.82  9.75  9.43  9.13  9.21  9.06  8.86  9.59  9.48 10.10 10.83  9.23 1.10 1.71 1.20 1.55  1.48 0.00 1.32 1.45 0.00 1.06 0.00 0.00 1.20 1.28 0.92 1.37 1.38 1.22  0.16  0.18  0.17  0.18  0.19  0.16  0.16  0.17  0.17  0.17  0.19  0.18  0.17  0.17  0.18  0.18  0.17  0.14  0.18  0.17  0.17  0.19  0.14  0.19  0.18  0.15  0.17  0.18  0.16  0.14  0.15  0.12  0.19  0.14  0.14  0.20  0.15  0.14  0.18  0.15  0.16 14.00 14.88 15.62 12.48 13.69 12.09 15.18 13.68 15.83 15.18 10.43 13.62 10.81 10.74 13.56 15.74 12.90 12.67 14.33 16.03 15.17 14.49 15.02 13.46 11.33 13.64 13.06 13.55 11.35 12.26 14.11 15.29 11.27 14.53 12.37 13.51 13.22 14.14 14.03 10.75 12.93
Tentlingen                                       84.54 78.70 82.58 79.11 79.92 78.38 82.82 74.25 83.70 75.76 76.06 82.81 83.36 80.68 80.81 81.84 80.96 76.72  9.50  9.65  8.97  8.72  9.24  8.46  8.70  9.88  9.34  9.09  9.18  9.00  9.09  9.50  9.39 10.26 10.64  9.26 1.10 1.71 1.20 1.55  1.48 0.00 1.32 1.45 0.00 1.06 0.00 0.00 1.20 1.28 0.92 1.37 1.38 1.22  0.16  0.18  0.17  0.18  0.19  0.16  0.16  0.17  0.17  0.17  0.19  0.18  0.17  0.17  0.18  0.18  0.17  0.14  0.18  0.17  0.17  0.19  0.14  0.19  0.18  0.15  0.17  0.18  0.16  0.14  0.15  0.12  0.19  0.14  0.14  0.20  0.15  0.14  0.18  0.15  0.16 14.00 14.88 15.62 12.48 13.69 12.09 15.18 13.68 15.83 15.18 10.43 13.62 10.81 10.74 13.56 15.74 12.90 12.67 14.33 16.03 15.17 14.49 15.02 13.46 11.33 13.64 13.06 13.55 11.35 12.26 14.11 15.29 11.27 14.53 12.37 13.51 13.22 14.14 14.03 10.75 12.93
Onnens                                           80.46 73.15 79.41 76.35 75.10 74.66 81.18 72.32 80.27 72.46 73.87 79.64 80.19 75.48 78.30 79.51 78.64 73.28  9.89  9.92  9.14  9.14  9.34  8.61  9.07  9.93  9.62  9.20  9.22  9.29  8.99  9.84  9.78 10.28 11.04  9.37 1.25 1.84 1.36 1.56  1.59 0.00 1.34 1.55 0.00 1.14 0.00 0.00 1.16 1.45 1.06 1.40 1.44 1.41  0.10  0.10  0.11  0.10  0.11  0.09  0.11  0.10  0.11  0.10  0.10  0.11  0.09  0.09  0.11  0.11  0.10  0.08  0.11  0.11  0.11  0.11  0.10  0.11  0.10  0.09  0.09  0.10  0.09  0.09  0.09  0.08  0.10  0.09  0.08  0.10  0.09  0.09  0.11  0.09  0.10 14.06 14.93 15.64 12.56 13.71 12.16 15.17 13.76 15.88 15.21 10.45 13.66 10.87 10.73 13.58 15.78 12.93 12.74 14.33 16.08 15.24 14.57 15.06 13.57 11.38 13.66 13.06 13.60 11.36 12.28 14.20 15.31 11.32 14.58 12.42 13.60 13.28 14.20 14.09 10.76 13.06
Sternwarte Mirasteilas Falera                    83.67 76.12 81.35 81.35 78.27 78.38 83.12 80.66 83.15 73.28 81.40 79.09 83.08 77.94 84.83 82.94 88.04 82.60  7.18  6.58  6.62  6.59  6.14  6.80  6.60  6.64  6.93  6.34  6.52  6.56  6.08  6.50  6.01  6.67  7.32  6.18 1.04 1.40 0.93 0.94  1.02 0.00 1.32 1.19 0.00 0.88 0.00 0.00 0.94 0.86 0.67 1.32 1.27 1.49  0.09  0.08  0.09  0.09  0.10  0.10  0.09  0.09  0.09  0.08  0.12  0.11  0.11  0.11  0.10  0.08  0.10  0.08  0.10  0.09  0.08  0.08  0.07  0.08  0.11  0.08  0.10  0.09  0.09  0.08  0.07  0.06  0.10  0.08  0.08  0.09  0.09  0.07  0.09  0.09  0.08 13.45 14.55 15.05 11.60 13.11 11.42 15.00 12.68 15.25 14.73 10.12 13.17 10.33 10.52 13.48 15.26 12.21 12.09 14.23 15.38 14.48 13.94 14.70 12.69 11.11 13.40 12.48 12.99 11.17 12.13 13.47 14.75 10.81 14.38 11.80 12.64 12.33 13.59 13.40 10.51 12.19
ROASTERR-1 Observatory Cluj-Napoca               78.54 72.39 77.76 70.04 77.80 75.34 73.46 78.31 78.63 67.67 68.26 73.01 75.66 75.34 74.52 73.28 76.94 71.64 11.30 11.25 11.63 10.92 11.88 12.54 12.63 12.53 13.68 12.66 13.24 12.44 12.50 13.76 13.49 13.66 13.78 13.04 2.78 2.73 2.22 1.88  2.40 0.00 1.92 2.39 0.00 2.00 0.00 0.00 1.76 2.30 1.78 2.02 2.08 2.00  0.19  0.21  0.22  0.22  0.23  0.21  0.23  0.21  0.20  0.21  0.21  0.24  0.20  0.24  0.24  0.23  0.22  0.20  0.22  0.24  0.22  0.26  0.22  0.22  0.23  0.21  0.22  0.22  0.22  0.23  0.21  0.21  0.22  0.24  0.20  0.19  0.21  0.21  0.22  0.19  0.21 11.55 13.62 13.05  9.28 10.82 11.63 14.47 11.82 13.63 12.80 10.35 13.22  9.34 12.77 14.75 13.88 10.69 11.15 13.34 13.89 13.35 12.44 14.33 12.29 11.67 13.34 11.05 11.78 12.00 12.31 11.57 14.65 10.58 13.07 11.68 11.17 10.62 13.11 11.39 10.18 10.46
Le Creusot                                       80.86 70.51 79.32 75.94 80.05 75.59 77.74 76.03 78.76 73.01 76.19 80.60 78.96 73.97 77.20 77.84 73.50 74.80 14.90 12.68 12.60 13.27 12.64 12.26 12.33 13.10 13.56 11.90 12.34 12.95 12.22 13.12 12.74 13.32 13.78 12.52 1.92 2.44 2.13 1.84  1.86 0.00 2.08 1.71 0.00 1.61 0.00 0.00 1.56 2.34 1.63 1.78 2.22 1.90  0.05  0.05  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.03  0.05  0.05  0.05  0.05  0.06  0.04  0.03  0.04  0.06  0.05  0.05  0.05  0.05  0.02  0.05  0.04  0.04  0.05  0.04  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.05  0.05  0.02  0.03 14.70 15.37 15.72 13.13 13.70 12.61 15.15 14.62 16.18 15.19 10.77 13.90 11.45 10.71 13.44 15.95 13.18 13.21 14.43 16.61 15.64 15.18 15.17 14.11 11.89 13.81 13.26 14.25 11.57 12.50 14.53 15.65 11.77 14.99 12.92 14.09 13.83 14.68 14.67 10.62 13.98
Berne-Zimmerwald                                 84.78 78.34 84.08 82.59 80.61 80.16 83.38 77.26 83.15 75.20 79.21 84.87 85.70 78.63 80.67 82.95 79.70 79.04  9.71  9.90  9.01  9.11  9.07  8.95  9.30 10.08  9.74  9.09  9.62  9.86  9.44 10.03  9.78 10.43 10.77  9.41 1.09 1.58 1.23 1.28  1.49 0.00 1.31 1.56 0.00 1.08 0.00 0.00 1.08 1.08 0.93 1.18 1.25 1.12  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01  0.01 -0.01 -0.01 -0.02  0.00  0.00  0.00  0.00  0.00  0.02 -0.01 -0.01  0.00  0.02  0.00  0.02  0.01  0.00  0.01  0.00 -0.01  0.01  0.01  0.02 -0.01  0.02  0.01  0.04 -0.02 -0.01  0.01  0.03  0.02 13.96 14.81 15.58 12.38 13.63 11.95 15.18 13.63 15.68 15.12 10.39 13.60 10.71 10.86 13.59 15.75 12.80 12.48 14.30 15.91 15.10 14.41 14.93 13.31 11.26 13.68 12.98 13.46 11.40 12.26 13.98 15.12 11.31 14.56 12.30 13.39 13.19 14.01 13.97 10.68 12.88
Wanapum Dam                                      58.34 63.17 63.16 62.92 57.96 62.22 60.82 64.42 68.40 60.00 62.60 62.46 63.27 67.12 67.25 65.56 62.34 70.10 13.72 13.43 13.06 12.48 13.50 12.90 12.36 12.92 12.76 11.57 12.40 12.10 12.53 14.14 13.40 13.96 13.34 13.20 1.22 1.40 1.56 1.32  1.46 0.00 1.65 1.63 0.00 1.38 0.00 0.00 1.36 1.68 1.18 3.00 2.70 1.27  0.10  0.10  0.09  0.10  0.08  0.11  0.10  0.10  0.09  0.10  0.08  0.12  0.11  0.11  0.08  0.11  0.09  0.11  0.11  0.09  0.12  0.13  0.12  0.11  0.11  0.11  0.08  0.09  0.11  0.14  0.09  0.10  0.14  0.11  0.10  0.11  0.09  0.10  0.09  0.10  0.09 18.57 19.87 21.19 18.61 19.32 21.88 19.80 20.07 16.60 20.77 19.93 20.88 18.69 19.13 16.44 19.38 20.29 24.27 21.12 16.55 21.83 20.97 21.59 19.51 20.69 18.00 18.84 20.31 22.65 22.15 20.36 19.85 21.78 21.32 19.42 22.34 20.35 20.80 22.15 20.61 18.60
Manastash Ridge Observatory                      59.10 65.12 65.75 65.25 63.87 64.56 62.47 67.58 68.82 64.11 66.99 61.37 69.36 67.95 63.08 63.36 63.88 71.75 10.80  9.88  9.85  8.80  9.25  8.68  8.60  8.91  9.28  8.44  9.09  8.79  9.48  9.77  9.08  9.51  9.35  8.96 0.68 0.97 0.84 0.67  0.84 0.00 1.12 1.24 0.00 1.03 0.00 0.00 0.92 1.18 0.72 2.40 2.20 0.94  0.28  0.30  0.25  0.26  0.23  0.29  0.28  0.28  0.23  0.28  0.26  0.33  0.32  0.27  0.23  0.31  0.25  0.31  0.29  0.27  0.32  0.34  0.33  0.32  0.29  0.32  0.26  0.27  0.35  0.40  0.32  0.28  0.40  0.31  0.36  0.38  0.31  0.30  0.27  0.32  0.31 18.31 19.63 20.97 18.25 19.17 21.76 19.33 19.99 16.68 20.66 19.48 20.44 18.47 18.93 16.21 19.09 20.03 24.04 20.93 16.48 21.45 20.63 21.47 19.19 20.38 17.81 18.62 20.06 22.61 21.90 20.00 19.66 21.57 20.93 19.08 22.00 20.24 20.67 21.94 20.33 18.35
Berne-Uecht                                      84.06 78.32 83.12 83.13 80.60 80.17 83.37 79.18 83.70 77.81 76.74 86.10 85.28 77.54 81.64 82.80 82.62 79.72 10.24  9.88  9.49  9.57  9.93  9.04  9.52 10.18  9.62  9.66 10.00 10.04  9.48 10.39 10.26 10.90 11.50 10.14 1.23 1.64 1.38 1.25  1.60 0.00 1.31 1.70 0.00 1.18 0.00 0.00 1.14 1.18 1.04 1.25 1.32 1.25  0.15  0.14  0.13  0.15  0.16  0.16  0.17  0.16  0.16  0.14  0.17  0.15  0.17  0.16  0.15  0.14  0.14  0.16  0.16  0.14  0.14  0.16  0.15  0.15  0.18  0.14  0.14  0.16  0.15  0.16  0.16  0.14  0.16  0.16  0.14  0.17  0.14  0.15  0.15  0.15  0.16 13.96 14.81 15.58 12.38 13.63 11.95 15.18 13.63 15.68 15.12 10.39 13.60 10.71 10.86 13.59 15.75 12.80 12.48 14.30 15.91 15.10 14.41 14.93 13.31 11.26 13.68 12.98 13.46 11.40 12.26 13.98 15.12 11.31 14.56 12.30 13.39 13.19 14.01 13.97 10.68 12.88
Nikolaev                                         82.68 81.23 83.02 83.86 85.32 82.56 82.71 86.83 84.26 79.71 81.95 85.32 82.88 80.65 85.48 80.19 80.78 80.43 15.60 13.88 14.76 15.40 16.08 16.45 14.98 15.32 16.66 14.02 17.02 15.58 14.92 16.53 17.03 15.75 16.28 16.06 3.44 3.00 2.24 2.62  2.68 0.00 2.64 3.16 0.00 2.62 0.00 0.00 2.18 2.41 2.47 2.20 2.28 2.63  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 12.54 14.82 13.45  9.59 11.07 12.00 14.27 12.02 14.15 12.12 12.08 14.86 10.38 11.60 15.54 14.35 11.04 11.77 13.17 14.85 13.20 12.78 15.06 13.10 12.00 13.64 11.61 12.93 12.95 12.99 11.44 15.81 11.45 12.37 12.72 12.26 11.55 13.66 12.59 10.87 10.67
Neuchatel                                        86.16 82.90 86.15 84.96 85.69 82.09 88.58 82.33 85.76 81.92 83.72 87.21 87.62 83.70 85.94 84.19 82.80 82.33 11.13 12.02 10.62 10.78 11.80 10.40 10.67 12.35 10.93 10.58 10.52 11.65 10.22 12.14 11.59 12.16 12.64 11.30 1.56 1.72 1.42 1.51  1.73 0.00 1.45 1.78 0.00 1.35 0.00 0.00 1.44 1.39 1.18 1.34 1.63 1.32  0.03  0.02  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.02  0.02 14.09 14.92 15.66 12.59 13.70 12.12 15.17 13.82 15.81 15.23 10.46 13.70 10.86 10.86 13.63 15.83 12.91 12.63 14.33 16.06 15.26 14.59 15.04 13.53 11.37 13.72 13.05 13.61 11.42 12.32 14.18 15.17 11.46 14.64 12.43 13.59 13.36 14.17 14.12 10.71 13.16
CWU-Lind Observatory Ellensburg                  60.16 63.02 66.44 61.94 63.32 64.97 61.65 66.62 67.44 65.07 66.03 61.10 67.58 67.54 64.48 64.33 61.80 71.06 11.30 10.51 10.20  9.29  9.88  9.22  9.32  9.70  9.84  9.22  9.52  9.23 10.15 10.61  9.95 10.21 10.09  9.98 1.04 1.23 1.04 0.95  1.23 0.00 1.46 1.50 0.00 1.20 0.00 0.00 1.14 1.40 0.93 2.84 2.38 1.30  0.11  0.12  0.09  0.10  0.10  0.11  0.11  0.11  0.09  0.11  0.09  0.11  0.11  0.11  0.09  0.12  0.10  0.12  0.11  0.12  0.12  0.14  0.13  0.12  0.11  0.12  0.10  0.10  0.12  0.15  0.11  0.11  0.14  0.11  0.13  0.13  0.11  0.12  0.10  0.12  0.12 18.45 19.74 21.10 18.44 19.26 21.85 19.52 20.07 16.69 20.74 19.67 20.63 18.59 19.05 16.33 19.23 20.14 24.18 21.05 16.53 21.64 20.79 21.56 19.33 20.52 17.91 18.74 20.20 22.67 22.04 20.18 19.77 21.66 21.11 19.23 22.13 20.32 20.77 22.06 20.44 18.46
St-Martin Observatory Amathay Vesigneux          80.01 75.76 83.26 80.38 79.65 76.86 81.32 76.16 80.82 72.74 76.74 81.70 82.12 75.75 78.30 80.88 75.72 80.00 12.27 11.84 11.37 11.23 10.96 10.38 10.90 11.10 11.10 10.56 11.20 11.42 10.85 12.06 11.66 11.96 12.32 11.05 1.26 1.67 1.34 1.14  1.50 0.00 1.26 1.60 0.00 1.01 0.00 0.00 1.16 1.12 0.92 1.04 1.50 1.23  0.07  0.06  0.07  0.10  0.10  0.09  0.11  0.09  0.10  0.08  0.12  0.10  0.09  0.09  0.08  0.08  0.08  0.10  0.12  0.08  0.09  0.08  0.09  0.10  0.13  0.09  0.10  0.12  0.10  0.10  0.10  0.09  0.11  0.08  0.10  0.10  0.11  0.10  0.09  0.13  0.13 14.22 15.02 15.66 12.76 13.67 12.25 15.06 14.02 15.88 15.22 10.47 13.76 10.98 10.71 13.58 15.81 12.97 12.73 14.30 16.19 15.38 14.70 15.06 13.70 11.44 13.70 13.10 13.78 11.40 12.28 14.32 15.18 11.55 14.72 12.51 13.71 13.49 14.30 14.25 10.65 13.43
Luscherz                                         81.65 74.40 81.62 79.26 79.24 77.54 81.18 75.62 80.96 73.70 73.05 83.64 81.16 76.85 79.82 81.72 76.15 81.24 11.34 11.53 10.57 10.72 11.56 10.24 11.08 12.12 10.89 10.42 10.46 11.60 10.40 11.62 11.45 11.66 12.36 10.82 1.98 1.96 1.61 1.62  1.73 0.00 1.45 1.68 0.00 1.34 0.00 0.00 1.61 1.54 1.30 1.34 1.70 1.45  0.08  0.08  0.07  0.09  0.09  0.09  0.09  0.09  0.09  0.08  0.10  0.09  0.10  0.09  0.09  0.08  0.08  0.09  0.09  0.08  0.08  0.09  0.07  0.09  0.11  0.08  0.08  0.09  0.09  0.09  0.09  0.07  0.09  0.08  0.08  0.10  0.08  0.08  0.08  0.08  0.08 14.04 14.88 15.63 12.50 13.68 12.05 15.19 13.74 15.76 15.19 10.44 13.66 10.80 10.88 13.62 15.81 12.87 12.57 14.32 16.00 15.20 14.51 15.00 13.43 11.33 13.71 13.03 13.54 11.42 12.30 14.10 15.16 11.40 14.61 12.38 13.51 13.29 14.10 14.06 10.70 13.03
Graz                                             83.90 76.56 80.61 77.28 72.49 78.38 78.26 77.04 79.45 76.57 77.16 83.54 82.94 79.32 79.60 78.60 81.09 79.18 12.32  9.62 10.45  9.18 10.44 11.18 10.94 11.68 11.43 10.81 10.96 12.62 11.12 11.06 10.63 10.74 11.88 11.02 2.20 2.10 1.82 1.88  1.78 0.00 1.65 2.32 0.00 1.70 0.00 0.00 1.70 1.81 1.82 1.54 2.17 1.66  0.16  0.16  0.18  0.15  0.17  0.16  0.17  0.16  0.16  0.16  0.15  0.17  0.16  0.16  0.14  0.16  0.17  0.13  0.15  0.15  0.16  0.16  0.15  0.15  0.17  0.16  0.17  0.17  0.16  0.16  0.16  0.15  0.15  0.16  0.14  0.15  0.15  0.14  0.16  0.14  0.15 12.27 14.19 14.31 10.25 12.42 11.26 15.19 12.07 14.74 14.19 10.13 13.17  9.76 12.04 14.21 14.97 11.33 11.70 14.70 14.36 13.85 13.21 14.25 12.37 11.37 13.89 11.14 12.26 11.91 11.81 12.44 14.21 10.48 14.30 11.39 11.19 11.05 13.31 12.26 10.22 11.10
Baugy                                            73.17 67.46 71.78 73.56 74.56 70.48 73.07 69.18 74.52 69.86 73.73 78.82 74.41 69.46 72.05 71.39 67.83 68.90 14.32 14.05 13.58 14.60 14.46 13.24 13.30 13.92 14.32 13.52 13.40 14.43 13.62 14.53 14.38 14.81 15.02 14.28 2.34 2.89 2.46 2.85  3.17 0.00 2.94 2.76 0.00 2.52 0.00 0.00 2.62 2.82 2.36 2.51 2.68 2.91 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 15.22 15.54 15.72 13.37 13.40 12.72 15.28 15.42 16.12 15.10 10.84 14.12 11.78 11.06 13.22 16.07 13.30 13.34 14.38 16.80 15.59 15.43 14.83 14.39 12.00 14.12 13.34 14.39 11.71 12.72 14.56 15.65 12.43 15.24 13.22 14.28 14.27 14.88 15.03 10.61 14.49
La Chaux de Fonds                                84.52 80.41 86.69 82.46 80.88 79.48 84.89 82.33 82.60 78.76 81.26 83.63 85.56 78.08 81.50 85.42 80.57 82.46 10.74 10.94  9.91 10.20 10.52  9.68  9.87 10.95 10.54  9.70 10.42 10.62  9.79 10.62 10.92 11.08 11.69 10.84 1.06 1.44 1.16 1.13  1.18 0.00 1.16 1.24 0.00 0.89 0.00 0.00 1.03 1.03 0.81 1.11 1.45 1.04  0.05  0.05  0.04  0.06  0.06  0.05  0.05  0.06  0.05  0.05  0.06  0.06  0.05  0.07  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.04  0.05  0.06  0.06  0.06  0.06  0.07  0.07  0.05  0.03  0.06  0.05  0.05  0.05  0.07  0.06  0.07  0.06  0.07 14.12 14.95 15.66 12.65 13.69 12.17 15.12 13.88 15.84 15.23 10.46 13.72 10.90 10.81 13.61 15.82 12.93 12.66 14.31 16.10 15.30 14.63 15.05 13.60 11.40 13.71 13.07 13.66 11.41 12.30 14.24 15.16 11.49 14.66 12.45 13.64 13.41 14.22 14.17 10.70 13.26
Pacific Lutheran University Keck Observatory     67.96 74.18 76.30 72.54 73.62 80.09 79.03 75.96 79.53 80.28 76.72 78.50 77.61 76.44 77.68 73.14 74.80 83.96 12.77 14.14 13.42 12.30 13.13 12.41 13.04 12.57 12.14 11.74 12.42 12.00 12.31 12.86 12.36 13.56 12.82 12.07 1.50 1.46 1.38 1.13  1.30 0.00 1.80 1.64 0.00 1.54 0.00 0.00 1.43 1.55 1.10 2.38 2.38 1.52 -0.01 -0.01  0.00 -0.01  0.01 -0.01 -0.03 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01  0.00  0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01  0.00 -0.02 -0.02 -0.02  0.00 -0.01 -0.02 -0.02 18.37 19.82 20.88 18.04 19.03 22.62 19.48 20.41 17.34 21.62 19.50 20.84 19.13 19.19 16.10 18.85 20.23 24.08 21.23 16.66 21.76 20.50 21.98 19.48 20.59 18.12 18.60 20.09 23.30 22.29 20.06 19.56 22.09 20.80 19.36 22.24 20.43 20.69 22.15 20.73 18.48
Burnt Tree Hill Observatory Cle Elum             62.26 66.97 69.86 64.70 62.08 64.15 63.31 69.92 71.16 69.18 68.77 67.68 72.94 71.23 67.71 66.66 65.93 75.32 10.39  9.62  9.26  8.32  8.96  8.06  8.09  8.42  8.61  8.07  8.71  8.46  9.14  9.56  8.81  9.07  8.88  8.56 0.84 1.08 0.90 0.86  0.99 0.00 1.25 1.29 0.00 1.04 0.00 0.00 1.02 1.15 0.80 2.72 2.25 1.04  0.09  0.09  0.09  0.08  0.08  0.10  0.09  0.09  0.07  0.10  0.09  0.10  0.09  0.09  0.07  0.10  0.09  0.11  0.09  0.09  0.10  0.10  0.11  0.09  0.10  0.09  0.08  0.09  0.11  0.11  0.10  0.08  0.12  0.10  0.11  0.10  0.10  0.10  0.09  0.10  0.08 18.25 19.58 20.76 18.12 19.01 21.69 19.42 19.98 16.71 20.74 19.39 20.37 18.44 18.95 16.09 18.99 19.93 23.98 20.86 16.31 21.42 20.56 21.44 19.17 20.36 17.80 18.60 19.96 22.64 21.79 19.94 19.46 21.54 20.82 19.09 21.90 20.33 20.50 21.84 20.17 18.31
Chinon                                           70.04 68.48 71.50 68.42 71.07 68.55 70.88 65.76 69.18 67.40 71.27 71.94 72.08 68.90 68.00 72.22 66.70 68.76 15.61 15.24 14.20 14.50 15.10 13.60 13.37 14.30 13.80 14.14 13.80 14.52 13.56 14.68 15.32 15.12 15.56 14.73 2.42 2.54 2.99 2.33  2.38 0.00 2.39 2.36 0.00 2.76 0.00 0.00 2.10 2.27 1.94 2.07 2.12 2.10 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 15.98 15.90 15.65 13.94 13.05 12.99 15.32 16.38 16.11 15.06 10.83 14.46 12.35 11.60 12.92 16.37 13.48 13.49 14.22 16.90 15.69 15.94 14.66 14.89 12.27 14.35 13.44 14.55 12.06 13.13 14.87 16.01 13.11 15.67 13.74 14.90 14.97 15.34 15.29 10.79 15.33
Torus Observatory Buckley                        69.96 75.72 78.21 76.32 75.68 81.18 79.58 75.00 81.18 80.55 79.73 78.08 76.37 75.20 76.28 71.49 73.58 83.27 12.12 13.64 12.99 11.79 12.57 11.36 12.29 11.80 11.43 10.77 11.66 11.22 11.68 12.49 11.74 13.00 11.94 11.08 1.50 1.58 1.46 1.19  1.45 0.00 1.69 1.74 0.00 1.50 0.00 0.00 1.34 1.86 1.23 2.51 2.64 1.72 -0.05 -0.05 -0.05 -0.06 -0.02 -0.06 -0.08 -0.05 -0.05 -0.07 -0.06 -0.08 -0.08 -0.07 -0.04 -0.06 -0.04 -0.04 -0.04 -0.03 -0.05 -0.06 -0.06 -0.06 -0.06 -0.07 -0.06 -0.05 -0.08 -0.08 -0.06 -0.04 -0.07 -0.06 -0.09 -0.06 -0.08 -0.05 -0.05 -0.07 -0.06 18.35 19.81 20.86 18.03 19.06 22.50 19.47 20.35 17.23 21.49 19.51 20.85 19.02 19.13 16.07 18.89 20.23 24.08 21.18 16.63 21.72 20.52 21.91 19.45 20.58 18.05 18.58 20.04 23.24 22.20 20.04 19.54 22.04 20.83 19.32 22.25 20.43 20.63 22.11 20.68 18.46
Konigsleiten                                     89.44 80.86 86.56 83.10 82.39 83.49 86.82 85.32 88.77 82.06 85.50 87.08 90.52 84.38 88.04 86.80 86.65 84.38  7.92  6.40  6.11  5.81  5.80  6.29  6.86  6.74  6.78  6.04  6.76  6.54  6.54  6.30  6.24  6.28  6.84  6.68 0.60 0.94 0.57 0.67  0.86 0.00 0.88 0.66 0.00 0.43 0.00 0.00 0.70 0.64 0.46 0.59 0.76 0.59  0.17  0.12  0.14  0.16  0.15  0.17  0.13  0.18  0.13  0.16  0.13  0.14  0.13  0.17  0.21  0.19  0.15  0.17  0.14  0.13  0.14  0.20  0.15  0.18  0.17  0.13  0.09  0.17  0.14  0.16  0.13  0.14  0.17  0.15  0.16  0.19  0.12  0.12  0.12  0.18  0.14 12.65 14.12 14.56 10.73 12.43 10.81 14.87 12.07 14.76 14.29  9.92 13.00  9.86 10.95 13.61 14.87 11.53 11.52 14.32 14.67 13.93 13.20 14.32 12.13 10.96 13.35 11.40 12.25 11.45 11.77 12.78 14.18 10.41 14.25 11.25 11.60 11.50 13.18 12.77 10.08 11.57
Besancon                                         80.20 75.78 83.54 78.46 80.06 78.24 80.35 77.53 82.19 73.84 79.48 84.04 79.50 76.44 78.02 82.26 77.91 77.81 13.19 12.38 12.16 11.70 12.18 10.92 11.02 11.63 11.67 11.32 11.42 12.12 11.33 12.43 12.51 12.66 12.94 11.36 1.84 2.23 1.68 1.82  2.02 0.00 2.04 2.14 0.00 1.70 0.00 0.00 1.69 1.82 1.66 1.88 2.10 1.69  0.03  0.03  0.03  0.05  0.05  0.04  0.05  0.04  0.04  0.03  0.06  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.06  0.03  0.04  0.05  0.04  0.05  0.06  0.04  0.05  0.06  0.04  0.06  0.04  0.04  0.06  0.04  0.05  0.06  0.05  0.06  0.07  0.08  0.08 14.25 15.03 15.65 12.76 13.65 12.18 15.02 14.13 15.76 15.17 10.49 13.78 11.02 10.80 13.56 15.83 12.93 12.60 14.24 16.20 15.39 14.69 14.97 13.64 11.39 13.73 13.11 13.78 11.42 12.30 14.29 15.06 11.68 14.79 12.52 13.66 13.61 14.25 14.33 10.55 13.53
Innsbruck                                        83.70 78.23 82.98 80.18 76.34 80.61 82.55 79.69 84.80 72.06 80.58 85.86 84.75 78.08 83.16 84.46 80.84 84.66  7.40  6.99  6.70  6.40  6.21  6.40  6.54  6.78  7.30  6.35  6.84  7.22  6.34  6.23  5.85  5.98  7.04  6.60 1.52 1.72 1.58 1.25  1.31 0.00 1.72 1.91 0.00 1.22 0.00 0.00 1.34 1.40 1.48 1.41 1.83 1.90  0.12  0.11  0.12  0.12  0.13  0.12  0.12  0.12  0.12  0.12  0.14  0.14  0.13  0.14  0.14  0.13  0.12  0.12  0.13  0.12  0.12  0.12  0.11  0.12  0.14  0.11  0.11  0.13  0.11  0.11  0.11  0.09  0.13  0.11  0.11  0.12  0.11  0.10  0.11  0.12  0.11 12.73 14.14 14.64 10.81 12.49 10.83 14.88 12.13 14.77 14.34  9.94 13.03  9.88 10.86 13.52 14.93 11.58 11.56 14.31 14.71 14.01 13.25 14.36 12.17 10.94 13.34 11.52 12.33 11.34 11.84 12.86 14.20 10.47 14.25 11.32 11.72 11.68 13.20 12.90 10.09 11.69
Wetzikon                                         85.52 81.57 85.60 82.74 84.32 82.09 86.00 84.78 85.62 82.33 82.22 88.85 85.28 81.50 82.90 86.12 82.75 81.78  9.91  9.07  8.80  9.16  8.68  8.17  8.72  9.28  9.07  8.56  9.05  9.46  8.45  8.69  8.49  8.74  9.22  8.54 1.25 1.62 1.39 1.32  1.62 0.00 1.40 1.58 0.00 1.27 0.00 0.00 1.19 1.23 1.11 1.58 1.42 1.20  0.26  0.25  0.25  0.27  0.26  0.25  0.28  0.26  0.27  0.25  0.28  0.28  0.26  0.27  0.27  0.27  0.24  0.24  0.27  0.26  0.26  0.28  0.26  0.25  0.27  0.24  0.24  0.28  0.24  0.24  0.25  0.23  0.27  0.25  0.22  0.26  0.25  0.24  0.25  0.22  0.24 13.60 14.48 15.27 11.77 13.23 11.47 15.01 13.12 15.23 14.70 10.19 13.36 10.34 10.78 13.47 15.37 12.35 11.97 14.23 15.43 14.65 13.97 14.64 12.76 11.02 13.52 12.54 13.05 11.37 12.11 13.51 14.63 11.08 14.42 11.88 12.73 12.67 13.63 13.62 10.50 12.38
Observatoire Astronomique Jurassien-Vicques      82.91 81.26 86.96 82.98 83.77 81.00 82.56 84.66 86.58 77.12 80.85 87.62 84.18 80.82 83.59 84.18 81.96 80.28 11.50 10.62 10.17 10.30 10.41  9.57 10.09 11.35 10.52 10.26 10.13 11.04 10.00 10.61 10.28 10.69 11.59  9.67 1.42 1.80 1.38 1.40  1.76 0.00 1.32 1.91 0.00 1.17 0.00 0.00 1.30 1.25 1.14 1.24 1.57 1.18  0.03  0.02  0.01  0.03  0.03  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.02  0.03  0.02  0.04  0.03  0.04  0.04 13.90 14.74 15.49 12.29 13.53 11.80 15.10 13.59 15.50 15.03 10.31 13.55 10.60 10.89 13.55 15.71 12.68 12.28 14.21 15.80 15.04 14.32 14.84 13.20 11.16 13.66 12.86 13.35 11.36 12.22 13.89 14.90 11.32 14.56 12.21 13.28 13.17 13.90 13.93 10.55 12.90
Courroux                                         82.14 81.69 86.00 82.55 84.04 80.58 85.03 82.88 86.16 78.63 80.85 87.62 83.90 79.72 81.08 84.46 81.56 80.28 11.50 10.62 10.17 10.30 10.41  9.57 10.09 11.35 10.52 10.26 10.13 11.04 10.00 10.61 10.28 10.69 11.59  9.67 1.42 1.80 1.38 1.40  1.76 0.00 1.32 1.91 0.00 1.17 0.00 0.00 1.30 1.25 1.14 1.24 1.57 1.18  0.04  0.03  0.02  0.04  0.04  0.03  0.04  0.04  0.03  0.03  0.05  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.04  0.04  0.03  0.03  0.04  0.03  0.04  0.03  0.03  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.04 13.90 14.74 15.49 12.29 13.53 11.80 15.10 13.59 15.50 15.03 10.31 13.55 10.60 10.89 13.55 15.71 12.68 12.28 14.21 15.80 15.04 14.32 14.84 13.20 11.16 13.66 12.86 13.35 11.36 12.22 13.89 14.90 11.32 14.56 12.21 13.28 13.17 13.90 13.93 10.55 12.90
Schafmatt Observatory Aarau                      85.64 82.41 84.90 84.40 85.01 79.34 85.16 84.22 85.34 80.82 82.22 88.58 85.70 82.60 84.44 85.70 84.69 81.24 11.05 10.09  9.72  9.66  9.68  9.22  9.15 10.72 10.44  9.84 10.42 10.92  9.90 10.18 10.12 10.52 11.26  9.82 1.59 1.91 1.53 1.38  1.98 0.00 1.59 1.96 0.00 1.36 0.00 0.00 1.32 1.65 1.34 1.34 1.58 1.36  0.04  0.05  0.05  0.05  0.06  0.05  0.05  0.05  0.05  0.05  0.05  0.04  0.04  0.06  0.05  0.04  0.05  0.04  0.06  0.05  0.05  0.05  0.04  0.05  0.06  0.05  0.05  0.06  0.05  0.05  0.05  0.04  0.07  0.06  0.05  0.05  0.06  0.07  0.08  0.07  0.07 13.77 14.61 15.41 12.07 13.42 11.57 15.08 13.45 15.29 14.88 10.26 13.53 10.46 10.98 13.55 15.61 12.53 12.02 14.22 15.62 14.86 14.11 14.70 12.98 11.07 13.66 12.67 13.18 11.40 12.18 13.71 14.70 11.31 14.56 12.06 13.01 13.02 13.76 13.83 10.50 12.73
Etyek                                            77.04 65.85 73.87 70.78 68.64 69.15 69.54 73.32 75.89 66.16 64.44 72.88 78.27 69.73 66.90 69.18 71.78 72.33 14.92 13.43 14.04 12.89 14.62 14.14 14.50 14.86 14.39 13.93 14.22 15.18 13.54 14.40 14.36 13.90 15.32 14.33 3.08 2.75 2.04 2.09  2.23 0.00 1.92 2.47 0.00 2.03 0.00 0.00 2.05 2.17 1.74 2.03 2.04 1.82  0.01  0.02  0.02  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.00  0.01  0.01  0.02  0.01  0.01 11.71 13.72 13.53  9.75 11.81 11.01 14.72 11.84 14.30 13.30 10.07 13.07  9.38 12.51 14.54 14.49 10.60 10.94 14.10 13.98 13.16 12.69 14.13 12.29 11.30 13.72 10.49 11.57 11.75 11.82 11.78 13.99 10.41 13.79 11.29 10.91 10.89 13.04 11.89  9.82 10.85
Metzerlen                                        83.81 78.06 86.56 82.72 82.12 79.89 83.24 82.74 84.66 76.85 80.03 86.38 83.63 78.76 81.92 83.76 82.23 79.45 12.07 10.90 10.94 10.28 10.74  9.72 10.02 11.44 10.84 10.18 10.40 11.43  9.94 10.62 10.36 10.94 11.46 10.04 1.64 1.96 1.45 1.54  1.85 0.00 1.60 1.94 0.00 1.30 0.00 0.00 1.46 1.42 1.27 1.50 1.79 1.26  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.03 -0.02 -0.01  0.00 -0.05 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.02 -0.02 -0.01  0.00 -0.02 -0.01 -0.02 -0.03  0.00 -0.01 -0.02  0.00 -0.02 -0.01  0.03  0.00  0.01 13.82 14.66 15.40 12.20 13.43 11.65 15.03 13.56 15.31 14.93 10.26 13.52 10.54 10.92 13.50 15.64 12.56 12.07 14.13 15.69 14.95 14.20 14.72 13.08 11.07 13.63 12.75 13.25 11.34 12.18 13.79 14.69 11.36 14.56 12.13 13.14 13.14 13.80 13.90 10.44 12.90
Metzerlen Observatory                            84.67 79.06 85.59 82.85 84.18 80.99 83.25 83.29 84.38 77.67 80.44 87.21 84.18 79.45 80.94 83.22 81.26 79.59 11.93 10.66 10.85 10.17 10.50  9.68  9.93 11.02 10.65 10.40 10.40 11.38 10.18 10.68 10.40 10.70 11.42  9.86 1.64 1.94 1.46 1.60  1.86 0.00 1.56 1.94 0.00 1.38 0.00 0.00 1.60 1.47 1.34 1.50 1.76 1.32 -0.03 -0.05 -0.04 -0.03 -0.02 -0.03 -0.05 -0.04 -0.03 -0.02 -0.02 -0.03 -0.03 -0.05 -0.03 -0.02 -0.02 -0.07 -0.02 -0.03 -0.03 -0.02 -0.03 -0.01 -0.03 -0.03 -0.02 -0.01 -0.04 -0.03 -0.04 -0.07 -0.02 -0.05 -0.05 -0.03 -0.03 -0.02  0.01 -0.03 -0.01 13.82 14.66 15.40 12.20 13.43 11.65 15.03 13.56 15.31 14.93 10.26 13.52 10.54 10.92 13.50 15.64 12.56 12.07 14.13 15.69 14.95 14.20 14.72 13.08 11.07 13.63 12.75 13.25 11.34 12.18 13.79 14.69 11.36 14.56 12.13 13.14 13.14 13.80 13.90 10.44 12.90
Eschenberg Observatory Winterthur                86.10 79.30 85.32 80.77 79.92 82.37 86.14 82.30 85.34 78.90 82.76 88.31 85.42 80.41 83.45 85.01 82.62 80.14 10.78  9.97  9.43  9.30  9.42  8.57  8.86  9.95  9.23  8.80  9.56 10.44  9.16  9.44  9.36  9.94 10.33  9.10 1.88 1.84 1.52 1.65  1.78 0.00 1.78 1.77 0.00 1.42 0.00 0.00 1.43 1.44 1.31 1.36 1.64 1.44  0.11  0.11  0.11  0.11  0.11  0.11  0.12  0.11  0.11  0.11  0.11  0.12  0.11  0.11  0.11  0.11  0.10  0.11  0.12  0.11  0.11  0.11  0.11  0.11  0.11  0.11  0.10  0.12  0.10  0.11  0.12  0.11  0.11  0.11  0.10  0.11  0.11  0.11  0.10  0.11  0.11 13.64 14.48 15.32 11.81 13.28 11.42 15.08 13.22 15.21 14.75 10.25 13.44 10.36 10.99 13.54 15.47 12.37 11.90 14.28 15.44 14.67 13.96 14.62 12.78 11.06 13.61 12.49 13.07 11.46 12.16 13.53 14.56 11.22 14.51 11.92 12.74 12.78 13.64 13.70 10.48 12.48
Konkoly Observatory Budapest (since 1934)        82.94 74.60 81.32 75.80 76.34 77.28 76.85 82.95 82.19 75.89 70.86 79.72 81.85 75.89 74.88 77.67 80.54 76.98 13.69 12.54 13.21 11.86 13.21 13.42 13.96 13.80 13.84 13.48 13.84 14.76 13.51 14.28 13.64 12.94 14.16 13.80 2.74 2.29 2.00 2.36  2.12 0.00 1.88 1.96 0.00 2.04 0.00 0.00 1.68 1.77 1.53 1.70 1.72 1.67  0.01  0.07  0.07  0.01  0.07  0.00  0.05  0.01  0.03  0.07  0.04  0.07  0.06  0.06  0.04  0.04  0.04  0.00  0.07  0.08  0.04  0.03  0.06  0.01  0.04  0.07  0.07  0.02  0.08  0.04  0.02  0.02  0.04  0.05  0.02 -0.03  0.04  0.03  0.07 -0.01  0.02 11.69 13.67 13.50  9.71 11.75 11.01 14.69 11.82 14.29 13.25 10.07 13.05  9.35 12.53 14.57 14.47 10.57 10.91 14.06 13.95 13.13 12.65 14.13 12.28 11.31 13.69 10.47 11.55 11.74 11.84 11.73 14.00 10.42 13.74 11.30 10.91 10.90 13.02 11.86  9.83 10.84
Bulach Observatory                               85.98 80.56 83.54 82.15 82.80 80.16 84.75 82.72 84.80 81.24 82.08 89.27 87.34 81.50 82.34 86.12 84.99 80.82 11.00  9.96  9.66  9.68 10.02  9.02  9.58 10.04  9.68  9.48  9.57 11.23  9.52 10.04  9.90 10.34 10.64  9.69 1.93 2.02 1.46 1.54  1.89 0.00 1.60 1.86 0.00 1.42 0.00 0.00 1.36 1.72 1.32 1.37 1.73 1.30  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.03  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.01 13.66 14.49 15.34 11.88 13.32 11.44 15.06 13.28 15.22 14.77 10.25 13.45 10.38 10.98 13.53 15.50 12.41 11.92 14.24 15.48 14.70 13.99 14.61 12.83 11.05 13.61 12.54 13.08 11.44 12.14 13.57 14.58 11.24 14.51 11.95 12.81 12.85 13.67 13.74 10.48 12.54
Polaris Observatory Budapest                     88.68 80.15 84.60 81.65 82.39 82.93 82.92 88.18 86.02 77.26 76.89 83.84 83.36 79.32 79.59 82.88 84.45 80.55 13.97 12.62 13.42 12.12 13.59 13.46 14.31 13.58 13.84 13.46 13.48 14.81 13.36 14.00 13.82 12.96 14.10 14.02 2.79 2.42 2.15 2.58  2.36 0.00 2.03 2.01 0.00 2.08 0.00 0.00 1.81 1.84 1.56 1.79 1.96 1.78  0.01  0.03  0.03  0.01  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.03  0.01  0.03  0.03  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.00  0.02  0.02  0.03  0.01  0.02 11.69 13.67 13.50  9.71 11.75 11.01 14.69 11.82 14.29 13.25 10.07 13.05  9.35 12.53 14.57 14.47 10.57 10.91 14.06 13.95 13.13 12.65 14.13 12.28 11.31 13.69 10.47 11.55 11.74 11.84 11.73 14.00 10.42 13.74 11.30 10.91 10.90 13.02 11.86  9.83 10.84
Hesingue                                         85.19 77.55 85.48 84.29 81.16 80.30 84.62 82.88 85.62 77.81 81.12 88.44 84.18 79.32 84.86 84.04 83.46 77.53 12.41 10.90 10.43 10.50 10.55 10.16 10.62 11.66 11.26 10.11 10.40 11.30 10.00 10.96 10.30 10.85 11.54 10.04 1.87 2.31 1.81 1.97  2.20 0.00 2.00 2.38 0.00 1.80 0.00 0.00 1.88 1.75 1.72 1.82 2.12 1.69  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.07  0.07  0.08  0.07  0.07  0.06  0.06  0.07  0.07  0.08  0.04  0.07  0.07  0.08  0.07  0.07  0.07  0.06  0.06  0.07  0.08  0.07  0.06  0.06  0.05  0.08  0.06  0.05  0.07  0.06  0.07  0.10  0.07  0.08 13.82 14.66 15.40 12.20 13.43 11.65 15.03 13.56 15.31 14.93 10.26 13.52 10.54 10.92 13.50 15.64 12.56 12.07 14.13 15.69 14.95 14.20 14.72 13.08 11.07 13.63 12.75 13.25 11.34 12.18 13.79 14.69 11.36 14.56 12.13 13.14 13.14 13.80 13.90 10.44 12.90
Reintal near Munich                              86.78 82.13 86.56 81.16 77.03 83.35 88.20 85.05 86.44 80.28 85.64 88.46 87.78 82.46 86.91 85.28 83.45 83.15  9.07  8.40  7.94  8.20  7.47  8.28  8.57  9.02  8.64  7.96  8.71  9.00  8.61  8.44  8.16  8.04  9.07  8.46 0.90 1.04 0.97 0.78  0.96 0.00 0.94 1.10 0.00 0.69 0.00 0.00 0.78 0.82 0.78 0.94 1.02 0.94  0.15  0.14  0.14  0.15  0.15  0.15  0.15  0.16  0.15  0.15  0.16  0.16  0.15  0.16  0.17  0.16  0.14  0.14  0.14  0.15  0.15  0.16  0.14  0.15  0.17  0.14  0.14  0.16  0.14  0.14  0.14  0.13  0.16  0.14  0.14  0.15  0.15  0.14  0.14  0.15  0.14 12.86 14.15 14.79 10.93 12.62 10.87 14.97 12.32 14.78 14.36 10.01 13.15  9.98 11.01 13.55 15.07 11.65 11.52 14.38 14.78 14.11 13.33 14.38 12.23 11.02 13.46 11.57 12.46 11.44 11.94 12.95 14.15 10.73 14.38 11.42 11.83 11.96 13.25 13.09 10.11 11.88
Village-Neuf                                     87.99 80.56 86.56 84.14 83.08 79.89 85.84 84.11 86.16 81.24 83.45 90.24 87.07 81.65 85.82 85.56 86.95 80.00 12.78 10.98 10.25  9.96 10.50 10.14 10.36 11.24 10.72 10.08 10.12 11.22  9.98 10.94 10.36 10.78 11.74  9.89 1.91 2.26 1.91 1.92  2.22 0.00 1.94 2.24 0.00 1.77 0.00 0.00 1.74 1.86 1.74 1.80 2.22 1.76  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.07  0.07  0.08  0.07  0.07  0.06  0.06  0.07  0.07  0.08  0.04  0.07  0.07  0.08  0.07  0.07  0.07  0.06  0.06  0.07  0.08  0.07  0.06  0.06  0.05  0.08  0.06  0.05  0.07  0.06  0.07  0.10  0.07  0.08 13.82 14.66 15.40 12.20 13.43 11.65 15.03 13.56 15.31 14.93 10.26 13.52 10.54 10.92 13.50 15.64 12.56 12.07 14.13 15.69 14.95 14.20 14.72 13.08 11.07 13.63 12.75 13.25 11.34 12.18 13.79 14.69 11.36 14.56 12.13 13.14 13.14 13.80 13.90 10.44 12.90
Baia Mare                                        79.73 71.24 77.61 73.54 75.86 78.52 74.82 77.62 81.10 70.41 69.22 76.26 78.13 75.62 75.78 73.84 78.06 79.72 10.98  9.80 10.45 10.34 11.08 12.60 11.78 11.02 12.98 11.58 12.36 12.33 11.78 14.00 13.47 13.27 13.00 13.07 3.23 3.00 2.23 2.17  2.17 0.00 2.04 2.39 0.00 2.28 0.00 0.00 2.04 2.12 1.99 1.81 2.04 2.44  0.08  0.06  0.05  0.09  0.05  0.08  0.06  0.08  0.07  0.05  0.06  0.06  0.07  0.06  0.08  0.07  0.06  0.08  0.05  0.05  0.07  0.08  0.06  0.08  0.08  0.06  0.08  0.07  0.06  0.07  0.09  0.08  0.08  0.08  0.08  0.10  0.07  0.07  0.06  0.09  0.08 11.20 13.06 12.66  9.31 10.72 10.84 14.16 11.72 13.60 12.24 10.34 13.04  9.04 12.60 14.65 13.91 10.24 10.62 13.16 13.64 12.77 12.02 13.78 12.19 11.35 12.88 10.14 11.35 11.73 12.13 11.34 14.05 10.80 13.12 11.38 10.99 10.95 12.72 11.49  9.91 10.64
Maiden Lane Obs. Bainbridge Island               72.81 77.54 79.56 78.96 76.24 82.00 83.16 82.00 82.28 83.56 80.68 79.59 78.98 79.32 81.01 78.79 78.67 82.17 14.38 14.78 14.30 13.00 13.91 13.41 13.44 13.70 13.22 13.00 13.62 13.36 13.36 14.38 13.92 14.90 14.12 12.98 1.38 1.44 1.64 1.45  1.40 0.00 1.65 1.94 0.00 1.45 0.00 0.00 1.42 1.87 1.33 2.42 2.60 1.62  0.03  0.04  0.03  0.03  0.02  0.04  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.03  0.03  0.03  0.03  0.04  0.03  0.02  0.04  0.05  0.04  0.04  0.04  0.03  0.04  0.04  0.05  0.05  0.04  0.03  0.05  0.04  0.05  0.04  0.05  0.02  0.04  0.04  0.04 18.25 19.73 20.46 17.84 18.68 22.42 19.66 20.39 17.53 21.77 19.43 20.77 19.09 19.34 15.92 18.67 20.08 23.91 21.07 16.34 21.68 20.44 21.92 19.50 20.51 18.15 18.56 19.90 23.36 22.10 19.96 19.08 22.00 20.48 19.43 22.04 20.64 20.28 22.00 20.47 18.46
Durtal                                           68.32 68.60 70.10 68.58 73.15 70.34 70.37 66.31 69.72 69.04 70.04 72.66 70.06 71.37 71.48 72.81 66.70 68.63 15.14 14.24 13.28 14.46 14.78 12.92 13.08 13.63 13.57 13.94 13.45 14.10 13.96 14.48 14.66 14.79 15.36 14.74 1.96 2.57 2.40 2.09  2.38 0.00 2.92 2.33 0.00 2.86 0.00 0.00 1.87 2.31 1.70 2.48 1.92 2.17 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 16.10 15.95 15.78 14.02 12.93 12.89 15.32 16.44 15.88 15.01 10.92 14.64 12.44 11.92 12.90 16.53 13.47 13.29 14.11 16.94 15.71 16.03 14.58 14.83 12.22 14.47 13.38 14.56 12.13 13.33 14.89 15.88 13.43 15.80 13.80 14.91 15.45 15.33 15.52 10.91 15.53
Mt. Wendelstein Observatory                      89.70 83.53 87.25 82.28 77.03 83.90 90.52 87.93 87.81 79.04 85.09 88.45 85.72 82.33 86.62 86.24 83.58 84.93  9.87  8.98  8.88  9.26  8.37  9.32  9.40  9.97  9.84  9.12 10.18 10.14  9.45 10.14  9.32  9.21 11.02  9.54 1.18 1.36 1.18 1.12  1.14 0.00 1.02 1.38 0.00 0.93 0.00 0.00 0.99 1.04 1.16 1.11 1.26 1.43 -0.09 -0.14 -0.11 -0.07 -0.07 -0.09 -0.11 -0.05 -0.08 -0.10 -0.07 -0.08 -0.09 -0.07 -0.07 -0.09 -0.13 -0.09 -0.10 -0.11 -0.11 -0.06 -0.10 -0.05 -0.05 -0.09 -0.12 -0.07 -0.10 -0.05 -0.10 -0.07 -0.08 -0.11 -0.10 -0.10 -0.09 -0.08 -0.13 -0.07 -0.08 12.78 14.05 14.71 10.80 12.58 10.79 14.98 12.31 14.74 14.27 10.06 13.17  9.94 11.29 13.68 15.02 11.50 11.41 14.49 14.67 13.95 13.26 14.29 12.17 11.10 13.56 11.30 12.31 11.64 11.90 12.80 14.04 10.81 14.53 11.34 11.70 11.91 13.20 12.99 10.08 11.85
Sterni Observatory Kempten                       84.60 77.34 83.96 78.94 75.52 83.20 83.12 82.30 85.34 77.81 81.94 85.28 85.98 77.67 83.00 83.36 77.06 82.88  9.69  9.53  9.16  9.16  8.64  9.06  9.51 10.07  9.71  8.98  9.61 10.40  9.05  9.57  9.67  9.57 10.23  9.26 1.16 1.42 1.48 1.05  1.31 0.00 1.32 1.54 0.00 1.04 0.00 0.00 1.21 1.25 0.94 1.17 1.56 1.20  0.11  0.10  0.10  0.12  0.12  0.12  0.11  0.11  0.12  0.11  0.13  0.12  0.13  0.13  0.13  0.12  0.10  0.11  0.11  0.11  0.11  0.13  0.11  0.11  0.14  0.11  0.11  0.12  0.10  0.11  0.11  0.10  0.13  0.11  0.11  0.12  0.12  0.11  0.11  0.11  0.12 13.19 14.17 15.03 11.21 12.89 10.97 15.02 12.69 14.83 14.44 10.08 13.28 10.14 11.09 13.54 15.28 11.88 11.49 14.32 14.97 14.33 13.55 14.43 12.41 11.07 13.48 11.81 12.70 11.49 12.07 13.16 14.19 11.03 14.50 11.57 12.14 12.39 13.33 13.41 10.23 12.20
Guernanderf                                      69.19 68.06 68.76 69.37 73.96 66.76 73.12 68.49 66.30 69.18 71.68 70.60 67.44 67.81 70.52 71.60 65.74 71.46 15.31 14.72 13.30 14.06 14.91 13.62 13.21 13.72 13.20 14.10 13.06 13.88 14.03 14.40 14.34 14.54 15.25 14.17 1.64 2.18 2.49 1.96  2.70 0.00 2.08 2.01 0.00 1.94 0.00 0.00 2.06 1.64 1.79 2.06 1.81 1.82  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.00  0.02  0.01  0.02  0.01  0.03  0.01  0.02 -0.01  0.02  0.03  0.02  0.00  0.01 -0.01  0.02 -0.01  0.02  0.03  0.03  0.01  0.03  0.01  0.02  0.04  0.01  0.01  0.02  0.00  0.00  0.01  0.02  0.03  0.01 16.99 16.62 15.72 14.70 12.50 13.43 15.44 17.26 15.87 15.06 11.01 15.05 12.99 12.62 12.77 17.06 13.88 13.51 13.86 17.41 15.82 16.28 14.62 15.33 12.67 15.11 13.24 14.55 12.71 13.93 15.38 16.38 14.10 16.11 14.62 15.61 15.97 15.65 16.02 11.50 16.29
Kempten                                          82.98 75.65 83.54 77.41 75.10 82.10 84.22 81.76 84.52 77.26 83.18 85.56 83.38 78.35 81.62 82.80 77.62 80.41  9.69  9.53  9.16  9.16  8.64  9.06  9.51 10.07  9.71  8.98  9.61 10.40  9.05  9.57  9.67  9.57 10.23  9.26 1.16 1.42 1.48 1.05  1.31 0.00 1.32 1.54 0.00 1.04 0.00 0.00 1.21 1.25 0.94 1.17 1.56 1.20  0.11  0.10  0.10  0.12  0.12  0.12  0.11  0.11  0.12  0.11  0.13  0.12  0.13  0.13  0.13  0.12  0.10  0.11  0.11  0.11  0.11  0.13  0.11  0.11  0.14  0.11  0.11  0.12  0.10  0.11  0.11  0.10  0.13  0.11  0.11  0.12  0.12  0.11  0.11  0.11  0.12 13.19 14.17 15.03 11.21 12.89 10.97 15.02 12.69 14.83 14.44 10.08 13.28 10.14 11.09 13.54 15.28 11.88 11.49 14.32 14.97 14.33 13.55 14.43 12.41 11.07 13.48 11.81 12.70 11.49 12.07 13.16 14.19 11.03 14.50 11.57 12.14 12.39 13.33 13.41 10.23 12.20
Ananjev                                          70.48 72.63 73.94 70.39 65.31 68.30 69.96 69.96 76.83 61.38 68.50 72.50 71.31 68.24 69.63 70.73 67.26 69.03 14.12 13.90 13.42 14.29 13.76 14.84 13.80 13.79 15.08 13.55 15.02 13.93 13.23 14.32 14.99 14.40 14.28 14.51 3.61 2.42 2.02 2.37  2.24 0.00 2.37 3.00 0.00 2.08 0.00 0.00 1.78 2.09 2.30 2.46 2.13 2.26  0.00  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.00  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01 11.84 13.86 12.96  9.64 10.61 11.16 13.83 11.82 13.53 11.67 11.34 14.26  9.37 11.46 14.98 14.07 10.36 10.82 12.74 14.34 12.58 12.25 14.25 12.82 11.36 12.89 10.40 11.94 12.37 12.41 11.22 15.01 11.13 12.35 11.90 11.56 11.27 12.92 12.11 10.13 10.50
Isarwinkel Observatory Bad Tolz                  87.65 81.04 87.80 80.76 77.30 83.22 88.34 85.60 87.54 80.00 85.50 87.22 85.85 80.82 83.98 85.14 82.90 82.74 10.62  9.48  9.34  9.47  9.01  9.39  9.75 10.52 10.30  9.25  9.92 10.29  9.57  9.70  9.86  9.90 11.22 10.09 1.06 1.34 1.20 1.00  1.12 0.00 1.03 1.34 0.00 0.92 0.00 0.00 0.96 1.26 0.94 1.04 1.25 1.16  0.08  0.07  0.07  0.08  0.08  0.08  0.08  0.08  0.08  0.09  0.09  0.09  0.08  0.09  0.10  0.10  0.06  0.06  0.08  0.07  0.07  0.10  0.08  0.09  0.09  0.08  0.07  0.10  0.07  0.08  0.08  0.07  0.09  0.08  0.07  0.09  0.08  0.07  0.07  0.07  0.07 12.86 14.06 14.80 10.89 12.64 10.84 15.00 12.39 14.74 14.31 10.06 13.19  9.99 11.20 13.62 15.09 11.60 11.44 14.45 14.74 14.05 13.32 14.34 12.21 11.09 13.54 11.42 12.44 11.55 11.98 12.90 14.06 10.86 14.52 11.41 11.79 12.06 13.22 13.12 10.09 11.95
Ottmarsheim                                      81.14 75.81 81.07 80.62 81.43 77.82 81.88 78.76 83.29 75.06 79.75 86.38 80.34 76.57 81.37 80.88 79.46 76.71 13.42 11.27 11.11 11.08 11.22 10.38 10.76 11.64 11.30 10.46 10.51 11.84 10.18 10.58 10.40 10.10 11.04 10.10 2.03 2.32 1.92 1.90  2.21 0.00 1.77 2.24 0.00 1.70 0.00 0.00 1.92 1.64 1.84 1.68 2.00 1.70  0.04  0.03  0.03  0.03  0.03  0.04  0.05  0.05  0.03  0.04  0.02  0.03  0.03  0.02  0.03  0.04  0.04  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.05  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.05  0.03  0.05  0.06  0.05  0.05 13.82 14.64 15.40 12.19 13.43 11.56 15.04 13.61 15.20 14.90 10.31 13.58 10.57 11.05 13.52 15.66 12.53 11.92 14.12 15.65 14.92 14.15 14.67 13.04 11.07 13.68 12.72 13.24 11.39 12.21 13.76 14.58 11.51 14.63 12.13 13.06 13.20 13.77 13.97 10.41 12.97
Traunstein                                       84.88 77.63 83.24 78.08 74.28 79.61 85.57 82.17 86.44 77.40 84.13 86.42 82.42 81.51 81.19 82.12 79.57 80.82 10.80  9.72 10.04  9.38  9.48  9.82 10.50 10.76 11.08 10.26 10.73 11.50 10.12 11.32 10.74 10.79 11.72 10.78 1.21 1.65 1.44 1.17  1.21 0.00 1.08 1.48 0.00 1.17 0.00 0.00 1.10 1.16 1.24 1.19 1.50 1.44  0.12  0.11  0.11  0.13  0.12  0.12  0.12  0.13  0.12  0.13  0.14  0.14  0.13  0.13  0.13  0.13  0.11  0.10  0.12  0.12  0.11  0.13  0.12  0.11  0.13  0.11  0.11  0.14  0.11  0.11  0.12  0.10  0.14  0.11  0.11  0.13  0.12  0.11  0.12  0.11  0.11 12.60 14.00 14.51 10.63 12.43 10.70 14.91 12.19 14.68 14.16 10.01 13.13  9.78 11.36 13.73 14.91 11.32 11.31 14.49 14.54 13.77 13.12 14.18 12.10 11.07 13.50 11.12 12.12 11.71 11.78 12.60 13.97 10.70 14.48 11.19 11.53 11.66 13.12 12.75 10.02 11.66
Bollwiller                                       79.14 71.50 80.66 78.43 78.40 75.62 80.24 75.89 79.86 74.24 75.10 86.51 80.06 75.48 78.86 78.82 78.62 76.98 13.26 11.47 11.24 11.32 11.80 11.04 11.13 12.06 11.38 10.59 10.39 11.36 10.35 10.39 10.25 10.08 10.92  9.59 2.00 2.20 1.83 1.81  2.05 0.00 1.62 2.13 0.00 1.52 0.00 0.00 1.66 1.66 1.60 1.62 1.99 1.59  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.07  0.05  0.07  0.06  0.06  0.05  0.06  0.07  0.07  0.06  0.04  0.04  0.06  0.06  0.07  0.05  0.06  0.04  0.05  0.06  0.05  0.07  0.06  0.04  0.04  0.05  0.04  0.04  0.06  0.04  0.04  0.06  0.04  0.04 13.87 14.67 15.44 12.28 13.46 11.61 15.02 13.69 15.24 14.94 10.34 13.62 10.63 11.02 13.51 15.70 12.58 11.96 14.11 15.72 14.98 14.23 14.72 13.10 11.09 13.69 12.79 13.31 11.38 12.22 13.81 14.60 11.56 14.66 12.18 13.15 13.29 13.82 14.04 10.41 13.08
ISON-Hureltogoot Observatory                     63.11 65.00 70.72 67.28 70.09 61.08 63.42 64.35 69.06 60.70 69.88 61.48 65.56 67.57 66.27 60.10 67.23 62.46  6.37  4.84  5.64  4.94  4.85  5.40  5.06  4.68  5.42  4.74  4.36  5.04  4.64  5.22  5.66  5.04  5.01  4.80 2.54 2.90 0.72 0.66  0.75 0.00 1.06 0.77 0.00 0.68 0.00 0.00 0.78 0.82 1.16 0.90 0.68 0.86 -0.06 -0.05 -0.06 -0.06 -0.05 -0.06 -0.05 -0.04 -0.08 -0.07 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.07 -0.06 -0.05 -0.05 -0.05 -0.06 -0.05 -0.05 -0.03 -0.06 -0.06 -0.05 -0.06 -0.06 -0.05 -0.05 -0.05 -0.06 -0.06 -0.05 -0.04 -0.05 -0.05 -0.06 -0.05 21.40 20.18 21.33 19.89 18.73 20.64 19.94 17.44 23.09 19.69 20.90 19.42 19.92 19.75 20.27 20.84 19.86 22.58 20.55 21.96 23.16 21.12 20.28 21.15 21.25 20.40 20.85 24.04 20.79 20.79 23.50 23.04 19.55 20.84 23.78 22.36 19.64 23.38 22.18 22.38 21.61
Hurbanovo formerly O Gyalla                      76.24 64.06 75.64 68.64 65.61 69.43 69.18 73.46 73.70 67.81 66.21 71.37 73.32 70.55 67.87 69.87 68.47 69.32 14.45 13.52 14.03 13.02 13.98 14.34 14.30 15.00 14.50 14.28 14.56 15.48 14.02 14.70 14.60 13.84 15.30 14.42 3.32 2.90 2.14 2.38  2.45 0.00 2.27 2.36 0.00 2.28 0.00 0.00 2.36 2.55 2.01 2.18 2.25 2.22  0.00 -0.02 -0.02  0.00 -0.03  0.00 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02  0.00 -0.01 -0.01  0.00 -0.02 -0.02 -0.01  0.00 -0.03  0.00 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01  0.01 -0.01 -0.01 -0.02  0.01 -0.01 11.70 13.71 13.53  9.80 11.88 10.82 14.65 11.96 14.28 13.32 10.02 13.09  9.42 12.45 14.45 14.54 10.61 10.92 14.10 13.97 13.16 12.70 14.04 12.31 11.25 13.72 10.40 11.55 11.71 11.77 11.83 13.83 10.44 13.96 11.22 10.92 11.02 13.04 11.98  9.76 10.94
Centre Astronomique de La Couyere                68.90 69.14 71.74 69.49 72.45 68.55 69.40 67.67 68.77 70.55 72.23 70.46 68.00 71.78 70.80 73.12 68.10 71.92 15.27 14.43 13.60 14.26 14.58 13.72 13.04 13.84 13.79 14.20 13.10 14.04 14.24 13.96 14.21 14.26 15.14 13.92 2.06 2.88 2.26 2.37  2.76 0.00 2.06 2.35 0.00 2.45 0.00 0.00 2.12 2.06 2.20 2.62 2.50 2.24  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00 -0.01  0.00  0.01  0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.55 16.21 15.80 14.37 12.75 13.07 15.36 16.86 15.78 15.01 11.00 14.94 12.65 12.36 12.89 16.79 13.68 13.36 13.98 17.16 15.81 16.18 14.58 15.04 12.37 14.87 13.27 14.56 12.41 13.73 15.08 16.00 13.83 15.98 14.16 15.22 15.95 15.51 15.86 11.26 15.92
SGT Observatory Gaflenz                          86.18 81.41 87.07 83.40 78.13 82.78 85.40 85.58 86.03 79.04 85.78 89.30 87.48 84.38 86.12 82.86 86.52 82.60 10.49  9.54 10.16  9.48  9.94 10.46 10.20 11.64 11.54 10.70 11.44 11.76 10.82 11.72 12.02 10.50 12.14 11.47 1.35 1.58 1.32 1.29  1.39 0.00 1.18 1.54 0.00 1.16 0.00 0.00 0.99 1.08 1.11 1.10 1.38 1.16  0.08  0.05  0.05  0.09  0.05  0.07  0.06  0.08  0.06  0.05  0.07  0.06  0.07  0.06  0.07  0.07  0.05  0.08  0.06  0.04  0.06  0.06  0.05  0.07  0.09  0.06  0.05  0.06  0.04  0.05  0.06  0.05  0.07  0.05  0.05  0.08  0.05  0.05  0.03  0.08  0.05 12.20 13.79 14.05 10.15 12.21 10.63 14.77 12.24 14.43 13.68  9.91 13.01  9.65 11.76 13.90 14.69 10.90 11.19 14.43 14.15 13.44 12.91 13.87 12.05 11.16 13.48 10.61 11.88 11.70 11.76 12.20 13.67 10.64 14.48 11.12 11.15 11.43 12.98 12.37  9.85 11.36
University of North Dakota Grand Forks           71.14 69.32 72.03 71.80 67.60 67.99 65.67 62.40 67.58 64.06 72.68 70.41 71.43 70.38 70.53 68.74 66.11 69.59 13.12 13.48 11.08 12.88 12.48 13.01 11.09 10.07 12.64 11.69 13.60 12.22 11.56 13.17 12.58 11.38 11.89 11.22 1.74 1.84 1.74 1.60  1.57 0.00 1.65 2.03 0.00 1.70 0.00 0.00 2.06 2.73 1.75 2.00 2.94 2.45  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.01  0.01 22.67 24.20 21.59 23.78 19.90 21.45 23.45 23.34 20.12 21.50 23.88 25.74 22.33 22.35 21.75 24.21 21.74 23.13 22.71 20.21 23.13 24.17 21.05 23.79 22.25 23.36 21.17 22.15 24.63 22.15 21.88 21.12 23.18 22.64 23.62 22.43 24.52 22.95 24.35 23.95 24.71
GINOP-KHK Piszkesteto                            84.58 75.26 83.23 81.92 80.60 79.48 81.98 83.63 83.97 77.81 73.74 81.92 86.26 82.88 79.60 78.36 84.44 81.24 13.67 11.73 12.48 11.52 13.08 12.68 13.22 13.32 13.53 12.18 12.52 13.44 12.56 13.02 12.38 12.29 12.97 13.30 2.69 2.40 1.90 1.96  2.17 0.00 2.02 2.22 0.00 2.13 0.00 0.00 2.05 2.24 1.64 1.74 2.04 1.96  0.07  0.11  0.08  0.08  0.07  0.08  0.08  0.08  0.09  0.07  0.07  0.08  0.09  0.10  0.08  0.08  0.08  0.09  0.09  0.07  0.08  0.05  0.06  0.10  0.09  0.08  0.08  0.08  0.08  0.07  0.08  0.07  0.08  0.08  0.08  0.08  0.09  0.08  0.07  0.10  0.08 11.42 13.33 13.17  9.63 11.55 10.70 14.45 11.91 14.20 12.86 10.07 12.98  9.23 12.61 14.64 14.41 10.38 10.60 13.86 13.77 12.90 12.42 13.90 12.23 11.27 13.40 10.17 11.35 11.60 11.98 11.53 13.77 10.64 13.69 11.26 10.97 11.15 12.88 11.92  9.81 10.93
Piszkesteto Stn. (Konkoly)                       84.58 75.26 83.23 81.92 80.60 79.48 81.98 83.63 83.97 77.81 73.74 81.92 86.26 82.88 79.60 78.36 84.44 81.24 13.67 11.73 12.48 11.52 13.08 12.68 13.22 13.32 13.53 12.18 12.52 13.44 12.56 13.02 12.38 12.29 12.97 13.30 2.69 2.40 1.90 1.96  2.17 0.00 2.02 2.22 0.00 2.13 0.00 0.00 2.05 2.24 1.64 1.74 2.04 1.96  0.07  0.11  0.08  0.08  0.07  0.08  0.08  0.08  0.09  0.07  0.07  0.08  0.09  0.10  0.08  0.08  0.08  0.09  0.09  0.07  0.08  0.05  0.06  0.10  0.09  0.08  0.08  0.08  0.08  0.07  0.08  0.07  0.08  0.08  0.08  0.08  0.09  0.08  0.07  0.10  0.08 11.42 13.33 13.17  9.63 11.55 10.70 14.45 11.91 14.20 12.86 10.07 12.98  9.23 12.61 14.64 14.41 10.38 10.60 13.86 13.77 12.90 12.42 13.90 12.23 11.27 13.40 10.17 11.35 11.60 11.98 11.53 13.77 10.64 13.69 11.26 10.97 11.15 12.88 11.92  9.81 10.93
University of Szeged Piszkesteto Stn. (Konkoly)  84.58 75.26 83.23 81.92 80.60 79.48 81.98 83.63 83.97 77.81 73.74 81.92 86.26 82.88 79.60 78.36 84.44 81.24 13.67 11.73 12.48 11.52 13.08 12.68 13.22 13.32 13.53 12.18 12.52 13.44 12.56 13.02 12.38 12.29 12.97 13.30 2.69 2.40 1.90 1.96  2.17 0.00 2.02 2.22 0.00 2.13 0.00 0.00 2.05 2.24 1.64 1.74 2.04 1.96  0.07  0.11  0.08  0.08  0.07  0.08  0.08  0.08  0.09  0.07  0.07  0.08  0.09  0.10  0.08  0.08  0.08  0.09  0.09  0.07  0.08  0.05  0.06  0.10  0.09  0.08  0.08  0.08  0.08  0.07  0.08  0.07  0.08  0.08  0.08  0.08  0.09  0.08  0.07  0.10  0.08 11.42 13.33 13.17  9.63 11.55 10.70 14.45 11.91 14.20 12.86 10.07 12.98  9.23 12.61 14.64 14.41 10.38 10.60 13.86 13.77 12.90 12.42 13.90 12.23 11.27 13.40 10.17 11.35 11.60 11.98 11.53 13.77 10.64 13.69 11.26 10.97 11.15 12.88 11.92  9.81 10.93
VEGA-Sternwarte Dorfleiten                       85.04 75.68 84.62 78.22 76.20 78.51 85.02 83.12 83.97 76.30 84.40 85.87 81.04 79.32 82.44 80.20 79.02 81.37 10.31  9.72 10.07  9.67  9.78 10.34 10.71 11.71 11.87 10.51 11.36 11.74 10.32 12.14 11.12 11.68 12.30 11.57 1.70 2.22 1.60 1.53  1.52 0.00 1.27 1.79 0.00 1.44 0.00 0.00 1.66 1.55 1.40 1.60 1.96 1.84  0.05  0.03  0.02  0.05  0.04  0.04  0.04  0.06  0.05  0.05  0.04  0.05  0.04  0.06  0.07  0.05  0.02  0.03  0.03  0.03  0.04  0.06  0.04  0.06  0.06  0.04  0.02  0.07  0.03  0.05  0.04  0.04  0.06  0.04  0.04  0.06  0.02  0.02  0.02  0.04  0.03 12.54 13.86 14.42 10.52 12.42 10.56 14.82 12.21 14.57 14.03 10.01 13.11  9.72 11.44 13.73 14.90 11.18 11.15 14.48 14.41 13.65 13.00 14.06 12.02 11.06 13.50 10.93 12.03 11.74 11.79 12.46 13.82 10.74 14.56 11.12 11.44 11.71 13.03 12.73  9.92 11.68
Puchenstuben                                     87.20 78.34 86.52 82.58 78.40 83.74 84.85 85.02 84.93 78.50 84.82 84.36 88.31 83.15 84.98 82.04 82.90 83.70 11.88 10.09 10.34  9.94  9.95 10.76 10.48 11.20 11.48 10.58 11.81 12.20 10.40 12.08 11.35 10.52 12.10 11.72 1.39 1.33 1.12 1.13  1.33 0.00 1.23 1.35 0.00 0.92 0.00 0.00 0.90 0.98 0.91 0.98 1.27 1.09  0.10  0.02  0.05  0.10  0.06  0.07  0.06  0.12  0.05  0.07  0.05  0.05  0.03  0.08  0.11  0.09  0.03  0.06  0.01  0.06  0.05  0.11  0.02  0.12  0.08  0.06  0.02  0.08  0.04  0.07  0.05  0.05  0.11  0.05  0.05  0.10  0.06  0.02  0.01  0.08  0.05 12.11 13.83 14.00 10.05 12.22 10.68 14.81 12.23 14.43 13.66  9.92 13.02  9.64 11.91 13.99 14.68 10.83 11.23 14.42 14.14 13.41 12.93 13.88 12.12 11.21 13.57 10.55 11.85 11.71 11.73 12.18 13.72 10.62 14.45 11.15 11.14 11.43 13.03 12.33  9.80 11.29
Snohomish Hilltop Observatory                    73.96 75.97 81.22 77.32 76.91 82.28 82.74 77.33 82.00 83.56 78.50 79.87 79.26 79.18 79.20 78.11 77.59 80.24 13.04 14.45 14.09 13.10 14.90 13.40 14.38 13.62 13.13 12.88 13.71 13.11 13.77 15.18 14.60 15.70 14.74 13.40 1.40 1.63 1.66 1.34  1.49 0.00 2.04 1.98 0.00 1.69 0.00 0.00 1.74 1.87 1.44 2.56 2.83 1.86 -0.02 -0.01 -0.02 -0.03 -0.01 -0.03 -0.03 -0.02 -0.02 -0.04 -0.03 -0.04 -0.03 -0.02 -0.01 -0.03 -0.02 -0.03 -0.03 -0.02 -0.04 -0.02 -0.02 -0.03 -0.03 -0.02 -0.01 -0.02 -0.03 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 18.25 19.72 20.27 17.77 18.60 22.26 19.83 20.35 17.55 21.80 19.46 20.79 19.05 19.37 15.86 18.69 20.05 23.89 21.02 16.22 21.69 20.48 21.87 19.54 20.56 18.15 18.59 19.84 23.37 21.95 19.94 18.91 21.97 20.44 19.43 21.96 20.78 20.07 21.95 20.33 18.44
Seewalchen                                       89.42 83.76 87.51 82.54 79.64 84.44 88.74 86.42 87.54 82.60 86.73 89.99 86.82 84.52 84.40 85.85 85.82 82.33 11.48 10.02 10.30 10.77 10.31 11.52 11.16 12.31 12.22 11.08 12.66 13.06 11.02 12.82 12.40 11.83 13.96 11.98 1.82 1.80 1.82 1.51  1.61 0.00 1.46 1.70 0.00 1.38 0.00 0.00 1.40 1.38 1.62 1.40 1.69 1.80  0.10  0.09  0.10  0.10  0.10  0.10  0.10  0.10  0.10  0.10  0.11  0.11  0.10  0.11  0.10  0.10  0.09  0.09  0.09  0.10  0.09  0.10  0.09  0.09  0.09  0.09  0.09  0.10  0.09  0.09  0.09  0.08  0.10  0.09  0.08  0.10  0.09  0.09  0.09  0.08  0.09 12.41 13.79 14.25 10.37 12.32 10.51 14.76 12.18 14.48 13.89  9.95 13.04  9.62 11.47 13.73 14.80 11.09 11.10 14.45 14.28 13.53 12.90 13.96 11.97 11.05 13.44 10.81 11.94 11.71 11.75 12.31 13.73 10.69 14.50 11.05 11.29 11.56 12.96 12.56  9.87 11.55
Astrophoton Observatory Audorf                   85.92 79.90 87.06 82.15 77.58 81.13 86.38 85.17 85.76 80.68 85.36 89.30 87.34 84.11 83.72 82.85 85.82 77.81 11.20  9.78  9.96 10.55 10.64 11.06 11.22 12.24 11.71 10.80 11.78 12.00 10.95 12.66 12.12 11.88 13.20 12.34 1.56 1.97 1.71 1.38  1.55 0.00 1.27 1.70 0.00 1.17 0.00 0.00 1.46 1.30 1.72 1.43 1.69 1.81  0.14  0.12  0.14  0.14  0.14  0.14  0.13  0.14  0.13  0.14  0.15  0.15  0.14  0.14  0.14  0.14  0.14  0.12  0.13  0.14  0.13  0.14  0.13  0.13  0.14  0.13  0.13  0.14  0.13  0.13  0.13  0.11  0.13  0.13  0.11  0.14  0.12  0.12  0.13  0.12  0.13 12.28 13.76 14.11 10.23 12.24 10.56 14.75 12.22 14.43 13.74  9.91 13.00  9.63 11.62 13.82 14.72 10.99 11.13 14.45 14.19 13.47 12.88 13.89 12.01 11.11 13.44 10.68 11.91 11.70 11.76 12.21 13.66 10.67 14.48 11.07 11.17 11.46 12.94 12.43  9.88 11.44
Salvia Observatory Saulges                       67.84 66.93 70.50 69.26 72.59 69.38 69.95 67.94 68.09 72.46 71.82 72.53 71.29 71.64 69.96 70.74 68.10 68.90 15.16 14.42 13.18 14.28 14.64 13.46 13.02 13.70 13.39 13.96 12.97 14.08 13.84 14.24 14.16 14.70 15.22 14.58 2.06 2.60 2.11 2.24  2.58 0.00 2.22 2.34 0.00 2.20 0.00 0.00 2.16 2.08 1.83 2.03 2.07 2.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.01  0.01  0.00 -0.01  0.00 -0.01  0.01 -0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.02  0.00  0.00  0.01 -0.01  0.00  0.00  0.00  0.01  0.00 16.18 15.99 15.83 14.08 12.89 12.88 15.32 16.49 15.78 14.99 10.98 14.74 12.47 12.09 12.93 16.60 13.49 13.21 14.06 16.97 15.72 16.07 14.55 14.81 12.20 14.54 13.33 14.54 12.18 13.45 14.89 15.84 13.57 15.84 13.84 14.92 15.69 15.33 15.66 11.01 15.62
Osenbach                                         80.74 74.30 82.74 81.11 79.37 75.76 81.74 78.76 81.91 75.21 78.39 87.06 82.67 77.12 79.26 81.98 80.98 80.82 13.74 11.59 11.27 11.94 11.48 10.74 10.85 11.84 11.24 10.30 10.34 11.40 10.18 10.14  9.96  9.82 10.55  9.71 1.64 2.03 2.01 1.56  1.96 0.00 1.52 1.99 0.00 1.42 0.00 0.00 1.45 1.41 1.31 1.44 1.74 1.30  0.09  0.11  0.10  0.08  0.10  0.08  0.06  0.09  0.07  0.10  0.07  0.09  0.07  0.09  0.11  0.11  0.09  0.05  0.06  0.11  0.09  0.12  0.06  0.07  0.03  0.07  0.08  0.06  0.10  0.07  0.06  0.05  0.06  0.05  0.06  0.07  0.06  0.04  0.06  0.02  0.04 13.93 14.68 15.48 12.30 13.51 11.55 15.08 13.79 15.18 14.95 10.45 13.73 10.69 11.20 13.56 15.75 12.60 11.87 14.15 15.73 15.00 14.23 14.72 13.09 11.14 13.79 12.79 13.35 11.46 12.29 13.80 14.54 11.75 14.78 12.20 13.13 13.40 13.83 14.15 10.45 13.18
Buchloe                                          83.88 73.34 83.14 78.71 76.20 77.58 83.10 81.34 82.74 77.81 83.32 83.79 82.69 76.71 81.48 84.73 77.62 80.28 11.03 10.64 10.60 10.54 10.30 10.52 11.34 11.24 11.21 10.23 11.44 12.14 10.92 11.23 11.44 11.61 12.63 11.46 1.46 1.88 1.50 1.27  1.48 0.00 1.52 1.59 0.00 1.10 0.00 0.00 1.30 1.70 1.16 1.23 1.54 1.53  0.06  0.05  0.06  0.06  0.07  0.06  0.06  0.06  0.05  0.06  0.07  0.07  0.06  0.06  0.07  0.07  0.06  0.04  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.05  0.05  0.06  0.05  0.05  0.06  0.06  0.06  0.07  0.05  0.06 13.07 14.03 14.97 11.07 12.83 10.84 14.99 12.64 14.73 14.34 10.12 13.27 10.09 11.24 13.58 15.23 11.73 11.33 14.38 14.83 14.16 13.41 14.34 12.30 11.13 13.53 11.55 12.58 11.57 12.08 13.02 14.00 11.09 14.60 11.49 11.96 12.38 13.25 13.39 10.16 12.18
Herrsching                                       85.50 78.46 84.77 81.12 77.44 81.56 85.84 83.95 85.34 80.14 84.82 85.30 83.52 80.14 82.72 82.82 79.44 80.68 11.79 11.01 10.98 11.08 10.60 10.71 11.23 11.46 12.00 10.73 11.40 12.74 11.43 11.74 11.75 11.85 12.92 11.60 1.30 1.70 1.45 1.27  1.40 0.00 1.39 1.54 0.00 1.13 0.00 0.00 1.36 1.16 1.00 1.20 1.42 1.47  0.04  0.04  0.04  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.04  0.05  0.03  0.04  0.04  0.04  0.03  0.02  0.03  0.04  0.04  0.05  0.04  0.03  0.03  0.04  0.04  0.04  0.04  0.03  0.04  0.03  0.04  0.03  0.03  0.04  0.04  0.03  0.04  0.02  0.04 12.93 13.96 14.87 10.92 12.72 10.79 14.97 12.51 14.69 14.26 10.09 13.21 10.03 11.27 13.60 15.14 11.60 11.30 14.41 14.73 14.04 13.31 14.29 12.21 11.11 13.54 11.37 12.46 11.58 12.03 12.90 13.93 11.00 14.61 11.41 11.81 12.24 13.19 13.26 10.08 12.06
Kremsmunster                                     78.91 73.73 83.20 79.74 77.03 75.89 82.80 80.50 81.78 74.52 82.35 86.15 82.94 80.41 81.48 81.48 78.34 75.48 11.30  9.96 10.31 10.18 10.84 11.48 11.44 12.24 11.68 10.83 11.80 13.24 11.15 12.90 12.43 12.38 13.64 12.77 2.02 2.52 1.86 1.92  2.02 0.00 1.52 2.10 0.00 1.74 0.00 0.00 1.82 1.95 1.88 1.83 2.38 2.10  0.14  0.12  0.14  0.14  0.14  0.14  0.13  0.14  0.13  0.14  0.15  0.15  0.14  0.14  0.14  0.14  0.14  0.12  0.13  0.14  0.13  0.14  0.13  0.13  0.14  0.13  0.13  0.14  0.13  0.13  0.13  0.11  0.13  0.13  0.11  0.14  0.12  0.12  0.13  0.12  0.13 12.28 13.76 14.11 10.23 12.24 10.56 14.75 12.22 14.43 13.74  9.91 13.00  9.63 11.62 13.82 14.72 10.99 11.13 14.45 14.19 13.47 12.88 13.89 12.01 11.11 13.44 10.68 11.91 11.70 11.76 12.21 13.66 10.67 14.48 11.07 11.17 11.46 12.94 12.43  9.88 11.44
Andromeda Observatory Miskolc                    75.34 67.62 78.00 75.89 77.03 72.46 71.10 75.10 79.04 69.86 67.72 75.18 77.57 71.78 72.28 69.59 77.64 72.60 14.81 13.18 14.14 12.99 14.14 14.32 14.46 13.72 15.02 14.08 14.48 14.50 14.37 14.61 14.32 14.96 15.46 14.98 3.50 2.88 2.50 2.49  2.51 0.00 2.44 2.80 0.00 2.72 0.00 0.00 2.45 2.56 2.26 2.17 2.57 2.49  0.00  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.03  0.02  0.01  0.01  0.01  0.02  0.01  0.03  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.02 11.30 13.19 13.00  9.54 11.40 10.67 14.42 11.90 14.11 12.73 10.10 12.96  9.17 12.67 14.68 14.36 10.32 10.51 13.73 13.71 12.89 12.33 13.88 12.23 11.30 13.26 10.15 11.29 11.64 12.04 11.39 13.76 10.72 13.64 11.29 11.02 11.10 12.83 11.79  9.85 10.91
Figl Observatory Vienna                          85.66 81.60 86.11 81.74 77.03 80.31 81.43 82.12 84.24 77.26 82.76 85.46 87.20 82.88 84.56 82.16 84.84 84.11 13.03 11.68 12.04 10.09 10.79 11.45 11.23 11.84 11.60 11.05 11.64 12.84 11.16 12.26 11.27 10.72 12.40 11.91 2.24 2.18 1.76 1.70  2.01 0.00 1.62 1.86 0.00 1.62 0.00 0.00 1.48 1.68 1.56 1.50 1.72 1.54  0.25  0.24  0.29  0.21  0.29  0.22  0.27  0.28  0.25  0.29  0.25  0.27  0.19  0.26  0.28  0.25  0.23  0.19  0.20  0.29  0.24  0.31  0.22  0.26  0.20  0.27  0.24  0.25  0.26  0.25  0.23  0.22  0.25  0.25  0.21  0.23  0.23  0.21  0.25  0.16  0.21 11.96 13.84 13.91  9.97 12.26 10.67 14.82 12.18 14.39 13.64  9.95 13.06  9.61 12.11 14.11 14.72 10.80 11.22 14.40 14.15 13.37 12.90 13.90 12.23 11.25 13.72 10.49 11.79 11.75 11.69 12.13 13.78 10.61 14.40 11.22 11.11 11.43 13.07 12.28  9.75 11.23
St. Polten                                       84.20 81.99 85.71 82.44 76.75 79.62 80.74 83.50 82.46 77.54 85.09 83.68 86.80 82.33 83.88 83.26 83.18 83.02 12.89 11.41 11.90 10.24 10.54 11.20 11.50 11.92 11.90 11.38 11.71 13.13 11.06 12.09 11.24 11.04 12.46 11.83 2.17 2.26 1.76 1.74  2.08 0.00 1.76 1.86 0.00 1.69 0.00 0.00 1.60 1.80 1.56 1.50 1.87 1.74  0.13  0.10  0.12  0.11  0.12  0.11  0.12  0.13  0.10  0.12  0.12  0.14  0.09  0.12  0.13  0.13  0.10  0.08  0.11  0.12  0.11  0.14  0.10  0.11  0.11  0.12  0.10  0.12  0.11  0.12  0.10  0.10  0.12  0.10  0.09  0.11  0.11  0.11  0.10  0.09  0.10 12.01 13.84 13.94  9.99 12.25 10.68 14.82 12.20 14.40 13.64  9.94 13.04  9.62 12.04 14.07 14.70 10.80 11.23 14.41 14.14 13.38 12.92 13.89 12.19 11.24 13.67 10.50 11.81 11.74 11.69 12.15 13.76 10.61 14.41 11.18 11.12 11.42 13.06 12.30  9.76 11.24
Sendling                                         84.74 77.48 84.91 79.65 78.40 80.19 84.47 82.30 84.38 79.04 85.22 86.26 81.32 79.04 80.07 81.29 77.62 83.97 11.06 10.72 10.26 10.35 10.30 10.37 10.37 10.84 11.68 10.16 10.76 12.05 11.31 11.94 11.54 10.73 12.36 11.47 1.46 1.73 1.75 1.44  1.58 0.00 1.36 1.71 0.00 1.28 0.00 0.00 1.52 1.53 1.19 1.42 1.80 1.72  0.07  0.06  0.07  0.07  0.07  0.06  0.07  0.07  0.06  0.07  0.07  0.08  0.07  0.07  0.07  0.07  0.06  0.05  0.06  0.07  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.07  0.06  0.06 12.88 13.95 14.83 10.87 12.68 10.77 14.97 12.46 14.69 14.24 10.09 13.20 10.00 11.31 13.62 15.11 11.55 11.31 14.44 14.70 13.99 13.29 14.27 12.18 11.11 13.56 11.30 12.41 11.61 12.00 12.85 13.93 10.97 14.62 11.39 11.76 12.19 13.17 13.19 10.07 12.02
Giesing                                          86.20 77.54 86.02 80.91 76.89 81.98 83.93 81.62 84.38 78.63 86.32 86.12 82.83 77.54 80.50 83.63 80.24 85.07 11.11 10.71 10.34 10.51 10.29 10.23 10.04 10.92 11.45 10.00 10.72 12.07 11.09 11.90 11.48 11.03 12.48 11.52 1.46 1.73 1.75 1.44  1.58 0.00 1.36 1.71 0.00 1.28 0.00 0.00 1.52 1.53 1.19 1.42 1.80 1.72  0.07  0.06  0.07  0.07  0.07  0.06  0.07  0.07  0.06  0.07  0.07  0.08  0.07  0.07  0.07  0.07  0.06  0.05  0.06  0.07  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.07  0.06  0.06 12.88 13.95 14.83 10.87 12.68 10.77 14.97 12.46 14.69 14.24 10.09 13.20 10.00 11.31 13.62 15.11 11.55 11.31 14.44 14.70 13.99 13.29 14.27 12.18 11.11 13.56 11.30 12.41 11.61 12.00 12.85 13.93 10.97 14.62 11.39 11.76 12.19 13.17 13.19 10.07 12.02
Munich                                           85.89 78.62 86.15 81.03 80.47 82.26 85.16 82.44 87.12 77.94 86.46 87.63 84.34 79.04 81.61 82.94 81.92 83.97 11.11 10.71 10.34 10.51 10.29 10.23 10.04 10.92 11.45 10.00 10.72 12.07 11.09 11.90 11.48 11.03 12.48 11.52 1.46 1.73 1.75 1.44  1.58 0.00 1.36 1.71 0.00 1.28 0.00 0.00 1.52 1.53 1.19 1.42 1.80 1.72  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00 12.91 13.86 14.85 10.86 12.72 10.67 14.93 12.54 14.65 14.18 10.14 13.23 10.01 11.40 13.63 15.13 11.51 11.19 14.44 14.66 13.92 13.26 14.21 12.15 11.14 13.57 11.19 12.38 11.66 12.04 12.80 13.81 11.07 14.71 11.37 11.75 12.32 13.13 13.28 10.07 12.09
Sky Vistas Observatory Eichgraben                84.37 80.71 85.00 81.60 74.82 78.93 82.52 82.40 81.24 78.35 83.17 83.95 85.56 80.82 84.14 81.89 84.72 82.46 12.94 11.86 12.24 10.18 10.96 11.82 11.52 11.96 12.00 11.28 11.86 13.36 11.16 12.48 11.36 11.26 12.08 12.37 2.46 2.56 1.92 2.01  2.30 0.00 1.91 2.00 0.00 1.78 0.00 0.00 1.97 1.91 1.88 1.78 2.12 2.04  0.04  0.04  0.05  0.02  0.05  0.02  0.04  0.04  0.04  0.05  0.04  0.05  0.02  0.04  0.04  0.04  0.03  0.01  0.03  0.05  0.04  0.05  0.03  0.03  0.02  0.05  0.04  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.01  0.03 11.94 13.77 13.85  9.99 12.26 10.54 14.76 12.26 14.37 13.54 10.00 13.05  9.61 12.17 14.12 14.71 10.72 11.12 14.38 14.14 13.31 12.87 13.83 12.19 11.26 13.72 10.42 11.74 11.74 11.72 12.09 13.68 10.69 14.50 11.20 11.16 11.59 13.02 12.38  9.72 11.31
Untermenzing Observatory Munich                  85.44 77.94 86.98 81.32 81.58 82.67 85.16 84.64 87.12 79.32 86.74 86.67 84.89 81.37 82.32 86.52 82.60 81.10 11.31 10.56 10.74 10.64 10.32 10.74 10.72 10.92 11.58 10.24 11.58 12.28 10.89 11.97 11.50 11.00 12.68 11.42 1.52 1.90 1.80 1.60  1.56 0.00 1.40 1.80 0.00 1.28 0.00 0.00 1.70 1.51 1.29 1.49 1.76 1.81  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00 12.91 13.86 14.85 10.86 12.72 10.67 14.93 12.54 14.65 14.18 10.14 13.23 10.01 11.40 13.63 15.13 11.51 11.19 14.44 14.66 13.92 13.26 14.21 12.15 11.14 13.57 11.19 12.38 11.66 12.04 12.80 13.81 11.07 14.71 11.37 11.75 12.32 13.13 13.28 10.07 12.09
Penzing Astrometric Obs. Vienna                  88.78 80.42 88.32 81.87 80.61 83.20 83.62 86.52 83.56 79.32 83.04 88.06 87.34 82.88 84.16 83.95 87.06 82.74 12.58 11.24 11.65 10.04 11.02 11.60 11.57 11.87 11.98 11.38 11.49 13.56 11.88 12.38 11.22 10.88 12.34 11.97 2.63 2.40 1.96 2.22  2.23 0.00 1.83 2.05 0.00 1.81 0.00 0.00 1.84 1.91 1.66 1.97 2.08 1.93  0.04  0.06  0.07  0.01  0.07  0.02  0.05  0.04  0.05  0.06  0.06  0.06  0.04  0.05  0.04  0.04  0.03  0.01  0.04  0.06  0.05  0.06  0.05  0.03  0.03  0.07  0.06  0.05  0.06  0.05  0.05  0.04  0.04  0.06  0.05  0.02  0.04  0.04  0.07 -0.01  0.03 11.89 13.75 13.82  9.98 12.24 10.54 14.74 12.24 14.35 13.53 10.01 13.06  9.60 12.21 14.16 14.72 10.71 11.10 14.36 14.14 13.29 12.85 13.85 12.22 11.26 13.75 10.41 11.71 11.74 11.72 12.06 13.67 10.68 14.47 11.23 11.15 11.59 13.03 12.35  9.71 11.29
Vienna (before 1879)                             89.08 80.86 87.08 81.16 79.37 81.41 84.59 85.42 84.11 81.91 84.14 87.10 87.90 83.84 83.74 82.72 87.76 84.93 12.46 11.80 12.60 10.16 11.91 12.56 12.22 12.59 12.02 12.20 11.84 13.76 12.10 12.62 11.74 11.36 13.66 12.53 2.50 2.28 1.92 2.26  2.16 0.00 1.78 2.11 0.00 1.84 0.00 0.00 1.93 2.02 2.01 2.00 2.10 1.92  0.02  0.04  0.04  0.01  0.04  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.01  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.01  0.02  0.03  0.04  0.01  0.03 11.84 13.73 13.76  9.97 12.20 10.52 14.71 12.22 14.33 13.51 10.01 13.07  9.58 12.23 14.18 14.72 10.70 11.07 14.32 14.13 13.26 12.81 13.85 12.24 11.25 13.75 10.38 11.67 11.73 11.71 12.02 13.65 10.66 14.44 11.25 11.13 11.57 13.03 12.31  9.70 11.26
Urania Observatory Vienna                        89.08 80.86 87.08 81.16 79.37 81.41 84.59 85.42 84.11 81.91 84.14 87.10 87.90 83.84 83.74 82.72 87.76 84.93 12.46 11.80 12.60 10.16 11.91 12.56 12.22 12.59 12.02 12.20 11.84 13.76 12.10 12.62 11.74 11.36 13.66 12.53 2.50 2.28 1.92 2.26  2.16 0.00 1.78 2.11 0.00 1.84 0.00 0.00 1.93 2.02 2.01 2.00 2.10 1.92  0.02  0.04  0.04  0.01  0.04  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.01  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.01  0.02  0.03  0.04  0.01  0.03 11.84 13.73 13.76  9.97 12.20 10.52 14.71 12.22 14.33 13.51 10.01 13.07  9.58 12.23 14.18 14.72 10.70 11.07 14.32 14.13 13.26 12.81 13.85 12.24 11.25 13.75 10.38 11.67 11.73 11.71 12.02 13.65 10.66 14.44 11.25 11.13 11.57 13.03 12.31  9.70 11.26
Oppolzer Observatory Vienna                      89.20 78.32 85.16 79.78 79.50 79.21 83.50 83.50 82.74 79.18 81.94 86.15 85.42 81.37 83.32 81.20 85.40 84.24 12.64 11.68 12.34 10.36 11.58 12.21 11.89 12.37 12.22 11.79 11.75 13.71 12.30 12.82 11.65 11.48 12.54 12.34 2.74 2.32 1.92 2.24  2.16 0.00 1.83 2.06 0.00 1.84 0.00 0.00 1.84 2.02 1.84 1.94 2.06 1.97  0.03  0.03  0.04  0.01  0.05  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.02  0.03  0.03  0.01  0.03  0.04  0.03  0.03  0.03  0.02  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.04  0.01  0.03 11.89 13.75 13.82  9.98 12.24 10.54 14.74 12.24 14.35 13.53 10.01 13.06  9.60 12.21 14.16 14.72 10.71 11.10 14.36 14.14 13.29 12.85 13.85 12.22 11.26 13.75 10.41 11.71 11.74 11.72 12.06 13.67 10.68 14.47 11.23 11.15 11.59 13.03 12.35  9.71 11.29
Alter Satzberg Vienna                            88.92 80.57 87.78 82.72 81.43 82.65 83.90 86.80 84.52 79.73 81.54 88.06 86.93 83.29 84.17 83.95 86.65 85.48 12.78 11.34 11.94 10.02 11.04 11.52 11.28 12.01 12.08 11.46 11.62 13.39 11.81 12.46 11.24 10.78 12.06 11.96 2.63 2.40 1.96 2.22  2.23 0.00 1.83 2.05 0.00 1.81 0.00 0.00 1.84 1.91 1.66 1.97 2.08 1.93  0.04  0.06  0.07  0.01  0.07  0.02  0.05  0.04  0.05  0.06  0.06  0.06  0.04  0.05  0.04  0.04  0.03  0.01  0.04  0.06  0.05  0.06  0.05  0.03  0.03  0.07  0.06  0.05  0.06  0.05  0.05  0.04  0.04  0.06  0.05  0.02  0.04  0.04  0.07 -0.01  0.03 11.89 13.75 13.82  9.98 12.24 10.54 14.74 12.24 14.35 13.53 10.01 13.06  9.60 12.21 14.16 14.72 10.71 11.10 14.36 14.14 13.29 12.85 13.85 12.22 11.26 13.75 10.41 11.71 11.74 11.72 12.06 13.67 10.68 14.47 11.23 11.15 11.59 13.03 12.35  9.71 11.29
Vienna (since 1879)                              85.14 77.06 83.91 79.92 77.58 78.10 81.28 83.91 81.65 76.58 80.30 85.05 83.77 80.41 81.63 80.39 83.06 82.88 12.64 11.68 12.34 10.36 11.58 12.21 11.89 12.37 12.22 11.79 11.75 13.71 12.30 12.82 11.65 11.48 12.54 12.34 2.74 2.32 1.92 2.24  2.16 0.00 1.83 2.06 0.00 1.84 0.00 0.00 1.84 2.02 1.84 1.94 2.06 1.97  0.04  0.06  0.07  0.01  0.07  0.02  0.05  0.04  0.05  0.06  0.06  0.06  0.04  0.05  0.04  0.04  0.03  0.01  0.04  0.06  0.05  0.06  0.05  0.03  0.03  0.07  0.06  0.05  0.06  0.05  0.05  0.04  0.04  0.06  0.05  0.02  0.04  0.04  0.07 -0.01  0.03 11.89 13.75 13.82  9.98 12.24 10.54 14.74 12.24 14.35 13.53 10.01 13.06  9.60 12.21 14.16 14.72 10.71 11.10 14.36 14.14 13.29 12.85 13.85 12.22 11.26 13.75 10.41 11.71 11.74 11.72 12.06 13.67 10.68 14.47 11.23 11.15 11.59 13.03 12.35  9.71 11.29
Garching Observatory                             85.46 76.77 84.92 79.78 77.99 78.96 85.57 81.76 84.66 81.37 85.77 85.44 82.00 80.55 83.15 82.40 78.48 82.32 11.51 10.40 11.26 10.91 10.68 11.14 10.97 11.43 11.34 10.21 11.48 12.72 11.57 12.08 11.94 11.43 13.28 12.19 1.74 2.58 1.96 2.02  1.92 0.00 1.68 2.12 0.00 1.66 0.00 0.00 1.70 1.74 1.54 1.84 2.39 2.04  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01 12.87 13.85 14.81 10.81 12.69 10.64 14.92 12.49 14.65 14.16 10.14 13.23  9.99 11.44 13.66 15.11 11.46 11.19 14.47 14.62 13.88 13.24 14.19 12.13 11.14 13.59 11.12 12.32 11.70 12.02 12.74 13.81 11.04 14.73 11.34 11.70 12.26 13.12 13.21 10.06 12.04
Redshed Observatory Kallham                      79.82 70.80 81.02 76.12 75.51 76.44 80.34 80.11 81.24 73.02 77.56 83.26 82.15 78.08 81.34 78.98 76.51 77.81 11.52 10.42 10.32 10.24 10.61 11.14 11.36 11.61 11.92 10.72 12.04 12.18 10.96 12.68 12.08 12.06 13.28 12.22 2.32 2.78 1.96 2.12  2.28 0.00 2.28 2.90 0.00 2.15 0.00 0.00 2.26 2.42 2.04 2.30 2.54 2.32  0.00  0.00  0.01 -0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 -0.01  0.00 12.41 13.73 14.23 10.32 12.38 10.41 14.75 12.28 14.44 13.81 10.00 13.06  9.65 11.63 13.80 14.82 11.03 11.04 14.50 14.21 13.48 12.88 13.92 11.94 11.11 13.47 10.69 11.92 11.76 11.81 12.25 13.62 10.80 14.65 11.05 11.28 11.67 12.92 12.66  9.84 11.62
Buthiers                                         73.32 66.60 71.78 71.35 72.08 68.83 73.76 70.68 74.10 70.14 72.78 77.99 72.08 70.54 72.88 73.31 70.31 69.04 14.82 13.67 12.81 14.02 14.34 13.08 13.27 13.59 14.16 13.40 13.32 14.07 13.36 14.63 14.30 14.32 15.26 14.25 2.86 3.46 2.53 2.82  2.39 0.00 2.30 3.06 0.00 2.34 0.00 0.00 2.44 3.04 2.28 2.26 2.66 2.62 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 15.26 15.40 15.96 13.34 13.42 12.49 15.16 15.63 15.43 14.97 11.08 14.39 11.80 11.57 13.23 16.31 13.22 12.77 14.18 16.72 15.48 15.28 14.55 14.05 11.69 14.23 13.22 14.31 11.85 13.05 14.51 15.24 12.98 15.76 13.06 14.07 15.06 14.81 15.24 10.60 14.61
Klosterneuburg                                   88.50 80.96 86.52 81.04 79.23 82.50 85.00 84.60 83.29 77.94 82.08 85.87 87.62 85.76 85.00 84.22 85.82 84.11 12.26 11.93 12.39 10.17 11.72 12.02 11.88 12.24 12.11 11.37 11.74 13.51 11.74 13.10 11.72 11.60 12.72 12.51 2.52 2.36 1.88 2.16  2.24 0.00 1.75 2.00 0.00 1.76 0.00 0.00 1.76 1.86 1.74 1.80 1.97 1.94  0.04  0.06  0.07  0.01  0.07  0.02  0.05  0.04  0.05  0.06  0.06  0.06  0.04  0.05  0.04  0.04  0.03  0.01  0.04  0.06  0.05  0.06  0.05  0.03  0.03  0.07  0.06  0.05  0.06  0.05  0.05  0.04  0.04  0.06  0.05  0.02  0.04  0.04  0.07 -0.01  0.03 11.89 13.75 13.82  9.98 12.24 10.54 14.74 12.24 14.35 13.53 10.01 13.06  9.60 12.21 14.16 14.72 10.71 11.10 14.36 14.14 13.29 12.85 13.85 12.22 11.26 13.75 10.41 11.71 11.74 11.72 12.06 13.67 10.68 14.47 11.23 11.15 11.59 13.03 12.35  9.71 11.29
Stammersdorf                                     85.34 78.26 86.09 78.63 80.19 79.47 83.48 85.56 81.78 78.22 82.08 84.22 87.34 83.02 83.16 81.90 85.70 82.20 13.98 12.58 12.82 10.74 12.33 12.42 12.76 12.68 12.51 12.19 12.30 13.93 12.77 12.92 12.05 11.91 13.44 12.84 2.47 2.36 1.77 2.22  2.10 0.00 1.88 2.28 0.00 1.89 0.00 0.00 1.84 1.96 1.83 1.90 2.06 1.89  0.02  0.04  0.04  0.01  0.04  0.02  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.01  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.03  0.01  0.02  0.03  0.04  0.01  0.03 11.84 13.73 13.76  9.97 12.20 10.52 14.71 12.22 14.33 13.51 10.01 13.07  9.58 12.23 14.18 14.72 10.70 11.07 14.32 14.13 13.26 12.81 13.85 12.24 11.25 13.75 10.38 11.67 11.73 11.71 12.02 13.65 10.66 14.44 11.25 11.13 11.57 13.03 12.31  9.70 11.26
St. Michel sur Meurthe                           83.38 75.94 83.70 81.11 81.16 77.68 83.24 79.59 84.66 76.44 78.80 87.20 84.04 78.50 81.78 86.10 79.47 78.35 13.68 12.01 11.72 12.46 12.22 11.58 11.78 12.14 12.60 11.03 11.10 12.01 11.17 10.88 10.98 11.41 11.92 10.82 1.47 1.91 1.44 1.44  1.76 0.00 1.50 1.63 0.00 1.23 0.00 0.00 1.25 1.30 1.25 1.15 1.44 1.31  0.10  0.10  0.09  0.12  0.11  0.11  0.12  0.12  0.12  0.11  0.13  0.11  0.12  0.12  0.11  0.11  0.10  0.12  0.14  0.11  0.11  0.11  0.11  0.12  0.13  0.11  0.11  0.13  0.11  0.11  0.11  0.10  0.13  0.11  0.10  0.12  0.12  0.13  0.12  0.12  0.12 14.02 14.71 15.53 12.36 13.54 11.53 15.09 13.94 15.11 14.94 10.57 13.86 10.77 11.29 13.57 15.78 12.62 11.81 14.12 15.79 15.04 14.24 14.68 13.09 11.16 13.85 12.80 13.40 11.48 12.37 13.81 14.49 11.92 14.90 12.20 13.16 13.56 13.86 14.28 10.46 13.30
Sura Gardens Dnipro                              76.34 73.83 76.50 71.61 73.00 72.85 75.70 74.53 75.41 71.16 70.68 74.06 73.40 67.12 71.78 67.96 68.14 67.96 15.66 13.91 13.60 15.23 15.04 14.74 13.93 14.43 16.05 13.44 15.92 15.43 13.70 14.94 16.05 14.90 15.40 14.34 3.41 2.54 2.40 2.46  2.30 0.00 2.40 2.68 0.00 2.49 0.00 0.00 2.31 2.26 2.32 2.48 2.12 2.58 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 12.61 14.64 13.33 10.37 11.67 11.62 13.90 12.21 14.07 11.25 12.41 15.40 10.46 10.92 15.42 14.52 11.31 11.81 13.49 15.12 13.04 12.63 14.71 13.50 11.90 13.20 11.12 13.23 13.17 12.38 10.84 15.57 11.72 12.27 12.54 12.85 12.26 13.09 13.47 11.06 11.44
Altschwendt                                      79.48 72.47 79.50 76.68 75.79 75.20 79.94 80.24 81.37 73.29 79.20 83.13 80.90 80.14 79.93 78.03 75.96 76.16 11.21 10.31 10.39  9.88 10.52 11.10 11.13 11.46 11.53 10.52 11.48 12.03 10.82 12.48 12.07 11.90 12.86 11.98 2.31 2.56 1.84 1.79  2.05 0.00 1.94 2.52 0.00 1.77 0.00 0.00 2.24 1.99 1.81 1.98 2.24 2.23 -0.01  0.00  0.00 -0.02  0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.02 -0.01  0.01 -0.01  0.00  0.00 -0.01 -0.02 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.04 -0.01 12.41 13.73 14.23 10.32 12.38 10.41 14.75 12.28 14.44 13.81 10.00 13.06  9.65 11.63 13.80 14.82 11.03 11.04 14.50 14.21 13.48 12.88 13.92 11.94 11.11 13.47 10.69 11.92 11.76 11.81 12.25 13.62 10.80 14.65 11.05 11.28 11.67 12.92 12.66  9.84 11.62
Victoria                                         82.90 84.46 85.16 83.64 85.70 88.76 88.56 87.48 85.59 88.08 87.00 85.76 82.28 84.24 86.08 86.79 81.51 85.32 14.38 14.32 13.62 12.53 13.46 12.16 12.83 12.82 12.85 11.85 13.00 12.40 13.24 13.12 12.49 13.52 12.74 12.04 1.04 1.16 1.21 1.10  1.16 0.00 1.54 1.59 0.00 1.52 0.00 0.00 1.24 1.84 1.17 1.88 2.34 1.42  0.00 -0.06 -0.02  0.01 -0.04  0.01 -0.01  0.00  0.00  0.03 -0.03  0.08  0.02  0.01 -0.05  0.06  0.05  0.01  0.05  0.01  0.08 -0.04  0.00  0.04  0.03  0.03 -0.03  0.02  0.02 -0.01  0.00 -0.02  0.02  0.02  0.05  0.02  0.03  0.02 -0.01  0.03 -0.03 18.00 19.50 20.04 17.58 18.23 22.42 19.76 20.31 18.01 22.19 19.17 20.42 19.29 19.50 15.77 18.37 19.82 23.53 20.89 16.18 21.65 20.26 21.96 19.37 20.34 18.20 18.46 19.77 23.46 21.95 19.72 18.55 21.98 20.00 19.53 21.65 20.73 19.87 21.88 20.22 18.31
Sooke                                            82.90 84.46 85.16 83.64 85.70 88.76 88.56 87.48 85.59 88.08 87.00 85.76 82.28 84.24 86.08 86.79 81.51 85.32 14.42 14.22 13.21 12.46 13.25 12.08 12.73 12.88 12.60 11.56 12.84 12.01 13.06 12.84 12.25 13.44 12.60 11.67 1.04 1.16 1.21 1.10  1.16 0.00 1.54 1.59 0.00 1.52 0.00 0.00 1.24 1.84 1.17 1.88 2.34 1.42  0.00 -0.06 -0.02  0.01 -0.04  0.01 -0.01  0.00  0.00  0.03 -0.03  0.08  0.02  0.01 -0.05  0.06  0.05  0.01  0.05  0.01  0.08 -0.04  0.00  0.04  0.03  0.03 -0.03  0.02  0.02 -0.01  0.00 -0.02  0.02  0.02  0.05  0.02  0.03  0.02 -0.01  0.03 -0.03 18.00 19.50 20.04 17.58 18.23 22.42 19.76 20.31 18.01 22.19 19.17 20.42 19.29 19.50 15.77 18.37 19.82 23.53 20.89 16.18 21.65 20.26 21.96 19.37 20.34 18.20 18.46 19.77 23.46 21.95 19.72 18.55 21.98 20.00 19.53 21.65 20.73 19.87 21.88 20.22 18.31
Astronomical and Geophysical Observatory Modra   79.93 71.31 78.81 72.98 71.53 73.28 74.96 78.13 77.26 72.06 72.91 79.18 80.06 78.09 75.38 74.93 78.47 78.77 13.44 12.71 12.88 11.50 13.30 13.72 14.12 14.10 13.46 13.16 13.44 15.26 13.45 14.26 13.71 12.62 13.96 14.20 2.94 2.63 2.13 2.04  2.46 0.00 2.09 2.24 0.00 2.06 0.00 0.00 2.27 2.35 1.94 2.02 2.38 2.13 -0.02  0.03  0.01 -0.02  0.02 -0.03  0.01 -0.01  0.01  0.02  0.02  0.01  0.01  0.02 -0.01 -0.01  0.01 -0.03  0.02  0.01  0.00 -0.02  0.03 -0.02  0.00  0.01  0.02 -0.01  0.02 -0.02 -0.01 -0.01  0.01  0.01 -0.01 -0.05  0.00 -0.01  0.02 -0.04 -0.02 11.74 13.64 13.60  9.91 12.04 10.49 14.60 12.16 14.29 13.41 10.03 13.08  9.50 12.33 14.26 14.65 10.62 10.95 14.19 14.05 13.15 12.71 13.87 12.26 11.22 13.70 10.29 11.57 11.71 11.73 11.91 13.58 10.57 14.31 11.26 11.06 11.47 13.03 12.22  9.70 11.18
Arbonne la Foret                                 75.50 68.62 75.21 76.51 73.87 72.00 78.44 72.46 77.54 72.60 75.24 79.91 77.17 74.38 74.14 76.19 73.06 73.15 14.54 13.48 12.92 13.56 14.14 12.84 12.99 13.46 13.40 13.40 13.16 14.06 13.38 14.74 14.28 14.11 14.68 14.06 2.64 2.94 2.52 2.38  2.26 0.00 2.10 2.99 0.00 2.18 0.00 0.00 2.42 3.22 2.42 2.38 2.28 2.12  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01 15.27 15.36 15.99 13.32 13.43 12.44 15.15 15.64 15.30 14.95 11.15 14.44 11.79 11.70 13.27 16.35 13.22 12.65 14.12 16.68 15.43 15.22 14.51 13.98 11.67 14.26 13.19 14.27 11.89 13.13 14.49 15.20 13.10 15.83 13.03 14.00 15.21 14.80 15.31 10.63 14.62
Oak Bay Victoria                                 92.74 93.19 94.66 94.86 93.68 95.34 94.50 94.65 94.24 96.71 95.62 94.52 93.54 94.79 93.22 96.14 93.48 85.86 14.52 15.34 14.48 12.90 13.96 13.29 13.64 13.78 13.32 12.34 13.99 13.28 13.83 13.79 13.26 14.38 13.38 12.61 1.44 1.41 1.58 1.36  1.31 0.00 1.90 2.01 0.00 1.63 0.00 0.00 1.60 2.20 1.63 2.42 3.07 1.86  0.06  0.05  0.05  0.05  0.03  0.06  0.11  0.06  0.06  0.08  0.07  0.06  0.07  0.07  0.05  0.05  0.06  0.06  0.04  0.01  0.05  0.06  0.07  0.06  0.05  0.06  0.06  0.06  0.07  0.08  0.07  0.03  0.07  0.05  0.09  0.07  0.07  0.03  0.07  0.07  0.08 17.99 19.49 19.83 17.59 18.11 22.29 19.90 20.32 18.04 22.20 19.21 20.46 19.27 19.59 15.71 18.36 19.75 23.46 20.82 16.06 21.64 20.30 21.93 19.46 20.35 18.20 18.47 19.68 23.44 21.84 19.71 18.38 21.94 19.92 19.54 21.57 20.85 19.66 21.83 20.14 18.29
Stixendorf                                       82.34 79.34 86.09 80.48 77.44 80.58 84.72 83.38 81.78 79.04 82.22 85.18 85.56 82.88 83.04 82.17 85.13 78.63 11.81 10.63 10.56  9.46 10.38 10.98 11.18 11.38 11.30 11.04 10.70 12.61 11.55 12.42 11.40 11.26 12.24 11.60 2.02 1.91 1.60 1.46  1.78 0.00 1.52 1.74 0.00 1.46 0.00 0.00 1.78 1.44 1.14 1.34 1.76 1.69  0.08  0.15  0.16  0.05  0.17  0.06  0.14  0.07  0.11  0.15  0.14  0.15  0.10  0.12  0.10  0.12  0.11  0.04  0.11  0.16  0.12  0.13  0.14  0.07  0.07  0.15  0.12  0.13  0.15  0.12  0.11  0.10  0.10  0.15  0.09  0.05  0.11  0.11  0.16  0.00  0.11 12.00 13.66 13.87 10.01 12.29 10.36 14.69 12.33 14.35 13.48 10.01 12.99  9.62 12.14 14.03 14.70 10.66 11.01 14.37 14.07 13.26 12.87 13.72 12.06 11.24 13.59 10.37 11.73 11.71 11.77 12.08 13.53 10.77 14.62 11.10 11.18 11.73 12.91 12.54  9.70 11.48
Landehen                                         75.40 70.68 75.31 73.39 78.50 73.79 75.98 70.00 72.88 72.05 74.69 74.04 71.61 72.74 75.12 75.17 72.13 74.49 14.06 14.24 13.17 14.28 14.86 13.80 13.16 13.86 13.61 13.94 13.02 13.94 14.26 13.80 13.98 14.60 15.02 14.14 2.02 2.46 2.36 1.84  2.58 0.00 2.13 2.40 0.00 2.43 0.00 0.00 1.89 2.06 1.88 1.90 1.92 2.11  0.03  0.02  0.02  0.03  0.03  0.01  0.03  0.02  0.02  0.01  0.02  0.03  0.00  0.02  0.02  0.04  0.01 -0.01  0.02  0.03  0.01  0.05  0.00  0.03  0.01  0.00 -0.01  0.03  0.00  0.03  0.02 -0.02  0.03  0.02  0.00  0.03  0.03  0.03  0.01  0.00  0.02 16.92 16.51 16.05 14.70 12.72 13.22 15.50 17.17 15.67 15.08 11.25 15.39 12.94 12.94 12.98 17.16 13.75 13.36 13.86 17.39 15.91 16.29 14.61 15.00 12.50 15.16 13.27 14.66 12.70 14.05 15.31 16.07 14.39 16.14 14.41 15.41 16.64 15.64 16.20 11.71 16.27
Linz                                             81.54 72.87 81.56 78.66 73.58 79.06 81.02 79.81 82.06 76.16 80.57 84.92 81.02 79.72 81.91 78.88 80.28 76.03 11.26  9.82  9.80  9.84 10.05 10.68 10.43 10.74 10.99 10.20 11.30 11.48 10.62 11.84 11.11 11.18 12.12 11.48 1.63 2.13 1.40 1.63  1.51 0.00 1.28 1.60 0.00 1.19 0.00 0.00 1.61 1.56 1.19 1.36 1.63 1.38  0.02  0.04  0.01  0.03  0.03  0.03  0.02  0.02  0.03  0.00  0.03  0.03  0.05  0.02  0.01  0.01  0.02  0.07  0.03  0.00  0.03 -0.01  0.03  0.02  0.06  0.03  0.04  0.02  0.01  0.03  0.02  0.03  0.03  0.03  0.04  0.03  0.04  0.04  0.02  0.06  0.03 12.30 13.65 14.14 10.19 12.39 10.30 14.70 12.33 14.38 13.65 10.00 13.04  9.64 11.82 13.85 14.80 10.89 10.96 14.45 14.10 13.38 12.86 13.82 11.93 11.14 13.46 10.52 11.84 11.76 11.83 12.16 13.48 10.84 14.73 11.05 11.22 11.75 12.84 12.70  9.78 11.64
Schaerding                                       78.76 71.48 80.62 77.24 76.89 75.62 80.34 78.60 82.74 73.15 80.85 83.26 80.08 78.49 80.48 76.51 74.72 77.12 11.32 10.36 10.86 10.14 10.80 10.87 11.06 11.00 11.75 10.16 11.86 12.08 10.56 12.44 11.82 11.96 12.52 11.62 2.34 2.68 1.85 1.86  2.37 0.00 1.75 2.42 0.00 2.04 0.00 0.00 1.90 2.18 2.22 2.30 2.28 2.01  0.04  0.03  0.02  0.05  0.03  0.04  0.04  0.04  0.04  0.03  0.05  0.03  0.06  0.04  0.04  0.03  0.03  0.06  0.05  0.01  0.03  0.03  0.03  0.04  0.07  0.04  0.04  0.05  0.02  0.03  0.03  0.03  0.05  0.04  0.04  0.05  0.04  0.04  0.03  0.06  0.03 12.52 13.70 14.31 10.39 12.49 10.34 14.76 12.38 14.45 13.83 10.09 13.14  9.70 11.71 13.84 14.91 11.06 10.98 14.50 14.23 13.49 12.90 13.94 11.93 11.13 13.52 10.67 11.95 11.82 11.92 12.29 13.58 10.91 14.81 11.08 11.38 11.88 12.92 12.85  9.85 11.77
Climenhaga Observatory Victoria                  83.39 86.64 88.90 87.64 86.28 91.35 90.22 88.32 89.30 89.86 88.08 87.40 86.26 88.22 88.11 87.32 84.72 84.22 14.52 15.34 14.48 12.90 13.96 13.29 13.64 13.78 13.32 12.34 13.99 13.28 13.83 13.79 13.26 14.38 13.38 12.61 1.44 1.41 1.58 1.36  1.31 0.00 1.90 2.01 0.00 1.63 0.00 0.00 1.60 2.20 1.63 2.42 3.07 1.86  0.06  0.05  0.05  0.05  0.03  0.06  0.11  0.06  0.06  0.08  0.07  0.06  0.07  0.07  0.05  0.05  0.06  0.06  0.04  0.01  0.05  0.06  0.07  0.06  0.05  0.06  0.06  0.06  0.07  0.08  0.07  0.03  0.07  0.05  0.09  0.07  0.07  0.03  0.07  0.07  0.08 17.99 19.49 19.83 17.59 18.11 22.29 19.90 20.32 18.04 22.20 19.21 20.46 19.27 19.59 15.71 18.36 19.75 23.46 20.82 16.06 21.64 20.30 21.93 19.46 20.35 18.20 18.47 19.68 23.44 21.84 19.71 18.38 21.94 19.92 19.54 21.57 20.85 19.66 21.83 20.14 18.29
Freconrupt                                       84.52 79.74 83.42 79.39 82.81 79.20 85.04 83.84 85.06 77.67 80.30 86.52 83.08 81.78 82.18 84.86 83.20 80.68 14.25 12.26 11.90 12.37 12.16 11.58 11.76 12.62 12.02 11.32 11.52 12.32 11.38 11.64 11.32 11.34 12.64 11.16 1.22 1.58 1.36 1.18  1.59 0.00 1.18 1.66 0.00 1.25 0.00 0.00 1.16 1.12 1.08 1.08 1.13 1.19  0.09  0.09  0.10  0.08  0.11  0.07  0.07  0.09  0.07  0.10  0.10  0.09  0.04  0.09  0.10  0.12  0.09  0.00  0.06  0.13  0.09  0.14  0.07  0.07  0.03  0.08  0.08  0.08  0.09  0.09  0.05  0.03  0.09  0.08  0.04  0.07  0.10  0.08  0.13  0.02  0.08 13.98 14.60 15.49 12.24 13.53 11.33 15.11 13.90 14.97 14.86 10.61 13.88 10.72 11.43 13.59 15.74 12.54 11.64 14.11 15.69 14.93 14.16 14.60 12.98 11.18 13.86 12.66 13.32 11.52 12.41 13.67 14.34 11.99 14.95 12.10 13.02 13.55 13.77 14.28 10.49 13.24
Picard Observatory St. Veit                      82.00 72.00 80.19 77.40 74.28 78.38 81.28 79.39 80.96 74.93 80.84 85.74 81.98 80.82 81.63 80.39 77.77 78.36 11.32  9.43  9.82 10.12 10.04 10.78 10.38 10.74 11.28 10.12 11.32 11.58 10.66 11.98 11.12 11.01 11.97 11.30 1.78 2.12 1.46 1.60  1.60 0.00 1.41 1.68 0.00 1.36 0.00 0.00 1.52 1.60 1.28 1.32 1.68 1.50  0.02  0.04  0.01  0.03  0.03  0.03  0.02  0.02  0.03  0.00  0.03  0.03  0.05  0.02  0.01  0.01  0.02  0.07  0.03  0.00  0.03 -0.01  0.03  0.02  0.06  0.03  0.04  0.02  0.01  0.03  0.02  0.03  0.03  0.03  0.04  0.03  0.04  0.04  0.02  0.06  0.03 12.30 13.65 14.14 10.19 12.39 10.30 14.70 12.33 14.38 13.65 10.00 13.04  9.64 11.82 13.85 14.80 10.89 10.96 14.45 14.10 13.38 12.86 13.82 11.93 11.14 13.46 10.52 11.84 11.76 11.83 12.16 13.48 10.84 14.73 11.05 11.22 11.75 12.84 12.70  9.78 11.64
National Research Council of Canada              68.52 74.74 76.54 76.47 73.90 80.93 79.48 76.38 78.71 81.10 75.75 77.94 73.35 73.84 78.94 73.83 72.00 79.01 14.64 15.37 14.40 12.96 14.22 13.07 13.12 13.83 13.51 11.97 13.80 13.50 14.20 14.14 13.38 14.33 13.76 13.07 1.15 1.22 1.32 1.08  1.22 0.00 1.74 1.72 0.00 1.42 0.00 0.00 1.32 2.05 1.35 2.37 2.79 1.52  0.02  0.01  0.02  0.02 -0.01  0.03  0.05  0.02  0.02  0.04  0.02  0.04  0.03  0.02  0.02  0.03  0.02  0.02  0.02 -0.01  0.03  0.01  0.03  0.02  0.02  0.03  0.02  0.01  0.03  0.02  0.03  0.01  0.04  0.02  0.05  0.03  0.03  0.01  0.02  0.03  0.02 17.93 19.45 19.82 17.53 18.05 22.31 19.87 20.30 18.10 22.25 19.14 20.37 19.31 19.58 15.70 18.31 19.71 23.40 20.80 16.07 21.63 20.25 21.94 19.42 20.29 18.22 18.45 19.67 23.46 21.85 19.67 18.34 21.96 19.87 19.55 21.53 20.82 19.65 21.82 20.13 18.27
Gaisberg Observatory Schaerding                  81.55 72.01 81.32 76.00 75.93 77.54 81.31 79.02 81.23 76.44 80.98 85.18 80.63 79.59 80.90 79.66 76.24 79.04 11.94 10.30 10.86  9.99 10.46 10.62 10.57 10.62 11.78 10.26 11.58 11.57 10.60 12.10 11.26 11.50 12.37 11.42 2.08 2.50 1.79 1.86  2.26 0.00 1.64 2.28 0.00 1.80 0.00 0.00 1.72 2.03 2.12 2.04 2.16 1.94  0.04  0.03  0.02  0.05  0.03  0.04  0.04  0.04  0.04  0.03  0.05  0.03  0.06  0.04  0.04  0.03  0.03  0.06  0.05  0.01  0.03  0.03  0.03  0.04  0.07  0.04  0.04  0.05  0.02  0.03  0.03  0.03  0.05  0.04  0.04  0.05  0.04  0.04  0.03  0.06  0.03 12.52 13.70 14.31 10.39 12.49 10.34 14.76 12.38 14.45 13.83 10.09 13.14  9.70 11.71 13.84 14.91 11.06 10.98 14.50 14.23 13.49 12.90 13.94 11.93 11.13 13.52 10.67 11.95 11.82 11.92 12.29 13.58 10.91 14.81 11.08 11.38 11.88 12.92 12.85  9.85 11.77
Cesson                                           76.42 72.42 77.82 76.25 78.68 74.49 80.37 74.25 79.18 75.20 75.79 80.60 78.13 75.62 76.94 77.57 75.83 73.69 14.64 13.50 12.40 13.45 14.16 12.61 12.96 13.50 13.22 13.66 13.28 14.06 13.35 14.27 14.30 14.34 14.80 14.14 2.70 2.71 2.24 2.33  2.15 0.00 2.28 3.09 0.00 2.20 0.00 0.00 2.39 2.56 1.87 2.05 2.41 2.32  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01 15.27 15.36 15.99 13.32 13.43 12.44 15.15 15.64 15.30 14.95 11.15 14.44 11.79 11.70 13.27 16.35 13.22 12.65 14.12 16.68 15.43 15.22 14.51 13.98 11.67 14.26 13.19 14.27 11.89 13.13 14.49 15.20 13.10 15.83 13.03 14.00 15.21 14.80 15.31 10.63 14.62
ISON-Uzhgorod Observatory                        76.10 72.68 77.35 74.23 75.62 76.46 78.00 76.10 81.64 72.33 71.96 76.50 76.90 75.20 76.90 76.03 77.89 78.90 12.56 11.14 11.86 11.38 12.08 12.99 12.77 12.12 13.48 12.13 12.92 12.70 12.28 13.56 13.06 13.10 12.48 13.15 3.61 3.00 2.29 2.32  2.24 0.00 2.34 2.41 0.00 2.21 0.00 0.00 1.85 2.21 2.00 1.78 2.17 2.27  0.12  0.11  0.11  0.12  0.09  0.11  0.11  0.11  0.12  0.10  0.10  0.10  0.11  0.11  0.12  0.11  0.10  0.12  0.10  0.09  0.12  0.11  0.11  0.12  0.13  0.11  0.12  0.12  0.11  0.11  0.12  0.11  0.11  0.12  0.12  0.13  0.11  0.11  0.09  0.12  0.10 11.08 12.70 12.55  9.49 11.05 10.33 14.14 11.89 13.77 12.14 10.33 13.01  8.98 12.60 14.59 14.12 10.04 10.21 13.33 13.59 12.51 11.94 13.55 12.22 11.29 12.79  9.74 11.11 11.60 12.07 11.26 13.44 10.93 13.42 11.15 10.98 11.26 12.57 11.83  9.77 10.95
Savigny-le-Temple                                75.44 71.56 78.09 76.78 78.96 73.80 80.91 75.62 78.63 75.76 75.93 80.60 77.85 75.48 76.63 77.16 74.18 74.80 14.82 13.65 12.62 13.88 14.34 12.84 12.58 13.70 12.92 13.42 13.30 13.77 13.44 14.53 14.08 14.02 15.30 14.30 2.70 2.71 2.24 2.33  2.15 0.00 2.28 3.09 0.00 2.20 0.00 0.00 2.39 2.56 1.87 2.05 2.41 2.32  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01 15.27 15.36 15.99 13.32 13.43 12.44 15.15 15.64 15.30 14.95 11.15 14.44 11.79 11.70 13.27 16.35 13.22 12.65 14.12 16.68 15.43 15.22 14.51 13.98 11.67 14.26 13.19 14.27 11.89 13.13 14.49 15.20 13.10 15.83 13.03 14.00 15.21 14.80 15.31 10.63 14.62
Strasbourg                                       83.37 78.28 82.87 82.84 82.66 78.65 83.64 78.22 84.11 78.22 78.11 86.24 84.04 79.59 79.54 80.74 79.20 82.60 14.14 11.74 11.82 12.18 12.50 11.10 11.00 11.92 12.16 12.12 12.00 12.61 11.73 12.84 12.43 12.40 13.54 11.94 2.37 2.52 2.20 1.98  2.30 0.00 1.92 2.38 0.00 1.88 0.00 0.00 2.15 2.08 1.88 2.08 2.06 1.92  0.11  0.11  0.10  0.12  0.11  0.12  0.10  0.12  0.11  0.11  0.11  0.12  0.11  0.11  0.12  0.11  0.11  0.11  0.12  0.11  0.11  0.11  0.10  0.11  0.11  0.11  0.12  0.11  0.11  0.10  0.10  0.10  0.11  0.10  0.09  0.11  0.11  0.11  0.11  0.11  0.11 13.83 14.49 15.38 12.06 13.45 11.19 15.07 13.71 14.88 14.75 10.51 13.76 10.58 11.45 13.62 15.64 12.41 11.51 14.13 15.51 14.78 14.02 14.50 12.86 11.15 13.79 12.47 13.16 11.53 12.35 13.52 14.22 11.87 14.87 11.98 12.81 13.33 13.63 14.14 10.44 13.05
Heron Cove Observatory Orcas                     75.62 79.33 79.85 79.64 78.29 84.09 84.57 81.04 82.42 82.74 81.24 81.78 80.36 78.90 79.05 78.10 77.31 81.90 14.48 15.59 15.06 13.82 14.60 13.93 14.36 14.24 13.86 13.40 14.36 13.94 14.55 14.92 14.48 15.26 14.35 13.92 1.21 1.21 1.34 1.11  1.15 0.00 1.51 1.72 0.00 1.46 0.00 0.00 1.25 1.56 1.33 2.24 2.72 1.23  0.03  0.02  0.01  0.02  0.00  0.01  0.06  0.02  0.03  0.03  0.03  0.00  0.02  0.03  0.03  0.00  0.01  0.01 -0.01 -0.02 -0.01  0.03  0.02  0.02  0.01  0.02  0.03  0.02  0.02  0.04  0.04 -0.01  0.01  0.01  0.04  0.02  0.04 -0.01  0.02  0.02  0.05 18.04 19.54 19.84 17.62 18.17 22.27 19.94 20.35 17.97 22.16 19.27 20.54 19.22 19.60 15.72 18.42 19.80 23.52 20.85 16.05 21.65 20.34 21.91 19.51 20.40 18.19 18.50 19.69 23.44 21.83 19.75 18.43 21.94 19.98 19.52 21.62 20.89 19.68 21.85 20.15 18.31
Aichtal                                          82.24 74.15 79.86 76.72 79.37 77.96 80.08 77.78 84.24 74.52 79.89 85.15 82.56 77.12 78.31 78.94 76.38 78.63 13.20 11.54 11.70 11.24 11.08 10.78 11.72 11.46 11.92 11.27 12.04 12.79 11.60 11.98 11.86 12.00 13.31 11.70 2.13 2.20 2.08 1.66  1.93 0.00 1.55 2.10 0.00 1.67 0.00 0.00 1.50 2.00 1.45 1.70 1.88 1.95  0.08  0.08  0.07  0.09  0.09  0.08  0.09  0.09  0.09  0.09  0.08  0.09  0.08  0.08  0.09  0.09  0.08  0.07  0.09  0.09  0.09  0.09  0.08  0.09  0.08  0.09  0.08  0.09  0.07  0.09  0.08  0.07  0.09  0.08  0.07  0.08  0.09  0.10  0.10  0.08  0.09 13.59 14.25 15.26 11.66 13.19 10.97 15.08 13.33 14.84 14.57 10.38 13.57 10.25 11.46 13.68 15.51 12.14 11.34 14.30 15.15 14.48 13.69 14.40 12.61 11.14 13.65 12.00 12.89 11.63 12.32 13.23 14.04 11.59 14.80 11.67 12.42 12.98 13.48 13.93 10.41 12.71
Herrenberg Sternwarte                            82.91 74.18 81.10 77.16 80.88 77.28 80.10 78.46 83.29 75.61 79.76 83.49 81.60 78.22 77.90 80.60 79.02 75.89 13.48 12.00 11.36 11.43 11.36 11.46 11.66 11.64 12.36 11.90 12.06 12.86 11.48 12.06 12.28 12.08 13.48 11.45 1.45 1.97 1.82 1.40  1.69 0.00 1.50 1.72 0.00 1.54 0.00 0.00 1.65 1.77 1.40 1.44 1.67 1.28  0.09  0.10  0.11  0.08  0.10  0.08  0.07  0.09  0.07  0.11  0.09  0.09  0.06  0.08  0.10  0.11  0.09  0.03  0.06  0.11  0.08  0.12  0.06  0.07  0.04  0.08  0.10  0.07  0.09  0.08  0.06  0.06  0.08  0.07  0.05  0.07  0.09  0.07  0.12  0.05  0.08 13.68 14.30 15.32 11.78 13.26 11.03 15.08 13.45 14.84 14.61 10.42 13.62 10.28 11.46 13.68 15.52 12.22 11.39 14.26 15.24 14.56 13.79 14.43 12.68 11.13 13.70 12.16 12.96 11.59 12.33 13.29 14.10 11.69 14.80 11.76 12.54 13.07 13.54 13.96 10.44 12.79
Altdorf                                          83.40 79.18 82.74 77.99 81.16 77.82 82.84 79.29 83.42 77.54 82.36 85.14 84.89 80.41 80.26 81.02 79.70 77.12 12.98 11.91 11.50 11.18 11.26 10.94 11.31 11.88 12.20 11.62 11.85 12.80 11.92 11.93 11.97 12.19 13.28 11.54 1.88 2.01 1.90 1.64  1.76 0.00 1.53 1.88 0.00 1.54 0.00 0.00 1.74 1.94 1.43 1.56 1.71 1.62  0.05  0.04  0.05  0.05  0.06  0.05  0.05  0.05  0.03  0.06  0.05  0.05  0.02  0.04  0.06  0.07  0.05  0.00  0.03  0.07  0.05  0.08  0.04  0.05  0.01  0.05  0.04  0.05  0.04  0.05  0.03  0.02  0.06  0.04  0.03  0.05  0.05  0.04  0.07  0.02  0.05 13.66 14.21 15.29 11.73 13.23 10.91 15.06 13.47 14.76 14.54 10.48 13.67 10.28 11.61 13.73 15.52 12.16 11.24 14.28 15.17 14.48 13.72 14.37 12.60 11.18 13.68 12.02 12.90 11.68 12.42 13.18 13.95 11.76 14.90 11.69 12.45 13.13 13.49 14.05 10.46 12.83
Partizanske                                      86.43 75.68 81.16 77.04 76.48 78.38 81.30 84.32 82.33 76.30 75.93 83.28 84.73 80.68 80.69 81.91 81.10 73.84 12.90 11.80 12.48 10.89 11.66 12.22 12.39 12.54 12.60 11.65 12.32 13.39 11.88 12.62 12.32 11.32 12.80 12.04 3.08 2.59 2.02 2.14  2.44 0.00 2.08 2.38 0.00 2.00 0.00 0.00 1.82 2.46 2.05 2.16 2.30 2.18  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.02  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03 11.50 13.27 13.28  9.85 11.82 10.19 14.30 12.23 14.15 12.99 10.03 12.98  9.40 12.44 14.28 14.55 10.36 10.50 13.98 13.86 12.81 12.43 13.70 12.14 11.16 13.45  9.96 11.31 11.56 11.86 11.64 13.29 10.73 14.19 11.18 11.09 11.57 12.87 12.34  9.67 11.26
Wildberg                                         83.40 77.11 82.88 78.54 81.29 77.27 81.46 78.74 82.74 74.38 80.44 83.22 80.90 77.40 77.62 79.91 78.46 76.16 13.76 11.86 11.64 11.42 11.21 11.26 11.72 11.80 12.48 11.71 12.30 12.90 11.44 12.22 12.40 12.23 13.40 11.53 1.34 1.78 1.64 1.23  1.69 0.00 1.40 1.66 0.00 1.44 0.00 0.00 1.60 1.55 1.32 1.36 1.64 1.56  0.12  0.13  0.13  0.12  0.15  0.12  0.11  0.13  0.11  0.13  0.14  0.12  0.08  0.13  0.14  0.15  0.12  0.05  0.10  0.15  0.12  0.17  0.10  0.12  0.08  0.12  0.13  0.13  0.12  0.13  0.09  0.07  0.14  0.12  0.08  0.12  0.13  0.12  0.17  0.08  0.13 13.74 14.27 15.34 11.81 13.29 10.96 15.08 13.55 14.77 14.59 10.52 13.72 10.33 11.62 13.75 15.55 12.23 11.28 14.28 15.24 14.56 13.79 14.41 12.67 11.19 13.73 12.13 12.96 11.67 12.43 13.23 14.01 11.82 14.91 11.75 12.52 13.19 13.52 14.07 10.49 12.88
Uzhgorod                                         76.82 72.65 78.85 73.76 78.10 78.79 78.00 76.66 81.10 73.84 71.96 77.19 79.23 77.94 80.10 76.98 79.84 77.40 13.61 11.24 12.40 11.15 12.27 12.72 12.92 12.28 13.56 12.40 13.18 12.84 12.38 13.84 13.55 12.86 12.95 13.65 3.62 2.89 2.37 2.43  2.60 0.00 2.18 2.53 0.00 2.50 0.00 0.00 2.01 2.60 2.28 2.05 2.61 2.59  0.10  0.09  0.09  0.10  0.07  0.09  0.08  0.09  0.10  0.08  0.08  0.08  0.11  0.09  0.10  0.09  0.09  0.11  0.09  0.07  0.09  0.08  0.09  0.10  0.12  0.09  0.11  0.10  0.09  0.09  0.10  0.10  0.09  0.10  0.10  0.11  0.09  0.09  0.08  0.11  0.08 11.06 12.59 12.55  9.58 11.19 10.21 14.11 11.97 13.80 12.09 10.30 13.05  8.97 12.60 14.56 14.20  9.99 10.09 13.36 13.58 12.41 11.92 13.50 12.21 11.27 12.80  9.67 11.03 11.59 12.09 11.24 13.29 10.96 13.53 11.11 11.03 11.39 12.55 11.98  9.75 11.04
Owls and Ravens Observatory Holzgerlingen        83.40 79.18 82.74 77.99 81.16 77.82 82.84 79.29 83.42 77.54 82.36 85.14 84.89 80.41 80.26 81.02 79.70 77.12 12.98 11.91 11.50 11.18 11.26 10.94 11.31 11.88 12.20 11.62 11.85 12.80 11.92 11.93 11.97 12.19 13.28 11.54 1.88 2.01 1.90 1.64  1.76 0.00 1.53 1.88 0.00 1.54 0.00 0.00 1.74 1.94 1.43 1.56 1.71 1.62  0.05  0.04  0.05  0.05  0.06  0.05  0.05  0.05  0.03  0.06  0.05  0.05  0.02  0.04  0.06  0.07  0.05  0.00  0.03  0.07  0.05  0.08  0.04  0.05  0.01  0.05  0.04  0.05  0.04  0.05  0.03  0.02  0.06  0.04  0.03  0.05  0.05  0.04  0.07  0.02  0.05 13.66 14.21 15.29 11.73 13.23 10.91 15.06 13.47 14.76 14.54 10.48 13.67 10.28 11.61 13.73 15.52 12.16 11.24 14.28 15.17 14.48 13.72 14.37 12.60 11.18 13.68 12.02 12.90 11.68 12.42 13.18 13.95 11.76 14.90 11.69 12.45 13.13 13.49 14.05 10.46 12.83
Soisy-sur-Seine                                  76.21 71.50 75.07 76.35 77.16 74.06 78.57 75.07 78.77 74.38 75.52 80.05 76.10 77.40 75.94 77.58 74.61 76.58 14.95 13.76 12.50 13.50 14.19 12.82 12.40 13.04 12.52 13.02 13.42 13.92 13.29 14.26 13.99 13.97 14.85 14.06 2.46 2.32 2.44 2.13  1.86 0.00 2.28 2.76 0.00 2.02 0.00 0.00 2.13 2.68 1.62 1.97 2.04 2.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.28 15.32 16.02 13.32 13.43 12.39 15.16 15.64 15.19 14.93 11.23 14.49 11.77 11.84 13.30 16.38 13.22 12.53 14.07 16.63 15.38 15.18 14.47 13.90 11.67 14.28 13.16 14.22 11.92 13.21 14.46 15.15 13.22 15.88 12.99 13.94 15.36 14.79 15.39 10.66 14.64
Mauren Valley Observatory Holzgerlingen          82.80 77.66 81.10 76.60 80.47 76.86 81.06 79.70 83.56 77.67 80.30 85.14 82.00 79.32 78.44 80.88 78.46 76.44 13.22 11.84 11.40 11.25 11.19 11.08 11.48 11.62 11.91 11.50 12.10 12.74 11.95 11.88 12.12 12.04 13.30 11.61 1.77 2.06 1.92 1.54  1.73 0.00 1.62 1.76 0.00 1.61 0.00 0.00 1.74 1.86 1.49 1.46 1.72 1.53  0.05  0.04  0.05  0.05  0.06  0.05  0.05  0.05  0.03  0.06  0.05  0.05  0.02  0.04  0.06  0.07  0.05  0.00  0.03  0.07  0.05  0.08  0.04  0.05  0.01  0.05  0.04  0.05  0.04  0.05  0.03  0.02  0.06  0.04  0.03  0.05  0.05  0.04  0.07  0.02  0.05 13.66 14.21 15.29 11.73 13.23 10.91 15.06 13.47 14.76 14.54 10.48 13.67 10.28 11.61 13.73 15.52 12.16 11.24 14.28 15.17 14.48 13.72 14.37 12.60 11.18 13.68 12.02 12.90 11.68 12.42 13.18 13.95 11.76 14.90 11.69 12.45 13.13 13.49 14.05 10.46 12.83
Saint-Felicien                                   80.59 77.56 84.71 81.65 81.54 78.13 80.90 80.44 77.83 78.57 82.76 81.61 79.78 78.36 81.41 83.38 79.37 81.89 11.47  9.67 10.74 12.31 11.16 10.40  9.25  9.39 10.78  9.52 10.96 10.24  9.59  8.91 11.32  9.94 10.58  9.75 2.28 2.24 1.73 1.94  1.98 0.00 2.06 1.76 0.00 1.50 0.00 0.00 1.60 2.27 2.26 1.64 2.22 1.80  0.07  0.07  0.06  0.07  0.05  0.06  0.07  0.07  0.06  0.06  0.08  0.07  0.06  0.07  0.06  0.08  0.05  0.05  0.06  0.05  0.08  0.07  0.07  0.07  0.07  0.07  0.06  0.06  0.07  0.06  0.06  0.05  0.06  0.05  0.06  0.07  0.08  0.06  0.07  0.07  0.07 23.89 22.46 19.21 26.23 22.15 24.29 25.40 26.24 21.39 22.06 26.74 29.69 26.78 24.54 25.30 26.44 23.72 22.30 22.90 22.79 21.47 23.40 22.11 28.11 24.20 24.46 22.20 22.07 24.37 23.62 23.44 19.62 26.47 22.17 26.01 25.47 27.93 25.49 25.14 29.28 28.35
Observatoire de Chalandray-Canotiers             77.06 71.66 77.81 76.94 77.98 74.34 79.26 75.62 78.08 74.11 76.06 79.64 76.65 76.58 76.64 77.98 75.43 76.98 14.66 13.44 12.84 13.24 13.74 12.68 12.12 12.90 12.86 12.95 13.28 13.58 12.82 13.90 13.54 13.62 14.54 13.90 2.28 2.35 2.25 2.18  2.20 0.00 2.12 2.35 0.00 1.92 0.00 0.00 2.04 2.29 1.88 1.78 2.04 1.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.28 15.32 16.02 13.32 13.43 12.39 15.16 15.64 15.19 14.93 11.23 14.49 11.77 11.84 13.30 16.38 13.22 12.53 14.07 16.63 15.38 15.18 14.47 13.90 11.67 14.28 13.16 14.22 11.92 13.21 14.46 15.15 13.22 15.88 12.99 13.94 15.36 14.79 15.39 10.66 14.64
Flammarion Observatory Juvisy                    79.75 76.00 79.87 79.56 80.46 75.03 81.32 78.22 80.14 75.34 76.88 81.84 79.12 78.08 77.33 80.19 78.64 75.34 14.76 13.41 12.36 13.54 13.74 12.94 12.30 13.22 12.48 13.07 13.04 13.46 12.68 13.84 13.50 13.72 14.78 13.64 2.58 2.23 2.50 2.13  2.21 0.00 2.09 2.56 0.00 1.99 0.00 0.00 2.40 2.16 1.86 1.76 2.22 1.97  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.01  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 15.35 15.37 16.02 13.40 13.41 12.43 15.16 15.73 15.22 14.94 11.23 14.53 11.83 11.87 13.28 16.42 13.23 12.56 14.06 16.67 15.40 15.25 14.46 13.96 11.70 14.31 13.21 14.26 11.94 13.24 14.50 15.20 13.28 15.89 13.04 13.99 15.44 14.84 15.43 10.69 14.70
Yerres-Canotiers                                 75.35 70.41 76.99 75.81 78.26 73.24 78.57 75.20 78.63 74.38 75.79 82.12 75.00 76.03 77.21 77.16 75.16 76.16 14.40 13.36 13.01 13.13 13.78 12.70 12.40 13.04 12.92 13.04 13.36 13.59 13.08 14.02 13.90 13.66 14.34 13.82 2.28 2.35 2.25 2.18  2.20 0.00 2.12 2.35 0.00 1.92 0.00 0.00 2.04 2.29 1.88 1.78 2.04 1.86  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.28 15.32 16.02 13.32 13.43 12.39 15.16 15.64 15.19 14.93 11.23 14.49 11.77 11.84 13.30 16.38 13.22 12.53 14.07 16.63 15.38 15.18 14.47 13.90 11.67 14.28 13.16 14.22 11.92 13.21 14.46 15.15 13.22 15.88 12.99 13.94 15.36 14.79 15.39 10.66 14.64
Maisoncelles                                     76.14 64.49 76.16 71.08 73.46 70.76 72.24 67.54 72.32 70.00 72.37 77.58 73.18 72.88 73.84 74.01 69.48 70.68 14.01 14.10 13.11 14.14 14.12 12.40 13.16 13.76 13.24 13.21 13.00 13.28 13.35 14.42 13.36 14.17 15.01 13.62 2.77 2.84 2.63 2.42  2.78 0.00 2.02 3.20 0.00 2.82 0.00 0.00 2.88 2.66 2.08 2.56 2.62 2.76 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.02 -0.02 -0.03 -0.01 -0.02  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 15.04 15.16 15.94 13.09 13.50 12.19 15.13 15.28 15.12 14.93 11.17 14.35 11.54 11.78 13.40 16.25 13.16 12.41 14.11 16.45 15.30 14.93 14.50 13.71 11.51 14.15 13.05 14.07 11.85 13.03 14.29 14.92 13.01 15.78 12.79 13.79 15.01 14.59 15.22 10.60 14.44
Stuttgart-Hoffeld                                81.22 73.04 79.18 75.77 78.54 77.13 80.50 77.24 82.74 74.80 80.99 85.00 82.00 74.66 76.78 80.47 76.38 77.67 12.70 11.54 11.27 11.05 11.40 11.02 11.35 11.29 12.39 11.21 11.95 12.52 12.09 12.26 11.66 11.48 13.20 11.96 1.95 2.06 1.92 1.81  1.84 0.00 1.88 1.97 0.00 1.56 0.00 0.00 1.62 1.98 1.27 1.60 1.84 1.82  0.03  0.03  0.02  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.04  0.04  0.03  0.04  0.03  0.03  0.02  0.04  0.02  0.04  0.02  0.02  0.04  0.03  0.02  0.03  0.03  0.04  0.04  0.03  0.04 13.60 14.16 15.24 11.66 13.18 10.87 15.05 13.39 14.75 14.50 10.45 13.63 10.25 11.59 13.72 15.49 12.10 11.21 14.29 15.12 14.42 13.65 14.34 12.55 11.17 13.64 11.91 12.84 11.68 12.40 13.14 13.91 11.71 14.89 11.64 12.38 13.07 13.45 14.02 10.43 12.79
Gretz-Armainvilliers                             73.74 67.06 76.44 71.35 74.96 71.58 77.75 72.06 76.30 71.92 73.74 76.62 74.31 71.51 73.72 74.41 69.47 72.19 14.59 14.00 12.67 14.07 14.14 12.82 12.63 13.53 13.12 13.34 13.20 13.54 13.15 14.48 14.12 14.07 14.58 13.93 2.61 2.61 2.41 2.57  2.22 0.00 2.42 2.83 0.00 2.22 0.00 0.00 2.24 2.92 1.74 2.31 2.49 2.25 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 15.22 15.27 16.01 13.25 13.45 12.34 15.16 15.56 15.16 14.93 11.22 14.46 11.71 11.82 13.33 16.35 13.21 12.50 14.08 16.59 15.36 15.11 14.48 13.85 11.63 14.25 13.13 14.19 11.91 13.17 14.42 15.10 13.17 15.87 12.95 13.90 15.28 14.74 15.35 10.64 14.59
Stuttgart                                        84.65 77.83 84.11 77.19 80.88 81.13 83.66 80.94 85.21 78.08 82.76 87.75 84.62 80.27 81.53 83.90 81.91 80.54 12.88 11.36 11.38 11.20 11.52 11.08 10.96 11.26 12.36 11.07 11.87 12.70 11.61 12.66 11.80 11.75 13.30 11.93 2.07 2.18 2.04 1.89  2.12 0.00 1.76 2.15 0.00 1.74 0.00 0.00 1.83 2.27 1.48 2.04 1.92 1.90  0.03  0.03  0.02  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.02  0.03  0.03  0.04  0.04  0.03  0.04  0.03  0.03  0.02  0.04  0.02  0.04  0.02  0.02  0.04  0.03  0.02  0.03  0.03  0.04  0.04  0.03  0.04 13.60 14.16 15.24 11.66 13.18 10.87 15.05 13.39 14.75 14.50 10.45 13.63 10.25 11.59 13.72 15.49 12.10 11.21 14.29 15.12 14.42 13.65 14.34 12.55 11.17 13.64 11.91 12.84 11.68 12.40 13.14 13.91 11.71 14.89 11.64 12.38 13.07 13.45 14.02 10.43 12.79
Nonndorf                                         79.30 70.84 78.54 76.69 73.18 73.83 78.25 79.39 78.90 75.48 75.38 81.21 82.26 79.87 78.99 76.82 76.51 77.26 12.42 11.04 10.48  9.74 10.60 10.85 11.40 11.71 11.42 11.07 11.17 12.67 12.26 12.48 11.62 11.52 12.85 12.18 2.05 2.13 1.61 1.42  1.74 0.00 1.40 1.73 0.00 1.44 0.00 0.00 2.48 1.56 1.25 1.52 1.66 1.57  0.06  0.07  0.08  0.05  0.09  0.05  0.07  0.06  0.07  0.08  0.09  0.09  0.06  0.08  0.08  0.07  0.07  0.04  0.07  0.09  0.06  0.08  0.07  0.05  0.06  0.08  0.07  0.08  0.08  0.06  0.06  0.05  0.07  0.07  0.05  0.05  0.07  0.07  0.08  0.03  0.06 12.05 13.57 13.89 10.03 12.34 10.22 14.64 12.42 14.32 13.45 10.04 13.02  9.65 12.16 14.00 14.74 10.65 10.91 14.35 14.01 13.24 12.85 13.67 11.99 11.23 13.54 10.33 11.72 11.72 11.84 12.06 13.42 10.87 14.72 11.06 11.20 11.88 12.84 12.68  9.70 11.63
Kramatorsk                                       74.88 72.92 73.73 69.02 70.41 68.70 67.50 71.98 69.99 65.99 66.02 73.76 66.82 65.29 71.02 71.13 65.93 66.60 14.88 12.34 13.30 14.88 13.68 14.48 13.48 13.92 15.80 12.53 15.30 14.62 12.66 13.94 14.91 14.38 14.40 13.84 3.00 2.43 2.64 2.73  2.84 0.00 2.48 2.56 0.00 2.51 0.00 0.00 2.05 2.14 2.26 2.53 1.94 2.09  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01 13.16 14.97 13.36 11.07 12.66 12.08 14.19 12.84 14.42 11.22 13.08 16.16 11.12 11.00 15.63 15.03 12.18 12.34 14.24 15.72 13.40 13.10 15.08 14.26 12.31 13.25 11.65 14.08 13.54 12.42 10.82 15.56 11.98 12.39 12.84 13.53 12.97 13.33 14.31 11.80 12.26
Meudon                                           81.93 75.84 80.14 80.55 81.16 76.28 82.42 78.76 80.68 77.67 80.03 83.35 78.32 79.32 78.33 81.70 80.15 78.22 14.01 13.04 12.23 13.20 13.64 12.34 11.96 12.84 11.98 13.04 12.98 13.36 12.82 13.73 13.94 13.32 14.32 13.58 3.12 2.20 2.41 2.13  1.94 0.00 1.92 2.42 0.00 1.96 0.00 0.00 2.12 2.16 1.66 1.81 2.06 2.23  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.01  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 15.35 15.37 16.02 13.40 13.41 12.43 15.16 15.73 15.22 14.94 11.23 14.53 11.83 11.87 13.28 16.42 13.23 12.56 14.06 16.67 15.40 15.25 14.46 13.96 11.70 14.31 13.21 14.26 11.94 13.24 14.50 15.20 13.28 15.89 13.04 13.99 15.44 14.84 15.43 10.69 14.70
Observatoire de Gravelle St. Maurice             81.79 74.98 81.64 79.41 80.74 76.96 81.87 79.32 82.06 78.35 79.34 82.53 80.80 78.76 79.85 81.84 80.70 77.54 13.98 13.16 12.52 13.18 13.54 12.10 11.78 12.67 11.82 12.88 13.37 13.24 12.75 13.82 13.54 13.58 14.22 13.68 2.38 2.38 2.41 2.42  2.62 0.00 1.90 2.31 0.00 2.05 0.00 0.00 1.69 1.88 1.62 1.96 2.14 2.29  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 15.28 15.32 16.02 13.32 13.43 12.39 15.16 15.64 15.19 14.93 11.23 14.49 11.77 11.84 13.30 16.38 13.22 12.53 14.07 16.63 15.38 15.18 14.47 13.90 11.67 14.28 13.16 14.22 11.92 13.21 14.46 15.15 13.22 15.88 12.99 13.94 15.36 14.79 15.39 10.66 14.64
Paris                                            82.39 75.41 82.88 80.97 81.98 76.83 81.74 79.45 82.46 78.90 80.31 84.45 82.16 80.54 78.88 82.24 80.86 80.96 14.33 14.04 13.41 13.90 14.48 13.44 12.86 13.76 13.13 14.08 13.45 14.73 13.53 15.07 14.42 14.51 15.92 14.57 2.88 2.33 2.56 2.40  2.34 0.00 2.09 2.62 0.00 2.30 0.00 0.00 2.32 2.34 1.84 1.90 2.43 2.38  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.01  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 15.35 15.37 16.02 13.40 13.41 12.43 15.16 15.73 15.22 14.94 11.23 14.53 11.83 11.87 13.28 16.42 13.23 12.56 14.06 16.67 15.40 15.25 14.46 13.96 11.70 14.31 13.21 14.26 11.94 13.24 14.50 15.20 13.28 15.89 13.04 13.99 15.44 14.84 15.43 10.69 14.70
QOS Observatory Zalistci                         74.46 73.16 75.40 71.22 68.74 73.39 74.46 69.78 76.27 65.97 72.50 73.28 72.62 70.41 73.20 70.00 70.82 75.62 14.42 12.28 12.54 11.58 12.58 13.30 13.09 12.36 13.38 12.58 14.13 12.52 12.92 14.02 13.41 13.68 13.84 13.88 4.14 2.64 2.06 2.47  2.82 0.00 2.16 2.73 0.00 2.27 0.00 0.00 2.06 2.42 2.30 2.09 2.02 2.33  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01 11.29 12.74 12.47  9.85 10.75 10.20 13.66 11.76 13.34 11.38 10.71 13.72  8.76 12.02 14.65 13.88  9.84 10.14 12.58 13.61 12.06 11.73 13.39 12.43 11.06 12.26  9.43 11.00 11.65 11.94 11.17 13.90 10.93 12.88 11.18 11.04 11.29 12.36 11.89  9.70 10.73
Klet Observatory Ceske Budejovice                83.11 75.68 82.82 78.78 76.75 78.65 82.94 80.22 81.50 76.30 82.22 85.46 83.50 83.70 81.65 81.48 81.93 81.50 12.08 10.70  9.88  9.31 10.06 10.07 10.11 10.34 10.74  9.73 10.60 11.74 10.42 11.27 10.70  9.75 11.94 10.64 1.54 1.88 1.40 1.15  1.39 0.00 1.04 1.41 0.00 1.00 0.00 0.00 1.30 1.32 1.00 1.12 1.56 1.10  0.13  0.17  0.16  0.12  0.19  0.13  0.16  0.15  0.14  0.17  0.15  0.17  0.11  0.15  0.16  0.17  0.13  0.07  0.10  0.18  0.15  0.16  0.15  0.12  0.12  0.15  0.12  0.15  0.15  0.14  0.11  0.10  0.14  0.14  0.09  0.10  0.13  0.11  0.15  0.05  0.13 12.34 13.60 14.16 10.21 12.47 10.21 14.69 12.44 14.37 13.62 10.09 13.10  9.69 11.94 13.91 14.86 10.88 10.89 14.43 14.09 13.37 12.87 13.81 11.94 11.18 13.48 10.46 11.84 11.81 11.92 12.16 13.42 10.96 14.84 11.07 11.29 11.92 12.83 12.85  9.77 11.78
Klet Observatory-KLENOT                          83.11 75.68 82.82 78.78 76.75 78.65 82.94 80.22 81.50 76.30 82.22 85.46 83.50 83.70 81.65 81.48 81.93 81.50 12.08 10.70  9.88  9.31 10.06 10.07 10.11 10.34 10.74  9.73 10.60 11.74 10.42 11.27 10.70  9.75 11.94 10.64 1.54 1.88 1.40 1.15  1.39 0.00 1.04 1.41 0.00 1.00 0.00 0.00 1.30 1.32 1.00 1.12 1.56 1.10  0.13  0.17  0.16  0.12  0.19  0.13  0.16  0.15  0.14  0.17  0.15  0.17  0.11  0.15  0.16  0.17  0.13  0.07  0.10  0.18  0.15  0.16  0.15  0.12  0.12  0.15  0.12  0.15  0.15  0.14  0.11  0.10  0.14  0.14  0.09  0.10  0.13  0.11  0.15  0.05  0.13 12.34 13.60 14.16 10.21 12.47 10.21 14.69 12.44 14.37 13.62 10.09 13.10  9.69 11.94 13.91 14.86 10.88 10.89 14.43 14.09 13.37 12.87 13.81 11.94 11.18 13.48 10.46 11.84 11.81 11.92 12.16 13.42 10.96 14.84 11.07 11.29 11.92 12.83 12.85  9.77 11.78
Chelles                                          79.22 73.61 81.24 78.03 80.19 75.04 81.60 78.63 80.68 76.72 78.39 81.98 78.71 77.54 77.77 80.06 77.66 76.03 14.52 13.42 12.73 13.60 14.20 12.54 12.53 12.92 12.86 13.14 13.08 13.50 12.90 13.72 14.10 13.71 14.42 14.16 2.54 2.33 2.26 2.38  2.76 0.00 2.20 2.66 0.00 2.10 0.00 0.00 1.81 2.11 1.96 2.07 2.38 2.33 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 15.31 15.27 16.04 13.33 13.43 12.34 15.17 15.65 15.08 14.91 11.30 14.55 11.76 11.99 13.33 16.42 13.22 12.41 14.02 16.59 15.32 15.14 14.43 13.84 11.67 14.30 13.14 14.17 11.97 13.29 14.43 15.09 13.36 15.91 12.96 13.88 15.49 14.80 15.48 10.71 14.65
Bayerwald Sternwarte Neuhuette                   81.53 73.06 81.62 79.22 74.96 80.17 84.60 80.25 82.88 78.36 81.53 84.36 80.63 80.82 82.46 78.98 78.59 80.68 12.15 10.20 10.16  9.73  9.77 10.64 10.22  9.98 10.98  9.48 10.80 10.83 10.27 10.94 10.53 10.37 11.55 10.74 1.58 1.53 1.23 1.03  1.34 0.00 1.14 1.59 0.00 1.08 0.00 0.00 1.40 1.18 1.21 1.08 1.54 1.27  0.00 -0.02 -0.05  0.01 -0.03  0.00 -0.02  0.00  0.00 -0.05 -0.02 -0.02  0.02 -0.01 -0.02 -0.03 -0.03  0.04 -0.01 -0.06 -0.01 -0.04 -0.02  0.00  0.03 -0.02 -0.02 -0.01 -0.03 -0.01 -0.01  0.00  0.00 -0.02  0.01  0.00 -0.01  0.00 -0.04  0.06 -0.01 12.63 13.59 14.37 10.46 12.60 10.17 14.72 12.59 14.44 13.74 10.21 13.24  9.80 11.91 13.89 14.99 11.10 10.81 14.45 14.22 13.44 12.91 13.92 11.88 11.16 13.51 10.55 11.95 11.92 12.12 12.29 13.38 11.15 15.02 11.12 11.47 12.24 12.89 13.18  9.90 12.01
Bayerwald Sternwarte Spiegelau                   81.53 73.06 81.62 79.22 74.96 80.17 84.60 80.25 82.88 78.36 81.53 84.36 80.63 80.82 82.46 78.98 78.59 80.68 12.15 10.20 10.16  9.73  9.77 10.64 10.22  9.98 10.98  9.48 10.80 10.83 10.27 10.94 10.53 10.37 11.55 10.74 1.58 1.53 1.23 1.03  1.34 0.00 1.14 1.59 0.00 1.08 0.00 0.00 1.40 1.18 1.21 1.08 1.54 1.27  0.00 -0.02 -0.05  0.01 -0.03  0.00 -0.02  0.00  0.00 -0.05 -0.02 -0.02  0.02 -0.01 -0.02 -0.03 -0.03  0.04 -0.01 -0.06 -0.01 -0.04 -0.02  0.00  0.03 -0.02 -0.02 -0.01 -0.03 -0.01 -0.01  0.00  0.00 -0.02  0.01  0.00 -0.01  0.00 -0.04  0.06 -0.01 12.63 13.59 14.37 10.46 12.60 10.17 14.72 12.59 14.44 13.74 10.21 13.24  9.80 11.91 13.89 14.99 11.10 10.81 14.45 14.22 13.44 12.91 13.92 11.88 11.16 13.51 10.55 11.95 11.92 12.12 12.29 13.38 11.15 15.02 11.12 11.47 12.24 12.89 13.18  9.90 12.01
Corner Observatory Durmersheim                   83.63 76.53 82.06 80.61 83.91 78.10 82.14 78.46 82.74 77.54 78.79 83.76 83.52 80.14 80.67 80.35 78.49 77.94 14.34 12.78 12.89 12.57 12.94 12.48 12.38 13.04 13.27 13.25 12.72 14.16 13.07 13.98 14.01 13.50 14.83 13.03 1.96 2.22 2.24 2.17  2.20 0.00 2.08 2.28 0.00 1.87 0.00 0.00 1.80 2.00 1.69 1.92 1.96 1.72  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.04  0.06  0.05  0.05  0.03  0.05  0.05  0.06  0.05  0.03  0.05  0.06  0.06  0.06  0.05  0.05  0.04  0.05  0.06  0.05  0.05  0.05  0.04  0.04  0.06  0.05  0.04  0.05  0.06  0.05  0.07  0.04  0.05 13.87 14.31 15.39 11.94 13.38 10.95 15.08 13.74 14.71 14.65 10.67 13.87 10.52 11.76 13.78 15.62 12.32 11.23 14.22 15.36 14.62 13.90 14.40 12.72 11.25 13.80 12.23 13.03 11.68 12.54 13.25 13.97 12.06 14.99 11.82 12.63 13.42 13.53 14.25 10.52 13.02
Maisons Laffitte                                 82.50 74.04 82.34 80.69 80.47 77.24 81.46 80.00 82.06 77.12 79.62 83.48 80.80 79.32 79.71 82.39 80.29 74.24 14.25 13.22 12.38 13.44 13.81 12.62 11.97 13.40 12.66 13.06 13.16 13.57 12.82 13.88 14.32 13.76 14.32 13.95 2.28 2.22 2.15 1.98  2.21 0.00 1.83 2.41 0.00 2.02 0.00 0.00 2.06 2.34 1.84 1.74 2.10 2.15  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 15.37 15.33 16.04 13.41 13.40 12.39 15.16 15.73 15.12 14.91 11.30 14.59 11.82 12.01 13.31 16.46 13.23 12.45 14.02 16.63 15.34 15.20 14.42 13.89 11.70 14.33 13.18 14.21 11.98 13.31 14.47 15.14 13.41 15.92 13.01 13.93 15.57 14.84 15.52 10.74 14.71
Neutraubling                                     78.65 68.99 82.18 77.25 75.79 74.69 80.36 78.33 78.90 73.42 80.71 84.89 78.98 77.40 79.10 77.06 74.41 79.46 12.42 11.57 11.42 10.42 11.31 11.27 11.39 11.60 11.78 10.64 11.28 12.69 11.04 12.29 12.23 12.02 12.56 12.30 2.54 2.79 2.17 2.21  2.63 0.00 2.46 2.64 0.00 2.52 0.00 0.00 2.42 2.30 2.29 2.20 2.69 2.19  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 12.84 13.63 14.67 10.71 12.76 10.23 14.76 12.68 14.52 13.90 10.28 13.32  9.96 11.78 13.81 15.09 11.32 10.85 14.46 14.37 13.60 13.06 14.01 11.98 11.21 13.55 10.73 12.12 11.91 12.19 12.47 13.42 11.31 15.05 11.24 11.63 12.50 12.98 13.42 10.03 12.15
Observatoire des Cote de Meuse                   81.77 72.41 80.82 74.56 80.46 74.52 80.90 75.89 79.45 76.16 77.56 82.40 79.37 76.84 76.37 76.90 72.94 74.10 14.01 12.82 12.42 13.11 12.83 12.06 12.39 12.67 13.53 12.64 12.25 13.62 12.38 13.55 13.76 13.10 14.20 12.70 2.85 2.50 2.11 1.89  2.26 0.00 1.88 2.54 0.00 2.18 0.00 0.00 2.20 2.24 2.00 2.27 2.12 2.14  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.02 -0.02  0.00 -0.01  0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 14.49 14.77 15.61 12.59 13.61 11.57 15.15 14.51 14.92 14.91 10.99 14.17 11.17 11.75 13.59 15.98 12.79 11.73 13.98 15.99 15.05 14.31 14.44 13.17 11.33 13.97 12.77 13.62 11.70 12.73 13.89 14.29 12.64 15.38 12.27 13.28 14.26 14.07 14.89 10.56 13.72
Karlsruhe                                        85.78 76.40 83.30 80.32 81.70 79.89 83.79 81.62 86.57 77.40 78.53 85.56 84.62 81.78 79.71 84.34 82.50 78.90 13.21 12.42 12.72 12.26 12.58 11.90 12.19 12.40 12.44 12.52 12.90 14.18 12.48 13.82 13.35 13.26 14.80 12.84 2.13 2.19 2.12 1.82  2.09 0.00 2.14 2.20 0.00 1.94 0.00 0.00 1.72 2.04 1.42 1.84 1.69 1.70  0.09  0.10  0.10  0.10  0.10  0.09  0.09  0.10  0.09  0.10  0.09  0.10  0.08  0.09  0.10  0.10  0.10  0.06  0.10  0.11  0.10  0.11  0.09  0.10  0.08  0.09  0.10  0.10  0.09  0.10  0.08  0.07  0.11  0.09  0.08  0.09  0.10  0.10  0.12  0.08  0.10 13.83 14.27 15.37 11.88 13.33 10.91 15.07 13.68 14.70 14.60 10.64 13.84 10.44 11.76 13.80 15.59 12.27 11.19 14.25 15.29 14.57 13.84 14.38 12.68 11.24 13.77 12.15 12.98 11.70 12.54 13.20 13.94 12.00 14.99 11.77 12.55 13.37 13.50 14.21 10.52 12.97
Knielingen                                       84.74 76.24 84.25 81.47 82.40 80.03 85.31 81.48 86.30 80.00 79.75 85.96 84.89 80.68 81.09 83.51 82.49 80.13 13.24 12.52 12.74 12.31 12.72 12.23 12.06 12.36 13.00 12.61 12.66 14.35 12.65 13.76 13.80 13.42 14.77 12.98 2.16 2.30 2.18 1.88  2.30 0.00 2.18 2.28 0.00 1.93 0.00 0.00 1.76 2.11 1.62 1.82 1.90 1.91  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.04  0.06  0.05  0.05  0.03  0.05  0.05  0.06  0.05  0.03  0.05  0.06  0.06  0.06  0.05  0.05  0.04  0.05  0.06  0.05  0.05  0.05  0.04  0.04  0.06  0.05  0.04  0.05  0.06  0.05  0.07  0.04  0.05 13.87 14.31 15.39 11.94 13.38 10.95 15.08 13.74 14.71 14.65 10.67 13.87 10.52 11.76 13.78 15.62 12.32 11.23 14.22 15.36 14.62 13.90 14.40 12.72 11.25 13.80 12.23 13.03 11.68 12.54 13.25 13.97 12.06 14.99 11.82 12.63 13.42 13.53 14.25 10.52 13.02
Hottviller                                       82.78 76.26 81.23 76.88 80.34 77.68 81.32 76.44 81.91 76.44 78.11 83.90 83.90 80.96 80.81 79.78 76.69 77.26 14.34 12.96 12.52 12.84 12.75 12.24 12.46 13.46 13.53 12.75 12.94 13.52 12.62 13.47 13.18 13.66 14.57 13.12 2.13 2.50 2.10 2.10  2.60 0.00 2.04 2.60 0.00 2.20 0.00 0.00 2.15 2.66 1.51 2.28 2.09 1.98  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.03  0.01  0.02 14.04 14.46 15.46 12.17 13.51 11.11 15.12 14.01 14.76 14.78 10.77 14.00 10.77 11.70 13.66 15.72 12.50 11.43 14.05 15.60 14.77 14.08 14.43 12.87 11.27 13.88 12.51 13.25 11.61 12.57 13.51 14.11 12.24 15.07 11.99 12.92 13.71 13.71 14.46 10.54 13.22
Bray et Lu                                       75.62 67.34 76.58 75.09 75.79 72.13 76.78 73.84 75.07 73.29 76.88 77.16 72.70 75.06 77.74 76.76 74.35 71.37 14.33 13.78 12.86 13.34 13.91 12.92 12.56 13.52 12.95 13.01 12.88 13.82 13.40 14.20 13.52 14.41 14.82 14.32 2.65 2.73 2.17 2.25  2.34 0.00 2.13 2.70 0.00 2.52 0.00 0.00 2.28 2.39 2.00 2.30 2.68 2.90 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.02  0.00 -0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.01  0.00 15.53 15.37 16.07 13.59 13.33 12.42 15.14 15.89 15.08 14.90 11.37 14.73 11.91 12.23 13.27 16.58 13.28 12.42 13.96 16.65 15.33 15.29 14.35 13.91 11.76 14.37 13.23 14.21 12.04 13.42 14.50 15.14 13.62 15.92 13.09 14.01 15.86 14.90 15.67 10.88 14.84
Skalnate Pleso                                   77.21 71.78 79.66 75.04 70.97 77.28 81.57 74.97 78.90 71.50 71.68 72.88 82.94 75.89 77.78 75.89 76.40 80.00 10.35  8.50  8.37  8.25  8.41  9.15  9.03  8.07  8.46  8.42  8.36  8.45  8.90  9.60  9.13  8.98  9.74  8.98 1.73 1.36 1.07 1.22  1.66 0.00 1.39 1.35 0.00 1.14 0.00 0.00 1.14 1.18 1.25 1.11 1.37 1.31  0.22  0.23  0.29  0.22  0.29  0.25  0.25  0.25  0.23  0.24  0.23  0.28  0.20  0.25  0.28  0.27  0.25  0.21  0.23  0.31  0.25  0.30  0.23  0.27  0.21  0.25  0.18  0.22  0.25  0.28  0.21  0.24  0.23  0.25  0.21  0.25  0.24  0.22  0.27  0.20  0.27 11.20 12.73 12.80  9.84 11.57  9.96 14.07 12.26 14.00 12.35 10.12 13.00  9.20 12.64 14.36 14.37 10.00 10.06 13.72 13.62 12.36 12.11 13.37 12.02 11.17 13.06  9.56 10.96 11.52 12.05 11.38 13.11 11.00 14.01 11.09 11.14 11.78 12.60 12.48  9.75 11.30
Lomnicky Stit                                    79.84 73.04 80.63 74.77 72.07 77.56 81.84 75.93 79.59 71.51 71.96 74.11 83.36 77.40 77.78 76.03 80.42 78.08 10.35  8.50  8.37  8.25  8.41  9.15  9.03  8.07  8.46  8.42  8.36  8.45  8.90  9.60  9.13  8.98  9.74  8.98 1.73 1.36 1.07 1.22  1.66 0.00 1.39 1.35 0.00 1.14 0.00 0.00 1.14 1.18 1.25 1.11 1.37 1.31  0.26  0.24  0.33  0.24  0.31  0.27  0.24  0.26  0.25  0.25  0.25  0.30  0.22  0.28  0.29  0.29  0.26  0.23  0.25  0.33  0.27  0.31  0.25  0.30  0.24  0.27  0.21  0.23  0.28  0.32  0.24  0.26  0.23  0.27  0.24  0.26  0.25  0.23  0.30  0.23  0.30 11.20 12.73 12.80  9.84 11.57  9.96 14.07 12.26 14.00 12.35 10.12 13.00  9.20 12.64 14.36 14.37 10.00 10.06 13.72 13.62 12.36 12.11 13.37 12.02 11.17 13.06  9.56 10.96 11.52 12.05 11.38 13.11 11.00 14.01 11.09 11.14 11.78 12.60 12.48  9.75 11.30
Brno                                             82.20 72.04 79.26 74.49 71.53 74.11 75.68 78.44 76.85 71.37 72.23 80.11 81.16 79.04 76.52 78.88 76.48 76.71 11.94 11.80 10.93 10.23 11.74 11.84 11.67 12.16 11.94 11.27 11.44 13.14 11.90 12.44 12.30 11.67 13.39 12.26 3.24 2.76 2.34 2.42  2.47 0.00 2.28 2.55 0.00 2.28 0.00 0.00 2.62 2.54 1.89 2.17 2.60 2.47  0.06  0.08  0.08  0.05  0.07  0.04  0.08  0.05  0.07  0.06  0.06  0.06  0.08  0.07  0.06  0.07  0.06  0.07  0.08  0.06  0.08  0.04  0.08  0.05  0.07  0.06  0.07  0.07  0.08  0.06  0.07  0.08  0.06  0.09  0.08  0.04  0.07  0.08  0.09  0.07  0.08 11.72 13.32 13.58 10.09 12.22  9.97 14.51 12.54 14.30 13.18 10.17 13.02  9.64 12.53 14.11 14.73 10.42 10.57 14.20 13.96 12.93 12.66 13.53 11.99 11.30 13.54 10.09 11.48 11.65 11.98 11.80 13.18 11.00 14.76 11.06 11.26 12.08 12.86 12.73  9.61 11.65
Zlin Observatory                                 85.34 76.51 82.26 75.94 75.79 80.72 78.81 81.84 81.24 75.76 76.74 83.01 82.67 79.86 79.56 79.59 79.62 78.90 12.72 11.62 11.50 10.66 11.78 12.18 11.78 12.18 12.38 11.21 11.84 13.16 12.18 12.41 12.17 11.54 12.78 12.30 3.00 2.42 1.93 2.06  2.47 0.00 2.05 2.09 0.00 1.98 0.00 0.00 1.86 2.26 1.66 2.00 2.10 2.00  0.06  0.04  0.03  0.06  0.02  0.06  0.04  0.06  0.05  0.03  0.03  0.02  0.05  0.03  0.05  0.04  0.04  0.07  0.04  0.02  0.05  0.04  0.04  0.06  0.06  0.04  0.04  0.06  0.03  0.05  0.06  0.06  0.05  0.05  0.06  0.07  0.05  0.06  0.02  0.08  0.06 11.49 13.12 13.29  9.99 11.99  9.96 14.32 12.39 14.22 12.94 10.14 13.01  9.48 12.59 14.16 14.62 10.28 10.39 14.06 13.91 12.73 12.42 13.56 12.03 11.22 13.46  9.95 11.30 11.53 11.97 11.61 13.08 10.94 14.48 11.20 11.24 11.92 12.87 12.60  9.66 11.47
Beine-Nauroy                                     77.54 66.10 79.87 74.41 73.72 73.00 76.78 73.69 76.85 72.46 76.33 78.68 75.96 75.47 75.52 73.04 75.03 71.37 14.10 13.40 12.86 14.30 13.73 12.75 12.54 13.31 13.10 12.71 12.48 13.33 12.40 13.97 14.28 14.04 14.14 13.04 2.66 3.20 2.89 2.39  3.05 0.00 1.98 3.12 0.00 2.66 0.00 0.00 2.25 3.00 2.24 2.65 3.04 3.08  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 14.95 14.96 15.89 12.93 13.62 11.86 15.15 15.07 14.88 14.92 11.25 14.41 11.44 12.03 13.58 16.22 13.08 12.00 13.98 16.26 15.10 14.69 14.41 13.45 11.45 14.12 12.92 13.81 11.94 13.09 14.07 14.58 13.17 15.74 12.58 13.52 14.97 14.44 15.28 10.72 14.26
Sternwarte Saarbruecken Rastpfuhl                80.98 73.33 83.70 79.01 79.10 77.00 81.32 77.26 83.15 77.12 77.98 83.62 81.73 80.41 80.12 80.08 77.39 77.54 13.72 12.08 12.49 12.42 12.89 11.81 11.56 12.40 12.09 12.09 12.16 12.90 12.04 13.16 13.54 12.70 14.40 12.70 1.76 1.96 1.96 2.01  2.16 0.00 1.92 2.45 0.00 2.10 0.00 0.00 1.91 2.42 1.28 1.69 1.84 1.52 -0.03 -0.03 -0.03 -0.03 -0.04 -0.02 -0.03 -0.03 -0.02 -0.03 -0.03 -0.04 -0.01 -0.03 -0.03 -0.04 -0.03  0.00 -0.02 -0.05 -0.04 -0.05 -0.03 -0.04 -0.01 -0.03 -0.02 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.03 -0.02 -0.03 -0.04 -0.03 -0.05 -0.01 -0.03 14.14 14.44 15.49 12.23 13.52 11.08 15.14 14.16 14.72 14.79 10.89 14.10 10.87 11.84 13.70 15.79 12.55 11.36 13.99 15.63 14.72 14.09 14.36 12.87 11.32 13.91 12.50 13.27 11.68 12.70 13.51 14.03 12.42 15.17 12.00 12.94 13.90 13.74 14.66 10.58 13.30
Maple Ridge Obs                                  74.57 80.33 81.64 79.44 78.02 85.05 81.96 79.66 82.97 86.71 82.47 79.46 80.36 78.77 82.68 77.96 79.07 84.50 12.03 12.70 12.63 10.71 12.30 11.24 11.72 11.55 11.50 11.06 12.58 11.87 12.06 12.46 11.67 12.54 11.88 10.70 1.37 1.23 1.46 1.02  1.23 0.00 1.61 1.84 0.00 1.21 0.00 0.00 1.38 1.58 1.26 3.22 3.12 1.34 -0.08 -0.07 -0.09 -0.10 -0.06 -0.11 -0.09 -0.09 -0.10 -0.13 -0.11 -0.15 -0.11 -0.10 -0.06 -0.13 -0.07 -0.07 -0.12 -0.10 -0.14 -0.10 -0.12 -0.13 -0.12 -0.13 -0.08 -0.10 -0.11 -0.12 -0.10 -0.08 -0.15 -0.12 -0.16 -0.11 -0.13 -0.11 -0.07 -0.13 -0.07 17.77 19.24 19.04 17.18 17.69 21.60 20.30 20.08 17.92 22.04 19.03 20.35 18.96 19.53 15.32 18.19 19.33 22.99 20.28 15.47 21.37 20.10 21.39 19.43 20.21 18.05 18.41 19.23 23.09 21.30 19.44 17.69 21.52 19.54 19.28 21.13 20.88 18.86 21.51 19.65 17.86
Large Zenith Telescope                           74.57 80.33 81.64 79.44 78.02 85.05 81.96 79.66 82.97 86.71 82.47 79.46 80.36 78.77 82.68 77.96 79.07 84.50 12.03 12.70 12.63 10.71 12.30 11.24 11.72 11.55 11.50 11.06 12.58 11.87 12.06 12.46 11.67 12.54 11.88 10.70 1.37 1.23 1.46 1.02  1.23 0.00 1.61 1.84 0.00 1.21 0.00 0.00 1.38 1.58 1.26 3.22 3.12 1.34 -0.08 -0.07 -0.09 -0.10 -0.06 -0.11 -0.09 -0.09 -0.10 -0.13 -0.11 -0.15 -0.11 -0.10 -0.06 -0.13 -0.07 -0.07 -0.12 -0.10 -0.14 -0.10 -0.12 -0.13 -0.12 -0.13 -0.08 -0.10 -0.11 -0.12 -0.10 -0.08 -0.15 -0.12 -0.16 -0.11 -0.13 -0.11 -0.07 -0.13 -0.07 17.77 19.24 19.04 17.18 17.69 21.60 20.30 20.08 17.92 22.04 19.03 20.35 18.96 19.53 15.32 18.19 19.33 22.99 20.28 15.47 21.37 20.10 21.39 19.43 20.21 18.05 18.41 19.23 23.09 21.30 19.44 17.69 21.52 19.54 19.28 21.13 20.88 18.86 21.51 19.65 17.86
Lelekovice                                       83.98 77.00 79.93 77.27 72.49 76.32 79.65 80.09 79.04 74.93 76.47 81.89 83.77 80.82 80.57 81.76 79.96 74.25 12.69 11.86 11.10 10.46 12.10 11.82 11.72 11.90 12.24 10.98 11.57 13.26 12.15 12.75 13.16 12.26 13.27 12.24 3.10 2.32 1.97 2.04  2.25 0.00 1.80 2.20 0.00 1.80 0.00 0.00 2.12 2.00 1.75 1.88 2.09 2.14  0.06  0.08  0.08  0.05  0.07  0.04  0.08  0.05  0.07  0.06  0.06  0.06  0.08  0.07  0.06  0.07  0.06  0.07  0.08  0.06  0.08  0.04  0.08  0.05  0.07  0.06  0.07  0.07  0.08  0.06  0.07  0.08  0.06  0.09  0.08  0.04  0.07  0.08  0.09  0.07  0.08 11.72 13.32 13.58 10.09 12.22  9.97 14.51 12.54 14.30 13.18 10.17 13.02  9.64 12.53 14.11 14.73 10.42 10.57 14.20 13.96 12.93 12.66 13.53 11.99 11.30 13.54 10.09 11.48 11.65 11.98 11.80 13.18 11.00 14.76 11.06 11.26 12.08 12.86 12.73  9.61 11.65
Homburg-Erbach                                   79.28 71.25 80.68 75.35 77.86 75.07 80.90 76.98 81.91 74.80 76.47 83.50 79.68 78.09 77.45 78.16 72.94 76.44 14.09 12.16 12.32 12.36 12.88 11.96 11.70 12.18 12.26 12.50 12.40 13.82 12.32 13.73 13.59 13.55 14.14 12.74 1.64 2.20 2.10 2.09  2.17 0.00 1.69 2.50 0.00 2.06 0.00 0.00 2.26 2.62 1.56 1.87 2.06 2.10 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.02 -0.02  0.01 -0.02 -0.02 -0.02 -0.01  0.01  0.00 -0.03 -0.02 -0.04 -0.01 -0.01  0.01 -0.01 -0.01 -0.01 -0.01 -0.02  0.00  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.03  0.01 -0.01 14.08 14.39 15.46 12.16 13.49 11.02 15.12 14.08 14.69 14.76 10.86 14.06 10.80 11.84 13.72 15.73 12.50 11.32 14.02 15.56 14.67 14.05 14.36 12.82 11.33 13.89 12.45 13.21 11.67 12.69 13.44 14.00 12.37 15.12 11.96 12.88 13.81 13.69 14.58 10.58 13.23
Saint-Sulpice                                    74.72 67.69 77.12 73.42 74.82 70.89 78.30 74.24 75.48 75.61 74.69 75.52 72.30 75.21 76.63 77.16 71.71 73.28 14.52 13.62 12.68 13.66 13.93 12.64 12.74 13.33 13.24 13.22 12.87 13.88 13.23 14.14 13.67 14.43 15.10 14.18 3.20 2.95 2.82 2.24  2.61 0.00 2.21 2.64 0.00 2.83 0.00 0.00 2.52 2.38 1.96 2.68 2.40 2.47  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00 15.46 15.32 16.06 13.51 13.36 12.39 15.15 15.81 15.05 14.89 11.37 14.69 11.85 12.19 13.30 16.54 13.26 12.38 13.97 16.61 15.30 15.22 14.37 13.87 11.73 14.36 13.20 14.18 12.04 13.40 14.47 15.10 13.59 15.93 13.03 13.94 15.78 14.88 15.64 10.83 14.78
Heidelberg-Konigstuhl                            84.18 78.78 84.25 79.67 83.50 78.93 85.57 83.95 86.30 80.82 80.44 86.38 84.34 82.74 80.12 84.75 80.15 81.24 13.77 12.27 12.11 12.02 12.69 11.95 11.62 12.33 13.03 12.24 12.10 13.52 12.86 13.84 13.48 12.85 14.68 13.10 1.99 2.10 2.22 1.94  2.07 0.00 1.62 2.18 0.00 2.05 0.00 0.00 2.16 1.97 1.44 1.90 2.09 1.82 -0.11 -0.13 -0.16 -0.10 -0.12 -0.11 -0.11 -0.11 -0.08 -0.15 -0.10 -0.15 -0.05 -0.12 -0.12 -0.16 -0.13  0.01 -0.07 -0.19 -0.15 -0.17 -0.13 -0.11 -0.02 -0.14 -0.12 -0.10 -0.13 -0.11 -0.09 -0.07 -0.09 -0.12 -0.06 -0.08 -0.12 -0.09 -0.17 -0.02 -0.10 13.82 14.08 15.32 11.82 13.29 10.69 15.01 13.75 14.56 14.51 10.78 13.91 10.48 12.03 13.92 15.57 12.22 10.97 14.28 15.21 14.40 13.75 14.26 12.54 11.35 13.71 11.95 12.89 11.87 12.75 13.05 13.67 12.20 15.12 11.73 12.47 13.58 13.39 14.42 10.56 13.01
Schmelz                                          78.27 69.25 80.68 74.39 77.58 73.28 79.53 76.30 81.50 74.66 78.52 81.43 80.08 76.98 77.59 78.16 72.82 76.72 14.55 12.34 12.15 12.40 12.46 11.47 11.72 12.09 11.92 12.16 12.15 13.08 12.40 13.62 13.34 13.06 14.24 12.31 1.54 2.21 2.13 2.06  2.13 0.00 1.78 2.42 0.00 1.94 0.00 0.00 1.97 2.16 1.76 2.16 1.85 1.62 -0.02 -0.02 -0.04 -0.01 -0.02 -0.01 -0.01 -0.02  0.00 -0.03 -0.01 -0.03  0.01 -0.02 -0.02 -0.03 -0.02  0.02  0.00 -0.05 -0.03 -0.04 -0.01 -0.02  0.02 -0.02 -0.01 -0.01 -0.02 -0.02  0.00  0.00 -0.01 -0.02  0.00 -0.01 -0.02 -0.01 -0.03  0.02 -0.01 14.27 14.46 15.54 12.30 13.55 11.08 15.16 14.31 14.69 14.82 11.03 14.21 10.98 12.00 13.75 15.88 12.61 11.31 13.97 15.67 14.70 14.12 14.32 12.89 11.38 13.95 12.52 13.30 11.77 12.85 13.54 13.96 12.62 15.27 12.05 12.96 14.10 13.78 14.86 10.65 13.40
Mundenheim (1907-1913)                           85.50 77.81 83.71 81.07 83.22 79.61 84.90 83.68 85.20 81.24 81.54 87.89 84.06 82.88 80.68 82.96 78.90 81.51 13.18 12.46 12.14 11.69 12.82 11.50 11.56 11.87 12.64 11.90 12.24 13.51 12.55 13.56 12.84 12.94 14.57 12.79 2.18 2.20 2.41 1.99  2.44 0.00 2.18 2.64 0.00 2.11 0.00 0.00 2.23 2.22 1.88 2.15 2.06 1.90  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.02  0.01 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 13.89 14.14 15.36 11.88 13.33 10.73 15.04 13.81 14.58 14.56 10.81 13.95 10.54 12.04 13.91 15.62 12.28 11.00 14.24 15.27 14.44 13.82 14.27 12.59 11.38 13.75 12.04 12.94 11.85 12.76 13.11 13.71 12.27 15.12 11.77 12.54 13.64 13.43 14.46 10.58 13.05
Mannheim                                         88.42 79.44 85.90 80.21 85.01 81.13 85.98 83.82 85.76 79.59 80.84 87.76 84.62 83.56 80.54 84.34 81.12 84.52 13.30 12.12 11.88 11.65 13.00 11.53 11.44 11.66 12.45 11.95 11.90 13.04 12.56 13.69 13.08 12.74 14.32 13.00 2.06 2.09 2.09 1.80  2.19 0.00 2.07 2.18 0.00 1.92 0.00 0.00 2.07 2.24 1.50 2.00 1.81 1.72  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.02  0.01 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 13.89 14.14 15.36 11.88 13.33 10.73 15.04 13.81 14.58 14.56 10.81 13.95 10.54 12.04 13.91 15.62 12.28 11.00 14.24 15.27 14.44 13.82 14.27 12.59 11.38 13.75 12.04 12.94 11.85 12.76 13.11 13.71 12.27 15.12 11.77 12.54 13.64 13.43 14.46 10.58 13.05
Quincampoix                                      76.90 64.31 76.71 74.78 75.24 72.68 75.94 72.06 73.28 72.06 77.56 75.00 74.76 74.11 76.32 76.93 71.44 73.70 14.14 13.92 12.66 13.36 13.62 12.82 12.20 13.73 13.37 13.30 12.79 13.43 13.58 13.91 13.80 14.61 14.83 14.50 3.00 2.75 2.27 2.22  2.20 0.00 1.85 3.06 0.00 2.87 0.00 0.00 2.27 2.50 2.13 2.42 2.23 2.83 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01  0.00 -0.01 -0.03 -0.02 -0.03 -0.01 -0.02  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02  0.00 -0.01 15.67 15.41 16.14 13.72 13.26 12.43 15.14 16.04 15.03 14.89 11.47 14.88 12.00 12.46 13.27 16.71 13.35 12.41 13.88 16.66 15.33 15.35 14.27 13.91 11.83 14.39 13.23 14.21 12.13 13.54 14.52 15.14 13.82 15.90 13.19 14.09 16.12 14.95 15.84 11.07 15.00
Weinheim                                         86.44 77.78 84.38 80.07 82.40 79.20 83.78 82.99 86.85 81.50 80.16 86.79 83.65 81.91 78.85 86.26 82.50 79.73 14.02 12.54 12.20 12.21 12.38 11.71 11.82 12.16 13.22 12.02 12.21 13.60 12.90 13.84 13.50 13.16 14.72 13.46 1.90 2.23 2.10 1.86  2.09 0.00 2.14 2.35 0.00 1.80 0.00 0.00 2.04 2.04 1.53 1.88 1.94 1.74 -0.01 -0.02 -0.04  0.00 -0.02 -0.01  0.00 -0.01  0.01 -0.03 -0.01 -0.02  0.01 -0.01 -0.01 -0.02 -0.02  0.03  0.01 -0.04 -0.02 -0.03 -0.01  0.00  0.02 -0.02 -0.02  0.00 -0.02 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.03  0.02  0.00 13.82 14.08 15.32 11.82 13.29 10.69 15.01 13.75 14.56 14.51 10.78 13.91 10.48 12.03 13.92 15.57 12.22 10.97 14.28 15.21 14.40 13.75 14.26 12.54 11.35 13.71 11.95 12.89 11.87 12.75 13.05 13.67 12.20 15.12 11.73 12.47 13.58 13.39 14.42 10.56 13.01
Roeser Observatory Luxembourg                    79.84 68.50 81.36 75.38 75.10 71.76 80.22 76.85 80.68 75.34 76.06 79.23 79.26 77.12 77.19 77.47 70.45 76.03 13.62 11.99 11.63 12.18 11.78 11.16 11.00 11.62 12.35 12.18 11.72 12.04 11.45 12.58 12.64 11.94 13.27 12.15 2.22 2.64 2.19 1.96  2.28 0.00 2.08 2.92 0.00 2.25 0.00 0.00 2.39 2.34 1.73 2.22 2.38 2.20 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.01 -0.03 14.43 14.56 15.58 12.44 13.60 11.22 15.17 14.44 14.71 14.85 11.10 14.26 11.09 12.03 13.69 15.97 12.70 11.40 13.94 15.78 14.78 14.19 14.32 12.96 11.38 13.97 12.62 13.40 11.80 12.89 13.67 14.02 12.76 15.36 12.14 13.07 14.28 13.88 14.98 10.67 13.56
Guidestar Observatory Weinheim                   84.80 79.88 84.93 78.96 83.08 79.89 84.06 84.50 85.62 80.00 80.44 85.83 83.24 83.02 78.72 85.99 81.40 80.96 14.16 12.58 12.44 12.12 12.66 11.80 11.76 12.36 13.09 12.17 12.17 13.24 12.92 13.59 13.79 13.60 14.64 13.50 1.90 2.23 2.10 1.86  2.09 0.00 2.14 2.35 0.00 1.80 0.00 0.00 2.04 2.04 1.53 1.88 1.94 1.74 -0.05 -0.08 -0.10 -0.04 -0.06 -0.05 -0.05 -0.05 -0.03 -0.09 -0.05 -0.08 -0.01 -0.06 -0.06 -0.09 -0.06  0.03 -0.02 -0.12 -0.07 -0.10 -0.06 -0.05  0.01 -0.07 -0.07 -0.04 -0.08 -0.06 -0.04 -0.03 -0.05 -0.06 -0.03 -0.04 -0.07 -0.04 -0.09  0.02 -0.04 13.82 14.08 15.32 11.82 13.29 10.69 15.01 13.75 14.56 14.51 10.78 13.91 10.48 12.03 13.92 15.57 12.22 10.97 14.28 15.21 14.40 13.75 14.26 12.54 11.35 13.71 11.95 12.89 11.87 12.75 13.05 13.67 12.20 15.12 11.73 12.47 13.58 13.39 14.42 10.56 13.01
Contern                                          77.94 72.16 81.50 77.04 75.66 74.52 79.68 76.03 81.50 75.89 76.06 81.30 77.47 76.30 76.62 77.88 71.96 77.40 13.67 11.84 11.36 12.18 11.77 10.78 11.35 11.79 12.03 11.89 11.84 12.40 11.30 12.63 12.42 12.02 12.96 12.25 2.15 2.54 2.11 1.94  2.23 0.00 1.98 2.54 0.00 2.18 0.00 0.00 2.50 2.28 1.70 2.17 2.42 2.14 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.01 -0.01 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.01 -0.03 14.43 14.56 15.58 12.44 13.60 11.22 15.17 14.44 14.71 14.85 11.10 14.26 11.09 12.03 13.69 15.97 12.70 11.40 13.94 15.78 14.78 14.19 14.32 12.96 11.38 13.97 12.62 13.40 11.80 12.89 13.67 14.02 12.76 15.36 12.14 13.07 14.28 13.88 14.98 10.67 13.56
Grosshabersdorf                                  79.32 74.64 79.18 78.54 77.44 77.16 81.88 77.50 82.20 74.93 81.26 85.44 80.88 80.14 79.67 79.94 73.18 79.18 12.80 11.87 11.57 11.20 11.77 11.81 11.80 12.04 12.13 10.88 11.49 13.33 11.90 12.92 11.84 11.62 12.88 12.29 2.50 2.42 1.84 2.07  2.04 0.00 2.09 2.26 0.00 2.22 0.00 0.00 2.42 2.06 1.54 1.98 2.20 1.84  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 13.29 13.69 14.96 11.25 12.97 10.33 14.83 13.22 14.50 14.11 10.57 13.61 10.19 11.91 13.79 15.27 11.67 10.82 14.37 14.67 13.86 13.32 14.15 12.19 11.34 13.53 11.15 12.44 12.04 12.55 12.72 13.38 11.84 15.20 11.53 12.04 13.21 13.19 14.11 10.25 12.73
Rimbach                                          85.50 78.06 83.42 79.66 81.16 78.65 83.10 83.68 85.76 79.18 80.03 87.48 83.52 82.06 78.59 86.40 78.62 77.81 14.42 12.68 12.04 11.84 12.66 11.94 12.02 12.01 12.87 12.40 12.39 13.47 13.14 13.66 13.74 13.80 14.58 13.71 2.49 2.25 1.98 1.80  2.16 0.00 2.00 2.31 0.00 2.02 0.00 0.00 1.90 2.11 1.76 1.82 2.04 1.80 -0.01 -0.02 -0.04  0.00 -0.02 -0.01  0.00 -0.01  0.01 -0.03 -0.01 -0.02  0.01 -0.01 -0.01 -0.02 -0.02  0.03  0.01 -0.04 -0.02 -0.03 -0.01  0.00  0.02 -0.02 -0.02  0.00 -0.02 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.03  0.02  0.00 13.82 14.08 15.32 11.82 13.29 10.69 15.01 13.75 14.56 14.51 10.78 13.91 10.48 12.03 13.92 15.57 12.22 10.97 14.28 15.21 14.40 13.75 14.26 12.54 11.35 13.71 11.95 12.89 11.87 12.75 13.05 13.67 12.20 15.12 11.73 12.47 13.58 13.39 14.42 10.56 13.01
Rimbach                                          82.84 78.78 83.16 78.84 81.56 79.20 83.52 82.72 84.80 77.94 79.47 84.18 82.69 82.06 79.00 85.30 77.53 77.40 14.42 12.68 12.04 11.84 12.66 11.94 12.02 12.01 12.87 12.40 12.39 13.47 13.14 13.66 13.74 13.80 14.58 13.71 2.49 2.25 1.98 1.80  2.16 0.00 2.00 2.31 0.00 2.02 0.00 0.00 1.90 2.11 1.76 1.82 2.04 1.80 -0.01 -0.02 -0.04  0.00 -0.02 -0.01  0.00 -0.01  0.01 -0.03 -0.01 -0.02  0.01 -0.01 -0.01 -0.02 -0.02  0.03  0.01 -0.04 -0.02 -0.03 -0.01  0.00  0.02 -0.02 -0.02  0.00 -0.02 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.03  0.02  0.00 13.82 14.08 15.32 11.82 13.29 10.69 15.01 13.75 14.56 14.51 10.78 13.91 10.48 12.03 13.92 15.57 12.22 10.97 14.28 15.21 14.40 13.75 14.26 12.54 11.35 13.71 11.95 12.89 11.87 12.75 13.05 13.67 12.20 15.12 11.73 12.47 13.58 13.39 14.42 10.56 13.01
Kharkov University Chuguevskaya Station          71.38 71.94 72.56 65.96 67.44 65.81 68.49 68.74 70.98 66.95 65.17 74.02 64.38 63.58 69.63 70.00 64.26 65.78 13.70 12.32 13.24 14.16 13.36 14.00 13.02 13.20 15.68 12.68 15.17 13.56 12.48 14.10 14.40 14.32 13.72 13.90 3.06 2.17 2.11 2.58  2.92 0.00 2.38 2.56 0.00 2.38 0.00 0.00 2.30 2.26 2.24 2.50 1.93 2.18  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 12.31 14.06 12.59 11.15 12.24 10.90 13.44 12.16 13.53 10.53 12.29 15.63 10.48 10.31 14.86 14.28 11.59 11.39 13.55 15.21 12.72 12.49 14.17 13.84 11.51 12.57 10.40 13.16 13.00 11.87 10.44 14.79 11.35 12.21 12.05 12.78 12.53 12.56 13.79 11.13 12.19
Glenlea Astronomical Observatory Winnipeg        69.02 73.32 75.29 68.99 68.82 69.55 67.76 66.99 68.27 67.76 70.49 65.07 68.27 69.28 71.73 67.91 68.80 66.44 13.22 14.88 10.56 11.34 12.43 11.52 10.10  9.82 11.99 11.22 12.30 10.50 10.21 11.72 11.34 11.54 11.24 10.22 2.09 2.28 2.26 1.62  2.15 0.00 2.06 2.20 0.00 1.75 0.00 0.00 2.50 3.16 1.83 2.47 3.64 2.28 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 22.13 23.32 20.24 22.83 19.78 20.42 22.11 23.03 20.22 21.26 23.08 25.38 21.86 21.70 21.15 23.35 20.86 21.35 22.05 19.51 22.29 23.23 20.56 22.82 21.19 22.55 21.05 21.09 24.41 20.71 20.40 19.88 22.56 22.03 22.53 21.12 23.81 22.28 22.83 23.74 23.42
Starkenburg Sternwarte Heppenheim                83.62 77.40 83.43 79.36 81.02 79.34 83.66 82.30 86.16 79.72 79.48 86.38 82.96 82.46 78.59 84.75 81.53 80.27 13.61 12.61 12.02 11.90 12.59 11.92 11.73 11.79 12.74 12.22 12.08 13.92 12.76 13.92 13.42 13.02 14.26 13.84 2.60 2.34 2.12 1.97  2.30 0.00 2.37 2.37 0.00 2.12 0.00 0.00 2.01 2.20 1.86 1.91 2.04 1.81  0.02  0.01  0.00  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.03  0.03  0.00  0.02  0.01  0.01  0.02  0.03  0.01  0.02  0.03  0.01  0.02  0.02  0.01  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02 13.84 14.01 15.31 11.82 13.31 10.61 15.00 13.83 14.51 14.50 10.87 13.96 10.54 12.16 13.98 15.59 12.21 10.90 14.27 15.18 14.32 13.74 14.21 12.49 11.42 13.70 11.90 12.87 11.96 12.86 13.04 13.58 12.34 15.18 11.75 12.49 13.73 13.38 14.55 10.60 13.05
Starkenburg Sternwarte-SOHAS                     83.62 77.40 83.43 79.36 81.02 79.34 83.66 82.30 86.16 79.72 79.48 86.38 82.96 82.46 78.59 84.75 81.53 80.27 13.61 12.61 12.02 11.90 12.59 11.92 11.73 11.79 12.74 12.22 12.08 13.92 12.76 13.92 13.42 13.02 14.26 13.84 2.60 2.34 2.12 1.97  2.30 0.00 2.37 2.37 0.00 2.12 0.00 0.00 2.01 2.20 1.86 1.91 2.04 1.81  0.02  0.01  0.00  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.03  0.03  0.00  0.02  0.01  0.01  0.02  0.03  0.01  0.02  0.03  0.01  0.02  0.02  0.01  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02 13.84 14.01 15.31 11.82 13.31 10.61 15.00 13.83 14.51 14.50 10.87 13.96 10.54 12.16 13.98 15.59 12.21 10.90 14.27 15.18 14.32 13.74 14.21 12.49 11.42 13.70 11.90 12.87 11.96 12.86 13.04 13.58 12.34 15.18 11.75 12.49 13.73 13.38 14.55 10.60 13.05
Rokycany Observatory                             80.77 74.62 81.88 78.82 77.16 80.17 82.84 80.52 81.10 78.63 80.84 83.40 82.83 82.60 82.59 81.18 75.67 77.81 12.46 11.57 11.21 10.32 10.73 10.80 11.36 11.26 11.37 10.08 10.88 11.74 11.00 12.14 12.07 10.72 12.54 11.44 2.31 2.28 1.62 1.64  1.72 0.00 1.79 1.91 0.00 1.68 0.00 0.00 1.60 1.67 1.39 1.86 1.62 1.50  0.00 -0.01 -0.01  0.00 -0.02 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.02 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.02  0.00 -0.01 12.61 13.36 14.27 10.53 12.73  9.97 14.62 12.93 14.42 13.56 10.46 13.34  9.87 12.32 13.98 14.99 11.04 10.54 14.37 14.18 13.26 12.90 13.81 11.87 11.31 13.47 10.44 11.84 12.05 12.47 12.18 13.01 11.54 15.26 11.20 11.59 12.64 12.82 13.57  9.91 12.32
Dertingen                                        82.31 73.90 81.50 78.28 78.40 78.93 83.51 82.17 83.70 73.84 77.56 84.07 82.42 78.36 80.52 82.56 73.76 75.48 13.92 12.19 11.88 11.73 11.79 11.88 11.66 11.72 12.27 12.16 11.90 14.04 12.37 13.46 13.17 12.99 13.94 12.96 2.42 2.51 2.36 2.30  2.08 0.00 2.04 2.54 0.00 2.31 0.00 0.00 2.86 2.18 1.75 2.14 2.20 1.95  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 13.60 13.84 15.15 11.62 13.19 10.46 14.90 13.64 14.48 14.32 10.79 13.86 10.38 12.11 13.97 15.43 11.99 10.84 14.35 14.95 14.15 13.54 14.15 12.33 11.38 13.60 11.61 12.72 12.03 12.78 12.89 13.46 12.20 15.21 11.66 12.32 13.60 13.29 14.42 10.53 12.98
Sternwarte Feuerstein Ebermannstadt              82.44 75.01 82.88 78.56 76.89 79.65 82.68 79.70 83.02 75.34 82.63 84.76 82.56 80.28 81.63 81.04 75.40 78.49 12.62 11.10 11.27 10.94 11.52 11.69 11.45 11.51 11.98 11.07 11.48 12.94 11.73 12.78 12.18 11.30 12.23 12.12 2.02 2.12 1.74 1.74  2.13 0.00 2.02 1.98 0.00 1.64 0.00 0.00 2.34 1.83 1.81 1.96 1.85 1.66 -0.02 -0.04 -0.06  0.00 -0.04 -0.02 -0.04 -0.02 -0.02 -0.05 -0.03 -0.05  0.00 -0.02 -0.03 -0.04 -0.03  0.03 -0.01 -0.08 -0.04 -0.06 -0.04 -0.02  0.02 -0.04 -0.03 -0.02 -0.05 -0.03 -0.03 -0.02 -0.02 -0.04 -0.02 -0.01 -0.05 -0.03 -0.06  0.03 -0.03 13.20 13.58 14.86 11.16 12.94 10.21 14.76 13.20 14.49 13.97 10.59 13.60 10.19 12.05 13.88 15.21 11.54 10.72 14.36 14.53 13.70 13.24 14.09 12.08 11.39 13.53 10.97 12.31 12.14 12.61 12.60 13.23 11.89 15.35 11.51 11.97 13.25 13.12 14.12 10.18 12.66
Wurzburg                                         81.10 72.12 78.76 78.58 79.64 76.31 82.42 80.25 82.88 76.44 77.56 86.40 81.46 80.14 80.96 83.79 75.40 79.59 13.96 11.88 11.56 11.98 11.48 11.92 11.48 11.46 11.80 11.30 11.86 13.43 12.17 12.99 12.64 12.16 13.54 12.80 2.52 2.59 2.42 2.26  2.01 0.00 2.44 2.44 0.00 2.28 0.00 0.00 2.76 2.29 1.92 2.39 2.75 2.10  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01 13.46 13.74 15.06 11.48 13.11 10.36 14.85 13.51 14.46 14.22 10.74 13.78 10.29 12.08 13.92 15.35 11.85 10.81 14.36 14.82 14.00 13.44 14.13 12.26 11.39 13.55 11.41 12.60 12.08 12.73 12.81 13.38 12.10 15.24 11.62 12.22 13.51 13.25 14.34 10.44 12.94
EHB01 Observatory Engelhardsberg                 80.54 75.46 82.33 78.98 80.06 78.68 83.92 79.02 82.60 77.26 82.90 85.16 82.96 80.96 81.48 82.01 77.62 79.87 12.61 10.98 11.38 10.82 11.40 11.48 11.18 11.70 11.69 11.22 11.30 12.76 11.40 12.18 11.94 11.21 12.62 12.08 1.88 2.22 1.78 2.05  1.74 0.00 1.83 2.18 0.00 1.76 0.00 0.00 2.09 1.96 1.78 2.04 1.85 1.78 -0.02 -0.04 -0.06  0.00 -0.04 -0.02 -0.04 -0.02 -0.02 -0.05 -0.03 -0.05  0.00 -0.02 -0.03 -0.04 -0.03  0.03 -0.01 -0.08 -0.04 -0.06 -0.04 -0.02  0.02 -0.04 -0.03 -0.02 -0.05 -0.03 -0.03 -0.02 -0.02 -0.04 -0.02 -0.01 -0.05 -0.03 -0.06  0.03 -0.03 13.20 13.58 14.86 11.16 12.94 10.21 14.76 13.20 14.49 13.97 10.59 13.60 10.19 12.05 13.88 15.21 11.54 10.72 14.36 14.53 13.70 13.24 14.09 12.08 11.39 13.53 10.97 12.31 12.14 12.61 12.60 13.23 11.89 15.35 11.51 11.97 13.25 13.12 14.12 10.18 12.66
Muensterschwarzach Observatory Schwarzach        76.45 70.73 76.58 74.94 75.38 76.45 80.91 76.96 80.41 73.84 76.60 82.82 78.85 77.94 79.71 78.16 71.79 74.39 12.86 11.87 11.41 11.52 11.90 11.92 11.92 11.58 12.22 11.32 11.89 13.44 12.05 13.04 12.36 12.50 13.49 12.84 2.47 2.75 2.26 1.98  2.30 0.00 2.31 2.60 0.00 2.35 0.00 0.00 2.80 2.34 1.94 2.26 2.67 2.16  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01 13.41 13.70 15.03 11.42 13.08 10.32 14.83 13.44 14.46 14.17 10.71 13.75 10.27 12.07 13.90 15.32 11.79 10.79 14.37 14.77 13.95 13.40 14.12 12.23 11.40 13.54 11.31 12.55 12.11 12.70 12.77 13.35 12.06 15.27 11.61 12.17 13.47 13.24 14.31 10.39 12.90
Dettelbach Vineyard Observatory                  78.06 70.58 78.35 75.92 77.44 76.58 82.29 77.91 81.37 76.44 77.70 83.10 80.09 78.50 81.36 79.26 74.57 75.89 13.18 11.94 11.48 11.44 12.01 11.86 11.94 11.69 12.14 11.27 11.90 13.86 12.20 12.60 12.54 12.46 13.50 12.78 2.47 2.75 2.26 1.98  2.30 0.00 2.31 2.60 0.00 2.35 0.00 0.00 2.80 2.34 1.94 2.26 2.67 2.16  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01 13.41 13.70 15.03 11.42 13.08 10.32 14.83 13.44 14.46 14.17 10.71 13.75 10.27 12.07 13.90 15.32 11.79 10.79 14.37 14.77 13.95 13.40 14.12 12.23 11.40 13.54 11.31 12.55 12.11 12.70 12.77 13.35 12.06 15.27 11.61 12.17 13.47 13.24 14.31 10.39 12.90
Darmstadt                                        84.24 75.22 84.10 79.10 81.02 80.58 84.62 83.13 85.34 79.32 81.12 85.83 82.70 81.91 79.29 84.48 79.32 80.68 13.84 12.52 12.09 11.80 12.56 11.90 11.38 11.96 12.46 11.98 12.09 13.55 13.11 13.53 13.60 12.88 14.41 13.60 2.04 2.33 2.32 2.06  2.14 0.00 2.42 2.42 0.00 2.50 0.00 0.00 1.88 2.30 2.02 2.09 2.18 1.91  0.02  0.01  0.00  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.01  0.03  0.03  0.00  0.02  0.01  0.01  0.02  0.03  0.01  0.02  0.03  0.01  0.02  0.02  0.01  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02 13.84 14.01 15.31 11.82 13.31 10.61 15.00 13.83 14.51 14.50 10.87 13.96 10.54 12.16 13.98 15.59 12.21 10.90 14.27 15.18 14.32 13.74 14.21 12.49 11.42 13.70 11.90 12.87 11.96 12.86 13.04 13.58 12.34 15.18 11.75 12.49 13.73 13.38 14.55 10.60 13.05
Volkssternwarte Dhaun near Kirn                  82.46 71.94 80.41 78.12 78.68 75.90 80.77 82.19 82.06 78.50 78.38 83.77 84.06 79.87 78.42 80.77 75.57 77.68 14.00 12.04 11.57 11.72 12.18 11.16 11.28 11.50 11.60 11.92 11.67 13.06 12.10 13.04 13.53 12.62 13.89 12.51 1.83 2.22 2.17 1.78  2.20 0.00 1.95 2.41 0.00 2.20 0.00 0.00 2.16 2.38 1.48 1.70 2.02 1.89  0.03  0.03  0.04  0.02  0.04  0.03  0.03  0.03  0.02  0.04  0.03  0.04  0.02  0.03  0.03  0.04  0.03  0.00  0.02  0.05  0.03  0.04  0.03  0.02  0.01  0.03  0.03  0.02  0.03  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.04  0.02  0.04  0.01  0.02 14.12 14.25 15.47 12.09 13.44 10.81 15.11 14.18 14.59 14.72 11.04 14.15 10.79 12.12 13.88 15.77 12.47 11.08 14.06 15.44 14.48 14.01 14.26 12.70 11.46 13.90 12.32 13.10 11.84 12.95 13.29 13.74 12.60 15.23 11.95 12.77 14.03 13.62 14.78 10.67 13.26
Lvov University Observatory                      81.48 79.02 78.44 75.14 72.28 80.17 80.22 76.66 79.72 73.43 81.82 78.43 81.58 78.76 83.73 80.82 77.91 79.18 12.86 11.00 11.51 11.81 11.78 11.96 12.40 11.34 12.81 11.66 13.27 12.64 11.94 13.86 13.24 12.18 13.06 13.02 3.64 2.45 2.05 2.10  2.22 0.00 2.16 2.34 0.00 2.28 0.00 0.00 1.62 2.09 2.24 2.04 2.11 2.47  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.03  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.02 11.01 12.06 12.17  9.98 11.26  9.75 13.62 12.05 13.53 11.26 10.51 13.37  8.92 12.32 14.34 13.95  9.66  9.82 12.79 13.37 11.78 11.64 13.05 12.21 11.03 12.28  9.16 10.75 11.58 11.96 11.05 12.87 11.09 13.46 10.91 11.25 11.92 12.39 12.25  9.67 11.24
Lvov Polytechnic Institute                       81.48 80.00 78.58 74.72 72.69 80.17 79.40 77.21 80.14 71.78 79.76 79.66 81.16 79.04 83.46 81.91 76.53 77.12 12.86 11.00 11.51 11.81 11.78 11.96 12.40 11.34 12.81 11.66 13.27 12.64 11.94 13.86 13.24 12.18 13.06 13.02 3.64 2.45 2.05 2.10  2.22 0.00 2.16 2.34 0.00 2.28 0.00 0.00 1.62 2.09 2.24 2.04 2.11 2.47  0.02  0.01  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.03  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.02 11.01 12.06 12.17  9.98 11.26  9.75 13.62 12.05 13.53 11.26 10.51 13.37  8.92 12.32 14.34 13.95  9.66  9.82 12.79 13.37 11.78 11.64 13.05 12.21 11.03 12.28  9.16 10.75 11.58 11.96 11.05 12.87 11.09 13.46 10.91 11.25 11.92 12.39 12.25  9.67 11.24
Maidbronn                                        80.11 72.21 78.90 76.62 78.27 77.00 81.17 80.52 83.43 76.03 78.38 84.76 80.90 78.36 79.41 81.74 73.76 75.07 13.78 12.28 11.58 12.08 11.56 11.88 11.63 11.74 11.74 11.57 12.16 13.20 12.32 13.17 12.84 12.06 13.68 12.68 2.52 2.59 2.42 2.26  2.01 0.00 2.44 2.44 0.00 2.28 0.00 0.00 2.76 2.29 1.92 2.39 2.75 2.10  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.00 13.46 13.74 15.06 11.48 13.11 10.36 14.85 13.51 14.46 14.22 10.74 13.78 10.29 12.08 13.92 15.35 11.85 10.81 14.36 14.82 14.00 13.44 14.13 12.26 11.39 13.55 11.41 12.60 12.08 12.73 12.81 13.38 12.10 15.24 11.62 12.22 13.51 13.25 14.34 10.44 12.94
Remeis Observatory Bamberg                       77.89 73.06 80.68 77.02 77.86 78.26 84.76 80.53 83.15 75.76 82.49 86.12 82.56 79.45 81.94 80.36 75.40 79.04 12.57 11.28 11.40 11.32 11.66 11.88 11.65 11.64 12.02 11.18 11.84 12.98 11.85 12.53 12.01 11.32 13.01 12.33 2.18 2.60 1.86 1.56  1.98 0.00 1.90 2.40 0.00 1.81 0.00 0.00 2.40 1.98 1.76 1.99 2.08 1.72 -0.01 -0.01 -0.02  0.00 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.02  0.01 -0.01 -0.01 -0.02 -0.01  0.02  0.00 -0.04 -0.01 -0.03 -0.01 -0.01  0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.02  0.02 -0.01 13.27 13.54 14.90 11.27 13.01 10.17 14.74 13.34 14.46 13.99 10.71 13.70 10.24 12.20 13.95 15.24 11.59 10.67 14.34 14.57 13.71 13.29 14.07 12.10 11.45 13.52 11.04 12.36 12.24 12.74 12.61 13.16 12.06 15.43 11.59 12.06 13.48 13.17 14.29 10.25 12.78
Bamberg                                          79.07 74.60 81.38 77.46 78.40 79.92 84.34 79.97 82.60 76.44 81.53 85.16 82.14 78.76 81.64 81.32 75.66 80.54 12.69 11.08 11.16 11.28 11.42 11.79 11.54 11.72 12.07 11.01 11.65 13.43 11.55 12.46 11.72 11.36 12.73 12.34 2.16 2.56 1.88 2.02  1.99 0.00 2.04 2.33 0.00 1.80 0.00 0.00 2.45 2.17 1.92 2.03 2.10 1.76 -0.01 -0.01 -0.02  0.00 -0.02 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.02  0.01 -0.01 -0.01 -0.02 -0.01  0.02  0.00 -0.04 -0.01 -0.03 -0.01 -0.01  0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.02  0.02 -0.01 13.27 13.54 14.90 11.27 13.01 10.17 14.74 13.34 14.46 13.99 10.71 13.70 10.24 12.20 13.95 15.24 11.59 10.67 14.34 14.57 13.71 13.29 14.07 12.10 11.45 13.52 11.04 12.36 12.24 12.74 12.61 13.16 12.06 15.43 11.59 12.06 13.48 13.17 14.29 10.25 12.78
Wallhausen                                       79.22 69.27 79.04 76.29 77.31 74.79 78.30 78.47 79.32 74.38 76.06 82.66 82.42 78.90 77.32 77.06 71.84 76.31 13.41 12.25 11.38 12.06 12.74 11.57 11.25 11.62 12.44 12.10 11.84 13.04 12.04 13.16 13.16 12.42 13.90 12.36 2.40 2.33 2.40 1.92  2.34 0.00 2.24 2.51 0.00 2.16 0.00 0.00 2.17 2.55 1.76 2.04 2.08 2.02  0.04  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.04  0.05  0.03  0.04  0.04  0.05  0.04  0.02  0.03  0.05  0.04  0.05  0.04  0.03  0.02  0.04  0.04  0.03  0.04  0.04  0.04  0.03  0.03  0.04  0.03  0.03  0.04  0.04  0.04  0.02  0.04 14.10 14.14 15.45 12.04 13.43 10.71 15.07 14.20 14.52 14.67 11.11 14.15 10.77 12.25 13.96 15.78 12.42 10.94 14.10 15.36 14.36 13.96 14.20 12.61 11.52 13.86 12.21 13.01 11.95 13.06 13.22 13.61 12.67 15.28 11.94 12.69 14.12 13.56 14.85 10.70 13.26
Ondrejov--BlueEye600 Telescope                   81.08 75.54 79.96 77.41 73.73 79.47 81.84 81.32 80.28 77.94 78.38 82.03 81.16 81.65 81.09 80.80 75.66 78.08 12.62 12.30 11.26 11.15 11.62 11.64 11.70 12.40 12.48 11.27 11.86 12.68 12.28 13.25 12.81 11.64 13.89 12.89 2.62 2.22 1.74 1.74  1.69 0.00 1.84 1.97 0.00 1.64 0.00 0.00 1.84 2.00 1.48 1.55 1.91 2.03 -0.01 -0.02  0.00 -0.01 -0.02 -0.01  0.00  0.00 -0.02  0.00 -0.03 -0.01 -0.03 -0.01  0.01  0.01 -0.02 -0.04 -0.03  0.00 -0.01  0.00 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.01 -0.03 -0.04 -0.01 -0.03 -0.03 -0.01 -0.03 -0.02 12.23 13.11 13.90 10.36 12.55  9.84 14.50 13.00 14.31 13.25 10.45 13.23  9.85 12.56 14.04 14.88 10.72 10.33 14.23 13.95 12.97 12.76 13.57 11.87 11.33 13.39 10.13 11.63 11.89 12.42 11.98 12.86 11.54 15.11 11.19 11.49 12.58 12.76 13.41  9.70 12.21
Ondrejov                                         80.90 74.32 80.50 78.68 74.00 78.66 82.68 80.36 80.41 77.67 78.66 82.16 82.94 82.32 82.06 80.93 76.36 78.76 12.62 12.30 11.26 11.15 11.62 11.64 11.70 12.40 12.48 11.27 11.86 12.68 12.28 13.25 12.81 11.64 13.89 12.89 2.62 2.22 1.74 1.74  1.69 0.00 1.84 1.97 0.00 1.64 0.00 0.00 1.84 2.00 1.48 1.55 1.91 2.03 -0.01 -0.02  0.00 -0.01 -0.02 -0.01  0.00  0.00 -0.02  0.00 -0.03 -0.01 -0.03 -0.01  0.01  0.01 -0.02 -0.04 -0.03  0.00 -0.01  0.00 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.03 -0.03 -0.01 -0.03 -0.04 -0.01 -0.03 -0.03 -0.01 -0.03 -0.02 12.23 13.11 13.90 10.36 12.55  9.84 14.50 13.00 14.31 13.25 10.45 13.23  9.85 12.56 14.04 14.88 10.72 10.33 14.23 13.95 12.97 12.76 13.57 11.87 11.33 13.39 10.13 11.63 11.89 12.42 11.98 12.86 11.54 15.11 11.19 11.49 12.58 12.76 13.41  9.70 12.21
Ebersheim                                        80.10 69.58 77.95 75.76 76.20 76.17 77.89 79.84 79.72 74.79 75.24 84.18 79.26 78.90 76.78 78.84 72.92 73.97 13.54 12.45 11.93 12.38 12.84 12.02 11.68 12.11 12.32 11.99 12.17 13.37 12.60 13.24 13.14 12.53 14.10 12.90 2.58 2.63 2.51 2.37  2.57 0.00 2.49 2.80 0.00 2.38 0.00 0.00 2.50 2.88 1.78 2.18 2.84 2.28 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.01  0.01 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.01  0.00 -0.01 13.98 14.04 15.38 11.92 13.40 10.62 15.04 14.06 14.49 14.59 11.04 14.07 10.69 12.28 14.00 15.71 12.32 10.88 14.19 15.27 14.30 13.86 14.19 12.53 11.53 13.77 12.04 12.93 12.02 13.03 13.13 13.55 12.57 15.25 11.87 12.60 13.99 13.47 14.78 10.66 13.18
Trebur                                           79.14 68.59 78.50 76.02 77.16 75.34 78.99 78.33 79.46 75.48 75.93 83.63 79.12 76.98 78.31 78.44 72.66 74.66 13.86 12.42 12.18 12.19 12.34 11.68 11.67 12.17 12.45 12.07 12.32 13.34 12.78 13.46 13.37 13.12 14.34 13.60 2.07 2.58 2.52 2.38  2.58 0.00 2.30 2.78 0.00 2.62 0.00 0.00 2.62 2.77 1.88 2.19 2.56 2.25 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 13.91 13.98 15.34 11.87 13.37 10.58 15.00 13.99 14.47 14.54 11.00 14.03 10.65 12.29 14.02 15.66 12.26 10.85 14.23 15.21 14.26 13.79 14.17 12.48 11.51 13.72 11.95 12.89 12.04 13.00 13.08 13.51 12.52 15.24 11.83 12.54 13.93 13.41 14.73 10.64 13.13
Waizenreuth                                      81.68 74.36 83.42 77.19 76.89 79.37 83.25 79.15 81.50 77.26 80.16 87.78 85.30 81.37 84.12 81.32 77.76 80.55 12.07 10.80 10.70 10.86 10.16 10.72 10.90 10.90 11.58 10.27 10.74 11.84 10.83 11.40 11.06 10.19 11.95 11.33 2.26 2.08 1.62 1.86  1.90 0.00 1.82 2.16 0.00 1.54 0.00 0.00 1.88 1.75 1.54 1.79 1.89 2.00 -0.02 -0.02 -0.03 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.03 -0.01 -0.03 -0.01 -0.02 -0.02 -0.03 -0.02  0.00 -0.01 -0.03 -0.02 -0.03 -0.02 -0.02  0.00 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.03  0.00 -0.01 13.09 13.43 14.74 11.08 12.92 10.07 14.66 13.22 14.51 13.82 10.64 13.59 10.16 12.21 13.97 15.15 11.40 10.60 14.32 14.39 13.54 13.15 14.01 12.00 11.44 13.50 10.81 12.14 12.20 12.69 12.47 13.07 11.95 15.46 11.46 11.93 13.27 13.06 14.12 10.14 12.62
Mainz                                            80.27 69.16 76.85 77.70 77.58 75.48 79.82 79.84 80.82 74.66 75.24 83.76 80.35 77.67 76.90 79.53 72.92 75.20 13.54 12.45 11.93 12.38 12.84 12.02 11.68 12.11 12.32 11.99 12.17 13.37 12.60 13.24 13.14 12.53 14.10 12.90 2.58 2.63 2.51 2.37  2.57 0.00 2.49 2.80 0.00 2.38 0.00 0.00 2.50 2.88 1.78 2.18 2.84 2.28 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.01  0.01 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.01  0.00 -0.01 13.98 14.04 15.38 11.92 13.40 10.62 15.04 14.06 14.49 14.59 11.04 14.07 10.69 12.28 14.00 15.71 12.32 10.88 14.19 15.27 14.30 13.86 14.19 12.53 11.53 13.77 12.04 12.93 12.02 13.03 13.13 13.55 12.57 15.25 11.87 12.60 13.99 13.47 14.78 10.66 13.18
Andrushivka Astronomical Observatory             75.78 76.53 73.06 73.90 70.02 77.30 77.43 76.04 76.62 70.63 71.69 76.50 71.54 71.48 76.07 73.54 69.60 70.40 13.59 12.82 11.90 12.52 12.38 13.32 13.22 12.62 13.64 12.04 13.40 13.32 12.58 14.04 14.66 13.48 13.40 13.72 3.97 2.74 1.84 2.26  2.54 0.00 2.38 2.56 0.00 2.34 0.00 0.00 2.05 2.38 2.58 2.14 1.90 2.33  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 11.15 12.21 12.10 10.51 11.11  9.57 13.09 11.65 13.02 10.60 10.99 13.96  8.96 11.06 14.30 13.96  9.55  9.87 12.18 13.67 11.41 11.66 13.03 12.55 10.63 11.98  9.00 11.02 11.85 11.61 11.00 13.50 11.07 12.86 11.06 11.41 11.76 12.09 12.56  9.75 11.19
Kharkov                                          79.00 78.52 78.87 71.87 76.09 80.18 77.18 82.04 80.60 74.16 75.24 81.80 73.26 73.74 75.26 79.66 71.28 75.02 13.16 11.33 12.84 13.45 12.58 13.52 12.47 12.70 14.27 11.88 13.47 12.70 11.72 13.22 13.74 13.50 12.58 12.55 3.21 2.34 2.34 2.44  2.97 0.00 2.64 3.07 0.00 2.71 0.00 0.00 2.34 2.35 2.87 2.62 2.26 2.60  0.00  0.00  0.00  0.01  0.01 -0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00 12.03 13.69 12.41 11.14 12.09 10.47 13.20 11.92 13.26 10.42 11.99 15.36 10.17 10.16 14.67 14.05 11.28 11.00 13.22 14.97 12.48 12.21 13.87 13.60 11.26 12.33 10.01 12.74 12.83 11.68 10.38 14.50 11.18 12.19 11.81 12.47 12.32 12.30 13.56 10.88 12.06
Vesqueville                                      82.80 73.58 84.38 79.96 80.60 79.20 83.09 79.32 82.88 79.72 82.35 82.80 82.00 82.20 81.22 78.98 76.29 78.63 13.36 12.13 11.08 11.84 11.74 11.34 11.20 11.82 11.90 11.21 11.58 12.26 11.68 12.11 12.12 11.78 12.78 12.06 1.34 1.86 2.07 1.54  2.08 0.00 1.55 1.86 0.00 1.44 0.00 0.00 1.96 2.01 1.39 2.20 1.66 2.08  0.05  0.03  0.02  0.07  0.06  0.05  0.05  0.04  0.06  0.02  0.06  0.03  0.07  0.03  0.04  0.03  0.04  0.09  0.08  0.03  0.04  0.02  0.04  0.05  0.10  0.03  0.04  0.07  0.03  0.05  0.05  0.04  0.05  0.04  0.05  0.06  0.05  0.07  0.04  0.10  0.07 14.74 14.56 15.74 12.66 13.68 11.28 15.14 14.78 14.58 14.83 11.38 14.50 11.24 12.36 13.75 16.15 12.87 11.39 13.90 15.83 14.68 14.33 14.24 12.99 11.46 14.07 12.69 13.35 12.06 13.22 13.72 13.99 13.27 15.59 12.31 13.11 14.78 14.05 15.35 10.90 13.88
Cracow-Fort Skala                                79.03 78.20 80.08 77.29 71.25 77.55 77.44 80.06 78.63 76.30 75.38 80.00 80.35 79.32 79.68 77.67 75.02 77.94 12.12 11.60 11.60 11.11 11.74 12.97 12.48 11.84 12.58 11.54 11.54 13.12 12.30 13.53 12.80 12.26 13.46 13.48 3.39 2.76 2.48 2.22  2.56 0.00 2.48 2.62 0.00 2.48 0.00 0.00 2.36 2.29 1.96 2.37 2.41 2.34  0.03  0.03  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.04  0.04  0.05  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.04  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.04  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.04  0.04  0.03  0.04 11.19 12.45 12.68 10.06 11.83  9.73 13.99 12.55 13.97 12.17 10.24 13.04  9.35 12.81 14.08 14.50 10.03  9.83 13.71 13.62 12.12 12.08 13.19 11.91 11.20 12.98  9.49 10.87 11.53 12.16 11.42 12.70 11.24 14.32 11.14 11.24 12.12 12.58 12.82  9.74 11.54
Cracow                                           80.20 80.45 82.14 76.62 75.66 79.62 78.70 81.16 80.54 77.26 77.56 81.37 84.89 82.06 78.18 79.87 77.79 83.15 11.42 10.98 10.62 10.91 11.38 12.76 11.85 11.45 11.68 11.16 11.65 13.01 11.84 13.29 12.52 11.75 12.64 12.82 3.35 2.74 2.58 2.34  2.79 0.00 2.59 2.64 0.00 2.70 0.00 0.00 2.34 2.27 2.02 2.35 2.46 2.30  0.04  0.05  0.05  0.05  0.06  0.04  0.06  0.05  0.04  0.05  0.05  0.07  0.05  0.05  0.05  0.05  0.05  0.03  0.05  0.06  0.05  0.06  0.05  0.05  0.04  0.05  0.05  0.05  0.05  0.05  0.04  0.04  0.05  0.05  0.04  0.04  0.05  0.05  0.06  0.04  0.06 11.17 12.42 12.64 10.07 11.79  9.72 13.97 12.53 13.96 12.12 10.24 13.07  9.33 12.80 14.10 14.48 10.00  9.81 13.68 13.60 12.10 12.05 13.17 11.92 11.20 12.94  9.46 10.84 11.52 12.16 11.42 12.70 11.24 14.29 11.12 11.24 12.13 12.57 12.81  9.75 11.53
Prague                                           84.99 81.18 86.82 81.48 81.57 82.65 86.12 85.58 86.02 79.72 83.72 86.28 86.80 83.70 86.26 85.60 83.44 83.16 11.05 11.70 10.88 11.06 11.24 11.69 11.24 11.94 11.62 10.26 10.74 11.94 11.02 12.66 11.90 11.05 12.36 12.00 2.96 2.49 2.12 2.12  2.46 0.00 2.41 2.37 0.00 1.91 0.00 0.00 2.08 2.32 1.90 2.29 2.17 2.13  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.03  0.01  0.03  0.02  0.03  0.01  0.02  0.03  0.03  0.01 -0.01  0.00  0.04  0.02  0.03  0.02  0.01  0.00  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.00  0.02  0.01  0.01  0.02  0.00  0.01 12.30 13.15 13.96 10.40 12.61  9.86 14.52 13.02 14.33 13.30 10.47 13.26  9.86 12.53 14.04 14.91 10.79 10.35 14.25 14.00 13.02 12.79 13.62 11.88 11.34 13.40 10.18 11.67 11.94 12.45 12.02 12.86 11.56 15.16 11.20 11.51 12.61 12.77 13.47  9.73 12.26
Wiesbaden                                        82.35 72.80 80.00 78.35 78.40 76.17 81.58 82.16 82.06 76.57 76.74 86.66 82.56 80.00 78.85 79.68 74.76 79.72 13.62 12.12 11.70 11.96 12.31 12.09 10.86 11.65 12.12 11.62 12.02 12.93 12.36 13.15 13.18 12.49 13.88 12.91 2.20 2.25 2.09 1.75  2.28 0.00 2.13 2.54 0.00 1.96 0.00 0.00 2.06 2.41 1.62 2.06 2.11 2.11 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.01  0.01 -0.01  0.00  0.00  0.00 -0.01 -0.02 -0.01  0.00 -0.01 13.98 14.04 15.38 11.92 13.40 10.62 15.04 14.06 14.49 14.59 11.04 14.07 10.69 12.28 14.00 15.71 12.32 10.88 14.19 15.27 14.30 13.86 14.19 12.53 11.53 13.77 12.04 12.93 12.02 13.03 13.13 13.55 12.57 15.25 11.87 12.60 13.99 13.47 14.78 10.66 13.18
Senftenberger Sternwarte                         78.62 69.53 78.88 78.10 74.41 75.62 80.91 81.34 79.87 76.44 79.47 82.85 81.32 79.86 82.45 77.89 73.60 77.54 12.20 11.96 11.14 10.80 11.16 11.07 11.60 11.76 11.58 10.46 11.14 11.88 11.54 11.80 12.04 11.71 12.49 12.09 2.54 2.62 1.66 1.67  1.98 0.00 1.90 2.08 0.00 1.84 0.00 0.00 1.82 1.78 1.68 2.02 2.11 1.62  0.03  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.03  0.05  0.04  0.05  0.02  0.04  0.04  0.05  0.03  0.01  0.03  0.05  0.04  0.04  0.04  0.03  0.02  0.04  0.03  0.03  0.03  0.03  0.02  0.02  0.04  0.03  0.02  0.02  0.04  0.03  0.04  0.01  0.03 12.62 13.27 14.24 10.62 12.78  9.93 14.60 13.06 14.43 13.51 10.56 13.38  9.91 12.44 14.03 15.01 11.03 10.45 14.35 14.17 13.22 12.91 13.78 11.89 11.38 13.47 10.44 11.80 12.11 12.61 12.16 12.91 11.69 15.36 11.26 11.66 12.79 12.84 13.72  9.93 12.44
Solaris Observatory Luczanowice                  77.03 79.40 79.53 75.42 69.74 73.68 78.53 79.50 80.96 75.20 75.92 79.32 79.78 78.63 77.44 77.67 73.66 75.89 12.10 11.74 11.36 11.44 11.82 13.26 12.76 11.98 12.42 11.34 11.86 13.40 12.56 13.64 13.23 12.67 13.76 13.24 3.54 2.78 2.56 2.50  3.09 0.00 2.68 2.66 0.00 2.79 0.00 0.00 2.11 2.38 2.15 2.60 2.58 2.47  0.04  0.05  0.05  0.04  0.07  0.04  0.06  0.05  0.04  0.06  0.06  0.08  0.04  0.05  0.05  0.05  0.05  0.02  0.05  0.07  0.05  0.06  0.05  0.04  0.04  0.06  0.05  0.05  0.05  0.05  0.04  0.04  0.05  0.05  0.04  0.03  0.05  0.05  0.06  0.03  0.06 11.17 12.42 12.64 10.07 11.79  9.72 13.97 12.53 13.96 12.12 10.24 13.07  9.33 12.80 14.10 14.48 10.00  9.81 13.68 13.60 12.10 12.05 13.17 11.92 11.20 12.94  9.46 10.84 11.52 12.16 11.42 12.70 11.24 14.29 11.12 11.24 12.13 12.57 12.81  9.75 11.53
Frankfurt                                        86.66 75.14 82.47 80.53 82.67 78.52 82.84 84.10 83.98 79.04 79.48 87.21 83.92 84.11 81.10 83.66 80.14 80.13 12.60 11.66 11.67 11.58 11.98 11.47 10.64 10.80 11.54 11.44 11.97 12.68 12.33 13.26 12.92 12.12 13.78 13.02 1.90 2.23 2.16 2.06  2.13 0.00 2.44 2.58 0.00 1.90 0.00 0.00 2.14 2.28 1.96 2.37 2.20 2.10  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 13.84 13.93 15.30 11.82 13.34 10.53 14.97 13.92 14.46 14.48 10.96 14.01 10.60 12.28 14.03 15.61 12.19 10.82 14.26 15.14 14.23 13.73 14.16 12.43 11.48 13.69 11.85 12.85 12.06 12.97 13.02 13.48 12.47 15.23 11.79 12.49 13.88 13.37 14.68 10.63 13.09
Danastro Observatory Romeree                     81.80 68.20 81.92 80.81 80.19 77.68 81.85 78.49 80.00 73.84 80.71 80.88 79.67 79.72 80.26 79.94 74.34 75.20 13.21 12.93 11.97 12.77 12.56 11.60 11.32 12.48 12.41 11.82 12.18 12.89 11.85 12.78 12.76 12.81 13.28 12.45 2.42 2.32 2.54 2.26  2.16 0.00 1.85 2.82 0.00 1.77 0.00 0.00 2.14 2.51 2.20 2.39 2.24 2.30  0.03  0.01  0.01  0.03  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.02  0.03  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.02  0.02  0.00  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.02  0.03 14.92 14.60 15.91 12.84 13.71 11.43 15.11 15.07 14.57 14.82 11.53 14.65 11.39 12.55 13.74 16.29 13.04 11.46 13.85 15.97 14.72 14.47 14.23 13.08 11.58 14.16 12.78 13.38 12.25 13.41 13.83 14.12 13.58 15.71 12.48 13.20 15.17 14.26 15.64 11.04 14.14
Bergen-Enkheim Observatory                       83.48 74.47 80.68 78.96 81.02 80.17 81.74 81.90 82.74 76.98 78.94 86.94 83.24 80.28 80.82 82.84 77.52 77.40 13.66 12.18 11.89 11.88 12.59 11.73 11.62 10.96 11.86 11.85 12.24 13.32 12.74 13.93 13.64 13.14 14.22 13.04 2.40 2.56 2.23 2.07  2.32 0.00 2.52 2.72 0.00 1.98 0.00 0.00 2.38 2.76 2.37 2.69 2.68 2.16  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 13.83 13.83 15.28 11.82 13.38 10.47 14.94 14.01 14.42 14.46 11.06 14.05 10.66 12.41 14.07 15.62 12.17 10.75 14.24 15.11 14.14 13.71 14.11 12.37 11.54 13.68 11.82 12.81 12.15 13.08 13.01 13.39 12.59 15.28 11.84 12.48 14.04 13.37 14.80 10.66 13.12
Hoher List                                       79.58 73.44 82.20 78.43 79.78 77.00 80.08 81.24 83.15 77.67 82.48 81.84 83.77 81.10 80.10 79.54 75.31 77.67 13.76 11.92 10.95 11.60 11.81 10.99 11.08 11.54 11.38 11.39 11.18 12.60 11.17 12.94 12.36 12.28 13.67 12.39 1.76 1.97 1.75 1.58  2.00 0.00 1.48 2.04 0.00 1.89 0.00 0.00 2.20 2.22 1.22 1.82 1.81 1.83  0.09  0.09  0.09  0.09  0.11  0.09  0.09  0.09  0.09  0.09  0.10  0.11  0.09  0.10  0.10  0.10  0.09  0.07  0.09  0.09  0.08  0.09  0.09  0.08  0.08  0.09  0.10  0.08  0.09  0.08  0.08  0.08  0.09  0.09  0.08  0.08  0.11  0.09  0.10  0.08  0.08 14.37 14.27 15.62 12.34 13.57 10.87 15.08 14.54 14.52 14.76 11.36 14.38 11.01 12.41 13.93 15.98 12.62 11.00 13.99 15.52 14.45 14.15 14.19 12.71 11.53 14.00 12.42 13.13 12.06 13.21 13.44 13.64 13.03 15.43 12.13 12.85 14.52 13.73 15.20 10.87 13.55
Hradec Kralove                                   82.95 71.38 78.45 75.69 73.87 78.10 82.68 80.91 80.41 76.03 78.26 84.91 83.08 80.41 80.83 82.30 76.24 75.89 12.88 11.16 10.52 11.07 11.65 11.40 11.72 11.46 12.34 10.90 11.24 12.40 12.02 13.54 13.04 12.21 13.34 12.39 3.17 2.50 2.13 2.04  2.34 0.00 2.20 2.21 0.00 2.19 0.00 0.00 2.37 2.35 1.98 2.12 2.28 1.89  0.00 -0.01 -0.02  0.01 -0.03  0.00 -0.01  0.00  0.00 -0.02 -0.02 -0.04  0.01  0.00 -0.01 -0.01  0.01  0.03  0.01 -0.03 -0.01 -0.01 -0.01  0.01  0.02 -0.01  0.00  0.00 -0.01  0.00  0.01  0.02  0.00  0.00  0.02  0.02 -0.01  0.00 -0.02  0.04  0.00 11.92 12.81 13.59 10.34 12.41  9.69 14.30 12.98 14.24 12.96 10.43 13.13  9.84 12.76 14.03 14.81 10.42 10.12 14.12 13.74 12.69 12.56 13.32 11.78 11.33 13.33  9.92 11.40 11.76 12.46 11.78 12.70 11.49 15.03 11.15 11.45 12.58 12.71 13.28  9.66 12.16
Narama                                           75.23 76.78 78.03 71.59 66.85 72.86 72.49 75.93 76.84 71.10 72.91 75.62 78.71 75.62 73.85 74.80 72.12 75.06 12.58 11.87 11.38 11.30 11.48 12.90 12.56 12.03 12.57 11.70 11.62 13.00 12.62 13.61 12.75 12.65 13.54 13.22 3.29 2.54 2.43 2.25  2.91 0.00 2.53 2.56 0.00 2.49 0.00 0.00 2.38 2.32 1.97 2.08 2.36 2.47  0.01  0.04  0.04  0.04  0.07  0.02  0.05  0.04  0.03  0.05  0.06  0.08  0.04  0.05  0.04  0.03  0.03  0.00  0.05  0.06  0.04  0.04  0.04  0.03  0.03  0.05  0.04  0.04  0.04  0.04  0.02  0.02  0.05  0.04  0.03  0.00  0.05  0.04  0.06  0.02  0.04 11.17 12.32 12.60 10.17 11.87  9.65 13.95 12.61 13.94 12.03 10.32 13.12  9.41 12.87 14.03 14.53 10.01  9.73 13.66 13.61 12.02 12.02 13.12 11.90 11.24 12.90  9.42 10.81 11.52 12.20 11.44 12.58 11.35 14.39 11.13 11.30 12.26 12.55 12.93  9.76 11.61
Karlovy Vary Observatory                         81.84 74.31 80.92 78.80 75.38 77.40 82.00 79.69 82.74 78.50 81.81 84.36 82.00 82.60 83.28 81.32 76.38 82.19 12.32 11.17 10.30 10.30 10.47 10.58 10.84 10.34 11.22 10.50 10.58 11.43 10.63 11.39 10.68 10.19 11.55 11.16 2.45 2.10 1.66 1.56  1.55 0.00 1.68 2.02 0.00 1.75 0.00 0.00 1.78 1.90 1.63 1.54 1.67 1.48  0.03  0.04  0.06  0.02  0.07  0.03  0.05  0.03  0.03  0.04  0.05  0.06  0.03  0.04  0.03  0.04  0.04  0.02  0.04  0.06  0.03  0.04  0.05  0.02  0.02  0.04  0.05  0.03  0.05  0.04  0.04  0.04  0.04  0.05  0.04  0.03  0.05  0.05  0.05  0.01  0.05 12.76 13.18 14.36 10.82 12.86  9.91 14.54 13.22 14.47 13.53 10.69 13.48 10.03 12.49 14.03 15.02 11.08 10.39 14.31 14.20 13.26 13.00 13.79 11.92 11.42 13.47 10.53 11.83 12.19 12.78 12.20 12.84 11.90 15.50 11.36 11.82 13.07 12.92 13.95 10.03 12.61
Taunus Observatory Frankfurt                     86.39 76.68 85.76 81.76 81.71 79.06 85.44 83.40 85.07 81.10 81.67 87.75 87.64 84.38 83.20 84.89 82.22 81.65 13.47 12.22 11.56 11.80 12.30 11.60 10.87 10.97 11.81 11.44 11.90 12.75 12.83 12.80 12.68 12.26 14.00 12.28 1.98 2.15 2.14 1.67  2.02 0.00 1.70 2.35 0.00 1.70 0.00 0.00 2.08 2.26 2.02 2.22 2.03 1.94  0.01  0.04  0.06  0.01  0.05  0.03  0.04  0.01  0.02  0.04  0.03  0.04  0.00  0.03  0.03  0.04  0.04 -0.03  0.01  0.08  0.03  0.06  0.03  0.01 -0.01  0.04  0.03  0.01  0.03  0.00  0.01  0.00  0.01  0.03 -0.02  0.00  0.04  0.00  0.06 -0.04  0.02 13.90 13.89 15.33 11.87 13.40 10.52 14.97 14.08 14.43 14.52 11.10 14.07 10.70 12.40 14.06 15.67 12.24 10.77 14.22 15.17 14.17 13.77 14.13 12.42 11.56 13.71 11.91 12.85 12.13 13.11 13.07 13.42 12.64 15.28 11.87 12.53 14.09 13.41 14.85 10.68 13.17
City Observatory Slany                           79.80 68.66 76.68 75.72 74.28 75.62 76.48 78.44 77.94 73.15 76.06 78.60 80.06 77.94 79.96 76.40 72.09 72.74 12.29 12.54 11.62 11.50 11.86 11.87 11.90 12.20 12.16 11.08 11.24 12.28 11.99 12.74 12.64 12.12 13.02 12.50 3.04 2.80 2.26 2.20  2.52 0.00 2.28 2.57 0.00 2.30 0.00 0.00 2.68 2.32 2.26 2.04 2.72 2.39  0.04  0.04  0.05  0.02  0.06  0.03  0.05  0.04  0.04  0.05  0.04  0.06  0.03  0.04  0.04  0.05  0.03  0.01  0.03  0.06  0.04  0.05  0.05  0.02  0.02  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.04  0.04  0.02  0.02  0.04  0.04  0.05  0.01  0.04 12.46 13.13 14.07 10.61 12.78  9.89 14.55 13.17 14.39 13.36 10.62 13.38  9.93 12.61 14.08 15.00 10.93 10.31 14.29 14.08 13.07 12.85 13.68 11.92 11.42 13.45 10.32 11.70 12.10 12.66 12.07 12.78 11.77 15.36 11.31 11.67 12.86 12.84 13.74  9.87 12.47
DreamSky Observatory Lisnyky                     77.50 78.40 70.14 69.34 71.43 76.58 76.04 75.18 76.58 71.90 70.80 76.90 71.24 72.07 77.79 73.39 71.91 71.68 14.00 13.34 13.14 13.34 13.34 13.65 13.42 13.16 14.88 12.36 13.58 13.42 12.71 14.12 15.18 13.96 14.06 13.69 3.58 2.49 2.33 2.46  2.39 0.00 2.69 2.69 0.00 2.34 0.00 0.00 2.02 2.08 2.49 2.26 1.84 2.42  0.00  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01 -0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01 11.16 12.23 12.09 10.72 11.14  9.55 12.87 11.48 12.97 10.30 11.10 14.09  9.07 10.63 14.25 13.97  9.78  9.89 12.11 13.80 11.41 11.73 13.02 12.66 10.59 11.89  9.01 11.21 12.02 11.53 10.92 13.57 11.03 12.75 11.14 11.60 11.85 11.99 12.75  9.99 11.41
Kyiv comet station                               79.17 80.86 73.24 71.48 73.35 79.28 79.55 76.96 79.32 73.52 72.21 78.76 74.19 74.50 80.04 77.24 73.68 74.45 13.82 13.13 13.20 13.42 13.26 13.68 13.36 13.35 14.74 12.18 13.86 12.97 12.56 14.00 15.15 13.90 14.21 13.86 3.46 2.34 2.34 2.36  2.40 0.00 2.52 2.81 0.00 2.41 0.00 0.00 1.98 2.08 2.61 2.28 1.90 2.17  0.00  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01 -0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01 11.16 12.23 12.09 10.72 11.14  9.55 12.87 11.48 12.97 10.30 11.10 14.09  9.07 10.63 14.25 13.97  9.78  9.89 12.11 13.80 11.41 11.73 13.02 12.66 10.59 11.89  9.01 11.21 12.02 11.53 10.92 13.57 11.03 12.75 11.14 11.60 11.85 11.99 12.75  9.99 11.41
Chorzow                                          83.11 81.74 84.76 76.50 77.04 83.20 82.40 81.44 85.34 77.68 78.26 84.25 85.99 83.29 83.76 82.46 78.35 81.50 11.82 11.43 11.76 11.09 11.44 12.03 12.08 11.24 12.38 11.16 11.77 13.34 11.86 13.22 12.64 11.70 12.38 12.18 3.21 2.50 2.62 2.17  2.28 0.00 2.70 2.42 0.00 2.28 0.00 0.00 2.15 2.45 2.10 2.13 2.51 2.12  0.00 -0.02 -0.02 -0.01 -0.03 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.04 -0.01 -0.02 -0.02 -0.02 -0.01  0.01 -0.02 -0.04 -0.02 -0.03 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.03  0.00 -0.02 11.27 12.45 12.77 10.17 12.04  9.67 14.04 12.69 13.99 12.25 10.36 13.08  9.50 12.89 14.00 14.61 10.11  9.84 13.82 13.68 12.13 12.16 13.17 11.89 11.30 13.07  9.56 10.94 11.56 12.23 11.46 12.58 11.37 14.55 11.22 11.35 12.25 12.63 12.97  9.76 11.71
Huenfelden                                       82.82 71.89 82.06 79.21 79.37 76.31 81.18 79.84 83.97 77.67 78.11 82.53 81.84 80.00 79.42 80.08 74.20 76.58 13.50 12.38 11.56 12.20 12.61 11.61 11.48 11.82 11.92 11.42 12.04 12.50 12.00 13.14 12.76 12.06 13.66 12.38 2.47 2.48 2.66 1.94  2.28 0.00 2.17 2.75 0.00 2.18 0.00 0.00 2.27 2.64 1.85 2.13 2.41 2.15  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.01  0.01  0.00  0.01  0.02  0.02  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01 13.98 13.95 15.37 11.93 13.42 10.56 14.99 14.14 14.44 14.56 11.14 14.10 10.73 12.39 14.04 15.72 12.30 10.80 14.18 15.23 14.21 13.84 14.14 12.46 11.57 13.75 12.00 12.89 12.10 13.14 13.12 13.46 12.68 15.30 11.91 12.58 14.14 13.46 14.90 10.69 13.21
ISON-Blagoveschensk Observatory                  66.41 63.67 67.26 70.32 64.01 61.62 68.50 71.24 68.96 64.33 69.32 72.12 59.82 68.68 73.93 73.52 74.78 70.28  9.05  6.89  8.49  9.22  7.87  8.57  8.46  7.82  8.56  8.40  8.33  8.07  7.67  8.22  8.80  9.20  8.38  7.81 3.55 5.36 2.62 2.67  3.24 0.00 3.80 2.74 0.00 3.24 0.00 0.00 3.46 3.74 3.80 3.62 2.99 4.06  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.05  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.05  0.04  0.04 16.07 13.61 14.92 16.01 15.26 14.31 14.84 13.07 18.02 12.57 14.88 16.26 14.31 15.32 13.19 17.64 14.00 14.80 16.27 16.75 16.81 14.96 14.81 14.06 17.50 17.27 13.75 16.09 15.92 14.67 14.97 15.95 13.66 13.67 14.34 14.25 15.56 17.63 14.04 16.15 16.83
MASTER-II Observatory Blagoveshchensk            66.41 63.67 67.26 70.32 64.01 61.62 68.50 71.24 68.96 64.33 69.32 72.12 59.82 68.68 73.93 73.52 74.78 70.28  9.05  6.89  8.49  9.22  7.87  8.57  8.46  7.82  8.56  8.40  8.33  8.07  7.67  8.22  8.80  9.20  8.38  7.81 3.55 5.36 2.62 2.67  3.24 0.00 3.80 2.74 0.00 3.24 0.00 0.00 3.46 3.74 3.80 3.62 2.99 4.06  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.03  0.03  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.05  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.05  0.04  0.04 16.07 13.61 14.92 16.01 15.26 14.31 14.84 13.07 18.02 12.57 14.88 16.26 14.31 15.32 13.19 17.64 14.00 14.80 16.27 16.75 16.81 14.96 14.81 14.06 17.50 17.27 13.75 16.09 15.92 14.67 14.97 15.95 13.66 13.67 14.34 14.25 15.56 17.63 14.04 16.15 16.83
Golosseevo-Kiev                                  80.16 80.28 74.35 71.45 74.15 79.40 79.99 77.55 77.88 75.93 73.52 79.54 73.72 75.82 79.54 77.04 73.35 78.50 13.24 12.55 13.08 13.00 12.57 13.22 12.86 12.99 14.62 12.12 13.80 12.98 12.27 13.85 15.02 13.81 13.25 13.30 3.52 2.48 2.37 2.41  2.47 0.00 2.66 2.71 0.00 2.46 0.00 0.00 1.80 2.17 2.70 2.02 1.88 2.54  0.00  0.01  0.01  0.01  0.02  0.00  0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01 -0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01 11.16 12.23 12.09 10.72 11.14  9.55 12.87 11.48 12.97 10.30 11.10 14.09  9.07 10.63 14.25 13.97  9.78  9.89 12.11 13.80 11.41 11.73 13.02 12.66 10.59 11.89  9.01 11.21 12.02 11.53 10.92 13.57 11.03 12.75 11.14 11.60 11.85 11.99 12.75  9.99 11.41
Sonneberg                                        81.67 73.22 83.29 77.88 78.68 80.06 82.56 80.52 84.11 76.85 81.94 86.54 85.16 82.74 81.94 83.52 76.90 82.33 12.17 11.56 11.21 11.02 11.68 11.80 11.65 11.28 12.16 10.89 12.03 13.04 12.38 13.04 12.34 11.76 12.42 12.68 2.14 2.20 1.54 1.44  1.64 0.00 1.94 2.15 0.00 1.64 0.00 0.00 1.97 1.68 1.53 1.60 1.79 1.67  0.05  0.04  0.04  0.05  0.06  0.05  0.05  0.05  0.05  0.04  0.06  0.05  0.05  0.05  0.04  0.05  0.04  0.03  0.04  0.05  0.04  0.05  0.04  0.04  0.05  0.05  0.05  0.05  0.04  0.05  0.04  0.03  0.07  0.04  0.04  0.05  0.06  0.05  0.05  0.04  0.05 13.22 13.33 14.82 11.31 13.08 10.03 14.64 13.48 14.47 13.87 10.90 13.76 10.30 12.50 14.05 15.26 11.49 10.48 14.29 14.47 13.52 13.29 13.99 12.02 11.54 13.46 10.96 12.25 12.38 12.95 12.52 12.95 12.29 15.60 11.61 12.11 13.74 13.16 14.44 10.29 12.85
Peverell                                         80.63 75.64 79.28 79.36 78.06 77.82 79.82 80.00 78.63 78.75 80.74 80.80 82.04 80.96 80.12 83.68 78.81 83.54 14.60 13.79 12.92 13.52 13.89 13.86 11.88 12.74 12.68 13.18 12.24 13.79 14.30 13.88 13.81 13.98 14.50 14.00 1.90 2.78 2.39 1.98  2.46 0.00 2.19 2.38 0.00 2.48 0.00 0.00 2.30 2.34 2.17 2.18 2.46 2.33 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.02  0.00 -0.01 -0.01 -0.02  0.00 -0.01 -0.01 -0.03  0.00  0.01 -0.01 -0.02 -0.01 -0.03  0.01 -0.02 -0.01  0.00  0.01 -0.01  0.00 -0.02 -0.02  0.01 -0.02 -0.01  0.00 -0.03 -0.03 -0.01 -0.02 -0.01 -0.02 17.52 16.67 16.62 15.41 12.92 13.55 15.68 17.55 15.61 15.36 12.62 16.56 13.28 14.62 13.76 17.84 13.95 13.07 13.65 17.62 16.15 16.00 14.51 14.56 12.65 15.40 13.56 15.06 13.29 14.59 15.15 15.70 15.80 16.00 14.69 15.34 18.28 15.83 17.01 13.29 16.61
Gothers Observatory St. Dennis                   77.74 76.28 79.43 76.73 77.94 77.13 80.67 77.81 74.10 77.64 80.46 81.20 81.07 79.86 80.96 81.07 78.93 81.21 14.56 13.74 12.74 13.84 13.78 13.82 11.80 12.72 12.44 13.67 12.74 14.18 14.77 13.64 14.10 14.23 14.24 14.05 2.08 2.47 2.10 1.99  2.72 0.00 2.20 2.66 0.00 2.54 0.00 0.00 2.12 2.56 2.30 2.49 2.35 2.54 -0.04 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.03  0.00 -0.03 -0.02 -0.04  0.00 -0.02 -0.01 -0.04 -0.02  0.01  0.01 -0.04 -0.05 -0.04 -0.01 -0.01  0.01 -0.04 -0.02 -0.01 -0.03 -0.04 -0.02  0.01 -0.04 -0.04 -0.02 -0.04 -0.04 -0.03 -0.06 -0.01 -0.02 17.72 16.81 16.66 15.62 12.91 13.71 15.73 17.74 15.72 15.43 12.74 16.74 13.46 14.86 13.86 18.01 14.03 13.15 13.64 17.79 16.28 16.05 14.55 14.73 12.73 15.55 13.61 15.13 13.50 14.75 15.26 15.85 15.99 16.00 14.80 15.45 18.48 15.94 17.13 13.48 16.71
Oberwiesenthal                                   84.58 78.91 85.18 83.26 78.26 82.92 86.26 83.54 86.03 81.37 83.32 88.06 86.40 85.34 84.40 84.20 81.52 83.02 11.92 10.98 10.28 10.33  9.86 10.88 10.78 10.28 10.94 10.25 10.85 11.64 10.70 11.11 11.18 10.65 11.96 11.54 2.04 1.58 1.35 1.24  1.17 0.00 1.31 1.64 0.00 1.06 0.00 0.00 1.23 1.54 1.18 0.99 1.25 1.19  0.23  0.22  0.20  0.24  0.24  0.22  0.22  0.23  0.21  0.20  0.20  0.22  0.22  0.23  0.24  0.23  0.19  0.18  0.19  0.23  0.21  0.22  0.20  0.20  0.22  0.20  0.19  0.21  0.20  0.20  0.18  0.17  0.24  0.20  0.16  0.19  0.22  0.19  0.20  0.18  0.20 12.74 13.07 14.33 10.90 12.89  9.89 14.50 13.32 14.47 13.48 10.78 13.51 10.08 12.61 14.05 15.04 11.07 10.28 14.28 14.19 13.20 13.02 13.74 11.93 11.46 13.45 10.53 11.78 12.22 12.90 12.16 12.74 12.04 15.58 11.42 11.89 13.24 12.95 14.05 10.05 12.70
Kiev                                             83.17 84.99 82.09 80.01 77.24 84.12 85.14 82.39 84.88 80.96 82.01 85.14 80.16 81.99 85.94 83.97 79.90 82.38 13.39 11.60 12.35 12.37 11.77 13.30 12.61 12.70 14.27 12.02 13.84 12.27 12.44 13.87 14.66 13.68 12.98 12.97 3.92 2.39 2.63 2.38  2.37 0.00 2.44 2.54 0.00 2.59 0.00 0.00 1.85 2.24 2.70 2.18 2.13 2.44  0.00  0.00  0.00  0.01  0.02  0.00  0.01  0.01  0.00  0.01  0.01  0.02  0.00  0.01  0.01  0.01  0.01 -0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01 11.10 12.06 12.02 10.86 11.26  9.41 12.80 11.47 12.90 10.24 11.07 14.09  9.10 10.58 14.18 13.96  9.76  9.81 12.05 13.74 11.35 11.70 12.89 12.59 10.52 11.83  8.92 11.17 11.98 11.48 10.90 13.42 11.02 12.80 11.12 11.60 11.91 11.89 12.84 10.01 11.53
Upice                                            79.33 70.22 81.48 74.90 74.42 76.87 81.84 79.95 79.87 77.94 76.88 82.58 81.71 79.32 80.26 80.38 73.50 76.98 13.53 11.43 10.20 10.60 11.72 11.72 11.24 11.24 12.18 10.84 11.50 12.64 11.94 12.96 12.64 12.08 13.32 12.06 2.65 1.88 1.90 1.72  1.97 0.00 1.69 1.69 0.00 1.94 0.00 0.00 1.62 1.73 1.56 1.69 1.84 1.79 -0.01 -0.01 -0.02  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.03  0.01 -0.01 -0.01 -0.01  0.00  0.03  0.01 -0.03 -0.01 -0.02  0.00  0.00  0.01 -0.01  0.01  0.00  0.00  0.00  0.01  0.02  0.00  0.01  0.02  0.00  0.00  0.01 -0.01  0.02  0.00 11.89 12.67 13.51 10.45 12.47  9.67 14.25 13.06 14.24 12.85 10.51 13.16  9.91 12.90 14.04 14.84 10.39 10.01 14.09 13.70 12.58 12.49 13.27 11.78 11.37 13.31  9.88 11.31 11.79 12.60 11.75 12.61 11.59 15.08 11.19 11.53 12.69 12.72 13.38  9.71 12.26
Burgsolms Observatory Wetzlar                    83.28 72.09 81.65 79.37 79.64 77.82 82.15 79.84 80.68 78.08 78.93 83.79 82.67 81.24 78.87 81.32 76.54 78.90 13.48 12.06 11.42 11.50 11.70 11.40 10.71 10.88 11.05 11.14 11.42 12.22 11.75 12.24 12.22 11.54 13.16 11.88 2.31 2.28 2.38 1.84  2.12 0.00 2.22 2.42 0.00 1.84 0.00 0.00 2.32 1.98 2.24 2.07 2.28 1.94  0.00  0.01  0.02  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01 -0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.01 -0.01  0.00 13.89 13.78 15.30 11.88 13.44 10.47 14.92 14.16 14.39 14.47 11.21 14.10 10.74 12.51 14.08 15.67 12.22 10.69 14.20 15.12 14.09 13.75 14.08 12.35 11.60 13.70 11.88 12.81 12.21 13.21 13.04 13.33 12.75 15.32 11.92 12.52 14.25 13.40 14.95 10.71 13.20
Irmtraut                                         79.84 72.90 82.33 79.51 78.68 75.90 81.45 82.17 83.15 76.71 80.16 83.63 82.66 81.24 79.00 79.94 75.43 79.72 13.87 11.96 11.12 11.77 12.08 11.32 10.66 10.67 11.22 10.92 11.14 12.54 11.67 12.40 12.23 11.58 13.04 11.96 2.15 2.15 2.22 1.58  2.06 0.00 2.42 2.56 0.00 2.00 0.00 0.00 2.06 2.20 2.04 1.98 2.22 1.93  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.01 -0.01  0.00 -0.01  0.01  0.00  0.00 -0.01  0.00  0.02  0.01 -0.02 -0.01 -0.02  0.00  0.00  0.02 -0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.02  0.01 14.03 13.90 15.40 12.01 13.46 10.57 14.93 14.28 14.39 14.55 11.28 14.16 10.79 12.49 14.06 15.76 12.33 10.72 14.13 15.22 14.16 13.86 14.09 12.43 11.59 13.79 12.04 12.87 12.13 13.25 13.13 13.40 12.83 15.35 11.98 12.60 14.36 13.48 15.04 10.75 13.29
Liege                                            82.53 73.46 84.66 80.10 82.94 79.47 81.86 81.50 85.21 78.22 82.22 83.36 81.87 82.06 81.22 83.38 77.66 79.59 13.12 13.14 12.13 13.02 12.70 12.24 11.22 11.64 11.42 11.56 12.23 12.85 12.06 12.52 12.44 12.20 13.62 12.40 2.00 2.47 2.62 2.42  2.57 0.00 2.27 2.89 0.00 2.20 0.00 0.00 2.01 2.62 2.05 2.55 2.24 2.52  0.05  0.03  0.02  0.05  0.04  0.04  0.04  0.04  0.04  0.02  0.05  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.04  0.05  0.03  0.05  0.05  0.03  0.02  0.05  0.02  0.05  0.04  0.02  0.05  0.04  0.04  0.06  0.04  0.06  0.04  0.06  0.05 14.73 14.37 15.82 12.69 13.71 11.14 15.04 14.88 14.48 14.75 11.55 14.60 11.23 12.59 13.84 16.19 12.90 11.17 13.91 15.72 14.51 14.34 14.18 12.87 11.57 14.10 12.61 13.21 12.30 13.40 13.66 13.84 13.47 15.63 12.36 13.01 15.00 14.03 15.55 11.04 13.94
Teplice Observatory                              80.66 70.82 79.84 79.21 75.79 77.13 80.47 78.71 81.91 74.93 81.26 83.54 83.66 77.81 81.06 81.18 75.00 80.96 12.88 11.73 11.64 10.96 11.48 11.67 11.50 11.52 12.12 11.04 10.98 11.54 11.52 12.66 12.06 11.32 12.82 12.06 3.10 2.82 2.10 2.17  2.46 0.00 2.51 2.33 0.00 2.08 0.00 0.00 2.14 2.22 2.30 1.72 2.01 1.88  0.05  0.05  0.06  0.06  0.06  0.05  0.05  0.05  0.05  0.06  0.06  0.07  0.05  0.06  0.06  0.06  0.05  0.03  0.05  0.06  0.05  0.06  0.05  0.04  0.05  0.05  0.06  0.05  0.05  0.05  0.04  0.04  0.07  0.05  0.04  0.04  0.06  0.05  0.06  0.04  0.05 12.52 12.92 14.07 10.86 12.86  9.83 14.47 13.37 14.39 13.32 10.83 13.46 10.08 12.79 14.08 15.01 10.93 10.10 14.24 14.07 12.99 12.90 13.60 11.94 11.52 13.44 10.36 11.64 12.20 12.94 12.06 12.59 12.07 15.54 11.44 11.85 13.21 12.92 14.00 10.00 12.70
Hormersdorf Observatory                          80.24 75.55 83.68 80.19 77.44 80.16 82.97 79.42 84.80 76.16 82.49 85.46 83.38 81.37 81.74 82.42 78.32 82.46 12.41 11.52 11.12 10.96 10.78 11.42 11.64 11.04 11.65 10.52 11.36 12.41 11.27 12.19 11.70 11.58 12.56 12.44 2.33 2.12 1.64 1.56  1.73 0.00 2.10 2.14 0.00 1.68 0.00 0.00 1.74 1.92 1.43 1.69 1.73 1.40  0.08  0.05  0.03  0.12  0.04  0.08  0.04  0.09  0.06  0.05  0.06  0.05  0.08  0.08  0.08  0.08  0.04  0.05  0.05  0.04  0.07  0.08  0.03  0.08  0.10  0.06  0.06  0.09  0.03  0.06  0.04  0.04  0.10  0.04  0.04  0.08  0.06  0.05  0.05  0.10  0.05 12.71 12.96 14.31 11.00 12.92  9.86 14.46 13.41 14.45 13.44 10.88 13.55 10.14 12.73 14.07 15.06 11.06 10.16 14.24 14.17 13.13 13.04 13.69 11.94 11.49 13.43 10.53 11.75 12.23 13.03 12.13 12.66 12.17 15.65 11.48 11.96 13.41 12.99 14.13 10.07 12.78
Volkssternwarte Drebach Schoenbrunn              79.04 72.20 80.94 77.00 74.28 80.30 82.56 80.11 83.84 75.89 79.76 83.68 82.56 80.00 81.89 80.63 75.41 80.55 12.48 11.48 11.08 10.90 10.92 11.60 11.56 10.88 11.76 10.44 11.49 12.23 11.48 12.38 11.46 11.18 12.34 12.12 2.51 2.06 1.60 1.52  1.75 0.00 1.90 2.10 0.00 1.72 0.00 0.00 1.67 1.70 1.49 1.57 1.68 1.42  0.08  0.05  0.03  0.12  0.04  0.08  0.04  0.09  0.06  0.05  0.06  0.05  0.08  0.08  0.08  0.08  0.04  0.05  0.05  0.04  0.07  0.08  0.03  0.08  0.10  0.06  0.06  0.09  0.03  0.06  0.04  0.04  0.10  0.04  0.04  0.08  0.06  0.05  0.05  0.10  0.05 12.71 12.96 14.31 11.00 12.92  9.86 14.46 13.41 14.45 13.44 10.88 13.55 10.14 12.73 14.07 15.06 11.06 10.16 14.24 14.17 13.13 13.04 13.69 11.94 11.49 13.43 10.53 11.75 12.23 13.03 12.13 12.66 12.17 15.65 11.48 11.96 13.41 12.99 14.13 10.07 12.78
Frasnes-Lez-Anvaing                              77.63 66.93 75.73 75.78 74.55 75.07 75.55 75.89 76.16 71.64 76.60 76.89 74.59 73.84 76.50 77.62 72.40 73.28 14.56 14.21 12.52 13.80 13.64 13.08 12.36 13.46 13.39 12.34 13.42 13.42 13.00 14.00 14.17 13.89 14.62 13.62 2.64 2.90 3.40 2.94  2.78 0.00 3.02 3.40 0.00 2.66 0.00 0.00 2.88 2.72 2.18 2.66 2.39 2.53 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 15.15 14.68 16.20 13.17 13.75 11.66 15.08 15.60 14.51 14.84 11.88 15.00 11.60 12.92 13.66 16.52 13.29 11.52 13.81 16.11 14.75 14.62 14.11 13.15 11.82 14.29 12.97 13.42 12.54 13.64 14.00 14.32 14.08 15.91 12.72 13.45 15.87 14.60 16.11 11.31 14.52
Soerth                                           82.36 75.69 83.02 79.53 82.12 76.31 81.32 80.66 83.15 79.18 81.40 84.46 82.26 83.42 79.13 82.00 74.76 76.58 13.37 12.25 11.38 11.72 11.98 11.48 10.81 11.45 11.43 10.82 11.46 12.12 12.06 12.54 12.07 12.20 13.04 11.74 2.01 2.10 2.10 1.86  2.31 0.00 2.07 2.39 0.00 1.98 0.00 0.00 1.88 2.12 1.96 2.23 2.08 1.90 -0.03 -0.03 -0.05 -0.01 -0.04 -0.02 -0.02 -0.02 -0.01 -0.04 -0.03 -0.05  0.01 -0.03 -0.02 -0.04 -0.02  0.03  0.00 -0.08 -0.03 -0.06 -0.02 -0.01  0.03 -0.04 -0.02  0.00 -0.03 -0.02 -0.01  0.00 -0.02 -0.02  0.00  0.00 -0.03 -0.01 -0.04  0.03 -0.01 14.08 13.85 15.46 12.13 13.52 10.59 14.88 14.42 14.34 14.54 11.43 14.25 10.85 12.60 14.09 15.84 12.38 10.65 14.10 15.22 14.13 13.90 14.05 12.42 11.63 13.83 12.05 12.86 12.21 13.37 13.15 13.35 13.00 15.40 12.05 12.63 14.60 13.52 15.18 10.84 13.39
Gelenau                                          79.52 71.91 81.06 76.72 74.00 80.72 82.56 80.24 83.84 75.34 80.85 83.82 82.69 80.82 80.62 80.91 76.53 81.24 12.53 11.35 10.92 11.00 10.78 11.54 11.66 10.96 11.65 10.64 11.57 12.28 11.28 12.11 11.45 11.69 12.48 12.48 2.33 2.12 1.64 1.56  1.73 0.00 2.10 2.14 0.00 1.68 0.00 0.00 1.74 1.92 1.43 1.69 1.73 1.40  0.08  0.05  0.03  0.12  0.04  0.08  0.04  0.09  0.06  0.05  0.06  0.05  0.08  0.08  0.08  0.08  0.04  0.05  0.05  0.04  0.07  0.08  0.03  0.08  0.10  0.06  0.06  0.09  0.03  0.06  0.04  0.04  0.10  0.04  0.04  0.08  0.06  0.05  0.05  0.10  0.05 12.71 12.96 14.31 11.00 12.92  9.86 14.46 13.41 14.45 13.44 10.88 13.55 10.14 12.73 14.07 15.06 11.06 10.16 14.24 14.17 13.13 13.04 13.69 11.94 11.49 13.43 10.53 11.75 12.23 13.03 12.13 12.66 12.17 15.65 11.48 11.96 13.41 12.99 14.13 10.07 12.78
Kelmis                                           83.20 72.38 81.65 79.42 80.47 78.38 79.39 78.49 83.56 77.53 80.44 83.08 82.94 81.24 79.43 81.46 76.00 76.30 13.03 13.32 12.34 13.09 12.58 12.10 11.90 12.12 12.44 11.98 12.57 13.01 12.33 12.81 12.82 13.02 13.82 12.91 2.16 2.31 2.51 1.96  2.66 0.00 2.05 2.62 0.00 2.08 0.00 0.00 2.13 2.32 1.96 2.40 2.18 2.26  0.11  0.08  0.06  0.12  0.09  0.09  0.10  0.09  0.08  0.05  0.09  0.08  0.08  0.09  0.08  0.09  0.07  0.09  0.10  0.10  0.10  0.11  0.08  0.10  0.13  0.07  0.06  0.12  0.06  0.12  0.08  0.04  0.12  0.09  0.08  0.12  0.10  0.12  0.10  0.11  0.11 14.58 14.19 15.78 12.56 13.69 10.96 14.96 14.82 14.42 14.70 11.59 14.59 11.13 12.66 13.94 16.12 12.80 10.96 13.96 15.55 14.39 14.27 14.14 12.70 11.62 14.05 12.48 13.11 12.38 13.44 13.56 13.66 13.42 15.60 12.32 12.90 14.97 13.90 15.52 11.08 13.84
Bonn                                             85.52 78.45 82.88 81.76 81.43 78.92 82.69 83.29 85.34 80.00 83.86 86.24 84.04 84.66 81.23 84.60 79.59 80.13 13.54 12.45 11.90 12.31 12.21 12.25 11.07 11.88 11.54 11.87 12.24 13.19 12.52 13.38 13.27 12.82 13.82 12.94 2.08 2.17 2.42 1.77  2.10 0.00 2.14 2.21 0.00 1.86 0.00 0.00 2.01 2.26 1.78 2.12 1.90 2.12  0.07  0.06  0.05  0.08  0.07  0.07  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.06  0.06  0.04  0.07  0.05  0.07  0.05  0.04  0.07  0.06  0.05  0.07  0.06  0.07  0.07  0.06  0.07 14.30 14.02 15.63 12.34 13.61 10.74 14.94 14.61 14.40 14.64 11.52 14.43 10.98 12.64 14.05 15.99 12.58 10.76 14.03 15.37 14.25 14.09 14.10 12.56 11.65 13.97 12.26 12.98 12.27 13.42 13.32 13.46 13.19 15.49 12.17 12.76 14.77 13.68 15.32 10.97 13.59
Argelander Institute for Astronomy Obs. Bonn     84.65 76.49 83.43 79.55 81.57 78.52 81.45 82.47 84.52 80.96 82.35 85.96 84.46 83.28 81.52 85.16 80.97 77.53 13.54 12.45 11.90 12.31 12.21 12.25 11.07 11.88 11.54 11.87 12.24 13.19 12.52 13.38 13.27 12.82 13.82 12.94 2.08 2.17 2.42 1.77  2.10 0.00 2.14 2.21 0.00 1.86 0.00 0.00 2.01 2.26 1.78 2.12 1.90 2.12  0.07  0.06  0.05  0.08  0.07  0.07  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.06  0.06  0.04  0.07  0.05  0.07  0.05  0.04  0.07  0.06  0.05  0.07  0.06  0.07  0.07  0.06  0.07 14.30 14.02 15.63 12.34 13.61 10.74 14.94 14.61 14.40 14.64 11.52 14.43 10.98 12.64 14.05 15.99 12.58 10.76 14.03 15.37 14.25 14.09 14.10 12.56 11.65 13.97 12.26 12.98 12.27 13.42 13.32 13.46 13.19 15.49 12.17 12.76 14.77 13.68 15.32 10.97 13.59
Hennef                                           81.47 74.12 80.54 79.66 79.23 76.58 78.56 80.82 84.38 78.08 79.62 83.63 81.70 80.68 78.72 83.10 74.88 77.40 13.84 12.54 11.88 12.16 12.26 11.71 11.39 11.86 12.14 11.54 12.50 12.94 12.56 13.24 12.56 12.88 14.04 12.88 2.60 2.22 2.01 2.18  2.35 0.00 1.88 2.38 0.00 2.03 0.00 0.00 2.04 2.01 1.82 2.26 2.16 1.86  0.00  0.00 -0.01  0.02  0.00  0.01  0.01  0.00  0.01 -0.01  0.00 -0.01  0.01  0.00  0.01  0.00  0.00  0.02  0.01 -0.01  0.00  0.00  0.00  0.01  0.02 -0.01 -0.01  0.01 -0.01  0.01  0.00  0.00  0.02  0.01  0.01  0.02  0.00  0.02  0.00  0.02  0.01 14.23 13.97 15.59 12.28 13.59 10.70 14.92 14.55 14.38 14.61 11.50 14.38 10.94 12.63 14.07 15.95 12.51 10.71 14.06 15.33 14.22 14.03 14.09 12.53 11.65 13.93 12.19 12.94 12.24 13.41 13.26 13.42 13.13 15.46 12.13 12.72 14.72 13.62 15.27 10.92 13.53
Beersel Hills Observatory                        80.50 68.45 78.46 77.21 76.89 77.00 77.47 75.89 79.04 74.24 78.38 77.16 79.12 77.94 79.41 79.67 74.61 76.16 14.79 14.14 12.40 13.76 13.24 12.70 12.35 13.16 13.26 12.32 13.06 13.18 12.91 13.54 13.55 13.62 14.32 13.52 2.62 2.82 3.44 2.83  3.14 0.00 3.05 2.98 0.00 2.66 0.00 0.00 2.25 2.69 2.54 2.62 2.59 2.46  0.02  0.01  0.01  0.03  0.02  0.01  0.02  0.01  0.01  0.00  0.02  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.03  0.02  0.03  0.01  0.02  0.02  0.01  0.01  0.02  0.00  0.02  0.01  0.00  0.02  0.02  0.00  0.02  0.02  0.02  0.02  0.01  0.02 14.99 14.54 16.07 12.97 13.76 11.44 15.03 15.35 14.50 14.80 11.79 14.87 11.49 12.84 13.76 16.40 13.16 11.35 13.85 15.96 14.65 14.53 14.14 13.02 11.77 14.22 12.85 13.30 12.50 13.58 13.86 14.10 13.88 15.82 12.60 13.25 15.56 14.37 15.96 11.23 14.32
Bornheim                                         83.93 72.96 80.82 78.88 79.50 78.10 79.82 80.68 82.60 76.44 77.56 84.59 82.94 81.37 79.29 83.65 78.76 74.38 13.34 12.90 11.94 12.55 12.73 12.14 11.72 12.21 12.12 11.88 12.88 13.26 12.74 13.38 13.50 12.92 14.15 13.14 2.55 2.25 2.28 1.74  2.14 0.00 1.81 2.20 0.00 2.01 0.00 0.00 2.41 2.05 1.94 2.06 2.17 2.06  0.07  0.06  0.05  0.08  0.07  0.07  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.06  0.06  0.04  0.07  0.05  0.07  0.05  0.04  0.07  0.06  0.05  0.07  0.06  0.07  0.07  0.06  0.07 14.30 14.02 15.63 12.34 13.61 10.74 14.94 14.61 14.40 14.64 11.52 14.43 10.98 12.64 14.05 15.99 12.58 10.76 14.03 15.37 14.25 14.09 14.10 12.56 11.65 13.97 12.26 12.98 12.27 13.42 13.32 13.46 13.19 15.49 12.17 12.76 14.77 13.68 15.32 10.97 13.59
Stone Finder Observatory Calgary                 74.44 69.46 72.71 69.77 73.04 74.90 68.46 64.53 68.68 65.21 73.32 69.32 70.12 69.72 76.97 69.97 67.00 69.72  8.33  8.05  7.19  7.34  8.84  7.71  7.46  7.30  7.19  6.72  7.74  7.72  7.49  7.68  7.42  8.65  7.44  6.80 1.04 1.44 1.18 0.84  1.28 0.00 1.22 1.20 0.00 0.99 0.00 0.00 1.73 1.34 0.84 2.36 3.34 1.56  0.01  0.02  0.03  0.01  0.01  0.04  0.03  0.02  0.02  0.04  0.02  0.03  0.03  0.02  0.02  0.01  0.00  0.02  0.03 -0.01  0.04  0.02  0.04  0.03  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.04  0.03  0.01  0.01  0.02  0.03  0.03  0.01  0.00 19.08 20.32 18.75 18.35 18.34 20.12 21.61 20.07 17.79 21.18 20.47 21.68 18.42 20.24 15.76 18.76 19.13 22.06 19.54 15.22 20.44 20.27 20.24 19.55 20.31 19.85 18.90 19.08 22.31 20.08 19.72 16.21 20.04 19.96 19.72 20.46 21.18 18.45 21.13 19.14 18.24
Uccle                                            82.06 70.68 79.69 78.02 77.44 76.86 78.70 78.36 80.96 75.06 79.62 78.54 78.84 77.12 77.61 82.14 74.62 79.72 14.60 14.26 12.40 13.64 13.50 12.74 12.15 13.20 13.06 12.35 12.77 13.34 13.04 13.38 13.70 13.64 14.16 13.28 2.48 2.60 3.28 2.72  3.00 0.00 2.96 2.74 0.00 2.52 0.00 0.00 2.19 2.70 2.28 2.45 2.38 2.16  0.02  0.01  0.01  0.03  0.02  0.01  0.02  0.01  0.01  0.00  0.02  0.02  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.03  0.02  0.03  0.01  0.02  0.02  0.01  0.01  0.02  0.00  0.02  0.01  0.00  0.02  0.02  0.00  0.02  0.02  0.02  0.02  0.01  0.02 14.99 14.54 16.07 12.97 13.76 11.44 15.03 15.35 14.50 14.80 11.79 14.87 11.49 12.84 13.76 16.40 13.16 11.35 13.85 15.96 14.65 14.53 14.14 13.02 11.77 14.22 12.85 13.30 12.50 13.58 13.86 14.10 13.88 15.82 12.60 13.25 15.56 14.37 15.96 11.23 14.32
Sternwarte Eckdorf                               78.29 69.88 78.22 77.32 77.44 76.03 76.78 76.98 81.50 75.06 77.16 81.02 79.23 78.36 77.19 78.98 73.78 78.90 12.92 12.62 11.89 12.58 12.73 12.08 11.50 11.92 11.97 12.03 12.66 13.16 12.56 12.85 13.28 12.98 14.28 13.06 2.42 2.26 2.34 1.90  2.20 0.00 2.05 2.25 0.00 1.95 0.00 0.00 2.42 2.18 1.84 2.11 2.08 2.14  0.07  0.06  0.05  0.08  0.07  0.07  0.07  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.07  0.06  0.05  0.06  0.07  0.07  0.08  0.06  0.07  0.06  0.06  0.04  0.07  0.05  0.07  0.05  0.04  0.07  0.06  0.05  0.07  0.06  0.07  0.07  0.06  0.07 14.30 14.02 15.63 12.34 13.61 10.74 14.94 14.61 14.40 14.64 11.52 14.43 10.98 12.64 14.05 15.99 12.58 10.76 14.03 15.37 14.25 14.09 14.10 12.56 11.65 13.97 12.26 12.98 12.27 13.42 13.32 13.46 13.19 15.49 12.17 12.76 14.77 13.68 15.32 10.97 13.59
Marburg                                          81.22 71.80 80.41 78.79 77.16 77.55 81.59 80.24 80.96 77.67 78.25 83.38 82.26 79.04 79.14 82.14 75.16 83.02 13.22 11.90 11.18 11.28 11.74 11.34 10.29 10.62 11.24 10.60 11.58 12.31 11.95 12.25 12.08 11.74 12.94 11.88 2.28 2.35 2.08 1.81  2.09 0.00 2.08 2.49 0.00 2.04 0.00 0.00 2.68 2.12 1.69 2.05 2.24 2.10  0.01  0.02  0.03  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.03  0.01  0.02  0.03  0.00  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01 13.81 13.62 15.23 11.87 13.47 10.39 14.86 14.20 14.35 14.38 11.29 14.12 10.74 12.63 14.11 15.64 12.14 10.60 14.21 15.02 13.98 13.70 14.03 12.26 11.64 13.68 11.77 12.73 12.31 13.29 12.97 13.21 12.82 15.37 11.94 12.49 14.39 13.37 14.99 10.73 13.20
Wimborne Minster                                 78.72 70.84 76.30 76.47 78.00 72.13 76.68 78.50 75.48 76.16 78.66 75.55 76.68 77.12 78.61 78.32 73.78 74.49 13.90 13.54 12.44 13.53 13.45 13.00 11.64 12.10 11.72 12.27 12.26 13.42 13.36 12.88 12.94 13.24 14.13 13.21 2.50 2.60 2.06 2.44  2.16 0.00 1.94 2.82 0.00 2.17 0.00 0.00 2.43 2.67 1.94 1.74 1.89 1.93  0.03  0.02  0.03  0.00  0.01  0.03  0.02  0.02  0.01  0.03  0.01  0.03  0.02  0.03  0.02  0.01  0.03  0.01 -0.01  0.04  0.04  0.03  0.03  0.02  0.00  0.06  0.05  0.01  0.05  0.02  0.02  0.04  0.02  0.03  0.03  0.01  0.03  0.02  0.05  0.02  0.01 16.72 16.09 16.57 14.62 13.35 12.87 15.46 17.04 15.13 15.12 12.59 16.09 12.67 13.98 13.65 17.44 13.87 12.74 13.72 17.15 15.73 15.49 14.40 13.94 12.32 14.84 13.46 14.62 12.85 14.09 14.69 15.08 15.29 16.01 14.05 14.76 17.67 15.45 16.79 12.60 16.11
Northolt Branch Observatory 3 Blandford Forum    78.17 69.71 75.61 76.59 76.75 72.00 77.22 76.03 76.71 74.38 78.24 75.41 76.13 76.71 77.22 77.50 70.74 75.72 13.71 13.45 12.63 13.26 13.68 12.96 11.72 12.22 11.91 12.42 12.29 12.97 13.24 13.10 13.06 13.56 14.17 13.12 2.52 2.34 2.09 2.37  2.08 0.00 1.88 2.72 0.00 2.17 0.00 0.00 2.12 2.52 1.60 2.00 1.84 2.06  0.03  0.02  0.03  0.00  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.02  0.02  0.03  0.02  0.01  0.03  0.02  0.00  0.03  0.03  0.02  0.03  0.02  0.01  0.05  0.05  0.01  0.05  0.02  0.02  0.04  0.01  0.02  0.03  0.01  0.02  0.02  0.04  0.02  0.01 16.81 16.16 16.58 14.71 13.31 12.93 15.49 17.10 15.20 15.15 12.61 16.17 12.74 14.06 13.67 17.47 13.88 12.79 13.73 17.20 15.79 15.54 14.43 14.00 12.35 14.90 13.49 14.69 12.88 14.14 14.74 15.11 15.36 16.02 14.12 14.83 17.75 15.49 16.82 12.68 16.17
Oberfrauendorf                                   82.45 76.35 83.53 80.33 76.89 80.30 82.54 80.79 86.02 76.16 81.12 84.64 83.24 80.96 81.87 82.14 76.82 78.35 12.50 12.26 11.59 11.52 11.61 11.86 11.71 11.20 12.06 10.98 11.84 12.41 11.56 13.65 12.52 12.00 13.26 12.66 2.71 2.69 2.19 1.88  2.22 0.00 2.28 2.13 0.00 1.58 0.00 0.00 1.88 2.14 2.12 1.80 2.43 1.82  0.10  0.10  0.10  0.11  0.12  0.10  0.10  0.10  0.09  0.11  0.10  0.12  0.09  0.11  0.11  0.10  0.09  0.07  0.09  0.11  0.09  0.11  0.10  0.09  0.09  0.10  0.10  0.10  0.10  0.09  0.08  0.08  0.12  0.10  0.07  0.09  0.11  0.09  0.11  0.07  0.10 12.52 12.92 14.07 10.86 12.86  9.83 14.47 13.37 14.39 13.32 10.83 13.46 10.08 12.79 14.08 15.01 10.93 10.10 14.24 14.07 12.99 12.90 13.60 11.94 11.52 13.44 10.36 11.64 12.20 12.94 12.06 12.59 12.07 15.54 11.44 11.85 13.21 12.92 14.00 10.00 12.70
RaSo Observatory Chemnitz                        80.48 79.54 85.74 78.72 80.60 80.72 83.11 83.00 85.07 75.76 82.08 85.18 84.48 81.23 81.91 84.20 76.91 79.86 12.92 12.00 11.36 11.39 11.71 11.89 11.72 11.32 11.76 11.28 11.97 12.42 11.50 12.30 11.82 11.90 12.70 12.51 2.99 3.00 2.06 2.03  2.30 0.00 2.50 2.42 0.00 1.84 0.00 0.00 2.31 2.28 2.14 2.08 2.18 2.14  0.09  0.06  0.05  0.11  0.06  0.09  0.06  0.08  0.07  0.06  0.07  0.07  0.08  0.08  0.08  0.09  0.05  0.06  0.07  0.06  0.08  0.08  0.05  0.08  0.09  0.08  0.06  0.09  0.04  0.07  0.06  0.05  0.09  0.06  0.05  0.08  0.06  0.06  0.07  0.09  0.07 12.78 13.00 14.39 11.06 12.96  9.87 14.46 13.42 14.47 13.49 10.89 13.59 10.17 12.72 14.07 15.10 11.12 10.19 14.25 14.21 13.17 13.09 13.73 11.95 11.50 13.44 10.58 11.81 12.26 13.05 12.17 12.69 12.22 15.68 11.50 12.00 13.49 13.02 14.19 10.10 12.80
Rothney Astrophysical Observatory Priddis        76.41 73.49 75.31 77.59 79.23 76.54 73.00 69.60 68.54 67.95 73.05 69.32 73.15 74.10 78.91 74.24 70.74 74.66  8.12  7.50  6.70  6.84  8.22  7.43  7.07  6.89  6.71  6.15  6.92  7.42  6.93  7.57  7.08  8.20  6.78  6.74 1.10 1.34 1.20 0.75  1.20 0.00 1.14 1.36 0.00 1.00 0.00 0.00 1.55 1.38 0.77 2.12 3.20 1.45  0.03  0.04  0.06  0.03  0.03  0.09  0.08  0.06  0.06  0.08  0.05  0.06  0.08  0.05  0.05  0.04  0.01  0.03  0.07  0.00  0.10  0.05  0.08  0.06  0.03  0.04  0.04  0.04  0.04  0.04  0.05  0.03  0.07  0.07  0.04  0.03  0.05  0.07  0.06  0.04  0.03 18.95 20.20 18.62 18.20 18.19 20.01 21.49 19.91 17.73 21.08 20.31 21.51 18.30 20.11 15.67 18.56 19.00 21.99 19.42 15.09 20.33 20.16 20.18 19.44 20.16 19.71 18.75 18.96 22.17 20.00 19.59 16.11 19.94 19.76 19.57 20.39 21.07 18.30 20.98 19.07 18.10
Herstmonceux                                     85.02 79.16 82.98 84.24 83.49 82.62 84.60 85.21 82.60 79.45 83.17 85.16 81.76 80.96 84.99 85.32 81.16 76.72 14.74 13.86 12.64 13.82 13.68 12.88 12.20 13.46 12.77 12.96 12.90 13.40 13.43 13.54 13.64 13.48 14.66 13.66 2.51 2.56 2.19 2.32  2.08 0.00 2.05 2.57 0.00 2.42 0.00 0.00 2.54 2.28 2.26 2.23 1.88 2.02 -0.01 -0.01  0.00 -0.03 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02  0.00  0.00 -0.02 -0.02 -0.01 -0.03  0.01 -0.03 -0.02  0.00  0.01 -0.02  0.01 -0.01 -0.01  0.03 -0.02 -0.01  0.01 -0.03 -0.02 -0.01 -0.01 -0.01 -0.01 16.01 15.47 16.58 13.97 13.56 12.39 15.23 16.35 14.76 14.93 12.27 15.51 12.09 13.47 13.58 17.12 13.80 12.26 13.75 16.77 15.27 15.10 14.15 13.56 12.12 14.56 13.26 14.20 12.63 13.79 14.41 14.91 14.73 15.99 13.42 14.18 17.02 15.12 16.61 11.95 15.56
Volkssternwarte Kirchheim                        83.73 72.64 78.50 74.11 78.13 80.03 79.67 78.74 80.96 73.84 78.53 82.68 81.84 78.49 78.86 82.83 73.05 77.26 12.19 12.36 11.50 11.59 11.44 11.95 11.40 11.52 11.79 11.28 12.14 12.76 12.04 12.44 12.58 12.34 13.40 12.88 2.55 3.02 2.26 2.02  2.21 0.00 2.12 2.51 0.00 1.96 0.00 0.00 2.28 2.80 2.09 2.26 2.69 2.01  0.07  0.07  0.08  0.06  0.10  0.07  0.08  0.07  0.06  0.08  0.07  0.10  0.05  0.07  0.06  0.08  0.06  0.01  0.05  0.10  0.08  0.10  0.07  0.05  0.03  0.08  0.06  0.06  0.07  0.08  0.05  0.03  0.08  0.07  0.04  0.05  0.09  0.07  0.10  0.02  0.07 13.26 13.15 14.79 11.44 13.24 10.02 14.61 13.72 14.41 13.83 11.18 13.89 10.44 12.77 14.09 15.35 11.54 10.33 14.26 14.47 13.41 13.37 13.92 11.98 11.66 13.47 11.08 12.27 12.50 13.22 12.51 12.82 12.56 15.67 11.72 12.22 14.10 13.22 14.65 10.43 13.04
Wormhout                                         75.45 65.90 74.90 77.26 77.72 74.93 74.72 74.80 76.57 70.55 79.61 79.54 75.00 75.07 76.76 75.59 72.56 72.88 14.58 13.84 12.84 13.98 13.76 13.03 12.51 13.89 13.57 12.98 13.02 14.32 13.18 14.06 14.53 14.41 15.13 14.30 2.80 2.72 2.97 3.03  2.74 0.00 2.88 2.94 0.00 2.25 0.00 0.00 2.54 2.50 2.41 2.76 2.36 3.20  0.00 -0.01 -0.02  0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.02 -0.01  0.00  0.00  0.00  0.01 -0.01  0.00  0.00 -0.01 -0.02  0.00 -0.02  0.00 -0.01 -0.02  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 15.43 14.78 16.37 13.40 13.71 11.92 15.12 15.88 14.46 14.84 12.12 15.20 11.65 13.17 13.68 16.76 13.51 11.66 13.81 16.29 14.83 14.72 14.04 13.17 11.95 14.34 13.13 13.60 12.62 13.74 14.14 14.42 14.39 15.95 12.91 13.70 16.38 14.76 16.33 11.60 14.81
Kielce                                           76.74 74.88 79.69 71.46 69.88 73.28 74.84 76.75 79.04 71.50 76.06 77.12 79.10 79.59 76.66 74.66 71.27 79.59 13.84 11.68 11.99 11.76 11.54 13.06 12.31 11.78 12.37 11.57 12.18 12.80 12.10 13.08 12.28 12.11 13.23 12.62 3.61 2.24 2.04 2.20  2.44 0.00 2.52 2.02 0.00 2.20 0.00 0.00 2.01 2.25 1.74 2.14 2.13 2.22  0.02  0.01  0.02  0.03  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.01 11.13 11.88 12.37 10.48 11.99  9.42 13.84 12.74 13.72 11.64 10.62 13.34  9.53 12.90 13.85 14.56  9.94  9.47 13.44 13.50 11.73 11.88 12.87 11.83 11.29 12.62  9.22 10.60 11.40 12.27 11.46 12.23 11.66 14.49 11.09 11.52 12.56 12.49 13.24  9.83 11.84
Waterlooville                                    81.21 73.40 79.97 78.12 80.88 75.03 81.47 81.23 78.50 76.44 80.57 78.98 81.20 77.94 80.95 80.11 76.97 77.65 13.70 13.90 12.60 13.59 13.90 13.03 12.09 12.51 12.66 12.74 12.27 13.34 13.06 12.62 12.98 12.74 14.02 13.54 2.77 2.44 2.68 2.05  2.17 0.00 2.26 2.47 0.00 2.22 0.00 0.00 2.16 2.39 2.02 2.38 1.90 2.16  0.01  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.00  0.02  0.02  0.01  0.01  0.02  0.00  0.02  0.00  0.01  0.03  0.03  0.00  0.03  0.01  0.01  0.03  0.01  0.01  0.02  0.00  0.01  0.01  0.02  0.01  0.01 16.37 15.76 16.60 14.33 13.55 12.63 15.35 16.77 14.90 15.03 12.66 15.92 12.39 13.86 13.69 17.33 13.92 12.47 13.72 16.99 15.50 15.21 14.30 13.66 12.21 14.66 13.35 14.43 12.76 13.95 14.51 14.88 15.19 16.00 13.75 14.46 17.48 15.30 16.81 12.43 15.88
Siegen                                           86.88 76.16 82.74 82.30 81.30 80.86 83.52 82.72 84.66 78.09 82.62 86.66 84.04 84.80 80.80 84.88 80.31 80.00 13.52 11.74 10.99 11.36 11.64 11.02 10.07 10.42 10.31 10.16 10.64 11.60 11.32 11.80 11.30 11.26 11.93 11.38 2.00 1.90 1.88 1.60  2.06 0.00 1.87 2.00 0.00 1.80 0.00 0.00 1.68 2.22 1.74 1.95 1.69 1.58 -0.01 -0.01 -0.02  0.00 -0.01 -0.01  0.00  0.00  0.01 -0.02  0.00 -0.02  0.01 -0.01  0.00 -0.01 -0.01  0.02  0.00 -0.03 -0.02 -0.02 -0.01  0.00  0.02 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.01 -0.01  0.02  0.00 13.99 13.67 15.40 12.09 13.55 10.50 14.81 14.43 14.29 14.44 11.50 14.23 10.85 12.69 14.12 15.79 12.32 10.54 14.12 15.11 14.02 13.84 14.00 12.31 11.68 13.77 11.93 12.79 12.32 13.45 13.08 13.24 13.04 15.41 12.06 12.58 14.70 13.47 15.22 10.87 13.38
Curdridge                                        78.44 69.85 75.85 75.33 78.40 73.93 77.37 77.81 77.12 72.32 77.43 76.65 77.92 77.26 78.06 79.02 72.66 79.02 13.76 13.80 12.76 13.31 13.80 12.90 12.06 12.20 12.60 12.42 11.96 12.93 13.12 12.68 13.09 13.02 14.15 13.38 2.70 2.46 2.42 1.90  2.29 0.00 2.04 2.66 0.00 2.30 0.00 0.00 2.26 2.25 1.86 2.36 1.86 2.03  0.00  0.00  0.01 -0.01  0.00  0.01  0.01  0.00  0.02  0.00  0.00 -0.01  0.02  0.00  0.01 -0.01  0.01  0.02  0.01  0.00  0.00 -0.01  0.02  0.00  0.01  0.01  0.02  0.00  0.02  0.00  0.00  0.03 -0.01  0.00  0.01 -0.01 -0.01  0.00  0.00  0.01  0.00 16.45 15.83 16.59 14.40 13.52 12.69 15.38 16.85 14.94 15.05 12.69 15.98 12.46 13.92 13.70 17.37 13.91 12.53 13.73 17.04 15.55 15.25 14.33 13.71 12.24 14.70 13.38 14.47 12.79 13.98 14.54 14.88 15.25 16.01 13.82 14.52 17.55 15.33 16.82 12.51 15.94
Eastfield                                        79.26 72.98 78.35 78.13 78.40 75.72 79.42 78.36 78.22 77.91 80.03 77.78 78.19 79.32 79.43 82.17 74.50 79.28 13.70 13.19 12.49 13.28 13.44 12.82 11.40 12.09 11.66 12.46 11.81 12.72 13.21 12.63 12.70 13.12 13.72 13.23 2.00 2.50 2.05 2.22  2.37 0.00 2.16 2.44 0.00 2.60 0.00 0.00 1.99 2.18 2.04 1.63 2.09 1.98 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.01 -0.02 -0.01 -0.02 -0.02  0.00  0.00 -0.03 -0.03 -0.03 -0.02 -0.01 -0.01 -0.04 -0.03 -0.01 -0.03 -0.03 -0.02 -0.01 -0.02 -0.03 -0.02 -0.02 -0.03 -0.02 -0.04 -0.01 -0.02 16.95 16.26 16.63 14.90 13.31 13.03 15.55 17.15 15.26 15.20 12.85 16.35 12.85 14.35 13.77 17.57 13.93 12.84 13.72 17.30 15.89 15.52 14.45 14.00 12.42 15.00 13.56 14.83 12.92 14.22 14.74 14.98 15.59 15.99 14.22 14.87 17.95 15.56 16.96 12.99 16.26
Strawberry Field Obs. Southampton                86.05 77.96 82.99 81.91 83.90 80.83 84.08 85.62 84.93 81.10 83.58 82.96 85.87 82.88 82.94 83.95 81.39 84.36 13.64 13.48 12.55 13.48 13.58 13.02 11.70 12.10 11.93 12.50 11.76 12.96 12.93 12.32 12.80 12.76 13.78 12.90 2.30 2.51 2.56 2.25  2.63 0.00 2.11 2.44 0.00 2.84 0.00 0.00 2.14 2.60 1.94 2.42 1.92 2.18 -0.01 -0.01  0.00 -0.02 -0.01  0.00  0.00 -0.01  0.01 -0.01 -0.01 -0.02  0.01 -0.01  0.00 -0.02  0.01  0.02  0.00 -0.01 -0.01 -0.03  0.01 -0.01  0.00  0.00  0.01 -0.01  0.01 -0.01 -0.01  0.02 -0.02 -0.01  0.01 -0.02 -0.02 -0.01 -0.01  0.00 -0.01 16.53 15.90 16.59 14.46 13.49 12.75 15.40 16.92 14.99 15.07 12.73 16.04 12.52 13.98 13.70 17.41 13.91 12.59 13.73 17.08 15.60 15.30 14.35 13.75 12.26 14.74 13.42 14.52 12.82 14.01 14.56 14.89 15.30 16.01 13.89 14.57 17.61 15.37 16.83 12.58 15.99
Koln                                             84.65 75.87 81.92 80.97 79.62 78.52 80.63 81.37 84.38 77.12 80.72 84.18 84.18 80.96 79.44 82.69 77.80 81.50 13.70 12.22 11.69 12.60 13.00 12.16 11.21 11.66 11.62 12.00 12.96 12.92 12.78 13.12 13.46 12.82 14.20 13.44 2.50 2.17 2.06 1.86  2.08 0.00 1.86 2.24 0.00 1.93 0.00 0.00 2.04 2.00 1.63 1.98 1.76 2.19 -0.03 -0.04 -0.05 -0.02 -0.04 -0.03 -0.02 -0.03 -0.02 -0.05 -0.03 -0.05 -0.02 -0.04 -0.02 -0.04 -0.03  0.01 -0.02 -0.07 -0.04 -0.05 -0.03 -0.02  0.00 -0.04 -0.04 -0.02 -0.04 -0.03 -0.02 -0.01 -0.03 -0.03 -0.01 -0.01 -0.04 -0.02 -0.05  0.01 -0.02 14.28 13.91 15.65 12.36 13.67 10.71 14.87 14.67 14.34 14.59 11.62 14.46 11.00 12.74 14.08 16.00 12.59 10.67 14.05 15.31 14.19 14.07 14.06 12.51 11.71 13.95 12.21 12.93 12.39 13.51 13.30 13.41 13.27 15.52 12.21 12.74 14.92 13.67 15.40 11.04 13.63
Jena                                             85.02 78.68 81.24 75.91 78.82 81.13 81.74 80.52 85.21 76.44 82.63 84.48 85.01 82.19 81.40 83.78 76.08 80.14 12.58 11.94 11.16 11.70 11.95 12.46 11.71 11.44 11.37 11.15 12.46 12.43 12.01 12.37 12.38 11.72 13.24 12.33 2.80 2.86 2.20 2.12  2.06 0.00 2.30 2.35 0.00 1.68 0.00 0.00 2.45 2.41 1.94 2.10 2.85 2.10  0.04  0.04  0.04  0.05  0.05  0.04  0.04  0.05  0.04  0.04  0.04  0.05  0.04  0.04  0.04  0.05  0.03  0.03  0.04  0.05  0.05  0.05  0.04  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.03  0.03  0.05  0.04  0.03  0.04  0.04  0.04  0.04  0.03  0.04 13.15 13.11 14.73 11.39 13.19  9.97 14.57 13.66 14.47 13.77 11.13 13.85 10.40 12.81 14.11 15.30 11.46 10.27 14.27 14.40 13.32 13.33 13.91 11.97 11.65 13.45 10.95 12.16 12.48 13.21 12.43 12.76 12.52 15.73 11.68 12.21 14.02 13.21 14.59 10.36 13.00
Cologne                                          82.32 76.44 80.96 79.44 80.31 79.48 80.92 82.06 84.80 77.67 80.98 85.00 82.12 80.41 80.26 82.96 77.91 80.27 13.34 12.64 11.61 12.21 12.79 12.12 11.16 12.16 11.70 11.92 12.48 12.84 12.66 12.88 13.20 13.16 14.49 13.22 2.34 2.27 2.28 2.14  2.22 0.00 1.75 2.24 0.00 1.94 0.00 0.00 2.34 2.15 2.00 2.00 1.98 2.31 -0.03 -0.04 -0.05 -0.02 -0.04 -0.03 -0.02 -0.03 -0.02 -0.05 -0.03 -0.05 -0.02 -0.04 -0.02 -0.04 -0.03  0.01 -0.02 -0.07 -0.04 -0.05 -0.03 -0.02  0.00 -0.04 -0.04 -0.02 -0.04 -0.03 -0.02 -0.01 -0.03 -0.03 -0.01 -0.01 -0.04 -0.02 -0.05  0.01 -0.02 14.28 13.91 15.65 12.36 13.67 10.71 14.87 14.67 14.34 14.59 11.62 14.46 11.00 12.74 14.08 16.00 12.59 10.67 14.05 15.31 14.19 14.07 14.06 12.51 11.71 13.95 12.21 12.93 12.39 13.51 13.30 13.41 13.27 15.52 12.21 12.74 14.92 13.67 15.40 11.04 13.63
Groszschwabhausen                                83.12 76.74 82.06 76.90 79.51 81.13 82.00 79.28 84.52 75.61 79.62 85.16 84.32 81.91 80.98 84.20 75.25 78.90 12.78 12.20 11.40 11.68 12.03 12.54 11.74 11.54 12.31 11.38 12.62 12.83 12.31 12.53 12.72 12.12 13.38 12.58 2.78 2.84 2.16 2.13  2.22 0.00 2.34 2.30 0.00 1.74 0.00 0.00 2.28 2.38 1.96 1.92 2.54 2.03  0.03  0.03  0.02  0.04  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.02  0.04  0.03  0.04  0.02  0.01  0.02  0.03  0.04  0.04  0.03  0.03  0.02  0.03  0.01  0.03  0.02  0.03  0.02  0.01  0.04  0.03  0.01  0.03  0.03  0.02  0.03  0.02  0.03 13.15 13.11 14.73 11.39 13.19  9.97 14.57 13.66 14.47 13.77 11.13 13.85 10.40 12.81 14.11 15.30 11.46 10.27 14.27 14.40 13.32 13.33 13.91 11.97 11.65 13.45 10.95 12.16 12.48 13.21 12.43 12.76 12.52 15.73 11.68 12.21 14.02 13.21 14.59 10.36 13.00
Golden Hill Observatory Stourton Caundle         78.60 73.31 78.35 75.62 78.95 74.76 79.16 79.72 78.09 76.00 81.39 76.54 76.41 79.04 81.11 78.74 72.26 78.46 13.06 13.27 12.60 13.10 13.36 12.60 11.36 12.22 11.68 12.21 11.71 12.84 13.08 12.96 12.48 12.84 13.98 13.15 2.12 2.52 1.98 2.01  2.22 0.00 2.20 2.51 0.00 2.66 0.00 0.00 2.00 2.46 1.96 2.24 2.12 2.12 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.03 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.03 -0.03 -0.03 -0.01 -0.01  0.00 -0.03 -0.02 -0.01 -0.02 -0.03 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.01 -0.02 16.87 16.18 16.62 14.81 13.35 12.97 15.52 17.12 15.21 15.18 12.83 16.29 12.79 14.27 13.76 17.53 13.92 12.80 13.73 17.26 15.84 15.48 14.44 13.95 12.38 14.94 13.54 14.76 12.90 14.17 14.70 14.95 15.53 16.00 14.16 14.82 17.88 15.52 16.92 12.91 16.20
Seeberg Observatory Gotha (1787-1857)            80.39 73.49 78.78 77.90 77.16 79.06 81.19 80.38 82.60 74.66 80.98 84.48 82.40 76.30 80.68 81.04 74.70 78.63 12.84 12.38 11.36 11.34 11.59 11.72 11.44 10.99 11.43 11.15 12.02 12.94 11.43 12.42 12.08 11.92 13.52 12.60 2.49 2.90 2.14 1.78  2.26 0.00 2.09 2.50 0.00 1.94 0.00 0.00 2.01 2.72 1.95 2.32 2.80 1.90  0.06  0.06  0.07  0.05  0.09  0.06  0.07  0.06  0.05  0.07  0.07  0.09  0.04  0.07  0.06  0.07  0.06  0.01  0.05  0.09  0.07  0.09  0.06  0.05  0.03  0.07  0.06  0.06  0.06  0.07  0.04  0.03  0.08  0.06  0.04  0.05  0.08  0.07  0.09  0.02  0.06 13.31 13.17 14.81 11.48 13.27 10.05 14.63 13.77 14.39 13.87 11.21 13.91 10.46 12.76 14.08 15.38 11.59 10.36 14.25 14.52 13.47 13.40 13.93 11.99 11.66 13.49 11.15 12.33 12.49 13.23 12.55 12.86 12.59 15.64 11.74 12.23 14.14 13.23 14.68 10.46 13.06
Rushay Farm Observatory Sturminster Newton       79.28 72.48 79.04 77.30 78.40 75.72 76.96 79.04 76.44 76.54 80.44 79.15 76.13 79.04 79.71 80.38 73.10 77.50 13.25 13.22 12.47 13.07 13.28 12.72 11.25 11.88 11.64 12.31 12.07 12.82 13.30 12.92 12.61 12.88 14.22 13.22 2.58 2.57 2.26 1.94  2.28 0.00 2.08 2.57 0.00 2.52 0.00 0.00 2.12 2.84 1.87 1.76 1.88 2.08  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01 16.79 16.11 16.61 14.71 13.38 12.91 15.48 17.07 15.16 15.14 12.80 16.23 12.73 14.19 13.74 17.49 13.91 12.75 13.73 17.21 15.78 15.43 14.42 13.90 12.35 14.88 13.51 14.69 12.88 14.12 14.66 14.93 15.46 16.01 14.09 14.75 17.81 15.48 16.89 12.82 16.14
South Observatory Clanfield                      79.68 69.26 75.58 75.33 78.82 71.86 79.01 78.22 76.16 74.24 77.97 75.41 77.64 74.52 77.09 77.37 74.47 77.23 14.06 13.82 12.51 13.46 13.76 13.26 12.10 12.76 12.52 12.61 12.38 13.30 13.10 12.72 13.00 12.87 13.89 13.38 2.77 2.44 2.68 2.05  2.17 0.00 2.26 2.47 0.00 2.22 0.00 0.00 2.16 2.39 2.02 2.38 1.90 2.16  0.01  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.00  0.02  0.02  0.01  0.01  0.02  0.00  0.02  0.00  0.01  0.03  0.03  0.00  0.03  0.01  0.01  0.03  0.01  0.01  0.02  0.00  0.01  0.01  0.02  0.01  0.01 16.37 15.76 16.60 14.33 13.55 12.63 15.35 16.77 14.90 15.03 12.66 15.92 12.39 13.86 13.69 17.33 13.92 12.47 13.72 16.99 15.50 15.21 14.30 13.66 12.21 14.66 13.35 14.43 12.76 13.95 14.51 14.88 15.19 16.00 13.75 14.46 17.48 15.30 16.81 12.43 15.88
North Observatory Clanfield                      79.68 69.26 75.58 75.33 78.82 71.86 79.01 78.22 76.16 74.24 77.97 75.41 77.64 74.52 77.09 77.37 74.47 77.23 14.06 13.82 12.51 13.46 13.76 13.26 12.10 12.76 12.52 12.61 12.38 13.30 13.10 12.72 13.00 12.87 13.89 13.38 2.77 2.44 2.68 2.05  2.17 0.00 2.26 2.47 0.00 2.22 0.00 0.00 2.16 2.39 2.02 2.38 1.90 2.16  0.01  0.01  0.02  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.00  0.02  0.02  0.01  0.01  0.02  0.00  0.02  0.00  0.01  0.03  0.03  0.00  0.03  0.01  0.01  0.03  0.01  0.01  0.02  0.00  0.01  0.01  0.02  0.01  0.01 16.37 15.76 16.60 14.33 13.55 12.63 15.35 16.77 14.90 15.03 12.66 15.92 12.39 13.86 13.69 17.33 13.92 12.47 13.72 16.99 15.50 15.21 14.30 13.66 12.21 14.66 13.35 14.43 12.76 13.95 14.51 14.88 15.19 16.00 13.75 14.46 17.48 15.30 16.81 12.43 15.88
Observatory Gromme Maasmechelen                  82.06 70.10 79.56 77.75 79.50 78.65 81.18 79.45 83.84 76.03 79.76 80.74 80.63 80.00 79.43 79.94 77.94 76.85 13.46 13.90 12.70 13.36 13.31 12.49 12.32 13.03 12.49 12.58 12.92 13.52 12.58 13.24 13.58 13.30 14.68 13.52 2.70 2.45 3.00 2.49  3.10 0.00 2.18 3.20 0.00 2.37 0.00 0.00 2.31 2.47 2.20 2.56 2.46 2.56  0.01  0.00 -0.01  0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00 -0.01  0.01 -0.01  0.01  0.00 -0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01 14.63 14.15 15.87 12.63 13.75 10.98 14.91 14.93 14.41 14.68 11.71 14.69 11.18 12.82 13.97 16.18 12.89 10.92 13.98 15.57 14.37 14.31 14.12 12.69 11.72 14.07 12.49 13.10 12.54 13.55 13.59 13.65 13.58 15.65 12.39 12.92 15.18 13.96 15.68 11.18 13.95
Erfurt                                           85.78 76.71 81.21 77.59 80.19 82.09 81.73 80.93 83.84 77.54 83.18 84.88 84.60 82.06 81.10 83.24 79.15 82.60 12.92 12.23 11.41 11.32 11.54 11.72 11.10 11.04 11.25 11.26 12.08 13.04 11.72 12.73 12.60 12.00 13.27 12.43 2.70 3.05 2.52 2.12  2.41 0.00 2.43 2.75 0.00 2.17 0.00 0.00 2.34 3.22 2.48 2.36 3.06 2.26  0.07  0.07  0.08  0.06  0.10  0.07  0.08  0.07  0.06  0.08  0.07  0.10  0.05  0.07  0.06  0.08  0.06  0.01  0.05  0.10  0.08  0.10  0.07  0.05  0.03  0.08  0.06  0.06  0.07  0.08  0.05  0.03  0.08  0.07  0.04  0.05  0.09  0.07  0.10  0.02  0.07 13.26 13.15 14.79 11.44 13.24 10.02 14.61 13.72 14.41 13.83 11.18 13.89 10.44 12.77 14.09 15.35 11.54 10.33 14.26 14.47 13.41 13.37 13.92 11.98 11.66 13.47 11.08 12.27 12.50 13.22 12.51 12.82 12.56 15.67 11.72 12.22 14.10 13.22 14.65 10.43 13.04
Bishopstoke                                      79.32 68.88 74.76 74.78 78.13 73.51 79.00 79.32 76.03 74.24 77.84 79.26 78.32 75.06 74.87 79.56 72.68 79.84 13.57 13.43 12.42 13.40 13.58 12.83 11.72 12.04 12.20 12.32 11.82 13.28 13.00 12.48 12.92 12.78 14.00 13.27 2.55 2.68 2.59 2.13  2.62 0.00 1.92 2.77 0.00 2.31 0.00 0.00 2.09 2.23 1.88 2.31 1.73 2.14  0.00  0.00  0.01 -0.01  0.00  0.01  0.01  0.00  0.02  0.00  0.00 -0.01  0.02  0.00  0.01 -0.01  0.01  0.02  0.01  0.00  0.00 -0.01  0.02  0.00  0.01  0.01  0.02  0.00  0.02  0.00  0.00  0.03 -0.01  0.00  0.01 -0.01 -0.01  0.00  0.00  0.01  0.00 16.45 15.83 16.59 14.40 13.52 12.69 15.38 16.85 14.94 15.05 12.69 15.98 12.46 13.92 13.70 17.37 13.91 12.53 13.73 17.04 15.55 15.25 14.33 13.71 12.24 14.70 13.38 14.47 12.79 13.98 14.54 14.88 15.25 16.01 13.82 14.52 17.55 15.33 16.82 12.51 15.94
Karl Schwarzschild Observatory Tautenburg        82.54 74.04 81.07 75.53 77.57 78.96 79.53 80.93 83.42 74.79 79.76 83.24 81.30 80.00 80.94 82.42 71.92 78.36 12.74 12.37 11.48 11.68 11.98 12.44 12.16 11.55 12.10 11.55 12.59 12.88 12.16 12.42 12.50 12.14 13.34 13.04 2.62 2.97 2.57 2.32  2.48 0.00 2.36 2.42 0.00 1.89 0.00 0.00 2.38 2.34 2.12 2.50 2.66 2.34  0.04  0.03  0.02  0.04  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.04  0.03  0.04  0.03  0.04  0.02  0.01  0.02  0.04  0.04  0.05  0.03  0.03  0.02  0.03  0.02  0.04  0.02  0.04  0.02  0.01  0.05  0.03  0.02  0.03  0.04  0.03  0.04  0.02  0.03 13.09 13.08 14.69 11.36 13.16  9.95 14.54 13.63 14.49 13.72 11.11 13.82 10.39 12.82 14.12 15.28 11.41 10.23 14.28 14.38 13.28 13.30 13.89 11.98 11.64 13.45 10.88 12.10 12.46 13.22 12.38 12.73 12.51 15.76 11.66 12.20 13.97 13.19 14.55 10.32 12.98
Altenburg                                        77.47 72.07 79.43 75.08 76.76 77.41 78.71 78.32 82.60 72.19 77.84 79.95 79.92 79.18 80.09 79.81 69.31 74.52 12.64 12.48 11.44 11.42 12.30 12.30 12.12 11.78 12.58 11.95 12.58 12.98 11.80 12.58 12.28 12.06 13.34 13.15 3.04 3.21 2.37 2.26  2.30 0.00 2.38 2.84 0.00 2.10 0.00 0.00 2.34 2.37 2.40 2.08 2.34 2.32  0.03  0.02  0.01  0.03  0.02  0.03  0.02  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.03  0.01  0.01  0.01  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.03  0.01  0.02  0.02  0.01  0.03  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02 12.83 12.94 14.46 11.22 13.06  9.87 14.44 13.54 14.46 13.52 11.03 13.68 10.28 12.85 14.09 15.18 11.22 10.11 14.24 14.25 13.14 13.17 13.75 11.96 11.57 13.43 10.65 11.86 12.34 13.20 12.20 12.64 12.41 15.75 11.59 12.12 13.74 13.09 14.35 10.17 12.90
Burwash                                          79.22 68.48 77.08 76.05 79.50 75.03 78.70 78.22 78.49 74.39 77.97 79.81 76.13 76.85 80.93 80.94 74.08 77.94 14.64 13.86 12.65 14.03 13.60 13.09 12.36 13.25 13.04 13.20 13.02 13.30 13.42 13.32 13.80 13.71 14.53 13.42 2.53 2.56 2.30 2.25  2.12 0.00 2.02 2.40 0.00 2.32 0.00 0.00 2.50 2.35 2.18 1.97 1.84 1.73  0.02  0.02  0.04  0.00  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.03  0.02  0.01  0.03  0.02  0.01  0.03  0.03  0.01  0.04  0.01  0.01  0.04  0.05  0.01  0.05  0.02  0.02  0.05  0.02  0.03  0.03  0.00  0.02  0.02  0.03  0.02  0.02 15.95 15.34 16.60 13.91 13.63 12.32 15.22 16.29 14.66 14.90 12.41 15.52 12.03 13.55 13.64 17.12 13.83 12.14 13.76 16.73 15.18 14.99 14.12 13.45 12.14 14.54 13.29 14.12 12.69 13.77 14.37 14.76 14.81 15.99 13.37 14.09 17.05 15.08 16.68 12.02 15.50
Lohrmann-Observatorium Triebenberg               77.76 73.29 81.34 76.68 75.10 78.10 80.32 79.40 81.64 75.34 79.07 84.36 81.43 77.94 80.65 81.60 71.25 76.98 12.78 12.40 11.46 11.60 12.08 11.88 11.90 11.58 12.64 11.03 11.19 11.85 11.57 13.64 12.68 12.44 13.51 12.88 3.26 3.03 2.37 2.31  2.42 0.00 2.52 2.41 0.00 1.88 0.00 0.00 2.45 2.25 2.42 1.96 2.42 2.12  0.07  0.05  0.04  0.09  0.05  0.07  0.05  0.07  0.05  0.06  0.06  0.06  0.06  0.07  0.07  0.07  0.05  0.04  0.05  0.05  0.06  0.07  0.04  0.07  0.07  0.06  0.06  0.07  0.04  0.05  0.04  0.04  0.08  0.04  0.03  0.07  0.06  0.06  0.06  0.06  0.05 12.46 12.80 13.98 10.93 12.88  9.81 14.44 13.46 14.35 13.24 10.92 13.49 10.15 12.92 14.10 15.03 10.90  9.99 14.20 14.02 12.89 12.87 13.52 11.95 11.56 13.45 10.31 11.60 12.21 13.02 12.02 12.51 12.19 15.56 11.49 11.91 13.33 12.97 14.04 10.02 12.76
Lohrmann Institute Dresden                       78.91 74.59 79.56 76.98 74.14 78.10 80.50 78.19 82.06 74.25 77.97 82.44 80.63 78.63 79.52 79.66 71.39 77.26 12.60 11.90 10.83 11.66 11.52 11.42 11.26 10.70 11.90 10.68 11.30 11.74 11.41 12.96 12.03 11.52 12.94 12.10 2.98 3.21 2.37 2.09  2.38 0.00 2.40 2.37 0.00 1.88 0.00 0.00 2.14 2.24 2.36 2.05 2.17 2.02  0.09  0.07  0.08  0.09  0.08  0.09  0.08  0.08  0.07  0.08  0.08  0.09  0.08  0.08  0.09  0.09  0.07  0.05  0.07  0.08  0.08  0.09  0.07  0.08  0.09  0.09  0.07  0.09  0.07  0.08  0.07  0.06  0.10  0.07  0.05  0.08  0.08  0.08  0.09  0.07  0.08 12.51 12.81 14.05 10.97 12.90  9.82 14.44 13.46 14.36 13.29 10.94 13.51 10.16 12.90 14.08 15.03 10.93 10.00 14.21 14.06 12.94 12.92 13.55 11.95 11.57 13.44 10.37 11.62 12.22 13.06 12.04 12.53 12.22 15.60 11.51 11.94 13.38 12.99 14.08 10.05 12.80
Sternwarte Schonfeld Dresden                     78.94 73.14 81.48 77.97 75.38 77.27 81.00 80.91 82.20 76.03 78.53 84.78 82.12 77.81 80.37 81.18 72.09 77.68 12.81 12.42 11.41 11.46 11.89 12.01 11.86 11.34 12.76 11.09 11.30 12.04 11.80 13.71 12.76 12.24 13.59 12.66 3.26 2.95 2.50 2.14  2.48 0.00 2.24 2.34 0.00 1.78 0.00 0.00 2.33 2.30 2.40 1.90 2.12 2.08  0.07  0.05  0.04  0.09  0.05  0.07  0.05  0.07  0.05  0.06  0.06  0.06  0.06  0.07  0.07  0.07  0.05  0.04  0.05  0.05  0.06  0.07  0.04  0.07  0.07  0.06  0.06  0.07  0.04  0.05  0.04  0.04  0.08  0.04  0.03  0.07  0.06  0.06  0.06  0.06  0.05 12.46 12.80 13.98 10.93 12.88  9.81 14.44 13.46 14.35 13.24 10.92 13.49 10.15 12.92 14.10 15.03 10.90  9.99 14.20 14.02 12.89 12.87 13.52 11.95 11.56 13.45 10.31 11.60 12.21 13.02 12.02 12.51 12.19 15.56 11.49 11.91 13.33 12.97 14.04 10.02 12.76
Rolvenden                                        79.53 69.73 77.77 79.26 76.06 74.34 78.43 76.98 78.49 74.11 78.11 80.50 77.92 75.75 79.41 81.21 75.74 76.57 14.14 13.76 13.04 13.50 14.04 12.82 12.27 13.42 13.08 13.22 13.14 13.70 13.43 13.59 14.01 13.61 15.00 13.67 2.23 2.50 2.48 2.49  2.12 0.00 2.08 2.60 0.00 2.43 0.00 0.00 2.93 2.52 2.50 2.39 1.88 1.99  0.02  0.02  0.04  0.00  0.03  0.02  0.02  0.02  0.02  0.03  0.02  0.02  0.03  0.03  0.02  0.01  0.03  0.02  0.01  0.03  0.03  0.01  0.04  0.01  0.01  0.04  0.05  0.01  0.05  0.02  0.02  0.05  0.02  0.03  0.03  0.00  0.02  0.02  0.03  0.02  0.02 15.95 15.34 16.60 13.91 13.63 12.32 15.22 16.29 14.66 14.90 12.41 15.52 12.03 13.55 13.64 17.12 13.83 12.14 13.76 16.73 15.18 14.99 14.12 13.45 12.14 14.54 13.29 14.12 12.69 13.77 14.37 14.76 14.81 15.99 13.37 14.09 17.05 15.08 16.68 12.02 15.50
Engelhardt Observatory Dresden                   78.91 74.59 79.56 76.98 74.14 78.10 80.50 78.19 82.06 74.25 77.97 82.44 80.63 78.63 79.52 79.66 71.39 77.26 12.60 11.90 10.83 11.66 11.52 11.42 11.26 10.70 11.90 10.68 11.30 11.74 11.41 12.96 12.03 11.52 12.94 12.10 2.98 3.21 2.37 2.09  2.38 0.00 2.40 2.37 0.00 1.88 0.00 0.00 2.14 2.24 2.36 2.05 2.17 2.02  0.09  0.07  0.08  0.09  0.08  0.09  0.08  0.08  0.07  0.08  0.08  0.09  0.08  0.08  0.09  0.09  0.07  0.05  0.07  0.08  0.08  0.09  0.07  0.08  0.09  0.09  0.07  0.09  0.07  0.08  0.07  0.06  0.10  0.07  0.05  0.08  0.08  0.08  0.09  0.07  0.08 12.51 12.81 14.05 10.97 12.90  9.82 14.44 13.46 14.36 13.29 10.94 13.51 10.16 12.90 14.08 15.03 10.93 10.00 14.21 14.06 12.94 12.92 13.55 11.95 11.57 13.44 10.37 11.62 12.22 13.06 12.04 12.53 12.22 15.60 11.51 11.94 13.38 12.99 14.08 10.05 12.80
Woolston Observatory                             79.88 73.31 79.72 79.52 78.82 75.58 79.56 80.13 79.18 77.92 80.30 78.32 76.13 78.76 80.12 80.66 75.33 81.34 13.00 13.20 12.55 13.24 13.46 12.72 11.40 11.74 11.61 12.08 11.65 12.84 13.23 13.00 12.51 13.08 14.01 13.07 2.26 2.77 2.19 2.43  2.12 0.00 2.30 2.43 0.00 2.34 0.00 0.00 2.39 2.87 1.82 2.50 1.72 2.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.03 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.03 -0.03 -0.03 -0.01 -0.01  0.00 -0.03 -0.02 -0.01 -0.02 -0.03 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.03 -0.01 -0.02 16.87 16.18 16.62 14.81 13.35 12.97 15.52 17.12 15.21 15.18 12.83 16.29 12.79 14.27 13.76 17.53 13.92 12.80 13.73 17.26 15.84 15.48 14.44 13.95 12.38 14.94 13.54 14.76 12.90 14.17 14.70 14.95 15.53 16.00 14.16 14.82 17.88 15.52 16.92 12.91 16.20
Crowborough                                      81.23 70.40 76.91 78.53 79.78 75.31 79.12 79.18 79.59 75.61 78.52 79.40 76.27 76.71 78.14 81.20 74.77 79.59 14.24 13.76 12.64 13.62 13.64 12.88 12.09 13.16 12.99 12.84 12.82 13.52 13.17 13.04 13.24 13.64 14.91 13.35 3.05 2.34 2.40 2.32  2.12 0.00 1.90 2.38 0.00 2.44 0.00 0.00 2.46 2.18 2.42 2.15 1.96 2.06  0.04  0.04  0.05  0.01  0.04  0.04  0.04  0.03  0.04  0.03  0.03  0.03  0.04  0.05  0.04  0.02  0.05  0.05  0.03  0.03  0.04  0.01  0.06  0.00  0.04  0.05  0.07  0.02  0.06  0.03  0.02  0.08  0.03  0.03  0.05 -0.01  0.03  0.04  0.04  0.03  0.02 16.02 15.41 16.61 13.97 13.62 12.36 15.23 16.36 14.70 14.92 12.45 15.59 12.09 13.59 13.65 17.15 13.86 12.19 13.75 16.78 15.23 15.02 14.14 13.48 12.15 14.55 13.28 14.18 12.70 13.80 14.38 14.79 14.87 15.99 13.43 14.15 17.13 15.12 16.71 12.09 15.58
Baxter Garden Observatory Salisbury              79.72 71.09 77.67 77.87 79.09 74.62 78.04 78.90 77.12 77.12 78.79 77.22 77.36 77.53 78.90 79.84 71.85 79.42 13.52 13.39 12.64 13.28 13.72 12.74 11.12 11.90 11.91 12.18 11.62 12.62 13.16 12.66 12.52 12.62 14.15 12.88 2.15 2.61 2.14 2.46  2.38 0.00 1.92 2.80 0.00 2.72 0.00 0.00 2.19 2.30 1.80 2.42 1.88 2.06  0.01  0.00  0.01 -0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01 -0.01  0.01  0.01 -0.01  0.01  0.01 -0.01  0.02  0.00  0.00  0.02  0.02  0.00  0.03  0.00  0.00  0.03 -0.01  0.00  0.01 -0.01  0.00  0.00  0.01  0.00  0.00 16.61 15.96 16.59 14.53 13.45 12.80 15.43 16.97 15.04 15.09 12.75 16.10 12.59 14.04 13.71 17.44 13.90 12.64 13.73 17.12 15.66 15.34 14.37 13.80 12.29 14.77 13.45 14.57 12.84 14.04 14.59 14.89 15.35 16.01 13.96 14.63 17.67 15.40 16.85 12.66 16.04
Cygnus Observatory New Airesford                 79.01 69.66 76.96 76.59 80.06 75.03 79.97 79.32 78.08 75.89 79.62 76.10 75.86 78.36 78.05 80.25 72.40 78.47 13.44 13.34 12.50 13.47 13.50 12.70 11.59 12.62 12.12 12.40 12.09 12.91 12.77 12.34 12.84 12.74 13.86 13.04 2.84 2.45 2.81 2.08  2.40 0.00 1.90 2.58 0.00 2.29 0.00 0.00 2.14 2.19 2.29 2.00 1.80 2.25  0.00  0.00  0.01 -0.01  0.00  0.01  0.01  0.00  0.02  0.00  0.00 -0.01  0.02  0.00  0.01 -0.01  0.01  0.02  0.01  0.00  0.00 -0.01  0.02  0.00  0.01  0.01  0.02  0.00  0.02  0.00  0.00  0.03 -0.01  0.00  0.01 -0.01 -0.01  0.00  0.00  0.01  0.00 16.45 15.83 16.59 14.40 13.52 12.69 15.38 16.85 14.94 15.05 12.69 15.98 12.46 13.92 13.70 17.37 13.91 12.53 13.73 17.04 15.55 15.25 14.33 13.71 12.24 14.70 13.38 14.47 12.79 13.98 14.54 14.88 15.25 16.01 13.82 14.52 17.55 15.33 16.82 12.51 15.94
Calgary                                          80.38 80.87 81.06 78.34 84.60 79.02 78.39 75.93 77.19 78.08 81.40 78.77 79.76 79.86 81.99 80.44 76.84 77.94  8.07  7.49  6.90  6.76  8.38  7.54  7.34  7.06  6.58  6.24  6.92  7.39  6.97  7.38  6.60  8.60  6.80  5.93 1.23 1.66 1.32 0.80  1.46 0.00 1.17 1.56 0.00 1.40 0.00 0.00 1.89 1.68 0.86 2.46 4.33 1.80  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.00 -0.01  0.00  0.01 -0.01  0.01  0.01  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00 19.00 20.23 18.60 18.25 18.25 19.97 21.53 20.10 17.87 21.16 20.37 21.69 18.38 20.32 15.72 18.64 19.00 21.85 19.44 15.19 20.32 20.15 20.13 19.50 20.29 19.90 18.90 19.02 22.28 19.95 19.58 16.04 19.93 19.78 19.72 20.32 21.20 18.28 20.99 19.01 18.14
Bergisch Gladbach                                85.24 78.08 83.28 81.18 83.91 80.16 82.70 82.19 84.24 77.94 82.62 85.14 83.63 84.25 81.09 82.96 79.20 79.18 14.27 12.30 11.38 12.08 12.87 11.86 10.69 11.97 11.75 11.50 12.22 12.58 12.49 13.03 12.66 12.40 13.80 12.42 2.40 1.95 2.45 1.76  2.40 0.00 1.98 2.06 0.00 1.78 0.00 0.00 2.06 1.99 1.58 1.99 1.82 1.91 -0.06 -0.07 -0.09 -0.04 -0.08 -0.05 -0.06 -0.05 -0.04 -0.08 -0.05 -0.09 -0.02 -0.07 -0.05 -0.08 -0.05  0.02 -0.03 -0.13 -0.07 -0.11 -0.06 -0.04  0.01 -0.08 -0.05 -0.03 -0.06 -0.06 -0.03 -0.02 -0.05 -0.06 -0.02 -0.03 -0.07 -0.03 -0.08  0.02 -0.04 14.12 13.80 15.54 12.24 13.61 10.61 14.83 14.55 14.31 14.52 11.57 14.34 10.92 12.71 14.11 15.91 12.46 10.58 14.08 15.22 14.11 13.95 14.03 12.41 11.69 13.87 12.07 12.86 12.34 13.48 13.18 13.32 13.15 15.46 12.13 12.66 14.82 13.57 15.30 10.95 13.50
Scheuren Observatory                             83.77 74.31 80.96 81.48 80.88 81.54 81.18 80.82 83.97 76.30 81.53 84.73 82.12 82.06 79.83 82.82 76.15 79.18 13.77 12.43 11.64 13.11 13.28 12.26 11.38 11.93 12.22 11.84 12.56 13.26 12.77 13.08 13.60 13.06 14.22 12.95 2.24 2.22 2.78 1.90  2.28 0.00 2.39 2.21 0.00 2.06 0.00 0.00 2.16 2.26 1.68 2.06 2.08 2.36 -0.05 -0.06 -0.07 -0.03 -0.07 -0.04 -0.04 -0.04 -0.03 -0.07 -0.05 -0.08 -0.02 -0.06 -0.04 -0.06 -0.05  0.01 -0.03 -0.10 -0.06 -0.08 -0.05 -0.03  0.00 -0.06 -0.05 -0.03 -0.06 -0.05 -0.03 -0.01 -0.04 -0.04 -0.02 -0.02 -0.05 -0.03 -0.06  0.00 -0.03 14.20 13.86 15.60 12.31 13.64 10.66 14.85 14.61 14.33 14.56 11.60 14.40 10.96 12.73 14.10 15.96 12.53 10.62 14.07 15.27 14.15 14.01 14.05 12.47 11.70 13.91 12.14 12.90 12.37 13.50 13.24 13.37 13.21 15.49 12.17 12.70 14.87 13.62 15.35 10.99 13.57
Riethnordhausen                                  83.70 77.56 81.10 74.68 76.47 80.03 80.50 78.46 83.42 73.42 80.85 82.96 83.90 77.94 80.84 84.20 75.69 74.52 13.02 12.81 11.43 11.31 11.94 12.22 11.40 11.18 11.80 11.60 12.70 13.02 12.41 12.97 12.78 12.44 13.88 12.88 2.78 3.15 2.34 2.09  2.53 0.00 2.43 2.80 0.00 2.08 0.00 0.00 2.45 2.91 2.51 2.39 3.06 2.30  0.07  0.06  0.07  0.07  0.08  0.07  0.07  0.07  0.06  0.07  0.07  0.09  0.06  0.07  0.06  0.08  0.07  0.03  0.06  0.09  0.08  0.08  0.07  0.06  0.05  0.07  0.06  0.07  0.06  0.06  0.05  0.04  0.08  0.07  0.04  0.06  0.07  0.06  0.08  0.04  0.07 13.26 13.15 14.79 11.44 13.24 10.02 14.61 13.72 14.41 13.83 11.18 13.89 10.44 12.77 14.09 15.35 11.54 10.33 14.26 14.47 13.41 13.37 13.92 11.98 11.66 13.47 11.08 12.27 12.50 13.22 12.51 12.82 12.56 15.67 11.72 12.22 14.10 13.22 14.65 10.43 13.04
Dresden                                          83.39 78.39 83.41 77.84 78.40 80.72 82.43 83.00 83.98 78.22 80.04 85.32 84.76 81.10 83.02 83.51 76.77 81.10 12.35 11.86 11.46 11.46 11.58 12.06 11.46 11.16 12.04 11.04 11.25 12.02 11.42 13.30 12.26 11.69 13.20 12.58 2.98 3.21 2.37 2.09  2.38 0.00 2.40 2.37 0.00 1.88 0.00 0.00 2.14 2.24 2.36 2.05 2.17 2.02  0.09  0.07  0.08  0.09  0.08  0.09  0.08  0.08  0.07  0.08  0.08  0.09  0.08  0.08  0.09  0.09  0.07  0.05  0.07  0.08  0.08  0.09  0.07  0.08  0.09  0.09  0.07  0.09  0.07  0.08  0.07  0.06  0.10  0.07  0.05  0.08  0.08  0.08  0.09  0.07  0.08 12.51 12.81 14.05 10.97 12.90  9.82 14.44 13.46 14.36 13.29 10.94 13.51 10.16 12.90 14.08 15.03 10.93 10.00 14.21 14.06 12.94 12.92 13.55 11.95 11.57 13.44 10.37 11.62 12.22 13.06 12.04 12.53 12.22 15.60 11.51 11.94 13.38 12.99 14.08 10.05 12.80
Koksijde                                         78.37 67.26 76.54 79.76 78.54 76.59 78.01 77.94 78.22 72.47 79.75 78.29 77.06 76.03 76.48 79.29 74.48 80.96 15.11 14.40 13.12 14.24 14.73 13.83 13.00 14.10 13.66 13.36 13.46 14.61 13.40 14.32 14.45 15.14 15.30 14.07 2.82 3.00 2.90 2.74  3.10 0.00 2.50 2.99 0.00 2.51 0.00 0.00 2.69 2.59 2.38 3.12 2.38 2.69 -0.01 -0.02 -0.02  0.00 -0.02 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.03 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 15.36 14.74 16.34 13.35 13.74 11.84 15.11 15.82 14.45 14.84 12.10 15.18 11.63 13.15 13.70 16.71 13.46 11.60 13.81 16.24 14.80 14.69 14.05 13.15 11.93 14.33 13.09 13.55 12.63 13.73 14.11 14.38 14.33 15.95 12.86 13.63 16.29 14.71 16.30 11.55 14.75
Breslau                                          78.29 76.27 78.06 73.55 70.42 73.83 78.00 75.41 77.94 71.64 74.83 79.45 79.10 76.58 76.09 80.66 71.54 81.64 12.43 11.58 10.88 12.07 12.86 13.63 13.04 12.54 12.71 12.08 12.32 13.24 12.73 13.96 13.64 12.87 13.91 13.31 3.65 2.92 2.59 2.52  2.68 0.00 2.49 2.84 0.00 2.46 0.00 0.00 2.72 2.80 2.82 2.45 2.60 2.60 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 11.69 12.33 13.26 10.67 12.53  9.59 14.14 13.15 14.11 12.56 10.65 13.25 10.02 13.07 14.01 14.90 10.35  9.79 13.99 13.65 12.29 12.36 13.10 11.77 11.48 13.21  9.75 11.01 11.76 12.71 11.63 12.44 11.81 15.09 11.31 11.63 12.82 12.75 13.52  9.83 12.30
Radebeul Observatory                             82.11 75.62 82.18 77.43 77.17 80.31 82.16 82.04 84.11 75.20 80.04 85.46 82.12 80.82 81.36 80.90 75.10 78.90 12.68 12.11 11.69 11.50 11.74 11.79 11.37 11.42 12.24 11.21 11.72 12.08 11.82 13.40 12.45 12.08 13.02 12.81 3.02 3.29 2.34 2.04  2.38 0.00 2.38 2.47 0.00 1.81 0.00 0.00 2.01 2.31 2.08 2.26 2.25 1.92  0.09  0.08  0.08  0.10  0.09  0.09  0.08  0.08  0.08  0.08  0.09  0.10  0.08  0.08  0.09  0.09  0.07  0.05  0.07  0.09  0.09  0.10  0.07  0.08  0.09  0.09  0.08  0.09  0.07  0.08  0.07  0.06  0.10  0.07  0.05  0.08  0.08  0.08  0.09  0.07  0.09 12.57 12.81 14.12 11.02 12.93  9.83 14.44 13.47 14.38 13.33 10.95 13.53 10.17 12.89 14.08 15.05 10.97 10.02 14.21 14.09 12.98 12.97 13.58 11.95 11.56 13.43 10.42 11.65 12.23 13.10 12.07 12.54 12.25 15.64 11.52 11.98 13.44 13.00 14.12 10.07 12.83
Rock Finder Observatory Calgary                  79.91 80.47 79.41 78.06 82.95 78.19 75.76 73.45 76.24 77.12 78.94 77.67 79.20 78.63 79.08 80.72 74.76 76.16  8.06  7.30  6.91  6.86  8.67  7.77  7.08  6.78  6.78  6.30  6.98  7.66  7.02  7.43  6.54  8.38  6.78  5.82 1.23 1.66 1.32 0.80  1.46 0.00 1.17 1.56 0.00 1.40 0.00 0.00 1.89 1.68 0.86 2.46 4.33 1.80  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.00 -0.01  0.00  0.01 -0.01  0.01  0.01  0.02  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00 19.00 20.23 18.60 18.25 18.25 19.97 21.53 20.10 17.87 21.16 20.37 21.69 18.38 20.32 15.72 18.64 19.00 21.85 19.44 15.19 20.32 20.15 20.13 19.50 20.29 19.90 18.90 19.02 22.28 19.95 19.58 16.04 19.93 19.78 19.72 20.32 21.20 18.28 20.99 19.01 18.14
South Wonston                                    79.33 69.76 77.09 74.49 80.19 73.38 80.66 78.76 79.18 75.20 79.20 78.57 77.78 77.94 78.32 79.70 74.34 77.64 13.60 13.46 12.25 13.41 13.54 12.60 11.75 12.34 11.94 12.70 11.90 12.72 12.74 12.46 12.54 12.90 13.59 13.08 2.39 2.66 2.58 2.26  2.45 0.00 1.98 2.74 0.00 2.38 0.00 0.00 2.17 2.00 2.06 2.22 1.77 2.24  0.00  0.00  0.01 -0.01  0.00  0.01  0.01  0.00  0.02  0.00  0.00 -0.01  0.02  0.00  0.01 -0.01  0.01  0.02  0.01  0.00  0.00 -0.01  0.02  0.00  0.01  0.01  0.02  0.00  0.02  0.00  0.00  0.03 -0.01  0.00  0.01 -0.01 -0.01  0.00  0.00  0.01  0.00 16.45 15.83 16.59 14.40 13.52 12.69 15.38 16.85 14.94 15.05 12.69 15.98 12.46 13.92 13.70 17.37 13.91 12.53 13.73 17.04 15.55 15.25 14.33 13.71 12.24 14.70 13.38 14.47 12.79 13.98 14.54 14.88 15.25 16.01 13.82 14.52 17.55 15.33 16.82 12.51 15.94
Olmen                                            81.64 69.70 77.91 78.43 77.99 77.13 79.53 77.40 79.18 75.06 80.44 78.12 77.34 77.67 78.45 79.54 76.71 76.03 14.26 14.02 13.00 13.86 13.75 12.98 12.16 13.50 12.92 13.02 13.04 13.70 12.96 14.00 13.74 13.82 14.81 13.42 3.61 2.72 3.46 2.66  3.16 0.00 3.03 3.40 0.00 2.31 0.00 0.00 2.62 2.52 2.41 2.41 2.46 2.78  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 14.74 14.17 15.98 12.75 13.81 11.08 14.88 15.13 14.40 14.70 11.90 14.84 11.28 12.99 13.99 16.28 13.02 10.94 14.00 15.64 14.41 14.38 14.10 12.71 11.83 14.11 12.59 13.12 12.69 13.65 13.64 13.69 13.80 15.74 12.49 12.98 15.45 14.06 15.88 11.29 14.12
Wegberg                                          80.60 67.48 74.07 75.79 77.03 73.96 74.44 76.16 79.59 71.37 75.38 77.03 75.79 74.93 77.88 77.88 69.62 74.25 14.04 13.42 12.80 13.48 13.76 12.66 12.19 12.86 12.58 12.66 13.24 13.73 12.74 13.14 12.92 13.14 14.42 13.29 2.78 2.70 2.98 2.54  3.05 0.00 2.74 2.92 0.00 2.40 0.00 0.00 2.47 2.46 2.30 2.28 2.54 2.52  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 14.47 13.97 15.81 12.53 13.77 10.82 14.83 14.88 14.34 14.62 11.77 14.64 11.10 12.91 14.06 16.11 12.80 10.73 14.02 15.40 14.25 14.21 14.07 12.56 11.80 14.00 12.34 12.99 12.61 13.61 13.47 13.50 13.53 15.63 12.37 12.84 15.19 13.84 15.65 11.21 13.87
Geel                                             81.18 71.52 79.83 78.02 76.34 75.76 79.52 76.85 79.32 75.76 79.61 80.05 77.74 78.76 78.85 81.46 75.46 77.12 14.34 14.34 12.92 13.88 13.79 13.16 12.10 13.62 12.92 13.03 13.28 13.58 12.85 13.80 14.02 13.90 14.66 13.34 3.31 2.70 3.44 2.57  3.22 0.00 2.99 3.51 0.00 2.24 0.00 0.00 2.52 2.50 2.34 2.24 2.60 2.46  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 14.80 14.23 16.01 12.81 13.82 11.14 14.89 15.21 14.40 14.71 11.94 14.89 11.33 13.01 13.97 16.33 13.07 10.99 13.99 15.69 14.45 14.41 14.10 12.75 11.84 14.14 12.65 13.14 12.69 13.65 13.68 13.74 13.86 15.77 12.52 13.02 15.53 14.11 15.94 11.31 14.18
Brixiis Observatory Kruibeke                     80.34 73.03 82.44 78.31 77.03 78.38 77.88 80.28 80.96 77.81 81.53 78.82 79.12 78.36 79.82 81.46 78.64 78.22 14.92 14.22 12.87 14.38 13.84 13.62 12.64 14.00 13.32 12.93 13.33 13.77 13.32 14.32 14.28 14.38 14.86 14.07 2.40 2.67 3.12 2.77  2.80 0.00 2.72 3.24 0.00 2.51 0.00 0.00 2.28 2.70 2.47 2.50 2.42 2.50 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 14.97 14.38 16.12 12.97 13.85 11.34 14.94 15.45 14.37 14.77 12.05 15.04 11.47 13.09 13.89 16.47 13.18 11.16 13.94 15.86 14.56 14.51 14.09 12.86 11.89 14.22 12.84 13.20 12.70 13.67 13.80 13.92 14.04 15.87 12.62 13.20 15.79 14.28 16.11 11.40 14.37
Godalming                                        81.76 70.78 77.50 75.36 78.40 74.76 81.62 77.94 80.68 75.75 78.24 78.57 77.10 77.81 79.16 79.84 74.48 79.18 13.74 13.62 12.49 13.94 13.91 12.94 11.68 12.50 12.71 12.26 12.09 12.66 12.78 12.66 12.96 12.88 14.12 13.24 2.72 2.26 2.71 2.38  2.25 0.00 1.84 2.57 0.00 2.78 0.00 0.00 2.48 2.28 2.22 2.19 1.74 2.14  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01 16.21 15.54 16.62 14.19 13.66 12.49 15.29 16.59 14.77 14.96 12.76 15.87 12.26 13.87 13.74 17.27 13.95 12.28 13.72 16.92 15.36 15.02 14.21 13.50 12.19 14.58 13.32 14.32 12.78 13.89 14.40 14.71 15.19 15.98 13.61 14.28 17.43 15.21 16.86 12.41 15.76
Solingen                                         83.93 72.48 81.07 80.92 82.26 79.34 80.76 80.27 84.38 76.57 80.03 83.62 81.29 80.96 79.84 82.28 75.44 78.77 13.86 12.86 11.80 13.08 13.42 12.37 11.32 12.18 12.00 11.82 12.42 13.19 12.94 13.06 13.34 13.16 14.62 13.50 2.71 2.19 2.47 1.80  2.29 0.00 2.43 2.38 0.00 2.04 0.00 0.00 2.25 2.28 1.80 1.94 2.24 2.40 -0.01 -0.02 -0.03  0.00 -0.03 -0.01  0.00 -0.01  0.00 -0.03 -0.01 -0.03  0.00 -0.02 -0.01 -0.02 -0.02  0.02  0.00 -0.04 -0.02 -0.03 -0.02  0.00  0.02 -0.03 -0.02  0.00 -0.03 -0.01  0.00  0.00  0.00 -0.01  0.00  0.01 -0.01  0.01 -0.02  0.02  0.00 14.24 13.81 15.66 12.39 13.72 10.67 14.79 14.72 14.29 14.53 11.71 14.48 11.01 12.84 14.11 16.00 12.61 10.58 14.05 15.26 14.14 14.05 14.02 12.45 11.77 13.92 12.15 12.89 12.51 13.58 13.28 13.36 13.35 15.55 12.24 12.72 15.05 13.67 15.48 11.10 13.67
Dusseldorf-Bilk                                  83.75 77.66 82.44 80.94 82.81 80.58 81.46 84.24 84.80 78.08 83.86 85.70 84.04 83.70 82.22 85.44 80.31 82.06 12.86 12.86 12.10 13.13 13.51 12.38 11.61 12.30 12.14 12.28 12.88 13.19 13.10 12.97 13.14 12.96 14.04 13.32 3.00 2.36 2.62 2.16  2.50 0.00 2.22 2.65 0.00 2.20 0.00 0.00 2.31 2.33 2.00 2.23 2.39 2.40 -0.03 -0.03 -0.04 -0.02 -0.04 -0.02 -0.02 -0.03 -0.02 -0.04 -0.03 -0.04 -0.02 -0.03 -0.02 -0.03 -0.03  0.00 -0.02 -0.05 -0.03 -0.04 -0.03 -0.02  0.00 -0.04 -0.03 -0.02 -0.04 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.03 -0.02 -0.04  0.00 -0.02 14.32 13.86 15.71 12.43 13.74 10.71 14.80 14.77 14.30 14.56 11.72 14.53 11.03 12.86 14.09 16.03 12.67 10.63 14.04 15.30 14.17 14.10 14.03 12.49 11.78 13.94 12.22 12.93 12.54 13.59 13.34 13.40 13.40 15.58 12.29 12.76 15.09 13.72 15.53 11.14 13.74
Sternwarte Neanderhoehe Hochdahl e.V. Erkrath    84.96 75.84 82.31 82.50 84.04 80.30 81.32 82.88 84.66 77.94 82.90 84.73 83.50 81.50 81.91 83.38 79.74 79.59 13.76 12.82 11.89 12.94 13.36 12.06 11.36 12.18 12.29 12.23 12.98 13.28 13.14 13.10 13.60 13.34 14.40 13.52 2.93 2.25 2.50 1.84  2.29 0.00 2.13 2.74 0.00 2.06 0.00 0.00 2.11 2.38 1.82 2.06 2.30 2.26 -0.01 -0.02 -0.03  0.00 -0.03 -0.01  0.00 -0.01  0.00 -0.03 -0.01 -0.03  0.00 -0.02 -0.01 -0.02 -0.02  0.02  0.00 -0.04 -0.02 -0.03 -0.02  0.00  0.02 -0.03 -0.02  0.00 -0.03 -0.01  0.00  0.00  0.00 -0.01  0.00  0.01 -0.01  0.01 -0.02  0.02  0.00 14.24 13.81 15.66 12.39 13.72 10.67 14.79 14.72 14.29 14.53 11.71 14.48 11.01 12.84 14.11 16.00 12.61 10.58 14.05 15.26 14.14 14.05 14.02 12.45 11.77 13.92 12.15 12.89 12.51 13.58 13.28 13.36 13.35 15.55 12.24 12.72 15.05 13.67 15.48 11.10 13.67
Hagen Observatory Ronkhausen                     87.72 78.22 85.88 82.41 82.94 80.85 83.92 82.58 84.24 80.96 82.35 84.89 84.18 84.11 82.46 83.93 77.40 81.10 13.68 12.27 10.78 12.30 12.48 11.45 10.27 10.85 10.54 10.36 11.48 12.10 11.60 12.22 11.66 11.72 12.77 11.66 2.36 1.90 1.86 1.64  1.92 0.00 1.96 2.48 0.00 1.50 0.00 0.00 1.76 1.91 1.48 1.83 1.78 1.62  0.10  0.08  0.04  0.14  0.08  0.11  0.08  0.10  0.09  0.05  0.08  0.07  0.12  0.09  0.08  0.08  0.07  0.13  0.10  0.06  0.11  0.09  0.08  0.13  0.15  0.07  0.07  0.14  0.06  0.12  0.07  0.05  0.13  0.09  0.10  0.14  0.10  0.12  0.08  0.16  0.11 13.95 13.56 15.40 12.12 13.60 10.46 14.75 14.50 14.25 14.38 11.61 14.28 10.87 12.79 14.14 15.80 12.32 10.45 14.11 15.05 13.95 13.85 13.95 12.25 11.73 13.75 11.88 12.75 12.42 13.53 13.05 13.16 13.12 15.46 12.10 12.57 14.85 13.47 15.29 10.93 13.43
s-Gravenwezel                                    80.58 70.67 78.19 78.31 78.40 75.76 78.02 77.94 79.59 75.48 78.79 75.79 80.22 76.99 79.14 81.46 76.56 78.90 14.44 14.08 13.16 14.28 14.08 13.34 12.56 13.34 12.90 12.98 13.89 13.72 13.19 13.98 14.26 14.18 14.72 13.70 2.69 2.60 3.44 2.66  3.28 0.00 2.62 2.91 0.00 2.19 0.00 0.00 2.41 2.94 2.12 2.37 2.16 2.40 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.01 -0.02 14.91 14.33 16.08 12.92 13.84 11.27 14.92 15.37 14.38 14.75 12.01 14.99 11.43 13.06 13.92 16.42 13.15 11.10 13.96 15.80 14.53 14.47 14.09 12.82 11.87 14.19 12.78 13.17 12.69 13.66 13.75 13.86 13.98 15.84 12.59 13.13 15.70 14.22 16.05 11.37 14.31
Kempshott                                        79.72 71.78 79.42 78.40 79.36 79.04 79.84 79.04 79.59 76.58 79.61 76.79 78.88 78.90 78.74 79.56 74.06 78.74 13.12 13.28 12.65 13.41 13.39 12.70 11.76 12.60 12.33 12.44 11.96 12.36 12.73 12.42 12.68 12.57 14.00 12.86 2.91 2.45 2.37 2.34  2.16 0.00 1.88 2.48 0.00 2.42 0.00 0.00 2.22 2.62 2.12 2.23 1.80 2.27  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01 16.43 15.75 16.60 14.40 13.60 12.67 15.37 16.84 14.89 15.04 12.88 16.06 12.45 14.03 13.76 17.38 13.95 12.48 13.72 17.05 15.54 15.15 14.32 13.61 12.26 14.69 13.40 14.47 12.83 13.98 14.49 14.71 15.35 16.00 13.81 14.46 17.62 15.32 16.90 12.64 15.92
Fosseway Observatoy Stratton-on-the-Fosse        83.63 76.38 82.74 80.10 82.10 78.75 81.08 82.19 81.50 78.88 81.12 81.34 81.48 79.59 83.76 82.03 76.15 80.79 13.14 13.16 12.58 13.46 12.76 12.88 11.16 11.68 11.22 11.83 11.44 12.74 13.20 12.62 12.56 12.50 13.56 12.76 2.04 2.76 1.98 2.18  2.47 0.00 1.71 2.30 0.00 2.34 0.00 0.00 2.28 2.42 1.80 2.15 1.98 1.90 -0.04 -0.04 -0.04 -0.03 -0.04 -0.03 -0.03 -0.04 -0.02 -0.04 -0.03 -0.05 -0.02 -0.04 -0.03 -0.04 -0.03 -0.01 -0.01 -0.05 -0.05 -0.05 -0.03 -0.03 -0.01 -0.05 -0.05 -0.03 -0.04 -0.05 -0.03 -0.02 -0.04 -0.04 -0.03 -0.03 -0.05 -0.03 -0.06 -0.02 -0.03 16.85 16.12 16.65 14.81 13.43 12.94 15.50 17.09 15.16 15.16 13.01 16.36 12.79 14.39 13.83 17.55 13.97 12.76 13.74 17.27 15.86 15.38 14.42 13.85 12.40 14.93 13.57 14.76 12.89 14.15 14.62 14.77 15.63 15.98 14.12 14.73 17.93 15.51 16.99 13.04 16.16
Gevelsberg                                       84.80 79.19 83.54 82.58 82.80 79.62 83.52 81.50 85.48 76.84 81.94 84.18 81.57 82.74 81.08 83.10 77.39 79.72 13.80 12.40 11.52 12.92 12.98 11.70 10.71 11.50 11.28 11.52 11.84 12.86 12.35 12.44 12.45 12.42 13.38 12.68 2.62 2.41 2.78 1.95  2.24 0.00 2.35 2.49 0.00 1.97 0.00 0.00 2.39 2.61 1.98 2.49 2.38 2.70  0.04  0.03  0.01  0.07  0.04  0.05  0.04  0.04  0.04  0.01  0.05  0.03  0.06  0.04  0.04  0.03  0.03  0.06  0.05  0.02  0.04  0.03  0.03  0.06  0.08  0.03  0.04  0.07  0.02  0.05  0.03  0.02  0.07  0.04  0.04  0.06  0.05  0.06  0.04  0.07  0.05 14.08 13.68 15.54 12.27 13.66 10.57 14.77 14.61 14.26 14.46 11.67 14.37 10.95 12.81 14.14 15.91 12.47 10.49 14.08 15.16 14.04 13.95 13.98 12.35 11.75 13.84 12.02 12.82 12.47 13.56 13.16 13.26 13.23 15.50 12.16 12.64 14.96 13.57 15.38 11.01 13.55
Hartley Wintney                                  81.48 69.56 78.05 77.98 81.16 76.00 82.58 78.22 80.68 77.12 78.94 80.09 77.91 78.49 80.59 81.07 72.80 78.60 13.84 13.56 12.82 13.62 13.39 12.62 11.40 12.24 12.28 12.12 12.04 12.66 12.70 12.36 12.41 12.70 14.34 12.97 2.63 2.45 2.65 2.48  2.16 0.00 1.96 2.82 0.00 2.36 0.00 0.00 2.08 2.41 2.42 2.60 2.10 2.42  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.03  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.03  0.01  0.02 16.36 15.68 16.60 14.34 13.63 12.61 15.35 16.77 14.85 15.02 12.85 16.00 12.38 13.97 13.75 17.34 13.96 12.41 13.72 17.01 15.48 15.11 14.29 13.57 12.23 14.65 13.37 14.42 12.81 13.95 14.46 14.72 15.30 15.99 13.75 14.40 17.56 15.29 16.89 12.56 15.87
Leipzig (since 1861)                             80.10 75.12 79.84 74.93 78.96 79.34 81.58 77.37 82.06 72.88 81.40 83.10 80.60 80.82 79.97 80.91 71.78 78.50 12.97 11.78 11.43 11.76 11.98 12.10 11.66 11.21 11.76 11.54 12.20 12.19 12.14 12.74 12.34 12.23 13.14 12.42 2.82 3.12 2.25 2.30  2.45 0.00 2.07 2.40 0.00 1.96 0.00 0.00 2.20 2.14 2.26 2.05 2.20 2.16  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 12.81 12.84 14.42 11.32 13.14  9.87 14.41 13.63 14.43 13.50 11.15 13.74 10.37 12.97 14.10 15.21 11.26 10.00 14.22 14.24 13.05 13.20 13.72 11.97 11.63 13.44 10.68 11.86 12.39 13.32 12.20 12.56 12.55 15.79 11.64 12.18 13.90 13.14 14.44 10.21 12.99
Leipzig (before 1861)                            82.72 77.52 82.86 75.63 78.82 79.90 83.25 80.53 84.24 73.70 82.35 82.56 82.94 81.10 81.10 82.83 75.94 77.68 12.74 11.90 11.33 11.80 12.18 12.18 11.97 11.10 11.87 11.46 12.30 12.31 12.20 12.56 12.16 12.38 13.00 12.49 2.82 3.12 2.25 2.30  2.45 0.00 2.07 2.40 0.00 1.96 0.00 0.00 2.20 2.14 2.26 2.05 2.20 2.16  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.02  0.03  0.03  0.04  0.03  0.01  0.03  0.04  0.03  0.04  0.03  0.03  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.01  0.04  0.03  0.01  0.02  0.03  0.03  0.04  0.02  0.03 12.89 12.88 14.50 11.36 13.17  9.89 14.44 13.66 14.44 13.56 11.17 13.78 10.40 12.96 14.11 15.25 11.32 10.03 14.24 14.28 13.10 13.25 13.77 11.97 11.65 13.44 10.75 11.93 12.43 13.34 12.25 12.59 12.58 15.80 11.66 12.21 13.98 13.17 14.50 10.26 13.01
Meschede                                         85.69 79.22 86.15 83.96 82.26 82.10 83.38 82.02 84.52 78.76 83.04 84.62 84.87 84.80 82.06 85.85 78.36 80.13 13.76 11.96 10.96 11.96 12.28 11.52 10.30 11.01 10.96 10.82 11.74 12.40 11.73 11.88 11.66 11.69 12.93 11.61 2.71 2.16 1.97 1.76  2.03 0.00 2.23 2.51 0.00 1.67 0.00 0.00 1.98 1.84 1.68 2.37 2.03 1.94  0.06  0.05  0.03  0.07  0.05  0.06  0.05  0.06  0.06  0.04  0.05  0.05  0.06  0.05  0.05  0.06  0.04  0.06  0.05  0.04  0.06  0.06  0.05  0.07  0.07  0.04  0.04  0.07  0.03  0.07  0.04  0.03  0.07  0.06  0.05  0.07  0.06  0.07  0.05  0.08  0.07 13.90 13.51 15.33 12.06 13.58 10.41 14.76 14.46 14.27 14.35 11.58 14.25 10.85 12.81 14.14 15.75 12.26 10.44 14.13 15.02 13.92 13.82 13.95 12.22 11.73 13.72 11.82 12.73 12.42 13.52 13.02 13.13 13.09 15.46 12.07 12.55 14.81 13.44 15.25 10.90 13.39
Sternwarte Hagen                                 85.83 77.66 83.26 83.14 81.98 81.96 83.10 82.06 85.48 76.84 83.04 83.35 82.40 82.33 82.34 84.34 78.50 82.60 13.89 12.64 11.31 12.68 12.80 11.83 10.68 11.28 11.94 11.45 12.16 12.72 12.42 12.30 12.64 12.54 13.02 12.84 2.62 2.41 2.78 1.95  2.24 0.00 2.35 2.49 0.00 1.97 0.00 0.00 2.39 2.61 1.98 2.49 2.38 2.70  0.04  0.03  0.01  0.07  0.04  0.05  0.04  0.04  0.04  0.01  0.05  0.03  0.06  0.04  0.04  0.03  0.03  0.06  0.05  0.02  0.04  0.03  0.03  0.06  0.08  0.03  0.04  0.07  0.02  0.05  0.03  0.02  0.07  0.04  0.04  0.06  0.05  0.06  0.04  0.07  0.05 14.08 13.68 15.54 12.27 13.66 10.57 14.77 14.61 14.26 14.46 11.67 14.37 10.95 12.81 14.14 15.91 12.47 10.49 14.08 15.16 14.04 13.95 13.98 12.35 11.75 13.84 12.02 12.82 12.47 13.56 13.16 13.26 13.23 15.50 12.16 12.64 14.96 13.57 15.38 11.01 13.55
Cheam                                            81.26 73.16 81.18 78.56 81.43 76.41 82.86 81.78 81.50 78.22 80.84 81.46 79.70 79.18 81.96 82.30 76.69 80.68 13.43 13.22 12.23 13.20 13.02 12.89 11.58 11.88 12.21 12.54 11.78 12.64 12.17 12.36 12.51 12.64 13.87 12.57 2.61 2.41 2.84 2.30  2.24 0.00 2.13 2.58 0.00 2.70 0.00 0.00 2.17 2.82 2.18 2.62 2.31 2.36  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.14 15.47 16.62 14.12 13.66 12.43 15.27 16.51 14.72 14.94 12.71 15.80 12.20 13.81 13.73 17.24 13.94 12.22 13.72 16.88 15.31 14.99 14.18 13.46 12.18 14.56 13.30 14.27 12.77 13.86 14.38 14.69 15.12 15.98 13.55 14.22 17.36 15.17 16.84 12.34 15.70
Essen                                            81.87 74.90 80.38 81.76 80.88 79.89 82.00 80.27 83.70 77.81 83.72 83.08 81.29 78.22 81.09 83.93 76.28 79.87 13.30 13.17 12.04 12.96 13.24 12.16 11.30 11.99 12.07 11.87 12.62 13.20 12.81 12.94 13.28 13.09 14.60 12.92 2.83 2.46 3.14 2.35  2.74 0.00 2.70 2.76 0.00 2.46 0.00 0.00 2.40 2.24 2.01 2.08 2.54 2.64  0.01  0.01 -0.01  0.02  0.00  0.02  0.02  0.01  0.02 -0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.00  0.03  0.02  0.00  0.01  0.00  0.01  0.02  0.03  0.00  0.00  0.03  0.00  0.02  0.01  0.00  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.03  0.02 14.19 13.70 15.65 12.41 13.79 10.63 14.73 14.77 14.24 14.48 11.81 14.51 11.02 12.95 14.14 16.00 12.63 10.50 14.06 15.20 14.08 14.04 13.98 12.39 11.83 13.88 12.12 12.87 12.62 13.66 13.26 13.30 13.43 15.59 12.28 12.71 15.19 13.67 15.57 11.16 13.73
Karrenkneul                                      84.18 75.87 81.37 79.68 79.37 80.85 82.28 81.20 85.62 78.22 83.44 84.89 84.32 80.68 81.53 82.82 77.25 78.35 13.38 12.58 11.44 12.02 12.02 11.92 11.14 11.54 11.98 11.40 11.93 12.54 11.96 12.51 12.36 11.58 13.26 12.40 2.66 2.91 2.23 2.05  2.31 0.00 2.30 2.82 0.00 1.90 0.00 0.00 2.34 2.20 1.86 2.51 2.49 1.98  0.04  0.03  0.04  0.04  0.05  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.03  0.04  0.04  0.05  0.04  0.01  0.03  0.06  0.04  0.05  0.04  0.04  0.03  0.04  0.03  0.04  0.04  0.05  0.03  0.02  0.05  0.04  0.02  0.04  0.05  0.04  0.05  0.02  0.04 13.65 13.20 15.04 11.89 13.59 10.26 14.68 14.36 14.28 14.10 11.62 14.21 10.77 12.97 14.12 15.63 12.01 10.31 14.18 14.82 13.66 13.67 13.87 12.09 11.80 13.62 11.55 12.55 12.49 13.56 12.80 12.91 13.04 15.58 11.99 12.48 14.78 13.34 15.13 10.84 13.33
Heisingen                                        82.06 74.31 79.97 81.32 80.88 80.03 80.90 81.10 83.56 77.81 81.12 83.36 80.88 81.78 81.09 82.14 77.12 81.65 13.41 13.02 12.36 12.92 13.24 12.23 11.32 12.04 11.68 12.06 12.68 13.24 12.86 13.00 13.23 13.56 14.28 12.91 2.74 2.54 3.11 2.42  2.59 0.00 2.55 2.80 0.00 2.25 0.00 0.00 2.30 2.33 2.03 2.02 2.46 2.88  0.01  0.01 -0.01  0.02  0.00  0.02  0.02  0.01  0.02 -0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.00  0.03  0.02  0.00  0.01  0.00  0.01  0.02  0.03  0.00  0.00  0.03  0.00  0.02  0.01  0.00  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.03  0.02 14.19 13.70 15.65 12.41 13.79 10.63 14.73 14.77 14.24 14.48 11.81 14.51 11.02 12.95 14.14 16.00 12.63 10.50 14.06 15.20 14.08 14.04 13.98 12.39 11.83 13.88 12.12 12.87 12.62 13.66 13.26 13.30 13.43 15.59 12.28 12.71 15.19 13.67 15.57 11.16 13.73
Lenkerbeck                                       83.22 74.45 81.34 82.44 80.33 80.72 81.32 80.54 85.34 77.94 81.94 83.22 81.02 81.50 79.56 82.97 77.39 80.41 13.41 13.02 12.36 12.92 13.24 12.23 11.32 12.04 11.68 12.06 12.68 13.24 12.86 13.00 13.23 13.56 14.28 12.91 2.74 2.54 3.11 2.42  2.59 0.00 2.55 2.80 0.00 2.25 0.00 0.00 2.30 2.33 2.03 2.02 2.46 2.88  0.01  0.01 -0.01  0.02  0.00  0.02  0.02  0.01  0.02 -0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.00  0.03  0.02  0.00  0.01  0.00  0.01  0.02  0.03  0.00  0.00  0.03  0.00  0.02  0.01  0.00  0.02  0.01  0.02  0.02  0.01  0.02  0.01  0.03  0.02 14.19 13.70 15.65 12.41 13.79 10.63 14.73 14.77 14.24 14.48 11.81 14.51 11.02 12.95 14.14 16.00 12.63 10.50 14.06 15.20 14.08 14.04 13.98 12.39 11.83 13.88 12.12 12.87 12.62 13.66 13.26 13.30 13.43 15.59 12.28 12.71 15.19 13.67 15.57 11.16 13.73
Mulheim-Ruhr                                     81.19 72.66 79.56 79.96 79.37 79.47 81.60 80.27 81.92 76.72 81.81 82.66 81.29 79.59 80.81 83.93 75.85 81.37 13.67 12.93 11.86 12.97 13.28 12.40 11.24 11.97 12.14 12.24 12.42 13.42 12.70 13.12 13.24 13.08 14.25 13.30 2.90 2.48 3.00 2.26  2.62 0.00 2.88 2.98 0.00 2.30 0.00 0.00 2.32 2.29 1.81 2.12 2.38 2.54 -0.01 -0.02 -0.03 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.03 -0.01 -0.02 -0.01 -0.02 -0.02  0.01 -0.01 -0.03 -0.02 -0.02 -0.01 -0.01  0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.26 13.76 15.71 12.45 13.81 10.68 14.74 14.82 14.25 14.52 11.82 14.56 11.04 12.98 14.12 16.03 12.70 10.55 14.04 15.24 14.12 14.09 13.99 12.43 11.84 13.91 12.18 12.90 12.65 13.66 13.32 13.34 13.48 15.61 12.32 12.75 15.23 13.72 15.62 11.20 13.79
Gravesend                                        81.38 71.67 79.56 79.54 77.99 77.24 79.40 79.45 81.50 76.57 80.57 79.26 76.96 78.50 79.41 80.66 76.43 82.60 13.88 13.93 12.94 13.85 13.76 13.36 11.85 13.02 12.86 13.06 12.69 13.00 12.58 13.26 13.62 12.88 14.68 13.09 2.50 2.62 2.43 2.21  2.26 0.00 2.18 2.78 0.00 2.76 0.00 0.00 2.80 2.44 2.26 2.18 2.24 2.46  0.03  0.02  0.02  0.03  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.04  0.01  0.03  0.01  0.03  0.01 -0.01  0.01  0.04  0.03  0.04  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.03  0.02  0.00  0.03  0.03  0.01  0.02  0.04  0.02  0.04  0.01  0.02 15.95 15.20 16.61 13.93 13.75 12.23 15.20 16.30 14.51 14.88 12.74 15.67 12.05 13.80 13.78 17.18 13.92 11.99 13.76 16.73 15.12 14.86 14.09 13.28 12.20 14.50 13.34 14.08 12.83 13.78 14.31 14.50 15.10 15.97 13.41 14.01 17.26 15.04 16.84 12.29 15.50
Southend Bradfield                               81.31 71.35 79.42 77.98 79.78 74.89 81.34 77.26 81.37 77.94 79.48 79.40 78.46 78.63 80.97 79.70 74.20 79.01 13.50 13.18 12.64 13.55 13.13 12.90 11.26 11.90 11.88 11.96 12.05 12.65 12.78 12.31 12.40 12.73 14.16 12.95 2.70 2.54 2.62 2.30  2.13 0.00 1.86 2.67 0.00 2.66 0.00 0.00 2.25 2.80 2.13 2.39 2.04 2.15  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01 16.41 15.67 16.60 14.42 13.68 12.64 15.35 16.82 14.84 15.01 13.07 16.12 12.44 14.13 13.82 17.37 13.99 12.43 13.72 17.05 15.54 15.05 14.30 13.51 12.29 14.68 13.43 14.46 12.87 13.97 14.44 14.54 15.45 15.99 13.80 14.39 17.68 15.30 16.97 12.75 15.90
Hoyerswerda                                      78.50 74.64 83.13 78.71 76.06 78.93 83.92 78.03 83.02 78.22 80.57 85.87 82.10 81.23 82.50 84.08 78.44 79.04 13.45 12.73 11.82 12.06 12.32 12.66 12.46 11.98 12.96 11.63 11.80 12.46 12.16 13.36 13.29 12.70 13.83 13.30 3.30 2.92 2.17 2.04  2.48 0.00 2.25 2.29 0.00 1.92 0.00 0.00 1.96 2.22 2.13 2.08 2.05 1.96  0.02  0.02  0.01  0.03  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.03  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02 12.39 12.56 13.81 11.15 12.98  9.77 14.36 13.60 14.24 13.10 11.12 13.55 10.29 13.14 14.11 15.07 10.89  9.72 14.12 13.94 12.70 12.86 13.39 11.93 11.65 13.43 10.29 11.53 12.21 13.21 11.94 12.36 12.42 15.63 11.58 12.05 13.58 13.05 14.18 10.09 12.93
Wellinghofen                                     83.66 75.60 80.80 81.35 80.46 81.27 81.32 82.20 83.56 76.58 81.12 83.08 81.29 80.68 80.81 84.88 75.74 79.59 13.52 12.60 11.41 12.66 12.62 11.89 10.80 11.27 11.74 11.49 12.19 12.69 12.30 12.39 12.56 12.22 13.32 12.20 2.73 2.47 2.97 1.99  2.28 0.00 2.42 2.84 0.00 2.09 0.00 0.00 2.15 2.94 2.00 2.52 2.25 2.47  0.05  0.05  0.04  0.06  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.06  0.04  0.05  0.03  0.05  0.03  0.03  0.04  0.06  0.05  0.06  0.04  0.05  0.05  0.04  0.04  0.06  0.03  0.06  0.03  0.01  0.06  0.05  0.03  0.06  0.05  0.06  0.06  0.04  0.05 14.04 13.58 15.53 12.30 13.73 10.53 14.71 14.68 14.22 14.41 11.78 14.42 10.97 12.92 14.16 15.92 12.49 10.42 14.08 15.11 13.98 13.96 13.95 12.29 11.80 13.81 11.99 12.80 12.58 13.64 13.14 13.20 13.32 15.54 12.20 12.63 15.10 13.58 15.48 11.08 13.61
Great Shefford                                   81.90 68.94 79.42 78.78 80.32 76.69 80.94 78.90 80.41 76.85 80.16 76.13 76.13 78.90 78.74 79.70 71.01 78.74 13.72 13.24 12.80 13.55 13.08 12.66 11.20 11.98 11.87 11.66 11.73 12.74 12.82 12.46 12.52 12.99 14.10 12.78 2.41 2.49 2.80 2.46  2.29 0.00 1.82 2.40 0.00 2.34 0.00 0.00 1.89 2.17 2.25 2.86 2.09 2.37  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.02  0.01  0.01  0.01  0.01  0.00  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.02  0.00  0.01 16.49 15.74 16.61 14.49 13.65 12.69 15.37 16.88 14.88 15.03 13.09 16.18 12.50 14.19 13.83 17.41 13.99 12.49 13.73 17.09 15.60 15.10 14.32 13.55 12.31 14.73 13.46 14.50 12.88 14.00 14.45 14.54 15.50 15.99 13.85 14.43 17.74 15.34 16.98 12.83 15.94
Lohbach Observatory Benninghofen                 83.51 75.62 81.76 80.92 80.06 81.26 81.05 81.37 83.70 76.44 80.98 82.00 82.67 81.51 80.38 84.75 76.14 80.41 13.52 12.60 11.41 12.66 12.62 11.89 10.80 11.27 11.74 11.49 12.19 12.69 12.30 12.39 12.56 12.22 13.32 12.20 2.73 2.47 2.97 1.99  2.28 0.00 2.42 2.84 0.00 2.09 0.00 0.00 2.15 2.94 2.00 2.52 2.25 2.47  0.05  0.05  0.04  0.06  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.06  0.04  0.05  0.03  0.05  0.03  0.03  0.04  0.06  0.05  0.06  0.04  0.05  0.05  0.04  0.04  0.06  0.03  0.06  0.03  0.01  0.06  0.05  0.03  0.06  0.05  0.06  0.06  0.04  0.05 14.04 13.58 15.53 12.30 13.73 10.53 14.71 14.68 14.22 14.41 11.78 14.42 10.97 12.92 14.16 15.92 12.49 10.42 14.08 15.11 13.98 13.96 13.95 12.29 11.80 13.81 11.99 12.80 12.58 13.64 13.14 13.20 13.32 15.54 12.20 12.63 15.10 13.58 15.48 11.08 13.61
Greenwich                                        81.16 75.02 79.54 78.87 80.32 77.79 81.60 79.04 82.06 78.90 80.85 81.87 79.56 80.00 79.46 82.85 76.81 82.74 13.90 12.82 11.90 12.68 12.62 12.60 11.34 11.98 12.00 12.14 12.04 12.48 12.12 12.24 11.82 12.32 13.34 12.58 2.63 2.64 2.63 2.46  2.47 0.00 2.42 2.73 0.00 2.66 0.00 0.00 2.34 2.25 2.32 2.43 2.30 2.51  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00 16.08 15.32 16.63 14.07 13.73 12.35 15.24 16.43 14.61 14.91 12.84 15.81 12.16 13.89 13.79 17.24 13.97 12.09 13.73 16.83 15.23 14.89 14.14 13.35 12.21 14.52 13.33 14.21 12.83 13.83 14.33 14.54 15.20 15.96 13.52 14.11 17.38 15.12 16.90 12.41 15.63
Ascot                                            81.47 70.50 79.69 78.92 80.33 75.59 81.07 79.18 81.10 78.09 80.44 78.46 77.09 78.76 80.02 79.15 73.22 78.74 13.39 13.16 12.58 13.86 13.14 12.59 11.32 11.88 11.96 11.99 12.08 12.74 12.82 12.10 12.36 12.60 13.84 12.99 2.34 2.62 2.10 2.40  2.24 0.00 1.74 2.75 0.00 2.56 0.00 0.00 2.46 2.41 2.02 3.39 2.06 2.15  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01 16.41 15.67 16.60 14.42 13.68 12.64 15.35 16.82 14.84 15.01 13.07 16.12 12.44 14.13 13.82 17.37 13.99 12.43 13.72 17.05 15.54 15.05 14.30 13.51 12.29 14.68 13.43 14.46 12.87 13.97 14.44 14.54 15.45 15.99 13.80 14.39 17.68 15.30 16.97 12.75 15.90
Northolt Branch Observatory 2 Shepherd s Bush    86.79 79.66 84.48 85.84 84.88 81.93 83.82 85.07 85.34 83.84 84.96 86.12 82.72 81.64 82.66 86.69 83.48 84.25 12.80 12.28 11.54 12.64 12.64 12.38 11.16 11.43 11.52 12.30 11.46 11.66 12.12 11.93 11.74 11.73 13.14 12.44 2.86 2.37 2.80 2.54  2.17 0.00 1.94 2.95 0.00 2.85 0.00 0.00 2.11 2.08 1.99 2.39 2.05 2.54  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.14 15.38 16.62 14.14 13.73 12.41 15.26 16.51 14.66 14.93 12.89 15.88 12.21 13.94 13.80 17.27 13.99 12.15 13.72 16.88 15.30 14.91 14.17 13.38 12.22 14.54 13.33 14.27 12.83 13.86 14.35 14.55 15.25 15.96 13.57 14.17 17.45 15.16 16.92 12.47 15.69
Cardiff                                          90.73 83.25 89.04 87.18 86.50 85.12 86.42 88.36 87.40 86.14 87.00 87.24 87.65 85.89 86.26 86.96 85.57 85.04 13.82 12.62 11.86 12.52 12.18 12.51 10.62 11.66 10.73 11.52 11.56 11.84 12.34 12.09 12.00 12.43 13.09 11.99 2.27 2.46 2.12 2.06  2.46 0.00 1.92 2.39 0.00 2.96 0.00 0.00 2.17 2.14 1.84 2.17 1.84 1.96  0.02  0.02  0.02  0.00  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.00  0.03  0.02 -0.01  0.01  0.03  0.01  0.03  0.01  0.00  0.04  0.04  0.01  0.04  0.01  0.01  0.04  0.00  0.02  0.03  0.00  0.01  0.02  0.02  0.01  0.00 17.03 16.25 16.66 15.09 13.40 13.06 15.51 17.16 15.21 15.20 13.24 16.61 12.94 14.71 13.93 17.65 14.04 12.84 13.75 17.35 15.95 15.29 14.43 13.92 12.53 15.09 13.65 14.90 12.89 14.19 14.59 14.67 15.84 15.92 14.26 14.77 18.11 15.56 17.11 13.37 16.26
Maidenhead                                       83.96 73.03 79.97 79.58 81.84 76.55 83.41 79.59 79.45 77.26 80.03 80.08 79.43 77.54 82.38 81.48 77.66 81.07 13.66 13.24 12.68 13.33 13.12 12.71 11.30 12.06 11.68 12.46 12.17 12.57 12.69 12.29 12.14 12.44 14.28 12.84 2.94 2.48 2.96 2.85  2.04 0.00 1.90 2.58 0.00 2.62 0.00 0.00 1.90 2.11 2.22 2.80 2.16 2.33  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00 16.27 15.52 16.61 14.29 13.72 12.53 15.31 16.67 14.76 14.97 12.99 16.01 12.32 14.04 13.81 17.32 14.00 12.29 13.71 16.97 15.42 14.97 14.24 13.44 12.25 14.61 13.36 14.37 12.85 13.93 14.39 14.56 15.35 15.98 13.69 14.29 17.57 15.23 16.96 12.61 15.80
London-Regents Park                              86.38 79.66 82.83 85.54 84.73 82.20 83.93 82.74 84.38 83.42 84.68 83.52 83.40 81.64 83.63 85.32 81.68 84.93 12.50 12.34 11.29 12.21 12.34 11.88 11.16 11.35 11.39 12.23 11.26 11.77 12.03 11.95 11.30 12.08 13.02 12.56 2.79 2.43 2.93 2.37  2.12 0.00 2.33 2.76 0.00 2.78 0.00 0.00 2.24 1.96 2.31 2.43 2.10 2.32  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.14 15.38 16.62 14.14 13.73 12.41 15.26 16.51 14.66 14.93 12.89 15.88 12.21 13.94 13.80 17.27 13.99 12.15 13.72 16.88 15.30 14.91 14.17 13.38 12.22 14.54 13.33 14.27 12.83 13.86 14.35 14.55 15.25 15.96 13.57 14.17 17.45 15.16 16.92 12.47 15.69
St. Mellons                                      91.74 91.21 93.29 90.67 92.15 91.86 93.42 95.07 93.02 92.87 94.39 94.24 91.36 93.28 92.23 91.22 90.86 87.66 13.98 12.85 12.16 12.97 12.65 12.66 10.79 11.92 11.28 11.82 11.82 12.31 12.94 12.60 12.20 12.34 13.26 12.64 2.09 2.44 2.11 2.01  2.19 0.00 1.87 2.38 0.00 2.33 0.00 0.00 2.06 2.06 1.65 2.16 1.95 1.96  0.00  0.00  0.01 -0.02  0.01  0.01  0.00  0.00  0.01  0.01  0.00 -0.01  0.01  0.00  0.01 -0.01  0.01  0.01 -0.01  0.00  0.01 -0.01  0.02  0.00 -0.01  0.01  0.02 -0.01  0.02 -0.01  0.00  0.02 -0.02  0.00  0.02 -0.01 -0.01  0.00  0.00  0.01 -0.01 16.96 16.19 16.67 15.00 13.44 13.00 15.50 17.12 15.18 15.18 13.23 16.55 12.88 14.64 13.90 17.62 14.03 12.80 13.75 17.32 15.92 15.29 14.42 13.86 12.50 15.03 13.64 14.85 12.88 14.16 14.57 14.63 15.80 15.93 14.20 14.72 18.05 15.54 17.09 13.30 16.21
Herne                                            85.12 76.10 83.14 82.02 82.94 84.02 83.11 82.33 84.52 78.63 83.04 85.14 82.67 81.78 81.10 84.62 79.46 81.64 13.48 12.66 11.92 12.28 12.80 12.08 10.98 11.86 12.07 11.80 12.54 12.69 12.41 12.71 12.84 12.84 13.82 12.82 2.52 2.54 3.00 2.41  3.06 0.00 2.42 2.84 0.00 2.56 0.00 0.00 2.48 2.52 2.11 2.26 2.54 2.66  0.04  0.03  0.02  0.05  0.03  0.04  0.04  0.03  0.03  0.02  0.04  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.04  0.03  0.04  0.05  0.03  0.03  0.05  0.02  0.05  0.02  0.01  0.05  0.04  0.03  0.05  0.04  0.05  0.04  0.04  0.04 14.12 13.64 15.60 12.36 13.77 10.58 14.72 14.73 14.23 14.45 11.80 14.47 11.00 12.93 14.15 15.96 12.56 10.46 14.07 15.16 14.04 14.00 13.97 12.34 11.82 13.85 12.05 12.84 12.60 13.65 13.20 13.25 13.37 15.57 12.24 12.67 15.14 13.63 15.53 11.13 13.67
Greenmoor Observatory Woodcote                   83.26 70.79 79.56 77.71 80.60 75.44 82.85 78.76 81.92 76.44 78.38 78.16 76.13 78.22 79.60 80.66 74.74 79.15 13.34 13.11 12.49 13.53 13.06 12.60 11.24 11.87 11.80 11.98 11.93 12.61 12.58 12.18 12.82 12.88 13.93 12.87 2.88 2.52 2.40 2.35  2.15 0.00 1.69 2.65 0.00 2.26 0.00 0.00 2.24 2.42 2.14 2.62 1.87 2.11  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00 16.34 15.59 16.61 14.36 13.70 12.59 15.33 16.75 14.80 14.99 13.03 16.07 12.38 14.08 13.81 17.34 14.00 12.36 13.72 17.01 15.48 15.01 14.27 13.48 12.27 14.64 13.39 14.41 12.86 13.95 14.41 14.55 15.40 15.98 13.74 14.34 17.63 15.27 16.97 12.68 15.85
Wickede                                          82.68 70.85 80.24 78.96 79.09 80.44 79.26 79.84 81.64 74.38 79.47 81.18 79.64 80.68 79.96 84.76 73.81 77.26 13.90 12.94 11.73 12.62 12.66 12.00 10.96 12.02 12.08 11.54 12.58 12.95 12.14 12.78 12.68 12.54 13.42 12.68 2.86 2.72 3.07 2.38  2.40 0.00 2.27 2.93 0.00 2.38 0.00 0.00 2.41 2.53 2.16 2.37 2.57 2.33  0.05  0.05  0.04  0.06  0.05  0.05  0.05  0.04  0.04  0.04  0.05  0.06  0.04  0.05  0.03  0.05  0.03  0.03  0.04  0.06  0.05  0.06  0.04  0.05  0.05  0.04  0.04  0.06  0.03  0.06  0.03  0.01  0.06  0.05  0.03  0.06  0.05  0.06  0.06  0.04  0.05 14.04 13.58 15.53 12.30 13.73 10.53 14.71 14.68 14.22 14.41 11.78 14.42 10.97 12.92 14.16 15.92 12.49 10.42 14.08 15.11 13.98 13.96 13.95 12.29 11.80 13.81 11.99 12.80 12.58 13.64 13.14 13.20 13.32 15.54 12.20 12.63 15.10 13.58 15.48 11.08 13.61
Gottingen                                        83.86 74.37 83.27 78.30 76.75 79.89 83.24 81.76 84.25 77.53 83.04 85.98 82.94 80.55 81.38 84.20 74.46 79.18 12.50 12.36 11.76 11.38 11.82 12.19 10.88 11.36 12.13 11.48 11.96 12.14 11.55 12.80 12.56 12.21 13.22 12.10 2.82 2.82 2.30 1.78  2.23 0.00 2.41 2.74 0.00 1.96 0.00 0.00 2.21 2.35 2.15 2.30 2.58 2.05  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01 13.47 13.06 14.86 11.75 13.51 10.16 14.60 14.15 14.28 13.91 11.53 14.10 10.67 12.97 14.09 15.54 11.80 10.22 14.18 14.64 13.48 13.56 13.84 12.03 11.78 13.56 11.37 12.42 12.51 13.52 12.62 12.83 12.93 15.62 11.89 12.40 14.59 13.29 14.96 10.71 13.26
Saratov                                          79.72 76.62 81.32 74.08 77.11 76.13 80.09 82.56 73.76 75.58 74.35 83.15 75.58 78.35 85.13 80.22 73.14 78.63 12.43 10.82 11.88 12.10 13.06 12.74 11.82 11.75 13.72 11.12 12.76 11.34 11.80 12.64 13.64 13.20 11.60 11.95 3.30 2.24 2.80 2.49  3.12 0.00 2.47 2.90 0.00 2.46 0.00 0.00 2.49 2.69 3.08 2.32 2.34 2.62  0.00 -0.01 -0.03  0.04  0.05 -0.04  0.01  0.01  0.00 -0.02  0.02  0.05  0.01  0.01  0.01  0.02  0.00 -0.06  0.03  0.01  0.01  0.02  0.01  0.04  0.01  0.00 -0.02  0.01  0.01  0.02 -0.03 -0.04  0.02 -0.03  0.01  0.00  0.03 -0.01  0.00 -0.02  0.02 13.86 15.01 12.31 12.98 14.21 12.05 14.57 14.43 13.49 11.26 13.69 16.97 12.11 11.08 14.85 14.55 12.94 12.94 15.34 16.13 13.84 13.66 15.09 15.62 11.89 13.02 11.49 15.01 13.60 12.56 10.98 14.94 12.22 12.47 13.15 14.64 14.95 12.40 15.28 14.13 14.90
Northolt Branch Observatory                      83.08 73.63 79.69 79.98 81.29 76.96 81.21 79.72 80.27 79.45 80.98 83.66 79.97 77.54 79.74 83.26 80.16 79.72 12.90 12.81 12.01 12.97 12.80 12.62 11.28 11.61 12.02 12.10 11.68 12.24 12.06 12.07 12.20 12.20 13.72 12.33 2.73 2.46 2.68 2.72  2.24 0.00 2.08 2.87 0.00 3.42 0.00 0.00 2.54 2.43 2.30 2.91 2.27 2.49  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.14 15.38 16.62 14.14 13.73 12.41 15.26 16.51 14.66 14.93 12.89 15.88 12.21 13.94 13.80 17.27 13.99 12.15 13.72 16.88 15.30 14.91 14.17 13.38 12.22 14.54 13.33 14.27 12.83 13.86 14.35 14.55 15.25 15.96 13.57 14.17 17.45 15.16 16.92 12.47 15.69
Brynllefrith Observatory Llantwit Fardre         81.60 79.09 83.56 80.08 80.28 78.52 81.76 82.06 78.22 78.33 83.04 81.20 83.68 80.41 82.79 82.30 77.94 83.12 13.54 12.12 11.74 12.45 12.58 12.34 10.47 11.34 10.44 11.26 11.32 11.96 12.44 12.02 11.73 12.36 12.58 12.24 1.94 2.54 2.14 2.00  2.29 0.00 1.94 2.34 0.00 2.72 0.00 0.00 2.09 1.89 1.78 2.15 1.74 2.09  0.02  0.02  0.02  0.00  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.00  0.03  0.02 -0.01  0.01  0.03  0.01  0.03  0.01  0.00  0.04  0.04  0.01  0.04  0.01  0.01  0.04  0.00  0.02  0.03  0.00  0.01  0.02  0.02  0.01  0.00 17.03 16.25 16.66 15.09 13.40 13.06 15.51 17.16 15.21 15.20 13.24 16.61 12.94 14.71 13.93 17.65 14.04 12.84 13.75 17.35 15.95 15.29 14.43 13.92 12.53 15.09 13.65 14.90 12.89 14.19 14.59 14.67 15.84 15.92 14.26 14.77 18.11 15.56 17.11 13.37 16.26
Simon Stevin                                     78.04 65.39 76.96 75.22 74.82 76.44 76.23 73.97 75.62 72.74 78.52 76.34 75.82 74.52 78.29 79.26 75.32 74.80 14.96 13.92 12.46 13.86 13.74 13.14 12.02 13.22 12.78 12.78 13.33 13.36 13.18 13.42 13.73 13.82 14.98 13.70 2.96 2.87 3.13 3.32  3.02 0.00 3.11 3.08 0.00 2.57 0.00 0.00 2.46 2.74 2.37 3.18 2.54 2.62  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 14.88 14.25 16.09 12.91 13.91 11.23 14.87 15.42 14.31 14.73 12.15 15.06 11.42 13.17 13.98 16.44 13.15 11.01 14.01 15.75 14.50 14.47 14.08 12.76 11.93 14.18 12.77 13.14 12.79 13.69 13.73 13.77 14.07 15.86 12.60 13.10 15.82 14.19 16.11 11.46 14.35
Eastwood Observatory Leigh on Sea                87.94 81.78 86.40 86.86 85.97 86.48 89.14 86.58 88.35 87.54 86.45 88.32 84.37 87.67 87.59 88.07 84.91 83.42 14.18 13.75 12.89 13.28 13.93 13.35 12.22 13.54 12.66 13.23 12.94 13.04 12.82 13.53 13.72 13.50 14.68 13.49 3.24 2.45 2.53 2.25  2.04 0.00 2.50 2.64 0.00 2.49 0.00 0.00 2.02 2.33 2.22 2.42 2.28 2.00  0.03  0.02  0.02  0.03  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.04  0.01  0.03  0.01  0.03  0.01 -0.02  0.01  0.04  0.03  0.04  0.01  0.02  0.01  0.03  0.02  0.02  0.01  0.03  0.02 -0.01  0.04  0.02  0.00  0.02  0.04  0.02  0.04  0.00  0.03 15.89 15.13 16.60 13.86 13.77 12.18 15.18 16.25 14.47 14.87 12.69 15.62 12.00 13.76 13.78 17.15 13.89 11.94 13.78 16.68 15.07 14.84 14.08 13.25 12.20 14.49 13.35 14.01 12.83 13.77 14.29 14.48 15.05 15.98 13.36 13.97 17.20 15.00 16.81 12.23 15.42
Cyclops Observatory Oostkapelle                  77.63 69.31 76.68 78.59 78.13 74.79 76.64 77.81 77.54 72.74 79.89 77.58 76.10 76.85 77.32 81.60 75.46 83.43 16.56 15.46 14.32 14.57 15.12 14.40 14.16 15.36 14.57 14.14 14.84 15.25 14.70 14.84 15.34 15.31 15.95 14.94 3.26 3.34 3.29 3.46  3.38 0.00 3.18 3.10 0.00 2.64 0.00 0.00 2.68 3.01 2.34 2.74 2.68 2.49 -0.03 -0.03 -0.04 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.04 -0.03 -0.03 -0.02 -0.03 -0.03 -0.03 -0.03 -0.01 -0.02 -0.04 -0.03 -0.04 -0.04 -0.02 -0.02 -0.03 -0.04 -0.02 -0.04 -0.03 -0.03 -0.02 -0.03 -0.03 -0.02 -0.02 -0.03 -0.03 -0.04 -0.01 -0.02 15.11 14.44 16.26 13.17 13.90 11.50 14.97 15.69 14.26 14.79 12.28 15.25 11.53 13.32 13.93 16.64 13.34 11.26 13.92 16.01 14.64 14.57 14.05 12.89 11.97 14.29 13.01 13.31 12.79 13.74 13.93 13.99 14.33 15.93 12.75 13.38 16.21 14.45 16.32 11.65 14.61
Harrow                                           83.77 75.03 81.76 81.24 81.84 78.34 82.86 81.50 82.60 79.87 81.53 83.24 80.53 78.63 81.41 82.58 81.53 81.92 13.22 12.54 12.02 13.06 12.84 12.45 11.18 11.57 11.77 12.04 12.24 12.19 12.18 12.30 12.30 12.24 13.78 12.54 2.60 2.24 2.27 2.36  2.09 0.00 1.83 2.80 0.00 3.10 0.00 0.00 1.96 2.28 2.31 2.26 2.09 1.93  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.14 15.38 16.62 14.14 13.73 12.41 15.26 16.51 14.66 14.93 12.89 15.88 12.21 13.94 13.80 17.27 13.99 12.15 13.72 16.88 15.30 14.91 14.17 13.38 12.22 14.54 13.33 14.27 12.83 13.86 14.35 14.55 15.25 15.96 13.57 14.17 17.45 15.16 16.92 12.47 15.69
West Challow                                     81.90 71.62 80.80 78.10 79.50 77.93 81.76 79.32 81.10 76.98 79.61 78.05 77.91 78.77 79.58 80.52 72.82 79.15 12.96 13.14 12.52 13.40 13.18 12.46 11.40 12.00 11.96 11.84 11.92 12.75 12.68 12.40 12.54 12.48 14.06 12.88 2.06 2.86 2.35 2.26  2.46 0.00 1.83 2.43 0.00 2.65 0.00 0.00 2.26 2.15 1.97 3.49 2.14 1.95  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.02  0.01  0.01  0.01  0.01  0.00  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.02  0.00  0.01 16.49 15.74 16.61 14.49 13.65 12.69 15.37 16.88 14.88 15.03 13.09 16.18 12.50 14.19 13.83 17.41 13.99 12.49 13.73 17.09 15.60 15.10 14.32 13.55 12.31 14.73 13.46 14.50 12.88 14.00 14.45 14.54 15.50 15.99 13.85 14.43 17.74 15.34 16.98 12.83 15.94
Loudwater                                        82.38 72.89 80.10 79.53 81.02 75.17 83.00 78.08 78.90 79.04 79.62 79.40 77.23 77.26 80.83 82.16 75.58 80.52 13.49 13.00 12.36 13.28 13.24 12.58 11.13 12.00 11.78 12.37 11.92 12.94 12.60 12.45 12.38 12.40 14.02 12.84 2.60 2.43 2.82 2.50  2.10 0.00 1.96 2.53 0.00 3.09 0.00 0.00 2.08 2.18 2.12 2.78 2.16 1.96  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00 16.27 15.52 16.61 14.29 13.72 12.53 15.31 16.67 14.76 14.97 12.99 16.01 12.32 14.04 13.81 17.32 14.00 12.29 13.71 16.97 15.42 14.97 14.24 13.44 12.25 14.61 13.36 14.37 12.85 13.93 14.39 14.56 15.35 15.98 13.69 14.29 17.57 15.23 16.96 12.61 15.80
London-Mill Hill                                 82.33 74.86 80.90 80.27 80.74 76.69 82.86 80.68 81.91 79.18 80.30 82.28 79.15 76.98 80.99 83.13 79.88 80.68 13.14 12.58 12.22 13.02 13.00 12.38 11.28 11.72 11.92 12.28 11.88 12.30 12.22 12.07 12.32 12.02 13.80 12.41 2.48 2.18 2.58 2.18  2.17 0.00 1.82 2.58 0.00 2.66 0.00 0.00 2.00 2.29 2.32 2.34 2.03 2.19  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.14 15.38 16.62 14.14 13.73 12.41 15.26 16.51 14.66 14.93 12.89 15.88 12.21 13.94 13.80 17.27 13.99 12.15 13.72 16.88 15.30 14.91 14.17 13.38 12.22 14.54 13.33 14.27 12.83 13.86 14.35 14.55 15.25 15.96 13.57 14.17 17.45 15.16 16.92 12.47 15.69
Sayan Solar Observatory Irkutsk                  68.94 70.89 71.42 69.09 71.35 63.86 63.66 68.69 69.30 63.88 68.20 70.72 69.04 62.56 72.40 65.60 70.84 67.76  5.17  3.82  4.19  3.94  3.88  4.30  3.55  3.70  3.88  3.66  3.86  3.72  3.79  3.77  3.98  3.78  3.88  3.58 1.88 1.82 0.84 0.89  0.78 0.00 0.73 1.00 0.00 0.83 0.00 0.00 1.11 0.90 0.84 0.77 0.88 0.92  0.01  0.02  0.01  0.00 -0.01  0.02  0.01  0.00  0.00 -0.01  0.01  0.01  0.01  0.00  0.00  0.01 -0.02  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.00  0.02  0.00  0.01  0.00  0.02  0.00  0.02  0.00 18.86 16.75 17.25 18.62 16.00 15.98 15.72 15.88 19.81 16.56 18.32 17.27 16.91 17.07 17.94 17.86 17.13 19.06 18.68 19.57 19.08 19.20 17.23 18.52 17.11 18.09 16.75 20.17 18.83 18.26 19.56 19.42 16.03 16.61 19.71 18.73 17.85 19.00 18.79 17.91 18.20
Beaconsfield                                     82.10 72.65 80.52 79.24 79.78 75.86 80.94 78.36 79.72 76.98 80.71 79.81 76.82 77.54 80.40 81.48 75.45 79.32 13.58 13.22 12.44 13.14 13.48 12.49 11.23 11.90 11.88 12.16 12.05 12.69 12.82 12.48 12.54 12.60 14.11 13.11 2.60 2.43 2.82 2.50  2.10 0.00 1.96 2.53 0.00 3.09 0.00 0.00 2.08 2.18 2.12 2.78 2.16 1.96  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00 16.27 15.52 16.61 14.29 13.72 12.53 15.31 16.67 14.76 14.97 12.99 16.01 12.32 14.04 13.81 17.32 14.00 12.29 13.71 16.97 15.42 14.97 14.24 13.44 12.25 14.61 13.36 14.37 12.85 13.93 14.39 14.56 15.35 15.98 13.69 14.29 17.57 15.23 16.96 12.61 15.80
Highworth                                        83.92 72.04 80.80 79.24 79.64 75.86 80.39 80.14 79.87 77.68 81.53 76.54 76.40 78.08 80.69 81.34 74.20 79.70 13.19 12.89 12.16 13.38 13.08 12.56 11.22 12.19 11.39 11.46 11.76 12.66 12.76 12.00 12.44 12.38 13.98 12.83 2.37 2.86 2.39 2.25  2.42 0.00 1.91 2.32 0.00 2.75 0.00 0.00 2.19 2.22 1.78 2.74 2.19 2.22  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.55 15.73 16.65 14.59 13.71 12.70 15.38 16.92 14.87 15.03 13.29 16.31 12.57 14.38 13.91 17.45 14.04 12.52 13.76 17.14 15.67 15.06 14.33 13.51 12.38 14.80 13.53 14.55 12.94 14.02 14.41 14.38 15.65 15.98 13.87 14.40 17.85 15.36 17.06 13.03 15.96
Penn Heights Observatory Rickmansworth           83.55 75.31 79.83 78.87 82.53 76.96 84.24 79.46 83.42 79.04 80.44 81.18 80.66 80.82 81.97 83.82 78.35 79.18 13.78 13.42 12.29 13.22 13.22 12.74 11.40 12.04 12.00 12.20 12.12 13.08 12.58 12.25 12.60 12.52 13.91 12.92 2.96 2.51 2.75 2.62  2.08 0.00 1.90 2.75 0.00 2.97 0.00 0.00 2.14 2.70 2.12 2.86 2.28 1.96  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.19 15.36 16.63 14.25 13.81 12.44 15.27 16.58 14.65 14.93 13.13 16.01 12.28 14.11 13.88 17.31 14.05 12.16 13.72 16.92 15.35 14.86 14.20 13.33 12.29 14.56 13.38 14.32 12.91 13.90 14.33 14.41 15.42 15.97 13.65 14.18 17.58 15.18 17.02 12.68 15.74
Rayleigh                                         80.52 70.61 78.44 79.37 76.61 74.34 79.54 77.40 79.59 77.26 77.16 80.50 76.13 78.50 78.17 80.94 75.88 78.76 14.36 13.84 12.50 13.46 13.82 13.00 11.82 12.86 12.52 12.92 12.86 12.92 12.61 12.84 13.54 13.24 14.40 13.09 3.51 2.75 2.70 2.44  2.09 0.00 2.07 3.13 0.00 2.37 0.00 0.00 2.59 2.48 2.28 2.76 2.18 2.39  0.02  0.02  0.03  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.00  0.00  0.02  0.02  0.02  0.02  0.00  0.00  0.03  0.03  0.00  0.03  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.00  0.01 15.94 15.11 16.61 13.96 13.83 12.19 15.19 16.31 14.44 14.87 12.91 15.76 12.07 13.94 13.86 17.21 13.97 11.92 13.77 16.72 15.10 14.79 14.08 13.21 12.25 14.47 13.37 14.07 12.91 13.79 14.28 14.37 15.24 15.97 13.44 13.96 17.36 15.02 16.92 12.42 15.49
Sinsen                                           79.28 71.26 78.88 77.58 78.96 78.78 78.85 79.18 81.24 74.94 80.85 79.91 79.65 78.90 79.72 82.56 75.18 78.90 14.27 13.62 12.48 12.82 13.35 12.62 11.46 12.36 12.60 12.31 13.15 13.22 12.82 13.02 12.77 12.86 14.13 13.38 2.70 2.40 3.07 2.26  2.97 0.00 2.33 3.30 0.00 2.54 0.00 0.00 2.16 2.76 1.88 2.24 2.56 2.38  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 14.08 13.55 15.59 12.39 13.84 10.56 14.68 14.78 14.19 14.41 11.93 14.52 11.03 13.05 14.17 15.98 12.59 10.40 14.08 15.11 13.98 14.01 13.93 12.29 11.88 13.82 12.04 12.83 12.71 13.73 13.18 13.18 13.47 15.61 12.28 12.67 15.28 13.64 15.63 11.20 13.74
Marl                                             79.43 71.51 78.06 77.29 78.40 77.68 78.58 77.26 79.04 73.97 78.80 78.95 78.27 77.67 76.63 80.36 73.64 77.54 14.40 13.54 12.40 12.70 13.30 12.62 11.37 12.27 12.63 12.30 13.18 13.24 12.80 12.99 12.58 12.88 13.85 13.07 2.70 2.40 3.07 2.26  2.97 0.00 2.33 3.30 0.00 2.54 0.00 0.00 2.16 2.76 1.88 2.24 2.56 2.38 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02  0.00 -0.01 -0.03 -0.02 -0.02 -0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.15 13.60 15.65 12.43 13.86 10.61 14.68 14.83 14.19 14.44 11.94 14.56 11.05 13.07 14.17 16.01 12.66 10.44 14.07 15.15 14.03 14.04 13.94 12.33 11.89 13.85 12.10 12.85 12.73 13.73 13.24 13.23 13.52 15.63 12.31 12.71 15.32 13.68 15.67 11.23 13.80
Galleywood                                       79.96 70.38 78.43 79.24 76.89 75.44 80.22 77.81 79.59 77.40 78.52 79.12 75.72 75.20 77.60 81.07 76.29 78.77 14.09 13.98 12.60 13.38 13.72 13.00 11.67 12.60 12.29 12.96 12.57 13.33 12.43 12.91 13.70 13.07 14.38 13.19 3.06 2.92 2.67 2.60  2.12 0.00 1.98 2.92 0.00 2.56 0.00 0.00 2.85 2.74 2.42 2.73 2.51 2.60  0.02  0.02  0.03  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.00  0.00  0.02  0.02  0.02  0.02  0.00  0.00  0.03  0.03  0.00  0.03  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.00  0.01 15.94 15.11 16.61 13.96 13.83 12.19 15.19 16.31 14.44 14.87 12.91 15.76 12.07 13.94 13.86 17.21 13.97 11.92 13.77 16.72 15.10 14.79 14.08 13.21 12.25 14.47 13.37 14.07 12.91 13.79 14.28 14.37 15.24 15.97 13.44 13.96 17.36 15.02 16.92 12.42 15.49
Chelmsford                                       79.38 67.49 77.74 77.44 77.44 74.76 77.74 77.81 79.59 76.98 77.28 78.02 75.72 76.16 78.03 80.80 76.01 75.20 14.00 13.60 12.52 13.26 13.79 13.05 11.84 12.50 12.30 12.80 12.45 12.99 12.76 12.86 13.44 12.94 14.41 13.02 3.06 2.92 2.67 2.60  2.12 0.00 1.98 2.92 0.00 2.56 0.00 0.00 2.85 2.74 2.42 2.73 2.51 2.60  0.02  0.02  0.03  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.00  0.00  0.02  0.02  0.02  0.02  0.00  0.00  0.03  0.03  0.00  0.03  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.00  0.01 15.94 15.11 16.61 13.96 13.83 12.19 15.19 16.31 14.44 14.87 12.91 15.76 12.07 13.94 13.86 17.21 13.97 11.92 13.77 16.72 15.10 14.79 14.08 13.21 12.25 14.47 13.37 14.07 12.91 13.79 14.28 14.37 15.24 15.97 13.44 13.96 17.36 15.02 16.92 12.42 15.49
Elsterland Observatory Jessnigk                  79.11 70.39 80.52 73.00 75.79 76.72 78.03 75.86 80.68 72.19 75.66 81.76 80.19 76.44 77.58 78.29 68.88 73.70 13.55 13.02 12.28 12.12 12.79 12.82 12.44 12.04 12.98 11.94 12.10 12.73 12.93 12.97 13.30 12.82 13.80 13.53 3.53 3.12 2.86 2.14  2.46 0.00 2.54 2.50 0.00 1.96 0.00 0.00 2.46 2.46 2.40 2.30 2.56 2.26  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00 12.58 12.54 14.07 11.40 13.20  9.84 14.34 13.70 14.24 13.29 11.33 13.73 10.48 13.19 14.10 15.19 11.17  9.68 14.15 14.07 12.80 13.10 13.49 11.96 11.71 13.45 10.54 11.67 12.32 13.44 12.04 12.35 12.70 15.79 11.69 12.22 14.00 13.18 14.46 10.24 13.11
Oxford                                           82.62 72.34 80.38 81.06 80.19 76.55 82.04 77.81 82.88 78.36 81.53 79.14 80.25 78.63 81.68 79.28 76.68 81.76 13.37 13.23 12.31 13.14 12.88 12.48 11.04 11.62 11.50 11.78 11.59 12.56 12.74 12.27 11.88 12.30 13.86 12.72 2.24 2.96 2.12 2.52  2.20 0.00 1.86 2.94 0.00 2.72 0.00 0.00 2.52 2.36 2.35 3.11 1.96 2.32  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.01  0.02  0.01  0.01 16.38 15.57 16.61 14.45 13.76 12.60 15.33 16.79 14.78 14.98 13.24 16.19 12.43 14.24 13.88 17.37 14.04 12.38 13.73 17.05 15.53 14.96 14.28 13.41 12.33 14.69 13.45 14.44 12.92 13.97 14.38 14.39 15.54 15.98 13.78 14.31 17.74 15.28 17.04 12.87 15.87
University of Hertfordshire Obs. Bayfordbury     81.55 73.50 78.03 79.11 81.29 76.00 81.88 78.09 80.55 78.63 79.06 81.46 79.29 78.36 82.24 80.79 76.69 77.94 13.50 13.54 12.84 13.62 13.68 12.90 11.98 12.26 12.24 12.10 12.32 12.58 12.31 12.28 12.49 12.50 14.10 12.93 2.79 2.53 2.44 2.56  2.14 0.00 2.02 2.66 0.00 2.60 0.00 0.00 2.35 2.44 2.51 2.53 2.39 2.70  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.07 15.23 16.63 14.11 13.81 12.31 15.23 16.43 14.54 14.90 13.02 15.88 12.18 14.03 13.87 17.27 14.02 12.03 13.74 16.83 15.23 14.82 14.13 13.27 12.27 14.51 13.36 14.21 12.91 13.84 14.30 14.40 15.34 15.96 13.55 14.06 17.47 15.10 16.98 12.55 15.63
MASTER-II Observatory Tunka                      66.69 70.43 71.16 72.32 74.38 68.04 69.52 74.54 73.82 65.10 72.32 73.46 69.44 66.94 71.78 70.76 71.98 68.90  6.56  5.38  6.19  5.64  5.72  6.26  5.57  5.53  6.05  5.51  5.38  5.83  5.69  5.31  5.68  5.68  5.68  5.70 2.91 4.63 1.26 1.23  1.61 0.00 2.08 1.68 0.00 1.23 0.00 0.00 1.10 1.49 1.94 1.27 1.22 1.66  0.06  0.05  0.05  0.07  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.06  0.06  0.07  0.06  0.06  0.06  0.06  0.06  0.06  0.05  0.05  0.06  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.05  0.06  0.05  0.06 18.66 16.60 16.97 18.59 15.82 15.47 15.11 15.56 19.64 16.20 18.14 16.76 16.31 16.99 17.60 17.71 16.88 18.53 18.44 18.79 18.62 18.61 16.99 18.13 17.12 17.84 16.59 19.83 18.60 17.95 19.15 18.67 15.70 16.20 19.16 18.41 17.44 18.80 18.68 17.62 17.90
Nijmegen                                         80.12 72.06 80.10 78.30 77.99 77.41 80.09 79.18 79.45 77.12 80.72 79.23 79.26 77.54 80.12 81.87 78.22 78.50 14.84 13.37 12.50 13.25 13.39 13.30 11.60 13.06 12.38 12.51 13.02 13.22 12.87 13.00 13.31 13.36 14.18 13.55 3.38 2.66 3.50 2.80  2.74 0.00 2.68 2.84 0.00 2.53 0.00 0.00 2.49 2.51 2.24 2.62 2.15 2.46 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01  0.00 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.51 13.89 15.91 12.64 13.90 10.88 14.73 15.10 14.28 14.61 12.09 14.84 11.21 13.18 14.13 16.19 12.96 10.66 14.05 15.40 14.26 14.28 14.03 12.51 11.96 14.01 12.41 12.98 12.86 13.75 13.51 13.43 13.83 15.73 12.47 12.87 15.56 13.92 15.92 11.40 14.09
Mount Tuffley Observatory Gloucester             83.18 77.21 83.28 81.47 81.40 80.54 82.71 81.91 83.02 79.84 82.76 82.72 81.48 81.78 81.79 81.89 76.16 81.76 12.80 12.66 12.08 13.20 12.76 12.56 11.17 11.68 10.95 11.31 11.41 12.47 12.20 11.90 12.01 12.14 13.26 12.14 2.10 2.68 2.27 2.12  2.90 0.00 1.91 2.74 0.00 2.34 0.00 0.00 2.44 2.42 2.10 2.88 2.13 1.90 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.03 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.02 -0.01 -0.01  0.00 -0.03 -0.03 -0.01 -0.03 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.03 -0.01 -0.01 16.73 15.89 16.71 14.75 13.66 12.81 15.44 17.03 14.98 15.10 13.35 16.46 12.73 14.57 13.95 17.56 14.06 12.64 13.78 17.25 15.82 15.16 14.38 13.63 12.46 14.91 13.62 14.68 12.95 14.09 14.44 14.39 15.78 15.96 13.98 14.50 17.96 15.45 17.10 13.20 16.05
Borken                                           78.56 67.46 80.10 75.50 75.66 75.90 77.06 76.03 78.63 72.32 78.79 75.52 75.92 76.98 77.19 79.40 71.43 77.54 14.34 13.40 12.12 13.30 13.72 12.89 11.74 12.50 12.78 12.00 13.04 13.04 12.76 12.90 12.61 12.95 14.13 13.26 2.80 2.76 3.04 2.64  3.06 0.00 2.90 3.09 0.00 2.75 0.00 0.00 2.51 2.53 2.17 2.34 2.51 2.84 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02  0.00 -0.01 -0.03 -0.02 -0.02 -0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.15 13.60 15.65 12.43 13.86 10.61 14.68 14.83 14.19 14.44 11.94 14.56 11.05 13.07 14.17 16.01 12.66 10.44 14.07 15.15 14.03 14.04 13.94 12.33 11.89 13.85 12.10 12.85 12.73 13.73 13.24 13.23 13.52 15.63 12.31 12.71 15.32 13.68 15.67 11.23 13.80
Abbeydale                                        83.90 76.69 83.29 82.16 82.50 81.52 83.95 81.92 83.98 80.96 84.00 81.89 79.42 82.20 83.60 83.68 75.32 84.08 12.80 12.61 11.79 13.22 12.58 12.50 10.90 11.60 10.92 11.56 11.76 12.21 12.10 12.37 11.96 12.18 13.22 12.24 2.38 2.94 2.24 2.24  2.80 0.00 2.13 2.68 0.00 2.62 0.00 0.00 2.72 2.58 2.42 2.87 2.28 1.83 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.03 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01  0.00 -0.02 -0.02 -0.02 -0.01 -0.01  0.00 -0.03 -0.03 -0.01 -0.03 -0.02 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.03 -0.01 -0.01 16.73 15.89 16.71 14.75 13.66 12.81 15.44 17.03 14.98 15.10 13.35 16.46 12.73 14.57 13.95 17.56 14.06 12.64 13.78 17.25 15.82 15.16 14.38 13.63 12.46 14.91 13.62 14.68 12.95 14.09 14.44 14.39 15.78 15.96 13.98 14.50 17.96 15.45 17.10 13.20 16.05
Josef Bresser Sternwarte Borken                  78.28 67.03 78.18 74.94 76.20 74.93 76.38 76.16 78.77 73.02 78.80 76.48 76.47 76.98 79.28 79.94 70.75 75.89 14.30 13.55 12.46 13.24 13.90 12.98 11.72 12.61 12.66 12.42 12.91 13.24 12.72 13.04 12.76 12.80 14.36 13.26 2.96 2.89 3.28 2.36  2.98 0.00 2.74 3.08 0.00 2.93 0.00 0.00 2.60 2.47 2.06 2.41 2.55 2.84 -0.02 -0.03 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.04 -0.02 -0.03 -0.02 -0.03 -0.02  0.00 -0.02 -0.04 -0.03 -0.04 -0.02 -0.02 -0.01 -0.03 -0.03 -0.02 -0.03 -0.03 -0.02 -0.01 -0.03 -0.03 -0.01 -0.02 -0.03 -0.02 -0.03 -0.01 -0.02 14.22 13.66 15.71 12.47 13.88 10.66 14.69 14.87 14.21 14.48 11.95 14.61 11.07 13.10 14.16 16.05 12.73 10.48 14.06 15.19 14.08 14.09 13.95 12.37 11.91 13.88 12.16 12.88 12.76 13.74 13.29 13.28 13.58 15.65 12.35 12.75 15.37 13.72 15.72 11.27 13.86
Bocholt                                          78.96 68.00 78.46 75.50 77.03 74.24 75.82 77.26 79.32 73.97 77.02 77.03 77.58 77.81 79.84 78.98 73.37 74.24 14.38 13.77 12.64 13.52 13.52 12.94 11.70 12.84 12.54 12.55 12.86 13.18 12.67 12.90 12.77 13.48 14.10 13.29 3.43 2.86 3.22 2.34  3.20 0.00 2.58 3.28 0.00 3.26 0.00 0.00 2.49 2.72 2.25 2.54 2.58 2.96 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.01 -0.02 14.29 13.72 15.76 12.51 13.89 10.71 14.70 14.93 14.23 14.52 11.98 14.66 11.10 13.12 14.15 16.08 12.80 10.52 14.05 15.24 14.13 14.14 13.97 12.41 11.93 13.91 12.22 12.90 12.79 13.74 13.35 13.32 13.64 15.67 12.39 12.78 15.41 13.77 15.77 11.30 13.92
Hartwell                                         83.24 72.15 80.79 78.42 78.96 78.06 81.48 80.28 80.14 77.94 79.76 79.83 79.28 77.81 79.74 80.94 76.01 77.37 13.02 13.07 12.10 13.24 13.16 12.28 11.04 11.54 11.68 11.60 12.02 12.36 12.57 12.06 12.18 12.61 14.05 13.07 2.91 2.72 2.46 3.04  2.21 0.00 1.89 3.06 0.00 2.82 0.00 0.00 2.57 2.16 2.36 2.54 2.13 2.20 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 16.25 15.43 16.62 14.32 13.80 12.50 15.29 16.65 14.70 14.95 13.17 16.08 12.33 14.15 13.88 17.33 14.05 12.23 13.72 16.97 15.41 14.88 14.23 13.35 12.30 14.60 13.40 14.36 12.91 13.93 14.35 14.41 15.46 15.97 13.70 14.23 17.64 15.21 17.03 12.74 15.78
Quainton                                         82.26 72.03 80.25 77.56 78.68 76.82 82.58 77.81 79.04 77.12 80.71 79.69 78.88 78.35 80.14 81.48 75.46 78.05 13.34 12.96 12.17 13.16 13.28 12.32 11.31 11.78 11.43 11.72 11.73 12.14 12.53 12.00 12.04 12.55 14.23 13.16 2.93 2.78 2.42 3.01  2.18 0.00 1.94 3.00 0.00 2.86 0.00 0.00 2.64 2.30 2.36 2.13 2.09 2.34  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 16.32 15.50 16.61 14.39 13.79 12.55 15.31 16.72 14.74 14.97 13.21 16.13 12.38 14.19 13.88 17.35 14.04 12.30 13.72 17.01 15.47 14.92 14.26 13.38 12.32 14.64 13.42 14.40 12.91 13.95 14.36 14.40 15.50 15.98 13.74 14.28 17.69 15.24 17.04 12.80 15.82
Astrognosis Observatory Bradwell                 78.98 66.38 75.41 76.08 75.93 71.03 78.43 76.03 78.90 75.34 77.15 77.47 75.04 76.30 77.48 80.80 74.08 77.26 14.28 13.57 12.27 13.00 13.61 12.68 11.63 12.42 11.80 12.80 12.66 13.14 12.72 12.80 13.50 12.90 14.54 12.83 3.34 2.66 3.06 2.75  2.28 0.00 2.24 2.80 0.00 2.72 0.00 0.00 2.37 3.04 2.48 3.10 2.39 2.40  0.01  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02 15.91 15.02 16.60 14.00 13.91 12.14 15.17 16.31 14.38 14.85 13.08 15.84 12.09 14.07 13.94 17.22 14.01 11.84 13.80 16.70 15.08 14.72 14.07 13.13 12.30 14.45 13.40 14.06 13.00 13.80 14.24 14.24 15.36 15.96 13.47 13.92 17.44 15.00 16.99 12.56 15.48
Blackrock Castle Observatory                     84.24 81.24 79.56 84.84 80.39 79.47 83.68 82.06 78.49 82.30 84.98 85.07 84.09 84.36 83.72 80.52 83.08 83.96 13.46 12.21 11.78 12.34 12.54 12.04 11.02 11.84 11.03 11.58 11.48 12.86 12.50 11.61 11.36 12.12 12.90 12.64 1.68 2.70 2.08 2.26  2.18 0.00 2.27 2.47 0.00 2.78 0.00 0.00 2.13 2.14 2.82 2.16 2.15 2.09  0.02  0.02  0.02  0.00  0.01  0.02 -0.01  0.01  0.00  0.01  0.01  0.02  0.01  0.02  0.01  0.00  0.01  0.00 -0.02  0.02  0.02  0.02  0.01  0.00 -0.01  0.03  0.02  0.00  0.02  0.01  0.00  0.02  0.01  0.01  0.02  0.01  0.01  0.01  0.02  0.00  0.00 18.91 17.62 17.38 17.26 13.66 14.76 15.97 18.56 16.15 15.64 15.10 18.77 14.85 17.18 15.04 19.52 15.23 13.39 13.94 18.96 17.04 15.98 14.81 15.58 13.66 16.48 14.55 16.25 15.12 15.91 15.66 15.61 17.81 16.00 15.29 16.19 20.46 16.97 18.72 16.03 17.62
Eridanus Observatory Langelsheim                 86.76 82.29 85.87 84.54 82.94 85.95 86.95 83.54 87.67 83.29 87.15 87.64 85.14 86.16 85.70 84.89 83.22 83.84 13.68 12.26 12.12 11.98 11.66 12.46 10.88 11.41 11.41 11.28 11.76 12.18 12.60 13.37 12.54 12.11 13.40 12.32 2.65 2.50 2.15 1.52  2.00 0.00 2.06 2.17 0.00 1.66 0.00 0.00 2.23 1.78 1.80 2.04 1.96 1.78  0.08  0.06  0.04  0.10  0.06  0.08  0.05  0.07  0.07  0.05  0.06  0.06  0.07  0.08  0.06  0.07  0.05  0.06  0.06  0.06  0.08  0.08  0.06  0.08  0.08  0.06  0.04  0.09  0.04  0.08  0.04  0.02  0.10  0.07  0.05  0.09  0.07  0.07  0.05  0.08  0.06 13.37 12.83 14.74 11.81 13.61 10.15 14.46 14.26 14.22 13.75 11.77 14.16 10.74 13.17 14.07 15.56 11.81  9.94 14.15 14.53 13.29 13.60 13.72 11.99 11.89 13.55 11.29 12.31 12.58 13.70 12.56 12.60 13.05 15.74 11.91 12.43 14.77 13.32 15.08 10.76 13.40
Tweenhills Observatory Hartpury                  86.40 76.80 83.98 80.90 81.68 80.68 83.13 81.92 82.33 80.39 81.53 80.52 82.04 81.50 83.90 83.95 76.98 81.34 12.96 12.66 11.86 13.30 12.66 12.52 11.14 11.84 10.82 11.53 11.34 12.38 12.43 12.53 12.23 12.17 13.48 12.08 2.24 2.81 2.17 2.41  2.60 0.00 1.98 2.77 0.00 2.59 0.00 0.00 2.59 2.20 2.28 2.57 2.21 1.81 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 16.70 15.81 16.73 14.78 13.77 12.78 15.42 17.02 14.91 15.07 13.55 16.56 12.74 14.70 14.01 17.57 14.12 12.58 13.82 17.26 15.81 15.07 14.37 13.56 12.52 14.94 13.66 14.67 13.00 14.08 14.38 14.23 15.87 15.93 13.92 14.42 18.00 15.44 17.18 13.32 16.02
Colchester                                       79.67 68.19 77.88 78.72 75.79 73.96 78.72 79.45 79.73 77.81 79.48 80.08 78.33 77.81 80.12 79.97 75.87 76.30 13.89 13.80 12.62 12.84 13.52 12.96 11.73 12.92 11.80 12.99 12.80 12.86 12.68 12.87 13.61 13.12 14.76 13.18 3.63 2.84 2.41 2.54  2.44 0.00 2.57 2.88 0.00 2.72 0.00 0.00 2.54 3.13 2.50 2.60 2.24 2.44  0.02  0.02  0.03  0.01  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.02  0.01  0.02  0.01  0.01  0.03  0.02  0.02  0.03  0.01  0.01  0.03  0.03  0.01  0.03  0.02  0.02  0.03  0.02  0.02  0.02  0.01  0.02  0.02  0.03  0.01  0.02 15.84 14.95 16.57 13.93 13.92 12.07 15.16 16.26 14.34 14.84 13.04 15.79 12.04 14.03 13.93 17.17 13.97 11.79 13.81 16.65 15.01 14.70 14.05 13.10 12.29 14.43 13.40 13.98 12.99 13.78 14.22 14.21 15.30 15.96 13.41 13.87 17.38 14.95 16.95 12.49 15.41
Detmold                                          83.10 72.80 82.16 77.96 79.23 79.76 80.35 78.05 83.84 76.85 78.79 83.24 82.26 81.10 80.82 83.93 73.37 78.76 12.96 13.01 11.90 12.76 12.60 12.38 11.47 11.96 12.28 11.56 12.32 12.48 12.44 12.21 12.04 12.48 13.51 12.18 3.42 2.68 2.37 2.16  2.58 0.00 2.58 2.82 0.00 2.31 0.00 0.00 2.37 2.35 1.92 2.46 2.66 2.33  0.02  0.01  0.00  0.03  0.01  0.02  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.00  0.02  0.01  0.00  0.03  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.01 13.64 13.07 15.05 12.03 13.70 10.27 14.56 14.54 14.20 14.01 11.93 14.33 10.85 13.13 14.13 15.69 12.10 10.12 14.14 14.75 13.55 13.75 13.76 12.06 11.91 13.63 11.55 12.53 12.60 13.75 12.79 12.76 13.21 15.67 12.07 12.50 15.08 13.39 15.32 10.98 13.51
Nyenheim                                         80.62 69.54 80.66 77.16 77.03 76.58 77.75 76.58 80.27 76.58 80.44 78.96 78.30 76.85 78.46 82.00 75.74 79.04 14.96 13.80 12.80 13.89 13.68 13.49 11.99 13.44 12.86 13.10 13.10 13.18 13.18 13.63 13.94 13.74 14.51 13.70 3.54 2.61 3.78 2.75  2.70 0.00 3.38 3.14 0.00 3.17 0.00 0.00 2.52 2.52 2.29 2.56 2.42 2.44 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.58 13.91 15.97 12.75 14.00 10.97 14.70 15.26 14.21 14.61 12.32 15.00 11.31 13.31 14.14 16.27 13.04 10.70 14.08 15.45 14.31 14.35 14.04 12.52 12.04 14.05 12.53 13.00 12.95 13.78 13.55 13.41 14.06 15.80 12.55 12.93 15.81 13.98 16.08 11.53 14.25
Zeist                                            79.70 70.10 78.04 78.84 75.65 76.18 77.19 75.34 79.32 75.76 80.03 77.44 77.34 78.08 77.19 81.60 74.76 78.08 15.14 13.69 12.62 13.63 13.80 13.60 11.88 13.70 12.88 13.12 13.10 13.12 13.07 13.66 13.80 13.58 14.63 13.74 3.54 2.61 3.78 2.75  2.70 0.00 3.38 3.14 0.00 3.17 0.00 0.00 2.52 2.52 2.29 2.56 2.42 2.44 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.58 13.91 15.97 12.75 14.00 10.97 14.70 15.26 14.21 14.61 12.32 15.00 11.31 13.31 14.14 16.27 13.04 10.70 14.08 15.45 14.31 14.35 14.04 12.52 12.04 14.05 12.53 13.00 12.95 13.78 13.55 13.41 14.06 15.80 12.55 12.93 15.81 13.98 16.08 11.53 14.25
Sterrenwacht Andromeda Meppel                    79.68 70.25 78.46 74.80 75.38 74.38 77.20 75.75 76.30 74.52 80.30 76.89 78.12 77.81 78.45 80.77 73.38 77.67 14.93 13.88 12.80 13.51 13.91 13.42 11.82 13.12 13.08 12.83 13.42 13.25 13.18 13.08 13.34 13.56 14.98 13.36 4.20 2.73 3.30 2.46  3.19 0.00 2.92 3.42 0.00 2.87 0.00 0.00 2.50 2.46 2.38 2.81 2.70 2.66  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 14.38 13.73 15.84 12.61 13.97 10.80 14.67 15.08 14.21 14.54 12.19 14.82 11.19 13.27 14.18 16.16 12.93 10.54 14.06 15.29 14.17 14.23 13.98 12.42 12.02 13.94 12.33 12.92 12.93 13.81 13.43 13.29 13.86 15.74 12.47 12.83 15.64 13.85 15.95 11.44 14.09
Orwell Park                                      85.47 76.50 82.57 82.46 81.70 80.85 83.50 84.24 85.21 81.37 84.00 82.42 85.05 82.06 83.57 84.64 81.00 81.23 14.39 13.58 12.26 13.06 14.22 12.86 12.16 12.90 12.32 13.04 12.92 13.18 13.28 12.91 14.08 13.11 15.10 13.20 2.58 2.86 2.17 2.10  2.33 0.00 2.36 2.58 0.00 2.44 0.00 0.00 2.09 3.23 2.29 2.97 2.12 2.16  0.02  0.02  0.03  0.00  0.02  0.02  0.01  0.01  0.00  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.02  0.00  0.00  0.03  0.02  0.02  0.03  0.00  0.00  0.03  0.03  0.01  0.04  0.01  0.01  0.02  0.02  0.02  0.01  0.00  0.02  0.01  0.02  0.00  0.01 15.69 14.81 16.51 13.77 13.94 11.94 15.12 16.16 14.28 14.81 12.95 15.70 11.93 13.96 13.93 17.10 13.88 11.68 13.85 16.54 14.91 14.67 14.04 13.02 12.25 14.42 13.39 13.82 12.97 13.76 14.18 14.14 15.18 15.95 13.29 13.79 17.25 14.86 16.88 12.36 15.26
Haverhill                                        78.90 68.44 77.33 78.16 77.03 72.55 79.00 76.85 78.22 77.40 78.11 77.20 78.46 77.26 79.56 81.61 73.37 77.26 13.54 13.43 12.12 13.25 13.69 12.82 11.74 12.52 11.70 12.48 12.61 12.65 12.37 12.83 13.28 12.78 14.40 12.98 2.45 2.72 2.70 2.56  2.31 0.00 2.08 2.71 0.00 2.80 0.00 0.00 2.42 2.80 2.32 3.16 2.28 2.24  0.01  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.02 15.91 15.02 16.60 14.00 13.91 12.14 15.17 16.31 14.38 14.85 13.08 15.84 12.09 14.07 13.94 17.22 14.01 11.84 13.80 16.70 15.08 14.72 14.07 13.13 12.30 14.45 13.40 14.06 13.00 13.80 14.24 14.24 15.36 15.96 13.47 13.92 17.44 15.00 16.99 12.56 15.48
Utrecht                                          79.90 71.38 78.87 78.02 77.85 78.24 79.11 78.08 81.92 77.54 81.81 78.41 79.81 77.68 78.03 84.34 77.53 82.60 14.52 13.34 12.60 13.29 14.02 13.09 11.70 12.70 12.96 12.74 12.71 12.62 13.10 13.02 13.38 12.94 14.23 13.63 3.26 2.87 4.05 2.86  2.76 0.00 3.27 3.14 0.00 3.08 0.00 0.00 2.59 2.66 2.28 2.81 2.70 3.04 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 14.58 13.91 15.97 12.75 14.00 10.97 14.70 15.26 14.21 14.61 12.32 15.00 11.31 13.31 14.14 16.27 13.04 10.70 14.08 15.45 14.31 14.35 14.04 12.52 12.04 14.05 12.53 13.00 12.95 13.78 13.55 13.41 14.06 15.80 12.55 12.93 15.81 13.98 16.08 11.53 14.25
Knocknaboola                                     86.74 81.60 83.78 86.76 85.08 82.92 87.79 84.94 83.15 83.12 88.66 85.89 84.23 88.75 85.38 86.28 85.58 85.87 14.30 12.34 11.52 12.48 12.14 12.12 10.50 11.82 10.75 11.04 11.30 12.17 12.28 11.68 11.40 12.07 12.66 12.40 1.73 2.21 1.87 2.12  1.52 0.00 1.96 2.67 0.00 2.34 0.00 0.00 1.74 1.78 2.35 1.52 1.74 1.70 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.01 -0.01  0.00 -0.01 -0.01 -0.02  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.01 -0.01 -0.02 -0.01  0.00  0.00  0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.01  0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00 19.29 17.92 17.59 17.69 13.82 15.31 16.19 19.06 16.33 15.82 15.46 19.16 15.46 17.63 15.48 20.05 15.46 13.68 14.07 19.41 17.26 16.20 14.82 15.97 13.96 16.72 14.81 16.47 15.65 16.35 15.95 15.80 18.33 15.96 15.60 16.64 20.95 17.20 19.08 16.68 18.02
Warsaw-Ostrowik                                  74.43 71.27 77.54 70.11 68.64 73.82 72.35 75.38 75.62 69.72 75.37 75.62 76.65 74.52 74.26 76.14 66.72 76.71 13.70 12.68 12.25 12.70 12.24 13.49 12.89 12.36 13.55 12.10 12.56 13.08 13.48 13.32 13.18 13.27 14.14 13.40 3.72 3.01 2.55 2.43  3.06 0.00 2.93 2.59 0.00 2.79 0.00 0.00 2.42 2.30 2.10 2.53 2.22 2.60  0.01  0.00  0.00  0.00 -0.02  0.01  0.00  0.00  0.00  0.00 -0.01 -0.02  0.00  0.00  0.00  0.00  0.00  0.02 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.02  0.00  0.00  0.00  0.01  0.00 11.09 11.31 12.14 11.05 12.39  9.15 13.56 12.79 13.32 11.27 11.00 13.63  9.82 12.88 13.67 14.51  9.92  9.15 13.16 13.30 11.51 11.93 12.55 11.75 11.33 12.27  9.08 10.48 11.37 12.42 11.31 11.83 11.96 14.49 11.10 11.76 12.93 12.44 13.54  9.85 12.16
Gartensternwarte Schafsweide Schelde             80.22 70.22 79.14 77.56 76.89 76.72 79.00 78.33 82.74 73.97 78.38 81.88 80.88 77.81 79.84 80.78 72.54 77.67 14.28 13.00 11.92 12.23 12.46 12.22 11.35 11.86 12.59 11.78 12.60 12.50 12.52 12.80 12.18 12.30 13.62 12.21 2.84 2.86 2.34 1.78  2.54 0.00 2.30 2.59 0.00 2.06 0.00 0.00 2.42 2.66 2.07 2.58 2.52 2.38  0.03  0.03  0.03  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.03  0.03  0.03  0.01  0.03  0.04  0.03  0.04  0.03  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.02  0.01  0.04  0.03  0.02  0.03  0.04  0.03  0.04  0.02  0.03 13.49 12.92 14.84 11.89 13.67 10.20 14.49 14.38 14.21 13.85 11.84 14.23 10.79 13.16 14.09 15.60 11.93 10.02 14.14 14.63 13.40 13.66 13.73 12.02 11.91 13.58 11.39 12.40 12.58 13.73 12.65 12.66 13.12 15.71 11.95 12.47 14.91 13.33 15.16 10.86 13.43
Marienburg Sternwarte Hildesheim                 81.15 73.46 80.65 77.26 78.82 78.79 79.81 79.56 84.52 75.07 80.85 84.08 81.29 80.00 79.43 81.18 76.29 75.76 13.78 13.03 11.86 12.10 11.90 11.86 11.34 11.54 11.85 11.56 12.40 12.18 12.64 12.96 11.92 12.36 13.68 12.08 3.07 2.66 2.58 1.99  2.58 0.00 2.43 2.84 0.00 2.06 0.00 0.00 2.53 2.57 2.30 2.72 2.46 2.14  0.03  0.02  0.02  0.04  0.04  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.02  0.03  0.02  0.01  0.02  0.03  0.03  0.04  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.00  0.04  0.03  0.02  0.03  0.03  0.03  0.03  0.02  0.03 13.39 12.79 14.74 11.91 13.71 10.20 14.41 14.38 14.17 13.74 11.96 14.25 10.82 13.25 14.08 15.61 11.91  9.87 14.15 14.54 13.29 13.66 13.68 11.99 11.97 13.58 11.34 12.33 12.63 13.79 12.59 12.52 13.17 15.77 11.95 12.47 14.95 13.35 15.19 10.85 13.49
Greens Norton                                    82.48 73.04 79.56 79.12 80.06 75.72 82.03 80.00 80.96 77.94 80.03 80.38 77.91 77.94 82.22 80.94 75.59 79.69 13.00 12.86 12.24 13.14 12.80 12.43 10.95 11.80 11.18 11.86 11.76 12.41 12.40 12.20 12.32 12.56 13.78 12.76 2.50 2.84 2.07 3.06  2.16 0.00 2.41 3.26 0.00 3.54 0.00 0.00 2.26 2.51 2.36 3.26 2.12 2.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01 16.25 15.30 16.63 14.46 13.96 12.47 15.25 16.66 14.61 14.89 13.55 16.27 12.40 14.44 14.01 17.35 14.15 12.18 13.77 16.99 15.43 14.73 14.23 13.22 12.45 14.64 13.50 14.38 13.05 13.96 14.26 14.13 15.71 15.96 13.72 14.15 17.78 15.19 17.19 13.05 15.77
Coddenham Observatory                            77.47 66.37 77.22 79.12 76.06 71.35 75.96 76.44 78.77 75.89 77.15 76.37 77.23 76.03 77.62 79.02 73.38 76.03 14.16 13.46 12.30 13.04 13.50 12.82 11.75 13.04 11.74 12.56 12.68 13.14 12.57 13.14 13.74 13.20 15.16 12.90 2.66 3.07 3.11 2.79  2.64 0.00 2.68 3.06 0.00 2.61 0.00 0.00 2.84 2.71 2.41 3.23 2.35 2.36  0.03  0.02  0.03  0.02  0.03  0.02  0.02  0.02  0.01  0.03  0.03  0.03  0.02  0.03  0.02  0.03  0.03  0.00  0.02  0.04  0.03  0.03  0.03  0.01  0.02  0.03  0.03  0.02  0.04  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.03  0.04  0.01  0.03 15.65 14.71 16.48 13.81 14.01 11.87 15.10 16.15 14.22 14.77 13.12 15.78 11.95 14.10 14.02 17.10 13.90 11.60 13.87 16.51 14.88 14.60 14.03 12.95 12.31 14.40 13.41 13.82 13.05 13.77 14.14 14.00 15.29 15.94 13.31 13.73 17.32 14.82 16.93 12.47 15.25
Leiden                                           81.63 74.65 82.86 79.92 80.74 77.54 81.87 80.41 82.33 78.63 82.90 79.92 78.30 79.87 81.89 83.52 78.92 80.54 14.84 13.38 12.74 13.36 14.34 13.62 12.00 12.98 13.43 13.04 13.33 13.16 13.10 13.48 14.19 13.50 14.49 14.14 2.86 2.53 2.85 2.76  2.46 0.00 3.12 2.45 0.00 2.37 0.00 0.00 2.21 2.32 2.14 2.77 2.10 2.58 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01 14.72 13.97 16.07 12.93 14.09 11.09 14.70 15.45 14.08 14.63 12.60 15.23 11.43 13.53 14.17 16.46 13.19 10.81 14.11 15.59 14.39 14.43 14.06 12.59 12.10 14.17 12.76 13.09 13.02 13.76 13.64 13.46 14.38 15.88 12.67 13.06 16.16 14.10 16.26 11.74 14.48
Levendaal Observatory Leiden                     81.49 73.29 81.34 79.78 79.91 76.45 81.46 79.59 82.46 77.67 80.30 79.23 78.30 79.04 80.66 83.24 76.42 81.91 14.84 13.60 12.86 13.36 14.02 13.73 12.42 13.27 13.33 13.12 13.33 13.27 13.22 13.64 14.30 13.49 14.61 13.66 2.86 2.53 2.85 2.76  2.46 0.00 3.12 2.45 0.00 2.37 0.00 0.00 2.21 2.32 2.14 2.77 2.10 2.58 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01 14.72 13.97 16.07 12.93 14.09 11.09 14.70 15.45 14.08 14.63 12.60 15.23 11.43 13.53 14.17 16.46 13.19 10.81 14.11 15.59 14.39 14.43 14.06 12.59 12.10 14.17 12.76 13.09 13.02 13.76 13.64 13.46 14.38 15.88 12.67 13.06 16.16 14.10 16.26 11.74 14.48
Uiterstegracht Station Leiden                    81.49 73.29 81.34 79.78 79.91 76.45 81.46 79.59 82.46 77.67 80.30 79.23 78.30 79.04 80.66 83.24 76.42 81.91 14.84 13.60 12.86 13.36 14.02 13.73 12.42 13.27 13.33 13.12 13.33 13.27 13.22 13.64 14.30 13.49 14.61 13.66 2.86 2.53 2.85 2.76  2.46 0.00 3.12 2.45 0.00 2.37 0.00 0.00 2.21 2.32 2.14 2.77 2.10 2.58 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01 14.72 13.97 16.07 12.93 14.09 11.09 14.70 15.45 14.08 14.63 12.60 15.23 11.43 13.53 14.17 16.46 13.19 10.81 14.11 15.59 14.39 14.43 14.06 12.59 12.10 14.17 12.76 13.09 13.02 13.76 13.64 13.46 14.38 15.88 12.67 13.06 16.16 14.10 16.26 11.74 14.48
Leiden (before 1860)                             81.63 74.65 82.86 79.92 80.74 77.54 81.87 80.41 82.33 78.63 82.90 79.92 78.30 79.87 81.89 83.52 78.92 80.54 14.84 13.60 12.86 13.36 14.02 13.73 12.42 13.27 13.33 13.12 13.33 13.27 13.22 13.64 14.30 13.49 14.61 13.66 2.86 2.53 2.85 2.76  2.46 0.00 3.12 2.45 0.00 2.37 0.00 0.00 2.21 2.32 2.14 2.77 2.10 2.58 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01 14.72 13.97 16.07 12.93 14.09 11.09 14.70 15.45 14.08 14.63 12.60 15.23 11.43 13.53 14.17 16.46 13.19 10.81 14.11 15.59 14.39 14.43 14.06 12.59 12.10 14.17 12.76 13.09 13.02 13.76 13.64 13.46 14.38 15.88 12.67 13.06 16.16 14.10 16.26 11.74 14.48
Cockfield                                        79.64 68.60 78.02 77.74 75.10 73.56 77.34 75.21 80.54 77.26 77.15 78.57 77.50 78.09 78.33 79.97 73.52 76.03 13.13 13.52 12.38 13.30 13.70 12.58 11.58 12.64 11.36 12.52 13.15 12.83 12.53 12.64 13.02 12.98 14.73 12.98 2.98 2.79 3.22 2.76  2.70 0.00 2.36 2.91 0.00 2.50 0.00 0.00 2.47 2.62 2.34 3.50 2.42 2.54  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 15.80 14.84 16.55 13.96 13.99 12.01 15.13 16.25 14.27 14.80 13.21 15.87 12.06 14.16 14.02 17.17 13.99 11.71 13.84 16.62 14.98 14.62 14.04 13.02 12.34 14.41 13.43 13.98 13.07 13.79 14.18 14.07 15.41 15.95 13.43 13.82 17.44 14.92 17.00 12.60 15.39
Springe                                          80.38 69.28 79.28 76.16 77.72 76.86 78.85 76.96 82.06 74.52 79.21 81.87 80.19 78.36 79.57 80.09 73.24 76.16 13.80 12.87 12.04 12.14 12.34 12.50 11.14 12.23 12.69 11.76 12.02 12.23 12.58 13.03 11.98 12.70 13.63 12.25 2.77 2.72 2.34 1.80  2.87 0.00 2.26 2.88 0.00 1.98 0.00 0.00 2.34 2.63 2.09 2.78 2.56 2.50  0.03  0.02  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.02  0.03  0.03  0.01  0.02  0.04  0.03  0.04  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.00  0.04  0.03  0.02  0.03  0.04  0.03  0.04  0.02  0.03 13.45 12.84 14.80 11.95 13.74 10.22 14.42 14.44 14.17 13.79 12.00 14.28 10.84 13.24 14.09 15.63 11.96  9.91 14.14 14.59 13.34 13.69 13.69 12.01 11.97 13.60 11.39 12.38 12.64 13.81 12.63 12.56 13.20 15.76 11.98 12.49 15.02 13.35 15.24 10.90 13.51
Eldagsen                                         79.09 69.85 77.64 77.97 76.61 76.59 77.34 76.68 82.88 74.93 78.25 81.04 77.58 76.84 79.02 80.36 72.26 73.28 13.80 12.87 12.04 12.14 12.34 12.50 11.14 12.23 12.69 11.76 12.02 12.23 12.58 13.03 11.98 12.70 13.63 12.25 2.77 2.72 2.34 1.80  2.87 0.00 2.26 2.88 0.00 1.98 0.00 0.00 2.34 2.63 2.09 2.78 2.56 2.50  0.03  0.02  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.02  0.03  0.03  0.01  0.02  0.04  0.03  0.04  0.03  0.02  0.02  0.03  0.02  0.03  0.02  0.03  0.02  0.00  0.04  0.03  0.02  0.03  0.04  0.03  0.04  0.02  0.03 13.45 12.84 14.80 11.95 13.74 10.22 14.42 14.44 14.17 13.79 12.00 14.28 10.84 13.24 14.09 15.63 11.96  9.91 14.14 14.59 13.34 13.69 13.69 12.01 11.97 13.60 11.39 12.38 12.64 13.81 12.63 12.56 13.20 15.76 11.98 12.49 15.02 13.35 15.24 10.90 13.51
Stowupland                                       79.91 68.48 76.92 78.19 75.24 72.32 77.06 77.94 79.86 76.44 79.48 78.30 78.19 78.08 79.01 79.56 73.36 76.44 13.70 13.33 12.25 13.10 13.80 12.93 11.83 12.89 11.79 12.60 12.68 13.08 12.38 12.89 13.16 13.10 14.83 12.81 3.20 2.90 3.08 2.62  2.62 0.00 2.72 3.15 0.00 2.57 0.00 0.00 2.96 2.64 2.48 3.26 2.50 2.29  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.01  0.01  0.02  0.02  0.02  0.01  0.02 15.72 14.78 16.51 13.88 14.00 11.94 15.12 16.20 14.24 14.78 13.16 15.83 12.00 14.12 14.02 17.13 13.95 11.65 13.86 16.56 14.93 14.60 14.03 12.99 12.33 14.40 13.42 13.89 13.06 13.78 14.16 14.03 15.35 15.95 13.37 13.77 17.38 14.87 16.96 12.53 15.32
Lindenberg Observatory                           75.13 66.34 76.64 69.93 75.66 72.16 77.17 75.41 76.85 70.28 71.82 79.56 79.48 72.74 77.04 78.88 67.77 74.93 14.04 12.74 12.61 12.84 13.81 13.58 12.58 12.39 13.54 12.48 13.08 12.75 13.27 13.34 13.97 12.96 14.32 14.06 3.99 2.86 2.42 2.30  2.47 0.00 2.44 2.98 0.00 2.34 0.00 0.00 2.72 2.43 2.12 2.68 2.17 2.41 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 12.39 12.32 13.75 11.54 13.29  9.82 14.27 13.78 14.03 13.04 11.50 13.77 10.67 13.39 14.11 15.26 11.08  9.40 14.08 13.97 12.57 12.99 13.24 11.94 11.81 13.44 10.45 11.56 12.25 13.57 11.91 12.16 12.84 15.82 11.71 12.30 14.13 13.18 14.52 10.30 13.22
Cambridge                                        82.00 71.81 78.71 79.01 79.50 75.59 82.15 79.45 80.54 80.00 79.89 80.50 79.97 76.84 79.99 81.34 76.41 77.12 13.56 13.27 12.10 13.17 13.36 12.48 11.82 12.01 11.24 12.24 12.60 12.84 12.14 12.50 12.57 12.91 13.93 12.88 2.79 2.91 2.70 2.46  2.53 0.00 2.56 2.84 0.00 2.81 0.00 0.00 2.42 2.89 2.37 3.40 2.36 2.16  0.02  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.01  0.01  0.02  0.03  0.01  0.02  0.01  0.02  0.01  0.00  0.02  0.02  0.01  0.02  0.01  0.02  0.02  0.01  0.00  0.02  0.00  0.02  0.01 -0.01  0.03  0.01  0.00  0.02  0.03  0.01  0.02  0.01  0.02 16.01 15.04 16.62 14.19 13.99 12.23 15.18 16.42 14.41 14.84 13.36 16.03 12.22 14.28 14.02 17.29 14.10 11.88 13.79 16.79 15.18 14.66 14.10 13.12 12.39 14.47 13.44 14.19 13.09 13.86 14.22 14.13 15.58 15.95 13.59 13.96 17.60 15.06 17.12 12.83 15.58
Warsaw                                           79.39 76.72 75.86 75.09 73.59 77.82 79.24 80.47 80.41 72.19 78.93 80.68 81.04 80.96 78.48 80.79 77.38 80.55 13.08 11.14 11.57 11.84 11.70 12.18 11.58 10.94 12.52 11.16 11.26 11.92 12.25 12.58 12.47 11.79 12.38 12.40 3.52 2.46 2.22 2.22  2.86 0.00 2.83 2.86 0.00 2.84 0.00 0.00 2.34 2.22 2.03 2.46 2.44 2.17  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 11.18 11.26 12.23 11.19 12.54  9.16 13.59 12.85 13.29 11.34 11.12 13.66  9.97 13.03 13.65 14.60 10.04  9.12 13.28 13.33 11.54 12.03 12.47 11.70 11.39 12.33  9.12 10.51 11.41 12.53 11.34 11.71 12.10 14.66 11.14 11.81 13.07 12.47 13.67  9.88 12.29
Daventry Observatory                             83.06 73.57 81.07 80.50 79.36 76.69 82.30 79.04 79.87 77.67 79.34 80.53 78.88 77.94 81.52 81.20 75.46 80.52 13.39 12.88 12.18 13.06 12.70 12.30 11.20 11.32 11.41 11.78 11.80 12.50 12.42 11.93 12.48 12.39 13.52 12.46 2.45 2.74 2.16 2.86  2.22 0.00 1.94 3.04 0.00 3.38 0.00 0.00 2.23 2.82 2.34 3.20 2.10 1.87 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 16.32 15.38 16.63 14.52 13.95 12.52 15.27 16.73 14.65 14.90 13.59 16.33 12.45 14.49 14.01 17.36 14.15 12.26 13.78 17.03 15.49 14.76 14.26 13.26 12.46 14.71 13.53 14.42 13.05 13.97 14.26 14.12 15.75 15.95 13.74 14.19 17.83 15.22 17.19 13.10 15.80
Earls Barton                                     82.22 70.92 79.83 77.04 77.99 77.38 82.30 77.81 79.73 77.12 79.75 78.60 77.91 77.54 79.16 82.03 75.85 80.79 13.00 12.88 11.98 13.31 13.18 12.38 11.17 11.74 11.50 11.94 11.89 12.09 12.34 12.16 12.36 12.84 14.02 12.89 2.60 3.00 2.36 3.14  2.50 0.00 2.05 3.68 0.00 3.28 0.00 0.00 2.30 2.84 2.24 2.99 2.35 2.54  0.03  0.02  0.03  0.02  0.03  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.02  0.03  0.02  0.02  0.02  0.01  0.01  0.04  0.03  0.03  0.02  0.01  0.01  0.04  0.03  0.02  0.03  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.01  0.02 16.19 15.23 16.63 14.40 13.98 12.41 15.23 16.60 14.57 14.88 13.52 16.21 12.35 14.40 14.01 17.34 14.15 12.11 13.76 16.94 15.38 14.70 14.20 13.20 12.44 14.59 13.48 14.34 13.05 13.94 14.26 14.14 15.68 15.96 13.69 14.11 17.74 15.17 17.19 13.00 15.73
Koschny Observatory Noordwijkerhout              80.50 71.66 79.56 77.70 79.22 76.31 78.84 76.85 79.32 74.38 82.08 78.54 77.74 77.40 78.69 83.10 75.18 82.46 14.70 13.77 13.14 13.78 14.24 14.02 12.76 13.40 13.38 13.36 13.10 13.27 13.64 13.56 14.52 14.45 14.97 14.03 2.60 2.38 2.61 2.27  2.41 0.00 2.68 2.46 0.00 2.44 0.00 0.00 2.20 2.21 2.05 2.37 2.04 2.36 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00  0.00 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01  0.00  0.00 -0.02 -0.01 -0.02 -0.02  0.00  0.00 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02  0.00 -0.01 14.72 13.97 16.07 12.93 14.09 11.09 14.70 15.45 14.08 14.63 12.60 15.23 11.43 13.53 14.17 16.46 13.19 10.81 14.11 15.59 14.39 14.43 14.06 12.59 12.10 14.17 12.76 13.09 13.02 13.76 13.64 13.46 14.38 15.88 12.67 13.06 16.16 14.10 16.26 11.74 14.48
Astronomical Observatory Borowiec                73.18 69.41 78.57 71.67 75.10 73.56 76.60 74.44 76.72 72.19 77.02 77.91 78.40 74.11 73.85 80.66 67.40 74.79 14.32 12.42 12.00 12.68 13.68 12.76 12.52 12.74 13.27 12.52 12.55 13.34 13.28 13.58 13.37 12.88 14.38 12.87 3.36 2.76 2.48 2.04  2.74 0.00 2.05 2.52 0.00 2.56 0.00 0.00 2.36 2.47 2.12 2.14 2.34 2.25  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00 11.81 11.92 13.12 11.20 12.83  9.54 14.02 13.38 13.72 12.33 11.21 13.57 10.39 13.38 13.96 15.09 10.69  9.35 13.98 13.71 12.05 12.48 12.83 11.78 11.59 12.98  9.78 10.91 11.81 13.10 11.61 11.97 12.48 15.38 11.48 11.94 13.50 12.78 14.06 10.02 12.76
Deep Sky Observatorium Bad Bentheim              79.58 67.91 76.54 77.29 76.48 77.00 77.06 75.62 78.77 75.34 78.24 76.64 77.31 79.04 77.75 80.90 71.02 77.81 14.66 12.98 12.58 13.14 13.70 13.11 12.02 12.83 12.38 12.45 12.57 12.66 13.16 12.86 12.76 13.07 13.94 13.16 3.14 2.67 3.27 2.15  3.16 0.00 2.39 2.90 0.00 3.04 0.00 0.00 2.64 2.72 2.72 2.66 2.62 2.53  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00 14.00 13.37 15.53 12.44 13.98 10.52 14.61 14.88 14.10 14.29 12.20 14.63 11.11 13.26 14.18 16.00 12.64 10.27 14.07 14.97 13.85 14.01 13.84 12.19 11.99 13.77 12.03 12.78 12.87 13.85 13.13 12.98 13.67 15.68 12.32 12.67 15.52 13.63 15.81 11.31 13.86
Gehrden                                          84.97 77.37 81.19 79.50 78.82 80.03 82.70 80.66 85.48 79.18 80.17 84.48 81.56 81.50 82.90 84.76 77.13 78.90 14.02 13.25 12.16 12.61 12.51 12.72 11.50 12.20 12.99 11.72 12.28 12.38 12.68 12.81 12.14 12.54 14.02 12.54 3.26 2.90 2.57 1.98  2.64 0.00 2.95 3.18 0.00 2.30 0.00 0.00 2.48 2.59 2.41 2.87 2.91 2.57  0.03  0.03  0.03  0.04  0.05  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.03  0.04  0.03  0.04  0.03  0.01  0.03  0.04  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.03  0.04  0.02  0.00  0.05  0.03  0.02  0.03  0.04  0.03  0.04  0.02  0.04 13.51 12.89 14.87 11.99 13.76 10.24 14.45 14.49 14.17 13.85 12.03 14.32 10.86 13.23 14.10 15.66 12.02  9.95 14.14 14.63 13.39 13.73 13.70 12.03 11.98 13.61 11.45 12.42 12.65 13.82 12.68 12.59 13.23 15.75 12.01 12.50 15.09 13.36 15.29 10.94 13.53
NNHS Drummonds Observatory                       83.81 73.60 81.34 80.81 80.47 78.48 82.17 81.78 81.10 79.18 80.16 79.70 80.66 78.76 82.10 83.82 79.74 78.46 13.10 12.77 12.10 12.88 13.23 12.30 11.20 11.73 11.42 12.08 11.83 12.27 12.36 12.10 12.48 12.76 13.88 12.64 2.31 3.17 2.38 2.98  2.51 0.00 1.92 3.65 0.00 3.31 0.00 0.00 2.54 3.46 2.24 3.12 2.17 2.34  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01 16.25 15.30 16.63 14.46 13.96 12.47 15.25 16.66 14.61 14.89 13.55 16.27 12.40 14.44 14.01 17.35 14.15 12.18 13.77 16.99 15.43 14.73 14.23 13.22 12.45 14.64 13.50 14.38 13.05 13.96 14.26 14.13 15.71 15.96 13.72 14.15 17.78 15.19 17.19 13.05 15.77
The Spaceguard Centre Knighton                   83.23 79.46 85.62 81.99 81.96 79.88 83.53 80.96 81.51 81.76 83.44 83.54 81.48 82.74 85.99 85.32 77.27 83.95 13.08 12.06 10.97 12.05 12.42 11.68 10.19 10.86 10.26 10.94 10.98 11.62 12.03 11.52 10.83 11.50 12.52 11.33 1.80 2.36 1.72 1.76  2.32 0.00 1.78 2.65 0.00 1.88 0.00 0.00 2.01 1.90 1.67 2.17 1.60 1.76  0.14  0.11  0.14  0.11  0.13  0.11  0.12  0.13  0.09  0.13  0.13  0.16  0.11  0.15  0.11  0.13  0.12  0.06  0.08  0.17  0.15  0.14  0.12  0.10  0.09  0.17  0.14  0.11  0.15  0.14  0.11  0.09  0.14  0.13  0.10  0.10  0.16  0.13  0.17  0.09  0.12 16.85 15.92 16.71 15.03 13.77 12.87 15.39 17.04 14.96 15.03 13.82 16.80 12.88 15.00 14.05 17.61 14.18 12.65 13.85 17.33 15.92 14.95 14.39 13.65 12.67 15.03 13.77 14.77 12.97 14.08 14.32 14.10 16.02 15.81 13.99 14.48 18.09 15.52 17.27 13.65 16.06
Hemingford Abbots                                82.22 72.86 80.80 78.14 80.19 77.24 82.31 78.63 78.77 77.12 80.16 78.05 79.84 79.72 80.43 82.30 74.76 80.52 12.96 12.54 12.20 12.80 12.86 12.36 10.86 11.52 11.04 11.52 11.20 12.13 12.16 11.96 12.06 12.24 13.39 12.46 3.07 2.85 2.46 2.60  2.52 0.00 1.87 2.54 0.00 2.80 0.00 0.00 2.16 3.62 2.06 3.09 2.16 2.24 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 16.39 15.45 16.65 14.58 13.93 12.57 15.30 16.80 14.69 14.92 13.62 16.40 12.52 14.55 14.01 17.40 14.15 12.33 13.80 17.08 15.55 14.81 14.29 13.30 12.48 14.78 13.56 14.47 13.05 13.99 14.27 14.11 15.79 15.94 13.76 14.22 17.88 15.26 17.20 13.16 15.84
Leamington Spa                                   81.58 74.34 77.75 80.40 79.78 75.18 82.00 80.13 80.68 80.14 79.34 79.26 78.60 76.44 81.83 81.89 77.81 78.08 13.28 13.22 12.27 13.33 13.32 12.77 11.88 11.70 11.54 12.00 12.57 12.43 12.48 12.20 12.74 12.86 14.10 12.80 2.72 3.06 2.57 2.61  2.32 0.00 2.55 2.96 0.00 2.92 0.00 0.00 2.28 2.64 2.17 3.63 2.42 2.10  0.03  0.03  0.03  0.03  0.03  0.02  0.03  0.03  0.02  0.03  0.03  0.05  0.02  0.03  0.02  0.04  0.02  0.01  0.02  0.04  0.03  0.04  0.02  0.03  0.02  0.03  0.03  0.03  0.02  0.04  0.03  0.01  0.04  0.03  0.01  0.03  0.05  0.03  0.04  0.02  0.03 16.07 15.10 16.63 14.27 13.99 12.29 15.19 16.48 14.46 14.86 13.42 16.09 12.27 14.32 14.02 17.32 14.12 11.95 13.77 16.84 15.25 14.67 14.13 13.14 12.41 14.50 13.45 14.25 13.08 13.89 14.24 14.14 15.62 15.95 13.63 14.01 17.64 15.10 17.15 12.90 15.64
Inastars Observatory Potsdam (before 2006)       77.32 70.38 76.92 73.94 74.28 75.89 77.19 73.26 78.63 72.19 74.00 78.19 79.50 76.57 77.88 77.61 68.62 74.80 13.46 12.64 12.50 12.82 13.13 13.18 12.25 12.16 13.18 12.08 12.52 12.08 13.02 13.52 13.52 13.04 13.93 12.85 3.62 3.09 2.62 2.32  2.37 0.00 2.34 2.79 0.00 2.12 0.00 0.00 2.68 2.28 2.22 2.42 2.22 2.59  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.02  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.02  0.01  0.00  0.00  0.01  0.01  0.02  0.00  0.01 12.60 12.38 14.00 11.59 13.38  9.88 14.26 13.85 14.11 13.24 11.59 13.86 10.73 13.36 14.09 15.34 11.34  9.47 14.13 14.06 12.70 13.18 13.41 11.95 11.83 13.48 10.65 11.71 12.38 13.63 12.03 12.20 12.94 15.86 11.77 12.34 14.35 13.25 14.67 10.41 13.28
Potsdam                                          79.08 73.49 78.56 73.40 75.52 77.27 79.53 74.76 81.51 76.44 76.20 81.07 81.29 76.03 77.19 79.66 69.45 77.40 13.46 12.64 12.50 12.82 13.13 13.18 12.25 12.16 13.18 12.08 12.52 12.08 13.02 13.52 13.52 13.04 13.93 12.85 3.62 3.09 2.62 2.32  2.37 0.00 2.34 2.79 0.00 2.12 0.00 0.00 2.68 2.28 2.22 2.42 2.22 2.59  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.57 12.29 13.92 11.67 13.45  9.89 14.21 13.91 14.02 13.19 11.72 13.92 10.84 13.44 14.08 15.39 11.39  9.36 14.12 14.04 12.64 13.20 13.33 11.94 11.88 13.48 10.67 11.71 12.40 13.70 12.01 12.11 13.04 15.89 11.80 12.38 14.48 13.26 14.75 10.46 13.35
Poznan                                           77.38 73.25 80.91 76.74 78.13 78.10 81.99 77.88 80.55 74.93 79.07 83.40 82.40 76.72 77.07 82.30 74.17 77.67 13.72 11.44 11.60 11.87 13.11 12.80 11.40 11.80 12.98 11.58 11.94 12.32 12.49 13.09 13.42 12.35 13.14 12.42 3.59 2.93 2.54 1.98  2.60 0.00 2.43 2.66 0.00 2.55 0.00 0.00 2.38 2.46 2.04 2.41 2.18 2.28  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00  0.00 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00 11.79 11.83 13.08 11.30 12.92  9.53 13.99 13.40 13.63 12.28 11.34 13.64 10.49 13.46 13.94 15.12 10.76  9.25 13.98 13.72 12.02 12.51 12.77 11.77 11.61 12.94  9.80 10.91 11.81 13.18 11.62 11.88 12.60 15.42 11.50 11.99 13.67 12.77 14.15 10.05 12.86
Berlin-Babelsberg                                78.76 76.02 80.64 73.13 76.20 77.54 79.96 75.86 81.50 76.85 78.94 81.20 82.12 78.35 79.30 81.04 72.89 78.77 14.01 12.96 12.12 12.72 13.12 12.96 12.52 12.08 13.14 12.00 12.42 12.22 13.08 13.38 13.39 12.60 13.66 12.97 3.64 3.34 2.70 2.55  2.54 0.00 2.70 3.04 0.00 2.23 0.00 0.00 2.63 2.44 2.30 2.60 2.36 2.90  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.57 12.29 13.92 11.67 13.45  9.89 14.21 13.91 14.02 13.19 11.72 13.92 10.84 13.44 14.08 15.39 11.39  9.36 14.12 14.04 12.64 13.20 13.33 11.94 11.88 13.48 10.67 11.71 12.40 13.70 12.01 12.11 13.04 15.89 11.80 12.38 14.48 13.26 14.75 10.46 13.35
Mueggelheim                                      81.81 78.64 83.92 77.54 79.36 82.50 83.10 79.15 83.43 77.81 80.98 82.99 83.22 80.96 82.30 85.44 75.97 80.41 13.64 12.98 12.62 12.82 13.25 13.26 12.83 12.19 12.97 12.44 12.65 12.50 13.25 13.76 13.91 12.70 14.00 13.58 3.86 2.67 2.40 2.14  2.28 0.00 2.45 2.49 0.00 2.11 0.00 0.00 2.39 2.34 1.92 2.82 2.17 2.06 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00 12.42 12.25 13.75 11.64 13.39  9.85 14.23 13.84 13.96 13.03 11.66 13.84 10.81 13.46 14.08 15.34 11.20  9.31 14.08 13.98 12.54 13.05 13.22 11.94 11.86 13.44 10.52 11.58 12.29 13.66 11.92 12.07 12.98 15.87 11.74 12.36 14.33 13.20 14.65 10.39 13.30
Stakenbridge                                     84.66 75.56 81.91 80.91 80.19 78.20 81.76 79.86 81.51 79.56 81.26 79.97 80.11 82.06 82.23 83.40 77.27 80.38 12.92 12.27 11.27 12.94 12.63 12.12 10.62 11.12 10.30 11.04 11.19 11.80 12.08 11.41 11.80 11.45 12.95 11.88 2.02 2.62 2.28 2.46  2.28 0.00 2.08 2.54 0.00 2.46 0.00 0.00 2.32 3.12 2.18 2.30 1.85 1.96 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 16.60 15.62 16.73 14.85 14.00 12.72 15.35 16.97 14.77 14.96 13.96 16.75 12.78 14.96 14.12 17.58 14.26 12.43 13.89 17.25 15.76 14.86 14.35 13.44 12.66 14.98 13.74 14.65 13.15 14.07 14.25 13.96 16.07 15.84 13.80 14.31 18.09 15.43 17.34 13.54 15.92
Inastars Observatory Potsdam (since 2006)        85.60 81.86 84.62 78.02 80.06 81.28 85.72 81.21 84.66 79.59 81.40 86.01 85.42 82.33 83.74 83.78 77.90 76.44 13.76 12.98 12.62 12.81 13.20 13.24 12.48 12.44 13.11 11.98 12.44 12.25 13.02 13.57 13.52 12.70 14.24 13.46 3.76 3.34 2.62 2.72  2.62 0.00 2.69 2.99 0.00 2.30 0.00 0.00 2.55 2.41 2.43 2.51 2.54 2.96  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.57 12.29 13.92 11.67 13.45  9.89 14.21 13.91 14.02 13.19 11.72 13.92 10.84 13.44 14.08 15.39 11.39  9.36 14.12 14.04 12.64 13.20 13.33 11.94 11.88 13.48 10.67 11.71 12.40 13.70 12.01 12.11 13.04 15.89 11.80 12.38 14.48 13.26 14.75 10.46 13.35
Platanus Observatory Lusowko                     73.76 70.60 75.56 73.09 73.04 74.52 75.39 75.83 75.76 73.56 78.26 79.83 79.24 75.20 76.24 78.19 68.37 71.78 14.86 12.96 12.22 12.38 13.70 12.70 12.22 12.20 13.33 12.40 12.58 13.46 13.39 13.66 13.58 13.22 14.59 13.10 3.59 3.16 2.83 2.16  3.00 0.00 2.64 2.84 0.00 2.84 0.00 0.00 2.35 2.68 2.45 2.58 2.69 2.64  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 11.83 11.87 13.13 11.33 12.96  9.56 14.02 13.44 13.66 12.33 11.35 13.64 10.53 13.48 13.96 15.14 10.78  9.24 14.00 13.74 12.05 12.53 12.81 11.79 11.63 12.99  9.86 10.96 11.85 13.22 11.63 11.90 12.64 15.45 11.53 12.02 13.71 12.81 14.19 10.07 12.92
Kinver                                           84.38 74.76 82.06 81.76 79.76 78.37 82.03 82.06 80.00 80.39 80.98 80.80 79.42 80.13 81.27 84.09 77.54 79.84 12.72 12.27 11.21 12.73 12.92 12.14 10.76 11.31 10.25 11.12 11.22 11.55 12.11 11.34 11.73 11.56 13.10 11.80 2.02 2.62 2.28 2.46  2.28 0.00 2.08 2.54 0.00 2.46 0.00 0.00 2.32 3.12 2.18 2.30 1.85 1.96 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 16.60 15.62 16.73 14.85 14.00 12.72 15.35 16.97 14.77 14.96 13.96 16.75 12.78 14.96 14.12 17.58 14.26 12.43 13.89 17.25 15.76 14.86 14.35 13.44 12.66 14.98 13.74 14.65 13.15 14.07 14.25 13.96 16.07 15.84 13.80 14.31 18.09 15.43 17.34 13.54 15.92
Eden Observatory Banham                          76.57 70.55 77.06 79.44 75.38 76.31 79.12 76.58 81.10 76.16 78.52 74.86 77.64 75.76 76.82 80.52 72.82 76.44 13.79 13.32 12.48 13.00 13.54 12.62 12.12 12.42 11.68 12.41 12.88 12.88 12.52 12.79 13.31 12.97 14.82 12.50 3.24 2.95 3.01 2.41  2.64 0.00 2.44 3.20 0.00 2.70 0.00 0.00 2.42 3.42 2.58 3.18 2.48 2.83  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 15.68 14.67 16.48 13.92 14.07 11.88 15.08 16.20 14.18 14.74 13.34 15.91 12.03 14.25 14.10 17.15 13.98 11.57 13.88 16.53 14.90 14.53 14.01 12.93 12.40 14.39 13.44 13.89 13.15 13.81 14.12 13.89 15.46 15.94 13.39 13.73 17.43 14.84 17.00 12.65 15.29
Wilhelm Foerster Observatory Berlin              79.59 75.77 80.78 74.97 77.86 78.38 83.38 77.24 85.34 73.42 78.25 82.99 83.36 76.85 81.22 83.24 74.12 78.36 12.86 12.21 12.24 12.47 12.62 12.48 11.42 11.53 12.53 11.51 12.42 11.59 12.57 13.20 13.12 12.11 13.18 12.94 3.59 3.20 2.54 2.37  2.44 0.00 2.46 2.55 0.00 2.24 0.00 0.00 2.66 2.42 2.23 2.58 2.37 2.38 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 12.52 12.27 13.86 11.65 13.44  9.88 14.22 13.88 14.00 13.14 11.70 13.89 10.83 13.45 14.08 15.37 11.33  9.34 14.10 14.02 12.61 13.15 13.29 11.94 11.87 13.47 10.62 11.66 12.36 13.69 11.97 12.09 13.02 15.88 11.78 12.38 14.43 13.24 14.72 10.44 13.33
Pymoor                                           79.22 71.37 78.71 78.69 77.58 74.90 81.05 76.72 78.90 78.35 78.52 78.44 77.78 74.52 78.49 81.34 76.71 76.71 13.65 13.21 12.26 13.80 13.88 12.62 12.06 12.28 11.66 12.48 12.74 12.95 12.62 12.57 13.08 13.22 14.06 13.02 2.98 2.76 2.47 2.34  2.25 0.00 2.70 2.50 0.00 2.66 0.00 0.00 2.64 2.30 2.41 3.14 2.70 2.22 -0.03 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.02 -0.01 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.03 -0.03 -0.02 -0.03 -0.03 -0.02 -0.03 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 15.89 14.88 16.58 14.16 14.07 12.11 15.13 16.36 14.29 14.79 13.48 16.06 12.19 14.35 14.09 17.27 14.11 11.74 13.84 16.70 15.08 14.56 14.05 13.02 12.44 14.45 13.48 14.12 13.19 13.86 14.17 13.99 15.64 15.94 13.54 13.86 17.60 14.99 17.14 12.88 15.49
Archenhold Sternwarte Berlin-Treptow             81.06 77.32 80.91 76.06 78.40 79.62 81.04 78.88 84.11 76.16 78.39 83.40 84.18 79.45 80.26 81.04 72.61 79.04 12.30 11.70 11.80 11.86 12.39 12.48 11.28 11.07 12.74 11.46 11.94 11.68 12.42 12.86 13.12 11.88 12.87 12.80 3.64 2.94 2.38 2.46  2.44 0.00 2.22 2.38 0.00 2.25 0.00 0.00 2.37 2.26 2.28 2.66 2.26 2.46 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 12.47 12.26 13.81 11.65 13.42  9.87 14.22 13.86 13.98 13.08 11.68 13.86 10.82 13.45 14.08 15.36 11.26  9.33 14.09 14.00 12.58 13.10 13.26 11.94 11.86 13.46 10.57 11.62 12.32 13.67 11.94 12.08 13.00 15.87 11.76 12.37 14.39 13.22 14.68 10.42 13.32
Berlin (1835-1913)                               83.56 79.24 81.06 75.64 82.40 80.85 84.62 81.34 85.48 76.30 79.90 85.18 86.11 80.28 82.78 84.47 77.06 80.41 12.24 11.50 11.77 12.28 11.75 12.12 11.04 10.63 12.26 11.44 11.84 11.16 12.20 12.90 12.80 11.80 13.16 12.78 3.64 3.08 2.34 2.52  2.37 0.00 2.53 2.50 0.00 2.22 0.00 0.00 2.68 2.36 2.37 2.63 2.34 2.58 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 12.47 12.26 13.81 11.65 13.42  9.87 14.22 13.86 13.98 13.08 11.68 13.86 10.82 13.45 14.08 15.36 11.26  9.33 14.09 14.00 12.58 13.10 13.26 11.94 11.86 13.46 10.57 11.62 12.32 13.67 11.94 12.08 13.00 15.87 11.76 12.37 14.39 13.22 14.68 10.42 13.32
Resse Observatory                                79.20 71.30 78.46 75.32 75.38 78.65 77.48 77.10 81.37 75.07 79.62 79.12 80.61 78.36 80.54 82.28 72.11 77.26 13.86 12.78 12.28 12.92 12.46 12.70 11.58 12.34 12.40 11.82 12.40 12.60 12.61 12.48 12.14 12.46 13.49 12.54 3.04 2.71 2.60 2.38  2.72 0.00 2.92 2.84 0.00 2.22 0.00 0.00 2.62 2.47 2.30 2.50 2.47 2.51  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 13.41 12.76 14.77 12.01 13.81 10.23 14.37 14.49 14.13 13.74 12.15 14.34 10.91 13.33 14.08 15.66 12.00  9.81 14.15 14.54 13.29 13.72 13.66 11.99 12.04 13.63 11.40 12.36 12.70 13.87 12.61 12.45 13.28 15.80 12.00 12.51 15.13 13.37 15.32 10.93 13.58
Dingle Observatory Montgomery                    85.68 83.10 86.98 84.50 83.34 83.05 86.42 83.43 82.20 84.36 83.44 86.83 83.13 84.38 85.99 87.93 78.10 83.95 13.20 12.28 10.94 12.46 12.15 11.59 10.64 10.68 10.02 10.68 10.74 11.94 12.10 11.24 10.93 11.18 12.85 11.50 1.84 2.38 1.70 1.96  2.14 0.00 2.05 2.09 0.00 1.98 0.00 0.00 2.01 1.82 1.81 2.13 1.85 1.60  0.10  0.08  0.10  0.10  0.10  0.08  0.09  0.10  0.07  0.11  0.10  0.13  0.08  0.11  0.08  0.10  0.09  0.04  0.07  0.12  0.12  0.11  0.08  0.08  0.07  0.12  0.09  0.10  0.10  0.11  0.08  0.05  0.11  0.09  0.07  0.09  0.13  0.09  0.12  0.06  0.09 16.79 15.81 16.72 15.04 13.89 12.85 15.33 17.01 14.89 14.96 14.03 16.89 12.90 15.13 14.11 17.61 14.25 12.58 13.88 17.32 15.90 14.85 14.37 13.59 12.73 15.03 13.82 14.75 13.05 14.09 14.26 13.95 16.12 15.74 13.92 14.42 18.11 15.54 17.33 13.78 16.00
Wyncroft Observatory Attleborough                77.32 68.60 78.16 78.72 74.55 75.20 76.24 77.68 78.90 77.81 78.66 76.51 79.02 75.62 77.66 80.24 73.92 76.85 14.05 13.13 12.50 13.26 13.63 12.74 11.96 12.58 11.54 12.41 12.73 12.87 12.70 12.58 13.44 12.84 14.80 12.64 3.19 3.06 3.52 2.38  2.79 0.00 2.44 2.42 0.00 2.68 0.00 0.00 2.25 2.80 2.44 3.11 2.12 2.64  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 15.68 14.67 16.48 13.92 14.07 11.88 15.08 16.20 14.18 14.74 13.34 15.91 12.03 14.25 14.10 17.15 13.98 11.57 13.88 16.53 14.90 14.53 14.01 12.93 12.40 14.39 13.44 13.89 13.15 13.81 14.12 13.89 15.46 15.94 13.39 13.73 17.43 14.84 17.00 12.65 15.29
Ragdon                                           85.25 79.38 84.66 82.16 82.78 83.32 83.40 79.72 83.02 80.38 83.58 82.44 82.86 82.06 86.40 85.32 78.22 83.95 13.10 11.99 11.06 12.48 12.30 11.55 10.76 10.86 10.32 11.30 10.92 12.03 12.00 11.20 11.06 11.70 12.76 11.79 1.86 2.41 1.66 2.09  2.08 0.00 2.00 2.23 0.00 2.58 0.00 0.00 2.06 2.04 2.15 1.76 1.74 2.06  0.10  0.08  0.10  0.10  0.09  0.08  0.09  0.10  0.07  0.11  0.10  0.13  0.09  0.10  0.08  0.11  0.08  0.05  0.08  0.12  0.11  0.11  0.08  0.10  0.08  0.11  0.09  0.10  0.10  0.11  0.09  0.05  0.13  0.09  0.07  0.09  0.13  0.09  0.12  0.07  0.09 16.74 15.76 16.74 14.99 13.94 12.81 15.36 17.02 14.86 14.98 14.03 16.87 12.87 15.10 14.11 17.61 14.26 12.53 13.89 17.32 15.88 14.88 14.37 13.55 12.73 15.02 13.81 14.74 13.10 14.09 14.27 13.95 16.12 15.79 13.88 14.39 18.11 15.52 17.34 13.72 15.99
Urania Observatory Berlin                        83.28 78.84 82.43 77.18 82.80 81.96 85.86 82.58 86.57 76.98 81.68 84.77 85.15 82.06 83.86 85.98 78.03 81.50 12.14 11.38 11.50 12.00 11.76 12.70 11.12 10.74 12.40 11.42 11.66 11.38 12.43 12.89 12.89 11.66 12.66 12.49 3.64 3.08 2.34 2.52  2.37 0.00 2.53 2.50 0.00 2.22 0.00 0.00 2.68 2.36 2.37 2.63 2.34 2.58 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 12.52 12.27 13.86 11.65 13.44  9.88 14.22 13.88 14.00 13.14 11.70 13.89 10.83 13.45 14.08 15.37 11.33  9.34 14.10 14.02 12.61 13.15 13.29 11.94 11.87 13.47 10.62 11.66 12.36 13.69 11.97 12.09 13.02 15.88 11.78 12.38 14.43 13.24 14.72 10.44 13.33
Church Stretton                                  86.41 79.22 84.66 84.24 82.23 85.12 84.09 81.24 82.32 81.48 83.04 84.22 83.27 83.42 85.84 84.50 78.78 83.54 13.10 11.99 11.06 12.48 12.30 11.55 10.76 10.86 10.32 11.30 10.92 12.03 12.00 11.20 11.06 11.70 12.76 11.79 1.86 2.41 1.66 2.09  2.08 0.00 2.00 2.23 0.00 2.58 0.00 0.00 2.06 2.04 2.15 1.76 1.74 2.06  0.07  0.06  0.07  0.07  0.07  0.06  0.06  0.07  0.05  0.07  0.07  0.10  0.06  0.08  0.06  0.08  0.06  0.03  0.05  0.09  0.08  0.08  0.06  0.06  0.05  0.08  0.06  0.07  0.07  0.08  0.06  0.04  0.08  0.07  0.05  0.06  0.09  0.07  0.08  0.05  0.07 16.74 15.76 16.74 14.99 13.94 12.81 15.36 17.02 14.86 14.98 14.03 16.87 12.87 15.10 14.11 17.61 14.26 12.53 13.89 17.32 15.88 14.88 14.37 13.55 12.73 15.02 13.81 14.74 13.10 14.09 14.27 13.95 16.12 15.79 13.88 14.39 18.11 15.52 17.34 13.72 15.99
Brelingen                                        78.95 71.00 76.26 74.32 73.18 78.10 77.19 75.44 82.46 73.28 79.20 78.57 79.37 78.90 79.69 80.63 69.76 76.57 13.84 13.18 12.20 12.78 12.57 12.89 11.43 12.11 12.58 11.72 12.40 12.39 12.92 12.46 12.11 12.68 13.36 12.61 3.27 2.66 2.30 2.33  2.64 0.00 2.64 2.88 0.00 2.24 0.00 0.00 2.68 2.82 2.24 2.45 2.42 2.54  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 13.41 12.76 14.77 12.01 13.81 10.23 14.37 14.49 14.13 13.74 12.15 14.34 10.91 13.33 14.08 15.66 12.00  9.81 14.15 14.54 13.29 13.72 13.66 11.99 12.04 13.63 11.40 12.36 12.70 13.87 12.61 12.45 13.28 15.80 12.00 12.51 15.13 13.37 15.32 10.93 13.58
Falkensee                                        77.72 70.31 77.06 73.97 75.65 75.34 76.78 74.08 79.86 72.06 77.97 79.84 81.16 77.12 76.76 81.32 70.26 74.24 13.65 12.72 12.82 12.69 12.90 13.18 12.21 12.14 13.02 11.90 12.44 12.40 12.93 13.16 13.42 12.77 14.14 13.24 3.80 3.26 2.52 2.55  2.42 0.00 2.54 2.69 0.00 2.28 0.00 0.00 2.53 2.36 2.09 2.20 2.38 2.74  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.57 12.29 13.92 11.67 13.45  9.89 14.21 13.91 14.02 13.19 11.72 13.92 10.84 13.44 14.08 15.39 11.39  9.36 14.12 14.04 12.64 13.20 13.33 11.94 11.88 13.48 10.67 11.71 12.40 13.70 12.01 12.11 13.04 15.89 11.80 12.38 14.48 13.26 14.75 10.46 13.35
Szamotuly-Galowo                                 72.30 67.06 76.65 71.11 73.73 75.76 73.58 74.72 75.07 73.56 75.10 77.64 79.09 74.52 73.99 76.55 66.72 72.33 14.42 12.73 12.30 12.48 13.36 12.80 12.22 12.04 13.43 12.66 12.43 13.56 13.16 13.60 13.50 12.76 14.40 13.26 3.54 3.28 2.75 2.22  3.08 0.00 2.76 2.97 0.00 2.36 0.00 0.00 2.28 2.60 2.24 2.48 2.61 2.78 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 11.88 11.90 13.18 11.35 13.00  9.58 14.05 13.48 13.69 12.37 11.36 13.65 10.56 13.50 13.98 15.16 10.81  9.24 14.02 13.76 12.08 12.55 12.84 11.80 11.65 13.05  9.92 11.02 11.89 13.27 11.65 11.92 12.68 15.49 11.55 12.05 13.76 12.85 14.22 10.09 12.97
Werrington                                       80.14 74.16 78.30 78.60 80.88 76.96 81.48 80.82 79.72 80.55 80.16 76.95 78.46 75.48 80.41 80.94 76.68 75.89 13.70 12.80 12.24 13.20 13.30 12.78 11.66 11.91 11.66 12.47 12.48 12.40 12.38 12.36 12.80 12.83 14.05 12.90 2.88 3.12 2.68 2.47  2.62 0.00 2.64 2.98 0.00 3.16 0.00 0.00 2.45 3.34 2.48 2.88 2.49 2.26  0.04  0.04  0.05  0.03  0.04  0.03  0.04  0.04  0.02  0.04  0.04  0.06  0.03  0.04  0.03  0.04  0.03  0.01  0.02  0.05  0.04  0.04  0.03  0.03  0.03  0.05  0.04  0.03  0.04  0.05  0.03  0.02  0.04  0.04  0.02  0.03  0.05  0.03  0.05  0.02  0.03 16.03 15.01 16.62 14.31 14.08 12.24 15.16 16.46 14.39 14.82 13.60 16.17 12.29 14.45 14.08 17.33 14.18 11.87 13.81 16.82 15.22 14.59 14.11 13.08 12.48 14.51 13.51 14.25 13.17 13.92 14.20 14.02 15.74 15.94 13.63 13.96 17.69 15.08 17.22 13.03 15.62
Ostrorog                                         72.19 67.90 76.54 70.16 73.04 74.14 71.26 75.00 75.89 71.37 76.60 78.74 76.75 72.06 73.84 75.45 65.60 71.50 14.35 12.42 12.60 12.43 13.42 12.58 12.18 12.15 13.34 12.50 12.18 13.20 13.06 13.58 13.44 12.72 14.12 12.98 3.54 3.28 2.75 2.22  3.08 0.00 2.76 2.97 0.00 2.36 0.00 0.00 2.28 2.60 2.24 2.48 2.61 2.78  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 11.84 11.82 13.13 11.45 13.08  9.59 14.01 13.50 13.59 12.32 11.51 13.72 10.67 13.57 13.93 15.20 10.89  9.14 14.02 13.76 12.04 12.58 12.79 11.77 11.67 13.01  9.94 11.02 11.89 13.35 11.64 11.83 12.79 15.52 11.57 12.08 13.91 12.86 14.30 10.13 13.06
6ROADS Observatory 1 Wojnowko                    77.44 70.96 79.70 72.97 75.93 76.34 78.68 76.50 79.59 74.66 78.66 80.66 79.92 77.54 76.36 80.11 71.28 74.38 14.36 12.21 12.07 12.34 13.20 13.02 12.17 12.07 13.13 12.19 12.55 12.87 12.98 13.28 13.38 12.79 14.34 12.84 3.61 3.00 2.64 2.21  2.93 0.00 2.07 2.66 0.00 2.49 0.00 0.00 2.17 2.43 2.46 2.82 2.53 2.68  0.00  0.00  0.00  0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.01  0.00 11.77 11.75 13.04 11.41 13.01  9.53 13.96 13.42 13.53 12.23 11.49 13.71 10.59 13.54 13.91 15.16 10.84  9.15 13.98 13.73 11.98 12.53 12.72 11.75 11.63 12.90  9.82 10.92 11.81 13.26 11.61 11.79 12.72 15.45 11.53 12.02 13.82 12.77 14.24 10.09 12.96
Stanley Laver Observatory Pontesbury             85.24 81.99 84.79 86.02 82.10 84.54 85.46 82.88 83.56 81.07 83.58 82.71 81.62 84.79 85.96 86.42 78.38 81.90 12.99 11.86 10.96 12.57 12.39 11.58 10.91 10.82 10.15 11.26 10.96 12.24 12.10 11.11 11.28 11.78 12.84 11.62 1.64 2.54 1.92 1.99  2.14 0.00 2.07 2.54 0.00 2.46 0.00 0.00 2.06 2.24 1.88 1.93 1.58 1.60  0.08  0.07  0.08  0.08  0.08  0.07  0.07  0.08  0.05  0.09  0.08  0.11  0.07  0.09  0.06  0.08  0.07  0.03  0.05  0.10  0.10  0.09  0.07  0.07  0.05  0.10  0.08  0.08  0.09  0.09  0.07  0.05  0.09  0.08  0.06  0.07  0.11  0.07  0.10  0.05  0.07 16.72 15.70 16.73 15.06 14.02 12.83 15.26 16.99 14.81 14.89 14.24 17.00 12.92 15.26 14.18 17.61 14.33 12.50 13.91 17.32 15.86 14.75 14.35 13.53 12.79 15.04 13.89 14.75 13.17 14.10 14.21 13.83 16.23 15.67 13.85 14.38 18.15 15.55 17.39 13.91 15.94
Telford                                          84.10 76.69 81.92 82.16 80.31 80.03 82.71 79.32 80.00 79.43 81.53 79.56 80.25 81.78 82.90 85.32 77.54 82.02 12.85 12.04 11.45 12.14 12.58 12.10 10.81 11.22 10.50 11.00 10.94 11.98 11.88 11.08 11.52 11.73 12.79 11.92 1.98 2.59 2.87 2.50  2.04 0.00 1.85 2.67 0.00 2.66 0.00 0.00 2.16 2.33 2.12 1.98 1.82 2.12  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01 16.60 15.58 16.73 14.95 14.10 12.75 15.30 16.97 14.74 14.90 14.20 16.91 12.85 15.15 14.18 17.60 14.33 12.39 13.92 17.28 15.77 14.76 14.34 13.43 12.76 15.01 13.83 14.69 13.23 14.10 14.20 13.84 16.21 15.75 13.77 14.31 18.15 15.47 17.40 13.75 15.89
Hoogeveen                                        80.86 67.57 79.69 74.39 74.96 76.17 76.92 77.40 79.59 76.03 82.22 75.56 79.64 78.76 79.16 81.62 71.99 75.89 14.48 13.00 12.54 13.03 13.48 12.90 11.42 12.73 12.49 12.22 12.61 12.74 12.86 13.11 12.64 12.78 13.83 13.36 3.26 2.62 3.33 2.52  3.10 0.00 2.92 2.84 0.00 2.64 0.00 0.00 2.59 2.82 2.17 2.84 2.54 2.99  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.01  0.00 14.08 13.34 15.60 12.64 14.20 10.66 14.52 15.09 14.02 14.29 12.61 14.84 11.27 13.54 14.19 16.09 12.89 10.29 14.04 14.99 13.92 14.12 13.81 12.21 12.20 13.82 12.23 12.80 13.05 13.91 13.20 12.87 14.09 15.76 12.46 12.75 15.88 13.68 16.09 11.58 14.11
Driesen                                          74.51 70.11 76.96 72.66 74.83 76.04 79.93 77.75 78.50 75.47 79.76 79.84 80.47 76.03 75.35 77.65 70.72 74.52 13.43 12.64 12.04 12.18 13.61 12.97 12.06 12.34 12.96 12.72 12.22 12.81 12.88 13.36 13.40 13.00 14.32 12.91 3.70 2.84 2.82 2.32  2.82 0.00 2.69 3.36 0.00 2.57 0.00 0.00 2.52 2.37 2.24 2.48 2.16 2.78 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 11.98 11.93 13.25 11.55 13.19  9.65 14.08 13.61 13.67 12.48 11.54 13.76 10.75 13.58 13.97 15.26 10.96  9.13 14.04 13.81 12.14 12.69 12.88 11.81 11.73 13.17 10.13 11.19 12.00 13.50 11.69 11.88 12.89 15.66 11.65 12.18 14.04 12.98 14.41 10.22 13.18
Sogel                                            77.38 69.43 77.63 76.72 74.55 76.59 75.27 74.62 77.67 75.20 79.34 78.85 78.68 79.72 79.13 82.03 69.07 73.56 14.96 12.92 12.28 12.92 13.28 12.79 11.36 12.77 12.24 12.15 12.78 12.29 12.91 12.86 12.81 13.12 13.78 13.32 3.29 2.53 2.94 3.08  2.85 0.00 2.78 2.76 0.00 2.60 0.00 0.00 2.60 2.35 2.34 2.70 2.63 2.78  0.00  0.00 -0.01  0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00 13.86 13.15 15.38 12.49 14.13 10.46 14.53 14.94 14.02 14.12 12.48 14.70 11.19 13.47 14.15 15.97 12.62 10.10 14.05 14.80 13.66 14.00 13.72 12.11 12.12 13.73 11.98 12.70 12.95 13.93 13.00 12.71 13.85 15.73 12.34 12.63 15.71 13.57 15.93 11.38 13.90
Beilen Observatory                               79.26 68.56 76.95 74.81 75.38 75.07 77.75 76.58 78.90 76.85 80.03 76.24 79.09 79.32 77.06 81.48 71.72 76.85 14.35 12.62 12.86 12.97 13.64 13.28 11.34 13.12 12.58 12.30 12.56 12.50 13.04 13.06 13.34 12.78 14.24 13.15 3.14 2.77 3.37 2.64  3.02 0.00 3.08 2.53 0.00 2.32 0.00 0.00 2.42 2.66 2.47 2.74 2.54 3.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.01  0.00 14.08 13.34 15.60 12.64 14.20 10.66 14.52 15.09 14.02 14.29 12.61 14.84 11.27 13.54 14.19 16.09 12.89 10.29 14.04 14.99 13.92 14.12 13.81 12.21 12.20 13.82 12.23 12.80 13.05 13.91 13.20 12.87 14.09 15.76 12.46 12.75 15.88 13.68 16.09 11.58 14.11
Trent Astronomical Observatory Clifton           82.92 75.97 82.03 80.37 80.47 79.17 82.72 79.04 80.14 77.67 80.03 79.69 79.97 78.63 80.83 83.00 77.39 80.52 12.85 12.14 12.02 12.74 12.48 12.08 10.48 11.32 10.60 11.60 11.32 12.03 11.88 11.57 11.60 11.96 13.68 12.24 2.64 2.67 2.53 3.72  2.41 0.00 2.38 2.71 0.00 2.78 0.00 0.00 2.30 2.86 2.02 1.98 2.27 2.28  0.07  0.06  0.07  0.06  0.07  0.06  0.06  0.06  0.05  0.07  0.07  0.08  0.06  0.07  0.06  0.07  0.06  0.03  0.05  0.08  0.07  0.06  0.06  0.05  0.05  0.08  0.07  0.05  0.08  0.07  0.05  0.05  0.07  0.07  0.06  0.05  0.08  0.06  0.08  0.04  0.06 16.14 15.04 16.61 14.61 14.24 12.41 15.08 16.58 14.41 14.75 14.13 16.59 12.51 14.92 14.17 17.37 14.36 11.98 13.91 16.96 15.32 14.44 14.19 13.06 12.72 14.73 13.67 14.40 13.31 14.05 14.13 13.78 16.05 15.84 13.63 14.05 17.88 15.14 17.39 13.44 15.69
Mickleover                                       84.66 77.54 82.99 82.46 82.12 80.69 82.45 82.74 81.10 78.90 82.22 82.58 83.26 83.15 83.62 83.82 81.40 79.56 12.82 12.15 11.72 12.42 12.02 12.36 10.82 11.44 10.44 11.34 11.31 11.44 11.64 11.62 11.96 11.80 13.10 11.95 3.07 2.84 2.45 3.10  2.63 0.00 1.87 2.53 0.00 2.52 0.00 0.00 2.50 2.80 2.16 1.96 2.24 2.34  0.05  0.04  0.05  0.02  0.04  0.04  0.03  0.03  0.03  0.05  0.04  0.04  0.03  0.05  0.04  0.03  0.04  0.01  0.01  0.05  0.05  0.03  0.04  0.02  0.01  0.07  0.06  0.02  0.07  0.04  0.03  0.04  0.03  0.04  0.04  0.01  0.04  0.04  0.05  0.02  0.03 16.19 15.11 16.62 14.66 14.23 12.47 15.10 16.62 14.45 14.75 14.17 16.65 12.56 14.95 14.18 17.38 14.36 12.04 13.91 17.00 15.36 14.45 14.22 13.08 12.73 14.79 13.69 14.44 13.30 14.04 14.12 13.77 16.07 15.81 13.64 14.08 17.93 15.17 17.39 13.49 15.70
The Studios Observatory Grantham                 82.00 74.60 79.02 80.22 81.30 77.48 83.26 79.45 81.64 76.57 79.06 78.32 79.97 76.16 80.26 81.34 76.02 78.88 13.46 12.43 11.92 12.98 12.52 12.70 11.22 11.76 11.38 12.04 12.16 12.06 11.95 12.10 12.22 12.71 13.68 12.58 2.86 2.80 2.67 2.48  2.64 0.00 2.37 2.84 0.00 2.88 0.00 0.00 2.57 2.78 2.05 2.86 1.98 2.05  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.03  0.00  0.01  0.00  0.01  0.00 -0.01  0.01  0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01 -0.02  0.03  0.01  0.00  0.01  0.02  0.01  0.01  0.00  0.01 16.06 14.94 16.63 14.53 14.26 12.31 15.09 16.51 14.35 14.76 14.07 16.51 12.44 14.85 14.19 17.40 14.35 11.86 13.91 16.88 15.26 14.44 14.14 13.03 12.70 14.65 13.66 14.36 13.36 14.07 14.15 13.82 16.04 15.89 13.64 14.00 17.84 15.11 17.38 13.37 15.65
Gedney House Observatory Kirton                  77.97 73.53 77.19 77.62 74.68 74.52 77.76 75.62 79.04 73.15 77.56 75.59 77.78 73.56 76.82 79.28 74.06 76.31 13.30 12.94 12.39 12.93 13.06 12.70 11.23 12.24 11.15 11.90 12.19 12.14 11.84 12.32 12.66 12.73 14.34 12.94 2.54 2.95 3.17 2.29  2.42 0.00 2.31 2.54 0.00 2.93 0.00 0.00 2.60 2.59 2.03 3.00 2.16 2.17  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.01  0.01  0.02 -0.01  0.00  0.02  0.02  0.01  0.02  0.00  0.01  0.02  0.02  0.01  0.03  0.02  0.01  0.01  0.01  0.01  0.01  0.00  0.02  0.02  0.02  0.00  0.01 15.86 14.75 16.56 14.32 14.25 12.08 15.05 16.36 14.19 14.71 13.92 16.30 12.28 14.65 14.16 17.33 14.26 11.65 13.91 16.69 15.06 14.40 14.04 12.92 12.65 14.51 13.59 14.20 13.40 13.99 14.10 13.78 15.92 15.90 13.56 13.83 17.70 14.99 17.26 13.18 15.49
Grantham                                         82.00 74.60 79.02 80.22 81.30 77.48 83.26 79.45 81.64 76.57 79.06 78.32 79.97 76.16 80.26 81.34 76.02 78.88 13.71 12.67 11.98 13.04 12.66 12.72 10.97 11.94 11.19 11.96 12.01 12.32 12.30 12.14 12.28 12.64 14.00 12.32 2.64 2.96 2.56 2.46  2.84 0.00 2.44 2.86 0.00 2.86 0.00 0.00 2.56 2.74 2.07 3.22 2.22 2.22  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.03  0.00  0.01  0.00  0.01  0.00 -0.01  0.01  0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01 -0.02  0.03  0.01  0.00  0.01  0.02  0.01  0.01  0.00  0.01 16.06 14.94 16.63 14.53 14.26 12.31 15.09 16.51 14.35 14.76 14.07 16.51 12.44 14.85 14.19 17.40 14.35 11.86 13.91 16.88 15.26 14.44 14.14 13.03 12.70 14.65 13.66 14.36 13.36 14.07 14.15 13.82 16.04 15.89 13.64 14.00 17.84 15.11 17.38 13.37 15.65
Achternholt                                      78.24 70.68 78.87 71.88 73.87 77.68 76.37 77.37 79.59 74.66 78.80 78.98 80.19 80.96 79.02 80.93 69.36 75.62 14.26 13.00 12.47 12.80 13.10 12.96 11.90 12.95 12.41 11.98 12.90 12.50 13.20 12.98 12.99 12.97 14.08 12.87 3.08 2.68 3.12 2.50  2.66 0.00 2.80 2.95 0.00 3.44 0.00 0.00 2.75 2.71 2.50 2.57 2.29 2.60  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.02  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01 13.63 12.91 15.13 12.41 14.14 10.34 14.44 14.86 13.97 13.91 12.52 14.63 11.18 13.54 14.07 15.87 12.44  9.90 14.05 14.62 13.41 13.92 13.64 12.05 12.19 13.68 11.79 12.57 12.96 13.97 12.79 12.48 13.74 15.77 12.28 12.56 15.66 13.48 15.83 11.27 13.83
Bremen                                           79.51 75.87 83.26 76.59 78.13 81.40 81.04 80.25 85.62 77.94 83.59 81.45 83.36 83.56 82.07 85.46 78.22 80.82 13.73 13.02 12.37 12.97 13.27 13.02 11.95 11.74 11.97 12.02 12.60 12.22 12.84 13.31 12.70 12.60 13.62 12.87 3.34 2.85 3.05 2.50  3.00 0.00 2.50 2.96 0.00 3.36 0.00 0.00 2.53 2.73 2.79 2.49 2.30 2.63  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01 13.51 12.80 14.98 12.31 14.08 10.30 14.39 14.77 13.98 13.81 12.47 14.55 11.13 13.52 14.05 15.81 12.31  9.81 14.08 14.55 13.32 13.86 13.63 12.02 12.19 13.67 11.67 12.49 12.93 13.97 12.69 12.40 13.61 15.78 12.22 12.55 15.56 13.45 15.71 11.16 13.77
Torun-Piwnice                                    76.89 72.68 77.08 71.21 73.45 74.97 77.44 75.14 76.30 75.07 77.70 79.42 77.47 73.15 75.24 76.96 65.90 72.46 13.62 12.36 12.12 11.84 12.84 12.58 12.26 11.76 12.82 11.90 12.18 12.61 12.57 14.04 12.92 12.78 14.20 13.50 3.56 3.08 2.80 2.47  3.02 0.00 2.91 2.82 0.00 2.60 0.00 0.00 2.54 3.19 2.72 2.62 2.66 3.20  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.61 11.42 12.66 11.46 12.98  9.36 13.71 13.20 13.26 11.81 11.62 13.81 10.52 13.49 13.76 14.97 10.72  9.03 13.80 13.58 11.75 12.38 12.51 11.65 11.57 12.58  9.48 10.73 11.62 13.11 11.48 11.50 12.62 15.26 11.37 11.92 13.73 12.61 14.10 10.04 12.76
Astroshot Observatory Monasterevin               85.58 77.59 78.60 83.85 80.58 79.86 82.98 82.60 77.68 80.96 85.93 81.50 81.90 85.48 82.76 81.76 80.45 80.25 12.99 11.27 10.78 11.74 11.62 11.46 10.24 10.74 10.58 10.62 10.92 11.72 12.03 11.18 11.27 11.74 13.14 11.92 2.00 2.35 2.38 2.31  2.22 0.00 2.68 2.22 0.00 2.96 0.00 0.00 2.24 3.00 2.27 2.48 1.96 2.16  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.00  0.01 18.09 16.74 17.50 16.53 14.31 14.04 15.38 17.73 15.42 15.15 15.71 18.74 14.18 16.88 14.83 18.96 15.27 12.95 13.92 18.15 16.70 15.08 14.64 14.65 13.72 15.89 14.77 15.87 14.75 15.34 15.08 14.51 17.55 15.59 14.78 15.43 19.92 16.49 18.41 15.95 16.69
Lilienthal                                       80.40 70.94 80.65 74.64 77.03 79.47 77.74 76.27 82.19 76.30 81.12 79.94 79.37 80.68 79.56 82.03 72.40 77.40 14.19 13.35 12.87 13.00 13.54 13.52 12.16 12.65 12.80 12.22 13.15 12.64 13.35 13.36 13.19 12.50 14.01 12.86 3.64 2.82 2.70 2.16  2.56 0.00 2.73 2.86 0.00 2.93 0.00 0.00 2.34 2.64 2.32 2.42 2.17 2.80 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.02 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 13.37 12.66 14.84 12.33 14.12 10.28 14.31 14.73 13.91 13.70 12.57 14.55 11.17 13.60 14.02 15.80 12.30  9.70 14.09 14.46 13.21 13.81 13.58 11.98 12.27 13.68 11.62 12.41 12.98 13.99 12.60 12.25 13.63 15.79 12.22 12.54 15.57 13.42 15.72 11.15 13.78
Wilfred Hall Observatory Preston                 85.82 79.24 85.89 84.68 82.09 82.50 84.36 80.82 81.24 83.54 84.68 81.34 81.08 85.62 83.75 84.50 79.34 83.13 12.52 11.55 10.96 12.30 12.66 11.67 10.20 11.03 10.00 11.08 10.97 11.94 11.85 11.18 11.21 11.24 13.10 11.08 2.36 2.60 2.23 2.29  2.22 0.00 2.28 2.44 0.00 2.40 0.00 0.00 2.20 3.01 2.12 2.00 1.86 2.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.02 -0.03  0.00 -0.06 -0.04 -0.07 -0.02 -0.05 -0.01 -0.03 -0.02  0.02  0.01 -0.07 -0.06 -0.05 -0.02 -0.01  0.00 -0.08 -0.06 -0.02 -0.06 -0.05 -0.03  0.00 -0.05 -0.04 -0.03 -0.03 -0.06 -0.02 -0.07  0.00 -0.02 16.34 15.23 16.65 14.87 14.31 12.65 15.08 16.76 14.49 14.71 14.50 16.95 12.78 15.24 14.28 17.49 14.43 12.12 13.92 17.12 15.48 14.47 14.26 13.17 12.84 14.94 13.88 14.59 13.43 14.10 14.10 13.65 16.30 15.62 13.64 14.17 18.13 15.32 17.43 13.85 15.71
Macclesfield                                     88.10 79.77 86.85 86.76 84.44 84.30 85.87 85.07 84.25 85.05 85.63 82.99 84.36 85.75 85.16 86.00 80.60 83.40 12.72 11.90 10.70 12.14 12.27 11.64 10.00 10.86  9.70 10.88 10.66 12.04 11.74 11.20 11.22 11.20 12.46 10.86 2.19 2.58 2.30 2.24  2.22 0.00 2.33 2.54 0.00 2.14 0.00 0.00 2.18 2.96 2.10 2.00 1.86 1.99 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.02 -0.03  0.00 -0.06 -0.04 -0.07 -0.02 -0.05 -0.01 -0.03 -0.02  0.02  0.01 -0.07 -0.06 -0.05 -0.02 -0.01  0.00 -0.08 -0.06 -0.02 -0.06 -0.05 -0.03  0.00 -0.05 -0.04 -0.03 -0.03 -0.06 -0.02 -0.07  0.00 -0.02 16.34 15.23 16.65 14.87 14.31 12.65 15.08 16.76 14.49 14.71 14.50 16.95 12.78 15.24 14.28 17.49 14.43 12.12 13.92 17.12 15.48 14.47 14.26 13.17 12.84 14.94 13.88 14.59 13.43 14.10 14.10 13.65 16.30 15.62 13.64 14.17 18.13 15.32 17.43 13.85 15.71
Cademuir Observatory Dalkey                      93.02 90.72 91.92 92.38 90.78 90.21 93.02 93.02 93.43 90.82 91.53 91.37 90.94 91.51 92.12 90.26 91.51 91.22 13.67 12.20 11.86 13.20 12.66 12.72 11.53 11.92 12.00 12.10 11.61 12.86 12.80 12.22 12.32 12.94 14.10 13.12 1.70 2.20 2.00 1.95  2.29 0.00 1.78 1.60 0.00 2.10 0.00 0.00 1.74 1.86 1.76 1.56 1.62 2.10  0.15  0.13  0.15  0.15  0.13  0.13  0.11  0.13  0.07  0.17  0.16  0.21  0.12  0.18  0.10  0.14  0.11  0.03  0.08  0.19  0.18  0.17  0.12  0.11  0.11  0.20  0.15  0.13  0.17  0.16  0.15  0.06  0.19  0.15  0.11  0.15  0.19  0.14  0.20  0.09  0.14 17.73 16.58 17.44 16.24 14.32 13.75 15.29 17.60 15.33 15.09 15.52 18.48 13.90 16.63 14.68 18.70 15.14 12.86 13.99 17.98 16.53 14.98 14.61 14.36 13.61 15.71 14.61 15.67 14.42 15.01 14.87 14.25 17.31 15.62 14.53 15.18 19.54 16.29 18.27 15.56 16.43
Chelford Observatory                             85.51 79.65 84.66 85.08 80.72 83.06 84.50 82.60 82.06 80.66 85.22 81.48 82.72 84.52 84.14 84.77 79.89 83.95 12.82 11.81 10.74 12.40 12.54 11.87 10.14 10.98  9.86 11.08 10.92 12.06 12.03 11.17 11.24 11.40 12.83 11.02 2.36 2.60 2.23 2.29  2.22 0.00 2.28 2.44 0.00 2.40 0.00 0.00 2.20 3.01 2.12 2.00 1.86 2.04 -0.04 -0.03 -0.04 -0.03 -0.04 -0.03 -0.02 -0.03  0.00 -0.06 -0.04 -0.07 -0.02 -0.05 -0.01 -0.03 -0.02  0.02  0.01 -0.07 -0.06 -0.05 -0.02 -0.01  0.00 -0.08 -0.06 -0.02 -0.06 -0.05 -0.03  0.00 -0.05 -0.04 -0.03 -0.03 -0.06 -0.02 -0.07  0.00 -0.02 16.34 15.23 16.65 14.87 14.31 12.65 15.08 16.76 14.49 14.71 14.50 16.95 12.78 15.24 14.28 17.49 14.43 12.12 13.92 17.12 15.48 14.47 14.26 13.17 12.84 14.94 13.88 14.59 13.43 14.10 14.10 13.65 16.30 15.62 13.64 14.17 18.13 15.32 17.43 13.85 15.71
Bendestorf                                       81.09 70.78 79.82 75.90 74.41 78.38 77.20 76.68 82.88 76.57 80.71 80.90 81.02 80.96 81.22 83.82 71.84 74.93 13.76 12.70 12.63 12.66 12.86 12.78 11.88 12.11 12.52 11.94 12.24 11.73 13.00 13.05 12.29 12.29 13.38 12.66 2.86 2.64 2.28 2.03  2.58 0.00 2.20 2.81 0.00 2.86 0.00 0.00 2.38 2.52 2.42 2.03 2.19 1.98  0.01  0.01  0.00  0.02  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00 -0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01 13.14 12.49 14.56 12.17 13.96 10.20 14.19 14.54 13.95 13.52 12.49 14.44 11.08 13.58 14.03 15.71 12.11  9.51 14.16 14.33 13.06 13.65 13.52 11.87 12.25 13.67 11.38 12.22 12.88 13.95 12.46 12.08 13.47 15.84 12.07 12.50 15.36 13.39 15.51 11.00 13.69
Runcorn                                          83.67 78.24 85.34 83.82 82.12 80.30 84.08 82.19 82.46 80.54 83.30 78.74 82.99 83.98 82.91 86.01 80.46 85.32 12.14 11.57 11.38 11.70 12.14 12.12 10.14 10.84 10.09 11.12 11.39 11.96 12.04 11.78 11.93 11.70 12.73 11.34 2.22 2.69 1.95 2.24  2.37 0.00 2.23 2.50 0.00 2.32 0.00 0.00 1.92 3.04 2.14 2.49 2.27 2.94  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00 -0.01  0.00  0.01  0.01  0.01 -0.01  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.01 -0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.01 -0.01  0.01 16.50 15.41 16.73 15.04 14.30 12.78 15.11 16.91 14.59 14.75 14.63 17.13 12.92 15.45 14.32 17.61 14.50 12.25 13.94 17.26 15.67 14.56 14.30 13.34 12.90 15.03 14.01 14.72 13.46 14.15 14.14 13.65 16.43 15.57 13.71 14.29 18.24 15.48 17.47 14.05 15.78
Celbridge                                        85.50 77.87 81.62 86.06 78.65 81.38 83.53 82.20 80.54 82.33 85.24 81.64 81.76 83.02 83.30 82.86 80.44 84.36 12.80 11.38 10.84 12.18 11.80 11.74 10.72 11.04 11.00 10.82 11.00 11.70 11.93 11.58 11.25 12.02 13.38 12.14 1.81 2.20 2.10 2.00  2.50 0.00 2.14 2.82 0.00 2.70 0.00 0.00 2.04 2.53 2.62 2.03 2.12 2.22  0.01  0.01  0.01  0.03  0.01  0.01  0.03  0.02  0.02  0.01  0.02  0.01  0.02  0.01  0.02  0.03  0.02  0.03  0.04  0.01  0.00  0.00  0.01  0.04  0.04 -0.01  0.00  0.03  0.01  0.02  0.03  0.01  0.03  0.01  0.02  0.02  0.02  0.02  0.00  0.03  0.03 17.93 16.66 17.48 16.40 14.30 13.89 15.35 17.66 15.38 15.13 15.60 18.59 14.03 16.75 14.74 18.83 15.20 12.92 13.94 18.06 16.62 15.03 14.63 14.51 13.67 15.80 14.68 15.78 14.57 15.18 14.99 14.39 17.42 15.60 14.67 15.31 19.75 16.39 18.34 15.76 16.57
Smolecin                                         79.82 77.90 81.21 76.62 78.00 79.19 80.88 79.26 81.51 77.53 79.89 81.20 80.72 79.86 79.16 81.78 72.11 75.62 13.88 12.81 12.31 12.52 14.07 12.96 11.74 12.74 13.62 12.24 12.67 12.81 13.08 13.14 13.29 12.66 14.48 13.14 3.52 3.53 2.56 2.85  3.16 0.00 2.56 2.66 0.00 2.68 0.00 0.00 2.48 2.97 2.44 2.68 2.57 2.62  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00 12.23 11.96 13.43 11.87 13.55  9.78 14.03 13.86 13.58 12.64 11.95 13.97 11.02 13.73 13.97 15.48 11.25  8.96 14.07 13.91 12.25 12.96 12.88 11.82 11.92 13.29 10.46 11.44 12.25 13.80 11.81 11.75 13.25 15.86 11.74 12.36 14.59 13.12 14.78 10.47 13.43
Altrincham                                       86.51 79.78 85.34 84.26 80.72 83.61 85.74 82.88 82.60 80.66 83.86 79.97 83.27 84.38 83.06 85.46 83.50 85.32 12.32 11.30 11.31 12.02 12.07 11.58 10.04 10.56  9.73 11.08 10.70 11.60 11.57 11.32 11.48 11.34 12.14 11.24 2.64 2.93 2.59 2.46  2.49 0.00 2.43 2.38 0.00 2.40 0.00 0.00 2.16 2.56 2.34 2.42 2.17 2.38 -0.05 -0.04 -0.05 -0.04 -0.06 -0.03 -0.03 -0.04 -0.01 -0.07 -0.06 -0.09 -0.03 -0.06 -0.02 -0.04 -0.03  0.02 -0.01 -0.08 -0.06 -0.06 -0.03 -0.02 -0.01 -0.08 -0.07 -0.04 -0.07 -0.06 -0.04  0.00 -0.06 -0.05 -0.03 -0.04 -0.08 -0.04 -0.08 -0.01 -0.04 16.24 15.09 16.62 14.87 14.40 12.64 14.96 16.67 14.39 14.63 14.67 16.99 12.78 15.34 14.34 17.47 14.49 12.02 13.93 17.05 15.37 14.35 14.22 13.08 12.93 14.91 13.94 14.57 13.56 14.13 14.08 13.57 16.35 15.54 13.61 14.14 18.13 15.27 17.44 13.95 15.64
Raheny                                           92.65 89.44 89.99 93.18 90.37 90.76 90.54 91.64 92.06 90.82 92.08 91.10 89.58 90.55 92.24 89.71 88.62 87.80 12.85 11.72 11.46 12.50 12.38 12.07 10.62 11.00 11.60 11.20 11.22 12.38 12.26 11.61 11.85 12.45 13.73 12.51 1.79 2.36 1.98 2.32  2.13 0.00 2.23 2.38 0.00 2.68 0.00 0.00 2.37 2.08 2.76 2.02 2.00 2.30  0.08  0.06  0.08  0.09  0.07  0.06  0.06  0.07  0.04  0.09  0.09  0.11  0.06  0.09  0.06  0.08  0.06  0.02  0.05  0.10  0.09  0.08  0.06  0.06  0.07  0.10  0.07  0.07  0.09  0.09  0.09  0.03  0.10  0.08  0.06  0.08  0.10  0.08  0.10  0.05  0.08 17.76 16.51 17.49 16.29 14.45 13.84 15.23 17.54 15.24 15.03 15.80 18.61 13.98 16.79 14.75 18.77 15.28 12.81 13.98 17.96 16.52 14.90 14.60 14.37 13.73 15.71 14.76 15.74 14.63 15.14 14.92 14.22 17.45 15.55 14.55 15.21 19.66 16.33 18.35 15.79 16.42
Dunsink Observatory Dublin                       87.92 79.96 82.04 87.59 81.13 81.52 82.72 82.74 83.43 82.20 84.16 83.84 82.85 82.20 83.76 83.54 82.49 82.58 12.63 11.53 11.27 12.24 11.94 11.92 10.78 10.88 11.02 10.94 10.98 12.58 11.98 11.63 11.42 12.22 13.52 12.43 1.90 2.42 2.43 2.44  2.49 0.00 2.38 2.81 0.00 2.84 0.00 0.00 2.60 2.10 2.66 2.28 2.62 2.38  0.08  0.06  0.08  0.09  0.07  0.06  0.06  0.07  0.04  0.09  0.09  0.11  0.06  0.09  0.06  0.08  0.06  0.02  0.05  0.10  0.09  0.08  0.06  0.06  0.07  0.10  0.07  0.07  0.09  0.09  0.09  0.03  0.10  0.08  0.06  0.08  0.10  0.08  0.10  0.05  0.08 17.76 16.51 17.49 16.29 14.45 13.84 15.23 17.54 15.24 15.03 15.80 18.61 13.98 16.79 14.75 18.77 15.28 12.81 13.98 17.96 16.52 14.90 14.60 14.37 13.73 15.71 14.76 15.74 14.63 15.14 14.92 14.22 17.45 15.55 14.55 15.21 19.66 16.33 18.35 15.79 16.42
Liverpool (since 1867)                           86.54 82.60 85.20 88.02 83.08 84.99 85.88 82.06 83.84 82.88 86.32 84.24 85.18 84.38 86.54 87.93 82.36 84.91 12.67 11.96 11.72 12.74 12.75 11.90 10.40 11.56 10.74 11.26 11.50 12.46 12.69 11.88 12.33 11.99 13.16 11.75 2.22 2.46 2.00 2.41  2.20 0.00 2.00 2.26 0.00 2.32 0.00 0.00 2.26 2.12 2.07 2.15 1.99 2.22 -0.06 -0.05 -0.07 -0.04 -0.07 -0.06 -0.05 -0.05 -0.05 -0.06 -0.06 -0.07 -0.05 -0.06 -0.05 -0.05 -0.06 -0.03 -0.04 -0.07 -0.06 -0.06 -0.06 -0.04 -0.04 -0.08 -0.07 -0.05 -0.07 -0.06 -0.05 -0.05 -0.06 -0.06 -0.05 -0.04 -0.07 -0.05 -0.08 -0.04 -0.05 16.49 15.40 16.77 15.13 14.40 12.87 15.01 16.91 14.55 14.69 14.88 17.31 13.01 15.67 14.42 17.68 14.62 12.24 13.96 17.28 15.69 14.49 14.30 13.37 13.00 15.08 14.15 14.79 13.66 14.22 14.16 13.61 16.57 15.48 13.73 14.33 18.34 15.51 17.52 14.25 15.74
Gnevsdorf                                        77.72 73.88 79.39 73.82 76.34 78.38 78.15 77.37 81.24 75.48 78.12 78.30 78.00 74.80 78.20 81.21 69.62 76.17 13.93 12.68 12.64 12.75 13.30 13.22 11.77 12.54 13.52 12.60 12.73 12.30 13.08 13.42 12.98 12.60 13.94 12.90 3.59 3.52 2.43 2.33  2.56 0.00 2.39 2.61 0.00 2.57 0.00 0.00 2.62 2.42 2.41 2.80 2.54 2.47  0.01  0.01  0.00  0.02  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01 12.57 12.06 13.85 12.00 13.77  9.98 13.93 14.22 13.76 13.04 12.25 14.27 11.12 13.77 14.05 15.63 11.80  9.01 14.18 14.05 12.58 13.42 13.12 11.82 12.11 13.50 10.89 11.81 12.68 13.96 12.08 11.78 13.42 15.90 11.95 12.41 15.05 13.36 15.13 10.69 13.63
Dunboyne Castle Observatory                      86.04 77.17 81.90 85.51 79.20 81.38 83.81 81.37 81.51 80.82 83.74 81.37 82.16 81.91 84.03 82.44 80.43 83.26 12.54 11.32 11.02 12.22 11.82 11.70 10.52 11.20 10.82 10.80 11.17 11.90 12.10 11.60 11.50 12.00 13.30 12.19 1.66 2.36 2.17 2.40  2.34 0.00 2.02 2.92 0.00 2.76 0.00 0.00 2.54 2.22 2.64 2.14 2.20 2.26  0.04  0.03  0.04  0.05  0.03  0.03  0.03  0.04  0.02  0.04  0.04  0.05  0.03  0.04  0.03  0.04  0.03  0.02  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.05  0.02  0.05  0.04  0.03  0.04  0.05  0.04  0.04  0.04  0.04 17.85 16.55 17.51 16.36 14.44 13.90 15.25 17.57 15.27 15.04 15.84 18.66 14.05 16.84 14.78 18.83 15.31 12.84 13.96 17.99 16.56 14.92 14.61 14.44 13.76 15.75 14.80 15.78 14.70 15.21 14.97 14.28 17.50 15.53 14.61 15.27 19.75 16.38 18.38 15.88 16.47
Liverpool (before 1867)                          88.42 86.76 87.94 88.55 86.66 86.08 86.42 86.99 85.07 86.44 87.55 88.76 88.20 87.40 89.43 88.48 86.56 88.34 12.06 11.66 11.27 11.88 11.87 12.20 10.24 10.95 10.34 11.25 11.24 12.04 11.96 11.90 11.90 11.72 12.88 11.51 2.24 2.52 2.00 2.64  2.20 0.00 2.01 2.42 0.00 2.38 0.00 0.00 2.22 2.36 2.02 2.20 1.94 2.28 -0.06 -0.05 -0.07 -0.04 -0.07 -0.06 -0.05 -0.05 -0.05 -0.06 -0.06 -0.07 -0.05 -0.06 -0.05 -0.05 -0.06 -0.03 -0.04 -0.07 -0.06 -0.06 -0.06 -0.04 -0.04 -0.08 -0.07 -0.05 -0.07 -0.06 -0.05 -0.05 -0.06 -0.06 -0.05 -0.04 -0.07 -0.05 -0.08 -0.04 -0.05 16.49 15.40 16.77 15.13 14.40 12.87 15.01 16.91 14.55 14.69 14.88 17.31 13.01 15.67 14.42 17.68 14.62 12.24 13.96 17.28 15.69 14.49 14.30 13.37 13.00 15.08 14.15 14.79 13.66 14.22 14.16 13.61 16.57 15.48 13.73 14.33 18.34 15.51 17.52 14.25 15.74
Brownstown Observatory Kilcloon                  87.48 76.85 78.60 84.54 77.41 79.72 81.48 82.06 80.00 83.29 84.98 80.54 83.81 84.24 83.47 81.89 80.72 83.26 12.47 11.62 10.64 11.88 11.65 11.40 10.55 10.75 10.80 10.71 11.12 11.96 11.88 11.49 11.06 11.88 13.01 11.92 1.81 2.16 2.08 2.44  2.63 0.00 2.08 2.72 0.00 2.96 0.00 0.00 2.66 2.45 2.72 2.27 2.14 2.24  0.04  0.03  0.04  0.05  0.03  0.03  0.03  0.04  0.02  0.04  0.04  0.05  0.03  0.04  0.03  0.04  0.03  0.02  0.04  0.04  0.04  0.03  0.03  0.04  0.04  0.03  0.03  0.04  0.04  0.04  0.05  0.02  0.05  0.04  0.03  0.04  0.05  0.04  0.04  0.04  0.04 17.85 16.55 17.51 16.36 14.44 13.90 15.25 17.57 15.27 15.04 15.84 18.66 14.05 16.84 14.78 18.83 15.31 12.84 13.96 17.99 16.56 14.92 14.61 14.44 13.76 15.75 14.80 15.78 14.70 15.21 14.97 14.28 17.50 15.53 14.61 15.27 19.75 16.38 18.38 15.88 16.47
Hamburg-Bergedorf                                82.93 72.62 79.14 76.03 74.41 78.38 78.99 76.82 83.29 77.12 80.30 78.58 80.88 79.32 82.20 81.62 72.24 77.40 13.58 12.84 12.46 12.48 12.90 12.80 12.08 12.45 12.34 11.39 11.87 11.99 13.10 13.24 12.51 12.88 13.22 12.22 3.35 2.76 2.10 2.16  2.69 0.00 2.50 2.56 0.00 2.32 0.00 0.00 2.46 2.84 2.22 2.63 2.22 2.20  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01 13.00 12.37 14.43 12.22 13.97 10.17 14.10 14.52 13.88 13.43 12.60 14.46 11.13 13.67 14.01 15.73 12.13  9.39 14.18 14.26 12.95 13.61 13.44 11.83 12.30 13.66 11.33 12.14 12.93 13.97 12.38 11.95 13.53 15.83 12.07 12.48 15.41 13.39 15.53 11.02 13.70
Cherryvalley Observatory Rathmolyon              85.44 78.13 79.15 84.52 80.16 80.82 84.22 81.65 78.90 84.38 86.88 81.37 83.26 84.52 85.00 82.72 80.72 83.26 12.30 11.40 10.74 12.07 11.37 11.50 10.38 10.44 10.57 10.85 10.84 11.98 11.66 11.24 10.96 11.64 12.93 12.14 2.16 2.25 1.78 2.62  2.30 0.00 2.50 2.75 0.00 2.69 0.00 0.00 2.94 2.92 2.68 2.07 2.28 1.72  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.02  0.01  0.01  0.01  0.01 17.93 16.58 17.52 16.43 14.45 13.98 15.27 17.60 15.29 15.06 15.88 18.73 14.12 16.89 14.83 18.89 15.34 12.86 13.95 18.03 16.60 14.94 14.62 14.51 13.79 15.80 14.84 15.83 14.78 15.28 15.02 14.34 17.55 15.51 14.67 15.32 19.83 16.42 18.41 15.97 16.53
Moorwarfen                                       82.25 73.18 82.16 77.31 74.41 78.93 80.49 79.84 82.19 78.09 82.49 79.26 78.00 80.41 81.53 85.18 75.31 77.12 14.42 13.43 12.80 13.06 13.39 13.31 11.63 12.77 12.66 12.20 13.31 12.29 13.14 13.13 13.05 12.96 13.85 12.98 2.64 2.62 2.66 2.30  2.90 0.00 2.20 2.58 0.00 2.80 0.00 0.00 2.49 2.34 2.66 2.46 2.04 2.87  0.00  0.00 -0.01  0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00 13.53 12.76 15.07 12.56 14.31 10.34 14.35 14.93 13.83 13.83 12.83 14.75 11.31 13.78 14.07 15.95 12.61  9.84 14.04 14.56 13.34 13.91 13.53 12.02 12.36 13.68 11.87 12.53 13.08 14.01 12.71 12.31 14.01 15.77 12.36 12.59 15.86 13.43 16.00 11.45 13.93
Hamburg-Georgswerder                             84.86 78.65 81.89 79.80 77.57 81.82 79.54 79.56 85.34 81.23 85.36 82.56 82.26 82.33 84.29 86.70 77.51 82.47 13.32 12.18 11.90 12.18 12.54 12.17 11.60 11.50 11.80 11.24 11.40 11.48 12.16 12.25 11.89 11.86 12.58 12.09 3.31 2.68 2.14 2.08  2.75 0.00 2.27 2.49 0.00 2.64 0.00 0.00 2.46 3.17 2.24 2.60 2.34 2.33  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 13.06 12.40 14.50 12.25 14.01 10.20 14.13 14.56 13.88 13.47 12.62 14.48 11.14 13.66 14.01 15.74 12.18  9.44 14.16 14.28 12.99 13.64 13.46 11.85 12.31 13.67 11.39 12.18 12.95 13.97 12.40 11.99 13.55 15.82 12.10 12.49 15.45 13.39 15.58 11.06 13.72
Umbrella Observatory Fredenbeck                  79.03 69.74 80.66 74.96 75.79 77.14 77.47 76.68 81.23 74.38 81.81 80.64 78.27 79.59 79.12 82.30 72.54 75.07 14.20 12.98 12.32 12.69 12.80 13.32 11.90 12.50 12.48 11.70 12.22 11.98 13.06 12.68 12.68 12.28 13.67 12.31 3.08 2.54 2.51 2.00  2.41 0.00 2.60 2.52 0.00 3.15 0.00 0.00 2.45 2.84 2.30 3.18 2.33 2.52  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 13.16 12.47 14.63 12.32 14.09 10.24 14.19 14.64 13.86 13.54 12.67 14.52 11.19 13.67 14.00 15.78 12.27  9.54 14.13 14.33 13.06 13.71 13.50 11.89 12.33 13.69 11.50 12.27 13.00 13.99 12.46 12.07 13.61 15.80 12.17 12.52 15.55 13.39 15.67 11.12 13.76
Altona                                           87.49 83.75 87.24 82.30 84.18 85.95 87.50 85.18 90.41 86.58 87.14 86.26 87.48 87.26 87.50 89.30 85.14 85.06 13.66 12.37 12.08 12.46 12.46 12.34 11.34 11.20 11.92 11.48 11.50 11.80 12.38 12.18 12.22 12.02 13.22 11.76 3.27 2.91 2.26 2.11  2.94 0.00 2.36 2.66 0.00 2.62 0.00 0.00 2.67 3.08 2.30 2.41 2.28 2.64  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 13.06 12.40 14.50 12.25 14.01 10.20 14.13 14.56 13.88 13.47 12.62 14.48 11.14 13.66 14.01 15.74 12.18  9.44 14.16 14.28 12.99 13.64 13.46 11.85 12.31 13.67 11.39 12.18 12.95 13.97 12.40 11.99 13.55 15.82 12.10 12.49 15.45 13.39 15.58 11.06 13.72
Clixby Observatory Cleethorpes                   80.09 77.87 84.21 83.73 81.71 80.58 83.67 79.59 82.20 81.65 81.53 80.39 81.62 77.81 83.94 82.03 78.90 79.59 13.94 12.84 12.47 13.04 12.72 13.16 12.15 12.26 11.98 12.30 12.70 12.60 12.30 12.49 13.06 13.02 14.22 12.54 2.70 2.95 2.28 2.78  2.22 0.00 2.07 2.51 0.00 2.24 0.00 0.00 1.88 2.40 2.12 2.40 2.34 2.28  0.06  0.03  0.05  0.06  0.06  0.04  0.04  0.05  0.03  0.05  0.06  0.08  0.04  0.06  0.04  0.05  0.04  0.01  0.05  0.07  0.05  0.05  0.04  0.03  0.05  0.06  0.04  0.04  0.05  0.06  0.05  0.01  0.07  0.05  0.03  0.04  0.08  0.05  0.07  0.03  0.05 15.74 14.53 16.51 14.40 14.46 12.01 14.90 16.28 14.04 14.58 14.32 16.50 12.32 14.90 14.23 17.35 14.38 11.52 13.97 16.61 14.94 14.20 13.97 12.80 12.88 14.53 13.67 14.20 13.65 14.13 14.03 13.58 16.11 15.85 13.52 13.78 17.72 14.93 17.29 13.38 15.41
Marine Observatory Hamburg                       87.16 84.48 86.56 81.08 83.08 84.02 86.96 85.74 89.04 85.07 85.78 86.54 87.21 86.98 86.25 88.34 83.34 84.80 13.32 12.33 12.00 12.17 12.32 12.14 11.56 11.04 11.92 11.42 11.28 11.44 12.14 12.22 12.08 11.82 12.64 11.76 3.27 2.91 2.26 2.11  2.94 0.00 2.36 2.66 0.00 2.62 0.00 0.00 2.67 3.08 2.30 2.41 2.28 2.64  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 13.06 12.40 14.50 12.25 14.01 10.20 14.13 14.56 13.88 13.47 12.62 14.48 11.14 13.66 14.01 15.74 12.18  9.44 14.16 14.28 12.99 13.64 13.46 11.85 12.31 13.67 11.39 12.18 12.95 13.97 12.40 11.99 13.55 15.82 12.10 12.49 15.45 13.39 15.58 11.06 13.72
Hamburg (before 1909)                            87.16 84.48 86.56 81.08 83.08 84.02 86.96 85.74 89.04 85.07 85.78 86.54 87.21 86.98 86.25 88.34 83.34 84.80 13.31 12.23 11.86 12.11 12.60 12.28 11.42 11.48 11.68 11.32 11.61 11.79 12.43 12.34 12.01 11.76 12.76 11.66 3.12 2.86 2.38 2.04  2.96 0.00 2.42 2.60 0.00 2.58 0.00 0.00 2.46 2.91 2.48 2.90 2.19 2.30  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 13.06 12.40 14.50 12.25 14.01 10.20 14.13 14.56 13.88 13.47 12.62 14.48 11.14 13.66 14.01 15.74 12.18  9.44 14.16 14.28 12.99 13.64 13.46 11.85 12.31 13.67 11.39 12.18 12.95 13.97 12.40 11.99 13.55 15.82 12.10 12.49 15.45 13.39 15.58 11.06 13.72
Balbriggan                                       90.32 81.66 80.94 85.82 78.94 80.84 82.04 83.02 81.24 83.97 87.16 83.01 84.90 84.52 86.84 84.64 79.87 84.50 13.14 11.68 11.75 12.58 12.44 12.57 11.24 11.60 11.74 11.94 11.76 12.66 12.44 12.28 12.44 12.54 14.19 12.69 1.64 2.46 2.26 1.98  2.08 0.00 2.10 2.44 0.00 2.55 0.00 0.00 2.27 2.17 2.62 1.78 1.83 2.12  0.08  0.06  0.08  0.09  0.07  0.06  0.06  0.07  0.04  0.09  0.09  0.11  0.06  0.09  0.06  0.08  0.06  0.02  0.05  0.10  0.09  0.08  0.06  0.06  0.07  0.10  0.07  0.07  0.09  0.09  0.09  0.03  0.10  0.08  0.06  0.08  0.10  0.08  0.10  0.05  0.08 17.76 16.51 17.49 16.29 14.45 13.84 15.23 17.54 15.24 15.03 15.80 18.61 13.98 16.79 14.75 18.77 15.28 12.81 13.98 17.96 16.52 14.90 14.60 14.37 13.73 15.71 14.76 15.74 14.63 15.14 14.92 14.22 17.45 15.55 14.55 15.21 19.66 16.33 18.35 15.79 16.42
Schwerin                                         80.13 73.90 80.66 75.51 78.26 79.20 79.82 78.19 86.30 79.18 80.71 81.18 83.36 80.13 82.10 84.50 73.22 78.90 14.13 13.28 12.64 12.82 13.48 12.98 12.34 12.60 13.30 12.54 12.46 12.48 13.08 13.20 13.08 12.78 13.66 12.62 3.15 2.96 2.50 2.41  2.72 0.00 2.72 2.80 0.00 2.57 0.00 0.00 2.66 2.84 2.46 2.92 2.56 2.57  0.01  0.01  0.00  0.02  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.02  0.01  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.02  0.01 12.70 12.10 14.01 12.16 13.90 10.05 13.90 14.36 13.75 13.14 12.54 14.42 11.15 13.82 14.04 15.71 12.01  9.07 14.23 14.10 12.69 13.53 13.17 11.78 12.24 13.56 11.08 11.90 12.88 14.02 12.16 11.75 13.54 15.86 11.99 12.42 15.28 13.41 15.33 10.86 13.67
Norderstedt                                      81.35 76.44 82.17 77.16 77.31 81.40 81.46 80.93 84.80 77.81 83.72 80.22 82.26 82.06 79.02 83.95 78.22 77.40 13.93 12.76 11.98 12.41 12.43 13.16 11.73 12.22 12.25 11.37 12.16 12.20 12.96 12.80 12.63 11.98 13.22 12.30 3.20 2.88 2.46 2.12  2.66 0.00 2.28 2.58 0.00 2.67 0.00 0.00 2.34 2.93 2.46 2.85 2.29 2.39 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 12.96 12.30 14.43 12.32 14.05 10.18 14.06 14.55 13.79 13.40 12.76 14.51 11.21 13.74 13.99 15.77 12.25  9.38 14.17 14.22 12.92 13.62 13.40 11.82 12.35 13.67 11.39 12.14 13.02 13.99 12.34 11.89 13.63 15.78 12.12 12.47 15.54 13.37 15.64 11.11 13.73
Leyland                                          83.75 80.50 84.11 84.42 82.53 82.65 85.06 83.84 80.68 83.29 85.23 80.41 86.00 84.38 84.18 85.05 80.84 84.92 12.74 11.69 10.86 12.20 12.09 12.00 10.30 10.78 10.18 11.16 10.89 12.42 12.41 11.55 11.74 11.52 13.05 11.90 2.60 2.46 1.82 2.54  2.36 0.00 2.62 2.34 0.00 2.46 0.00 0.00 2.56 2.07 2.08 1.83 2.07 2.24 -0.09 -0.05 -0.08 -0.07 -0.09 -0.06 -0.06 -0.08 -0.04 -0.09 -0.10 -0.12 -0.06 -0.10 -0.06 -0.08 -0.07 -0.01 -0.05 -0.11 -0.09 -0.08 -0.06 -0.05 -0.05 -0.11 -0.09 -0.07 -0.10 -0.09 -0.07 -0.02 -0.10 -0.08 -0.07 -0.07 -0.12 -0.08 -0.11 -0.05 -0.07 16.30 15.16 16.69 15.05 14.50 12.79 14.89 16.75 14.39 14.59 15.00 17.26 12.96 15.66 14.44 17.62 14.64 12.06 13.95 17.15 15.48 14.33 14.23 13.19 13.06 14.99 14.14 14.70 13.79 14.21 14.11 13.52 16.56 15.41 13.66 14.24 18.29 15.38 17.52 14.23 15.63
Willow Bank Observatory                          89.11 81.61 86.85 87.43 85.12 87.19 88.89 86.85 86.03 83.54 87.55 84.24 87.80 86.30 87.66 86.42 85.04 85.32 11.96 11.47 10.92 11.64 11.51 11.26  9.64 10.54  9.70 10.48 10.08 11.08 10.93 10.62 10.93 10.46 11.74 10.82 2.44 2.51 2.02 2.05  2.26 0.00 2.23 2.12 0.00 2.04 0.00 0.00 1.95 2.46 2.09 1.58 1.60 2.05  0.01  0.01  0.02  0.01  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.00  0.03  0.02  0.03  0.01  0.02  0.03  0.02  0.00  0.01  0.01  0.03  0.01  0.02  0.02  0.02  0.02  0.03  0.01  0.02  0.04  0.00  0.02  0.02  0.01  0.00  0.03  0.01  0.03  0.02 16.09 14.88 16.59 14.82 14.48 12.58 14.84 16.51 14.27 14.57 14.81 16.96 12.72 15.39 14.38 17.44 14.56 11.89 13.95 16.92 15.21 14.20 14.17 12.95 13.04 14.83 13.98 14.52 13.71 14.18 14.07 13.50 16.37 15.54 13.59 14.08 18.06 15.17 17.46 13.99 15.59
Hamburg-Himmelsmoor                              81.94 73.36 78.60 75.21 75.51 79.34 77.88 78.46 82.74 76.98 82.22 79.94 81.56 79.32 79.02 83.40 75.16 77.12 14.30 13.02 12.34 12.28 12.50 13.06 11.70 12.36 12.69 11.36 12.11 12.32 13.00 12.84 12.73 12.40 13.81 12.22 3.14 2.86 2.28 2.17  2.66 0.00 2.20 2.52 0.00 2.75 0.00 0.00 2.37 2.94 2.39 2.74 2.29 2.45 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.01 -0.01 -0.02 -0.01 -0.02 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02  0.00 -0.01 12.96 12.30 14.43 12.32 14.05 10.18 14.06 14.55 13.79 13.40 12.76 14.51 11.21 13.74 13.99 15.77 12.25  9.38 14.17 14.22 12.92 13.62 13.40 11.82 12.35 13.67 11.39 12.14 13.02 13.99 12.34 11.89 13.63 15.78 12.12 12.47 15.54 13.37 15.64 11.11 13.73
Olive Farm Observatory Hoghton                   86.95 80.90 85.48 85.94 83.35 83.61 86.56 82.74 81.50 84.38 86.18 81.37 85.18 84.66 84.57 84.91 79.76 85.46 12.12 11.78 10.69 12.17 12.46 11.57 10.38 10.88 10.21 11.30 10.82 11.95 12.30 11.78 11.77 11.42 12.76 11.91 1.95 2.42 1.92 2.41  2.34 0.00 2.41 2.27 0.00 2.72 0.00 0.00 2.52 2.25 2.00 1.78 2.05 2.07 -0.08 -0.05 -0.08 -0.07 -0.09 -0.06 -0.06 -0.07 -0.04 -0.09 -0.09 -0.12 -0.06 -0.09 -0.05 -0.08 -0.06  0.00 -0.04 -0.10 -0.09 -0.08 -0.05 -0.05 -0.04 -0.10 -0.08 -0.07 -0.09 -0.09 -0.07 -0.01 -0.10 -0.07 -0.06 -0.07 -0.11 -0.07 -0.11 -0.04 -0.06 16.22 15.05 16.64 14.96 14.48 12.71 14.87 16.66 14.34 14.57 14.91 17.14 12.87 15.55 14.41 17.54 14.59 12.00 13.94 17.06 15.36 14.28 14.21 13.09 13.04 14.93 14.08 14.63 13.75 14.18 14.08 13.50 16.48 15.44 13.62 14.17 18.20 15.29 17.49 14.13 15.60
Alston Observatory                               85.46 81.91 86.85 86.63 82.12 83.06 85.20 83.84 81.64 83.56 86.60 81.37 85.32 84.11 85.54 85.46 81.28 85.60 11.98 11.55 10.62 11.94 12.07 11.63 10.34 10.52 10.05 11.15 10.66 11.95 12.26 11.70 11.78 10.90 12.98 11.67 2.05 2.54 1.82 2.39  2.28 0.00 2.34 2.16 0.00 2.41 0.00 0.00 2.33 2.33 2.03 1.82 1.98 1.92 -0.08 -0.05 -0.08 -0.07 -0.09 -0.06 -0.06 -0.07 -0.04 -0.09 -0.09 -0.12 -0.06 -0.09 -0.05 -0.08 -0.06  0.00 -0.04 -0.10 -0.09 -0.08 -0.05 -0.05 -0.04 -0.10 -0.08 -0.07 -0.09 -0.09 -0.07 -0.01 -0.10 -0.07 -0.06 -0.07 -0.11 -0.07 -0.11 -0.04 -0.06 16.22 15.05 16.64 14.96 14.48 12.71 14.87 16.66 14.34 14.57 14.91 17.14 12.87 15.55 14.41 17.54 14.59 12.00 13.94 17.06 15.36 14.28 14.21 13.09 13.04 14.93 14.08 14.63 13.75 14.18 14.08 13.50 16.48 15.44 13.62 14.17 18.20 15.29 17.49 14.13 15.60
West Park Observatory Leeds                      87.12 79.52 85.46 84.44 84.05 84.30 86.44 85.34 81.10 83.70 85.10 82.74 86.15 83.01 85.01 84.50 83.34 82.58 12.14 11.68 11.03 11.63 11.43 11.88 10.54 10.68 10.04 10.76 10.34 11.43 11.24 11.06 11.59 10.90 12.16 10.94 2.44 2.69 2.69 2.28  2.20 0.00 2.24 2.84 0.00 2.65 0.00 0.00 2.20 2.76 1.76 2.17 2.00 2.82  0.16  0.12  0.15  0.14  0.16  0.12  0.13  0.15  0.10  0.17  0.17  0.21  0.13  0.17  0.12  0.15  0.14  0.05  0.11  0.19  0.17  0.15  0.13  0.10  0.12  0.19  0.16  0.13  0.17  0.17  0.13  0.09  0.17  0.15  0.12  0.12  0.21  0.14  0.19  0.10  0.14 15.99 14.76 16.57 14.73 14.52 12.47 14.83 16.43 14.22 14.58 14.77 16.89 12.63 15.35 14.36 17.42 14.58 11.78 13.97 16.85 15.14 14.17 14.10 12.87 13.07 14.75 13.93 14.44 13.71 14.22 14.07 13.51 16.34 15.64 13.58 14.02 17.95 15.10 17.46 13.88 15.58
Lubeck                                           81.16 72.77 77.49 75.60 77.03 77.54 76.65 77.37 84.38 77.67 80.16 79.66 80.88 80.14 79.85 82.16 72.11 76.30 13.73 12.66 12.10 12.37 12.68 12.70 11.70 12.18 13.30 11.98 12.48 12.16 13.07 13.17 13.05 12.30 13.60 12.58 4.02 2.83 2.41 2.30  2.98 0.00 2.54 2.57 0.00 2.86 0.00 0.00 2.50 2.80 2.48 2.79 2.45 2.44  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00 12.84 12.21 14.22 12.24 13.96 10.12 13.98 14.45 13.78 13.29 12.68 14.47 11.16 13.77 14.01 15.74 12.13  9.22 14.22 14.17 12.81 13.57 13.31 11.78 12.30 13.62 11.25 12.02 12.96 14.01 12.26 11.80 13.59 15.81 12.04 12.45 15.41 13.40 15.49 11.00 13.68
Rose Cottage Observatory Keighley                87.27 81.33 86.15 84.97 82.80 84.44 86.15 83.15 82.20 81.24 85.09 84.66 86.28 84.11 84.85 84.78 81.84 84.36 12.03 11.48 10.76 11.62 11.28 11.34  9.60 10.38  9.68 10.15  9.75 10.90 10.88 10.46 10.62 10.52 11.71 10.80 1.98 2.69 2.18 2.55  2.39 0.00 2.31 2.64 0.00 2.43 0.00 0.00 2.37 2.41 1.84 1.86 1.92 2.46  0.19  0.15  0.20  0.16  0.21  0.15  0.17  0.18  0.13  0.20  0.21  0.25  0.17  0.23  0.16  0.18  0.17  0.05  0.13  0.23  0.20  0.17  0.17  0.11  0.15  0.25  0.21  0.16  0.24  0.20  0.16  0.13  0.20  0.20  0.15  0.13  0.25  0.18  0.25  0.13  0.17 15.95 14.69 16.56 14.79 14.57 12.53 14.72 16.40 14.16 14.51 14.99 16.96 12.71 15.49 14.41 17.44 14.65 11.76 13.97 16.83 15.09 14.09 14.09 12.86 13.18 14.77 14.03 14.47 13.87 14.25 14.07 13.43 16.41 15.54 13.57 14.04 18.00 15.09 17.49 14.04 15.54
Kingsland Observatory Boyle                      86.30 82.06 83.26 86.51 80.58 82.50 84.92 80.82 78.35 85.89 87.84 82.88 87.79 87.12 85.12 83.82 81.42 86.84 11.93 11.36 10.54 10.95 11.44 11.22 10.31 10.88 10.42 10.20 10.39 11.46 11.50 11.34 11.03 11.28 11.98 11.72 1.48 2.33 2.24 2.03  2.08 0.00 2.60 2.50 0.00 2.72 0.00 0.00 1.94 3.18 2.02 1.62 1.58 1.90 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02  0.00 -0.02 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 18.35 16.67 17.81 16.81 14.82 14.64 15.21 17.80 15.23 15.00 16.69 19.37 14.74 17.49 15.29 19.35 15.86 12.89 14.10 18.26 16.89 14.95 14.77 14.83 14.13 15.98 15.27 16.14 15.64 15.85 15.40 14.43 18.10 15.33 14.99 15.65 20.28 16.60 18.79 16.79 16.66
Conder Brow                                      87.26 83.00 86.03 86.90 84.04 82.64 86.56 83.15 81.50 84.66 86.73 83.02 85.18 85.07 83.89 86.42 80.88 87.66 11.50 11.56 10.73 12.10 12.14 11.86 10.47 11.00  9.92 11.32 11.02 12.46 12.78 12.02 12.03 11.21 12.98 11.88 1.72 2.56 1.94 1.88  2.20 0.00 2.04 2.31 0.00 2.14 0.00 0.00 2.16 1.86 1.74 1.87 1.78 1.58 -0.08 -0.04 -0.08 -0.08 -0.10 -0.06 -0.06 -0.08 -0.03 -0.10 -0.12 -0.15 -0.06 -0.11 -0.05 -0.09 -0.06  0.02 -0.04 -0.11 -0.10 -0.08 -0.05 -0.05 -0.05 -0.11 -0.09 -0.07 -0.10 -0.10 -0.08  0.00 -0.12 -0.08 -0.06 -0.08 -0.14 -0.08 -0.11 -0.04 -0.07 16.20 15.02 16.66 15.06 14.59 12.79 14.77 16.65 14.29 14.51 15.17 17.30 12.99 15.75 14.49 17.63 14.72 11.97 13.96 17.08 15.37 14.20 14.18 13.14 13.16 14.96 14.20 14.69 13.96 14.24 14.10 13.45 16.59 15.34 13.64 14.22 18.28 15.32 17.54 14.31 15.54
Lancaster                                        85.51 81.32 85.76 85.90 82.40 82.23 86.28 83.02 82.32 83.56 86.86 82.20 83.54 83.97 83.87 85.18 78.51 87.52 11.50 11.56 10.73 12.10 12.14 11.86 10.47 11.00  9.92 11.32 11.02 12.46 12.78 12.02 12.03 11.21 12.98 11.88 1.72 2.56 1.94 1.88  2.20 0.00 2.04 2.31 0.00 2.14 0.00 0.00 2.16 1.86 1.74 1.87 1.78 1.58 -0.08 -0.04 -0.08 -0.08 -0.10 -0.06 -0.06 -0.08 -0.03 -0.10 -0.12 -0.15 -0.06 -0.11 -0.05 -0.09 -0.06  0.02 -0.04 -0.11 -0.10 -0.08 -0.05 -0.05 -0.05 -0.11 -0.09 -0.07 -0.10 -0.10 -0.08  0.00 -0.12 -0.08 -0.06 -0.08 -0.14 -0.08 -0.11 -0.04 -0.07 16.20 15.02 16.66 15.06 14.59 12.79 14.77 16.65 14.29 14.51 15.17 17.30 12.99 15.75 14.49 17.63 14.72 11.97 13.96 17.08 15.37 14.20 14.18 13.14 13.16 14.96 14.20 14.69 13.96 14.24 14.10 13.45 16.59 15.34 13.64 14.22 18.28 15.32 17.54 14.31 15.54
Markree                                          87.18 84.13 84.08 88.32 83.32 83.88 84.77 83.84 80.68 83.98 87.43 85.48 88.90 88.90 86.64 86.84 82.66 87.38 11.99 11.30 10.68 11.08 11.58 11.38 10.16 10.62 10.40 10.26 10.20 11.46 11.16 11.26 11.03 11.18 12.16 11.69 1.56 2.54 1.92 2.38  2.34 0.00 2.26 1.90 0.00 2.70 0.00 0.00 1.82 3.03 1.61 2.09 1.70 1.99 -0.02 -0.01 -0.03  0.00 -0.02 -0.02  0.01 -0.01  0.01 -0.03 -0.01 -0.03  0.00 -0.02 -0.01 -0.01 -0.01  0.02  0.02 -0.02 -0.03 -0.02 -0.01  0.01  0.01 -0.03 -0.02  0.01 -0.02 -0.01  0.00  0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00 -0.03  0.00  0.00 18.38 16.62 17.89 16.85 15.01 14.81 15.11 17.78 15.11 14.95 16.95 19.50 14.84 17.61 15.36 19.38 16.00 12.85 14.21 18.25 16.90 14.86 14.80 14.80 14.24 15.99 15.39 16.17 15.87 15.96 15.44 14.32 18.22 15.24 15.03 15.68 20.33 16.59 18.87 16.95 16.60
Isle of Man Observatory Foxdale                  85.38 83.85 85.34 87.18 82.94 81.68 86.98 82.88 83.02 83.84 85.93 84.66 86.14 82.60 87.07 84.50 84.46 87.66 13.00 12.94 11.92 12.96 12.96 12.96 11.58 11.94 11.47 11.80 11.74 13.20 13.72 12.39 12.35 11.90 14.07 13.07 1.78 2.32 1.78 2.00  2.12 0.00 2.26 2.26 0.00 2.00 0.00 0.00 2.06 1.67 1.70 1.87 1.87 2.27 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.03 -0.02 -0.04 -0.02 -0.03 -0.01 -0.01 -0.02  0.00 -0.01 -0.03 -0.03 -0.03 -0.02 -0.01 -0.01 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.03 -0.02 -0.03  0.00 -0.01 16.96 15.79 17.17 15.85 14.89 13.54 14.80 17.08 14.64 14.66 16.06 18.31 13.73 16.61 14.72 18.42 15.40 12.33 14.18 17.54 15.99 14.46 14.41 13.82 13.71 15.35 14.84 15.39 14.71 14.85 14.52 13.70 17.37 15.36 14.06 14.69 19.17 15.92 18.11 15.41 15.89
Glyn Marsh Observatory Douglas                   91.58 91.26 91.92 93.60 91.74 90.90 93.97 92.33 91.78 91.37 92.90 92.20 92.73 92.88 91.80 92.59 90.84 90.54 13.30 13.09 12.22 12.90 13.10 13.13 11.81 12.52 11.80 12.31 11.85 13.60 13.80 12.52 12.65 12.40 14.28 13.12 1.58 2.13 1.80 1.84  1.92 0.00 1.80 2.01 0.00 1.92 0.00 0.00 1.82 1.81 1.43 1.60 1.60 1.94  0.03  0.02  0.02  0.03  0.03  0.02  0.02  0.03  0.02  0.03  0.05  0.05  0.02  0.04  0.01  0.03  0.02  0.00  0.02  0.03  0.03  0.02  0.02  0.02  0.02  0.04  0.03  0.04  0.04  0.03  0.04  0.00  0.04  0.02  0.03  0.02  0.05  0.02  0.04  0.02  0.02 16.83 15.69 17.10 15.76 14.87 13.44 14.78 17.02 14.60 14.63 15.98 18.21 13.65 16.53 14.70 18.34 15.34 12.29 14.18 17.49 15.91 14.42 14.38 13.75 13.65 15.30 14.77 15.32 14.63 14.76 14.44 13.65 17.28 15.34 14.00 14.62 19.07 15.85 18.03 15.28 15.83
Bothkamp                                         79.20 74.99 78.32 73.64 77.44 77.00 75.82 77.78 81.37 77.26 81.26 77.88 79.23 80.28 78.33 81.48 72.54 77.54 13.88 12.66 12.34 12.64 12.84 12.95 11.83 12.59 12.44 11.70 12.13 12.14 12.99 12.63 13.46 12.88 13.62 12.73 3.16 2.48 2.64 2.08  2.65 0.00 2.35 2.64 0.00 2.60 0.00 0.00 2.38 3.14 2.15 2.39 2.47 2.60  0.02  0.01  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.00  0.02  0.02  0.01  0.01  0.03  0.02  0.02  0.02  0.02 12.78 12.09 14.20 12.44 14.14 10.13 13.91 14.49 13.59 13.25 13.05 14.58 11.33 13.93 13.95 15.84 12.39  9.24 14.21 14.11 12.74 13.60 13.24 11.77 12.41 13.63 11.38 12.01 13.13 14.03 12.19 11.68 13.79 15.69 12.11 12.42 15.63 13.33 15.70 11.19 13.72
An Carraig Observatory Loughinisland             85.25 82.06 81.65 85.52 79.91 81.12 82.30 82.06 81.78 81.65 84.70 79.72 82.02 83.02 85.55 82.17 80.57 81.62 11.96 11.55 11.03 11.84 11.86 11.70 10.58 11.14 10.92 11.20 10.90 12.24 12.23 11.27 11.60 11.87 13.23 11.82 1.88 2.84 2.17 2.02  2.27 0.00 2.28 2.17 0.00 2.01 0.00 0.00 1.88 2.30 1.82 1.94 2.31 2.32  0.04  0.02  0.04  0.02  0.03  0.03  0.01  0.01  0.00  0.04  0.04  0.05  0.02  0.05  0.01  0.00  0.02 -0.02 -0.01  0.05  0.05  0.05  0.04 -0.01  0.00  0.06  0.04  0.02  0.05  0.03  0.03  0.02  0.03  0.03  0.01  0.02  0.05  0.03  0.07  0.00  0.02 17.37 16.04 17.41 16.09 14.89 13.81 14.88 17.24 14.78 14.72 16.35 18.62 13.98 16.91 14.80 18.68 15.56 12.49 14.14 17.70 16.22 14.54 14.50 14.04 13.91 15.48 15.03 15.65 15.02 15.14 14.79 13.88 17.62 15.37 14.29 14.96 19.50 16.16 18.39 15.88 16.09
Kiel                                             79.65 76.50 78.59 75.32 77.17 78.93 76.36 78.46 83.01 79.46 82.90 77.61 79.50 82.60 80.68 82.44 74.90 79.04 13.78 12.62 11.96 12.82 12.62 12.84 11.86 12.57 12.02 11.84 12.05 12.02 13.04 12.70 13.22 12.50 13.68 12.28 3.12 2.46 2.69 2.12  2.64 0.00 2.32 2.48 0.00 2.67 0.00 0.00 2.53 2.63 2.08 2.12 2.45 2.64  0.02  0.01  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.01  0.01  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.00  0.02  0.02  0.01  0.01  0.03  0.02  0.02  0.02  0.02 12.78 12.09 14.20 12.44 14.14 10.13 13.91 14.49 13.59 13.25 13.05 14.58 11.33 13.93 13.95 15.84 12.39  9.24 14.21 14.11 12.74 13.60 13.24 11.77 12.41 13.63 11.38 12.01 13.13 14.03 12.19 11.68 13.79 15.69 12.11 12.42 15.63 13.33 15.70 11.19 13.72
Panker                                           81.32 79.21 83.13 77.18 78.40 79.61 77.90 79.97 86.16 80.54 84.13 82.42 82.26 82.06 81.83 82.85 75.73 79.59 14.78 13.32 12.65 13.20 13.19 12.98 12.26 12.78 13.58 12.32 12.62 13.06 13.23 13.23 13.70 12.59 14.44 12.88 3.14 2.64 2.40 2.02  2.53 0.00 2.12 2.30 0.00 2.64 0.00 0.00 2.33 2.43 2.06 2.20 2.54 2.26  0.03  0.02  0.01  0.04  0.03  0.01  0.02  0.02  0.02  0.03  0.04  0.04  0.03  0.03  0.01  0.03  0.02  0.00  0.02  0.03  0.03  0.04  0.02  0.01  0.03  0.03  0.02  0.03  0.03  0.03  0.01  0.00  0.04  0.03  0.01  0.01  0.05  0.03  0.04  0.02  0.04 12.75 12.06 14.13 12.43 14.11 10.11 13.89 14.45 13.58 13.21 13.03 14.57 11.31 13.93 13.96 15.83 12.35  9.19 14.24 14.10 12.71 13.58 13.21 11.76 12.39 13.60 11.34 11.97 13.11 14.04 12.17 11.65 13.78 15.69 12.09 12.42 15.59 13.35 15.66 11.16 13.71
Armagh                                           86.60 79.94 82.85 86.65 82.08 81.52 84.77 82.60 81.78 84.38 86.06 85.90 86.28 86.98 87.20 84.64 81.13 86.15 12.24 11.19 10.67 11.34 11.60 11.34 10.11 10.72 10.04 10.70 10.28 11.55 11.56 11.06 10.92 11.22 12.57 11.42 1.65 2.61 2.58 1.79  2.02 0.00 2.24 1.99 0.00 2.70 0.00 0.00 1.80 2.68 1.98 1.98 2.00 2.26  0.01  0.00  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.01 17.72 16.20 17.58 16.34 14.86 14.06 14.97 17.37 14.91 14.78 16.54 18.88 14.24 17.14 14.94 18.88 15.70 12.63 14.09 17.85 16.38 14.61 14.60 14.30 14.03 15.65 15.16 15.84 15.28 15.40 15.04 14.06 17.77 15.28 14.55 15.21 19.76 16.31 18.57 16.27 16.23
Danzig                                           79.89 80.90 80.93 75.32 76.76 77.99 81.70 76.65 80.13 76.85 82.50 82.30 78.32 77.40 78.34 80.66 73.06 78.90 14.34 12.51 11.70 12.19 12.84 12.72 12.02 12.32 13.20 12.46 12.64 13.42 12.40 13.69 13.66 12.57 14.61 12.85 3.12 2.50 2.12 1.90  2.42 0.00 2.06 2.37 0.00 2.22 0.00 0.00 2.08 2.37 1.96 2.24 2.30 2.18  0.07  0.05  0.07  0.09  0.10  0.05  0.07  0.08  0.06  0.07  0.09  0.12  0.07  0.08  0.07  0.08  0.07  0.01  0.07  0.08  0.06  0.08  0.06  0.03  0.06  0.08  0.05  0.06  0.08  0.07  0.04  0.03  0.10  0.08  0.04  0.03  0.09  0.06  0.10  0.02  0.07 11.52 10.89 12.37 12.33 13.54  9.29 13.33 13.27 12.54 11.45 12.37 14.06 10.97 13.78 13.49 15.05 11.24  8.59 13.78 13.45 11.59 12.60 12.22 11.41 11.67 12.34  9.62 10.90 12.09 13.41 11.24 11.03 13.18 15.08 11.50 11.94 14.51 12.41 14.26 10.20 13.32
Starry Wanderer Observatory Baran                72.17 75.72 73.77 74.26 73.15 78.95 79.24 75.00 74.76 75.34 77.16 79.83 72.16 76.44 78.33 80.80 73.96 75.75 13.01 10.52 11.18 12.26 10.98 12.25 11.99 10.70 12.60 11.85 11.48 12.04 11.17 12.57 12.26 11.45 11.90 11.81 4.78 2.88 2.15 2.40  2.78 0.00 3.02 2.33 0.00 3.42 0.00 0.00 2.16 2.54 3.00 2.02 1.82 2.52  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.05 10.05 11.09 13.01 12.84  8.38 12.20 12.23 11.28  9.64 11.52 13.97 10.06 10.90 12.84 13.67 10.44  9.25 11.58 13.06 11.22 11.75 11.75 12.25 10.01 11.07  8.82 11.00 12.06 12.32 10.57 11.80 11.65 13.83 11.41 11.75 13.03 10.89 14.11 10.89 13.39
Observatory Mazzarot-1 Baran                     70.72 74.46 70.18 72.97 72.32 76.75 77.15 73.49 74.35 72.88 76.20 77.23 70.65 75.20 76.50 78.32 72.73 74.66 12.80 10.46 11.25 12.39 11.02 12.22 11.80 10.83 12.61 11.88 11.60 11.99 11.27 12.33 12.38 11.39 12.02 11.99 4.54 2.84 2.14 2.28  2.74 0.00 2.80 2.34 0.00 3.31 0.00 0.00 2.20 2.65 2.93 2.09 1.83 2.50  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.05 10.05 11.09 13.01 12.84  8.38 12.20 12.23 11.28  9.64 11.52 13.97 10.06 10.90 12.84 13.67 10.44  9.25 11.58 13.06 11.22 11.75 11.75 12.25 10.01 11.07  8.82 11.00 12.06 12.32 10.57 11.80 11.65 13.83 11.41 11.75 13.03 10.89 14.11 10.89 13.39
Bradbury Observatory Stockton-on-Tees            85.52 78.42 86.00 83.44 79.37 84.04 83.27 82.32 84.52 82.47 82.62 82.58 85.18 80.54 83.33 82.85 82.52 81.76 12.14 11.70 11.20 11.92 11.71 12.08 10.66 10.90 10.56 11.10 10.55 11.88 11.57 11.12 12.14 11.43 13.42 11.44 2.35 3.06 2.22 3.32  2.68 0.00 2.52 2.37 0.00 2.76 0.00 0.00 2.20 2.46 1.98 1.88 2.38 3.04  0.04  0.02  0.03  0.06  0.04  0.03  0.03  0.04  0.02  0.03  0.06  0.05  0.03  0.04  0.03  0.05  0.03  0.02  0.04  0.04  0.04  0.04  0.02  0.05  0.04  0.03  0.02  0.04  0.03  0.04  0.04  0.00  0.07  0.03  0.03  0.05  0.06  0.03  0.04  0.04  0.05 15.77 14.44 16.55 14.88 14.82 12.48 14.55 16.33 13.95 14.37 15.41 17.13 12.80 15.76 14.48 17.55 14.89 11.55 14.03 16.73 14.99 13.99 13.96 12.80 13.43 14.69 14.16 14.39 14.27 14.45 14.10 13.33 16.63 15.59 13.57 14.00 18.06 15.04 17.56 14.18 15.44
Vilnius (since 1939)                             73.66 79.02 77.62 72.74 73.83 79.64 77.97 75.41 78.22 74.10 81.10 78.74 73.38 74.11 76.65 80.93 73.55 80.68 12.68 11.48 10.74 11.44 10.82 12.10 11.32 11.12 12.56 11.47 11.50 11.18 10.72 12.07 12.30 11.16 12.09 11.98 3.93 2.72 1.92 2.48  2.70 0.00 2.84 2.36 0.00 2.62 0.00 0.00 2.12 2.50 2.10 2.17 1.98 2.50  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 11.05  9.78 11.42 12.93 13.15  8.41 12.55 12.73 11.66 10.21 12.00 14.06 10.17 12.40 12.89 14.04 10.39  8.78 12.23 12.93 11.28 12.22 11.63 11.70 10.71 11.44  9.06 10.94 11.95 12.72 10.90 11.33 12.49 14.22 11.26 11.68 13.54 11.23 14.09 10.56 13.39
Vilnius (before 1939)                            73.66 79.02 77.62 72.74 73.83 79.64 77.97 75.41 78.22 74.10 81.10 78.74 73.38 74.11 76.65 80.93 73.55 80.68 12.32 11.14 10.96 11.73 10.82 11.94 11.04 11.20 11.97 11.29 11.17 10.58 10.52 12.06 11.98 11.39 11.81 11.78 3.77 2.70 1.95 2.29  2.67 0.00 2.84 2.21 0.00 2.50 0.00 0.00 2.17 2.70 2.09 2.00 2.02 2.32  0.00  0.00  0.00  0.00 -0.01  0.01  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.01  0.00 11.05  9.78 11.42 12.93 13.15  8.41 12.55 12.73 11.66 10.21 12.00 14.06 10.17 12.40 12.89 14.04 10.39  8.78 12.23 12.93 11.28 12.22 11.63 11.70 10.71 11.44  9.06 10.94 11.95 12.72 10.90 11.33 12.49 14.22 11.26 11.68 13.54 11.23 14.09 10.56 13.39
Kaliningrad                                      78.79 80.46 81.89 78.46 77.03 80.34 80.60 81.32 80.28 77.67 83.85 81.07 76.82 77.53 78.88 82.58 75.00 78.63 13.94 12.50 11.54 12.90 12.73 12.34 11.81 12.09 12.72 11.82 11.50 12.46 12.06 13.64 12.54 12.54 13.30 12.04 3.51 3.26 2.45 2.58  3.23 0.00 2.75 3.00 0.00 2.58 0.00 0.00 2.38 2.42 2.70 2.84 2.47 2.65  0.02  0.01  0.01  0.02  0.01  0.02  0.01  0.02  0.02  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.02  0.00  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.01  0.03  0.02  0.01  0.01  0.02  0.01 11.25 10.41 12.05 12.58 13.44  8.96 13.04 13.13 12.23 11.02 12.31 14.06 10.75 13.49 13.27 14.77 10.94  8.57 13.43 13.20 11.48 12.48 11.95 11.31 11.48 11.96  9.40 10.85 11.99 13.20 11.12 10.98 12.97 14.75 11.37 11.85 14.21 12.06 14.17 10.22 13.35
Athabasca University Geophysical Observatory     76.10 71.55 70.90 74.47 74.31 71.47 70.80 68.82 73.07 74.25 69.22 73.15 70.94 69.59 76.42 74.10 71.76 72.60  9.21  8.36  7.96  8.59  9.14  7.52  7.96  8.07  8.03  7.90  8.09  8.54  8.30  8.45  8.85  9.07  8.24  7.32 1.26 1.96 1.81 1.14  1.31 0.00 1.37 1.92 0.00 1.36 0.00 0.00 2.49 1.82 1.29 2.42 3.52 2.86 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 17.85 18.22 15.99 17.40 16.85 17.37 19.09 19.18 18.43 19.97 18.24 20.56 17.80 20.05 16.46 17.27 16.55 18.02 17.97 15.41 17.91 18.26 16.99 18.61 18.99 19.90 17.84 17.22 20.73 17.64 17.20 14.26 17.86 17.24 19.77 18.25 20.43 16.25 18.78 18.17 17.24
Omsk-Yogik Observatory                           73.68 61.95 63.46 64.80 65.98 71.57 63.33 67.27 61.66 61.61 60.50 72.90 72.50 66.84 63.39 65.38 63.60 66.62 10.60 10.73  9.88  9.38  8.94 10.24  9.70  8.56  9.31  8.96  9.86  9.71  9.18  9.97 10.20  9.95  9.20  9.74 2.91 2.86 2.64 1.98  2.66 0.00 2.84 2.40 0.00 2.20 0.00 0.00 2.76 2.16 2.45 2.39 2.30 3.40  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.64 14.25 12.73 14.90 15.52 15.54 14.71 15.98 15.49 14.37 13.82 17.16 14.46 15.17 13.86 14.77 14.48 14.58 17.95 17.74 14.36 14.81 14.87 17.15 13.72 15.68 13.53 15.99 15.94 16.03 15.73 17.31 13.24 11.80 17.00 16.31 16.44 12.98 14.89 13.30 15.92
Durham                                           85.28 78.93 85.32 82.17 78.40 82.53 83.26 80.27 82.06 79.04 83.59 79.32 84.36 78.36 82.37 82.17 80.74 81.48 11.88 11.18 10.84 11.35 11.04 11.80 10.06 10.31 10.12 10.58 10.04 11.64 10.81 10.56 11.66 11.11 12.54 10.64 2.22 2.65 1.74 2.15  2.16 0.00 1.96 2.00 0.00 1.90 0.00 0.00 1.84 2.66 2.02 1.62 1.64 2.30  0.13  0.10  0.13  0.14  0.13  0.10  0.10  0.12  0.09  0.14  0.15  0.18  0.12  0.15  0.11  0.14  0.12  0.04  0.11  0.15  0.14  0.13  0.11  0.10  0.11  0.14  0.12  0.12  0.14  0.13  0.12  0.07  0.16  0.12  0.10  0.11  0.19  0.12  0.15  0.10  0.12 15.69 14.37 16.51 14.94 14.90 12.53 14.44 16.32 13.88 14.30 15.62 17.19 12.89 15.90 14.48 17.56 15.00 11.52 14.03 16.70 14.92 13.86 13.94 12.79 13.52 14.70 14.25 14.41 14.45 14.45 14.10 13.24 16.66 15.49 13.56 14.02 18.05 15.02 17.56 14.34 15.36
Swedenborg Obs. Bockholmwik                      77.44 75.06 81.09 74.96 77.31 78.38 76.65 77.78 83.56 78.49 81.40 78.71 79.78 81.24 80.14 82.85 75.04 78.90 14.80 13.00 12.62 12.50 13.07 12.46 11.80 12.94 12.84 11.92 12.14 12.32 13.37 13.00 13.33 12.59 14.02 12.46 3.34 2.62 2.54 2.50  2.74 0.00 2.28 2.43 0.00 2.38 0.00 0.00 2.56 2.41 2.57 2.42 2.58 2.49  0.01  0.00  0.01  0.02  0.03  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.01  0.01  0.00  0.01  0.01 -0.01  0.01  0.02  0.01  0.02  0.01 -0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.00 -0.01  0.02  0.02  0.00 -0.01  0.02  0.01  0.03  0.00  0.02 12.73 11.99 14.20 12.66 14.36 10.09 13.83 14.49 13.38 13.20 13.42 14.70 11.50 14.12 13.89 15.94 12.66  9.26 14.19 14.07 12.66 13.60 13.12 11.77 12.55 13.61 11.54 12.01 13.23 14.00 12.09 11.56 14.04 15.56 12.17 12.39 15.79 13.23 15.79 11.34 13.72
Horizon Observatory Petropavlovsk                76.02 63.52 69.27 69.26 72.67 76.93 69.90 71.70 69.96 66.57 69.32 75.65 77.71 73.49 69.00 70.26 72.54 79.28 10.09 10.66  9.72  9.78  9.40  9.88  9.62  9.15  9.46  8.37  9.73  9.91  9.33  8.64 10.40 10.02  8.88  9.78 2.49 3.14 3.03 2.42  2.70 0.00 2.92 2.60 0.00 2.52 0.00 0.00 2.60 2.40 2.84 2.68 2.60 2.68  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 17.54 13.89 11.83 14.39 15.02 15.25 14.51 15.60 14.51 13.62 13.32 16.55 13.83 14.30 13.09 14.44 14.06 13.99 17.38 17.42 13.85 14.12 14.34 16.51 13.08 15.06 12.83 15.59 15.40 15.32 15.27 16.84 12.41 11.77 16.12 16.42 16.04 12.71 14.52 13.09 15.67
Newcastle-upon-Tyne                              87.53 83.26 85.88 86.54 80.19 83.77 85.46 83.29 85.34 80.96 83.17 82.88 86.28 80.55 84.88 84.22 84.47 82.30 11.59 11.27 10.67 11.04 11.36 11.58 10.06 10.39  9.86 10.61 10.08 11.24 11.23 10.73 11.39 11.09 12.84 10.73 2.38 2.54 2.04 2.03  2.34 0.00 2.05 2.18 0.00 1.99 0.00 0.00 2.09 1.74 1.85 1.83 2.01 2.25  0.13  0.11  0.14  0.14  0.15  0.11  0.11  0.13  0.10  0.16  0.15  0.19  0.14  0.16  0.12  0.14  0.13  0.05  0.11  0.16  0.15  0.13  0.13  0.10  0.11  0.16  0.15  0.13  0.17  0.14  0.13  0.09  0.15  0.13  0.11  0.11  0.19  0.12  0.16  0.10  0.14 15.63 14.32 16.50 15.03 15.03 12.57 14.37 16.31 13.82 14.26 15.82 17.27 13.02 16.03 14.52 17.61 15.14 11.51 14.05 16.68 14.89 13.74 13.93 12.81 13.62 14.72 14.36 14.45 14.65 14.47 14.11 13.18 16.69 15.40 13.57 14.05 18.06 15.03 17.57 14.50 15.26
Vitebsk                                          70.68 76.00 72.68 74.65 73.68 80.47 81.01 74.58 74.07 75.89 77.84 78.18 74.49 73.02 79.16 78.87 71.90 75.20 12.87 10.20 10.76 11.96 10.76 12.83 11.37 10.66 12.74 11.20 11.42 11.53 10.98 12.16 11.94 11.08 11.88 12.06 3.90 2.84 2.56 1.98  2.88 0.00 2.71 2.35 0.00 2.63 0.00 0.00 2.16 2.20 2.27 2.06 1.98 2.28  0.00  0.00  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01 11.09  9.85 11.09 13.21 12.96  8.37 12.12 12.38 11.08  9.69 11.69 13.90 10.21 11.05 12.69 13.65 10.60  9.28 11.55 13.02 11.27 11.82 11.65 12.31 10.04 10.97  8.93 11.09 12.10 12.55 10.55 11.80 11.76 13.85 11.50 11.75 13.24 10.84 14.22 11.06 13.57
Ka-Dar Observatory Barybino                      73.76 75.22 82.32 74.20 78.62 75.40 81.54 76.10 76.14 77.12 77.84 79.73 73.39 77.26 79.88 80.11 72.40 79.46 12.54 10.44 11.48 11.70  9.94 12.24 11.25 10.30 12.92 10.88 11.19 11.24 10.87 11.49 12.60 10.62 11.06 11.88 4.66 2.80 3.12 2.94  2.78 0.00 2.66 3.31 0.00 2.71 0.00 0.00 2.22 2.36 2.64 2.57 2.01 2.54  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 12.10 10.87 11.15 13.03 12.63  9.10 12.16 12.85 10.59  9.86 11.43 13.89 11.15 10.10 12.27 13.19 11.70 10.49 11.80 13.82 12.01 11.60 12.00 13.58  9.83 10.69  9.31 11.39 11.84 12.57 10.87 12.98 10.92 12.92 12.00 12.62 13.57 10.64 14.12 12.11 14.24
Moletai Astronomical Observatory                 79.48 83.26 83.12 78.31 79.19 83.76 84.33 82.56 84.52 80.28 85.91 82.44 80.80 80.14 82.91 84.22 81.42 77.94 13.04 11.65 10.60 11.64 11.32 12.18 12.00 11.20 12.74 11.48 11.51 11.33 11.04 12.00 12.38 11.37 12.66 11.58 3.36 2.58 2.00 1.78  2.84 0.00 3.33 2.10 0.00 2.79 0.00 0.00 2.09 2.32 2.16 1.98 2.22 2.40  0.00  0.00  0.00 -0.01 -0.02  0.00 -0.01 -0.01  0.00 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 11.04  9.57 11.34 13.18 13.26  8.32 12.40 12.78 11.43 10.18 12.21 13.98 10.25 12.35 12.69 13.95 10.59  8.77 12.21 12.89 11.39 12.29 11.46 11.75 10.71 11.34  9.08 11.09 12.07 12.80 10.82 11.29 12.56 14.17 11.38 11.69 13.69 11.04 14.18 10.70 13.54
Lindby                                           85.24 84.58 83.25 80.72 83.49 83.60 82.53 84.77 85.89 82.74 85.22 82.44 84.90 81.78 82.18 86.02 80.91 74.93 14.98 13.90 11.43 12.26 13.03 12.89 11.92 12.34 13.22 12.07 12.07 12.12 12.76 12.50 12.94 11.76 14.34 12.36 3.06 2.64 2.00 2.44  2.47 0.00 2.48 2.48 0.00 2.64 0.00 0.00 2.41 2.27 2.24 2.77 2.97 2.53 -0.02  0.00 -0.01 -0.03 -0.03 -0.01  0.00 -0.02  0.00 -0.02 -0.03 -0.04 -0.02 -0.02  0.00 -0.03 -0.02  0.02 -0.01 -0.03 -0.02 -0.04 -0.01  0.01 -0.01 -0.03 -0.02 -0.02 -0.02 -0.02  0.00  0.01 -0.04 -0.02 -0.01 -0.01 -0.05 -0.02 -0.03  0.00 -0.02 11.96 11.29 13.08 12.84 14.33  9.48 13.36 13.81 12.66 12.26 13.28 14.46 11.60 14.43 13.56 15.57 12.56  8.69 14.37 13.64 11.89 13.20 12.39 11.30 12.21 12.95 10.81 11.50 12.92 13.84 11.60 11.07 13.92 15.42 11.85 12.18 15.43 12.81 15.06 10.82 13.57
Macnairston Observatory                          86.38 83.44 87.94 87.46 81.71 83.35 86.13 85.90 81.64 86.58 87.43 85.89 86.15 86.16 87.06 87.66 83.08 85.32 11.38 10.98 10.52 11.39 11.76 11.36 10.23 10.23  9.65 10.47 10.04 11.44 12.08 10.77 11.28 10.30 12.00 10.38 1.86 2.40 1.84 2.04  1.92 0.00 2.10 2.14 0.00 2.46 0.00 0.00 1.88 1.96 1.68 1.95 2.15 2.35 -0.02 -0.01 -0.02 -0.01 -0.04 -0.02  0.01 -0.01 -0.01 -0.04 -0.03 -0.05  0.00 -0.03 -0.01  0.00 -0.01  0.04  0.02 -0.04 -0.02 -0.02 -0.02  0.03  0.01 -0.05 -0.04  0.00 -0.04 -0.02  0.00  0.01 -0.01 -0.02 -0.01  0.01 -0.03  0.00 -0.04  0.02  0.00 16.36 15.02 16.96 15.68 15.44 13.34 14.20 16.39 13.89 14.18 16.83 18.18 13.83 16.72 14.68 18.19 15.87 11.82 14.45 17.00 15.27 13.67 14.18 13.27 13.98 14.94 15.10 15.04 15.42 14.86 14.29 13.07 17.25 15.09 13.81 14.44 18.94 15.56 17.94 15.53 15.28
Makerstoun                                       86.41 81.76 85.48 83.30 80.16 82.67 87.38 81.92 83.70 82.17 84.27 81.78 85.73 82.46 85.40 83.82 82.26 82.30 11.13 11.12 10.49 11.14 11.38 11.22 10.24 10.37  9.75 10.74 10.23 11.52 11.43 10.86 11.94 11.38 12.56 11.20 2.14 2.58 1.79 2.05  2.34 0.00 2.28 2.85 0.00 2.33 0.00 0.00 2.17 1.89 2.18 2.04 2.27 2.06  0.06  0.04  0.05  0.06  0.06  0.05  0.05  0.06  0.04  0.06  0.07  0.08  0.05  0.07  0.05  0.06  0.05  0.02  0.05  0.06  0.06  0.05  0.05  0.05  0.05  0.06  0.05  0.06  0.06  0.06  0.05  0.03  0.07  0.05  0.05  0.05  0.08  0.05  0.06  0.05  0.05 15.61 14.34 16.56 15.27 15.37 12.73 14.19 16.25 13.69 14.18 16.26 17.46 13.39 16.32 14.60 17.77 15.50 11.52 14.18 16.63 14.88 13.46 14.00 12.89 13.82 14.78 14.62 14.53 15.01 14.56 14.13 12.99 16.78 15.17 13.55 14.09 18.21 15.06 17.59 14.87 15.06
Brorfelde                                        76.77 74.02 76.84 71.62 74.96 73.96 74.44 73.53 81.23 77.26 77.43 75.41 77.85 78.76 74.28 78.60 70.74 75.47 14.76 13.25 11.58 12.18 12.57 12.84 11.36 12.19 13.04 11.76 12.02 11.90 13.18 12.38 12.80 11.87 14.08 12.69 2.83 2.68 2.36 2.38  2.90 0.00 2.15 2.72 0.00 2.86 0.00 0.00 2.54 2.38 1.96 2.64 3.04 2.76  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00 -0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.01  0.01 -0.01  0.01 -0.01  0.01  0.00 12.29 11.52 13.48 12.92 14.53  9.72 13.43 14.07 12.84 12.57 13.61 14.64 11.65 14.42 13.70 15.84 12.82  8.92 14.41 13.79 12.10 13.37 12.64 11.46 12.43 13.26 11.18 11.67 13.21 13.89 11.75 11.17 14.09 15.41 12.01 12.21 15.69 13.08 15.45 11.13 13.65
Copenhagen                                       85.15 82.91 83.28 80.04 81.44 84.72 81.90 83.82 85.20 84.93 85.92 83.22 87.22 83.56 79.37 86.14 82.62 81.91 13.92 11.97 11.18 11.38 12.39 11.82 11.62 11.68 12.01 11.73 11.38 11.44 12.72 12.20 12.26 11.68 13.22 12.04 2.87 2.66 2.20 2.57  2.54 0.00 2.32 2.68 0.00 2.42 0.00 0.00 2.42 2.06 2.24 2.98 2.11 2.74 -0.02  0.00 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.02 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 12.07 11.35 13.23 13.01 14.54  9.53 13.33 13.91 12.62 12.36 13.62 14.59 11.72 14.50 13.55 15.70 12.84  8.80 14.43 13.70 11.92 13.26 12.45 11.33 12.37 13.07 11.04 11.59 13.12 13.83 11.61 11.04 14.07 15.33 11.94 12.16 15.63 12.87 15.25 11.02 13.60
Lund                                             76.08 74.96 74.90 71.06 73.59 75.62 73.36 75.59 79.04 76.98 76.88 73.12 76.24 75.61 72.22 78.60 72.96 77.40 14.07 12.24 11.48 11.56 12.32 12.34 11.61 11.46 12.11 11.83 11.46 11.52 12.56 12.24 12.04 11.16 13.89 12.00 2.87 2.66 2.19 2.44  2.45 0.00 2.33 2.64 0.00 2.31 0.00 0.00 2.52 2.30 2.36 2.52 3.06 2.68 -0.02  0.00 -0.01 -0.03 -0.05  0.00 -0.01 -0.02 -0.01 -0.02 -0.05 -0.05 -0.03 -0.03 -0.01 -0.02 -0.03  0.02 -0.02 -0.03 -0.02 -0.03 -0.02  0.01 -0.02 -0.03 -0.02 -0.02 -0.03 -0.03  0.00  0.01 -0.04 -0.03 -0.01  0.01 -0.04 -0.02 -0.05  0.00 -0.03 11.92 11.24 13.07 12.98 14.42  9.43 13.30 13.79 12.56 12.25 13.48 14.49 11.66 14.48 13.48 15.57 12.72  8.70 14.40 13.63 11.83 13.18 12.35 11.25 12.27 12.92 10.88 11.53 13.01 13.80 11.54 11.00 13.99 15.32 11.87 12.14 15.51 12.74 15.08 10.88 13.55
Zvenigorod                                       73.62 78.31 80.27 76.21 78.76 78.05 79.48 76.38 80.53 80.82 79.21 81.37 74.07 79.32 80.41 81.34 74.72 77.94 11.52 10.23 11.36 11.72 10.15 12.17 10.60 10.06 12.37 10.98 10.32 10.68 10.57 11.34 11.79 10.57 11.14 11.57 5.08 2.60 2.68 2.96  2.96 0.00 2.94 2.52 0.00 2.65 0.00 0.00 1.86 2.35 2.95 2.04 1.92 2.90 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 12.00 10.43 11.11 13.20 12.73  8.97 12.00 12.90 10.37  9.87 11.60 13.73 11.14 10.33 12.12 13.11 11.54 10.32 11.69 13.61 11.80 11.55 11.85 13.30  9.90 10.68  9.33 11.28 11.72 12.71 10.81 12.70 11.23 13.17 11.98 12.52 13.62 10.47 14.19 12.03 14.24
Moscow                                           90.70 86.28 91.78 89.86 88.42 90.67 89.40 89.29 90.53 90.68 89.88 91.78 86.56 88.63 92.11 90.67 87.78 90.14  9.70  8.47  9.98  9.86  8.34 10.64  9.46  8.32 11.96  8.67  8.69  8.38  8.82  9.80 10.50  9.14  9.78  9.32 6.64 3.25 3.07 3.80  3.30 0.00 3.34 3.78 0.00 3.45 0.00 0.00 2.88 2.51 3.24 3.22 2.62 2.73  0.01  0.01  0.01  0.02  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 12.13 10.56 11.12 13.17 12.69  9.05 12.02 12.97 10.39  9.90 11.61 13.73 11.23 10.29 12.08 13.12 11.67 10.46 11.73 13.70 11.92 11.54 11.87 13.40  9.87 10.71  9.37 11.34 11.71 12.74 10.86 12.82 11.09 13.05 12.00 12.60 13.65 10.46 14.16 12.13 14.32
1st Moscow Gymnasium Observatory Lipki           74.18 76.20 79.04 75.37 78.49 76.13 77.96 76.78 80.25 81.10 80.57 80.41 72.70 78.63 80.59 82.03 75.96 81.51 11.90 10.40 11.18 11.65  9.80 12.40 10.68  9.86 11.86 10.90 10.60 10.36 10.35 11.54 11.76 10.23 11.02 10.94 5.44 2.62 2.70 2.53  3.39 0.00 2.94 2.74 0.00 2.60 0.00 0.00 2.04 2.34 3.00 2.57 1.99 2.87  0.00  0.00  0.00  0.01  0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.04 10.47 11.11 13.19 12.71  8.99 12.01 12.92 10.37  9.88 11.60 13.73 11.17 10.31 12.11 13.11 11.59 10.37 11.70 13.63 11.84 11.54 11.86 13.33  9.89 10.69  9.34 11.30 11.71 12.72 10.82 12.74 11.18 13.12 11.99 12.54 13.62 10.46 14.18 12.06 14.26
Houstrup                                         77.45 77.18 79.42 76.60 76.89 79.47 77.73 79.97 81.64 82.06 81.53 79.54 79.10 82.88 78.15 85.32 77.97 81.50 14.22 12.58 12.26 11.69 12.70 12.34 11.52 12.49 11.82 11.75 12.05 11.24 12.81 12.44 12.45 12.30 13.63 11.92 2.41 2.41 2.46 2.17  2.81 0.00 2.30 2.53 0.00 2.40 0.00 0.00 2.08 2.32 2.03 2.35 2.13 2.53 -0.04 -0.02 -0.03 -0.05 -0.06 -0.02 -0.03 -0.04 -0.03 -0.05 -0.07 -0.07 -0.04 -0.05 -0.03 -0.04 -0.04  0.00 -0.04 -0.05 -0.04 -0.05 -0.03 -0.01 -0.03 -0.04 -0.04 -0.04 -0.05 -0.04 -0.03 -0.01 -0.05 -0.05 -0.03 -0.02 -0.06 -0.04 -0.06 -0.02 -0.05 12.81 12.01 14.41 13.28 14.94 10.03 13.62 14.51 12.97 13.06 14.32 15.01 11.84 14.57 13.87 16.13 13.40  9.40 14.25 14.14 12.70 13.48 12.85 11.66 12.91 13.55 12.07 12.21 13.62 13.89 12.07 11.36 14.75 15.38 12.39 12.45 16.28 13.08 15.80 11.77 13.73
Kasan                                            81.26 76.34 82.45 74.20 78.53 79.66 80.10 77.88 76.96 78.71 75.36 83.82 78.94 80.96 82.92 86.40 77.07 84.52 11.95 10.33  9.80 11.24 10.92 11.95 10.72 10.31 12.58 10.30  9.98 11.16 10.68 10.71 11.44 11.14 10.41 10.68 3.36 2.22 2.45 2.34  2.11 0.00 2.41 2.46 0.00 2.26 0.00 0.00 2.38 2.46 2.55 2.38 2.09 2.46 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 14.40 12.89 11.72 12.74 12.92 11.25 13.34 14.02 11.25 11.20 12.30 14.39 12.82 10.65 12.08 13.52 13.16 12.70 13.82 15.97 13.18 12.50 13.17 14.55 10.62 12.04 10.62 13.20 12.45 12.99 12.58 14.73 10.56 12.04 12.98 14.78 14.55 11.03 14.24 13.11 15.34
Engelhardt Observatory Kasan                     81.06 76.48 79.30 74.43 76.72 77.47 80.26 76.92 75.04 76.51 73.28 79.56 77.82 77.94 78.16 81.73 73.93 80.28 12.34 10.58 10.85 11.87 10.77 12.36 11.08 10.58 12.80 10.60 11.15 11.73 10.76 11.42 12.77 11.58 10.72 11.22 3.57 2.22 2.70 2.19  2.65 0.00 2.72 2.25 0.00 2.08 0.00 0.00 2.09 2.06 2.51 2.24 1.82 2.32 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 14.33 12.86 11.72 12.73 12.91 11.18 13.32 14.00 11.21 11.17 12.26 14.36 12.78 10.62 12.06 13.49 13.13 12.66 13.77 15.94 13.16 12.47 13.14 14.52 10.58 12.00 10.61 13.16 12.40 12.97 12.52 14.69 10.55 12.04 12.93 14.71 14.53 11.00 14.23 13.09 15.33
Glasgow                                          86.96 83.46 87.40 89.01 85.28 86.10 88.74 85.76 82.46 88.50 87.00 85.76 90.54 86.30 88.07 86.28 87.52 87.52 10.62 10.53  9.76 10.11 10.82 10.76  9.47  9.37  9.04  9.82  9.93 10.75 11.09  9.88 10.13  9.69 11.12 10.00 1.72 2.42 2.46 2.14  2.17 0.00 2.16 2.93 0.00 2.56 0.00 0.00 2.03 1.88 2.12 1.57 1.86 2.46  0.00  0.00 -0.01 -0.02  0.00 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.02 -0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.02  0.01 -0.02  0.00 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 15.95 14.71 16.80 15.53 15.63 13.16 13.92 16.06 13.57 13.99 16.93 17.89 13.82 16.69 14.60 17.95 15.89 11.65 14.52 16.69 14.96 13.28 14.09 13.04 13.99 14.77 15.10 14.74 15.59 14.68 14.10 12.74 16.99 14.95 13.65 14.22 18.69 15.24 17.67 15.47 14.96
Royal Observatory Blackford Hill Edinburgh       85.34 81.18 84.11 84.68 78.96 81.70 86.97 83.29 80.54 82.60 83.58 82.33 86.42 82.74 83.75 83.13 81.69 82.16 10.40 10.56 10.26 11.38 11.07 11.13 10.04  9.98  9.84 10.28 10.24 11.04 11.23 10.86 11.79 10.97 12.48 11.34 2.13 2.25 2.33 2.28  2.23 0.00 2.01 2.26 0.00 2.41 0.00 0.00 2.04 2.27 1.70 1.80 1.79 2.11  0.07  0.05  0.07  0.09  0.07  0.06  0.06  0.08  0.05  0.08  0.10  0.11  0.07  0.09  0.07  0.09  0.07  0.05  0.08  0.08  0.08  0.07  0.06  0.08  0.08  0.08  0.07  0.08  0.08  0.07  0.09  0.03  0.11  0.06  0.08  0.08  0.12  0.07  0.09  0.08  0.08 15.64 14.41 16.62 15.38 15.63 12.89 13.95 16.05 13.53 14.05 16.74 17.62 13.69 16.56 14.59 17.80 15.79 11.53 14.38 16.56 14.85 13.22 14.01 12.90 13.97 14.76 14.93 14.52 15.41 14.58 14.04 12.72 16.85 14.98 13.54 14.06 18.42 15.04 17.58 15.20 14.87
City Observatory Calton Hill Edinburgh           88.14 80.82 86.58 85.80 80.33 84.60 87.66 85.07 83.56 83.15 84.28 85.21 87.66 81.64 86.69 85.18 85.30 85.18 10.41 10.95 10.22 11.31 11.15 11.48 10.30 10.24  9.91 10.43 10.61 10.90 11.43 11.16 12.03 11.02 12.32 11.88 2.13 2.25 2.33 2.28  2.23 0.00 2.01 2.26 0.00 2.41 0.00 0.00 2.04 2.27 1.70 1.80 1.79 2.11  0.07  0.05  0.07  0.09  0.07  0.06  0.06  0.08  0.05  0.08  0.10  0.11  0.07  0.09  0.07  0.09  0.07  0.05  0.08  0.08  0.08  0.07  0.06  0.08  0.08  0.08  0.07  0.08  0.08  0.07  0.09  0.03  0.11  0.06  0.08  0.08  0.12  0.07  0.09  0.08  0.08 15.64 14.41 16.62 15.38 15.63 12.89 13.95 16.05 13.53 14.05 16.74 17.62 13.69 16.56 14.59 17.80 15.79 11.53 14.38 16.56 14.85 13.22 14.01 12.90 13.97 14.76 14.93 14.52 15.41 14.58 14.04 12.72 16.85 14.98 13.54 14.06 18.42 15.04 17.58 15.20 14.87
Krasnoyarsk                                      78.14 79.73 79.24 79.11 80.87 82.80 79.36 79.87 79.72 73.87 74.91 85.52 84.33 80.46 76.44 82.62 79.09 82.00  9.62  8.79  8.79  8.80  8.86  9.01  8.26  7.70  7.90  7.74  7.95  7.72  8.88  9.28  9.00  9.22  8.22  8.46 2.64 2.80 2.29 2.64  2.84 0.00 2.80 2.74 0.00 2.94 0.00 0.00 2.54 2.54 3.43 2.72 3.24 4.27  0.10  0.08  0.08  0.09  0.09  0.09  0.09  0.10  0.09  0.10  0.10  0.09  0.09  0.09  0.09  0.08  0.10  0.09  0.10  0.10  0.09  0.09  0.09  0.10  0.09  0.10  0.08  0.09  0.10  0.10  0.09  0.09  0.09  0.07  0.10  0.10  0.10  0.07  0.10  0.10  0.10 17.70 14.90 13.87 17.29 14.87 13.44 13.06 16.38 16.33 15.01 16.32 16.89 14.65 16.50 15.25 15.29 16.66 15.79 18.68 17.73 15.46 16.61 15.24 17.76 14.49 16.61 13.69 16.14 17.78 17.00 16.00 16.43 13.82 13.59 16.99 16.11 16.76 13.46 16.57 14.52 15.93
Melezhy Astrophoto Observatory                   74.19 75.68 77.78 72.02 76.41 73.66 82.24 77.06 74.48 75.61 78.25 79.87 73.12 76.57 81.83 82.03 72.91 78.63 11.80 10.12 11.56 11.16 10.10 12.10 10.80  9.78 12.60 10.80  9.94 11.28 10.64 11.72 12.01 10.60 11.18 11.01 5.90 2.45 2.86 2.66  2.60 0.00 2.65 3.33 0.00 2.29 0.00 0.00 2.10 2.28 2.54 2.65 1.88 2.59  0.00  0.00 -0.01  0.01  0.00 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.40 10.71 11.19 13.16 12.63  9.21 12.01 13.16 10.30  9.98 11.71 13.65 11.44 10.31 11.94 13.12 11.88 10.75 11.76 13.87 12.04 11.57 11.85 13.49  9.85 10.74  9.50 11.49 11.69 12.79 10.99 13.01 10.95 12.89 12.04 12.78 13.77 10.40 14.09 12.32 14.53
Badalozhnyj Observatory                          78.82 75.65 78.29 73.84 80.04 80.05 79.22 78.63 77.24 71.12 72.03 85.38 81.01 79.90 74.04 81.93 75.74 76.24  9.74  8.24  8.46  7.91  7.72  8.65  7.94  6.91  7.08  7.55  7.60  7.47  7.84  8.10  7.84  8.18  7.48  7.85 2.75 2.26 2.22 1.98  2.30 0.00 2.08 2.03 0.00 2.46 0.00 0.00 2.16 1.58 2.44 1.94 2.48 4.34  0.03  0.03  0.03  0.03  0.04  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.03  0.03  0.02  0.03  0.02  0.04  0.05  0.03  0.05  0.04  0.04  0.05  0.02  0.03  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.03  0.04  0.04  0.02  0.04  0.03 17.76 14.94 13.83 17.18 14.87 13.41 13.18 16.46 16.30 15.06 16.25 17.06 14.71 16.52 15.26 15.23 16.64 15.77 18.66 17.83 15.41 16.61 15.22 17.84 14.44 16.55 13.64 16.19 17.81 17.09 16.01 16.56 13.89 13.56 17.02 16.11 16.79 13.28 16.56 14.55 15.93
Ole Romer Observatory Aarhus                     84.41 84.20 85.49 81.02 81.85 84.02 82.44 84.37 86.16 85.20 84.68 83.09 86.38 86.71 83.54 87.78 81.24 80.82 14.54 12.61 11.54 11.77 12.09 11.78 11.14 11.78 11.50 11.46 11.33 11.70 12.72 11.78 12.30 11.49 13.09 12.15 3.04 2.39 2.06 2.36  2.38 0.00 1.97 2.10 0.00 2.60 0.00 0.00 2.40 2.38 2.16 2.36 2.52 2.48  0.01  0.01  0.02  0.03  0.05  0.00  0.02  0.02  0.02  0.03  0.04  0.04  0.02  0.03  0.02  0.01  0.03 -0.01  0.03  0.02  0.02  0.02  0.02  0.00  0.03  0.03  0.03  0.02  0.03  0.02  0.01  0.01  0.03  0.03  0.02 -0.01  0.03  0.02  0.04  0.01  0.03 12.38 11.53 13.66 13.30 14.89  9.81 13.37 14.05 12.58 12.69 14.29 14.84 11.91 14.69 13.56 16.00 13.36  9.06 14.45 13.90 12.16 13.36 12.56 11.38 12.86 13.23 11.61 11.87 13.52 13.77 11.69 10.94 14.52 15.15 12.23 12.28 15.94 12.93 15.42 11.47 13.54
Velikie Luki                                     70.88 77.62 72.81 77.47 72.18 77.03 83.20 74.86 76.54 74.52 79.20 75.59 74.62 74.10 80.40 80.66 73.15 77.94 12.74 10.45 10.48 11.32 10.50 11.70 10.74 10.42 12.60 11.78 10.76 11.36 10.81 11.52 11.78 10.62 11.90 11.40 4.20 3.61 2.88 2.52  2.86 0.00 2.62 2.42 0.00 2.93 0.00 0.00 2.19 2.68 3.26 2.30 1.94 2.19  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01 11.24  9.35 11.10 13.62 13.17  8.40 11.94 12.75 10.48  9.95 12.25 13.72 10.60 11.33 12.21 13.53 10.90  9.52 11.49 12.89 11.51 11.84 11.44 12.40 10.17 10.74  9.10 11.30 12.08 12.93 10.52 11.83 12.00 13.70 11.80 11.88 13.78 10.69 14.31 11.41 14.03
St. Andrews                                      88.34 82.48 86.03 85.41 80.61 82.12 86.02 83.70 84.11 83.70 84.54 83.02 85.32 83.56 85.44 83.00 82.24 82.98 11.26 11.20 10.32 11.29 10.48 10.62  9.62 10.22  9.78 10.02  9.60 10.66 11.30 10.52 11.29 10.74 11.97 10.86 2.94 2.49 2.10 1.90  2.50 0.00 2.08 2.50 0.00 2.22 0.00 0.00 1.83 2.13 1.96 1.96 2.17 2.72  0.06  0.04  0.07  0.06  0.07  0.04  0.04  0.06  0.04  0.07  0.08  0.10  0.05  0.08  0.05  0.06  0.05  0.01  0.05  0.07  0.07  0.05  0.05  0.04  0.06  0.07  0.06  0.06  0.08  0.06  0.06  0.02  0.08  0.05  0.06  0.05  0.10  0.05  0.09  0.05  0.06 15.41 14.23 16.50 15.40 15.84 12.84 13.88 16.00 13.42 13.99 16.86 17.57 13.65 16.62 14.57 17.75 15.86 11.43 14.47 16.48 14.76 13.14 13.94 12.83 14.01 14.70 14.92 14.40 15.50 14.58 14.00 12.63 16.86 15.03 13.53 13.94 18.32 14.86 17.50 15.13 14.77
Swilken Brae St. Andrews                         88.79 84.14 86.44 85.12 80.06 81.56 86.16 84.11 84.80 83.02 84.95 83.70 85.74 82.32 85.29 84.22 83.50 81.48 11.26 11.20 10.32 11.29 10.48 10.62  9.62 10.22  9.78 10.02  9.60 10.66 11.30 10.52 11.29 10.74 11.97 10.86 2.94 2.49 2.10 1.90  2.50 0.00 2.08 2.50 0.00 2.22 0.00 0.00 1.83 2.13 1.96 1.96 2.17 2.72  0.06  0.04  0.07  0.06  0.07  0.04  0.04  0.06  0.04  0.07  0.08  0.10  0.05  0.08  0.05  0.06  0.05  0.01  0.05  0.07  0.07  0.05  0.05  0.04  0.06  0.07  0.06  0.06  0.08  0.06  0.06  0.02  0.08  0.05  0.06  0.05  0.10  0.05  0.09  0.05  0.06 15.41 14.23 16.50 15.40 15.84 12.84 13.88 16.00 13.42 13.99 16.86 17.57 13.65 16.62 14.57 17.75 15.86 11.43 14.47 16.48 14.76 13.14 13.94 12.83 14.01 14.70 14.92 14.40 15.50 14.58 14.00 12.63 16.86 15.03 13.53 13.94 18.32 14.86 17.50 15.13 14.77
Tomsk                                            83.06 75.98 76.78 73.64 77.51 81.43 79.56 73.04 82.22 72.80 71.92 83.48 84.76 81.82 74.53 81.40 76.90 79.42 11.24  9.68  8.84  9.02  8.18  9.82  8.14  7.54  8.21  8.28  8.82  9.23  9.14  9.68  9.20  9.20  8.57  8.86 2.40 2.76 2.99 2.41  3.15 0.00 2.79 2.46 0.00 2.40 0.00 0.00 2.86 2.59 3.42 2.58 2.77 4.92 -0.03 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.03 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.02 -0.01 -0.02 -0.03 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01  0.00 -0.03 -0.02 -0.02 17.35 14.53 13.47 16.29 14.82 13.06 13.20 16.45 15.42 14.79 15.20 17.04 14.80 16.16 14.45 14.71 16.09 14.79 18.59 17.60 14.64 15.61 14.77 17.50 14.26 15.99 13.30 15.63 17.16 16.84 15.52 16.72 13.38 12.69 16.47 15.78 16.20 12.12 15.88 13.63 15.49
Baldone                                          74.39 79.07 80.40 74.56 75.08 79.50 76.47 78.44 79.46 75.89 80.16 77.50 77.50 75.34 77.62 79.28 73.38 75.34 13.06 11.88 10.78 11.55 11.74 11.72 12.15 11.74 13.22 11.74 10.88 11.04 11.23 12.19 12.06 11.35 12.32 11.48 3.46 2.38 1.88 2.16  2.34 0.00 2.10 2.13 0.00 2.40 0.00 0.00 1.93 1.99 2.40 1.90 1.96 2.32  0.00  0.01  0.00 -0.02 -0.02  0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01  0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.01  0.00  0.01 -0.02 -0.01 -0.01  0.00 -0.01 11.04  9.09 11.31 13.83 13.78  8.24 12.07 12.86 10.75 10.44 13.03 13.81 10.68 12.68 12.33 13.86 11.10  8.83 12.41 12.73 11.45 12.48 11.15 11.67 11.10 11.16  9.40 11.43 12.43 13.17 10.57 11.12 12.78 14.04 11.81 11.83 14.43 10.75 14.27 10.97 13.88
Kourovskaya                                      82.88 75.38 78.16 75.63 81.34 82.28 79.57 78.02 75.66 75.72 71.78 83.15 81.66 81.50 77.76 80.72 77.55 82.60  9.20  8.70  8.91  9.02  8.62  9.78  9.01  7.62  9.11  7.98  8.80  8.67  7.96  8.15  9.42  8.63  8.32  8.45 3.06 2.12 2.64 1.92  2.22 0.00 2.16 2.43 0.00 2.06 0.00 0.00 1.60 2.02 2.38 2.22 1.98 2.95  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.01  0.00  0.00  0.00 16.66 13.15 11.72 13.84 13.64 13.37 13.53 14.71 12.10 12.58 12.80 14.50 13.20 12.31 11.46 14.00 13.99 13.90 15.48 16.29 13.05 12.37 12.45 14.89 12.14 13.46 11.74 13.87 14.30 14.48 14.17 16.48 11.16 11.60 14.85 15.95 14.48 10.67 13.91 12.84 15.24
Dun Echt                                         86.98 81.19 84.38 85.68 82.78 84.60 85.18 83.15 87.12 83.54 85.22 81.50 86.56 83.70 84.87 86.00 82.38 83.13 11.69 10.82  9.74 10.02 10.04 10.40  9.14  9.48  9.42  9.82  8.88 10.59 10.61  9.75 10.55  9.94 11.55 10.42 1.77 2.20 1.65 2.00  2.08 0.00 2.08 1.98 0.00 2.10 0.00 0.00 1.72 1.68 1.96 1.74 1.93 2.17  0.09  0.08  0.11  0.10  0.12  0.08  0.09  0.10  0.09  0.10  0.12  0.14  0.11  0.13  0.09  0.09  0.11  0.04  0.10  0.10  0.12  0.10  0.10  0.06  0.10  0.11  0.12  0.10  0.12  0.10  0.10  0.08  0.12  0.10  0.09  0.07  0.13  0.09  0.12  0.07  0.10 14.87 13.90 16.19 15.48 16.46 12.86 13.41 15.45 13.01 13.65 17.43 17.45 13.76 16.86 14.44 17.56 16.03 11.23 14.92 16.25 14.42 12.82 13.66 12.66 14.03 14.43 15.03 14.06 15.85 14.39 13.67 12.04 16.83 14.91 13.51 13.57 18.17 14.38 17.04 15.08 14.43
Rostov                                           78.28 78.24 82.58 79.06 80.40 80.94 84.57 80.22 77.54 78.90 78.66 84.52 78.60 81.91 82.51 84.90 74.45 85.76 12.30  9.96 10.82 11.78  9.88 12.44 10.98 10.48 12.88 11.16 10.76 10.78 10.81 11.28 11.98 10.81 11.03 11.04 4.78 2.47 2.62 2.58  2.82 0.00 2.51 2.42 0.00 2.47 0.00 0.00 2.18 2.32 2.74 2.40 2.28 2.88  0.00  0.00  0.00  0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 12.79 10.50 11.40 13.40 12.49  9.40 11.87 13.42  9.87 10.28 12.08 13.33 11.79 10.61 11.39 12.93 12.12 11.21 11.84 13.96 12.07 11.44 11.53 13.33  9.98 10.82  9.92 11.44 11.61 13.11 11.14 13.18 11.04 12.91 12.11 12.93 13.97 10.07 13.80 12.34 14.85
Tarbatness Observatory Portmahomack              94.90 95.00 95.89 96.83 95.60 96.02 96.71 94.24 96.03 95.48 95.49 95.62 94.93 95.75 96.96 96.02 96.10 94.24 11.82 11.54 10.24 11.18 11.31 11.21 10.76 11.18 10.99 11.08 10.52 11.63 11.55 10.66 11.12 10.66 12.33 11.06 1.88 2.31 1.90 2.42  2.00 0.00 2.29 1.52 0.00 2.27 0.00 0.00 1.62 2.00 1.84 1.63 1.81 1.68  0.10  0.06  0.11  0.11  0.10  0.08  0.06  0.10  0.08  0.10  0.14  0.13  0.10  0.13  0.09  0.10  0.09  0.05  0.09  0.09  0.10  0.08  0.08  0.08  0.10  0.11  0.10  0.09  0.11  0.09  0.09  0.05  0.13  0.09  0.10  0.08  0.14  0.09  0.13  0.09  0.08 14.80 14.06 16.36 15.54 16.65 12.99 13.23 15.20 12.72 13.44 17.62 17.35 13.89 17.04 14.46 17.27 16.13 11.31 15.23 16.04 14.33 12.51 13.65 12.68 14.06 14.42 15.29 14.00 16.05 14.28 13.49 11.88 16.76 14.78 13.67 13.55 18.15 14.26 16.70 15.35 14.26
Tartu                                            73.19 78.65 77.65 76.02 72.59 74.00 82.52 82.96 83.29 74.80 79.34 73.24 77.37 74.52 78.77 80.54 73.52 79.04 12.22 11.08  9.76 10.57 10.94 10.86 10.78 10.52 12.39 10.70 10.24 10.31 10.76 11.12 11.32  9.86 11.83 10.42 3.14 2.41 2.72 2.48  2.89 0.00 2.37 2.40 0.00 2.52 0.00 0.00 1.94 2.32 2.18 1.83 2.28 2.11  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.00  0.01  0.01  0.00  0.01  0.01  0.01 11.10  8.59 10.92 14.35 13.97  8.36 11.77 12.89  9.81 10.51 13.35 13.58 11.32 12.34 11.54 13.37 11.58  9.14 12.02 12.39 11.72 12.09 10.76 12.05 11.16 10.48  9.56 11.86 12.44 13.34 10.09 11.40 12.47 13.39 12.11 11.80 14.61 10.38 13.95 11.31 14.02
Stockholm-Saltsjobaden                           85.60 85.54 86.86 83.10 81.16 87.21 87.78 83.53 87.54 79.72 87.56 82.02 85.46 85.62 86.58 88.06 81.54 87.12 13.08 10.62 10.44 10.86 11.98 11.50 10.80 10.74 11.22 11.13 10.46 10.72 11.62 11.30 11.28 10.52 12.36 11.20 2.22 2.10 1.89 2.08  2.14 0.00 2.02 1.88 0.00 2.17 0.00 0.00 1.94 1.68 1.76 1.87 2.07 2.06  0.01  0.01  0.02  0.04  0.04 -0.01  0.01  0.02  0.02  0.02  0.04  0.03  0.03  0.04  0.01  0.01  0.03  0.00  0.04  0.02  0.02  0.02  0.02  0.01  0.03  0.02  0.02  0.02  0.02  0.02  0.01 -0.01  0.03  0.01  0.03 -0.01  0.03  0.01  0.01  0.00  0.02 11.02  9.34 11.02 14.25 15.19  8.52 11.83 12.45 10.43 11.12 14.45 13.96 11.81 14.11 11.86 14.26 13.21  8.45 13.54 12.61 11.26 12.92 10.89 10.97 12.32 11.33 10.76 11.62 13.48 13.14 10.21  9.95 13.68 13.39 12.15 11.55 14.98 10.71 13.85 10.95 13.56
Stockholm (before 1931)                          82.58 81.04 83.29 80.30 78.96 83.91 83.50 82.84 85.34 78.36 84.14 79.01 81.62 81.10 84.88 84.64 78.64 84.66 12.53 10.59 10.44 10.66 10.92 11.09 10.16 10.20 10.90 10.92  9.72 10.46 11.46 10.81 10.90 10.00 11.24 10.76 2.50 2.05 2.24 2.13  2.34 0.00 2.33 2.13 0.00 2.18 0.00 0.00 2.15 1.90 2.00 2.02 2.13 2.34  0.01  0.01  0.01  0.02  0.02 -0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.00  0.01  0.02  0.00  0.02  0.01  0.01  0.01  0.01  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.02  0.00  0.01 -0.01  0.01  0.00  0.00  0.00  0.01 11.04  9.39 11.04 14.25 15.22  8.53 11.85 12.42 10.47 11.14 14.48 13.97 11.85 14.15 11.88 14.29 13.25  8.45 13.58 12.63 11.26 12.93 10.92 10.94 12.35 11.37 10.81 11.61 13.52 13.13 10.22  9.93 13.69 13.42 12.14 11.54 14.97 10.74 13.84 10.95 13.53
Uppsala-Kvistaberg                               82.80 83.40 85.08 80.67 80.32 83.38 85.68 82.00 83.43 76.57 86.18 78.88 82.58 84.11 84.85 87.94 80.34 81.64 13.20 11.10 10.42 11.04 11.72 11.74 10.69 10.86 11.12 11.32 10.36 10.72 12.22 11.05 11.42 10.72 11.94 11.43 2.38 2.17 1.95 1.81  2.68 0.00 2.42 2.16 0.00 2.39 0.00 0.00 2.20 1.92 2.06 2.00 2.25 2.30  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00 11.06  9.48 11.01 14.30 15.35  8.57 11.81 12.29 10.46 11.21 14.60 13.98 11.95 14.24 11.82 14.31 13.45  8.50 13.64 12.64 11.26 12.92 10.91 10.88 12.41 11.37 10.96 11.64 13.63 13.04 10.20  9.82 13.73 13.32 12.15 11.49 14.92 10.76 13.77 10.98 13.43
Pulkovo                                          73.80 78.08 78.25 76.78 75.20 75.06 81.68 81.18 80.39 75.68 77.57 74.62 76.37 76.40 82.24 83.01 73.94 78.90 11.73 10.44  9.73 10.60 11.26 10.88 10.18 10.01 12.51 10.74  9.90 10.93 11.18 10.58 10.68  9.66 12.05 10.78 3.09 2.82 2.26 2.68  2.88 0.00 2.38 2.83 0.00 2.94 0.00 0.00 2.20 1.94 2.62 2.67 2.14 2.40  0.02  0.01  0.02  0.02  0.02  0.03  0.01  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.03  0.01  0.01  0.01  0.02  0.02  0.01  0.02  0.02  0.01  0.02  0.02  0.03  0.02  0.03  0.03  0.01  0.02  0.02  0.02 11.48  8.81 10.88 14.43 13.42  8.48 11.27 12.98  9.00 10.74 13.00 13.18 11.49 11.89 10.88 13.12 12.05  9.82 11.63 12.46 11.75 11.62 10.68 12.63 11.16  9.99  9.64 11.69 12.06 13.32  9.95 11.98 12.26 12.86 12.40 12.22 14.49 10.06 13.31 11.32 14.29
Sandvreten Observatory                           76.01 77.18 78.11 73.61 76.34 77.62 78.96 75.96 77.94 72.19 79.34 71.19 78.05 76.58 80.73 78.08 70.48 78.76 12.50 10.66 10.17 10.36 11.33 10.72 10.10 10.32 10.50 10.71  9.89 10.17 11.66 10.73 10.73  9.70 11.69 10.68 2.33 2.05 1.96 1.77  2.59 0.00 2.04 2.44 0.00 1.92 0.00 0.00 1.74 1.45 2.82 1.96 1.97 2.48 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 11.06  9.52 10.96 14.36 15.45  8.59 11.73 12.18 10.44 11.26 14.66 13.99 12.01 14.26 11.74 14.30 13.61  8.56 13.67 12.64 11.25 12.91 10.89 10.88 12.44 11.35 11.06 11.68 13.71 12.99 10.16  9.73 13.76 13.19 12.17 11.45 14.89 10.74 13.71 11.00 13.35
Uppsala-Angstrom                                 77.12 78.68 81.26 77.06 76.34 78.31 80.88 77.46 78.90 73.15 82.49 75.04 80.66 77.12 82.50 82.58 74.10 78.35 12.54 10.54 10.30 10.60 11.54 11.10 10.24 10.38 10.41 10.63  9.93 10.16 11.33 11.24 10.83  9.68 11.83 10.48 2.28 1.97 2.01 1.86  2.76 0.00 2.13 2.44 0.00 2.05 0.00 0.00 1.98 1.69 2.30 1.94 2.11 2.42  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.03  9.41 10.90 14.35 15.40  8.54 11.69 12.23 10.36 11.20 14.59 13.96 11.95 14.19 11.72 14.23 13.53  8.55 13.57 12.59 11.27 12.88 10.84 10.95 12.40 11.31 10.95 11.69 13.60 13.01 10.13  9.79 13.72 13.14 12.19 11.46 14.90 10.67 13.71 10.98 13.41
Uppsala                                          72.02 77.28 78.38 76.92 76.75 78.98 78.53 75.68 78.22 71.91 81.40 73.53 79.56 75.76 80.99 78.88 72.97 78.22 12.62 10.68 10.50 10.48 11.24 10.75 10.50 10.56 10.38 10.47  9.96 10.14 11.52 11.07 10.60  9.72 12.08 10.74 2.37 1.91 2.01 1.94  2.82 0.00 2.24 2.20 0.00 1.98 0.00 0.00 1.90 1.81 2.34 2.33 2.06 2.51  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.03  9.41 10.90 14.35 15.40  8.54 11.69 12.23 10.36 11.20 14.59 13.96 11.95 14.19 11.72 14.23 13.53  8.55 13.57 12.59 11.27 12.88 10.84 10.95 12.40 11.31 10.95 11.69 13.60 13.01 10.13  9.79 13.72 13.14 12.19 11.46 14.90 10.67 13.71 10.98 13.41
Fiby                                             74.90 76.74 79.06 74.73 76.20 77.06 77.85 74.18 76.71 70.96 78.80 69.00 75.44 75.89 80.03 77.81 70.89 78.22 12.52 10.76 10.42 10.48 11.40 10.57 10.22 10.39 10.52 10.62  9.87 10.11 11.46 10.86 10.52  9.87 11.72 10.86 2.34 1.94 1.84 1.96  2.64 0.00 2.32 2.25 0.00 2.04 0.00 0.00 1.75 1.52 2.46 2.20 1.86 2.38  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.01  0.00  0.01  0.00  0.01  0.00  0.00  0.00  0.00 11.03  9.46 10.85 14.40 15.49  8.55 11.60 12.12 10.35 11.26 14.65 13.98 12.00 14.21 11.65 14.22 13.68  8.61 13.61 12.59 11.27 12.87 10.82 10.97 12.45 11.29 11.05 11.72 13.67 12.96 10.09  9.70 13.75 13.02 12.20 11.42 14.87 10.66 13.64 11.00 13.34
Christiania                                      89.34 87.96 87.41 86.85 87.89 88.76 87.75 88.61 84.66 85.21 88.50 84.78 90.68 86.98 88.72 89.85 85.74 86.57  9.95  9.12  9.41  9.44  9.30  9.10  8.93  8.78  8.20  8.48  8.26  8.30  9.78  9.64  9.24  8.59  9.48  9.16 1.94 1.91 1.78 1.57  2.72 0.00 1.96 2.15 0.00 2.20 0.00 0.00 1.83 1.50 1.69 1.58 1.64 2.19 -0.02  0.01  0.00 -0.03 -0.03  0.00  0.01 -0.02  0.01 -0.01 -0.04 -0.03 -0.01 -0.03 -0.01 -0.01 -0.01  0.01 -0.01 -0.01 -0.02 -0.02  0.00  0.00 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01  0.02 -0.03 -0.01 -0.01 -0.02 -0.04 -0.01  0.00 -0.01  0.01 11.63 10.85 12.03 14.57 16.27  9.49 11.81 12.32 11.01 12.10 15.74 14.84 12.85 15.45 12.45 14.99 14.63  8.92 14.80 13.28 11.55 12.69 11.56 10.77 13.07 12.14 12.46 11.94 14.42 13.18 10.82  9.37 14.45 13.54 12.16 11.44 15.31 11.61 14.28 11.84 12.86
Leningrad                                        84.92 84.91 83.01 83.05 84.72 83.44 89.12 85.44 86.98 84.89 84.14 81.20 82.82 84.08 86.38 85.32 81.00 85.89 11.12  9.80  9.29 10.97 10.73 10.64 10.13  9.17 11.90 10.18  9.87 10.12 10.96 10.72 10.00  9.62 10.98 10.26 3.08 2.64 2.64 2.01  2.58 0.00 2.24 2.69 0.00 3.19 0.00 0.00 2.33 1.82 2.60 2.48 2.33 2.52 -0.02 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.02 -0.01 11.50  8.82 10.84 14.45 13.44  8.48 11.18 12.96  8.93 10.80 13.00 13.14 11.51 11.92 10.81 13.09 12.15  9.84 11.60 12.42 11.73 11.61 10.64 12.67 11.25  9.92  9.65 11.69 12.05 13.27  9.92 11.95 12.30 12.76 12.45 12.21 14.49 10.00 13.18 11.27 14.26
Grorudalen Optical Observatory                   83.87 80.78 80.84 82.46 78.96 80.10 80.34 82.44 75.76 80.82 82.76 76.68 85.32 80.00 83.04 84.50 79.34 84.11 10.18  9.20  9.40  9.17  9.42  9.02  9.12  8.61  7.78  8.64  7.99  8.48 10.09  9.64  9.38  8.75  9.54  9.12 1.90 1.88 2.06 1.89  2.20 0.00 2.10 2.19 0.00 2.09 0.00 0.00 1.85 1.60 1.44 1.49 1.72 2.19 -0.02  0.01  0.00 -0.03 -0.02  0.00  0.01 -0.02  0.01 -0.01 -0.03 -0.03 -0.01 -0.02 -0.01 -0.02 -0.01  0.00 -0.01 -0.01 -0.02 -0.02  0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.02 -0.01  0.01 -0.03 -0.01 -0.01 -0.02 -0.04 -0.01  0.00 -0.01  0.00 11.59 10.79 11.96 14.54 16.23  9.42 11.79 12.30 10.96 12.05 15.68 14.79 12.81 15.40 12.42 14.93 14.58  8.88 14.78 13.24 11.51 12.69 11.53 10.75 13.04 12.07 12.38 11.90 14.37 13.16 10.78  9.36 14.40 13.50 12.16 11.43 15.27 11.55 14.24 11.78 12.86
Helsinki                                         93.10 89.68 93.68 95.96 90.64 95.88 97.80 94.92 92.60 88.76 96.03 94.24 94.64 96.02 97.08 97.81 92.94 88.22 13.18 11.40  9.57 10.66 10.57 11.94 11.91 11.26 12.34 11.42 11.12 10.82 12.11 12.02 12.12 11.10 12.58 11.69 2.15 2.39 2.37 2.12  2.38 0.00 2.13 2.33 0.00 2.87 0.00 0.00 2.08 1.58 2.22 1.94 2.50 2.48 -0.01  0.00 -0.01  0.00  0.02 -0.02  0.01 -0.01  0.00 -0.01  0.01  0.00  0.01  0.01 -0.02  0.00  0.00 -0.01  0.01 -0.01 -0.01 -0.02  0.00  0.01  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.03  0.01 -0.03  0.00  0.00  0.00  0.00  0.00 10.95  8.49 10.41 14.53 14.24  8.35 11.26 12.49  9.31 10.96 13.52 13.59 11.60 12.72 11.04 13.43 12.56  9.15 12.20 12.13 11.60 12.17 10.44 12.06 11.74 10.29  9.88 11.98 12.64 13.13  9.73 10.91 12.91 12.67 12.39 11.43 14.87 10.18 13.40 11.04 13.84
Komakallio Observatory Kirkkonummi               72.96 74.76 76.54 71.78 70.80 74.69 76.88 77.74 78.36 71.24 78.39 69.96 77.60 73.01 75.82 76.99 70.62 74.11 12.41 10.32  9.24 10.98 11.44 10.89 10.78 10.68 11.61 10.90 10.70 10.77 11.26 11.37 11.16 10.16 11.74 11.14 2.45 2.50 2.18 2.48  2.48 0.00 2.00 2.12 0.00 2.20 0.00 0.00 1.94 1.52 2.09 2.09 1.97 2.62 -0.02  0.00 -0.01 -0.01  0.01 -0.02  0.01 -0.01  0.00 -0.01  0.00  0.00  0.01  0.00 -0.02  0.00 -0.01 -0.01  0.01 -0.01 -0.01 -0.02  0.00  0.01  0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.03  0.00 -0.03 -0.01  0.00 -0.01  0.00 -0.01 10.92  8.52 10.38 14.53 14.34  8.34 11.26 12.45  9.36 10.99 13.56 13.64 11.59 12.82 11.06 13.47 12.60  9.09 12.27 12.16 11.56 12.24 10.43 11.99 11.81 10.37  9.92 11.97 12.68 13.11  9.74 10.82 12.98 12.68 12.39 11.39 14.92 10.18 13.43 11.04 13.78
Metsala Observatory Espoo                        81.14 79.64 80.80 78.62 77.68 79.65 82.24 83.10 83.43 76.27 84.82 76.96 82.00 78.77 82.35 84.11 76.32 74.52 12.34 10.31  9.15 11.07 11.30 11.13 10.82 10.70 11.41 10.97 10.70 10.62 11.42 11.44 11.47 10.66 11.64 11.42 2.50 2.28 2.37 2.54  2.51 0.00 2.32 2.36 0.00 2.66 0.00 0.00 2.09 1.55 2.20 2.46 2.43 2.49 -0.01  0.00 -0.01  0.00  0.02 -0.02  0.01 -0.01  0.00 -0.01  0.01  0.00  0.01  0.00 -0.02  0.00  0.00 -0.01  0.01 -0.01 -0.01 -0.02  0.00  0.02  0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.03  0.01 -0.03 -0.01  0.00  0.00  0.00  0.00 10.94  8.50 10.39 14.53 14.29  8.35 11.26 12.47  9.34 10.98 13.54 13.61 11.59 12.77 11.05 13.45 12.58  9.12 12.24 12.14 11.58 12.21 10.43 12.02 11.78 10.33  9.90 11.97 12.66 13.12  9.73 10.87 12.95 12.68 12.39 11.41 14.89 10.18 13.42 11.04 13.81
Metsahovi Optical Telescope Metsahovi            71.80 75.06 76.82 74.18 70.81 78.27 78.12 76.51 80.00 71.61 80.72 70.37 77.19 74.66 77.48 77.67 71.46 73.02 12.25 10.58  9.29 10.60 11.10 10.85 10.56 10.62 11.48 10.69 10.72 10.62 11.01 11.34 11.24 10.10 11.60 11.00 2.17 2.11 2.01 2.32  2.42 0.00 2.04 2.17 0.00 1.99 0.00 0.00 1.80 1.42 2.02 2.02 1.89 2.42 -0.02  0.00 -0.01 -0.01  0.01 -0.02  0.01 -0.01  0.00 -0.01  0.00  0.00  0.01  0.00 -0.02  0.00 -0.01 -0.01  0.01 -0.01 -0.01 -0.02  0.00  0.01  0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.03  0.00 -0.03 -0.01  0.00 -0.01  0.00 -0.01 10.92  8.52 10.38 14.53 14.34  8.34 11.26 12.45  9.36 10.99 13.56 13.64 11.59 12.82 11.06 13.47 12.60  9.09 12.27 12.16 11.56 12.24 10.43 11.99 11.81 10.37  9.92 11.97 12.68 13.11  9.74 10.82 12.98 12.68 12.39 11.39 14.92 10.18 13.43 11.04 13.78
Andean Northern Observatory Nummi-Pusula         71.50 74.98 76.03 73.70 71.35 74.69 78.95 75.27 79.45 74.24 79.89 71.06 76.65 75.47 77.48 77.53 72.69 71.78 12.04 10.62  9.67 10.23 11.28 10.72 10.55 10.42 11.02 10.74 10.51 10.37 11.02 11.19 11.10 10.00 11.48 11.11 2.15 2.24 2.33 1.76  2.27 0.00 1.83 2.37 0.00 2.31 0.00 0.00 1.90 1.49 2.53 1.84 1.91 2.16 -0.02  0.00 -0.01 -0.01  0.01 -0.02  0.01 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.02  0.00 -0.01 -0.01  0.01 -0.01 -0.01 -0.02  0.00  0.01  0.01 -0.01 -0.01  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.02  0.00 -0.03 -0.01  0.00 -0.01  0.00 -0.01 10.88  8.56 10.36 14.53 14.43  8.32 11.25 12.41  9.42 11.02 13.60 13.68 11.58 12.92 11.06 13.51 12.65  9.05 12.34 12.18 11.53 12.31 10.42 11.92 11.88 10.43  9.95 11.97 12.73 13.09  9.75 10.73 13.06 12.68 12.37 11.36 14.95 10.18 13.46 11.03 13.72
Turku-Tuorla                                     72.78 75.84 78.18 76.07 75.90 76.20 77.71 75.27 78.77 72.88 80.98 72.29 77.92 75.61 78.18 78.76 73.30 74.52 12.52 10.92  9.89 10.76 11.12 11.06 10.80 10.62 11.56 10.88 10.63 10.62 11.36 11.11 11.00 10.18 11.98 11.74 2.22 2.54 2.38 2.56  2.60 0.00 2.36 2.36 0.00 2.68 0.00 0.00 2.22 1.80 2.64 2.01 2.21 2.27 -0.01  0.01  0.00 -0.01  0.00  0.00  0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01 -0.01  0.00  0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.01  0.01 -0.01  0.00  0.00 -0.01 -0.02  0.00 -0.01  0.00 -0.01 10.83  8.70 10.24 14.50 14.76  8.27 11.19 12.26  9.53 11.08 13.78 13.77 11.60 13.17 10.99 13.59 12.97  9.00 12.57 12.21 11.43 12.43 10.38 11.75 12.08 10.53 10.14 11.99 12.87 12.98  9.78 10.36 13.28 12.44 12.30 11.30 14.94 10.20 13.37 11.04 13.63
Turku-Kevola                                     71.57 72.19 74.21 69.09 72.17 72.22 74.42 71.01 76.16 69.59 78.52 70.52 74.87 72.19 73.98 73.43 67.61 71.78 12.12 10.46  9.74 10.50 10.81 10.70 10.66 10.76 11.23 10.50 10.09 10.24 10.93 11.04 10.82  9.80 11.57 11.36 2.26 2.16 2.17 2.33  2.58 0.00 2.09 2.31 0.00 2.60 0.00 0.00 2.13 1.76 2.52 1.99 2.15 2.42 -0.01  0.01  0.00 -0.01 -0.01  0.00  0.01 -0.01  0.00 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01 -0.01  0.00  0.01  0.00  0.00 -0.01  0.00 -0.01  0.00  0.01  0.01 -0.01  0.00  0.00 -0.01 -0.02  0.00 -0.01  0.00 -0.01 10.84  8.68 10.24 14.51 14.71  8.27 11.18 12.28  9.50 11.08 13.74 13.75 11.60 13.13 10.99 13.57 12.93  9.02 12.53 12.21 11.44 12.41 10.37 11.79 12.05 10.50 10.10 11.99 12.84 12.99  9.76 10.41 13.25 12.45 12.31 11.30 14.94 10.19 13.37 11.05 13.64
Turku                                            71.06 73.46 74.34 73.97 73.13 74.42 77.58 72.66 78.90 70.41 79.89 70.93 75.31 73.02 76.78 76.03 72.87 73.84 12.43 10.82  9.75 10.52 11.02 10.63 11.01 10.72 11.18 10.79 10.49 10.38 11.29 11.50 11.04 10.35 11.58 11.39 2.06 2.37 2.46 2.20  2.68 0.00 2.18 2.63 0.00 2.41 0.00 0.00 2.31 1.80 2.99 2.07 2.14 2.62 -0.02  0.00  0.00 -0.02 -0.01 -0.01  0.01 -0.02  0.00 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.01  0.00 -0.01 -0.02 -0.02 -0.01  0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01  0.00  0.00 -0.02 -0.01 -0.01 -0.02 -0.03  0.00 -0.01  0.00 -0.01 10.83  8.73 10.25 14.50 14.80  8.27 11.20 12.24  9.56 11.07 13.81 13.80 11.61 13.22 11.00 13.61 13.02  8.98 12.61 12.23 11.42 12.45 10.38 11.72 12.11 10.56 10.17 11.98 12.90 12.98  9.79 10.31 13.31 12.43 12.29 11.31 14.94 10.21 13.38 11.03 13.63
Clayhole Observatory Jokela                      69.98 72.10 72.83 71.50 67.49 71.26 74.91 74.04 77.67 69.83 77.29 68.59 73.36 73.39 75.10 73.15 68.56 70.82 12.18 10.18  9.30 10.54 10.41 10.14 10.20 10.03 10.58 10.88 10.10 10.20 11.08 10.48 10.30  9.62 11.08 10.07 2.30 2.52 2.28 1.79  2.83 0.00 2.06 2.37 0.00 2.08 0.00 0.00 2.04 2.49 1.75 3.05 2.56 2.50  0.00  0.00  0.00  0.01  0.01 -0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.01  0.01  0.00  0.01  0.00  0.00  0.01  0.00  0.00 -0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.00  0.01 -0.01  0.01 -0.01  0.01  0.01  0.01  0.01  0.00 10.96  8.52 10.33 14.54 14.28  8.34 11.17 12.44  9.23 11.00 13.53 13.56 11.63 12.72 10.99 13.41 12.68  9.20 12.20 12.10 11.56 12.14 10.41 12.12 11.79 10.24  9.89 11.97 12.62 13.08  9.66 10.86 12.96 12.51 12.42 11.40 14.86 10.16 13.29 11.04 13.81
Haagaar Observatory Eina                         72.96 75.49 74.83 77.52 75.65 72.94 70.20 76.13 73.97 75.76 78.66 70.65 78.18 74.66 80.44 78.06 72.94 77.26  9.17  8.50  8.30  7.85  8.40  7.95  7.95  7.60  7.30  7.84  7.26  7.62  8.70  7.87  8.72  7.34  9.00  7.59 1.28 1.39 1.31 1.10  2.02 0.00 1.76 1.50 0.00 1.33 0.00 0.00 1.66 1.40 1.10 1.50 1.12 2.55 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00  0.00 -0.01 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00 11.57 10.84 11.95 14.78 16.41  9.49 11.67 12.10 10.88 12.07 15.74 14.77 12.98 15.37 12.36 14.93 14.81  9.10 14.73 13.21 11.52 12.65 11.49 10.82 13.09 12.08 12.65 11.94 14.53 13.00 10.74  9.23 14.37 13.33 12.14 11.34 15.25 11.55 14.13 11.86 12.83
Slope Rock Observatory Hyvinkaa                  67.22 73.22 72.70 73.72 67.08 71.12 76.99 73.76 76.85 69.96 78.38 69.41 73.90 74.07 75.24 76.58 69.39 71.24 11.91 10.02  9.32 10.28 10.59 10.11 10.14  9.48 10.30 10.46  9.92 10.06 10.61 10.27 10.33  9.91 11.08 10.11 2.20 2.28 2.39 1.76  2.41 0.00 1.96 2.74 0.00 2.12 0.00 0.00 1.92 1.87 1.86 3.10 2.13 2.27 -0.01  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00 10.97  8.56 10.27 14.57 14.33  8.32 11.07 12.39  9.16 11.03 13.54 13.53 11.66 12.72 10.94 13.38 12.80  9.25 12.20 12.07 11.52 12.11 10.38 12.18 11.83 10.19  9.90 11.98 12.61 13.04  9.60 10.81 12.99 12.34 12.43 11.37 14.84 10.13 13.18 11.04 13.78
Lahti                                            77.46 79.26 79.86 77.05 73.69 77.00 80.71 77.88 81.51 77.61 79.48 72.57 78.85 79.82 79.68 80.52 74.36 77.12 10.54  9.53  8.74  9.94 10.00  9.90 10.26  9.75 10.18  9.86  9.51  9.83 10.30 10.16 10.66 10.00 10.34  9.72 2.08 2.05 2.48 1.80  1.98 0.00 1.37 1.61 0.00 1.75 0.00 0.00 1.73 1.88 2.06 2.33 1.52 1.81  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.03  8.66 10.18 14.60 14.30  8.27 10.84 12.34  9.01 11.08 13.53 13.44 11.69 12.63 10.82 13.27 12.98  9.40 12.14 11.96 11.43 11.98 10.36 12.38 11.88 10.03  9.87 11.98 12.54 12.94  9.51 10.77 12.95 11.97 12.46 11.42 14.78 10.03 12.88 11.04 13.75
Petrozavodsk University Obs. Sheltozero Stn.     81.82 77.14 78.88 76.10 79.40 78.12 80.84 77.10 77.37 75.55 75.61 76.34 78.68 81.01 83.08 82.80 78.29 78.90 10.32  9.68  8.94 11.52  9.50 10.44 10.02 10.54 10.73  9.84  9.32 10.38 10.77 10.02 10.42  9.06 10.67 10.19 1.76 1.50 1.50 1.31  1.72 0.00 1.60 1.62 0.00 1.48 0.00 0.00 1.29 1.28 1.68 2.04 1.35 1.54  0.03  0.00  0.04  0.04  0.02  0.03  0.01  0.03  0.02  0.03  0.04  0.02  0.02  0.03  0.02  0.03  0.03  0.04  0.01  0.03  0.03  0.04  0.01  0.00  0.03  0.02  0.04  0.02  0.04  0.03  0.02  0.02  0.03  0.04  0.02  0.03  0.03  0.02  0.03  0.03  0.03 12.30  9.43 11.32 14.14 12.88  8.99 10.63 13.03  8.67 11.15 12.78 12.71 11.83 11.71 10.02 12.69 12.76 11.00 11.35 12.51 11.50 11.31 10.56 13.14 11.48  9.74 10.08 10.94 11.88 13.05 10.38 12.70 11.90 11.99 12.84 12.76 13.87  9.18 11.90 11.18 14.23
Petrozavodsk                                     78.62 75.32 74.32 73.26 78.25 75.51 79.60 73.93 75.86 75.41 71.10 76.21 79.50 76.76 81.38 81.16 74.04 76.85 10.09  9.40  8.59 10.78  9.87  9.94  9.53  9.70 10.09  9.72  8.99  9.47 10.41  9.36  9.91  8.90 10.78 10.18 2.45 2.36 2.16 1.58  2.28 0.00 1.99 2.08 0.00 1.91 0.00 0.00 1.80 2.17 2.52 2.23 1.86 1.98  0.04  0.02  0.04  0.05  0.04  0.05  0.02  0.05  0.04  0.04  0.04  0.03  0.04  0.05  0.04  0.05  0.05  0.05  0.02  0.03  0.04  0.04  0.03  0.03  0.05  0.03  0.04  0.03  0.05  0.03  0.03  0.02  0.04  0.03  0.03  0.05  0.06  0.03  0.04  0.05  0.04 12.15  9.37 11.18 14.20 13.06  8.88 10.52 12.96  8.61 11.17 12.84 12.70 11.80 11.80 10.05 12.75 12.84 10.85 11.39 12.38 11.45 11.41 10.48 13.16 11.60  9.58  9.95 11.02 11.90 12.86 10.20 12.45 12.01 11.78 12.81 12.69 13.89  9.20 11.82 11.10 14.08
Hankasalmi Observatory                           72.14 78.72 78.16 74.82 69.93 76.01 77.79 76.17 78.74 74.69 77.97 73.72 76.31 78.00 80.04 80.34 72.90 75.96 10.92  9.15  8.32  9.45 10.04  9.42  9.07  9.36  8.98 10.17  8.43  9.30 10.13  9.54  9.91  8.64  9.90  9.10 1.80 2.37 2.35 1.51  2.51 0.00 1.68 1.46 0.00 2.19 0.00 0.00 1.98 1.74 1.54 2.89 1.52 2.36  0.00  0.00  0.00 -0.01 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.22  8.97 10.08 14.63 14.22  8.33 10.38 12.26  8.79 11.20 13.50 13.22 11.74 12.54 10.64 13.05 13.29  9.75 12.13 11.85 11.22 11.90 10.41 12.76 12.05  9.71  9.78 11.83 12.54 12.53  9.44 10.75 12.81 11.20 12.55 11.64 14.54  9.74 12.19 10.99 13.53
Taurus Hill Observatory Varkaus                  71.68 78.54 78.03 75.20 73.48 78.87 77.90 75.62 79.26 73.12 80.38 76.04 77.70 77.59 80.32 82.80 73.50 75.10 10.32  8.88  8.66  9.93  9.67  9.28  9.44  9.29  9.24  9.90  8.30  9.64 10.02  9.43  9.75  8.64 10.10  9.12 1.84 2.42 2.71 2.00  2.30 0.00 2.24 1.62 0.00 1.94 0.00 0.00 1.64 1.63 1.58 1.42 1.38 2.38  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 11.44  9.04 10.30 14.58 13.96  8.42 10.34 12.50  8.65 11.23 13.31 13.04 11.66 12.32 10.54 12.92 13.21 10.00 11.86 11.87 11.20 11.79 10.37 12.97 11.99  9.50  9.69 11.60 12.43 12.53  9.55 11.10 12.65 11.28 12.64 11.97 14.34  9.59 12.05 11.05 13.57
Nyrola Observatory Jyvaskyla                     74.28 78.42 76.38 77.32 74.07 77.24 78.10 75.20 80.82 73.45 80.30 72.15 76.51 79.82 80.90 76.76 71.74 74.18 10.68  9.14  8.56  9.28  9.44  9.28  9.18  9.36  9.28  9.64  8.49  9.24  9.74  9.17  9.52  8.46 10.38  9.41 1.69 2.53 2.02 1.68  2.12 0.00 1.64 1.98 0.00 1.59 0.00 0.00 1.74 2.06 1.68 2.74 1.40 2.59 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01  0.00  0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 11.12  8.96  9.98 14.62 14.37  8.29 10.41 12.11  8.86 11.17 13.56 13.28 11.82 12.70 10.66 13.10 13.35  9.65 12.26 11.83 11.25 11.97 10.39 12.63 12.09  9.79  9.89 11.92 12.63 12.57  9.41 10.57 12.90 11.20 12.50 11.48 14.60  9.80 12.29 10.98 13.49
Ahtari                                           73.63 77.20 75.31 76.81 74.90 76.01 78.37 74.58 79.86 74.56 79.20 73.38 77.19 78.72 80.48 78.96 72.58 74.48 10.47  9.00  8.40  9.25  9.62  9.00  9.08  9.22  8.87  9.38  8.12  9.20  9.63  9.02  9.48  8.99 10.00  9.63 1.51 2.50 2.00 2.11  2.84 0.00 1.90 1.72 0.00 1.90 0.00 0.00 1.78 1.88 2.88 2.66 1.64 2.34 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.02 -0.01 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 11.07  9.06  9.86 14.65 14.55  8.31 10.39 11.86  8.97 11.20 13.66 13.36 11.90 12.91 10.62 13.09 13.49  9.60 12.47 11.82 11.21 12.06 10.39 12.53 12.25  9.82 10.07 11.97 12.80 12.46  9.37 10.30 13.06 11.09 12.42 11.33 14.58  9.81 12.28 11.01 13.37
Jakokoski Observatory                            77.38 81.30 76.38 76.90 73.20 79.12 78.84 78.35 76.63 75.30 76.19 77.90 78.19 76.28 80.03 80.82 74.81 77.44  9.88  9.22  8.43  9.51  9.18  9.41  8.78  8.80  9.48  9.93  8.08  9.09  9.65  9.09  9.70  8.60  9.98  9.40 2.26 2.02 2.12 1.97  2.11 0.00 1.70 1.76 0.00 1.60 0.00 0.00 1.86 1.59 2.38 2.38 1.99 2.14 -0.01  0.00  0.00 -0.01  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  0.00  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -0.01  0.00  0.00  0.00 -0.01 11.58  9.21 10.42 14.49 13.77  8.54 10.12 12.47  8.53 11.25 13.14 12.92 11.69 12.25 10.39 12.81 13.34 10.32 11.75 11.76 11.09 11.74 10.34 13.24 12.10  9.32  9.70 11.37 12.38 12.32  9.62 11.33 12.50 10.93 12.64 12.27 14.02  9.28 11.73 11.06 13.40
Lumijoki                                         70.92 72.03 74.83 71.38 74.24 74.80 76.96 73.20 75.21 76.22 79.38 74.38 74.09 76.96 77.25 77.72 68.44 72.91  9.77  9.32  8.35  9.54  9.68  9.15  8.82  9.17  8.62  9.50  8.41  8.92  9.64  9.10  9.78  8.38 10.02  9.48 1.86 2.44 1.97 1.58  1.78 0.00 1.89 1.62 0.00 1.76 0.00 0.00 1.89 1.47 2.57 2.00 1.47 1.82  0.02  0.02  0.01  0.01  0.00  0.02  0.00  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.01  0.01  0.02  0.00  0.02  0.02  0.02  0.01  0.00  0.00  0.01  0.02  0.02  0.01  0.01  0.02  0.01  0.02  0.03  0.01  0.02  0.01  0.02  0.01  0.02  0.00 11.04  9.74  9.83 14.74 14.19  8.71  9.53 11.40  8.70 11.45 13.76 12.98 12.09 12.94 10.42 12.70 13.60 10.42 12.55 11.46 10.85 12.12 10.53 13.20 12.81  9.25 10.15 11.52 13.12 11.27  9.56 10.32 12.78  9.67 12.32 12.08 13.81  8.92 11.13 11.23 12.60
Skibotn                                          77.01 82.46 79.26 80.74 79.89 83.78 80.81 79.03 80.23 82.18 83.01 81.81 79.15 80.78 79.47 78.72 78.59 82.98  6.10  6.24  6.21  5.86  5.88  6.10  5.60  5.80  5.49  5.79  5.15  6.08  6.32  5.94  5.72  5.88  6.25  5.55 1.82 1.71 1.74 1.71  1.15 0.00 1.66 2.10 0.00 1.20 0.00 0.00 1.78 1.18 1.17 1.56 1.56 2.77  0.09  0.07  0.08  0.05  0.06  0.07  0.07  0.07  0.07  0.07  0.06  0.07  0.07  0.05  0.06  0.06  0.06  0.06  0.05  0.10  0.07  0.06  0.06  0.05  0.05  0.07  0.06  0.08  0.06  0.07  0.07  0.06  0.08  0.07  0.06  0.08  0.07  0.05  0.06  0.07  0.05  9.93 10.71  9.84 13.95 12.90  9.20  8.08 10.61  8.79 11.94 13.47 12.20 12.85 12.61 10.91 12.69 12.82 11.42 13.19  9.42  9.72 11.66  9.98 12.13 12.12  8.94 11.08 11.06 13.07  9.94  9.84  9.07 12.70  8.41 11.80 12.04 12.23  8.09  9.42 12.15 11.16
EISCAT Tromso UHF                                79.94 82.50 81.06 85.93 79.61 85.40 77.16 80.13 80.22 82.58 81.32 80.86 78.44 81.66 81.28 77.56 78.46 82.16  6.67  7.54  7.30  6.70  6.83  6.43  6.33  6.45  5.90  6.46  5.58  6.43  6.54  6.42  6.20  6.02  6.02  5.90 1.12 1.49 1.25 1.44  1.09 0.00 1.31 1.56 0.00 1.25 0.00 0.00 1.44 1.31 1.14 1.27 1.15 2.13  0.00  0.00  0.00 -0.02 -0.01  0.00  0.00  0.00  0.00  0.00 -0.01 -0.01 -0.01 -0.02 -0.01 -0.01 -0.01 -0.01 -0.02  0.01  0.00 -0.01  0.00 -0.01 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01  0.00 -0.01 -0.01 -0.01  0.00  0.00  0.00 -0.01  9.80 10.65  9.86 13.87 12.83  9.21  8.08 10.53  8.83 11.91 13.52 12.24 12.86 12.62 11.02 12.61 12.72 11.46 13.29  9.31  9.64 11.56 10.03 12.05 12.10  8.94 11.04 11.05 13.03  9.99  9.76  8.92 12.69  8.35 11.83 11.99 12.28  8.14  9.39 12.17 11.01


==> supp/Table-1_Full.txt <==
Beverly-Begg Observatory Dunedin                      New Zealand         140  170.490 -45.8644
Aorangi Iti Observatory Lake Tekapo                   New Zealand         718  170.473 -44.0082
Mount John Observatory Lake Tekapo                    New Zealand         945  170.465 -43.9874
Carter Observatory Black Birch Station                USA                1347  173.804 -41.7491
Wither Observatory Witherlea                          New Zealand          18  173.957 -41.5357
Happy Valley Wellington                               New Zealand         123  174.759 -41.3395
Carter Observatory Wellington                         New Zealand         123  174.765 -41.2842
Nelson                                                New Zealand          95  173.262 -41.2745
Turitea                                               New Zealand         104  175.654 -40.4116
Palmerston North                                      New Zealand          89  175.470 -40.2374
Possum Observatory Gisborne                           New Zealand          16  177.883 -38.6299
RAS Observatory Officer                               Australia            11  145.382 -38.1362
Geyserland Observatory Pukehangi                      New Zealand         308  176.204 -38.1360
Melbourne                                             Australia            23  144.976 -37.8316
Barfold                                               Australia           374  144.541 -37.0989
Castlemaine                                           UK                  317  144.209 -37.0596
Mount Molehill Observatory Auckland                   New Zealand          23  174.849 -36.9422
Auckland Observatory                                  New Zealand         102  174.777 -36.9079
Farm Cove                                             New Zealand          20  174.894 -36.8958
Takapuna                                              New Zealand          25  174.780 -36.8035
Observatorio El Catalejo Santa Rosa                   Spain               177 - 64.324 -36.6378
Cobram                                                Australia           123  145.667 -35.9161
Pierre Auger Observatory Malargue                     Argentina          1370 - 69.450 -35.4954
Kambah                                                Australia           591  149.064 -35.3969
Wanniassa                                             Australia           639  149.097 -35.3904
Swan Hill                                             Australia            69  143.551 -35.3521
Mount Stromlo                                         Australia           676  149.008 -35.3205
Barton                                                Australia           570  149.134 -35.3116
Macquarie                                             Australia           619  149.066 -35.2551
Hawker                                                Australia           671  149.040 -35.2527
Hunters Hill Observatory Ngunnawal                    Australia           635  149.110 -35.1625
Hallet Cove                                           Australia            76  138.509 -35.0864
Observatorio Los Campitos Canuelas                    Argentina            27 - 58.717 -35.0081
Magellan Observatory near Goulburn                    Australia           735  149.606 -34.9987
Murrumbateman                                         Australia           591  148.999 -34.9587
Brooklyn Park                                         Australia            12  138.550 -34.9261
Observatorio Kappa Crucis Montevideo                  Uruguay              17 - 56.184 -34.9125
La Plata                                              Argentina            20 - 57.932 -34.9084
Observatorio Astronomico de Montevideo                Uruguay              42 - 56.176 -34.9037
YSVP Observatory Vale Park                            Australia            49  138.631 -34.8845
Heaven s Mirror Observatory Yass                      Australia           538  148.976 -34.8642
Ingle Farm                                            Australia            98  138.660 -34.8206
Sidoli                                                Argentina            19 - 58.443 -34.8073
Observatorio Astronomico Los Molinos                  Uruguay              72 - 56.190 -34.7555
W Crusis Astronomical Observatory San Justo           Argentina            29 - 58.572 -34.6779
Observatorio Cruz del Sur San Justo                   Argentina            30 - 58.573 -34.6697
Obs. Astronomico Plomer Buenos Aires                  Argentina            25 - 58.534 -34.6333
Obs. Astronomico de Mercedes Buenos Aires             Argentina            26 - 58.537 -34.6299
Buenos Aires-AAAA                                     Argentina            26 - 58.435 -34.6052
Overberg                                              South Africa        162   20.027 -34.5355
Astrodomi Observatory Santa Rita                      Argentina             2 - 58.647 -34.4400
Observatorio Pueyrredon La Lonja                      Argentina            17 - 58.863 -34.4357
Observatorio Antares Pilar                            Argentina            21 - 58.862 -34.3853
Stockport                                             Australia           160  138.728 -34.3333
RAS Observatory Moorook                               Australia            32  140.342 -34.2693
Tzec Maun Observatory Moorook                         Australia            32  140.342 -34.2689
Berri                                                 Australia            32  140.570 -34.2449
BDI Observatory Regents Park                          Australia            86  151.027 -34.0104
Sedgefield                                            South Africa         14   22.800 -33.9955
Kingsgrove                                            Australia            32  151.096 -33.9477
Cape                                                  South Africa          7   18.477 -33.9339
Wallaroo                                              Australia            25  137.632 -33.9311
Penwortham                                            Australia           498  138.641 -33.9189
Sydney                                                Australia            31  151.205 -33.8615
Grove Creek Observatory Trunkey                       Australia           901  149.366 -33.8296
Tangra Observatory St. Clair                          Australia            46  150.777 -33.8097
North Ryde                                            Australia            56  151.125 -33.8050
Marsfield                                             Australia            88  151.103 -33.7705
Hazelbrook                                            Australia           692  150.449 -33.7129
Leura                                                 Australia           918  150.342 -33.7068
Blue Mountains Observatory Leura                      Australia           945  150.337 -33.7021
Kuriwa Observatory Hawkesbury Heights                 Australia           229  150.641 -33.6646
Arcadia                                               Australia           151  151.071 -33.6212
Windsor                                               Australia             7  150.833 -33.6086
Santiago-San Bernardo                                 Chile               569 - 70.688 -33.5627
Santiago-Quinta Normal (1862-1920)                    Chile               517 - 70.692 -33.4451
Santiago-Santa Lucia (1849-1861)                      Chile               564 - 70.652 -33.4404
Mt. Tarana Observatory Bathurst                       Australia           908  149.758 -33.4346
JBL Observatory Bathurst                              Australia           663  149.492 -33.3971
Santiago-Cerro Calan                                  Chile               739 - 70.549 -33.3968
Slooh.com Chile Observatory La Dehesa                 Chile              1500 - 70.534 -33.2691
Observatorio Buenaventura Suarez San Luis             Argentina           834 - 66.312 -33.1522
Observatorio Astronomico Salvador Rio Cuarto          Argentina           436 - 64.318 -33.1066
Observatorio Geminis Austral                          Argentina            32 - 60.658 -32.9845
Santiago-Cerro El Roble                               Chile              1804 - 71.020 -32.9815
Observatorio Beta Orionis Rosario                     Argentina            32 - 60.654 -32.9806
Vina del Mar                                          Chile               107 - 71.546 -32.9580
Observatorio Astronomico del Colegio Cristo Rey       Argentina            35 - 60.635 -32.9537
Bagnall Beach Observatory                             Australia             8  152.108 -32.7385
LightBuckets Observatory Pingelly                     Australia           294  117.090 -32.5141
Tzec Maun Observatory Pingelly (before 2010)          Australia           294  117.090 -32.5131
Frog Rock Observatory Mudgee                          Australia           497  149.663 -32.4560
Sutherland-LCO Aqawan A #1                            South Africa       1603   20.810 -32.3807
Sutherland-LCO C                                      South Africa       1640   20.810 -32.3807
MASTER-SAAO Observatory Sutherland                    South Africa       1640   20.811 -32.3805
Sutherland-LCO A                                      South Africa       1640   20.810 -32.3805
Sutherland-LCO B                                      South Africa       1603   20.810 -32.3805
Sutherland                                            South Africa       1733   20.811 -32.3800
YSTAR-NEOPAT Station Sutherland                       South Africa       1733   20.811 -32.3797
Korea Microlensing Telescope Network-SAAO             South Africa       1733   20.810 -32.3789
South African Astronomical Obs                   SAAO South Africa       1733   20.811 -32.3756
Southern African Large Telescope Sutherland           South Africa       1733   20.811 -32.3756
Perth Observatory Bickley                             Australia           372  116.135 -32.0087
Perth Observatory Bickley-MCT                         Australia           372  116.134 -32.0087
Perth Observatory Perth-Lowell Telescope              Australia           372  116.135 -32.0079
UWA Observatory Crawley                               Australia            21  115.817 -31.9789
Shenton Park                                          Australia            15  115.815 -31.9616
Galileo Galilei Observatory Oro Verde                 Argentina            77 - 60.521 -31.8230
MASTER-OAFA Observatory San Juan                      Argentina          2421 - 69.326 -31.8023
El Leoncito                                           Argentina          2421 - 69.329 -31.8020
Complejo Astronomico El Leoncito                      Argentina          2448 - 69.302 -31.7993
ECCCO Observatory Bosque Alegre                       Argentina           806 - 64.556 -31.7953
Craigie                                               Australia            34  115.757 -31.7905
Alianza S4 Cerro Burek                                Argentina          2525 - 69.307 -31.7868
Quinns Rock                                           Australia            33  115.691 -31.6500
Cordoba-Bosque Alegre                                 Argentina          1169 - 64.550 -31.5983
Observatorio Remoto Bosque Alegre                     Argentina          1095 - 64.550 -31.5982
Observatorio Kappa Crucis Cordoba                     Argentina           414 - 64.179 -31.4242
Cordoba                                               Argentina           413 - 64.199 -31.4200
Observatorio Los Algarrobos Salto                     Uruguay              17 - 57.979 -31.3925
Observatorio Orbis Tertius Cordoba                    Argentina           419 - 64.168 -31.3900
El Condor Observatory Cordoba                         Argentina           428 - 64.172 -31.3711
Observatorio El Gato Gris Tanti                       Argentina           864 - 64.593 -31.3568
Zadko Observatory Wallingup Plain                     Australia            49  115.713 -31.3559
Loomberah                                             Australia           721  151.046 -31.3346
Oakley Southern Sky Observatory Coonabarabran         Australia           852  149.081 -31.2815
Rainbow Observatory near Coonabarabran                Australia           549  149.212 -31.2783
Siding Spring Observatory                             Australia           943  149.066 -31.2771
Siding Spring Observatory-DSS                         Australia           943  149.066 -31.2768
Warrumbungle Observatory                              Australia           565  149.193 -31.2763
Siding Spring Survey                                  Australia           943  149.064 -31.2735
iTelescope Observatory Siding Spring                  Australia           943  149.064 -31.2733
Siding Spring-Janess-G JAXA                           Australia           943  149.064 -31.2733
Siding Spring-Faulkes Telescope South                 Australia           943  149.070 -31.2732
ISON-SSO Observatory Siding Spring                    Australia           943  149.069 -31.2730
Siding Spring-LCO A                                   Australia           858  149.071 -31.2730
Siding Spring-LCO B                                   Australia           858  149.071 -31.2730
Siding Spring-LCO Clamshell #1                        Australia           858  149.071 -31.2729
Siding Spring-LCO Clamshell #2                        Australia           858  149.071 -31.2729
PROMPT Siding Spring                                  Australia           943  149.062 -31.2717
Korea Microlensing Telescope Network-SSO              Australia           943  149.062 -31.2712
Wobblesock Observatory Coonabarabran                  Australia           578  149.334 -31.2270
Woomera                                               Australia           152  136.822 -31.1966
Tamworth                                              Australia           417  150.940 -31.0814
Chiro Observatory                                     Australia           279  116.438 -30.9299
CHILESCOPE Observatory Rio Hurtad                     Chile              1464 - 70.763 -30.4725
Boambee                                               Australia            11  153.082 -30.3392
Gemini South Observatory Cerro Pachon                 Chile              2600 - 70.737 -30.2406
Cerro Pachon Obs                                 CPO  Chile              2452 - 70.739 -30.2380
SOAR Cerro Pachon                                     Chile              2452 - 70.739 -30.2380
Cerro Tololo-DECam                                    Chile              1751 - 70.806 -30.1696
Cerro Tololo Observatory La Serena                    Chile              1751 - 70.806 -30.1691
Cerro Tololo Observatory La Serena--2MASS             Chile              1751 - 70.805 -30.1677
Cerro Tololo-LCO Aqawan A #1                          Chile              1751 - 70.805 -30.1677
Cerro Tololo-LCO Aqawan B #1                          Chile              1751 - 70.805 -30.1677
Cerro Tololo Inter-American Obs                  CTIO Chile              1751 - 70.805 -30.1675
Cerro Tololo-LCO C                                    Chile              1751 - 70.805 -30.1675
Cerro Tololo-LCO A                                    Chile              1751 - 70.805 -30.1674
Cerro Tololo-LCO B                                    Chile              1751 - 70.805 -30.1673
Korea Microlensing Telescope Network-CTIO             Chile              1751 - 70.804 -30.1672
Mamalluca Observatory                                 Chile              1063 - 70.685 -29.9899
European Southern Obs. La Silla--ASTROVIRTEL          Chile              2261 - 70.734 -29.2588
European Southern Observatory La Silla                Chile              2261 - 70.734 -29.2588
European Southern Observatory La Silla-DSS            Chile              2261 - 70.734 -29.2588
La Silla--TRAPPIST                                    Chile              2261 - 70.739 -29.2546
Boyden Observatory Bloemfontein                       South Africa       1339   26.406 -29.0381
New Horizons KBO Search-Magellan/Baade                Chile              2241 - 70.691 -29.0148
New Horizons KBO Search-Magellan/Clay                 Chile              2241 - 70.692 -29.0143
Las Campanas Obs                                 LCO  Chile              2144 - 70.702 -29.0036
Las Campanas Observatory                              Chile              2144 - 70.702 -29.0036
Las Campanas Observatory-TIE                          Chile              2144 - 70.702 -29.0036
Reedy Creek                                           Australia            70  153.397 -28.1103
Norma Rose Observatory Leyburn                        Australia           410  151.567 -27.9858
RAS Observatory Biggera Waters                        Australia             6  153.397 -27.9339
Univ. of Southern Queensland Obs. Mt. Kent            Australia           613  151.855 -27.7977
Thornlands                                            Australia            29  153.267 -27.5663
Rochedale (APTA)                                      Australia            38  153.117 -27.5640
Birkdale                                              Australia            29  153.216 -27.5035
Taylor Range Observatory Brisbane                     Australia           132  152.932 -27.4633
Samford Valley Observatory                            Australia           106  152.848 -27.3683
Linden Observatory                                    South Africa       1710   27.990 -26.2045
Yale-Columbia Station Johannesburg                    South Africa       1727   28.029 -26.1873
Johannesburg                                          South Africa       1710   28.075 -26.1819
Gauteng                                               South Africa       1639   27.929 -26.1026
Radcliffe Observatory Pretoria                        South Africa       1514   28.229 -25.7880
Johannesburg-Hartbeespoort                            South Africa       1305   27.877 -25.7728
Leiden Station Johannesburg                           South Africa       1305   27.877 -25.7728
Polo Astronomico CMF Foz do Iguacu                    Brazil              161 - 54.594 -25.4348
Cerro Paranal                                         Chile              2528 - 70.404 -24.6272
SPECULOOS-South Observatory Paranal                   Chile              2374 - 70.391 -24.6161
Paranal Obs                                      PO   Chile              2374 - 70.397 -24.6158
VHS-VISTA Cerro Paranal                               Chile              2374 - 70.397 -24.6158
Cerro Armazones                                  CA   Chile              2789 - 70.196 -24.5977
Cerro Armazones                                       Chile              2789 - 70.196 -24.5977
Tivoli                                                Namibia            1338   18.009 -23.4616
Drebach-South Observatory Windhoek                    Namibia            1337   18.017 -23.4601
Observatorio Adhara Sorocaba                          Brazil              609 - 47.509 -23.4454
IAS Observatory Hakos                                 Namibia            1786   16.363 -23.2411
Valinhos                                              Brazil              822 - 46.965 -23.0033
Observatorio Longa Vista Sao Paulo                    Brazil              768 - 46.694 -22.9872
CAO San Pedro de Atacama (since 2013)                 Chile              2394 - 68.180 -22.9535
Atacama Desert Observatory San Pedro de Atacama       Chile              2394 - 68.180 -22.9534
IAA-AI Atacama San Pedro de Atacama                   Chile              2394 - 68.180 -22.9534
SON San Pedro de Atacama Station                      Chile              2394 - 68.180 -22.9534
Elena Remote Observatory San Pedro de Atacama         Chile              2394 - 68.180 -22.9532
Observatorio Panameno San Pedro de Atacama            Chile              2394 - 68.180 -22.9532
Polonia Observatory San Pedro de Atacama              Chile              2394 - 68.180 -22.9532
AMACS1 San Pedro de Atacama                           Chile              2394 - 68.180 -22.9531
ROAD San Pedro de Atacama                             Chile              2394 - 68.180 -22.9531
CAO San Pedro de Atacama (until 2012)                 Chile              2398 - 68.180 -22.9523
Rio de Janeiro                                        Brazil               12 - 43.223 -22.8952
Barao Geraldo                                         Brazil              579 - 47.080 -22.7825
Observatorio do Pico dos Dias Itajuba                 Brazil             1617 - 45.583 -22.5355
Observatorio Campo dos Amarais                        Brazil              422 - 50.849 -21.6613
Tarija                                                Bolivia            1836 - 64.624 -21.5963
Observatoire des Makes Saint-Louis                    France             1066   55.410 -21.1996
Campinas                                              Brazil             1050 - 46.830 -21.1542
St. Paul Reunion                                      France                1   55.259 -21.0126
St. Clotilde Reunion                                  France               40   55.506 -20.8976
SONEAR Observatory Oliveira                           Brazil             1046 - 44.785 -20.7151
CEAMIG-REA Observatory Belo Horizonte                 Brazil              824 - 43.998 -19.8303
Wykrota Observatory-CEAMIG                            Brazil             1205 - 43.690 -19.8240
Moana Observatory Punaauia                            Tahiti                5 -149.616 -17.6342
Hibiscus Observatory Punaauia                         Tahiti                5 -149.616 -17.6341
Puna auia                                             Tahiti                5 -149.616 -17.6341
Tiki Observatory Punaauia                             Tahiti                5 -149.616 -17.6341
S. S. Observatory Pamatai                             Tahiti              103 -149.588 -17.5514
Earl Hill Observatory Trinity Beach                   Australia            45  145.697 -16.7947
Harvard Observatory Arequipa                          Peru               2412 - 71.549 -16.3746
Dogsheaven Observatory Brasilia                       Brazil             1062 - 47.911 -15.8917
Taurus Australis Observatory Brasilia                 Brazil             1096 - 48.000 -15.8574
Pousada dos Anoes Observatory                         Brazil             1119 - 47.502 -14.3173
OASI Nova Itacuruba                                   Brazil              327 - 38.687 - 8.7887
Bosscha Observatory Lembang                           Indonesia          1214  107.616 - 6.8255
Quito                                                 Ecuador            2978 - 78.493 - 0.2335
Quito comet astrograph station                        Ecuador            2271 - 78.350   0.0000
University of Narino Observatory Pasto                Colombia           2636 - 77.291   1.2126
Hin Hua Observatory Klang                             Malaysia              5  101.439   3.0334
Observatorio Astronomico UTP Pereira                  Colombia           1399 - 75.690   4.7905
Observatori Negara Langkawi                           Malaysia             43   99.781   6.3070
University of the Andes station                       Venezuela          2321 - 71.120   8.6728
OAN de Llano del Hato Merida                          Venezuela          3536 - 70.870   8.7877
Observatorio Taya Beixo Barquisimeto                  Venezuela           573 - 69.323  10.0756
Vainu Bappu Observatory Kavalur                       India               601   78.826  12.5763
Madras                                                India                13   80.246  13.0690
Pacific Sky Observatory Saipan                        USA                 116  145.740  15.1565
Japal-Rangapur                                        India               641   78.728  17.0983
Oaxaca                                                Mexico             1719 - 96.770  17.1817
Hyderabad                                             India               534   78.454  17.4318
Arecibo                                               USA                 309 - 66.753  18.3434
National Observatory Tacubaya                         Mexico             2294 - 99.195  19.4050
ATLAS-MLO Mauna Loa                                   USA                3362 -155.576  19.5358
Mauna Kea-UH/Tholen NEO Follow-Up (2.24-m)            USA                3969 -155.469  19.8230
Mauna Kea-UH/Tholen NEO Follow-Up (CFHT)              USA                3969 -155.469  19.8253
New Horizons KBO Search-CFHT                          USA                4120 -155.470  19.8253
Mauna Kea-UH/Tholen NEO Follow-Up (Subaru)            USA                4120 -155.476  19.8255
New Horizons KBO Search-Subaru                        USA                4120 -155.477  19.8256
Mauna Kea Obs                                    MKO  USA                4120 -155.477  19.8261
Mauna Kea                                             USA                4120 -155.472  19.8261
Haleakala-LCO Clamshell #3                            USA                2911 -156.258  20.7070
Haleakala-LCO OGG B #2                                USA                2911 -156.258  20.7070
Haleakala-Faulkes Telescope North                     USA                2911 -156.258  20.7071
Pan-STARRS 1 Haleakala                                USA                2911 -156.256  20.7072
Pan-STARRS 2 Haleakala                                USA                2911 -156.256  20.7074
ATLAS-HKO Haleakala                                   USA                2911 -156.257  20.7076
Haleakala-AMOS                                        USA                2911 -156.258  20.7084
Haleakala-NEAT/GEODSS                                 USA                2911 -156.258  20.7084
Kihei-AMOS Remote Maui Experimental Site              USA                  59 -156.432  20.7461
Ironwood Remote Observatory Hawaii                    USA                  11 -158.059  21.3111
Ironwood Observatory Hawaii                           USA                 186 -158.047  21.6446
Kenting Observatory Hengchun                          Taiwan               34  120.784  21.9503
Kenting Observatory Checheng                          Taiwan                3  120.698  22.0500
Po Leung Kuk Observatory Tuen Mun                     China                15  113.964  22.3766
Hong Kong Space Museum Tsimshatsui                    China                96  114.323  22.4083
Hong Kong                                             China                 7  114.220  22.4746
Boyeros Observatory Havana                            Cuba                 72 - 82.430  23.0133
Nanchuan Observatory Guangzhou                        China                20  113.323  23.1437
Lulin Observatory                                     Taiwan             2634  120.874  23.4686
Lulin Widefield Telescope Mt. Lulin                   Taiwan             2634  120.873  23.4688
Tataka Mt. Yu-Shan National Park                      Estonia            2548  120.890  23.4873
Al-Fulaij Observatory Oman                            France               40   57.976  23.6295
Cuteip Remote Observatory Changhua                    Taiwan               23  120.557  24.0934
Ishigakijima Astronomical Observatory                 Japan                86  124.139  24.3729
UAS-ISON Observatory Cosala                           Mexico              546 -106.610  24.4016
Kinmen Educational Remote Observatory Jincheng        China                16  118.313  24.4325
Yunnan Observatory                                    China              1922  102.788  25.0254
Chinese Culture University Taipei                     Taiwan              305  121.540  25.1346
Observatorio Astronomico UAdeC Saltillo               Mexico             1590 -100.977  25.4278
Universidad de Monterrey                              Mexico              646 -100.374  25.6432
Oakridge Observatory Miami                            USA                   5 - 80.587  25.6573
Buehler Observatory                                   USA                   8 - 80.235  26.0790
Big Cypress Observatory Fort Lauderdale               USA                   8 - 80.894  26.1787
Evelyn L. Egan Observatory Fort Myers                 USA                  14 - 81.774  26.4603
Yunnan-HK Observatory Gaomeigu                        China              3145  100.033  26.6979
Lijiang Station Yunnan Observatories                  China              3193  100.031  26.7092
Jupiter                                               USA                  11 - 80.245  26.9160
Corpus Christi                                        USA                  10 - 97.392  27.6919
Los Altos de Arguineguin Observatory                  Canary Island         8 - 15.686  27.7689
Ingenio                                               Canary Island       287 - 15.436  27.9202
Observatorio La Avejerilla                            Canary Island      1700 - 15.546  27.9629
Observatorio Montana Cabreja Vega de San Mateo        Canary Island         3 - 15.322  28.0027
Observatorio Astronomico Arcangel Las Zocas           Canary Island       325 - 16.610  28.0782
Observatorio Altamira                                 Canary Island       610 - 16.443  28.2468
Zephyrhills                                           USA                  30 - 82.354  28.2712
Bradford Robotic Telescope                            Canary Island      2268 - 16.509  28.2981
Teide Observatory                                     Canary Island      2268 - 16.509  28.2984
MASTER-IAC Observatory Tenerife                       Canary Island      2273 - 16.511  28.2989
Slooh.com Canary Islands Observatory                  Canary Island      2268 - 16.508  28.2997
Tenerife-LCO Aqawan A #1                              Canary Island      2276 - 16.512  28.3003
Tenerife-LCO Aqawan A #2                              Canary Island      2276 - 16.512  28.3003
ESA Optical Ground Station Tenerife                   Canary Island      2276 - 16.512  28.3009
Guimar                                                Canary Island       360 - 16.420  28.3172
BCC Observatory Cocoa                                 USA                  13 - 80.762  28.3850
La Corte                                              Canary Island       212 - 14.007  28.4050
Observatorio Atlante Tenerife                         Canary Island       126 - 16.271  28.4656
Observatory Mackay La Laguna                          Canary Island       441 - 16.304  28.4722
Observatorio Coralito La Laguna                       Canary Island       441 - 16.300  28.4725
Tacande Observatory La Palma                          Canary Island       789 - 17.868  28.6416
La Palma-TNG                                          Canary Island      2335 - 17.889  28.7540
Roque de los Muchachos Obs                       ORM  Spain              2214 - 17.892  28.7566
Gran Telescopio Canarias Roque de los Muchachos       Canary Island      2214 - 17.892  28.7566
La Palma                                              Canary Island      2216 - 17.882  28.7602
La Palma-NEON                                         Canary Island      2216 - 17.882  28.7602
La Palma-MERCATOR                                     Canary Island      2168 - 17.878  28.7620
La Palma-Liverpool Telescope                          Canary Island      2168 - 17.879  28.7625
Bar J Observatory New Smyrna Beach                    USA                  13 - 81.125  28.9156
Observatorio Montana Blanca Tias                      Canary Island       165 - 13.641  28.9575
Observatorio Nira Tias                                Canary Island       209 - 13.658  28.9577
Observatorio Costa Teguise                            Canary Island        33 - 13.501  28.9962
Observatorio Nazaret                                  Canary Island       310 - 13.556  29.0414
George Observatory Needville                          USA                  26 - 95.594  29.3750
Rosemary Hill Observatory University of Florida       USA                  23 - 82.587  29.4017
Kingsnake Observatory Seguin                          USA                 148 - 97.833  29.5691
Missouri City                                         USA                  25 - 95.581  29.6042
Star Ridge Observatory Weimar                         USA                 104 - 96.670  29.6124
Houston                                               USA                  96 - 96.664  29.6183
Starry Night Observatory Columbus                     USA                  96 - 96.664  29.6191
Fair Oaks Ranch                                       USA                 402 - 98.655  29.7664
River Oaks Observatory New Braunfels                  USA                 277 - 98.121  29.7901
Helwan                                                Egypt                91   31.341  29.8588
Kottomia                                              Egypt               409   31.825  29.9318
Insperity Observatory Humble                          USA                  26 - 95.262  29.9671
Millwood Observatory Comfort                          USA                 525 - 98.927  30.0464
Highland Road Park Observatory                        USA                  12 - 91.071  30.3461
Port Allen                                            USA                  11 - 91.224  30.4074
JiangNanTianChi Observatory Mt. Getianling            China               807  119.600  30.4694
Pear Tree Observatory Valparaiso                      USA                  12 - 86.501  30.5063
Mt. Guizi Observatory                                 China                48  114.358  30.5214
Putman Mountain Observatory                           USA                 535 - 98.905  30.5341
Northwest Florida State College Niceville             USA                  39 - 86.482  30.5420
Texas A&M Physics Observatory College Station         USA                  83 - 96.367  30.5727
Deep Sky Observatory Collaborative Pier 5             USA                1836 -104.081  30.5884
Wise Observatory Mitzpeh Ramon                        Israel              840   34.763  30.5957
Prude Ranch                                           USA                1549 -103.952  30.6110
McDonald Observatory Fort Davis                       USA                1953 -104.021  30.6715
McDonald Observatory-LCO ELP                          USA                1776 -104.015  30.6799
McDonald Observatory-LCO ELP B                        USA                1894 -104.015  30.6800
McDonald Obs                                     MDO  USA                1894 -104.015  30.6801
McDonald Observatory-LCO ELP Aqawan A #1              USA                1894 -104.015  30.6801
San Pedro Martir                                      Mexico             2657 -115.463  31.0434
Sheshan formerly Zo-Se                                China                25  121.184  31.0959
TRAPPIST-North Oukaimeden                             Morocco            2658 -  7.866  31.2062
Oukaimeden Observatory Marrakech                      Morocco            2658 -  7.867  31.2064
ULTRA Observatory Suzhou                              China                10  120.627  31.3030
Lvye Observatory Suzhou                               China                 2  120.320  31.3214
Palominas Observatory                                 USA                1323 -110.141  31.4006
Red Barn Observatory Ty Ty                            USA                  90 - 83.652  31.4103
Hereford Arizona Observatory Hereford                 USA                1419 -110.238  31.4522
Tenagra II Observatory Nogales                        USA                1239 -110.879  31.4620
Zeds Astronomical Observatory Lahore                  Pakistan            212   74.369  31.4730
Junk Bond Observatory Sierra Vista                    USA                1355 -110.203  31.4756
Rockland Observatory Sierra Vista                     USA                1456 -110.266  31.4761
Eden Astronomical Observatory Lahore                  Pakistan            213   74.444  31.5135
Chula                                                 USA                 104 - 83.517  31.5603
AGM Observatory Marrakech                             Morocco             468 -  7.993  31.6274
YCPM Kagoshima Station                                Japan               229  130.575  31.6449
Sonoita Research Observatory Sonoita                  USA                1483 -110.627  31.6624
Iowa Robotic Observatory Sonoita                      USA                1502 -110.601  31.6645
Winer Observatory Sonoita                             USA                1502 -110.602  31.6656
Grasslands Observatory Tucson                         USA                1489 -110.581  31.6704
Fred Lawrence Whipple Obs                        FLWO USA                2120 -110.878  31.6807
Whipple Observatory Mount Hopkins-PAIRITEL            USA                2120 -110.878  31.6807
Whipple Observatory Mt. Hopkins--2MASS                USA                2120 -110.878  31.6807
Whipple Observatory Mt. Hopkins                       USA                2369 -110.885  31.6890
SFA Observatory Nacogdoches                           USA                 147 - 94.662  31.7573
LightBuckets Observatory Rodeo                        USA                1265 -109.016  31.8610
Bareket Observatory Macabim                           Israel              256   35.032  31.8882
Martin S. Kraar Observatory Rehovot                   Israel               64   34.812  31.9083
Sonoran Skies Observatory St. David                   USA                1425 -110.073  31.9285
Astronomical League Alpha Observatory Portal          USA                1410 -109.131  31.9332
Moka Observatory Benson                               USA                1094 -110.258  31.9406
Elephant Head Obsevatory Sahuarita                    USA                 920 -110.842  31.9451
Dark Sky New Mexico Animas                            USA                1345 -108.897  31.9469
Harlingten Research Observatory Rancho Hildalgo       USA                1345 -108.899  31.9469
Kitt Peak McGraw-Hill                                 USA                1869 -111.616  31.9501
Kitt Peak National Obs                           KPNO USA                1810 -111.595  31.9584
Kitt Peak                                             USA                1810 -111.595  31.9584
SARA Observatory Kitt Peak                            USA                1869 -111.600  31.9601
LPL/Spacewatch II                                     USA                1973 -111.599  31.9616
Steward Observatory Kitt Peak-Spacewatch              USA                1869 -111.600  31.9622
Desert Eagle Observatory                              USA                1258 -110.476  31.9625
Kitt Peak-Bok                                         USA                1869 -111.600  31.9631
Vail View Observatory Vail                            USA                1086 -110.712  31.9739
Jarnac Observatory Vail                               USA                1086 -110.719  31.9762
Purple Mountain Observatory Nanking                   China                91  118.821  32.0667
Givatayim Observatory                                 Israel               50   34.815  32.0698
Mountain Creek Ranch Vail                             USA                1050 -110.661  32.0796
Goodricke-Pigott Observatory Tucson                   USA                 772 -111.082  32.1555
Tumamoc Hill Tucson                                   USA                 834 -111.006  32.2134
Tarleton State University Obs. Stephenville           USA                 394 - 98.098  32.2162
Steward Observatory Tucson                            USA                 748 -110.949  32.2330
Vicksburg                                             USA                  85 - 90.856  32.2662
Tucson-Winterhaven                                    USA                 729 -110.930  32.2697
Morning Star Observatory Tucson                       USA                 797 -110.788  32.2758
Organ Mesa Observatory Las Cruces                     USA                1346 -106.670  32.2960
Sabino Canyon Observatory Tucson                      USA                 825 -110.820  32.2999
Chapel Hill                                           USA                 139 - 95.174  32.3093
Corona Borealis Observatory Ngari                     China              4965   80.026  32.3261
Jornada Observatory Las Cruces                        USA                1331 -106.724  32.3847
Desert Moon Observatory Las Cruces                    USA                1331 -106.720  32.3876
Catalina Sky Survey-Kuiper                            USA                2410 -110.733  32.4168
Catalina Station Tucson                               USA                2410 -110.733  32.4168
Mt. Bigelow                                           USA                2410 -110.733  32.4169
Catalina Sky Survey                                   USA                2410 -110.733  32.4170
U. of Minn. Infrared Obs. Mt. Lemmon                  USA                2525 -110.791  32.4413
Mount Lemmon SkyCenter                                USA                2676 -110.789  32.4425
Steward Observatory Mt. Lemmon Station                USA                2676 -110.789  32.4425
Mt. Lemmon Survey                                     USA                2676 -110.789  32.4428
WestRock Observatory Columbus                         USA                  82 - 84.996  32.4597
Biosphere 2 Observatory                               USA                1092 -110.848  32.5764
The Ranch Observatory Lakewood                        USA                1013 -104.383  32.6385
Three Buttes Observatory Tucson                       USA                 975 -111.034  32.6423
Kumamoto                                              Japan                57  130.753  32.6758
Mt. Graham-VATT                                       USA                3081 -109.892  32.7013
Mount Graham International Obs                   MGIO USA                3081 -109.890  32.7015
Mt. Graham-LBT                                        USA                3081 -109.890  32.7015
Tyrone                                                USA                1755 -108.301  32.7108
Purple Mountain Observatory XuYi Station              China               157  118.464  32.7344
Desert Beaver Observatory                             USA                 453 -111.682  32.7498
NF Observatory Silver City                            USA                1826 -108.190  32.7710
Himalayan Chandra Telescope IAO Hanle                 India              4278   78.964  32.7795
Desert Wanderer Observatory El Centro                 USA                - 12 -115.687  32.7801
Apache Point                                          USA                2741 -105.821  32.7805
Apache Point-Sloan Digital Sky Survey                 USA                2741 -105.821  32.7805
Lenomiya Observatory Casa Grande                      USA                 421 -111.748  32.9018
TechDome Mayhill                                      USA                2159 -105.529  32.9032
ISON-NM Observatory Mayhill                           USA                2159 -105.528  32.9033
iTelescope Observatory Mayhill                        USA                2159 -105.529  32.9033
P2 Observatory Mayhill                                USA                2159 -105.529  32.9033
Tzec Maun Observatory Mayhill                         USA                2159 -105.529  32.9033
7300 Observatory Cloudcroft                           USA                2159 -105.529  32.9034
Heaven on Earth Observatory Mayhill                   USA                2159 -105.529  32.9035
BlackBird Observatory Cloudcroft                      USA                2159 -105.529  32.9040
Hazardous Observatory Mayhill                         USA                2146 -105.525  32.9137
W & B Observatory Cloudcroft                          Hungary            2456 -105.771  32.9557
Poway Valley                                          USA                 183 -117.043  32.9674
Tzec Maun Cloudcroft Facility                         USA                2666 -105.733  32.9794
SW Institute for Space Research Cloudcroft            USA                2331 -105.527  32.9911
Cosmos Research Center Encinitas                      USA                 140 -117.208  33.0724
Georgia College Observatory Milledgeville             USA                  91 - 83.229  33.0829
Allen Texas                                           USA                 201 - 96.645  33.1593
Boulder Knolls Observatory Escondido                  USA                 442 -117.115  33.2250
Preston Hills Observatory Celina                      USA                 230 - 96.769  33.2760
Miyaki-Argenteus                                      Japan                 1  130.449  33.2895
Rusty Mountain Observatory Gold Canyon                UK                  583 -111.368  33.3104
Palomar Mountain                                      USA                1676 -116.863  33.3541
Palomar Obs                                      PalO USA                1676 -116.860  33.3573
Palomar Mountain--ZTF                                 USA                1676 -116.860  33.3573
Palomar Mountain-DSS                                  USA                1676 -116.860  33.3573
Palomar Mountain/NEAT                                 USA                1676 -116.860  33.3573
Command Module Tempe                                  USA                 355 -111.942  33.3998
San Clemente                                          USA                 128 -117.609  33.4182
Temecula                                              USA                 350 -117.097  33.4673
Tosa                                                  Japan                19  133.469  33.4679
OCA-Anza Observatory                                  USA                1330 -116.721  33.4836
Star Cruiser Observatory                              USA                1330 -116.721  33.4836
Starry Knight Observatory Coto de Caza                USA                1330 -116.722  33.4836
Temecula                                              USA                 344 -117.087  33.4869
Tosa                                                  Japan                12  133.430  33.4931
Red Mountain Observatory                              USA                 465 -111.686  33.4965
Geisei                                                Japan                30  133.828  33.5266
Shishikui                                             Japan                33  134.319  33.5513
Kochi                                                 Japan                 8  133.527  33.5521
Yamada                                                Japan                50  130.770  33.5600
Altimira Observatory Coto de Caza                     USA                 212 -117.582  33.5919
Nachi-Katsuura Observatory                            Japan                23  135.925  33.6102
Fountain Hills                                        USA                 579 -111.740  33.6359
Kuma Kogen                                            Japan               618  132.944  33.6743
Hemet                                                 USA                 687 -116.937  33.6938
Puckett Observatory Stone Mountain                    USA                 327 - 84.856  33.7223
Space Surveillance Telescope Atom Site                USA                2324 -106.364  33.7394
Mt. Kajigamori Otoyo                                  Japan              1086  133.765  33.7560
Rancho Palos Verdes                                   USA                 276 -118.395  33.7716
Los Angeles                                           USA                 135 -115.220  33.8040
Lincoln Laboratory ETS New Mexico                     USA                1502 -106.659  33.8183
Redondo Beach                                         USA                  21 -118.383  33.8217
Hidaka Observatory                                    Japan                 4  135.136  33.9228
LAMP Observatory New River                            USA                 658 -112.112  33.9339
Nakagawa                                              Japan                 4  134.682  33.9489
Area 52 Observatory Nashville                         USA                 180 - 94.002  33.9823
Ex Nihilo Observatory Winder                          USA                 268 - 83.612  33.9829
Joint Obs. for cometary research Socorro              USA                3174 -107.188  33.9842
Magdalena Ridge Observatory Socorro                   USA                3174 -107.189  33.9848
Riverside                                             USA                 331 -117.446  33.9955
Santana Observatory Rancho Cucamonga                  USA                 219 -117.563  33.9972
University Hills                                      USA                 144 -118.176  34.0642
Etscorn Observatory                                   USA                1420 -106.914  34.0727
Tokushima                                             Japan                83  134.241  34.0902
Oishi                                                 Japan               278  135.340  34.1325
FOAH Observatory Magdalena                            USA                1949 -107.236  34.1477
Via Capote Sky Observatory Thousand Oaks              USA                 320 -118.984  34.1696
New Bullpen Observatory Alpharetta                    USA                 329 - 84.337  34.1773
Lone Star Observatory Caney                           USA                 178 - 96.137  34.1832
Oakwood                                               USA                 325 - 83.836  34.2054
Mount Wilson-TIE                                      USA                1479 -118.060  34.2134
Wakayama                                              Japan                 3  135.172  34.2143
Camarillo                                             USA                  46 -119.044  34.2213
Ootake                                                Japan                89  132.221  34.2213
Mount Wilson                                          USA                1517 -118.056  34.2247
Cedar Glen Observatory                                USA                1605 -117.155  34.2587
CS3-Palmer Divide Station Landers                     USA                 930 -116.385  34.2725
CS3-DanHenge Observatory Landers                      USA                 930 -116.385  34.2726
CS3-Trojan Station Landers                            USA                 930 -116.385  34.2726
Lake Arrowhead                                        USA                1624 -117.172  34.2735
Baldwin Lake                                          USA                 787 -116.282  34.2840
Goat Mountain Astronomical Research Station           USA                 896 -116.383  34.2911
Stony Ridge                                           USA                1586 -117.998  34.3016
Moorpark College Observatory                          USA                 233 -118.831  34.3017
Suntopia Marina Sumoto                                Japan               102  134.913  34.3277
Sumoto                                                Japan                 1  134.893  34.3496
Table Mountain Observatory Wrightwood                 USA                2191 -117.682  34.3815
Table Mountain Observatory Wrightwood-PHMC            USA                2191 -117.682  34.3818
Ford Observatory Wrightwood                           USA                2095 -117.664  34.3822
Griffin Hunter Observatory Bethune                    USA                  84 - 80.350  34.3837
Uto Observatory                                       Japan               523  135.958  34.4091
Carroll Observatory Montecito                         Italy               166 -119.661  34.4484
Francisquito Observatory Los Angeles                  USA                 398 -118.545  34.4632
Ojai                                                  USA                 523 -119.176  34.4670
Nubbin Ridge Observatory                              USA                 183 - 93.269  34.4848
Fushan Observatory Mt Shaohua                         China               473  109.824  34.5083
Prescott                                              USA                1756 -112.490  34.5126
Emerald Lane Observatory Decatur                      USA                 180 - 86.935  34.5232
Deokheung Optical Astronomy Observatory               South Korea          25  127.447  34.5263
Murou                                                 Japan               350  136.014  34.5702
Tokyo-Okayama                                         Japan               209  133.596  34.5739
Bagdad                                                USA                1169 -113.183  34.5741
Kurashiki Observatory                                 Japan                18  133.772  34.5928
Go-Chome and Kobe-Suma                                Japan              -  6  135.120  34.6173
NASA/MSFC ALaMO Redstone Arsenal                      USA                 188 - 86.665  34.6567
Timberland Observatory Decatur                        USA                 182 - 87.167  34.6712
Bisei Spaceguard Center-BATTeRS                       Japan               384  133.544  34.6720
Space Tracking and Communications Center JAXA         Japan               384  133.544  34.6724
Byrne Observatory Sedgwick Reserve                    USA                 368 -120.042  34.6915
Hamamatsu-Yuto                                        Japan                 2  137.628  34.7034
Puckett Observatory Mountain Town                     USA                 483 - 84.535  34.7324
Nishi Kobe                                            Japan               144  135.065  34.7414
Lowell Obs                                       LO   USA                2330 -111.423  34.7443
Lowell Observatory-Discovery Channel Telescope        USA                2330 -111.423  34.7443
Akou                                                  Japan                 2  134.393  34.7486
Iga-Ueno                                              Japan               152  136.133  34.7686
Toyonaka                                              Japan                75  135.485  34.8069
Wallis Observatory                                    USA                1612 -119.010  34.8106
Ishiki                                                Japan              - 18  137.035  34.8146
Harvest                                               USA                 258 - 86.755  34.8167
Shimada                                               Japan               122  138.179  34.8184
San Emigdio Peak                                      USA                1738 -119.180  34.8574
Cottonwood Observatory Ada                            USA                 301 - 96.670  34.8750
Fujieda                                               Japan               209  138.188  34.9018
Purple Mountain Hainan Island station                 China               484  109.551  34.9455
River Ridge Observatory Conway                        USA                 182 - 92.572  34.9463
Konan                                                 Japan               206  136.178  34.9471
Uzurano                                               Japan               137  134.871  34.9507
JCPM Yakiimo Station                                  Japan               159  138.467  34.9567
Nihondaira Observatory                                Japan               101  138.468  34.9704
Shinshiro                                             Japan               142  137.521  34.9843
Edwards Raven Observatory                             USA                 697 -117.867  34.9846
Kagiya                                                Japan                35  136.914  34.9873
Kwasan Observatory Kyoto                              Japan               133  135.793  34.9946
Shizuoka                                              Japan                21  138.421  35.0199
Tokai                                                 Japan               485  137.354  35.0412
HillTopTop Observatory Edgewood                       USA                2058 -106.193  35.0497
Moriyama                                              Japan               100  135.990  35.0498
Sakamoto                                              Japan               193  135.868  35.0683
Transit Dreams Observatory Campobello                 USA                 307 - 82.165  35.0778
University of Central Arkansas Obs. Conway            USA                 102 - 92.459  35.0816
Conway                                                USA                  93 - 92.500  35.0884
Tebbutt Observatory Edgewood                          USA                2032 -106.220  35.0939
Minami-Oda Observatory                                Japan               320  134.720  35.0946
FRoST Anderson Mesa                                   USA                2164 -111.537  35.0959
Lowell Observatory Anderson Mesa Station              USA                2164 -111.536  35.0959
Lowell Observatory-LONEOS                             USA                2164 -111.537  35.0959
Kachina Observatory Flagstaff                         Russia             2085 -111.693  35.0995
Arkansas Sky Obs. Petit Jean Mountain South           USA                 235 - 92.917  35.1198
Gekko                                                 Japan               273  138.995  35.1247
Cascade Mountain                                      USA                 153 - 92.202  35.1278
Sengamine                                             Japan               485  134.891  35.1278
Toyota                                                Japan               154  137.257  35.1352
Petit Jean Mountain                                   USA                 284 - 92.926  35.1396
Kawane                                                Japan              1323  138.079  35.1405
Foxfire Village                                       USA                 134 - 79.588  35.1456
Carla Jane Observatory Charlotte                      Brazil              226 - 80.666  35.1514
KSA SEM Observatory Danggam-dong                      South Korea          81  129.025  35.1656
JCPM Oi Station                                       Japan               384  137.356  35.1691
Sierra Sinagua Observatory Flagstaff                  USA                2113 -111.672  35.1702
Mishima                                               Japan               188  138.937  35.1706
U.S. Naval Observatory Flagstaff                      USA                2271 -111.740  35.1839
Northern Arizona University Flagstaff                 USA                2105 -111.653  35.1845
Lowell Observatory Flagstaff                          USA                2170 -111.663  35.2020
University of Oklahoma Observatory Norman             USA                 360 - 97.444  35.2024
Cordell-Lorenz Observatory Sewanee                    USA                 585 - 85.920  35.2041
Dynic Astronomical Observatory                        Japan               180  136.308  35.2083
Pinto Valley Observatory                              USA                1657 -115.338  35.2246
Squirrel Valley Observatory Columbus                  USA                 325 - 82.155  35.2254
Goldstone DSS 13 Fort Irwin                           USA                1101 -116.795  35.2472
Gimhae Astronomical Observatory Uhbang-dong           South Korea         298  128.887  35.2529
Green Island Observatory Gecitkale                    Cyprus               58   33.726  35.2585
BSH Byulsem Observatory Busan                         South Korea          75  129.082  35.2631
Fukuchiyama and Kannabe                               Japan                34  135.177  35.2679
Sandia View Observatory Rio Rancho                    USA                1624 -106.645  35.2732
ATU Astronomical Observatory Russellville             USA                 106 - 93.136  35.2948
Ayabe                                                 Japan                39  135.267  35.3079
Goldstone DSS 25 Fort Irwin                           USA                 991 -116.875  35.3376
Saji Observatory                                      Japan               325  134.122  35.3389
Tajimi                                                Japan               158  137.088  35.3427
Williams                                              USA                2015 -112.160  35.3522
Hiratsuka                                             Japan                11  139.314  35.3697
Bakersfield                                           USA                 168 -118.905  35.3708
Hadano                                                Japan               149  139.213  35.3884
Kani                                                  Japan                91  137.056  35.4132
Goldstone DSS 14 Fort Irwin                           USA                 979 -116.890  35.4259
Yatsuka                                               Japan                 2  133.167  35.5000
Calvin-Rehoboth Observatory Rehoboth                  USA                2031 -108.656  35.5254
Machida                                               Japan                99  139.439  35.5738
Asheville                                             USA                 662 - 82.554  35.6009
Zeno Observatory Edmond                               USA                 362 - 97.461  35.6128
Ivywood Observatory Edmond                            USA                 344 - 97.451  35.6344
Santa Fe                                              USA                2065 -105.974  35.6402
Tokyo (before 1938)                                   Japan                16  139.745  35.6544
Tokyo-Mitaka                                          Japan                57  139.542  35.6723
Uenohara                                              Japan               572  139.039  35.6897
Apex                                                  USA                 114 - 78.746  35.6901
Sunflower Observatory Santa Fe                        USA                2082 -106.014  35.7092
Kiyose and Mizuho                                     Japan                52  139.521  35.7665
Tokyo-Kiso                                            Japan              1103  137.625  35.7972
Ochiai                                                Japan              1303  138.812  35.8048
Okutama                                               Japan               568  139.083  35.8136
Miyasaka Observatory                                  Japan               834  138.300  35.8625
ROTSE-III Los Alamos                                  Canada             2458 -106.746  35.8692
Yatsugatake South Base Observatory                    Japan               965  138.368  35.8792
Sulphur Flats Observatory La Cueva                    USA                2455 -106.629  35.8824
Yatsugatake-Kobuchizawa                               Japan              1182  138.322  35.8908
Pieta                                                 Malta                16   14.498  35.8951
Katori                                                Japan                 8  140.523  35.8990
Kiyosato                                              Japan              1103  138.448  35.8991
Nyukasa                                               Japan              1756  138.175  35.8996
Flarestar Observatory San Gwann                       Malta                66   14.470  35.9099
JCPM Tone Station                                     Japan                 1  140.250  35.9190
Ageo                                                  Japan                17  139.566  35.9565
Chichibu                                              Japan               677  139.150  35.9892
Tokyo-Dodaira                                         Japan               705  139.194  36.0060
Bixhoma Observatory Bixby                             USA                 204 - 95.878  36.0080
High Point                                            USA                 255 - 79.995  36.0386
Nashville                                             USA                 296 - 86.805  36.0527
Tsingtao                                              China                15  120.320  36.0700
JCPM Sakura Station                                   Japan                23  140.129  36.0915
Fayetteville                                          USA                 373 - 94.240  36.0954
Yorii                                                 Japan               139  139.235  36.0988
Oosato                                                Japan                22  139.421  36.1122
Tokyo-Norikura                                        Japan              2791  137.555  36.1138
Nagatoro                                              Japan               162  139.108  36.1248
YGCO Hoshikawa and Nagano Stations                    Japan                20  139.475  36.1402
Saku                                                  Japan               898  138.526  36.1409
Bohyunsan Optical Astronomy Observatory               South Korea         969  128.977  36.1648
Shimotsuma                                            Japan                21  140.006  36.1843
YGCO Chiyoda Station                                  Japan                19  139.493  36.1937
Honjo                                                 Japan                39  139.247  36.2283
Ojima                                                 Japan                31  139.337  36.2452
Oizumi                                                Japan                35  139.417  36.2505
Dark Sky Observatory Boone                            USA                 841 - 81.415  36.2527
Furukawa                                              Japan               709  137.180  36.2614
Kamihoriguchi                                         Japan                47  139.329  36.2973
Akashina                                              Japan               812  137.949  36.3290
Chinle                                                USA                1616 -109.618  36.3505
Cancelada                                             Spain                23 -  5.054  36.4611
San Fernando                                          Spain                22 -  6.205  36.4659
Kurohone                                              Japan               311  139.264  36.4819
Miwa                                                  Japan              1156  138.468  36.4963
Southern Utsunomiya                                   Japan                96  139.853  36.5074
KNUE Astronomical Observatory                         South Korea          67  127.385  36.5079
Cosmos Observatory Marbella                           Spain                44 -  4.857  36.5162
Utsunomiya                                            Japan               122  139.872  36.5560
Utsunomiya-Imaizumi                                   Japan               117  139.909  36.5634
Observatorio Alnitak El Puerto de Santa Maria         Spain                32 -  6.261  36.5852
Gumma Astronomical Observatory                        Japan               889  138.973  36.5964
Toyama                                                Japan                68  137.247  36.6254
Takanezawa Tochigi                                    Japan               143  139.996  36.6280
Observatorio La Dehesilla                             Spain               239 -  4.643  36.6533
Karasuyama                                            Japan               147  140.143  36.6550
Observatorio Zuben Alhaurin de la Torre               Spain               164 -  4.574  36.6570
Nagano                                                Japan               353  138.224  36.6693
Malaga                                                Spain                21 -  4.441  36.7188
Observatorio Estrella de Mar                          Spain                88 -  4.268  36.7206
La Axarquia                                           Spain                62 -  4.226  36.7295
Algiers-Kouba                                         Algeria             102    3.071  36.7331
Observatorio Principia Malaga                         Spain                41 -  4.428  36.7334
El Manzanillo Observatory Puerto de la Torre          Spain               101 -  4.487  36.7339
Yunquera                                              Spain               724 -  4.920  36.7363
BOOTES-2 Observatory Algarrobo                        Spain                27 -  4.041  36.7592
Chirorin                                              Japan               635  137.896  36.7617
Algiers-Bouzareah                                     Algeria             207    3.035  36.8015
TUBITAK National Observatory                          Turkey             2401   30.333  36.8253
Retamar                                               Spain                41 -  2.308  36.8485
Observatorio Astronomico John Beckman Almeria         Spain                51 -  2.289  36.8499
Kawachi                                               Japan               204  140.021  36.8673
Observatorio Sierra Contraviesa                       Spain              1284 -  3.250  36.8773
Las Negras                                            Spain                76 -  2.015  36.8808
Sobaeksan Optical Astronomy Observatory               South Korea        1192  128.458  36.9346
Iwaki                                                 Japan               744  140.599  36.9604
Vermillion Cliffs Observatory Kanab                   USA                1564 -112.435  37.0290
Kanab                                                 USA                1563 -112.362  37.0469
UZAYMER                                               Turkey               64   35.350  37.0600
Sierra Nevada Observatory                             Spain              2775 -  3.385  37.0641
iTelescope SRO Observatory Auberry                    USA                1400 -119.413  37.0704
JPL SynTrack Robotic Telescope Auberry                USA                1400 -119.413  37.0704
RASC Observatory Alder Springs                        USA                1400 -119.413  37.0704
Sierra Remote Observatories Auberry                   USA                1400 -119.413  37.0704
Alder Springs Observatory Auberry                     Oman               1400 -119.413  37.0705
Big Water                                             USA                1247 -111.669  37.0834
Observatorio Mazagon Huelva                           Spain                41 -  6.813  37.1315
KARAMAN                                               Turkey             1086   33.090  37.1400
Armilla                                               Spain               662 -  3.622  37.1401
Observacao Astronomica no Algarve Portimao            Portugal             55 -  8.599  37.1915
Calar Alto TNO Survey                                 Spain              2123 -  2.547  37.2209
Calar Alto-CASADO                                     Spain              2123 -  2.547  37.2229
Calar Alto                                            Spain              2123 -  2.546  37.2235
Calar Alto-Schmidt                                    Spain              2123 -  2.548  37.2240
Osuna                                                 Spain               255 -  5.110  37.2309
Huelva                                                Spain                14 -  6.935  37.2587
Aljaraque                                             Spain                18 -  7.022  37.2705
Observatorio Geminis Dos Hermanas                     Spain                52 -  5.917  37.2812
Sukagawa                                              Japan               247  140.386  37.2955
Martin Observatory Blacksburg                         USA                1059 - 80.558  37.3328
Amanecer de Arrakis                                   Spain                61 -  5.844  37.3341
Yanagida Astronomical Observatory                     Japan               193  137.137  37.3347
Lick Observatory Mount Hamilton                       USA                1047 -121.645  37.3401
Vulcan North Lick Observatory Mount Hamilton          USA                1131 -121.639  37.3425
Astreo Observatory Mairena del Aljarafe               Spain                64 -  6.047  37.3456
Black Mountain Observatory Los Altos                  USA                 211 -122.159  37.3667
Kangwon Science High School Observatory Ksho          South Korea         228  127.975  37.3728
Observatorio Calarreona Aguilas                       Spain                 4 -  1.619  37.3891
Observatorio Nuevos Horizontes Camas                  Spain                22 -  6.033  37.4032
Albox                                                 USA                 469 -  2.152  37.4056
Palo Alto                                             USA                   7 -122.131  37.4331
West Skies Observatory Mulvane                        USA                 396 - 97.243  37.4919
Catania Astrophysical Observatory                     Italy                24   15.086  37.5034
PSU Greenbush Observatory Pittsburg                   USA                 300 - 94.986  37.5132
Shandong University Observatory Weihai                China                15  122.050  37.5359
ObsCT Catania                                         Italy               218   15.062  37.5374
Uraniborg Observatory Ecija                           Spain               109 -  5.085  37.5425
Catania                                               Italy               280   15.056  37.5488
Skylive Observatory Catania                           Italy               482   15.071  37.6027
Serra La Nave                                         Italy               709   14.980  37.6181
Fenwick Observatory Richmond                          USA                  85 - 77.564  37.6186
Fuensanta de Martos                                   Spain               738 -  3.918  37.6468
Pleasanton                                            USA                 174 -121.848  37.6559
Adati                                                 Japan               568  140.825  37.6659
Tucci Observatory Martos                              Spain               679 -  3.971  37.7125
Jaen                                                  Spain               455 -  3.786  37.7816
Posadas                                               Spain                92 -  5.107  37.8019
Chabot Space and Science Center Oakland               USA                 337 -122.182  37.8193
Yamamoto                                              Japan                 5  140.929  37.8238
La Murta                                              Spain               422 -  1.203  37.8402
Valle del Sol                                         Spain               163 -  1.034  37.8498
Leuschner Observatory Berkeley                        USA                  81 -122.262  37.8734
Fan Mountain Observatory Covesville                   USA                 453 - 78.693  37.8784
Walnut Creek                                          USA                  36 -122.071  37.9241
Obs. Astronomico Vega del Thader El Palmar            Spain                66 -  1.160  37.9389
Galhassin Robotic Telescope Isnello                   China               483   14.021  37.9394
Thompsonville                                         USA                 142 - 88.772  37.9452
Kryoneri Observatory                                  Greece              900   22.619  37.9722
Athens                                                Greece               60   23.718  37.9723
OAM Observatory La Sagra                              Spain              1620 -  2.565  37.9824
CBA Concord                                           USA                  16 -122.036  37.9900
Ellinogermaniki Agogi Observatory Pallini             Greece              151   23.893  37.9977
Murcia                                                Spain                93 -  1.176  38.0147
La Mata                                               Spain              -  2 -  0.654  38.0285
Leander McCormick Observatory Charlottesville         USA                 217 - 78.522  38.0336
Nanyo                                                 Japan               220  140.159  38.0451
Arroyo Observatory Arroyo Hurtado                     Spain               509 -  1.676  38.0969
Palermo                                               Italy                35   13.358  38.1120
iTelescope Observatory Nerpio                         Spain              1366 -  2.326  38.1653
AstroCamp Nerpio                                      Spain              1366 -  2.327  38.1656
6ROADS Observatory 2 Nerpio                           Spain              1366 -  2.327  38.1657
Yamagata                                              Japan               392  140.338  38.1846
Santa Pola                                            Spain              -  1 -  0.552  38.1926
Younchun                                              South Korea         125  127.126  38.2001
Sendai Astronomical Observatory                       Japan               176  140.755  38.2551
Sendai Municipal Observatory                          Japan                34  140.862  38.2592
Sanglok                                               Tajikistan         2121   69.218  38.2608
Sendai Observatory Ayashi Station                     Japan               191  140.778  38.2652
JCPM Kimachi Station                                  Japan                54  140.863  38.2753
Stone Edge Observatory El Verano                      USA                  52 -122.504  38.2887
Elche                                                 Spain               153 -  0.674  38.3016
Hatamae                                               Japan               257  140.720  38.3091
Inönü University Observatory                          Turkey             1027   38.440  38.3200
San Gabriel                                           Spain                34 -  0.517  38.3293
Mark Slade Remote Observatory Wilderness              USA                  86 - 77.711  38.3337
Lake of the Woods Observatory Locust Grove            USA                 107 - 77.769  38.3428
Ege University Observatory                            Turkey              471   27.270  38.4000
Alicante                                              Spain                24 -  0.402  38.4260
Green Bank                                            USA                 807 - 79.840  38.4331
Kahoku                                                Japan               113  140.310  38.4422
Busot                                                 Spain               172 -  0.445  38.4758
Rosarno                                               France               58   15.974  38.4892
Gissar                                                Tajikistan          725   68.682  38.4903
Angel Peaks Observatory                               USA                2678 -105.617  38.5169
Kogota                                                Japan                 6  141.087  38.5403
DeSS Deimos Sky Survey Niefla Mountain                Spain               931 -  4.408  38.5435
Dushanbe                                              Tajikistan          817   68.781  38.5611
Osaki                                                 Japan                19  140.946  38.5655
Hume Observatory Santa Rosa                           USA                 261 -122.687  38.5659
Salida                                                USA                2220 -106.063  38.5820
Observatorio Polop Alicante                           Spain               342 -  0.144  38.6173
Rattle Snake Observatory Sedalia                      USA                 262 - 93.107  38.6333
Powell Observatory Louisburg                          USA                 327 - 94.700  38.6464
Rixeyville                                            USA                 152 - 77.980  38.6503
Majdanak                                              Uzbekistan         2522   66.896  38.6734
Rolling Hills Observatory Warrensburg                 USA                 258 - 93.743  38.6774
Sassoeiros                                            Portugal             55 -  9.326  38.7002
UZAYBIMER                                             Turkey             1094   35.550  38.7100
Clinton                                               USA                  26 - 76.945  38.7116
Lisbon                                                Portugal             99 -  9.188  38.7118
Lake Forest Observatory Forest Hills                  USA                 194 -121.083  38.7122
Rancho Del Sol Camino                                 USA                 966 -120.635  38.7211
River Moss Observatory St. Peters                     USA                 149 - 90.595  38.7894
Sandlot Observatory Scranton                          USA                 348 - 95.706  38.7977
Lake Saint Louis                                      USA                 180 - 90.756  38.7999
Kurihara                                              Japan                14  141.068  38.8015
Sierra Stars Observatory Markleeville                 USA                1550 -119.775  38.8117
Observatorio d Ontinyent                              Argentina           491 -  0.580  38.8181
Moonglow Observatory Warrensburg                      USA                 224 - 93.769  38.8291
Waltonfields Observatory Walton                       USA                 256 - 84.564  38.8409
Observatorio Las Vaguadas Badajoz                     Spain               184 -  6.969  38.8490
Principia Astronomical Observatory Elsah              USA                 133 - 90.345  38.8500
Wyrick Observatory Haymarket                          USA                 139 - 77.661  38.8559
Cerro del Viento Badajoz                              Spain               187 -  6.979  38.8662
Observatorio Torreaguila Barbano                      Spain               187 -  6.600  38.8687
Sunflower Observatory Olathe                          USA                 330 - 94.756  38.8688
MPO Observatory Florissant                            USA                2659 -105.266  38.8808
Farpoint Observatory Eskridge                         USA                 398 - 96.001  38.8901
Observatorio Cala d Hort Ibiza                        Spain               243    1.241  38.8911
U.S. Naval Obs. Washington (before 1893)              USA                  26 - 77.051  38.8942
Timberlake Observatory Oakton                         USA                 110 - 77.336  38.9025
Everstar Observatory Olathe                           USA                 310 - 94.831  38.9039
Burleith Observatory Washington D.C.                  USA                  47 - 77.070  38.9150
U.S. Naval Obs. Washington (since 1893)               USA                  63 - 77.066  38.9204
Mount Belleview Observatory                           USA                  26 - 76.916  38.9213
Catholic University Observatory Washington            USA                  76 - 77.000  38.9365
Observatory of the State University of Missouri       USA                 237 - 92.327  38.9446
Marxuquera                                            Spain                81 -  0.242  38.9527
CBA-MM Observatory Mountain Meadows                   USA                 811 - 78.932  38.9528
Gandia                                                Spain                31 -  0.181  38.9755
U.S. Naval Academy Michelson                          USA                   8 - 76.490  38.9814
CBA-NOVAC Observatory Front Royal                     USA                 181 - 78.216  38.9855
Ricky Observatory Blue Springs                        USA                 288 - 94.270  39.0036
USAF Academy Observatory Colorado Springs             USA                2168 -104.881  39.0072
Thomas More College Observatory Crestview Hills       USA                 254 - 84.564  39.0209
Silver Spring                                         USA                 114 - 76.997  39.0320
Palmer Divide Observatory Colorado Springs            USA                2289 -104.751  39.0847
CBA-East Observatory Laurel                           USA                  68 - 76.842  39.1144
Kitab                                                 Uzbekistan          654   66.882  39.1338
Ordubad                                               Azerbaijan         1892   45.920  39.1346
Cincinnati                                            USA                 226 - 84.422  39.1387
RMS Observatory Cincinnati                            USA                 264 - 84.365  39.1631
Ibis Observatory Manhattan                            USA                 325 - 96.621  39.1890
Crescent Moon Observatory Columbus                    USA                 195 - 85.921  39.2252
Morrison Obervatory Glasgow                           USA                 210 - 92.825  39.2294
Alginet                                               Spain                25 -  0.467  39.2506
Blue Canyon Observatory                               USA                1562 -120.709  39.2742
Celico                                                Italy               717   16.340  39.3110
Savelli Observatory                                   Italy              1079   16.751  39.3144
Maryland Space Grant Consortium Observatory           USA                  84 - 76.623  39.3318
Terre Haute                                           USA                 168 - 87.263  39.3464
Leavenworth                                           USA                 324 - 95.048  39.3621
Natelli Observatory Frederick                         USA                  96 - 77.416  39.4078
Observatorio Los Milanos Caceres                      Spain               503 -  6.330  39.4492
Observatorio Norba Caesarina Aldea Moret              Spain               454 -  6.390  39.4509
Chamberlin field station                              USA                2600 -105.440  39.4658
Hope Observatory Belcamp                              USA                  22 - 76.242  39.4753
Eastern Illinois University Obs. Charleston           USA                 201 - 88.183  39.4772
Observatorio Astronomico de Valencia                  Spain                13 -  0.367  39.4782
Rose-Hulman Observatory Terre Haute                   UK                  166 - 87.329  39.4811
Astronomical Research Observatory Westfield           USA                 213 - 87.968  39.4831
Oakley Observatory Terre Haute                        USA                 167 - 87.316  39.4840
Astronomical Research Observatory Charleston          USA                 213 - 88.144  39.4881
Requena                                               Spain               727 -  1.088  39.4914
Valencia                                              Spain                 8 -  0.358  39.4915
Observatorio Manises                                  Spain                49 -  0.466  39.4933
Burjassot                                             Spain                46 -  0.422  39.5080
Linhaceira                                            Portugal             87 -  8.384  39.5227
Goethe Link Observatory Brooklyn                      USA                 279 - 86.395  39.5494
Betera                                                Spain               125 -  0.463  39.5566
Observatorio de la Hita                               Spain               667 -  3.186  39.5686
Observatorio TRZ Betera                               Spain               100 -  0.478  39.6015
Puzol                                                 Spain                12 -  0.301  39.6169
Centennial Observatory                                USA                1763 -104.794  39.6212
Observatorio Zonalunar Puzol                          Spain                71 -  0.345  39.6271
HUT Observatory Eagle                                 USA                2585 -106.711  39.6326
Obsevatorio Astronomico de Marratxi                   Spain                96    2.727  39.6329
Observatorio La Puebla de Vallbona                    Spain               178 -  0.533  39.6399
Observatorio Astronomico de Mallorca                  Spain               167    2.952  39.6440
Edmund Kline Observatory Deer Trail                   USA                1573 -103.929  39.6443
NOAK Observatory Stavraki                             Greece              587   20.817  39.6525
Observatorio Astronomico de Consell                   Spain               122    2.822  39.6537
Observatorio de Sencelles                             Spain                87    2.913  39.6610
Observatorio El Cielo de Consell                      Spain               134    2.805  39.6668
Chamberlin Observatory Denver                         USA                1644 -104.952  39.6758
Antelope Hills Observatory Bennett                    USA                1719 -104.411  39.6967
Don Astronomical Observatory Rostov-on-Don            Russia              229   47.234  39.7169
Albireo Observatory Inca                              Spain               119    2.912  39.7283
Dayton                                                USA                 274 - 84.137  39.7431
Observatorio Pla D Arguines                           Spain               310 -  0.386  39.7528
Observatorio Rodeno                                   Spain               292 -  0.397  39.7599
Caimari                                               Spain               262    2.899  39.7720
Observatorio CEAM Caimari                             Spain               262    2.899  39.7720
Eastern Anatolia Observatory                     DAG  Turkey             2989   41.233  39.7833
DAG                                                   Turkey             2989   41.233  39.7833
Yellow Springs                                        USA                 302 - 83.854  39.7836
Mount Cuba Observatory Wilmington                     USA                  63 - 75.633  39.7842
Burlington remote site                                USA                  42 - 74.410  39.7984
Gettysburg College Observatory                        USA                 159 - 77.232  39.8312
Kreiken Observatory                                   Turkey             1255   32.780  39.8400
Doyan Rose Observatory Indianapolis                   USA                 229 - 86.162  39.8471
Segorbe                                               Spain               363 -  0.494  39.8526
Picoto Observatory Leiria                             Portugal             20 -  8.847  39.8561
Thornton                                              USA                1658 -105.010  39.8797
Peking Transit of Venus site                          China                46  116.449  39.9041
Arcturus Observatory                                  USA                  50 - 74.379  39.9338
Observatorio SPAG Monfrague Palazuelo-Empalme         Spain               416 -  6.105  39.9352
OAO University Observatory Station Aras               Spain              1267 -  1.101  39.9451
Astronomia Para Todos Remote Observatory              Spain              1267 -  1.109  39.9499
Centro Astronomico Alto Turia Valencia                Spain              1235 -  1.109  39.9502
Heartland Observatory Carmel                          USA                 258 - 86.135  39.9731
Observatorio Castellon                                Spain                20 -  0.035  39.9791
McMillin Observatory Columbus                         USA                 232 - 83.011  39.9976
Flower and Cook Observatory Philadelphia              USA                 132 - 75.476  39.9991
Sommers-Bausch Observatory Boulder                    USA                1642 -105.262  40.0040
Observatorio Helios Ontigola                          Spain               608 -  3.574  40.0097
Ondokuz Mayıs University Observatory                  Turkey              365   26.480  40.0100
Haverford                                             USA                 117 - 75.303  40.0110
Observatorio Astrofisico de Javalambre                Spain              1883 -  1.016  40.0418
The Bradstreet Observatory St. Davids                 USA                 123 - 75.370  40.0509
Burlington New Jersey                                 USA                   6 - 74.894  40.0720
Peking Observatory Shaho Station                      China                42  116.328  40.1010
Morgantown                                            USA                 168 - 75.870  40.1468
Etters                                                USA                 138 - 76.815  40.1648
Observatorio DiezALaOnce Illana                       Spain               612 -  3.055  40.1719
El Maestrat                                           Spain               389 -  0.170  40.2215
Perkins Observatory Delaware                          USA                 269 - 83.055  40.2512
Prairie Grass Observatory Camp Cullom                 USA                 250 - 86.635  40.3131
Byurakan                                              Armenia            1345   44.292  40.3352
Fitz-Randolph Observatory Princeton                   USA                  38 - 74.646  40.3456
ISON-Byurakan Observatory                             Armenia            1538   44.275  40.3475
Halstead Observatory Princeton                        USA                  63 - 74.664  40.3489
Observatorio Blanquita Vaciamadrid                    Spain               616 -  3.540  40.3525
Anunaki Observatory Rivas Vaciamadrid                 Spain               594 -  3.551  40.3607
Beijing Astronomical Obs                         BAO  China               825  117.575  40.3942
Peking Observatory Xinglong Station                   China               825  117.575  40.3942
Lime Creek                                            USA                 751 -100.269  40.3995
Madrid                                                Spain               624 -  3.688  40.4084
Observatorio Pozuelo                                  Spain               661 -  3.809  40.4406
Mountainville Observatory Alpine                      USA                1549 -111.761  40.4489
Observatorio UCM Madrid                               Spain               686 -  3.726  40.4511
ESA Cebreros TBT Observatory Cebreros                 Spain               716 -  4.369  40.4541
Aravaca                                               Spain               638 -  3.781  40.4593
Observatorio Majadahonda                              Spain               723 -  3.881  40.4609
The Cottage Observatory Altoona                       USA                 378 - 78.389  40.4647
Observatorio Ventilla Madrid                          Spain               714 -  3.707  40.4683
Allegheny Observatory Pittsburgh                      USA                 332 - 80.022  40.4827
Mark Evans Observatory Bloomington                    USA                 239 - 88.991  40.4916
Observatorio Rho Ophiocus Las Rozas de Madrid         Spain               709 -  3.863  40.4956
Observatorio Tesla Valdemorillo                       Spain               843 -  4.063  40.5007
Centro Astronomico de Yebes                           Spain               900 -  3.100  40.5251
Irydeo Observatory Camarma de Esteruelas              Spain               655 -  3.374  40.5611
Tres Cantos Observatory                               Spain               745 -  3.714  40.5986
Astrophysical Obs. College of Staten Island           USA                  16 - 74.153  40.6039
La Canada                                             Spain              1383 -  4.493  40.6040
Sayre Observatory South Bethlehem                     USA                 122 - 75.383  40.6063
El Guijo Observatory                                  Spain               911 -  4.031  40.6075
Chicharronian 3C Observatory Tres Cantos              Spain               728 -  3.712  40.6101
Osservatorio Astronomico Nastro Verde Sorrento        Italy               259   14.358  40.6187
Osservatorio Salvatore di Giacomo Agerola             Italy               395   14.564  40.6239
Observatorio La Senda Cabanillas del Campo            Spain               711 -  3.232  40.6411
Tooele                                                USA                1306 -112.296  40.6414
Guadarrama Observatory                                Spain               886 -  4.019  40.6472
Potenza                                               Italy               749   15.780  40.6500
Osservatorio Elianto Pontecagnano                     Italy                79   14.905  40.6577
Matera                                                Italy               415   16.603  40.6689
Paul Robinson Observatory Voorhees State Park         USA                 229 - 74.898  40.6818
Alphard Observatory Ostuni                            Italy               184   17.589  40.6891
Berkeley Heights                                      USA                  82 - 74.424  40.6898
G. C. Gloriosi Astronomical Observatory Salerno       Italy               306   14.974  40.6908
Observatorio Carpe-Noctem Madrid                      Spain              1187 -  4.015  40.7114
El Boalo                                              Spain               928 -  3.920  40.7233
Rutherford                                            USA                  30 - 73.988  40.7311
Ohio State University Observatory Lima                USA                 290 - 84.028  40.7352
NJIT Observatory Newark                               USA                  15 - 74.179  40.7418
Caraquiz                                              Spain               706 -  3.489  40.7925
Hyperion Observatory Urbanizacion Caraquiz            Spain               672 -  3.496  40.7935
L Ampolla Observatory Tarragona                       Spain                44    0.670  40.8071
ISON-Castelgrande Observatory                         Italy              1153   15.463  40.8176
Gravina in Puglia                                     Italy               353   16.416  40.8208
Cedar Knolls                                          USA                 116 - 74.456  40.8251
Capodimonte Observatory Naples                        Italy               101   14.256  40.8629
El Berrueco                                           Spain              1080 -  3.587  40.8833
Moonedge Observatory Northport                        USA                  41 - 73.324  40.9052
Ametlla de Mar                                        Spain                73    0.793  40.9297
SVH Observatory Blairstown                            USA                 202 - 74.946  40.9603
Istanbul University Observatory                       Turkey               55   28.967  41.0127
Muxagata                                              Portugal            306 -  7.169  41.0367
Stamford                                              USA                  48 - 73.550  41.0904
Vinyols                                               Spain                80    1.052  41.1104
Torredembarra                                         Spain                37    1.400  41.1504
Observatorio El Vendrell                              Spain                16    1.521  41.1898
Observatorio Astronomico de Corbera                   Spain                21    1.928  41.2664
Northwest Indiana Robotic Telescope Lowell            USA                 198 - 87.375  41.2708
Maria Mitchell Observatory Nantucket                  USA                   7 - 70.104  41.2806
University of Rhode Island Quonochontaug              USA                  10 - 71.700  41.2956
DeKalb Observatory Auburn                             USA                 266 - 85.072  41.3112
Yale Observatory New Haven                            USA                  13 - 72.925  41.3163
Tashkent                                              Uzbekistan          466   69.294  41.3251
Observatorio de Begues                                Spain               403    1.921  41.3318
Skyledge Observatory Killingworth                     Namibia              55 - 72.599  41.3359
Observatori Petit Sant Feliu                          Spain                77    2.052  41.3836
Observatorio Lledoner Vallirana                       Spain               459    1.880  41.3870
Fort Pius Observatory Barcelona                       Spain                16    2.186  41.3981
Sant Gervasi Observatory Barcelona                    Spain               100    2.143  41.4018
Toby Point Observatory Narragansett                   USA                   8 - 71.499  41.4107
Fabra Observatory Barcelona                           Spain               193    2.124  41.4185
Yale Observatory Bethany                              USA                 179 - 72.985  41.4267
Timberline Observatory Urbandale                      USA                 323 - 94.014  41.4398
Badalona                                              Spain                11    2.244  41.4456
Valldoreix Obs. Sant Cugat del Valles                 Spain               141    2.043  41.4567
Osservatorio Astronomico di Anzio                     Italy                48   12.629  41.4634
Observatorio Carmelita Tiana                          Spain               183    2.264  41.4845
Observatori Astronomic de Tiana                       Spain               259    2.262  41.4918
Van Allen Observatory Iowa City                       USA                 204 - 91.532  41.4955
Masquefa Observatory                                  Spain               698    1.332  41.5085
Dark Rosanne Obs. Middlefield                         USA                 129 - 72.734  41.5169
Observatorio Montcabre                                Spain                44    2.385  41.5197
Piera Observatory Barcelona                           Spain               315    1.755  41.5215
John J. McCarthy Obs. New Milford                     USA                  72 - 73.426  41.5257
Berta Observatory Sabadell                            Spain               175    2.111  41.5357
Warner and Swasey Observatory Cleveland               USA                 248 - 81.568  41.5370
Observatorio Iluro Mataro                             Spain                18    2.441  41.5381
Observatorio Sant Pere Mataro                         Spain                18    2.449  41.5388
Observatorio Montagut Can Sola                        Spain               338    2.000  41.5389
Bootes Observatory Boecillo                           Spain               724 -  4.704  41.5456
Indian Hill North Observatory Huntsburg               USA                 370 - 81.082  41.5478
Sabadell                                              Spain               189    2.090  41.5500
Paus Observatory Sabadell                             Spain               191    2.113  41.5511
Van Vleck Observatory                                 USA                  42 - 72.659  41.5552
Laietania Observatory Parets del Valles               Spain                95    2.224  41.5655
Ceccano                                               Italy               188   13.328  41.5703
Terrassa                                              Spain               310    2.035  41.5716
Mataro                                                Spain               225    2.442  41.5735
Warner and Swasey Nassau Station Chardon              USA                 386 - 81.075  41.5916
Drake University Des Moines                           USA                 279 - 93.688  41.5955
Westport Observatory                                  USA                  52 - 71.092  41.5962
Thomas G. Cupillari Observatory Fleetville            USA                 375 - 75.678  41.5964
Llica d Amunt                                         Spain               157    2.240  41.6028
Pallerols                                             Spain               605    1.353  41.6181
P.M.P.H.R. Deep Sky Observatory Atina                 Italy               376   13.785  41.6246
La Fecha                                              Spain               687 -  4.773  41.6252
Montecanal Observatory Zaragoza                       Spain               257 -  0.936  41.6290
Lakeland Astronomical Observatory Kirtland            USA                 235 - 81.365  41.6374
Obs. de L Ametlla del Valles Barcelona                Spain               217    2.259  41.6512
Blanes                                                Spain                17    2.781  41.6776
Roser Observatory Blanes                              USA                  17    2.785  41.6776
Werner Schmidt Obs. Dennis-Yarmouth Regional HS       USA                   8 - 70.194  41.6776
Carbuncle Hill Observatory Coventry                   USA                 115 - 71.771  41.6846
Vassar College Observatory Poughkeepsie               USA                  53 - 73.890  41.6882
Sant Celoni                                           Spain               156    2.494  41.6907
NAO Rozhen Smolyan                                    Bulgaria           1686   24.738  41.6931
Observatorio Cesaraugusto                             Spain               222 -  0.806  41.6961
Sant Marti Sesgueioles                                Spain               651    1.489  41.7023
Carbuncle Hill Observatory Greene                     USA                 127 - 71.766  41.7065
Gualba Observatory                                    Spain              1064 -  2.518  41.7079
Emmy Observatory New Paltz                            USA                 109 - 74.121  41.7094
Tocororo Observatory Arquillinos                      Spain               671 -  5.659  41.7114
Tbilisi                                               Georgia             417   44.789  41.7173
Santa Maria de Montmagastrell                         Spain               315    1.105  41.7202
Montseny Astronomical Observatory                     Spain               125    2.534  41.7215
Observatorio Royal Park                               Spain               168    2.530  41.7313
Castel Gandolfo                                       Italy               336   12.650  41.7475
Associazione Tuscolana di Astronomia Domatore         Italy               559   12.770  41.7503
Abastuman                                             Georgia            1538   42.820  41.7536
Furnace Brook Observatory Cranston                    USA                  60 - 71.499  41.7581
Jimginny Observatory Naperville                       USA                 223 - 88.117  41.7590
Wishing Star Observatory Barrington                   USA                   6 - 71.299  41.7615
Campocatino Automated Telescope Collepardo            Italy               604   13.375  41.7649
Matosinhos                                            Portugal             41 -  8.682  41.7660
Assonet                                               USA                  15 - 71.024  41.8029
Calvin M. Hooper Memorial Observatory Hyde Park       USA                1411 -111.811  41.8080
Talcott Mountain Science Center Avon                  USA                 235 - 72.799  41.8114
Starhoo Observatory Lakeville                         USA                  24 - 70.911  41.8138
Astronomical Observatory Campo Catino                 Poland             1432   13.330  41.8211
Observatori Can Roig Llagostera                       Spain               132    2.896  41.8267
Skybor Observatory Borja                              Spain               426 -  1.530  41.8301
Palestrina                                            Italy               414   12.872  41.8368
North Scituate                                        USA                 115 - 71.581  41.8512
Montjoia                                              Spain               931    2.134  41.8591
Balzaretto Observatory Rome                           Italy                47   12.403  41.8700
Casal Lumbroso Rome                                   Italy                50   12.354  41.8753
Collegio Romano Rome                                  Italy                32   12.480  41.8984
Taunton                                               USA                  15 - 71.083  41.9001
East Rome Observatory Rome                            Italy                32   12.537  41.9074
Monte Mario Observatory Rome                          Italy                53   12.453  41.9225
Monte Autore                                          Italy              1708   13.203  41.9574
Marina di Cerveteri                                   Italy                10   12.046  41.9814
Colleverde di Guidonia                                Italy                91   12.618  41.9838
La Giustiniana                                        Italy               140   12.406  41.9884
Masia Cal Maciarol Modul 2                            Spain               698    0.744  42.0179
Masia Cal Maciarol Modul 8                            Spain               698    0.744  42.0179
Ager                                                  Spain               698    0.744  42.0187
Anysllum Observatory Ager                             Spain               698    0.744  42.0187
Observatori AAS Montsec                               Chile               698    0.744  42.0190
Observatorio Estels Ager                              Spain               698    0.744  42.0190
Santa Coloma de Gramenet                              Spain               698    0.744  42.0191
Ager Leida                                            Spain               698    0.744  42.0192
Lo Fossil Observatory Ager                            Spain               698    0.744  42.0193
Observatorio Joan Roget Ager                          Spain               698    0.744  42.0193
Observatorio Via Lactea Ager                          Spain               698    0.744  42.0193
Observatorio d Ager                                   Spain               698    0.744  42.0195
Observatorio El Teatrillo de Lyra Ager                Spain               698    0.745  42.0195
Mazariegos                                            Spain               738 -  4.716  42.0259
Fabra Observatory Montsec                             Spain              1484    0.729  42.0517
Observatori Astronomic del Montsec                    Spain              1484    0.730  42.0517
Dearborn Observatory Evanston                         USA                 179 - 87.674  42.0575
Dearborn Observatory                                  USA                 179 - 87.675  42.0593
Zvezdno Obshtestvo Observatory Plana                  Bulgaria           1410   23.843  42.0636
Sanderphil Urban Observatory Civitavecchia            Italy                15   11.810  42.0771
Banyoles                                              Spain               141    2.770  42.1144
Collins Observatory Corning Community College         USA                 473 - 77.077  42.1185
Conlin Hill Observatory Oxford                        USA                 168 - 71.903  42.1291
Northbrook Meadow Observatory                         USA                 203 - 87.832  42.1364
Osservatorio Astronomico Campomaggiore                Italy               188   12.741  42.1740
Observatorio Pinsoro                                  Spain               367 -  1.339  42.1990
Frasso Sabino                                         Italy               436   12.812  42.2275
Westwood                                              USA                  68 - 71.232  42.2473
Observatorio Astronomico Corgas                       Spain               358 -  7.827  42.2493
Observatorio El Far                                   Spain                21    2.997  42.2501
Stull Observatory Alfred University                   USA                 562 - 77.785  42.2507
Alt emporda Observatory Figueres                      Spain              1621 -  2.952  42.2730
Ann Arbor                                             USA                 246 - 83.730  42.2803
Whitin Observatory Wellesley                          USA                  50 - 71.302  42.2948
Stonegate Observatory Ann Arbor                       USA                 270 - 83.838  42.2977
Kalamazoo                                             USA                 288 - 85.627  42.3005
Observatori Astronomic Albanya                        Spain               282    2.711  42.3067
Clay Center Observatory Brookline                     USA                  74 - 71.138  42.3076
Smith College Observatory Northampton                 USA                  51 - 72.638  42.3173
Ourense                                               Spain               179 -  7.851  42.3266
Sunhill Observatory Newton                            USA                  50 - 71.196  42.3306
Bellavista Observatory L Aquila                       Italy               631   13.406  42.3349
Granville                                             USA                 141 - 71.740  42.3380
Tigh Speuran Observatory Framingham                   USA                  69 - 71.411  42.3396
Sudbury                                               USA                  41 - 71.390  42.3497
Observatorio el Miron del Cielo                       Spain               116 -  7.858  42.3522
Clay Telescope Harvard University                     USA                  14 - 71.117  42.3765
Observatorio Cielo Profundo Leon                      Spain               816 -  5.715  42.3777
Harvard Observatory Cambridge                         USA                  15 - 71.128  42.3815
Minor Planet Center Test Code                         USA                  15 - 71.128  42.3815
Ford Observatory Ithaca                               USA                 351 - 76.494  42.4173
Monte Argentario                                      Italy              -  2   11.170  42.4306
Hawkeye Observatory Durand                            USA                 232 - 89.326  42.4389
Campo Imperatore-CINEOS                               Italy              2208   13.558  42.4441
Pulkovo Observatory Station Campo Imperatore          Italy              2208   13.558  42.4442
Winchester                                            USA                  12 - 71.135  42.4533
Hartung-Boothroyd Observatory Ithaca                  USA                 502 - 76.385  42.4582
Digital Stargate Observatory Manciano                 Italy               110   11.563  42.4800
Osservatorio Astronomico Vallemare di Borbona         Italy              1061   13.118  42.4859
Middlesex School Observatory Concord                  USA                  75 - 71.367  42.4984
Oak Ridge Observatory                                 USA                 155 - 71.558  42.5054
Santa Lucia Stroncone                                 Italy               308   12.644  42.5194
Underwood Observatory Hubbardston                     USA                 333 - 71.989  42.5311
Yerkes Observatory Williams Bay                       USA                 310 - 88.557  42.5701
Osservatorio Polino                                   Italy              1191   12.853  42.5708
Ponferrada                                            Spain               503 -  6.643  42.5750
Observatorio Sirius Las Lomas                         Spain               897 -  5.532  42.5984
Fitchburg                                             USA                 307 - 71.831  42.6099
Wallace Observatory Westford                          USA                 102 - 71.485  42.6102
Observatorio Forcarei                                 Spain               637 -  8.371  42.6106
Drum Hill Station Chelmsford                          USA                  45 - 71.357  42.6122
Observatori Astronomic de Les Planes de Son           Spain              1607    1.079  42.6179
Haystack Westford                                     USA                 107 - 71.489  42.6232
OrbitJet Observatory Colden                           USA                 444 - 78.715  42.6384
Ray Observatory                                       Japan               246  140.655  42.6448
Observatory-Astrocamp Manciano                        Italy               276   11.563  42.6468
Phillips Academy Observatory Andover                  USA                  89 - 71.129  42.6476
Dudley Observatory Albany (before 1893)               USA                  67 - 73.780  42.6537
Collurania Observatory Teramo                         Italy               308   13.733  42.6575
Dudley Observatory Albany (after 1893)                USA                  17 - 73.749  42.6630
Mendel Observatory Merrimack College                  USA                  77 - 71.122  42.6693
Pergignan                                             France               27    2.902  42.7004
Michigan State University Obs. East Lansing           USA                 262 - 84.483  42.7066
Guirguillano                                          Spain               519 -  1.865  42.7121
Wartburg College Observatory Waverly                  USA                 290 - 92.492  42.7338
OACL Observatory Mosciano Sant Angelo                 Italy               208   13.879  42.7537
Observatorio de Cantabria                             Spain              1024 -  3.943  42.7716
Doc Greiner Research Observatory Janesvillle          USA                 300 - 89.211  42.7856
Madison-YRS                                           USA                 294 - 89.438  42.7908
Observatorio Iturrieta Alava                          Spain               984 -  2.345  42.7934
Hudson                                                USA                  65 - 71.430  42.7967
Foggy Bottom Hamilton                                 USA                 402 - 75.533  42.8163
J. C. Veen Observatory Lowell                         USA                 247 - 85.401  42.9053
JCPM Sapporo Station                                  Japan               265  141.367  42.9133
Optec Observatory                                     USA                 240 - 85.352  42.9150
Calvin College Observatory                            USA                 235 - 85.588  42.9304
Oss. Astronomico di Punta Falcone Piombino            Italy                15   10.498  42.9328
Pic du Midi                                           France             2538    0.142  42.9366
Osservatorio di Foligno                               Italy               237   12.705  42.9603
Phillips Exeter Academy Grainger Observatory          USA                  16 - 70.942  42.9795
Northview Observatory Mendon                          USA                 182 - 77.504  42.9938
Flint                                                 USA                 222 - 83.717  43.0145
Sapporo Science Center                                Japan                23  141.476  43.0335
Observatorio Zaldibia                                 Spain               218 -  2.149  43.0388
Litchfield Observatory Clinton                        USA                 263 - 75.406  43.0547
Tien-Shan Astronomical Observatory                    Kazakhstan         2581   76.972  43.0573
RIT Observatory Rochester                             USA                 165 - 77.665  43.0758
Washburn Observatory Madison                          USA                 270 - 89.409  43.0762
Kushiro                                               Japan                86  144.590  43.0782
Tamaris Observatoire La Seyne sur Mer                 France               40    5.900  43.0953
La Seyne sur Mer                                      France               25    5.872  43.0993
Greiner Research Observatory Verona                   USA                 329 - 89.600  43.1199
Stia                                                  Italy               482   11.715  43.1352
Astronomical Station Vidojevica                       Serbia             1083   21.556  43.1402
Alma-Ata                                              Kazakhstan         1189   76.957  43.1883
Elginfield Observatory                                Canada              315 - 81.316  43.1920
Sollies-Pont                                          France               74    6.051  43.1936
Assah                                                 Kazakhstan         2662   77.871  43.2255
Northwood Ridge Observatory                           USA                 233 - 71.175  43.2277
Montarrenti Observatory Siena                         Italy               347   11.183  43.2328
Bilbao                                                Spain                70 -  2.904  43.2516
Bibai                                                 Japan                60  141.823  43.2553
Grems Timmons Observatories Graettinger               USA                 408 - 94.800  43.2583
ISON-Terskol Observatory                              Russia             2810   42.500  43.2746
Terskol                                               Russia             2820   42.501  43.2748
Marseilles                                            France               59    5.395  43.3059
Astronomical Observatory University of Siena          Italy               287   11.337  43.3127
Siena                                                 Italy               270   11.313  43.3178
Observatorio Terminus A Coruna                        Spain                88 -  8.328  43.3181
Osservatorio Palazzo Bindi Sergardi                   Italy               330   11.330  43.3212
Penamayor Observatory Nava                            Spain               292 -  5.511  43.3591
Les Tardieux                                          France               59    5.091  43.3617
Observatorio Fuente de los matos Muriedas             Spain                12 -  3.844  43.4157
Martigues                                             France               28    5.008  43.4194
Valdicerro Observatory Loreto                         Italy                60   13.610  43.4263
Malibert                                              France              336    2.885  43.4353
Belesta                                               France              226    1.817  43.4454
Observatorio Linceo Santander                         Spain                13 -  3.797  43.4644
Xingming Observatory Mt. Nanshan                      China              2052   87.178  43.4710
Observatorio La Vara Valdes                           Spain               196 -  6.391  43.4726
Nanshan Station Xinjiang Observatory                  China              2052   87.175  43.4736
Varennes                                              France              227    1.696  43.4791
Observatorio Carda Villaviciosa                       Spain                 4 -  5.436  43.4815
Observatorio Monte Deva                               Spain               382 -  5.601  43.4889
Stazione Osservativa Astronomica Livorno              Italy                13   10.316  43.5335
Smith River Observatory Danbury                       USA                 272 - 71.883  43.5408
Ramonville Saint Agne                                 France              219    1.465  43.5494
Libbiano Observatory Peccioli                         Italy               140   10.778  43.5554
Mauguio                                               France                5    3.952  43.5684
Vallauris                                             France              115    7.067  43.5777
Osservatorio Astronomico Piobbico                     Italy               360   12.507  43.5859
Capannoli                                             Italy                38   10.671  43.5863
Brooks Observatory Mt. Pleasant                       USA                 241 - 84.775  43.5875
Lamalou-les-Bains                                     France              185    3.090  43.5887
Castres                                               France              185    2.255  43.6005
Antibes                                               France               50    7.111  43.6062
Toulouse                                              France              179    1.462  43.6123
Murviel-les-Montpellier                               France              107    3.755  43.6159
Santa Mama                                            Italy               393   11.857  43.6309
Guitalens                                             France              149    2.038  43.6443
Le Cres                                               France               38    3.941  43.6468
Ka-Dar Observatory TAU Station Nizhny Arkhyz          Russia             1876   41.426  43.6496
Starlab Observatory Karachay-Cherkessia               Russia             1679   41.420  43.6500
Montpellier                                           France               56    3.900  43.6505
Special Astrophysical Obs                        SAO  Russia             1897   41.442  43.6533
Zelenchukskaya                                        Russia             1897   41.442  43.6533
Engelhardt Observatory Zelenchukskaya Station         Russia             1857   41.428  43.6557
Nebula Knoll Observatoy East Wakefield                USA                 188 - 71.000  43.6659
Toronto                                               Canada              112 - 79.398  43.6667
Piazzano Observatory Florence                         Italy                94   10.972  43.6788
Carpione Observatory Spedaletto                       USA                 247   11.186  43.6811
BSCR Observatory Santa Maria a Monte                  Italy                14   10.688  43.6892
Les Barres Observatory Lamanon                        France              136    5.076  43.6931
Observatoire de Dax                                   France               24 -  1.030  43.6933
ISON-Ussuriysk Observatory                            Russia              175  132.166  43.6984
Tenagra Observatory Cottage Grove                     USA                 302 -122.978  43.7024
Shattuck Observatory Hanover                          USA                 166 - 72.283  43.7040
Nice                                                  France              280    7.300  43.7215
San Polo A Mosciano                                   Italy               178   11.174  43.7284
Santa Maria a Monte                                   Italy                32   10.673  43.7365
Montelupo                                             Italy                64   11.028  43.7381
ISON-Kislovodsk Observatory                           Russia             2048   42.654  43.7402
Kislovodsk Mtn. Astronomical Stn. Pulkovo Obs.        Russia             2039   42.662  43.7416
MASTER-II Observatory Kislovodsk                      Russia             2039   42.661  43.7417
Osservatorio Astron. Margherita Hack Firenze          Italy               226   11.103  43.7422
Asahikawa                                             Japan               139  142.421  43.7434
Caussols-ODAS                                         France             1113    6.927  43.7489
Arcetri Observatory Florence                          Italy               133   11.255  43.7506
Caussols                                              France             1253    6.921  43.7509
Beppe Forti Astronomical Observatory Montelupo        Italy               170   11.043  43.7553
Kitami                                                Japan               150  143.783  43.7584
Scandicci                                             Italy                42   11.176  43.7625
Osservatorio Casellina Scandicci                      Italy                42   11.176  43.7649
York University Observatory Toronto                   Canada              199 - 79.507  43.7739
Osservatorio Spica Signa                              Italy               146   11.040  43.7892
Castelmartini                                         Italy                22   10.841  43.8231
Rouet                                                 USA                 217    3.804  43.8235
Nimes                                                 France               51    4.360  43.8396
Tokyo-Asahikawa                                       Japan               116  142.358  43.8408
Toma                                                  Japan               167  142.550  43.8408
AG Sarajevo Observatory Sarajevo                      Bosnia Herzegovina  499   18.321  43.8449
Sauro Donati Astronomical Observatory San Vito        Italy                19   10.540  43.8550
Lucca                                                 Italy                43   10.419  43.8583
David Dunlap Observatory Richmond Hill                Canada              228 - 79.422  43.8628
Saint-Caprais                                         France              165    1.718  43.8733
Sunriver Nature Center Observatory Sunriver           USA                1267 -121.453  43.8764
Observatoire des Terres Blanches Reillanne            France              467    5.667  43.8783
King City                                             Canada              298 - 79.534  43.9148
Newcastle                                             Canada               94 - 78.583  43.9158
Haute Provence Sud Saint-Michel-l Observatoire        France              570    5.714  43.9168
Haute Provence                                        France              667    5.716  43.9319
SATINO Remote Observatory Haute Provence              France              667    5.712  43.9320
Saint-Saturnin-les-Avignon                            Canada               71    4.929  43.9586
Valmeca Observatory Puimichel                         France              718    6.036  43.9814
Ponte Uso                                             Italy               255   12.302  43.9886
Badlands Observatory Quinn                            USA                 797 -102.131  43.9908
Monte Agliale                                         Italy               620   10.515  43.9952
PASTIS Observatory Banon                              France              632    5.647  43.9995
Observatoire Chante-Perdrix Dauban                    France              632    5.647  43.9997
29PREMOTE Observatory Dauban                          France              632    5.647  43.9998
Middlebury                                            USA                 106 - 73.181  44.0154
Les Engarouines Observatory                           France              329    5.186  44.0215
Ostrov Observatory Constanta                          Romania             133   27.421  44.0276
Pises Observatory                                     France             1313    3.503  44.0395
Blauvac                                               France              244    5.215  44.0422
San Marcello Pistoiese                                Italy               876   10.804  44.0630
G. Pascoli Observatory Castelvecchio Pascoli          Italy               343   10.462  44.0824
Le Couvent de Lentin                                  France              483    2.408  44.0967
Romito                                                Italy                28    9.934  44.0998
Bedoin                                                France              578    5.246  44.1133
iota Scorpii Observatory La Spezia                    Italy                21    9.854  44.1263
Monte Viseggi                                         Italy               243    9.790  44.1332
Cesena                                                Italy                30   12.234  44.1416
Reilhanette                                           France              638    5.421  44.1674
Micro Palomar Reilhanette                             France              575    5.421  44.1701
Felliscopio Observatory Fellicarolo                   Italy               915   10.759  44.1877
Eygalayes                                             France              851    5.591  44.2375
Montevenere Observatory Monzuno                       Italy               467   11.226  44.2432
Bastia                                                Italy                 8   12.184  44.2569
Loiano                                                Italy               722   11.334  44.2592
Rand II Observatory Lake Placid                       USA                 605 - 74.007  44.2611
Frignano                                              Italy              1301   10.667  44.2883
Chiusa di Pesio                                       Italy               592    7.678  44.3227
Osservatorio di Livergnano                            Italy               472   11.336  44.3280
Rand Observatory                                      USA                 531 - 74.242  44.3390
Lake Clear                                            USA                 515 - 74.247  44.3422
Osservatorio Felsina AAB Montepastore                 Italy               573   11.153  44.3563
TLC Observatory Bologna                               Italy               430   11.471  44.3588
Maritime Alps Observatory Cuneo                       Italy               572    7.530  44.3638
Nayoro Observatory Hokkaido University                Japan               141  142.483  44.3736
ROSA Observatory Vaucluse                             France              611    5.423  44.3840
Bernezzo Observatory                                  Italy               567    7.454  44.3853
Pianoro                                               Italy               172   11.343  44.3917
San Defendente                                        Italy               559    7.498  44.3947
Crimea-Simeis                                         Ukraine             109   33.997  44.4031
Observatoire des Baronnies Provencales Moydans        France              750    5.515  44.4080
Bucharest                                             Romania              80   26.097  44.4136
Genoa                                                 Italy                30    8.922  44.4193
Rantiga Osservatorio Tincana                          Italy               683   10.589  44.4409
Urseanu Observatory Bucharest                         Romania              86   26.093  44.4485
San Lazzaro di Savena                                 Italy               135   11.381  44.4558
Bolzaneto                                             Italy                92    8.901  44.4568
Goodsell Observatory Northfield                       USA                 287 - 93.150  44.4615
Eremo di Tizzano                                      Italy               264   11.250  44.4620
Osservatorio S. Vittore Bologna                       Italy               247   11.342  44.4680
Obs. Casalecchio di Reno Bologna                      Italy                67   11.273  44.4721
Bologna                                               Italy                57   11.352  44.4964
Harvest Moon Observatory Northfield                   USA                 279 - 93.129  44.4993
Sintini Observatory Alfonsine                         Italy                 4   12.054  44.5044
Frosty Cold Observatory Mash Harbor                   USA                   6 - 67.734  44.5208
Sopot Astronomical Observatory                        Serbia              314   20.546  44.5302
Serra Observatory                                     Italy               498    8.956  44.5335
Parma                                                 Italy               444   10.320  44.5342
St Pardon de Conques                                  France               31 -  0.203  44.5587
Osservatorio Astronomico di Bellino                   Italy              2003    7.004  44.5793
BSA Osservatorio Savigliano                           Italy               349    7.629  44.5805
Cedar Drive Observatory Pulaski                       USA                 272 - 88.349  44.6153
Burke-Gaffney Observatory Halifax                     Canada               48 - 63.581  44.6308
Observatoire de l Ardeche                             France              318    4.725  44.6770
Reynolds Observatory Potsdam                          USA                 136 - 74.952  44.6781
Abbey Ridge Observatory Stillwater Lake               Canada              116 - 63.826  44.6896
Merlette                                              France             1759    6.320  44.6946
St. Veran                                             France             2816    6.907  44.6979
Crimea-Nauchnij                                       Ukraine             529   34.016  44.7266
MARGO Nauchnij                                        Ukraine             529   34.016  44.7294
MASTER-Tavrida                                        Ukraine             538   34.017  44.7301
GenShtab Observatory Nauchnij                         Ukraine             538   34.011  44.7387
Vegaquattro Astronomical Obs. Novi Ligure             Austria             191    8.793  44.7712
Novi Ligure                                           Italy               163    8.850  44.7866
Vedrus Observatory Azovskaya                          Russia              208   38.584  44.7915
Belgrade                                              Serbia              219   20.513  44.8037
Hobbs Observatory Fall Creek                          USA                 268 - 91.272  44.8158
Osservatorio di Casasco                               Italy               314    9.007  44.8165
Bigmuskie Observatory Mombercelli                     Italy               172    8.297  44.8166
Ca del Monte                                          Italy               612    9.076  44.8179
Merignac                                              France               39 -  0.649  44.8231
Bordeaux-Floirac                                      France               57 -  0.527  44.8353
Cavezzo                                               Italy                17   11.003  44.8629
Pola                                                  Croatia              19   13.846  44.8633
Krasnodar                                             Russia               21   38.857  44.8941
Tortona                                               Italy               108    8.858  44.9039
S.O.S. Observatory Minneapolis                        USA                 264 - 93.317  44.9096
Wayside Observatory Minnetonka                        USA                 325 - 93.462  44.9205
Rivalta                                               Italy               140    9.588  44.9493
Minnetonka                                            USA                 282 - 93.406  44.9542
Four Winds Observatory Lake Leelanau                  USA                 223 - 85.799  44.9566
Sainte Helene                                         France               43 -  0.892  44.9737
University of Minnesota Minneapolis                   USA                 374 - 92.239  44.9829
St. George Observatory Ploiesti                       Romania             226   25.978  45.0070
Kuban State University Astrophysical Observatory      Russia               28   39.031  45.0195
Pino Torinese                                         Italy               416    7.775  45.0378
Lunar Cafe Observator Flint                           USA                 279 - 84.025  45.0423
S. Benedetto Po                                       Italy                15   10.921  45.0520
Turin (before 1913)                                   Italy               233    7.697  45.0691
Cereseto                                              Italy               207    8.315  45.0751
Airali Observatory                                    Italy               177    8.402  45.0772
Cerrina Tololo Observatory                            Italy               296    8.161  45.0877
Turin                                                 Italy               225    7.700  45.1092
JCPM Hamatonbetsu Station                             Japan                15  142.321  45.1117
Grange Observatory Bussoleno                          Italy               515    7.141  45.1422
Gieres                                                France              216    5.798  45.1850
Evpatoria                                             Ukraine               2   33.187  45.1892
Stardreams Observatory Valenii de Munte               Romania             372   26.046  45.2037
Keyhole Observatory San Giorgio di Mantova            Italy                26   10.839  45.2092
AZT-8 Evpatoria                                       Ukraine               7   33.163  45.2195
Gwen Observatory San Francesco al Campo               Italy               337    7.648  45.2306
Boltwood Observatory Stittsville                      Canada              120 - 75.913  45.2541
Visnjan                                               Croatia             232   13.726  45.2776
Visnjan Observatory Tican                             Croatia             299   13.749  45.2909
OPERA Observatory Saint Palais                        France               60 -  0.584  45.3021
Casselman                                             Canada               61 - 75.093  45.3061
Bassano Bresciano                                     Italy                57   10.134  45.3178
Povegliano Veronese                                   Italy                43   10.889  45.3470
Barred Owl Observatory Carp                           Canada              124 - 75.999  45.3474
Gemeaux Observatory Laval                             Canada               30 - 73.583  45.3507
Cavriana                                              Italy               151   10.630  45.3547
Gottolengo                                            Italy                62   10.270  45.3547
Observatoire de Nurol Aurec sur Loire                 France              595    4.209  45.3814
Dominion Observatory Ottawa                           Canada               72 - 75.716  45.3941
Stazione Astronomica di Sozzago                       Italy               123    8.748  45.3965
Padua                                                 Italy                19   11.871  45.4002
G. Colombo Astronomical Observatory Padua             Italy                12   11.894  45.4043
Varuna Observatory Cuorgne                            Italy               414    7.649  45.4058
Madonna di Dossobuono                                 Italy                59   10.931  45.4075
Sherbrooke                                            Canada              155 - 71.895  45.4156
Galati Observatory                                    Romania               3   28.032  45.4189
Guido Ruggieri Observatory Padua                      Italy                11   11.886  45.4339
Peschiera del Garda                                   Italy                81   10.688  45.4339
Murray Hill Observatory Beaverton                     USA                 139 -122.840  45.4501
Mont Megantic                                         Canada             1028 - 71.153  45.4549
Ottawa                                                Canada               87 - 75.527  45.4550
Milan                                                 Italy               129    9.191  45.4663
Galaxy Blues Observatory Gatineau                     Canada               54 - 75.703  45.4805
Pleiade Observatory Verona                            Italy               107   10.904  45.4838
Schela Observatory                                    Romania              35   27.832  45.4996
Crolles                                               France              433    5.146  45.5272
Dilbert Observatory Forest Grove                      USA                 114 -123.144  45.5325
Gorgonzola                                            Italy               137    9.402  45.5357
Albigneux                                             Spain               566    4.355  45.5377
GiaGa Observatory                                     Italy               168    8.995  45.5414
Osservatorio Antonio Grosso                           Italy               142    9.306  45.5451
Mill Creek Observatory The Dalles                     USA                 290 -121.314  45.5491
Brescia                                               Italy               141   10.182  45.5492
Fiamene                                               Italy               602   10.971  45.5759
Stazione Astronomica Betelgeuse Magnago               Italy               204    8.805  45.5847
Nova Milanese                                         Italy               175    9.193  45.5873
Dridri Observatory Franciacorta                       Italy               200   10.070  45.5966
Osservatorio Astronomico di Suno                      Italy               294    8.574  45.6372
Marana Observatory                                    Italy               606   11.210  45.6378
Stardust Observatory Brasov                           Romania             587   25.622  45.6416
Bruno Zugna Observatory Trieste                       Italy               413   13.875  45.6424
Seveso                                                Italy               217    9.133  45.6424
Osservatorio Astronomico di Trieste                   Italy               413   13.874  45.6432
Trieste                                               Italy                40   13.770  45.6433
Crespadoro                                            Italy               795   11.223  45.6451
Corcaroli Observatory                                 Italy               110   11.419  45.6514
Spirit Marsh Observatory. Sauk Centre                 USA                 374 - 94.892  45.6610
Lumezzane                                             Italy               640   10.240  45.6650
New Millennium Observatory Mozzate                    Italy               251    8.948  45.6753
Lyons                                                 France              255    4.785  45.6948
Osservatorio del Monte Baldo                          Italy              1212   10.859  45.6975
Merate                                                Italy               285    9.428  45.6988
Osservatorio di Tradate                               Italy               323    8.931  45.7122
Tradate                                               Italy               302    8.907  45.7122
CCAT Trieste                                          Italy               241   13.725  45.7147
Augerolles                                            France              526    3.629  45.7183
Cosmosoz Obs. Tassin la Demi Lune                     France              227    4.757  45.7682
Osservatorio Cima Rest Magasa                         Italy              1227   10.629  45.7754
Planetarium de Vaulx-en-Velin Observatory             France              177    4.923  45.7778
Jonathan B. Postel Observatory                        Italy              1461    7.603  45.7851
Promiod                                               Italy              1461    7.603  45.7855
Fiore Observatory                                     Italy              - 63   13.044  45.7861
OAVdA Saint-Barthelemy                                Italy              1600    7.479  45.7897
Loose Goose Observatory Saint-Jerome                  Canada              165 - 74.086  45.7926
Ganda di Aviatico                                     Italy               981    9.791  45.7945
Como                                                  Italy               285    9.100  45.8051
Chions                                                Italy                 9   12.712  45.8433
Asiago Observatory Cima Ekar                          Italy              1268   11.569  45.8486
Asiago Observatory Cima Ekar-ADAS                     Italy              1268   11.569  45.8495
Asiago Astrophysical Observatory Padua                Italy              1036   11.526  45.8664
Schiaparelli Observatory                              Italy               958    8.771  45.8679
M57 Observatory Saltrio                               Italy               489    8.918  45.8738
Observatoire de Pommier                               France              810    2.881  45.8794
Sormano                                               Italy              1120    9.229  45.8829
Val-des-Bois                                          Canada              198 - 75.615  45.8949
Farra d Isonzo                                        Italy                53   13.526  45.9157
Monte Generoso                                        Switzerland        1361    9.018  45.9279
CAST Observatory Talmassons                           Italy                28   13.114  45.9360
Crni Vrh                                              Slovenia            665   14.071  45.9459
Cormons                                               Italy                49   13.458  45.9574
Sormano 2 Observatory Bellagio Via Lattea             Italy               319    9.254  45.9701
A. Volta Observatory Lanzo d Intelvi                  Italy               882    9.022  45.9755
Stellarium Gornergrat                                 Switzerland        2938    7.784  45.9834
Osservatorio del Celado Castello Tesino               Italy              1132   11.658  46.0294
Ljubljana                                             Slovenia            348   14.528  46.0438
Remanzacco                                            Italy               110   13.317  46.0864
Mandi Observatory Pagnacco                            Italy               125   13.184  46.0974
Collonges                                             France              518    6.134  46.1346
Malina River Observatory Povoletto                    Italy               151   13.297  46.1504
Whitestar Observatory Borgobello                      Italy               182   13.223  46.1631
Camorino                                              Switzerland         275    9.003  46.1643
Baja Astronomical Observatory                         Hungary             107   19.011  46.1806
Giuseppe Piazzi Observatory Ponte in Valtellina       Italy              1104    9.980  46.1889
Geneva (before 1967)                                  Switzerland         379    6.151  46.2000
Mount Matajur Observatory                             Italy              1317   13.540  46.2032
Plessissville                                         Canada              157 - 71.772  46.2195
F.-X. Bagnoud Observatory St-Luc                      Switzerland        2178    7.608  46.2309
Gnosca                                                Switzerland         242    9.024  46.2314
Barlad Observatory                                    Romania              98   27.669  46.2317
Rezman Observatory Kamnik                             Slovenia            425   14.591  46.2397
Dolomites Astronomical Observatory                    Italy              1659   10.841  46.2411
Observatoire des Valentines Bex                       Switzerland         483    7.027  46.2476
Szeged Observatory                                    Hungary              81   20.151  46.2504
OVM Observatory Chiesa in Valmalencom                 Italy              1775    9.839  46.3101
Geneva (from 1967)                                    Switzerland         460    6.136  46.3108
Observatoire des Pleiades Mandeville                  Canada              158 - 73.386  46.3538
Odessa-Mayaki                                         Ukraine              11   30.272  46.3973
Brainerd                                              USA                 370 - 94.307  46.4488
Couvaloup de St-Cergue                                Switzerland        1312    6.115  46.4494
Ghezz Observatory Leontica                            Switzerland        1124    8.919  46.4551
Observatoire du Cegep de Trois-Rivieres               Canada               22 - 72.323  46.4756
Odessa                                                Ukraine              55   30.758  46.4768
Eurac Observatory Bolzano                             Italy               266   11.347  46.4942
Comeglians                                            Italy               814   12.876  46.5080
Cortina                                               Italy              1679   12.104  46.5422
Odessa Astronomical Observatory Kryzhanovka           Ukraine              31   30.806  46.5604
Astro Dolomites Santa Cristina Valgardena             Italy              1558   11.729  46.5605
AstroVal Le Chenit                                    Switzerland        1068    6.221  46.6196
Oberwichtrach                                         Switzerland         882    7.568  46.6452
Observatoire Naef Marly                               Switzerland         674    7.139  46.7624
Tentlingen                                            Switzerland         729    7.192  46.7705
Onnens                                                Switzerland         615    7.036  46.7936
Sternwarte Mirasteilas Falera                         Switzerland        1286    9.224  46.8042
ROASTERR-1 Observatory Cluj-Napoca                    Romania             395   23.596  46.8210
Le Creusot                                            France              433    4.394  46.8225
Berne-Zimmerwald                                      Switzerland         878    7.465  46.8771
Wanapum Dam                                           USA                 247 -119.991  46.9027
Manastash Ridge Observatory                           USA                1114 -120.723  46.9493
Berne-Uecht                                           Switzerland         536    7.442  46.9538
Nikolaev                                              Ukraine               9   31.975  46.9716
Neuchatel                                             Switzerland         432    6.957  46.9974
CWU-Lind Observatory Ellensburg                       USA                 485 -120.538  47.0002
St-Martin Observatory Amathay Vesigneux               France              685    6.209  47.0266
Luscherz                                              Switzerland         440    7.148  47.0466
Graz                                                  Austria             425   15.494  47.0673
Baugy                                                 France              173    2.733  47.0835
La Chaux de Fonds                                     Switzerland        1014    6.808  47.0894
Pacific Lutheran University Keck Observatory          USA                  96 -122.448  47.1437
Burnt Tree Hill Observatory Cle Elum                  USA                 680 -120.805  47.1627
Chinon                                                France               35    0.275  47.1692
Torus Observatory Buckley                             USA                 165 -122.132  47.1830
Konigsleiten                                          Austria            1585   12.115  47.2475
Besancon                                              France              297    5.989  47.2500
Innsbruck                                             Austria             581   11.381  47.2682
Wetzikon                                              Switzerland         541    8.797  47.3193
Observatoire Astronomique Jurassien-Vicques           Switzerland         502    7.422  47.3530
Courroux                                              Switzerland         430    7.382  47.3563
Schafmatt Observatory Aarau                           Switzerland         836    7.951  47.4203
Etyek                                                 Hungary             172   18.755  47.4441
Metzerlen                                             Switzerland         517    7.460  47.4627
Metzerlen Observatory                                 Switzerland         721    7.500  47.4627
Eschenberg Observatory Winterthur                     Switzerland         543    8.744  47.4760
Konkoly Observatory Budapest (since 1934)             Hungary             458   18.964  47.4996
Bulach Observatory                                    Switzerland         452    8.573  47.5203
Polaris Observatory Budapest                          Hungary             111   19.025  47.5530
Hesingue                                              France              270    7.524  47.5756
Reintal near Munich                                   Germany            1083   11.260  47.5897
Village-Neuf                                          France              241    7.572  47.6049
Baia Mare                                             Romania             215   23.569  47.6581
Maiden Lane Obs. Bainbridge Island                    USA                  87 -122.547  47.6618
Durtal                                                France               32 -  0.183  47.6776
Mt. Wendelstein Observatory                           Germany            1602   12.013  47.7040
Sterni Observatory Kempten                            Germany             710   10.331  47.7086
Guernanderf                                           France               60 -  2.822  47.7223
Kempten                                               Germany             716   10.334  47.7265
Ananjev                                               Ukraine             142   29.955  47.7361
Isarwinkel Observatory Bad Tolz                       Germany             713   11.573  47.7494
Ottmarsheim                                           France              219    7.502  47.7848
Traunstein                                            Germany             603   12.632  47.8621
Bollwiller                                            France              235    7.255  47.8650
ISON-Hureltogoot Observatory                          Mongolia           1628  107.052  47.8652
Hurbanovo formerly O Gyalla                           Slovakia            111   18.189  47.8742
Centre Astronomique de La Couyere                     France               87 -  1.506  47.8930
SGT Observatory Gaflenz                               Austria             553   14.731  47.8966
University of North Dakota Grand Forks                USA                 255 - 97.159  47.9116
GINOP-KHK Piszkesteto                                 Hungary             839   19.894  47.9176
Piszkesteto Stn. (Konkoly)                            Hungary             839   19.894  47.9180
University of Szeged Piszkesteto Stn. (Konkoly)       Hungary             839   19.894  47.9180
VEGA-Sternwarte Dorfleiten                            Italy               770   13.007  47.9239
Puchenstuben                                          Austria             969   15.284  47.9294
Snohomish Hilltop Observatory                         USA                  60 -122.128  47.9444
Seewalchen                                            Austria             492   13.600  47.9525
Astrophoton Observatory Audorf                        Austria             396   14.128  47.9635
Salvia Observatory Saulges                            France               74 -  0.413  47.9827
Osenbach                                              France              561    7.237  47.9930
Buchloe                                               Germany             639   10.733  48.0173
Herrsching                                            Germany             537   11.190  48.0292
Kremsmunster                                          Austria             347   14.132  48.0564
Andromeda Observatory Miskolc                         Hungary             106   20.836  48.0699
Figl Observatory Vienna                               Austria             720   15.924  48.0838
St. Polten                                            Austria             585   15.756  48.0880
Sendling                                              Germany             541   11.539  48.1127
Giesing                                               Germany             536   11.596  48.1152
Munich                                                Germany             525   11.608  48.1461
Sky Vistas Observatory Eichgraben                     Austria             373   15.967  48.1506
Untermenzing Observatory Munich                       Germany             507   11.449  48.1839
Penzing Astrometric Obs. Vienna                       Austria             217   16.290  48.1941
Vienna (before 1879)                                  Austria             175   16.382  48.2096
Urania Observatory Vienna                             Austria             169   16.385  48.2121
Oppolzer Observatory Vienna                           Austria             196   16.355  48.2153
Alter Satzberg Vienna                                 Austria             352   16.270  48.2172
Vienna (since 1879)                                   Austria             225   16.339  48.2319
Garching Observatory                                  Germany             479   11.657  48.2566
Redshed Observatory Kallham                           Austria             393   13.713  48.2749
Buthiers                                              France               95    2.438  48.2917
Klosterneuburg                                        Austria             337   16.287  48.2965
Stammersdorf                                          Austria             169   16.422  48.3026
St. Michel sur Meurthe                                France              348    6.886  48.3156
Sura Gardens Dnipro                                   Ukraine             117   35.087  48.3206
Altschwendt                                           Austria             446   13.697  48.3330
Victoria                                              Canada              194 -123.608  48.3534
Sooke                                                 Canada              160 -123.617  48.3670
Astronomical and Geophysical Observatory Modra        Slovakia            534   17.274  48.3731
Arbonne la Foret                                      France               84    2.572  48.4161
Oak Bay Victoria                                      Canada               13 -123.315  48.4279
Stixendorf                                            Austria             563   15.453  48.4288
Landehen                                              France               83 -  2.538  48.4343
Linz                                                  Austria             733   14.275  48.4425
Schaerding                                            Austria             338   13.470  48.4435
Climenhaga Observatory Victoria                       Canada               64 -123.310  48.4620
Freconrupt                                            France              452    7.180  48.4677
Picard Observatory St. Veit                           Austria             735   14.154  48.4766
National Research Council of Canada                   Canada              138 -123.417  48.5200
Gaisberg Observatory Schaerding                       Austria             408   13.474  48.5430
Cesson                                                France               76    2.598  48.5542
ISON-Uzhgorod Observatory                             Ukraine             198   22.453  48.5634
Savigny-le-Temple                                     France               77    2.577  48.5753
Strasbourg                                            France              143    7.768  48.5838
Heron Cove Observatory Orcas                          USA                   9 -122.949  48.5997
Aichtal                                               Germany             327    9.230  48.6207
Herrenberg Sternwarte                                 Germany             523    8.833  48.6236
Altdorf                                               Germany             510    9.014  48.6255
Partizanske                                           Slovakia            185   18.340  48.6285
Wildberg                                              Germany             448    8.757  48.6319
Uzhgorod                                              Ukraine             194   22.299  48.6335
Owls and Ravens Observatory Holzgerlingen             Germany             477    9.017  48.6350
Soisy-sur-Seine                                       France               46    2.467  48.6351
Mauren Valley Observatory Holzgerlingen               Germany             455    8.985  48.6411
Saint-Felicien                                        France              113 - 72.461  48.6513
Observatoire de Chalandray-Canotiers                  France               85    2.469  48.6932
Flammarion Observatory Juvisy                         France               44    2.371  48.6936
Yerres-Canotiers                                      France               45    2.494  48.7099
Maisoncelles                                          France              171    3.426  48.7177
Stuttgart-Hoffeld                                     Germany             428    9.175  48.7381
Gretz-Armainvilliers                                  France              110    2.744  48.7428
Stuttgart                                             Germany             266    9.197  48.7825
Nonndorf                                              Austria             547   15.236  48.7868
Kramatorsk                                            Ukraine             135   37.633  48.7976
Meudon                                                France              106    2.231  48.8051
Observatoire de Gravelle St. Maurice                  France               40    2.461  48.8175
Paris                                                 France               60    2.337  48.8364
QOS Observatory Zalistci                              Ukraine             341   26.718  48.8483
Klet Observatory Ceske Budejovice                     Czech Republi      1017   14.288  48.8633
Klet Observatory-KLENOT                               Czech Republi      1017   14.288  48.8633
Chelles                                               France               58    2.582  48.8802
Bayerwald Sternwarte Neuhuette                        Germany             775   13.361  48.9277
Bayerwald Sternwarte Spiegelau                        Germany             775   13.361  48.9277
Corner Observatory Durmersheim                        Germany             113    8.277  48.9427
Maisons Laffitte                                      France               29    2.157  48.9436
Neutraubling                                          Germany             330   12.216  48.9898
Observatoire des Cote de Meuse                        France              257    5.691  49.0016
Karlsruhe                                             Germany             118    8.386  49.0240
Knielingen                                            Germany             106    8.333  49.0358
Hottviller                                            France              354    7.367  49.0670
Bray et Lu                                            France               35    1.666  49.1387
Skalnate Pleso                                        Slovakia           1410   20.245  49.1888
Lomnicky Stit                                         Slovakia           2073   20.220  49.1960
Brno                                                  Czech Republi       279   16.584  49.2044
Zlin Observatory                                      Czech Republi       338   17.692  49.2174
Beine-Nauroy                                          France              115    4.224  49.2501
Sternwarte Saarbruecken Rastpfuhl                     Germany             264    6.957  49.2528
Maple Ridge Obs                                  MRO  Canada              365 -122.573  49.2881
Large Zenith Telescope                                Canada              365 -122.573  49.2881
Lelekovice                                            Czech Republi       386   16.582  49.2926
Homburg-Erbach                                        Germany             240    7.333  49.3318
Saint-Sulpice                                         France              102    2.124  49.3518
Heidelberg-Konigstuhl                                 Germany             540    8.722  49.3986
Schmelz                                               Germany             247    6.861  49.4432
Mundenheim (1907-1913)                                Germany              95    8.438  49.4563
Mannheim                                              Germany             101    8.460  49.4849
Quincampoix                                           France              165    1.180  49.5270
Weinheim                                              Germany             133    8.668  49.5343
Roeser Observatory Luxembourg                         Luxembourg          265    6.149  49.5432
Guidestar Observatory Weinheim                        Germany             247    8.681  49.5454
Contern                                               Luxembourg          326    6.220  49.5822
Grosshabersdorf                                       Germany             341   10.791  49.5981
Rimbach                                               Germany             199    8.766  49.6039
Rimbach                                               Germany             193    8.769  49.6205
Kharkov University Chuguevskaya Station               Ukraine             153   36.934  49.6408
Glenlea Astronomical Observatory Winnipeg             USA                 230 - 97.121  49.6452
Starkenburg Sternwarte Heppenheim                     Germany             190    8.653  49.6478
Starkenburg Sternwarte-SOHAS                          Germany             190    8.653  49.6478
Rokycany Observatory                                  Czech Republi       401   13.603  49.7514
Dertingen                                             Germany             204    9.617  49.7630
Sternwarte Feuerstein Ebermannstadt                   Germany             506   11.133  49.7901
Wurzburg                                              Germany             184    9.936  49.7910
EHB01 Observatory Engelhardsberg                      Germany             475   11.290  49.7974
Muensterschwarzach Observatory Schwarzach             Germany             194   10.236  49.8053
Dettelbach Vineyard Observatory                       Germany             196   10.170  49.8077
Darmstadt                                             Germany             128    8.657  49.8104
Volkssternwarte Dhaun near Kirn                       Germany             335    7.496  49.8149
Lvov University Observatory                           Ukraine             287   24.030  49.8328
Lvov Polytechnic Institute                            Ukraine             308   24.014  49.8365
Maidbronn                                             Germany             269    9.972  49.8463
Remeis Observatory Bamberg                            Germany             260   10.888  49.8845
Bamberg                                               Germany             241   10.911  49.8850
Wallhausen                                            Germany             234    7.765  49.8869
Ondrejov--BlueEye600 Telescope                        Czech Republi       464   14.780  49.9095
Ondrejov                                              Czech Republi       510   14.784  49.9108
Ebersheim                                             Germany             214    8.249  49.9182
Trebur                                                Germany              87    8.411  49.9254
Waizenreuth                                           Germany             457   11.744  49.9355
Mainz                                                 Germany             174    8.250  49.9432
Andrushivka Astronomical Observatory                  Ukraine             223   28.997  50.0006
Kharkov                                               Ukraine             154   36.232  50.0027
Vesqueville                                           Belgium             468    5.398  50.0053
Cracow-Fort Skala                                     Poland              279   19.826  50.0542
Cracow                                                Poland              207   19.960  50.0645
Prague                                                Czech Republi       230   14.395  50.0766
Wiesbaden                                             Germany             161    8.262  50.0812
Senftenberger Sternwarte                              Czech Republi       406   13.600  50.0870
Solaris Observatory Luczanowice                       Poland              258   20.108  50.1116
Frankfurt                                             Germany             101    8.651  50.1166
Danastro Observatory Romeree                          Belgium             187    4.680  50.1355
Bergen-Enkheim Observatory                            Germany             142    8.762  50.1587
Hoher List                                            Germany             500    6.849  50.1614
Hradec Kralove                                        Czech Republi       256   15.841  50.1773
Narama                                                Poland              342   19.936  50.1796
Karlovy Vary Observatory                              Czech Republi       595   12.907  50.2156
Taunus Observatory Frankfurt                          Germany             781    8.446  50.2216
City Observatory Slany                                Czech Republi       291   14.090  50.2367
DreamSky Observatory Lisnyky                          Ukraine             129   30.509  50.2628
Kyiv comet station                                    Ukraine             109   30.525  50.2980
Chorzow                                               Poland              305   18.994  50.2997
Huenfelden                                            Germany             199    8.164  50.3130
ISON-Blagoveschensk Observatory                       Russia              203  127.482  50.3185
MASTER-II Observatory Blagoveshchensk                 Russia              203  127.483  50.3189
Golosseevo-Kiev                                       Ukraine             188   30.506  50.3650
Sonneberg                                             Germany             574   11.190  50.3774
Peverell                                              UK                   83 -  4.134  50.3916
Gothers Observatory St. Dennis                        UK                  149 -  4.867  50.3942
Oberwiesenthal                                        Germany            1012   12.960  50.4156
Kiev                                                  Ukraine             180   30.502  50.4530
Upice                                                 Czech Republi       402   16.012  50.5069
Burgsolms Observatory Wetzlar                         Germany             191    8.396  50.5393
Irmtraut                                              Germany             369    8.058  50.5530
Liege                                                 Belgium              88    5.567  50.6184
Teplice Observatory                                   Czech Republi       223   13.847  50.6383
Hormersdorf Observatory                               Germany             582   12.898  50.6705
Volkssternwarte Drebach Schoenbrunn                   Germany             496   13.017  50.6767
Frasnes-Lez-Anvaing                                   Belgium             118    3.604  50.6835
Soerth                                                Germany             272    7.681  50.6985
Gelenau                                               Germany             540   12.949  50.7027
Kelmis                                                Belgium             226    6.032  50.7240
Bonn                                                  Germany              74    7.097  50.7288
Argelander Institute for Astronomy Obs. Bonn          Germany              82    7.069  50.7298
Hennef                                                Germany             137    7.309  50.7463
Beersel Hills Observatory                             Belgium              70    4.304  50.7602
Bornheim                                              Germany              72    6.980  50.7602
Stone Finder Observatory Calgary                      Canada             1130 -114.032  50.7785
Uccle                                                 Belgium              86    4.358  50.7986
Sternwarte Eckdorf                                    Germany              90    6.895  50.8042
Marburg                                               Germany             244    8.769  50.8118
Wimborne Minster                                      UK                   27 -  2.000  50.8385
Northolt Branch Observatory 3 Blandford Forum         UK                   91 -  2.196  50.8390
Oberfrauendorf                                        Germany             490   13.701  50.8601
RaSo Observatory Chemnitz                             Germany             335   12.856  50.8604
Rothney Astrophysical Observatory Priddis             Russia             1256 -114.288  50.8683
Herstmonceux                                          UK                   14    0.347  50.8694
Volkssternwarte Kirchheim                             Germany             271   11.016  50.8754
Wormhout                                              France               14    2.472  50.8801
Kielce                                                Poland              315   20.657  50.8810
Waterlooville                                         UK                   45 -  1.039  50.8972
Siegen                                                Germany             336    8.026  50.9103
Curdridge                                             UK                   15 -  1.250  50.9165
Eastfield                                             UK                   47 -  2.730  50.9214
Strawberry Field Obs. Southampton                     UK                   11 -  1.441  50.9224
Koln                                                  Germany              51    7.074  50.9232
Jena                                                  Germany             147   11.583  50.9253
Cologne                                               Germany              63    6.890  50.9275
Groszschwabhausen                                     Germany             378   11.482  50.9284
Golden Hill Observatory Stourton Caundle              UK                   78 -  2.405  50.9310
Seeberg Observatory Gotha (1787-1857)                 Germany             306   10.728  50.9340
Rushay Farm Observatory Sturminster Newton            UK                   53 -  2.334  50.9344
South Observatory Clanfield                           UK                  103 -  1.020  50.9387
North Observatory Clanfield                           UK                  103 -  1.020  50.9390
Observatory Gromme Maasmechelen                       Belgium              41    5.679  50.9416
Erfurt                                                Germany             250   11.058  50.9594
Bishopstoke                                           UK                   23 -  1.314  50.9628
Karl Schwarzschild Observatory Tautenburg             Germany             288   11.711  50.9801
Altenburg                                             Germany             199   12.419  50.9838
Burwash                                               UK                   71    0.380  50.9997
Lohrmann-Observatorium Triebenberg                    Germany             314   13.923  51.0273
Lohrmann Institute Dresden                            Germany             122   13.730  51.0311
Sternwarte Schonfeld Dresden                          Germany             305   13.894  51.0322
Rolvenden                                             UK                   32    0.611  51.0325
Engelhardt Observatory Dresden                        Germany             122   13.728  51.0381
Woolston Observatory                                  UK                   84 -  2.504  51.0465
Crowborough                                           UK                  234    0.154  51.0518
Baxter Garden Observatory Salisbury                   UK                   50 -  1.813  51.0748
Cygnus Observatory New Airesford                      UK                   88 -  1.167  51.0858
Calgary                                               Canada             1101 -114.114  51.0861
Bergisch Gladbach                                     Germany             378    7.485  51.0864
Scheuren Observatory                                  Germany             185    7.170  51.0889
Riethnordhausen                                       Germany             160   10.994  51.0907
Dresden                                               Germany             134   13.723  51.0944
Koksijde                                              Belgium               1    2.678  51.1130
Breslau                                               Poland              119   17.036  51.1156
Radebeul Observatory                                  Germany             128   13.622  51.1163
Rock Finder Observatory Calgary                       Canada             1075 -114.067  51.1169
South Wonston                                         UK                  103 -  1.330  51.1213
Olmen                                                 Belgium              29    5.154  51.1404
Wegberg                                               Germany              80    6.209  51.1425
Geel                                                  Belgium              20    4.986  51.1572
Brixiis Observatory Kruibeke                          Belgium            - 14    4.310  51.1635
Godalming                                             UK                   84 -  0.612  51.1719
Solingen                                              Germany             157    7.021  51.1743
Dusseldorf-Bilk                                       Germany              40    6.761  51.2070
Sternwarte Neanderhoehe Hochdahl e.V. Erkrath         Germany             133    6.982  51.2090
Hagen Observatory Ronkhausen                          Germany             532    8.000  51.2189
s-Gravenwezel                                         USA                  16    4.560  51.2400
Kempshott                                             UK                  115 -  1.143  51.2473
Fosseway Observatoy Stratton-on-the-Fosse             UK                  171 -  2.490  51.2545
Gevelsberg                                            Germany             383    7.450  51.3008
Hartley Wintney                                       UK                   70 -  0.912  51.3065
Leipzig (since 1861)                                  Germany             117   12.391  51.3349
Leipzig (before 1861)                                 Germany             111   12.369  51.3380
Meschede                                              Germany             275    8.287  51.3421
Sternwarte Hagen                                      Germany             244    7.456  51.3455
Cheam                                                 UK                   49 -  0.209  51.3698
Essen                                                 Germany             117    6.979  51.3946
Karrenkneul                                           Germany             254    9.362  51.3952
Heisingen                                             Germany              57    7.071  51.4096
Lenkerbeck                                            Germany             108    7.100  51.4114
Mulheim-Ruhr                                          Germany              56    6.844  51.4274
Gravesend                                             UK                   18    0.377  51.4301
Southend Bradfield                                    UK                   90 -  1.157  51.4337
Hoyerswerda                                           Germany             119   14.279  51.4484
Wellinghofen                                          Germany             145    7.483  51.4695
Great Shefford                                        UK                  118 -  1.447  51.4750
Lohbach Observatory Benninghofen                      Germany             137    7.515  51.4769
Greenwich                                             UK                   43    0.000  51.4774
Ascot                                                 UK                  122 -  1.250  51.4920
Northolt Branch Observatory 2 Shepherd s Bush         UK                    9 -  0.251  51.5001
Cardiff                                               UK                   34 -  3.193  51.5140
Maidenhead                                            UK                   24 -  0.706  51.5194
London-Regents Park                                   UK                   34 -  0.155  51.5215
St. Mellons                                           UK                   15 -  3.110  51.5239
Herne                                                 Germany              51    7.176  51.5280
Greenmoor Observatory Woodcote                        UK                  106 -  1.078  51.5288
Wickede                                               Germany             167    7.609  51.5288
Gottingen                                             Germany             162    9.943  51.5299
Saratov                                               Russia               72   46.007  51.5383
Northolt Branch Observatory                           UK                   48 -  0.372  51.5547
Brynllefrith Observatory Llantwit Fardre              UK                   89 -  3.336  51.5561
Simon Stevin                                          Netherlands          12    4.564  51.5663
Eastwood Observatory Leigh on Sea                     UK                   28    0.668  51.5688
Cyclops Observatory Oostkapelle                       Netherlands           2    3.538  51.5720
Harrow                                                UK                  102 -  0.333  51.5794
West Challow                                          UK                   80 -  1.468  51.5945
Loudwater                                             UK                   94 -  0.706  51.6086
London-Mill Hill                                      UK                   68 -  0.242  51.6133
Sayan Solar Observatory Irkutsk                       Russia             1975  100.921  51.6198
Beaconsfield                                          UK                  116 -  0.651  51.6221
Highworth                                             UK                   97 -  1.702  51.6365
Penn Heights Observatory Rickmansworth                UK                   57 -  0.498  51.6399
Rayleigh                                              UK                   19    0.620  51.6530
Sinsen                                                Germany              65    7.187  51.6639
Marl                                                  Germany              50    7.113  51.6741
Galleywood                                            UK                   52    0.486  51.7026
Chelmsford                                            UK                   43    0.495  51.7447
Elsterland Observatory Jessnigk                       Germany              88   13.277  51.7480
Oxford                                                UK                   68 -  1.252  51.7598
University of Hertfordshire Obs. Bayfordbury          UK                   69 -  0.094  51.7750
MASTER-II Observatory Tunka                           Russia              669  103.067  51.8101
Nijmegen                                              Netherlands          10    5.799  51.8292
Mount Tuffley Observatory Gloucester                  UK                   21 -  2.257  51.8308
Borken                                                Germany              52    6.879  51.8339
Abbeydale                                             UK                   37 -  2.211  51.8443
Josef Bresser Sternwarte Borken                       Germany              50    6.797  51.8487
Bocholt                                               Germany              24    6.598  51.8496
Hartwell                                              UK                   80 -  0.850  51.8589
Quainton                                              UK                   88 -  0.917  51.8725
Astrognosis Observatory Bradwell                      UK                   47    0.621  51.8775
Blackrock Castle Observatory                          Ireland              13 -  8.402  51.9004
Eridanus Observatory Langelsheim                      Germany             302   10.324  51.9082
Tweenhills Observatory Hartpury                       UK                   45 -  2.295  51.9141
Colchester                                            UK                   49    0.848  51.9158
Detmold                                               Germany             169    8.893  51.9401
Nyenheim                                              Netherlands           1    5.220  51.9492
Zeist                                                 Netherlands           3    5.290  51.9492
Sterrenwacht Andromeda Meppel                         Netherlands           7    6.112  52.0048
Orwell Park                                           UK                   12    1.241  52.0093
Haverhill                                             UK                   80    0.425  52.0846
Utrecht                                               Netherlands           6    5.129  52.0855
Knocknaboola                                          Ireland              34 -  9.788  52.0856
Warsaw-Ostrowik                                       Poland              131   21.420  52.0900
Gartensternwarte Schafsweide Schelde                  Germany              91    9.700  52.0953
Marienburg Sternwarte Hildesheim                      Germany             135    9.973  52.1304
Greens Norton                                         UK                  102 -  1.022  52.1366
Coddenham Observatory                                 UK                   48    1.128  52.1453
Leiden                                                Netherlands           3    4.484  52.1549
Levendaal Observatory Leiden                          Netherlands           3    4.499  52.1551
Uiterstegracht Station Leiden                         Netherlands           3    4.498  52.1574
Leiden (before 1860)                                  Netherlands           3    4.489  52.1580
Cockfield                                             UK                   76    0.773  52.1665
Springe                                               Germany             100    9.663  52.1705
Eldagsen                                              Germany             100    9.661  52.1751
Stowupland                                            UK                   56    1.018  52.1968
Lindenberg Observatory                                Germany              93   14.122  52.2089
Cambridge                                             UK                   21    0.095  52.2143
Warsaw                                                Poland               87   21.030  52.2179
Daventry Observatory                                  UK                  152 -  1.172  52.2526
Earls Barton                                          UK                   78 -  0.742  52.2621
Koschny Observatory Noordwijkerhout                   Netherlands           3    4.491  52.2654
Astronomical Observatory Borowiec                     Italy                76   17.073  52.2771
Deep Sky Observatorium Bad Bentheim                   Germany              38    7.175  52.2994
Gehrden                                               Germany              72    9.502  52.3013
NNHS Drummonds Observatory                            UK                  115 -  0.888  52.3021
The Spaceguard Centre Knighton                        UK                  339 -  3.019  52.3250
Hemingford Abbots                                     UK                   36 -  0.130  52.3516
Leamington Spa                                        UK                   65 -  1.520  52.3516
Inastars Observatory Potsdam (before 2006)            Germany              42   13.090  52.3585
Potsdam                                               Germany              68   13.064  52.3797
Poznan                                                Poland               85   16.878  52.3985
Berlin-Babelsberg                                     Germany              51   13.106  52.4067
Mueggelheim                                           Germany              36   13.663  52.4113
Stakenbridge                                          UK                   88 -  2.164  52.4129
Inastars Observatory Potsdam (since 2006)             Germany              47   13.013  52.4235
Platanus Observatory Lusowko                          Poland               92   16.637  52.4423
Kinver                                                UK                   75 -  2.217  52.4529
Eden Observatory Banham                               UK                   39    1.023  52.4543
Wilhelm Foerster Observatory Berlin                   Germany              51   13.351  52.4574
Pymoor                                                UK                 - 37    0.219  52.4686
Archenhold Sternwarte Berlin-Treptow                  Germany              34   13.475  52.4868
Berlin (1835-1913)                                    Germany              38   13.395  52.5045
Resse Observatory                                     Germany              51    9.626  52.5073
Dingle Observatory Montgomery                         UK                  202 -  3.094  52.5106
Wyncroft Observatory Attleborough                     UK                   37    1.008  52.5110
Ragdon                                                UK                  273 -  2.797  52.5256
Urania Observatory Berlin                             Germany              34   13.364  52.5260
Church Stretton                                       UK                  208 -  2.796  52.5345
Brelingen                                             Germany              61    9.685  52.5563
Falkensee                                             Germany              32   13.037  52.5673
Szamotuly-Galowo                                      Poland               70   16.569  52.5964
Werrington                                            UK                    9 -  0.267  52.6165
Ostrorog                                              Poland               73   16.622  52.6283
6ROADS Observatory 1 Wojnowko                         Poland               89   17.072  52.6339
Stanley Laver Observatory Pontesbury                  UK                  122 -  2.898  52.6482
Telford                                               UK                  128 -  2.468  52.6482
Hoogeveen                                             Netherlands          12    6.479  52.7126
Driesen                                               Poland               29   15.831  52.8382
Sogel                                                 Germany              44    7.519  52.8444
Beilen Observatory                                    Netherlands          14    6.510  52.8666
Trent Astronomical Observatory Clifton                UK                   49 -  1.188  52.9091
Mickleover                                            UK                  102 -  1.530  52.9137
The Studios Observatory Grantham                      UK                   80 -  0.661  52.9151
Gedney House Observatory Kirton                       UK                    4 -  0.058  52.9265
Grantham                                              UK                   54 -  0.636  52.9269
Achternholt                                           Germany               8    8.155  53.0479
Bremen                                                Germany               9    8.816  53.0764
Torun-Piwnice                                         Poland               79   18.555  53.0963
Astroshot Observatory Monasterevin                    Ireland              69 -  7.041  53.1364
Lilienthal                                            Germany               7    8.912  53.1407
Wilfred Hall Observatory Preston                      UK                   77 -  2.310  53.2115
Macclesfield                                          UK                  172 -  2.172  53.2646
Cademuir Observatory Dalkey                           Ireland              43 -  6.111  53.2733
Chelford Observatory                                  UK                   80 -  2.285  53.2739
Bendestorf                                            Germany              26    9.960  53.3034
Runcorn                                               UK                   40 -  2.708  53.3333
Celbridge                                             Ireland              67 -  6.550  53.3445
Smolecin                                              Poland               67   14.437  53.3537
Altrincham                                            UK                   42 -  2.337  53.3763
Raheny                                                Ireland              28 -  6.181  53.3806
Dunsink Observatory Dublin                            Ireland              77 -  6.338  53.3866
Liverpool (since 1867)                                UK                   22 -  3.072  53.4014
Gnevsdorf                                             Germany              98   12.220  53.4038
Dunboyne Castle Observatory                           Ireland              69 -  6.477  53.4144
Liverpool (before 1867)                               UK                   10 -  3.001  53.4144
Brownstown Observatory Kilcloon                       Ireland              73 -  6.574  53.4235
Hamburg-Bergedorf                                     Germany            -  3   10.241  53.4797
Cherryvalley Observatory Rathmolyon                   Ireland              76 -  6.810  53.4870
Moorwarfen                                            Germany            -  2    7.930  53.4981
Hamburg-Georgswerder                                  Germany               2   10.023  53.5090
Umbrella Observatory Fredenbeck                       Germany              17    9.413  53.5281
Altona                                                Germany              17    9.943  53.5450
Clixby Observatory Cleethorpes                        UK                    6 -  0.021  53.5461
Marine Observatory Hamburg                            Germany               9    9.973  53.5477
Hamburg (before 1909)                                 Germany              21    9.973  53.5511
Balbriggan                                            Ireland              28 -  6.208  53.6153
Schwerin                                              Germany              43   11.420  53.6276
Norderstedt                                           Germany              28    9.996  53.6842
Leyland                                               UK                   44 -  2.693  53.6849
Willow Bank Observatory                               UK                  218 -  2.105  53.6873
Hamburg-Himmelsmoor                                   Germany              30   10.090  53.7034
Olive Farm Observatory Hoghton                        UK                   47 -  2.612  53.7403
Alston Observatory                                    UK                   70 -  2.594  53.8010
West Park Observatory Leeds                           UK                  117 -  1.608  53.8376
Lubeck                                                Germany               9   10.690  53.8568
Rose Cottage Observatory Keighley                     Italy               264 -  1.867  53.8820
Kingsland Observatory Boyle                           Ireland              87 -  8.366  53.9232
Conder Brow                                           France               67 -  2.755  54.0285
Lancaster                                             UK                   70 -  2.780  54.0315
Markree                                               Ireland              31 -  8.452  54.1756
Isle of Man Observatory Foxdale                       UK                  157 -  4.627  54.1778
Glyn Marsh Observatory Douglas                        UK                   86 -  4.475  54.1784
Bothkamp                                              Germany              22   10.130  54.2026
An Carraig Observatory Loughinisland                  UK                   15 -  5.796  54.3383
Kiel                                                  Germany              26   10.148  54.3410
Panker                                                Germany              27   10.552  54.3427
Armagh                                                UK                   49 -  6.648  54.3529
Danzig                                                Poland                1   18.667  54.3817
Starry Wanderer Observatory Baran                     Belarus             164   30.309  54.4796
Observatory Mazzarot-1 Baran                          Belarus             189   30.209  54.4911
Bradbury Observatory Stockton-on-Tees                 UK                   26 -  1.310  54.5949
Vilnius (since 1939)                                  Lithuania           109   25.299  54.6821
Vilnius (before 1939)                                 Lithuania            96   25.287  54.6831
Kaliningrad                                           Russia                9   20.495  54.7128
Athabasca University Geophysical Observatory          Canada              571 -113.314  54.7137
Omsk-Yogik Observatory                                Russia              118   73.725  54.7481
Durham                                                UK                   96 -  1.582  54.7682
Swedenborg Obs. Bockholmwik                           Germany              17    9.653  54.8123
Horizon Observatory Petropavlovsk                     Kazakhstan          131   69.122  54.8782
Newcastle-upon-Tyne                                   UK                   81 -  1.634  55.0013
Vitebsk                                               Belarus             168   30.328  55.0613
Ka-Dar Observatory Barybino                           USA                 177   37.883  55.2477
Moletai Astronomical Observatory                      Lithuania           174   25.563  55.3160
Lindby                                                Sweden               24   13.511  55.4359
Macnairston Observatory                               UK                  109 -  4.556  55.4393
Makerstoun                                            UK                   88 -  2.517  55.5786
Brorfelde                                             Denmark              60   11.665  55.6219
Copenhagen                                            Denmark               8   12.576  55.6869
Lund                                                  Sweden               32   13.187  55.6979
Zvenigorod                                            Russia              193   36.760  55.6995
Moscow                                                Russia              141   37.571  55.7557
1st Moscow Gymnasium Observatory Lipki                Russia              178   36.955  55.7705
Houstrup                                              Denmark               6    8.239  55.7816
Kasan                                                 Russia               74   49.121  55.7897
Engelhardt Observatory Kasan                          Russia               98   48.816  55.8391
Glasgow                                               UK                   23 -  4.294  55.8784
Royal Observatory Blackford Hill Edinburgh            France              106 -  3.183  55.9249
City Observatory Calton Hill Edinburgh                UK                   41 -  3.179  55.9567
Krasnoyarsk                                           Russia              145   92.974  56.0123
Melezhy Astrophoto Observatory                        Russia              146   38.693  56.0490
Badalozhnyj Observatory                               Russia              387   91.843  56.0841
Ole Romer Observatory Aarhus                          Denmark              59   10.197  56.1276
Velikie Luki                                          Russian             111   30.515  56.3216
St. Andrews                                           UK                   21 -  2.815  56.3367
Swilken Brae St. Andrews                              UK                   39 -  2.830  56.3375
Tomsk                                                 Russia              103   84.947  56.4683
Baldone                                               Latvia               64   24.404  56.7731
Kourovskaya                                           Russia              299   59.547  57.0368
Dun Echt                                              UK                  117 -  2.417  57.1601
Rostov                                                Spain               101   39.415  57.1892
Tarbatness Observatory Portmahomack                   UK                   33 -  3.799  57.8441
Tartu                                                 Estonia              54   26.722  58.3797
Stockholm-Saltsjobaden                                Sweden               24   18.308  59.2716
Stockholm (before 1931)                               Sweden               29   18.058  59.3422
Uppsala-Kvistaberg                                    Sweden               31   17.607  59.5003
Pulkovo                                               Russia               69   30.327  59.7721
Sandvreten Observatory                                Sweden               54   17.209  59.8052
Uppsala-Angstrom                                      Sweden               45   17.637  59.8375
Uppsala                                               Sweden               33   17.626  59.8580
Fiby                                                  Sweden               40   17.376  59.8837
Christiania                                           Norway               20   10.723  59.9121
Leningrad                                             Russia                9   30.295  59.9424
Grorudalen Optical Observatory                        Norway              156   10.909  59.9491
Helsinki                                              Finland               2   24.959  60.1553
Komakallio Observatory Kirkkonummi                    Finland              43   24.388  60.1732
Metsala Observatory Espoo                             Finland              33   24.750  60.1984
Metsahovi Optical Telescope Metsahovi                 Finland              68   24.395  60.2205
Andean Northern Observatory Nummi-Pusula              Finland              72   23.931  60.3528
Turku-Tuorla                                          Finland               9   22.445  60.4158
Turku-Kevola                                          Finland              22   22.750  60.4204
Turku                                                 Finland              15   22.229  60.4524
Clayhole Observatory Jokela                           Finland              78   24.961  60.5521
Haagaar Observatory Eina                              Norway              500   10.567  60.6009
Slope Rock Observatory Hyvinkaa                       Finland             116   24.888  60.6379
Lahti                                                 Finland              74   25.530  61.2085
Petrozavodsk University Obs. Sheltozero Stn.          Russia               23   35.343  61.4036
Petrozavodsk                                          Russia              120   34.282  61.7724
Hankasalmi Observatory                                Finland             167   26.600  62.2545
Taurus Hill Observatory Varkaus                       Finland             133   28.389  62.3154
Nyrola Observatory Jyvaskyla                          Finland             203   25.513  62.3466
Ahtari                                                Finland             163   24.130  62.5650
Jakokoski Observatory                                 Finland             109   29.997  62.7275
Lumijoki                                              Finland              20   25.203  64.8261
Skibotn                                               Norway              137   20.365  69.3493
EISCAT Tromso UHF                                     Norway               70   19.226  69.5865


==> supp/Table-4_Full.txt <==
Beverly-Begg Observatory Dunedin                 89.10 2.33 11.77 0.56 1.09 0.13  0.14 0.03 19.71 1.82
Aorangi Iti Observatory Lake Tekapo               8.02 0.32  8.02 0.32 1.09 0.16  0.17 0.02 18.92 1.71
Mount John Observatory Lake Tekapo                8.02 0.32  8.02 0.32 1.09 0.16  0.18 0.02 18.92 1.71
Carter Observatory Black Birch Station           10.56 0.60 10.56 0.60 0.70 0.11  0.39 0.05 19.39 1.69
Wither Observatory Witherlea                     12.00 0.64 12.00 0.64 1.06 0.07  0.05 0.02 19.54 1.69
Happy Valley Wellington                          13.61 0.47 13.61 0.47 1.18 0.09 -0.04 0.01 19.69 1.71
Carter Observatory Wellington                    13.74 0.57 13.74 0.57 1.22 0.08 -0.04 0.01 19.69 1.71
Nelson                                           11.25 0.39 11.25 0.39 0.94 0.10 -0.05 0.02 19.55 1.66
Turitea                                          12.12 0.46 12.12 0.46 1.29 0.10 -0.09 0.02 20.11 1.65
Palmerston North                                 12.46 0.56 12.46 0.56 1.51 0.18 -0.12 0.02 20.28 1.66
Possum Observatory Gisborne                      13.08 0.49 13.08 0.49 1.09 0.10  0.02 0.02 22.26 1.83
RAS Observatory Officer                          14.82 0.65 14.82 0.65 1.48 0.32 -0.05 0.01 24.59 1.66
Geyserland Observatory Pukehangi                 11.81 0.47 11.81 0.47 0.88 0.11  0.02 0.01 22.65 1.78
Melbourne                                        15.98 0.71 15.98 0.71 1.60 0.20  0.00 0.02 25.25 1.64
Barfold                                          13.71 0.70 13.71 0.70 0.80 0.28  0.02 0.02 26.10 1.62
Castlemaine                                      13.37 0.62 13.37 0.62 0.81 0.22 -0.01 0.02 26.17 1.62
Mount Molehill Observatory Auckland              15.18 0.59 15.18 0.59 2.39 0.22 -0.03 0.00 24.38 1.82
Auckland Observatory                             15.27 0.58 15.27 0.58 2.31 0.29 -0.03 0.00 24.38 1.82
Farm Cove                                        15.23 0.59 15.23 0.59 2.42 0.23 -0.01 0.02 24.42 1.82
Takapuna                                         15.10 0.62 15.10 0.62 2.36 0.26 -0.01 0.01 24.81 1.83
Observatorio El Catalejo Santa Rosa              15.58 0.56 15.58 0.56 0.95 0.21  0.00 0.00 30.23 1.67
Cobram                                           15.06 0.55 15.06 0.55 0.99 0.25  0.00 0.01 26.85 1.61
Pierre Auger Observatory Malargue                 6.29 0.32  6.29 0.32 0.55 0.09  0.19 0.04 29.62 1.68
Kambah                                           10.08 0.53 10.08 0.53 0.56 0.35 -0.03 0.01 26.60 1.60
Wanniassa                                        10.13 0.52 10.13 0.52 0.56 0.35 -0.03 0.01 26.60 1.60
Swan Hill                                        15.60 0.44 15.60 0.44 1.06 0.25 -0.01 0.00 28.44 1.60
Mount Stromlo                                    10.29 0.53 10.29 0.53 0.59 0.34 -0.01 0.01 26.95 1.60
Barton                                           10.55 0.56 10.55 0.56 0.61 0.33  0.00 0.01 26.90 1.61
Macquarie                                        10.50 0.54 10.50 0.54 0.65 0.29 -0.03 0.01 26.95 1.60
Hawker                                           10.50 0.54 10.50 0.54 0.65 0.29 -0.01 0.01 26.95 1.60
Hunters Hill Observatory Ngunnawal               10.71 0.56 10.71 0.56 0.69 0.29 -0.03 0.01 26.95 1.60
Hallet Cove                                      16.18 0.52 16.18 0.52 0.95 0.13 -0.04 0.03 30.10 1.70
Observatorio Los Campitos Canuelas               17.36 0.38 17.36 0.38 1.50 0.19  0.01 0.00 32.48 1.74
Magellan Observatory near Goulburn               11.22 0.61 11.22 0.61 0.66 0.28 -0.05 0.01 27.23 1.61
Murrumbateman                                    11.21 0.54 11.21 0.54 0.80 0.34 -0.03 0.01 27.32 1.61
Brooklyn Park                                    16.49 0.55 16.49 0.55 1.10 0.11 -0.04 0.03 30.10 1.70
Observatorio Kappa Crucis Montevideo             17.74 0.60 17.74 0.60 1.73 0.22  0.01 0.00 32.77 1.79
La Plata                                         17.69 0.50 17.69 0.50 1.66 0.11  0.00 0.00 32.57 1.74
Observatorio Astronomico de Montevideo           17.74 0.60 17.74 0.60 1.73 0.22  0.01 0.00 32.77 1.79
YSVP Observatory Vale Park                       16.34 0.52 16.34 0.52 1.03 0.12 -0.02 0.01 30.04 1.69
Heaven s Mirror Observatory Yass                 11.42 0.54 11.42 0.54 0.78 0.34 -0.04 0.01 27.69 1.61
Ingle Farm                                       15.69 0.51 15.69 0.51 0.86 0.11 -0.04 0.03 30.34 1.70
Sidoli                                           17.69 0.51 17.69 0.51 1.40 0.15 -0.01 0.00 32.60 1.73
Observatorio Astronomico Los Molinos             17.66 0.63 17.66 0.63 1.50 0.20  0.01 0.01 32.84 1.78
W Crusis Astronomical Observatory San Justo      18.31 0.63 18.31 0.63 1.72 0.15 -0.01 0.00 32.60 1.73
Observatorio Cruz del Sur San Justo              18.31 0.63 18.31 0.63 1.72 0.15 -0.01 0.00 32.60 1.73
Obs. Astronomico Plomer Buenos Aires             18.59 0.63 18.59 0.63 1.96 0.16 -0.01 0.00 32.60 1.73
Obs. Astronomico de Mercedes Buenos Aires        18.59 0.63 18.59 0.63 1.96 0.16 -0.01 0.00 32.60 1.73
Buenos Aires-AAAA                                18.94 0.56 18.94 0.56 2.16 0.17 -0.02 0.01 32.68 1.73
Overberg                                         15.92 0.57 15.92 0.57 0.92 0.09  0.00 0.01 30.70 1.67
Astrodomi Observatory Santa Rita                 17.81 0.47 17.81 0.47 1.73 0.19  0.00 0.00 32.65 1.73
Observatorio Pueyrredon La Lonja                 17.78 0.42 17.78 0.42 1.56 0.16  0.00 0.00 32.65 1.73
Observatorio Antares Pilar                       17.85 0.47 17.85 0.47 1.56 0.16  0.00 0.00 32.65 1.73
Stockport                                        14.91 0.69 14.91 0.69 0.82 0.16 -0.01 0.02 30.97 1.70
RAS Observatory Moorook                          15.93 0.54 15.93 0.54 0.73 0.13  0.00 0.00 30.67 1.69
Tzec Maun Observatory Moorook                    15.93 0.54 15.93 0.54 0.73 0.13  0.00 0.00 30.67 1.69
Berri                                            15.53 0.44 15.53 0.44 0.73 0.12  0.00 0.00 30.59 1.68
BDI Observatory Regents Park                     16.23 0.76 16.23 0.76 1.36 0.33  0.00 0.01 28.68 1.65
Sedgefield                                       15.54 0.53 15.54 0.53 0.80 0.08  0.06 0.01 30.67 1.73
Kingsgrove                                       16.48 0.74 16.48 0.74 1.36 0.33  0.00 0.01 28.68 1.65
Cape                                             15.80 0.87 15.80 0.87 1.28 0.12 -0.04 0.01 30.57 1.68
Wallaroo                                         16.49 0.50 16.49 0.50 0.99 0.16  0.00 0.01 31.59 1.73
Penwortham                                       14.62 0.56 14.62 0.56 0.59 0.11  0.00 0.02 31.29 1.70
Sydney                                           16.43 0.70 16.43 0.70 1.58 0.28 -0.04 0.01 29.02 1.65
Grove Creek Observatory Trunkey                  11.61 0.43 11.61 0.43 0.47 0.19 -0.05 0.03 29.16 1.63
Tangra Observatory St. Clair                     14.28 0.56 14.28 0.56 1.26 0.42  0.02 0.01 29.10 1.65
North Ryde                                       16.29 0.69 16.29 0.69 1.14 0.31 -0.04 0.01 29.02 1.65
Marsfield                                        16.03 0.75 16.03 0.75 1.03 0.30 -0.01 0.01 29.06 1.65
Hazelbrook                                       12.47 0.40 12.47 0.40 0.76 0.34  0.13 0.05 29.11 1.64
Leura                                            11.97 0.42 11.97 0.42 0.72 0.38  0.19 0.06 29.11 1.63
Blue Mountains Observatory Leura                 11.75 0.48 11.75 0.48 0.72 0.38  0.19 0.06 29.11 1.63
Kuriwa Observatory Hawkesbury Heights            13.68 0.48 13.68 0.48 1.14 0.38  0.05 0.02 29.10 1.65
Arcadia                                          15.80 0.69 15.80 0.69 1.03 0.37  0.00 0.01 29.45 1.65
Windsor                                          14.51 0.57 14.51 0.57 1.22 0.40  0.02 0.02 29.48 1.65
Santiago-San Bernardo                             8.16 1.12  8.16 1.12 1.35 0.16 -0.31 0.02 32.74 1.78
Santiago-Quinta Normal (1862-1920)                8.29 1.13  8.29 1.13 1.43 0.20 -0.31 0.02 32.74 1.78
Santiago-Santa Lucia (1849-1861)                  8.29 1.13  8.29 1.13 1.43 0.20 -0.31 0.02 32.74 1.78
Mt. Tarana Observatory Bathurst                  11.51 0.50 11.51 0.50 0.63 0.22 -0.03 0.02 29.48 1.62
JBL Observatory Bathurst                         11.32 0.49 11.32 0.49 0.68 0.28 -0.04 0.00 29.52 1.63
Santiago-Cerro Calan                              6.76 1.06  6.76 1.06 1.21 0.21  0.28 0.04 32.86 1.81
Slooh.com Chile Observatory La Dehesa             6.26 0.98  6.26 0.98 0.97 0.15  0.36 0.04 33.07 1.81
Observatorio Buenaventura Suarez San Luis        12.69 0.90 12.69 0.90 0.72 0.14  0.28 0.01 31.97 1.61
Observatorio Astronomico Salvador Rio Cuarto     15.00 0.66 15.00 0.66 0.88 0.09  0.02 0.01 32.60 1.63
Observatorio Geminis Austral                     19.18 0.43 19.18 0.43 1.70 0.20 -0.01 0.00 32.94 1.70
Santiago-Cerro El Roble                          10.72 1.48 10.72 1.48 0.71 0.07 -0.02 0.02 33.06 1.76
Observatorio Beta Orionis Rosario                19.18 0.43 19.18 0.43 1.70 0.20 -0.01 0.00 32.94 1.70
Vina del Mar                                     12.84 0.93 12.84 0.93 0.97 0.10 -0.07 0.01 32.58 1.69
Observatorio Astronomico del Colegio Cristo Rey  19.18 0.43 19.18 0.43 1.70 0.20 -0.01 0.00 32.94 1.70
Bagnall Beach Observatory                        17.20 0.64 17.20 0.64 1.13 0.34 -0.04 0.01 30.56 1.67
LightBuckets Observatory Pingelly                14.07 0.51 14.07 0.51 0.74 0.17  0.02 0.00 35.52 1.97
Tzec Maun Observatory Pingelly (before 2010)     14.07 0.51 14.07 0.51 0.74 0.17  0.02 0.00 35.52 1.97
Frog Rock Observatory Mudgee                     12.38 0.63 12.38 0.63 0.78 0.21  0.00 0.01 31.10 1.65
Sutherland-LCO Aqawan A #1                        9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Sutherland-LCO C                                  9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
MASTER-SAAO Observatory Sutherland                9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Sutherland-LCO A                                  9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Sutherland-LCO B                                  9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Sutherland                                        9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
YSTAR-NEOPAT Station Sutherland                   9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Korea Microlensing Telescope Network-SAAO         9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
South African Astronomical Obs                    9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Southern African Large Telescope Sutherland       9.67 0.47  9.67 0.47 0.21 0.01  0.33 0.02 30.06 1.79
Perth Observatory Bickley                        15.67 0.52 15.67 0.52 0.75 0.13  0.12 0.02 36.00 1.99
Perth Observatory Bickley-MCT                    15.67 0.52 15.67 0.52 0.75 0.13  0.12 0.02 36.00 1.99
Perth Observatory Perth-Lowell Telescope         15.67 0.52 15.67 0.52 0.75 0.13  0.12 0.02 36.00 1.99
UWA Observatory Crawley                          16.50 0.51 16.50 0.51 1.03 0.15  0.04 0.02 36.00 2.00
Shenton Park                                     16.50 0.51 16.50 0.51 1.03 0.15  0.04 0.02 36.00 2.00
Galileo Galilei Observatory Oro Verde            19.40 0.47 19.40 0.47 1.44 0.08  0.05 0.01 33.08 1.79
MASTER-OAFA Observatory San Juan                  4.66 0.60  4.66 0.60 0.38 0.02  0.08 0.03 32.19 1.85
El Leoncito                                       4.66 0.60  4.66 0.60 0.38 0.02  0.08 0.03 32.19 1.85
Complejo Astronomico El Leoncito                  4.66 0.60  4.66 0.60 0.38 0.02  0.08 0.03 32.19 1.85
ECCCO Observatory Bosque Alegre                  13.17 0.67 13.17 0.67 0.65 0.09 -0.27 0.02 32.94 1.72
Craigie                                          16.71 0.50 16.71 0.50 0.87 0.15  0.03 0.02 36.25 1.99
Alianza S4 Cerro Burek                            4.66 0.60  4.66 0.60 0.38 0.02  0.08 0.03 32.19 1.85
Quinns Rock                                      17.05 0.51 17.05 0.51 0.81 0.17  0.03 0.02 36.25 1.99
Cordoba-Bosque Alegre                            13.24 0.53 13.24 0.53 0.62 0.12 -0.31 0.03 32.98 1.75
Observatorio Remoto Bosque Alegre                13.24 0.53 13.24 0.53 0.62 0.12 -0.31 0.02 32.98 1.75
Observatorio Kappa Crucis Cordoba                15.72 0.69 15.72 0.69 0.92 0.08 -0.02 0.01 32.99 1.75
Cordoba                                          15.72 0.69 15.72 0.69 0.92 0.08 -0.02 0.01 32.99 1.75
Observatorio Los Algarrobos Salto                19.57 0.64 19.57 0.64 1.28 0.11  0.00 0.00 32.91 1.83
Observatorio Orbis Tertius Cordoba               15.75 0.73 15.75 0.73 0.93 0.07 -0.02 0.01 32.99 1.75
El Condor Observatory Cordoba                    15.75 0.67 15.75 0.67 0.89 0.08 -0.10 0.01 33.04 1.78
Observatorio El Gato Gris Tanti                  13.44 0.39 13.44 0.39 0.66 0.09 -0.10 0.02 32.99 1.78
Zadko Observatory Wallingup Plain                15.76 0.56 15.76 0.56 0.94 0.15  0.05 0.02 36.68 1.96
Loomberah                                        12.68 0.58 12.68 0.58 0.64 0.29 -0.11 0.03 32.83 1.69
Oakley Southern Sky Observatory Coonabarabran    14.55 0.62 14.55 0.62 0.54 0.13  0.04 0.03 33.01 1.66
Rainbow Observatory near Coonabarabran           14.34 0.68 14.34 0.68 0.54 0.14 -0.04 0.01 33.00 1.66
Siding Spring Observatory                        14.55 0.62 14.55 0.62 0.54 0.13  0.01 0.03 33.01 1.66
Siding Spring Observatory-DSS                    14.55 0.62 14.55 0.62 0.54 0.13  0.01 0.03 33.01 1.66
Warrumbungle Observatory                         14.34 0.68 14.34 0.68 0.54 0.14 -0.04 0.01 33.00 1.66
Siding Spring Survey                             14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
iTelescope Observatory Siding Spring             14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
Siding Spring-Janess-G JAXA                      14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
Siding Spring-Faulkes Telescope South            14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
ISON-SSO Observatory Siding Spring               14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
Siding Spring-LCO A                              14.63 0.64 14.63 0.64 0.54 0.13  0.04 0.03 33.01 1.66
Siding Spring-LCO B                              14.63 0.64 14.63 0.64 0.54 0.13  0.04 0.03 33.01 1.66
Siding Spring-LCO Clamshell #1                   14.63 0.64 14.63 0.64 0.54 0.13  0.04 0.03 33.01 1.66
Siding Spring-LCO Clamshell #2                   14.63 0.64 14.63 0.64 0.54 0.13  0.04 0.03 33.01 1.66
PROMPT Siding Spring                             14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
Korea Microlensing Telescope Network-SSO         14.63 0.64 14.63 0.64 0.54 0.13  0.01 0.03 33.01 1.66
Wobblesock Observatory Coonabarabran             14.34 0.68 14.34 0.68 0.51 0.13 -0.04 0.01 33.00 1.66
Woomera                                          14.20 0.45 14.20 0.45 0.45 0.09  0.00 0.00 35.00 1.73
Tamworth                                         12.73 0.59 12.73 0.59 0.61 0.24 -0.04 0.02 33.19 1.70
Chiro Observatory                                14.66 0.48 14.66 0.48 0.84 0.16 -0.02 0.01 36.92 1.92
CHILESCOPE Observatory Rio Hurtad                 7.28 0.75  7.28 0.75 0.29 0.05  0.32 0.03 34.44 1.94
Boambee                                          16.82 0.85 16.82 0.85 1.06 0.64 -0.03 0.01 34.31 1.77
Gemini South Observatory Cerro Pachon             7.09 0.73  7.09 0.73 0.51 0.14  0.30 0.02 34.44 1.96
Cerro Pachon Obs                                  6.99 0.71  6.99 0.71 0.48 0.14  0.30 0.02 34.44 1.96
SOAR Cerro Pachon                                 6.99 0.71  6.99 0.71 0.48 0.14  0.30 0.02 34.44 1.96
Cerro Tololo-DECam                                8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo Observatory La Serena                8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo Observatory La Serena--2MASS         8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo-LCO Aqawan A #1                      8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo-LCO Aqawan B #1                      8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo Inter-American Obs                   8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo-LCO C                                8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo-LCO A                                8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Cerro Tololo-LCO B                                8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Korea Microlensing Telescope Network-CTIO         8.22 0.83  8.22 0.83 0.36 0.07  0.39 0.02 34.44 1.96
Mamalluca Observatory                             7.34 0.84  7.34 0.84 0.34 0.07  0.08 0.02 34.38 1.98
European Southern Obs. La Silla--ASTROVIRTEL      7.29 0.91  7.29 0.91 0.34 0.05  0.27 0.03 34.24 2.05
European Southern Observatory La Silla            7.29 0.91  7.29 0.91 0.34 0.05  0.27 0.03 34.24 2.05
European Southern Observatory La Silla-DSS        7.29 0.91  7.29 0.91 0.34 0.05  0.27 0.03 34.24 2.05
La Silla--TRAPPIST                                7.29 0.91  7.29 0.91 0.34 0.05  0.27 0.03 34.24 2.05
Boyden Observatory Bloemfontein                  10.20 0.53 10.20 0.53 0.59 0.12 -0.01 0.01 27.69 1.82
New Horizons KBO Search-Magellan/Baade            6.93 0.89  6.93 0.89 0.36 0.05  0.14 0.01 34.11 2.07
New Horizons KBO Search-Magellan/Clay             6.93 0.89  6.93 0.89 0.36 0.05  0.14 0.01 34.11 2.07
Las Campanas Obs                                  7.42 0.99  7.42 0.99 0.36 0.05  0.14 0.01 34.11 2.07
Las Campanas Observatory                          7.42 0.99  7.42 0.99 0.36 0.05  0.14 0.01 34.11 2.07
Las Campanas Observatory-TIE                      7.42 0.99  7.42 0.99 0.36 0.05  0.14 0.01 34.11 2.07
Reedy Creek                                      17.85 0.72 17.85 0.72 1.75 0.33 -0.04 0.01 36.20 1.78
Norma Rose Observatory Leyburn                   14.70 0.55 14.70 0.55 0.75 0.19 -0.01 0.00 36.00 1.74
RAS Observatory Biggera Waters                   18.10 0.80 18.10 0.80 1.58 0.23 -0.04 0.01 36.20 1.78
Univ. of Southern Queensland Obs. Mt. Kent       14.54 0.51 14.54 0.51 0.70 0.17  0.03 0.01 36.07 1.74
Thornlands                                       18.42 0.74 18.42 0.74 1.41 0.19 -0.01 0.01 36.27 1.77
Rochedale (APTA)                                 18.05 0.72 18.05 0.72 1.32 0.20 -0.08 0.01 36.25 1.77
Birkdale                                         18.47 0.84 18.47 0.84 1.61 0.22 -0.01 0.01 36.27 1.77
Taylor Range Observatory Brisbane                18.06 0.83 18.06 0.83 1.25 0.17 -0.08 0.01 36.25 1.77
Samford Valley Observatory                       18.08 0.76 18.08 0.76 1.11 0.19 -0.04 0.01 36.21 1.76
Linden Observatory                               11.25 0.75 11.25 0.75 0.68 0.09  0.02 0.01 24.95 1.47
Yale-Columbia Station Johannesburg               11.34 0.79 11.34 0.79 0.82 0.13  0.02 0.01 24.95 1.47
Johannesburg                                     11.39 0.70 11.39 0.70 0.82 0.13  0.02 0.01 24.95 1.47
Gauteng                                          11.18 0.75 11.18 0.75 0.81 0.12 -0.06 0.02 24.71 1.44
Radcliffe Observatory Pretoria                   11.79 0.70 11.79 0.70 0.79 0.11  0.00 0.02 24.42 1.43
Johannesburg-Hartbeespoort                       12.37 0.60 12.37 0.60 1.14 0.12  0.07 0.01 24.46 1.42
Leiden Station Johannesburg                      12.37 0.60 12.37 0.60 1.14 0.12  0.07 0.01 24.46 1.42
Polo Astronomico CMF Foz do Iguacu               21.33 1.05 21.33 1.05 1.50 0.28  0.01 0.00 26.77 2.09
Cerro Paranal                                     9.47 0.62  9.47 0.62 0.95 0.06  0.29 0.02 29.23 2.29
SPECULOOS-South Observatory Paranal               9.47 0.62  9.47 0.62 0.95 0.06  0.30 0.02 28.84 2.29
Paranal Obs                                       9.47 0.62  9.47 0.62 0.95 0.06  0.30 0.02 28.84 2.29
VHS-VISTA Cerro Paranal                           9.47 0.62  9.47 0.62 0.95 0.06  0.30 0.02 28.84 2.29
Cerro Armazones                                   7.32 0.52  7.32 0.52 0.54 0.06  0.12 0.03 29.11 2.32
Cerro Armazones                                   7.32 0.52  7.32 0.52 0.54 0.06  0.12 0.03 29.11 2.32
Tivoli                                           13.04 0.49 13.04 0.49 0.36 0.08 -0.01 0.01 23.39 1.49
Drebach-South Observatory Windhoek               13.04 0.49 13.04 0.49 0.36 0.08  0.00 0.00 23.39 1.49
Observatorio Adhara Sorocaba                     17.24 0.80 17.24 0.80 1.30 0.18  0.14 0.01 22.97 2.06
IAS Observatory Hakos                            11.98 0.44 11.98 0.44 0.38 0.12  0.25 0.04 23.14 1.50
Valinhos                                         16.22 0.78 16.22 0.78 1.25 0.17  0.19 0.01 22.05 2.07
Observatorio Longa Vista Sao Paulo               15.31 0.79 15.31 0.79 1.10 0.17  0.06 0.01 22.03 2.07
CAO San Pedro de Atacama (since 2013)             3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
Atacama Desert Observatory San Pedro de Atacama   3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
IAA-AI Atacama San Pedro de Atacama               3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
SON San Pedro de Atacama Station                  3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
Elena Remote Observatory San Pedro de Atacama     3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
Observatorio Panameno San Pedro de Atacama        3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
Polonia Observatory San Pedro de Atacama          3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
AMACS1 San Pedro de Atacama                       3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
ROAD San Pedro de Atacama                         3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
CAO San Pedro de Atacama (until 2012)             3.97 0.54  3.97 0.54 1.23 0.22  0.19 0.02 26.04 2.32
Rio de Janeiro                                   24.48 1.05 24.48 1.05 1.90 0.15 -0.05 0.01 21.63 2.16
Barao Geraldo                                    16.52 0.87 16.52 0.87 1.08 0.14  0.09 0.01 21.62 2.05
Observatorio do Pico dos Dias Itajuba            13.78 0.65 13.78 0.65 0.70 0.11  0.09 0.03 21.01 2.07
Observatorio Campo dos Amarais                   21.11 0.93 21.11 0.93 1.40 0.20  0.02 0.00 20.16 1.92
Tarija                                            9.24 0.61  9.24 0.61 0.48 0.09 -0.13 0.01 21.15 1.90
Observatoire des Makes Saint-Louis               25.85 1.45 25.85 1.45 1.35 0.21  0.33 0.03 19.11 1.60
Campinas                                         15.60 0.70 15.60 0.70 0.79 0.10  0.10 0.01 19.05 1.98
St. Paul Reunion                                 28.82 1.50 28.82 1.50 1.84 0.36  0.18 0.01 18.64 1.62
St. Clotilde Reunion                             28.19 1.29 28.19 1.29 1.82 0.15  0.10 0.02 18.69 1.63
SONEAR Observatory Oliveira                      15.00 0.61 15.00 0.61 0.79 0.09  0.07 0.01 18.13 1.97
CEAMIG-REA Observatory Belo Horizonte            16.40 0.77 16.40 0.77 0.99 0.13  0.04 0.00 16.61 1.92
Wykrota Observatory-CEAMIG                       15.56 0.62 15.56 0.62 1.07 0.14  0.31 0.02 16.55 1.93
Moana Observatory Punaauia                       35.13 1.78 35.13 1.78 1.53 0.15  0.07 0.01 15.02 2.27
Hibiscus Observatory Punaauia                    35.13 1.78 35.13 1.78 1.53 0.15  0.07 0.01 15.02 2.27
Puna auia                                        35.13 1.78 35.13 1.78 1.53 0.15  0.07 0.01 15.02 2.27
Tiki Observatory Punaauia                        35.13 1.78 35.13 1.78 1.53 0.15  0.07 0.01 15.02 2.27
S. S. Observatory Pamatai                        35.36 1.76 35.36 1.76 1.53 0.15  0.05 0.02 14.61 2.19
Earl Hill Observatory Trinity Beach              26.64 1.64 26.64 1.64 1.29 0.27 -0.09 0.02 14.23 0.94
Harvard Observatory Arequipa                      7.86 0.76  7.86 0.76 0.33 0.08 -0.06 0.02 12.89 1.57
Dogsheaven Observatory Brasilia                  16.11 0.98 16.11 0.98 0.65 0.11 -0.02 0.01 11.74 1.68
Taurus Australis Observatory Brasilia            17.04 0.97 17.04 0.97 0.65 0.11 -0.01 0.01 11.45 1.67
Pousada dos Anoes Observatory                    20.33 1.19 20.33 1.19 0.71 0.17 -0.12 0.02  9.90 1.60
OASI Nova Itacuruba                              25.35 1.40 25.35 1.40 1.06 0.21 -0.02 0.01  7.04 1.92
Bosscha Observatory Lembang                      26.70 3.50 26.70 3.50 3.90 0.38 -0.03 0.02  8.12 1.41
Quito                                            17.22 0.77 17.22 0.77 0.75 0.14 -0.07 0.03  3.55 1.82
Quito comet astrograph station                   15.95 1.36 15.95 1.36 0.81 0.16  0.02 0.03  3.51 1.81
University of Narino Observatory Pasto           16.39 0.61 16.39 0.61 0.61 0.14  0.02 0.05  3.33 1.72
Hin Hua Observatory Klang                        46.09 2.89 46.09 2.89 7.17 1.51  0.01 0.01 11.54 1.58
Observatorio Astronomico UTP Pereira             24.72 1.19 24.72 1.19 2.08 0.27  0.26 0.03  1.78 1.20
Observatori Negara Langkawi                      42.25 3.17 42.25 3.17 3.16 0.22  0.01 0.00 10.02 1.60
University of the Andes station                  16.54 1.09 16.54 1.09 0.87 0.27  0.14 0.03  4.46 1.57
OAN de Llano del Hato Merida                     11.30 0.94 11.30 0.94 0.30 0.06 -0.07 0.04  4.52 1.60
Observatorio Taya Beixo Barquisimeto             27.33 1.32 27.33 1.32 3.48 0.47 -0.07 0.02  6.13 1.87
Vainu Bappu Observatory Kavalur                  26.69 1.56 26.69 1.56 2.66 0.56  0.06 0.01  5.76 1.80
Madras                                           32.66 1.63 32.66 1.63 4.68 1.00 -0.01 0.00  5.30 1.75
Pacific Sky Observatory Saipan                   37.19 2.05 37.19 2.05 3.20 0.54 -0.01 0.00  2.33 1.15
Japal-Rangapur                                   25.36 1.39 25.36 1.39 2.78 0.79  0.10 0.01  4.37 1.19
Oaxaca                                           12.96 1.19 12.96 1.19 0.69 0.17  0.07 0.01  9.74 1.65
Hyderabad                                        24.41 1.34 24.41 1.34 3.06 0.97  0.01 0.00  5.08 1.37
Arecibo                                          30.66 1.51 30.66 1.51 2.24 0.24 -0.01 0.02 14.25 0.92
National Observatory Tacubaya                    12.77 1.27 12.77 1.27 0.94 0.21 -0.07 0.02 13.38 1.89
ATLAS-MLO Mauna Loa                              15.41 1.65 15.41 1.65 0.30 0.04 -0.27 0.03 20.27 2.72
Mauna Kea-UH/Tholen NEO Follow-Up (2.24-m)       13.22 1.62 13.22 1.62 0.67 0.15  0.24 0.04 20.31 2.83
Mauna Kea-UH/Tholen NEO Follow-Up (CFHT)         13.22 1.62 13.22 1.62 0.67 0.15  0.24 0.04 20.31 2.83
New Horizons KBO Search-CFHT                     13.22 1.62 13.22 1.62 0.67 0.15  0.24 0.04 20.31 2.83
Mauna Kea-UH/Tholen NEO Follow-Up (Subaru)       13.84 1.72 13.84 1.72 0.67 0.15  0.24 0.04 20.31 2.83
New Horizons KBO Search-Subaru                   13.84 1.72 13.84 1.72 0.67 0.15  0.24 0.04 20.31 2.83
Mauna Kea Obs                                    13.84 1.72 13.84 1.72 0.67 0.15  0.24 0.04 20.31 2.83
Mauna Kea                                        13.22 1.62 13.22 1.62 0.67 0.15  0.24 0.04 20.31 2.83
Haleakala-LCO Clamshell #3                       18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Haleakala-LCO OGG B #2                           18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Haleakala-Faulkes Telescope North                18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Pan-STARRS 1 Haleakala                           18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Pan-STARRS 2 Haleakala                           18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
ATLAS-HKO Haleakala                              18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Haleakala-AMOS                                   18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Haleakala-NEAT/GEODSS                            18.51 1.54 18.51 1.54 1.00 0.13  0.11 0.02 20.38 3.16
Kihei-AMOS Remote Maui Experimental Site         26.33 1.83 26.33 1.83 1.78 0.24  0.18 0.04 20.35 3.15
Ironwood Remote Observatory Hawaii               27.62 1.12 27.62 1.12 2.73 0.46  0.12 0.02 20.32 3.23
Ironwood Observatory Hawaii                      27.06 1.23 27.06 1.23 1.81 0.17 -0.06 0.02 20.25 3.38
Kenting Observatory Hengchun                     37.53 2.04 37.53 2.04 3.75 0.47  0.18 0.02 15.01 1.67
Kenting Observatory Checheng                     37.27 1.67 37.27 1.67 3.01 0.31  0.18 0.02 15.01 1.67
Po Leung Kuk Observatory Tuen Mun                35.26 1.61 35.26 1.61 3.94 0.78  0.09 0.01 16.93 1.88
Hong Kong Space Museum Tsimshatsui               34.39 1.87 34.39 1.87 3.62 0.93  0.00 0.01 16.94 1.88
Hong Kong                                        34.21 1.93 34.21 1.93 3.70 0.87  0.00 0.01 16.94 1.88
Boyeros Observatory Havana                       29.65 1.87 29.65 1.87 2.76 0.23  0.03 0.01 16.78 2.36
Nanchuan Observatory Guangzhou                   33.60 1.90 33.60 1.90 6.16 1.01  0.06 0.00 19.21 1.84
Lulin Observatory                                18.77 1.26 18.77 1.26 0.75 0.13  0.11 0.03 19.67 1.69
Lulin Widefield Telescope Mt. Lulin              18.77 1.26 18.77 1.26 0.75 0.13  0.11 0.03 19.67 1.69
Tataka Mt. Yu-Shan National Park                 18.77 1.26 18.77 1.26 0.75 0.13  0.19 0.02 19.66 1.69
Al-Fulaij Observatory Oman                       24.94 1.34 24.94 1.34 4.33 0.62 -0.01 0.01 19.90 2.00
Cuteip Remote Observatory Changhua               25.54 1.77 25.54 1.77 6.93 0.44 -0.01 0.01 21.36 1.68
Ishigakijima Astronomical Observatory            38.77 1.68 38.77 1.68 4.17 0.49 -0.02 0.00 21.48 1.48
UAS-ISON Observatory Cosala                      18.12 1.18 18.12 1.18 0.96 0.14 -0.15 0.02 20.52 2.27
Kinmen Educational Remote Observatory Jincheng   30.24 1.88 30.24 1.88 3.07 0.54  0.04 0.01 23.13 1.71
Yunnan Observatory                               12.28 0.68 12.28 0.68 1.38 0.16 -0.05 0.01 23.44 1.74
Chinese Culture University Taipei                36.23 1.84 36.23 1.84 4.22 0.50 -0.08 0.02 25.25 1.58
Observatorio Astronomico UAdeC Saltillo          15.63 0.99 15.63 0.99 0.67 0.14 -0.09 0.02 21.46 2.29
Universidad de Monterrey                         18.89 0.86 18.89 0.86 1.42 0.21 -0.31 0.02 21.59 2.28
Oakridge Observatory Miami                       28.26 1.59 28.26 1.59 2.66 0.22 -0.02 0.01 19.84 2.71
Buehler Observatory                              28.43 1.79 28.43 1.79 2.33 0.38 -0.04 0.01 20.14 2.72
Big Cypress Observatory Fort Lauderdale          27.51 1.54 27.51 1.54 2.48 0.26 -0.01 0.01 20.38 2.75
Evelyn L. Egan Observatory Fort Myers            26.70 1.39 26.70 1.39 2.44 0.13 -0.01 0.01 20.61 2.78
Yunnan-HK Observatory Gaomeigu                    7.67 0.48  7.67 0.48 0.34 0.04  0.18 0.02 27.39 1.48
Lijiang Station Yunnan Observatories              7.67 0.48  7.67 0.48 0.34 0.04  0.18 0.02 27.39 1.48
Jupiter                                          27.10 1.65 27.10 1.65 2.37 0.17 -0.03 0.01 21.32 2.76
Corpus Christi                                   27.88 1.23 27.88 1.23 2.84 0.16 -0.03 0.00 23.32 2.26
Los Altos de Arguineguin Observatory             21.58 1.36 21.58 1.36 2.16 0.17  0.64 0.05 21.98 1.73
Ingenio                                          22.63 1.46 22.63 1.46 2.20 0.25 -0.32 0.03 21.94 1.75
Observatorio La Avejerilla                       22.35 1.42 22.35 1.42 1.88 0.17  0.25 0.04 21.94 1.75
Observatorio Montana Cabreja Vega de San Mateo   21.00 1.11 21.00 1.11 2.49 0.32 -0.12 0.02 22.07 1.75
Observatorio Astronomico Arcangel Las Zocas      21.76 1.45 21.76 1.45 2.60 0.26  0.54 0.06 21.38 1.76
Observatorio Altamira                            21.53 1.50 21.53 1.50 2.08 0.22  0.06 0.03 21.09 1.79
Zephyrhills                                      25.11 1.51 25.11 1.51 1.99 0.19  0.00 0.01 22.68 2.74
Bradford Robotic Telescope                       19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
Teide Observatory                                19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
MASTER-IAC Observatory Tenerife                  19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
Slooh.com Canary Islands Observatory             19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
Tenerife-LCO Aqawan A #1                         19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
Tenerife-LCO Aqawan A #2                         19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
ESA Optical Ground Station Tenerife              19.92 1.16 19.92 1.16 1.76 0.17  0.42 0.05 21.09 1.79
Guimar                                           21.97 1.52 21.97 1.52 1.96 0.19 -0.02 0.04 21.09 1.79
BCC Observatory Cocoa                            25.16 1.56 25.16 1.56 2.38 0.19 -0.04 0.01 23.18 2.68
La Corte                                         22.20 1.46 22.20 1.46 2.24 0.14 -0.12 0.01 22.01 1.80
Observatorio Atlante Tenerife                    22.07 1.42 22.07 1.42 2.17 0.29 -0.31 0.04 21.01 1.81
Observatory Mackay La Laguna                     22.41 1.42 22.41 1.42 2.16 0.23 -0.23 0.04 21.01 1.81
Observatorio Coralito La Laguna                  22.41 1.42 22.41 1.42 2.16 0.23 -0.23 0.04 21.01 1.81
Tacande Observatory La Palma                     21.23 1.29 21.23 1.29 1.92 0.20  0.14 0.03 19.92 1.84
La Palma-TNG                                     21.16 1.24 21.16 1.24 1.58 0.17  0.12 0.02 19.75 1.83
Roque de los Muchachos Obs                       21.51 1.24 21.51 1.24 1.58 0.17  0.15 0.02 19.75 1.83
Gran Telescopio Canarias Roque de los Muchachos  21.51 1.24 21.51 1.24 1.58 0.17  0.15 0.02 19.75 1.83
La Palma                                         21.51 1.24 21.51 1.24 1.58 0.17  0.15 0.02 19.75 1.83
La Palma-NEON                                    21.51 1.24 21.51 1.24 1.58 0.17  0.15 0.02 19.75 1.83
La Palma-MERCATOR                                21.51 1.24 21.51 1.24 1.58 0.17  0.15 0.02 19.75 1.83
La Palma-Liverpool Telescope                     21.51 1.24 21.51 1.24 1.58 0.17  0.15 0.02 19.75 1.83
Bar J Observatory New Smyrna Beach               24.85 1.43 24.85 1.43 1.99 0.18 -0.01 0.01 23.75 2.64
Observatorio Montana Blanca Tias                 22.12 1.27 22.12 1.27 2.27 0.24  0.07 0.01 21.54 1.86
Observatorio Nira Tias                           22.12 1.27 22.12 1.27 2.27 0.24  0.07 0.01 21.54 1.86
Observatorio Costa Teguise                       21.65 1.36 21.65 1.36 2.26 0.18  0.03 0.01 21.66 1.86
Observatorio Nazaret                             21.93 1.45 21.93 1.45 2.26 0.18  0.06 0.01 21.66 1.86
George Observatory Needville                     26.24 1.33 26.24 1.33 2.21 0.16 -0.01 0.00 24.30 2.07
Rosemary Hill Observatory University of Florida  24.13 1.74 24.13 1.74 1.72 0.20  0.00 0.01 24.20 2.58
Kingsnake Observatory Seguin                     23.36 1.12 23.36 1.12 1.72 0.18 -0.03 0.01 24.29 2.00
Missouri City                                    25.49 1.28 25.49 1.28 2.36 0.20 -0.01 0.00 24.30 2.07
Star Ridge Observatory Weimar                    25.19 1.25 25.19 1.25 1.86 0.21 -0.02 0.01 24.30 2.03
Houston                                          25.19 1.25 25.19 1.25 1.86 0.21 -0.02 0.01 24.30 2.03
Starry Night Observatory Columbus                25.19 1.25 25.19 1.25 1.86 0.21 -0.02 0.01 24.30 2.03
Fair Oaks Ranch                                  21.03 0.99 21.03 0.99 1.49 0.15 -0.04 0.01 24.38 1.94
River Oaks Observatory New Braunfels             22.31 0.94 22.31 0.94 1.66 0.17 -0.10 0.01 24.40 1.96
Helwan                                           16.36 0.76 16.36 0.76 3.35 0.12  0.11 0.01 32.52 1.76
Kottomia                                         14.79 0.90 14.79 0.90 2.58 0.13 -0.07 0.01 32.49 1.76
Insperity Observatory Humble                     25.51 1.34 25.51 1.34 2.47 0.21 -0.02 0.01 24.58 2.01
Millwood Observatory Comfort                     19.31 1.12 19.31 1.12 1.41 0.12 -0.06 0.01 24.48 1.90
Highland Road Park Observatory                   24.44 1.66 24.44 1.66 2.34 0.18  0.00 0.00 24.85 2.10
Port Allen                                       24.81 1.76 24.81 1.76 2.42 0.26 -0.01 0.01 25.02 2.04
JiangNanTianChi Observatory Mt. Getianling       23.45 1.62 23.45 1.62 3.78 0.68  0.11 0.01 40.23 1.56
Pear Tree Observatory Valparaiso                 24.28 1.46 24.28 1.46 2.08 0.20  0.00 0.01 25.11 2.32
Mt. Guizi Observatory                            24.15 1.10 24.15 1.10 7.17 1.34  0.02 0.01 38.88 1.59
Putman Mountain Observatory                      19.61 0.91 19.61 0.91 1.09 0.14  0.02 0.01 24.66 1.83
Northwest Florida State College Niceville        24.10 1.61 24.10 1.61 1.78 0.15  0.00 0.01 25.11 2.32
Texas A&M Physics Observatory College Station    24.28 1.26 24.28 1.26 2.00 0.19  0.01 0.00 24.78 1.90
Deep Sky Observatory Collaborative Pier 5        12.83 0.62 12.83 0.62 0.39 0.03 -0.01 0.03 24.14 1.80
Wise Observatory Mitzpeh Ramon                   15.02 0.84 15.02 0.84 2.43 0.32  0.28 0.02 32.38 1.82
Prude Ranch                                      13.05 0.77 13.05 0.77 0.42 0.04  0.00 0.01 24.14 1.80
McDonald Observatory Fort Davis                  12.89 0.83 12.89 0.83 0.42 0.04 -0.03 0.03 24.16 1.79
McDonald Observatory-LCO ELP                     12.89 0.83 12.89 0.83 0.42 0.04 -0.01 0.02 24.16 1.79
McDonald Observatory-LCO ELP B                   12.89 0.83 12.89 0.83 0.42 0.04 -0.03 0.03 24.16 1.79
McDonald Obs                                     12.89 0.83 12.89 0.83 0.42 0.04 -0.03 0.03 24.16 1.79
McDonald Observatory-LCO ELP Aqawan A #1         12.89 0.83 12.89 0.83 0.42 0.04 -0.03 0.03 24.16 1.79
San Pedro Martir                                 15.27 1.07 15.27 1.07 0.47 0.09 -0.12 0.06 21.75 2.44
Sheshan formerly Zo-Se                           23.41 1.37 23.41 1.37 6.26 0.99  0.00 0.00 41.29 1.64
TRAPPIST-North Oukaimeden                         9.46 0.89  9.46 0.89 1.38 0.15  0.18 0.03 21.42 2.00
Oukaimeden Observatory Marrakech                  9.46 0.89  9.46 0.89 1.38 0.15  0.18 0.03 21.42 2.00
ULTRA Observatory Suzhou                         23.13 1.81 23.13 1.81 6.94 1.19  0.00 0.00 41.57 1.70
Lvye Observatory Suzhou                          23.05 1.49 23.05 1.49 5.85 1.07  0.02 0.00 41.49 1.70
Palominas Observatory                            10.45 0.73 10.45 0.73 0.33 0.03  0.06 0.01 23.07 2.19
Red Barn Observatory Ty Ty                       21.51 1.21 21.51 1.21 1.89 0.30  0.00 0.00 26.19 2.21
Hereford Arizona Observatory Hereford            10.50 0.67 10.50 0.67 0.33 0.03  0.07 0.02 23.07 2.19
Tenagra II Observatory Nogales                   11.91 0.71 11.91 0.71 0.39 0.03 -0.09 0.01 22.85 2.23
Zeds Astronomical Observatory Lahore             23.74 1.24 23.74 1.24 6.37 0.57  0.00 0.00 30.77 1.32
Junk Bond Observatory Sierra Vista               10.31 0.63 10.31 0.63 0.33 0.03  0.07 0.02 23.07 2.19
Rockland Observatory Sierra Vista                10.74 0.63 10.74 0.63 0.33 0.03  0.07 0.02 23.07 2.19
Eden Astronomical Observatory Lahore             23.34 1.37 23.34 1.37 6.81 0.58  0.03 0.00 30.81 1.32
Chula                                            21.41 1.14 21.41 1.14 1.89 0.26  0.00 0.00 26.22 2.22
AGM Observatory Marrakech                        13.39 1.12 13.39 1.12 2.12 0.22 -0.08 0.01 20.80 2.03
YCPM Kagoshima Station                           21.23 1.50 21.23 1.50 3.19 0.35  0.06 0.02 42.73 1.73
Sonoita Research Observatory Sonoita             11.08 0.68 11.08 0.68 0.34 0.04 -0.18 0.03 22.89 2.20
Iowa Robotic Observatory Sonoita                 10.96 0.63 10.96 0.63 0.31 0.04 -0.07 0.01 22.97 2.19
Winer Observatory Sonoita                        10.96 0.63 10.96 0.63 0.31 0.04 -0.07 0.01 22.97 2.19
Grasslands Observatory Tucson                    10.96 0.63 10.96 0.63 0.31 0.04 -0.07 0.01 22.97 2.19
Fred Lawrence Whipple Obs                        11.95 0.67 11.95 0.67 0.36 0.03 -0.15 0.03 22.82 2.21
Whipple Observatory Mount Hopkins-PAIRITEL       11.95 0.67 11.95 0.67 0.36 0.03 -0.15 0.03 22.82 2.21
Whipple Observatory Mt. Hopkins--2MASS           11.95 0.67 11.95 0.67 0.36 0.03 -0.15 0.03 22.82 2.21
Whipple Observatory Mt. Hopkins                  12.32 0.70 12.32 0.70 0.38 0.04 -0.12 0.03 22.82 2.21
SFA Observatory Nacogdoches                      23.11 1.34 23.11 1.34 1.60 0.17  0.00 0.00 25.47 1.80
LightBuckets Observatory Rodeo                   11.35 0.85 11.35 0.85 0.44 0.11  0.02 0.01 23.31 2.10
Bareket Observatory Macabim                      16.07 1.34 16.07 1.34 2.22 0.24  0.30 0.03 31.59 1.79
Martin S. Kraar Observatory Rehovot              16.37 1.18 16.37 1.18 2.05 0.17  0.01 0.01 31.53 1.78
Sonoran Skies Observatory St. David              11.06 0.53 11.06 0.53 0.35 0.04 -0.03 0.01 23.07 2.14
Astronomical League Alpha Observatory Portal     11.42 0.78 11.42 0.78 0.46 0.10  0.02 0.01 23.24 2.11
Moka Observatory Benson                          11.18 0.53 11.18 0.53 0.39 0.05  0.00 0.00 23.01 2.16
Elephant Head Obsevatory Sahuarita               12.39 0.80 12.39 0.80 0.40 0.05 -0.13 0.02 22.86 2.18
Dark Sky New Mexico Animas                       11.47 0.82 11.47 0.82 0.39 0.08  0.05 0.01 23.27 2.09
Harlingten Research Observatory Rancho Hildalgo  11.47 0.82 11.47 0.82 0.39 0.08  0.05 0.01 23.27 2.09
Kitt Peak McGraw-Hill                            13.90 0.64 13.90 0.64 0.39 0.04 -0.30 0.03 22.67 2.22
Kitt Peak National Obs                           13.84 0.68 13.84 0.68 0.40 0.05 -0.26 0.03 22.67 2.22
Kitt Peak                                        13.84 0.68 13.84 0.68 0.40 0.05 -0.26 0.03 22.67 2.22
SARA Observatory Kitt Peak                       13.84 0.68 13.84 0.68 0.40 0.05 -0.30 0.03 22.67 2.22
LPL/Spacewatch II                                13.84 0.68 13.84 0.68 0.40 0.05 -0.30 0.03 22.67 2.22
Steward Observatory Kitt Peak-Spacewatch         13.84 0.68 13.84 0.68 0.40 0.05 -0.30 0.03 22.67 2.22
Desert Eagle Observatory                         11.71 0.65 11.71 0.65 0.36 0.03 -0.10 0.01 22.94 2.17
Kitt Peak-Bok                                    13.84 0.68 13.84 0.68 0.40 0.05 -0.30 0.03 22.67 2.22
Vail View Observatory Vail                       12.37 0.74 12.37 0.74 0.48 0.08 -0.13 0.02 22.86 2.18
Jarnac Observatory Vail                          12.37 0.74 12.37 0.74 0.48 0.08 -0.13 0.02 22.86 2.18
Purple Mountain Observatory Nanking              21.93 1.63 21.93 1.63 6.19 1.00  0.01 0.00 41.82 1.89
Givatayim Observatory                            17.20 1.16 17.20 1.16 2.02 0.20  0.01 0.01 31.53 1.78
Mountain Creek Ranch Vail                        12.46 0.70 12.46 0.70 0.45 0.05 -0.13 0.02 22.86 2.18
Goodricke-Pigott Observatory Tucson              13.43 0.81 13.43 0.81 0.55 0.09 -0.14 0.02 22.74 2.18
Tumamoc Hill Tucson                              13.82 0.70 13.82 0.70 0.85 0.12 -0.14 0.02 22.74 2.18
Tarleton State University Obs. Stephenville      19.96 1.09 19.96 1.09 1.42 0.11 -0.01 0.01 25.09 1.65
Steward Observatory Tucson                       13.95 0.73 13.95 0.73 0.91 0.13 -0.14 0.02 22.74 2.18
Vicksburg                                        23.05 1.40 23.05 1.40 1.94 0.26  0.01 0.00 26.15 1.84
Tucson-Winterhaven                               13.82 0.69 13.82 0.69 0.91 0.13 -0.14 0.02 22.74 2.18
Morning Star Observatory Tucson                  13.23 0.67 13.23 0.67 0.52 0.05 -0.11 0.01 22.82 2.17
Organ Mesa Observatory Las Cruces                12.48 0.76 12.48 0.76 0.44 0.07 -0.03 0.01 23.73 1.94
Sabino Canyon Observatory Tucson                 13.38 0.67 13.38 0.67 0.73 0.11 -0.11 0.01 22.82 2.17
Chapel Hill                                      22.64 1.28 22.64 1.28 1.75 0.19  0.00 0.00 25.56 1.72
Corona Borealis Observatory Ngari                 1.88 0.27  1.88 0.27 1.11 0.11  0.00 0.01 31.29 1.39
Jornada Observatory Las Cruces                   12.29 0.77 12.29 0.77 0.42 0.06  0.01 0.01 23.68 1.94
Desert Moon Observatory Las Cruces               12.29 0.77 12.29 0.77 0.42 0.06  0.01 0.01 23.68 1.94
Catalina Sky Survey-Kuiper                       12.41 0.73 12.41 0.73 0.41 0.05 -0.37 0.04 22.75 2.16
Catalina Station Tucson                          12.41 0.73 12.41 0.73 0.41 0.05 -0.37 0.04 22.75 2.16
Mt. Bigelow                                      12.41 0.73 12.41 0.73 0.41 0.05 -0.37 0.04 22.75 2.16
Catalina Sky Survey                              12.41 0.73 12.41 0.73 0.41 0.05 -0.37 0.04 22.75 2.16
U. of Minn. Infrared Obs. Mt. Lemmon             12.77 0.72 12.77 0.72 0.43 0.04 -0.37 0.04 22.75 2.16
Mount Lemmon SkyCenter                           12.43 0.67 12.43 0.67 0.41 0.05 -0.37 0.04 22.75 2.16
Steward Observatory Mt. Lemmon Station           12.43 0.67 12.43 0.67 0.41 0.05 -0.37 0.04 22.75 2.16
Mt. Lemmon Survey                                12.43 0.67 12.43 0.67 0.41 0.05 -0.37 0.04 22.75 2.16
WestRock Observatory Columbus                    20.43 1.22 20.43 1.22 1.96 0.24  0.01 0.00 26.87 1.99
Biosphere 2 Observatory                          13.39 0.72 13.39 0.72 0.42 0.04 -0.13 0.01 22.75 2.16
The Ranch Observatory Lakewood                   13.25 0.95 13.25 0.95 0.88 0.34  0.04 0.02 23.99 1.82
Three Buttes Observatory Tucson                  13.74 0.71 13.74 0.71 0.37 0.05 -0.23 0.03 22.65 2.15
Kumamoto                                         16.63 2.04 16.63 2.04 3.56 0.34  0.00 0.02 44.02 1.89
Mt. Graham-VATT                                  11.29 0.77 11.29 0.77 0.34 0.03 -0.20 0.03 22.88 2.10
Mount Graham International Obs                   11.28 0.74 11.28 0.74 0.39 0.06 -0.20 0.03 22.88 2.10
Mt. Graham-LBT                                   11.28 0.74 11.28 0.74 0.39 0.06 -0.20 0.03 22.88 2.10
Tyrone                                            9.84 0.75  9.84 0.75 0.33 0.05 -0.05 0.02 23.18 2.02
Purple Mountain Observatory XuYi Station         21.48 1.44 21.48 1.44 5.91 0.92 -0.02 0.01 42.06 2.06
Desert Beaver Observatory                        15.16 0.77 15.16 0.77 0.52 0.16  0.00 0.01 22.48 2.18
NF Observatory Silver City                        9.62 0.69  9.62 0.69 0.35 0.04 -0.10 0.02 23.18 2.02
Himalayan Chandra Telescope IAO Hanle             2.02 0.17  2.02 0.17 0.98 0.42  0.19 0.01 31.54 1.42
Desert Wanderer Observatory El Centro            16.85 0.68 16.85 0.68 1.07 0.15  0.11 0.03 21.43 2.23
Apache Point                                     11.00 0.85 11.00 0.85 0.43 0.04 -0.28 0.05 23.69 1.90
Apache Point-Sloan Digital Sky Survey            11.00 0.85 11.00 0.85 0.43 0.04 -0.28 0.05 23.69 1.90
Lenomiya Observatory Casa Grande                 15.89 0.75 15.89 0.75 0.51 0.15 -0.01 0.01 22.43 2.16
TechDome Mayhill                                 10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
ISON-NM Observatory Mayhill                      10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
iTelescope Observatory Mayhill                   10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
P2 Observatory Mayhill                           10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
Tzec Maun Observatory Mayhill                    10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
7300 Observatory Cloudcroft                      10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
Heaven on Earth Observatory Mayhill              10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
BlackBird Observatory Cloudcroft                 10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
Hazardous Observatory Mayhill                    10.38 0.87 10.38 0.87 0.32 0.03  0.16 0.04 23.60 1.88
W & B Observatory Cloudcroft                     11.04 0.98 11.04 0.98 0.43 0.04 -0.28 0.04 23.62 1.90
Poway Valley                                     16.71 1.22 16.71 1.22 0.91 0.12 -0.38 0.02 21.00 2.25
Tzec Maun Cloudcroft Facility                    10.67 1.04 10.67 1.04 0.35 0.02 -0.28 0.04 23.62 1.90
SW Institute for Space Research Cloudcroft       10.44 0.96 10.44 0.96 0.34 0.03  0.16 0.04 23.60 1.88
Cosmos Research Center Encinitas                 16.50 1.14 16.50 1.14 1.33 0.11 -0.19 0.01 21.03 2.26
Georgia College Observatory Milledgeville        20.39 1.45 20.39 1.45 1.82 0.29  0.00 0.00 27.36 1.99
Allen Texas                                      21.35 1.25 21.35 1.25 2.03 0.20  0.00 0.00 25.45 1.63
Boulder Knolls Observatory Escondido             15.43 1.02 15.43 1.02 0.71 0.10 -0.42 0.02 20.97 2.21
Preston Hills Observatory Celina                 21.20 1.13 21.20 1.13 1.94 0.16 -0.01 0.01 25.45 1.63
Miyaki-Argenteus                                 18.07 1.75 18.07 1.75 4.13 0.37  0.00 0.01 44.45 1.95
Rusty Mountain Observatory Gold Canyon           14.11 0.76 14.11 0.76 0.49 0.08 -0.16 0.03 22.47 2.13
Palomar Mountain                                 14.21 0.86 14.21 0.86 0.49 0.06 -0.08 0.05 20.99 2.20
Palomar Obs                                      14.21 0.86 14.21 0.86 0.49 0.06 -0.08 0.05 20.99 2.20
Palomar Mountain--ZTF                            14.21 0.86 14.21 0.86 0.49 0.06 -0.08 0.05 20.99 2.20
Palomar Mountain-DSS                             14.21 0.86 14.21 0.86 0.49 0.06 -0.08 0.05 20.99 2.20
Palomar Mountain/NEAT                            14.21 0.86 14.21 0.86 0.49 0.06 -0.08 0.05 20.99 2.20
Command Module Tempe                             15.54 0.55 15.54 0.55 1.04 0.10 -0.06 0.01 22.25 2.12
San Clemente                                     16.30 0.89 16.30 0.89 1.05 0.22 -0.12 0.01 20.92 2.20
Temecula                                         14.38 0.99 14.38 0.99 0.72 0.12 -0.29 0.02 20.90 2.18
Tosa                                             17.43 1.27 17.43 1.27 2.93 0.28  0.02 0.02 44.54 1.96
OCA-Anza Observatory                             13.21 0.76 13.21 0.76 0.39 0.05 -0.23 0.03 20.94 2.17
Star Cruiser Observatory                         13.21 0.76 13.21 0.76 0.39 0.05 -0.23 0.03 20.94 2.17
Starry Knight Observatory Coto de Caza           13.21 0.76 13.21 0.76 0.39 0.05 -0.23 0.03 20.94 2.17
Temecula                                         13.94 0.97 13.94 0.97 0.62 0.13 -0.29 0.02 20.90 2.18
Tosa                                             16.83 1.23 16.83 1.23 2.95 0.25  0.02 0.02 44.54 1.96
Red Mountain Observatory                         14.17 0.59 14.17 0.59 0.58 0.13 -0.09 0.01 22.30 2.12
Geisei                                           16.33 1.40 16.33 1.40 2.69 0.22  0.18 0.02 44.53 1.96
Shishikui                                        17.45 1.15 17.45 1.15 2.18 0.26 -0.04 0.02 44.53 1.96
Kochi                                            16.62 1.36 16.62 1.36 3.29 0.30  0.02 0.02 44.54 1.96
Yamada                                           18.84 1.77 18.84 1.77 2.90 0.38  0.00 0.01 44.56 1.98
Altimira Observatory Coto de Caza                15.66 0.91 15.66 0.91 0.97 0.13 -0.12 0.01 20.92 2.20
Nachi-Katsuura Observatory                       16.64 1.68 16.64 1.68 1.95 0.29  0.03 0.02 44.33 1.95
Fountain Hills                                   13.89 0.58 13.89 0.58 0.51 0.14 -0.16 0.02 22.24 2.10
Kuma Kogen                                       20.14 1.60 20.14 1.60 1.73 0.26  0.01 0.02 44.63 1.98
Hemet                                            13.06 0.90 13.06 0.90 0.69 0.11 -0.39 0.02 20.80 2.16
Puckett Observatory Stone Mountain               18.74 1.50 18.74 1.50 1.75 0.31  0.01 0.01 27.69 1.84
Space Surveillance Telescope Atom Site           10.77 0.65 10.77 0.65 0.38 0.04 -0.27 0.03 23.45 1.94
Mt. Kajigamori Otoyo                             17.78 1.69 17.78 1.69 1.45 0.23  0.13 0.03 44.62 1.97
Rancho Palos Verdes                              18.02 0.94 18.02 0.94 1.80 0.14  0.05 0.01 20.75 2.21
Los Angeles                                      15.28 0.57 15.28 0.57 0.53 0.12  0.08 0.01 21.34 2.12
Lincoln Laboratory ETS New Mexico                10.15 0.65 10.15 0.65 0.35 0.06 -0.01 0.01 23.39 1.95
Redondo Beach                                    18.04 0.98 18.04 0.98 1.80 0.14  0.01 0.01 20.75 2.21
Hidaka Observatory                               21.30 1.51 21.30 1.51 2.96 0.34 -0.04 0.02 44.66 1.98
LAMP Observatory New River                       13.64 0.51 13.64 0.51 0.40 0.03 -0.21 0.02 22.12 2.08
Nakagawa                                         19.73 1.26 19.73 1.26 3.44 0.38  0.11 0.02 44.75 1.98
Area 52 Observatory Nashville                    21.67 1.00 21.67 1.00 1.62 0.17 -0.01 0.00 26.17 1.69
Ex Nihilo Observatory Winder                     18.41 1.30 18.41 1.30 1.72 0.27  0.00 0.01 27.93 1.86
Joint Obs. for cometary research Socorro         10.03 0.71 10.03 0.71 0.36 0.04 -0.12 0.07 23.18 1.97
Magdalena Ridge Observatory Socorro              10.03 0.71 10.03 0.71 0.36 0.04 -0.12 0.07 23.18 1.97
Riverside                                        13.80 0.86 13.80 0.86 1.00 0.11 -0.18 0.01 20.73 2.15
Santana Observatory Rancho Cucamonga             14.63 0.91 14.63 0.91 1.35 0.09 -0.18 0.01 20.73 2.15
University Hills                                 17.32 1.18 17.32 1.18 1.77 0.18 -0.21 0.01 20.68 2.17
Etscorn Observatory                              10.53 0.66 10.53 0.66 0.32 0.05  0.02 0.02 23.24 1.96
Tokushima                                        15.42 1.54 15.42 1.54 3.28 0.40 -0.10 0.01 44.74 1.98
Oishi                                            19.52 1.64 19.52 1.64 2.84 0.32 -0.11 0.02 44.74 1.98
FOAH Observatory Magdalena                        9.39 0.63  9.39 0.63 0.29 0.04  0.16 0.03 23.13 1.97
Via Capote Sky Observatory Thousand Oaks         17.32 0.94 17.32 0.94 1.84 0.10 -0.23 0.02 20.54 2.17
New Bullpen Observatory Alpharetta               17.84 1.49 17.84 1.49 1.73 0.30  0.00 0.01 28.00 1.82
Lone Star Observatory Caney                      21.03 1.10 21.03 1.10 1.51 0.18 -0.01 0.00 25.63 1.67
Oakwood                                          17.63 1.40 17.63 1.40 1.80 0.21  0.02 0.01 28.05 1.83
Mount Wilson-TIE                                 16.21 1.21 16.21 1.21 0.93 0.14 -0.10 0.04 20.62 2.14
Wakayama                                         19.05 1.58 19.05 1.58 3.94 0.32 -0.10 0.02 44.74 1.98
Camarillo                                        16.95 1.00 16.95 1.00 1.67 0.08 -0.24 0.01 20.54 2.17
Ootake                                           18.82 1.50 18.82 1.50 3.07 0.31  0.04 0.02 44.71 1.99
Mount Wilson                                     16.21 1.21 16.21 1.21 0.93 0.14 -0.10 0.04 20.62 2.14
Cedar Glen Observatory                           12.05 0.72 12.05 0.72 0.72 0.11  0.01 0.03 20.66 2.12
CS3-Palmer Divide Station Landers                11.79 0.47 11.79 0.47 0.76 0.30  0.02 0.03 20.87 2.09
CS3-DanHenge Observatory Landers                 11.79 0.47 11.79 0.47 0.76 0.30  0.02 0.03 20.87 2.09
CS3-Trojan Station Landers                       11.79 0.47 11.79 0.47 0.76 0.30  0.02 0.03 20.87 2.09
Lake Arrowhead                                   12.05 0.72 12.05 0.72 0.72 0.11  0.01 0.03 20.66 2.12
Baldwin Lake                                     11.73 0.46 11.73 0.46 0.86 0.35  0.04 0.02 20.97 2.08
Goat Mountain Astronomical Research Station      11.92 0.47 11.92 0.47 1.04 0.43  0.02 0.03 20.87 2.09
Stony Ridge                                      14.98 1.13 14.98 1.13 0.84 0.15 -0.04 0.04 20.62 2.14
Moorpark College Observatory                     16.46 1.12 16.46 1.12 1.36 0.14 -0.15 0.02 20.57 2.16
Suntopia Marina Sumoto                           19.64 1.37 19.64 1.37 3.23 0.40 -0.03 0.01 44.79 1.99
Sumoto                                           18.71 1.55 18.71 1.55 3.33 0.34 -0.03 0.01 44.79 1.99
Table Mountain Observatory Wrightwood            13.28 0.81 13.28 0.81 0.57 0.14 -0.10 0.04 20.66 2.11
Table Mountain Observatory Wrightwood-PHMC       13.28 0.81 13.28 0.81 0.57 0.14 -0.10 0.04 20.66 2.11
Ford Observatory Wrightwood                      13.02 0.76 13.02 0.76 0.57 0.14 -0.10 0.04 20.66 2.11
Griffin Hunter Observatory Bethune               20.28 1.41 20.28 1.41 1.85 0.28  0.00 0.00 28.32 1.89
Uto Observatory                                  17.85 1.73 17.85 1.73 2.29 0.35 -0.02 0.02 44.69 1.97
Carroll Observatory Montecito                    15.94 0.68 15.94 0.68 1.57 0.13 -0.04 0.03 20.37 2.16
Francisquito Observatory Los Angeles             15.41 1.11 15.41 1.11 0.99 0.13 -0.12 0.02 20.53 2.13
Ojai                                             15.93 0.99 15.93 0.99 1.15 0.16 -0.20 0.02 20.43 2.15
Nubbin Ridge Observatory                         21.33 1.18 21.33 1.18 1.50 0.20  0.00 0.00 26.41 1.72
Fushan Observatory Mt Shaohua                    15.43 1.22 15.43 1.22 5.97 1.30  0.10 0.01 37.66 2.16
Prescott                                         10.88 0.54 10.88 0.54 0.42 0.04 -0.13 0.02 21.90 2.05
Emerald Lane Observatory Decatur                 19.97 1.47 19.97 1.47 1.90 0.35  0.00 0.00 27.69 1.78
Deokheung Optical Astronomy Observatory          18.34 1.17 18.34 1.17 3.44 0.43  0.08 0.01 44.09 2.06
Murou                                            17.53 1.56 17.53 1.56 2.80 0.35 -0.04 0.02 44.69 1.97
Tokyo-Okayama                                    14.95 1.14 14.95 1.14 3.77 0.46  0.12 0.02 44.75 1.99
Bagdad                                           12.08 0.61 12.08 0.61 0.37 0.04 -0.27 0.03 21.71 2.06
Kurashiki Observatory                            14.57 1.29 14.57 1.29 4.26 0.40  0.04 0.01 44.76 1.98
Go-Chome and Kobe-Suma                           18.58 1.49 18.58 1.49 4.12 0.49  0.03 0.01 44.79 1.99
NASA/MSFC ALaMO Redstone Arsenal                 19.04 1.37 19.04 1.37 1.88 0.29  0.01 0.00 27.84 1.79
Timberland Observatory Decatur                   20.34 1.33 20.34 1.33 1.81 0.36  0.00 0.00 27.73 1.79
Bisei Spaceguard Center-BATTeRS                  15.77 1.27 15.77 1.27 3.02 0.39  0.03 0.02 44.70 1.98
Space Tracking and Communications Center JAXA    15.77 1.27 15.77 1.27 3.02 0.39  0.03 0.02 44.70 1.98
Byrne Observatory Sedgwick Reserve               14.54 0.75 14.54 0.75 0.97 0.11 -0.09 0.02 20.30 2.14
Hamamatsu-Yuto                                   14.65 1.27 14.65 1.27 3.80 0.31  0.09 0.01 44.74 1.96
Puckett Observatory Mountain Town                17.37 1.63 17.37 1.63 1.39 0.30  0.01 0.01 28.21 1.79
Nishi Kobe                                       16.92 1.22 16.92 1.22 3.53 0.34  0.09 0.01 44.76 1.98
Lowell Obs                                        9.42 0.56  9.42 0.56 0.41 0.04 -0.22 0.04 22.00 2.01
Lowell Observatory-Discovery Channel Telescope    9.42 0.56  9.42 0.56 0.41 0.04 -0.22 0.04 22.00 2.01
Akou                                             15.76 1.34 15.76 1.34 3.67 0.43  0.00 0.01 44.75 1.98
Iga-Ueno                                         17.16 1.43 17.16 1.43 3.01 0.34 -0.02 0.01 44.71 1.97
Toyonaka                                         16.28 1.26 16.28 1.26 5.00 0.34 -0.06 0.01 44.76 1.97
Wallis Observatory                               12.90 1.35 12.90 1.35 0.56 0.09 -0.17 0.02 20.41 2.12
Ishiki                                           17.21 1.37 17.21 1.37 3.40 0.38  0.04 0.01 44.77 1.97
Harvest                                          19.24 1.36 19.24 1.36 1.74 0.34  0.00 0.01 27.84 1.79
Shimada                                          13.61 1.36 13.61 1.36 3.17 0.31  0.01 0.02 44.72 1.96
San Emigdio Peak                                 12.88 1.25 12.88 1.25 0.61 0.08 -0.19 0.03 20.38 2.12
Cottonwood Observatory Ada                       19.46 0.96 19.46 0.96 1.40 0.18 -0.01 0.00 25.49 1.73
Fujieda                                          13.42 1.16 13.42 1.16 2.80 0.34 -0.05 0.02 44.70 1.96
Purple Mountain Hainan Island station            15.20 0.97 15.20 0.97 7.10 1.41  0.11 0.01 37.38 2.19
River Ridge Observatory Conway                   21.23 1.08 21.23 1.08 1.76 0.24  0.00 0.00 26.65 1.74
Konan                                            17.96 1.58 17.96 1.58 3.20 0.35  0.03 0.00 44.70 1.96
Uzurano                                          16.58 1.39 16.58 1.39 3.58 0.40 -0.02 0.01 44.69 1.97
JCPM Yakiimo Station                             16.12 1.26 16.12 1.26 3.40 0.36  0.00 0.02 44.65 1.95
Nihondaira Observatory                           14.44 0.90 14.44 0.90 3.40 0.36  0.00 0.02 44.65 1.95
Shinshiro                                        14.87 1.35 14.87 1.35 1.97 0.29  0.00 0.01 44.75 1.96
Edwards Raven Observatory                        12.01 0.65 12.01 0.65 1.43 0.65 -0.09 0.01 20.54 2.07
Kagiya                                           16.71 1.26 16.71 1.26 4.04 0.34  0.04 0.01 44.75 1.96
Kwasan Observatory Kyoto                         17.16 1.51 17.16 1.51 3.90 0.40 -0.04 0.01 44.71 1.96
Shizuoka                                         13.48 1.17 13.48 1.17 2.77 0.30  0.00 0.02 44.65 1.95
Tokai                                            16.82 1.42 16.82 1.42 1.83 0.25  0.06 0.02 44.77 1.96
HillTopTop Observatory Edgewood                   9.57 0.61  9.57 0.61 0.31 0.04 -0.03 0.01 23.05 1.95
Moriyama                                         17.20 1.60 17.20 1.60 3.99 0.41  0.04 0.01 44.68 1.96
Sakamoto                                         17.69 1.35 17.69 1.35 3.77 0.39 -0.04 0.01 44.71 1.96
Transit Dreams Observatory Campobello            16.80 1.30 16.80 1.30 1.71 0.29  0.02 0.01 28.57 1.82
University of Central Arkansas Obs. Conway       20.91 1.16 20.91 1.16 1.96 0.22  0.00 0.00 26.65 1.74
Conway                                           20.83 1.11 20.83 1.11 1.96 0.22  0.00 0.00 26.65 1.74
Tebbutt Observatory Edgewood                      9.62 0.60  9.62 0.60 0.33 0.04 -0.03 0.01 23.05 1.95
Minami-Oda Observatory                           17.46 1.39 17.46 1.39 2.74 0.46  0.01 0.03 44.69 1.97
FRoST Anderson Mesa                               8.83 0.52  8.83 0.52 0.38 0.04 -0.04 0.02 21.92 1.99
Lowell Observatory Anderson Mesa Station          8.83 0.52  8.83 0.52 0.38 0.04 -0.04 0.02 21.92 1.99
Lowell Observatory-LONEOS                         8.83 0.52  8.83 0.52 0.38 0.04 -0.04 0.02 21.92 1.99
Kachina Observatory Flagstaff                     8.89 0.39  8.89 0.39 0.39 0.05 -0.42 0.05 21.89 2.00
Arkansas Sky Obs. Petit Jean Mountain South      20.61 0.95 20.61 0.95 1.70 0.20  0.02 0.01 26.52 1.75
Gekko                                            15.08 1.27 15.08 1.27 2.27 0.27  0.00 0.02 44.71 1.96
Cascade Mountain                                 21.20 1.00 21.20 1.00 1.71 0.24  0.01 0.00 26.74 1.75
Sengamine                                        17.71 1.52 17.71 1.52 2.63 0.41  0.01 0.01 44.59 1.95
Toyota                                           16.18 1.30 16.18 1.30 2.22 0.30 -0.11 0.01 44.71 1.95
Petit Jean Mountain                              20.54 1.02 20.54 1.02 1.70 0.20 -0.02 0.01 26.53 1.76
Kawane                                           14.02 1.54 14.02 1.54 1.08 0.17  0.13 0.02 44.68 1.95
Foxfire Village                                  19.57 1.17 19.57 1.17 1.79 0.28  0.00 0.00 28.73 1.83
Carla Jane Observatory Charlotte                 18.33 1.41 18.33 1.41 1.96 0.30  0.00 0.00 28.72 1.83
KSA SEM Observatory Danggam-dong                 17.06 1.13 17.06 1.13 4.17 0.34  0.12 0.01 43.90 2.02
JCPM Oi Station                                  15.99 1.48 15.99 1.48 1.78 0.32 -0.11 0.01 44.71 1.95
Sierra Sinagua Observatory Flagstaff              8.67 0.53  8.67 0.53 0.40 0.04 -0.07 0.01 21.81 1.98
Mishima                                          14.49 1.23 14.49 1.23 2.72 0.26 -0.06 0.01 44.65 1.95
U.S. Naval Observatory Flagstaff                  8.78 0.41  8.78 0.41 0.39 0.04 -0.07 0.01 21.81 1.98
Northern Arizona University Flagstaff             8.67 0.53  8.67 0.53 0.40 0.04 -0.07 0.01 21.81 1.98
Lowell Observatory Flagstaff                      8.70 0.54  8.70 0.54 0.44 0.04 -0.07 0.01 21.81 1.98
University of Oklahoma Observatory Norman        18.43 1.21 18.43 1.21 1.34 0.10 -0.01 0.00 25.25 1.76
Cordell-Lorenz Observatory Sewanee               18.74 1.43 18.74 1.43 1.41 0.27  0.01 0.01 28.16 1.79
Dynic Astronomical Observatory                   18.30 1.82 18.30 1.82 2.94 0.36  0.05 0.00 44.64 1.95
Pinto Valley Observatory                         12.55 0.54 12.55 0.54 0.31 0.06 -0.17 0.04 21.01 2.01
Squirrel Valley Observatory Columbus             16.14 1.14 16.14 1.14 1.52 0.29  0.04 0.01 28.70 1.80
Goldstone DSS 13 Fort Irwin                      12.63 0.56 12.63 0.56 0.53 0.20  0.02 0.02 20.65 2.03
Gimhae Astronomical Observatory Uhbang-dong      17.06 1.15 17.06 1.15 3.90 0.37  0.21 0.02 43.90 2.02
Green Island Observatory Gecitkale               16.49 0.97 16.49 0.97 3.06 0.95  0.04 0.01 28.23 1.64
BSH Byulsem Observatory Busan                    17.79 1.30 17.79 1.30 3.61 0.35  0.12 0.01 43.90 2.02
Fukuchiyama and Kannabe                          18.41 1.53 18.41 1.53 3.07 0.35  0.09 0.01 44.62 1.95
Sandia View Observatory Rio Rancho               10.16 0.67 10.16 0.67 0.38 0.06 -0.06 0.01 22.92 1.97
ATU Astronomical Observatory Russellville        19.72 1.12 19.72 1.12 1.68 0.19 -0.01 0.01 26.46 1.76
Ayabe                                            18.97 1.88 18.97 1.88 3.09 0.31  0.09 0.01 44.62 1.95
Goldstone DSS 25 Fort Irwin                      12.70 0.59 12.70 0.59 0.65 0.25  0.02 0.02 20.65 2.03
Saji Observatory                                 19.30 1.97 19.30 1.97 2.75 0.55 -0.05 0.01 44.47 1.96
Tajimi                                           14.82 1.47 14.82 1.47 2.83 0.39  0.01 0.01 44.69 1.95
Williams                                          8.48 0.38  8.48 0.38 0.34 0.04 -0.26 0.04 21.77 2.00
Hiratsuka                                        15.26 1.51 15.26 1.51 3.19 0.31 -0.10 0.02 44.68 1.95
Bakersfield                                      14.31 1.58 14.31 1.58 1.23 0.29 -0.17 0.01 20.28 2.08
Hadano                                           15.00 1.32 15.00 1.32 2.33 0.30 -0.09 0.01 44.61 1.94
Kani                                             14.74 1.37 14.74 1.37 3.10 0.36  0.08 0.01 44.58 1.94
Goldstone DSS 14 Fort Irwin                      12.59 0.62 12.59 0.62 0.78 0.29 -0.03 0.01 20.54 2.02
Yatsuka                                          19.02 2.18 19.02 2.18 3.69 0.52 -0.05 0.02 44.18 1.95
Calvin-Rehoboth Observatory Rehoboth              7.91 0.48  7.91 0.48 0.32 0.07 -0.01 0.01 22.47 1.98
Machida                                          14.36 1.54 14.36 1.54 3.57 0.31  0.09 0.01 44.66 1.94
Asheville                                        14.90 1.51 14.90 1.51 1.41 0.21  0.08 0.01 28.76 1.79
Zeno Observatory Edmond                          18.44 1.18 18.44 1.18 1.41 0.14  0.00 0.00 25.22 1.78
Ivywood Observatory Edmond                       18.44 1.18 18.44 1.18 1.41 0.14  0.01 0.00 25.19 1.79
Santa Fe                                          9.44 0.76  9.44 0.76 0.35 0.06 -0.07 0.03 22.76 1.94
Tokyo (before 1938)                              16.33 1.52 16.33 1.52 4.74 0.39  0.09 0.01 44.66 1.94
Tokyo-Mitaka                                     14.87 1.50 14.87 1.50 4.07 0.35  0.03 0.01 44.57 1.93
Uenohara                                         13.81 1.52 13.81 1.52 1.44 0.21  0.02 0.01 44.42 1.92
Apex                                             18.57 1.23 18.57 1.23 2.14 0.34  0.01 0.00 29.00 1.80
Sunflower Observatory Santa Fe                    9.18 0.79  9.18 0.79 0.35 0.06 -0.15 0.04 22.76 1.94
Kiyose and Mizuho                                14.69 1.69 14.69 1.69 3.79 0.37  0.03 0.01 44.57 1.93
Tokyo-Kiso                                       12.61 1.71 12.61 1.71 1.23 0.24 -0.12 0.01 44.53 1.92
Ochiai                                           13.90 1.57 13.90 1.57 1.05 0.22  0.09 0.01 44.36 1.92
Okutama                                          13.58 1.49 13.58 1.49 1.51 0.26  0.02 0.01 44.42 1.92
Miyasaka Observatory                             11.59 1.29 11.59 1.29 1.45 0.25  0.03 0.01 44.37 1.92
ROTSE-III Los Alamos                              9.04 0.47  9.04 0.47 0.41 0.09  0.01 0.03 22.74 1.97
Yatsugatake South Base Observatory               12.28 1.22 12.28 1.22 1.46 0.29  0.25 0.02 44.16 1.91
Sulphur Flats Observatory La Cueva                9.14 0.44  9.14 0.44 0.47 0.15 -0.07 0.02 22.69 1.98
Yatsugatake-Kobuchizawa                          12.13 1.23 12.13 1.23 1.45 0.25  0.26 0.02 44.16 1.91
Pieta                                            19.74 0.61 19.74 0.61 1.84 0.25  0.00 0.01 23.15 2.12
Katori                                           19.51 1.91 19.51 1.91 3.30 0.35  0.00 0.01 44.61 1.93
Kiyosato                                         12.52 1.34 12.52 1.34 1.26 0.20 -0.03 0.02 44.25 1.90
Nyukasa                                          12.15 1.40 12.15 1.40 1.34 0.26  0.24 0.02 44.16 1.91
Flarestar Observatory San Gwann                  19.90 0.66 19.90 0.66 1.61 0.21  0.00 0.01 23.15 2.12
JCPM Tone Station                                17.61 1.60 17.61 1.60 3.16 0.40 -0.05 0.00 44.61 1.93
Ageo                                             13.91 1.33 13.91 1.33 3.09 0.38 -0.05 0.01 44.46 1.92
Chichibu                                         12.49 1.30 12.49 1.30 2.02 0.34 -0.04 0.02 44.38 1.91
Tokyo-Dodaira                                    11.96 1.07 11.96 1.07 2.40 0.31 -0.04 0.02 44.38 1.91
Bixhoma Observatory Bixby                        19.26 1.18 19.26 1.18 1.76 0.17  0.00 0.00 25.64 1.79
High Point                                       17.24 1.21 17.24 1.21 2.08 0.30 -0.01 0.00 29.12 1.80
Nashville                                        19.11 1.47 19.11 1.47 2.06 0.33  0.00 0.00 28.25 1.82
Tsingtao                                         15.74 0.88 15.74 0.88 5.48 0.72  0.02 0.01 40.37 2.32
JCPM Sakura Station                              16.10 1.35 16.10 1.35 3.10 0.40 -0.05 0.00 44.61 1.93
Fayetteville                                     17.62 1.22 17.62 1.22 1.49 0.16  0.02 0.00 26.15 1.80
Yorii                                            11.41 1.34 11.41 1.34 3.13 0.40 -0.07 0.01 44.38 1.91
Oosato                                           11.89 1.22 11.89 1.22 3.18 0.41 -0.05 0.01 44.46 1.92
Tokyo-Norikura                                   12.68 1.69 12.68 1.69 1.12 0.18  0.13 0.04 44.43 1.91
Nagatoro                                         11.27 1.20 11.27 1.20 2.64 0.35  0.10 0.02 44.26 1.90
YGCO Hoshikawa and Nagano Stations               12.28 1.24 12.28 1.24 3.18 0.41 -0.09 0.01 44.31 1.90
Saku                                             12.93 1.41 12.93 1.41 1.41 0.27  0.06 0.02 44.10 1.88
Bohyunsan Optical Astronomy Observatory          15.48 1.43 15.48 1.43 2.82 0.47  0.25 0.02 42.76 1.99
Shimotsuma                                       15.67 1.47 15.67 1.47 3.16 0.38  0.05 0.01 44.43 1.91
YGCO Chiyoda Station                             12.22 1.24 12.22 1.24 3.47 0.35 -0.09 0.01 44.31 1.90
Honjo                                            10.99 1.33 10.99 1.33 3.55 0.39  0.20 0.02 44.21 1.90
Ojima                                            11.31 1.44 11.31 1.44 3.41 0.38  0.20 0.02 44.21 1.90
Oizumi                                           11.62 1.29 11.62 1.29 3.47 0.35 -0.09 0.01 44.31 1.90
Dark Sky Observatory Boone                       14.52 0.95 14.52 0.95 1.11 0.25  0.03 0.02 29.16 1.80
Furukawa                                         13.56 2.00 13.56 2.00 2.00 0.34  0.14 0.02 44.08 1.88
Kamihoriguchi                                    11.13 1.26 11.13 1.26 3.37 0.36  0.20 0.02 44.21 1.90
Akashina                                         11.50 1.61 11.50 1.61 2.25 0.39 -0.03 0.02 43.88 1.87
Chinle                                            8.41 0.42  8.41 0.42 0.40 0.13 -0.13 0.03 22.11 1.97
Cancelada                                        16.31 0.65 16.31 0.65 1.41 0.17  0.20 0.02 17.45 1.99
San Fernando                                     18.19 0.68 18.19 0.68 1.22 0.19 -0.01 0.01 17.05 2.00
Kurohone                                         11.53 1.19 11.53 1.19 2.15 0.33  0.37 0.03 43.99 1.88
Miwa                                             12.85 1.54 12.85 1.54 1.55 0.29  0.24 0.02 43.88 1.86
Southern Utsunomiya                              12.61 1.37 12.61 1.37 3.21 0.31 -0.03 0.01 44.11 1.88
KNUE Astronomical Observatory                    16.27 1.43 16.27 1.43 4.69 0.68  0.00 0.01 41.81 2.01
Cosmos Observatory Marbella                      15.65 0.77 15.65 0.77 1.38 0.17  0.11 0.03 17.56 1.99
Utsunomiya                                       12.11 1.49 12.11 1.49 3.17 0.32 -0.03 0.01 44.11 1.88
Utsunomiya-Imaizumi                              12.35 1.46 12.35 1.46 3.17 0.32  0.15 0.01 44.20 1.90
Observatorio Alnitak El Puerto de Santa Maria    18.02 0.56 18.02 0.56 1.35 0.20 -0.01 0.01 17.05 2.00
Gumma Astronomical Observatory                   11.76 1.29 11.76 1.29 2.48 0.38  0.17 0.06 43.85 1.86
Toyama                                           15.77 1.85 15.77 1.85 3.67 0.50 -0.01 0.02 43.59 1.84
Takanezawa Tochigi                               13.01 1.56 13.01 1.56 3.04 0.33  0.24 0.02 43.93 1.88
Observatorio La Dehesilla                        14.90 1.01 14.90 1.01 1.32 0.17  0.04 0.03 17.32 1.98
Karasuyama                                       13.23 1.34 13.23 1.34 2.43 0.31  0.04 0.01 44.07 1.88
Observatorio Zuben Alhaurin de la Torre          14.90 1.07 14.90 1.07 1.47 0.17  0.17 0.02 17.35 1.99
Nagano                                           12.40 1.74 12.40 1.74 3.06 0.40  0.31 0.02 43.38 1.84
Malaga                                           13.92 1.15 13.92 1.15 1.51 0.18  0.17 0.02 17.35 1.99
Observatorio Estrella de Mar                     13.68 1.16 13.68 1.16 1.29 0.18  0.24 0.04 17.40 1.99
La Axarquia                                      13.58 1.19 13.58 1.19 1.34 0.19  0.24 0.04 17.40 1.99
Algiers-Kouba                                    18.06 0.73 18.06 0.73 2.08 0.13  0.11 0.01 19.40 2.14
Observatorio Principia Malaga                    14.13 1.12 14.13 1.12 1.36 0.16  0.17 0.02 17.35 1.99
El Manzanillo Observatory Puerto de la Torre     14.35 1.10 14.35 1.10 1.36 0.16  0.17 0.02 17.35 1.99
Yunquera                                         15.07 0.92 15.07 0.92 1.08 0.13  0.22 0.02 17.25 1.98
BOOTES-2 Observatory Algarrobo                   13.05 1.26 13.05 1.26 1.38 0.18  0.16 0.05 17.47 2.00
Chirorin                                         13.58 1.95 13.58 1.95 2.02 0.42 -0.17 0.01 43.41 1.83
Algiers-Bouzareah                                17.94 0.62 17.94 0.62 2.13 0.14  0.11 0.01 19.40 2.14
TUBITAK National Observatory                     10.81 0.61 10.81 0.61 1.47 0.12  0.05 0.04 25.21 1.70
Retamar                                          15.60 0.77 15.60 0.77 2.07 0.27  0.12 0.02 18.19 2.03
Observatorio Astronomico John Beckman Almeria    16.13 0.74 16.13 0.74 2.07 0.27  0.12 0.02 18.19 2.03
Kawachi                                          11.89 1.36 11.89 1.36 2.78 0.32  0.24 0.02 43.93 1.88
Observatorio Sierra Contraviesa                  11.50 1.01 11.50 1.01 1.12 0.15  0.22 0.02 17.60 1.98
Las Negras                                       17.15 0.76 17.15 0.76 1.34 0.24  0.18 0.01 18.03 2.02
Sobaeksan Optical Astronomy Observatory          13.98 1.48 13.98 1.48 3.07 0.60  0.02 0.02 41.31 1.95
Iwaki                                            15.45 1.79 15.45 1.79 1.98 0.34  0.16 0.02 43.88 1.87
Vermillion Cliffs Observatory Kanab               9.14 0.38  9.14 0.38 0.27 0.03 -0.10 0.02 21.10 1.95
Kanab                                             8.86 0.36  8.86 0.36 0.26 0.02  0.01 0.01 21.15 1.95
UZAYMER                                          17.00 1.64 17.00 1.64 2.34 0.18  0.09 0.01 26.16 1.60
Sierra Nevada Observatory                        10.29 0.95 10.29 0.95 1.40 0.25  0.16 0.04 17.47 1.97
iTelescope SRO Observatory Auberry               10.96 0.39 10.96 0.39 1.01 0.22 -0.07 0.03 20.16 2.04
JPL SynTrack Robotic Telescope Auberry           10.96 0.39 10.96 0.39 1.01 0.22 -0.07 0.03 20.16 2.04
RASC Observatory Alder Springs                   10.96 0.39 10.96 0.39 1.01 0.22 -0.07 0.03 20.16 2.04
Sierra Remote Observatories Auberry              10.96 0.39 10.96 0.39 1.01 0.22 -0.07 0.03 20.16 2.04
Alder Springs Observatory Auberry                10.96 0.39 10.96 0.39 1.01 0.22 -0.07 0.03 20.16 2.04
Big Water                                         9.43 0.49  9.43 0.49 0.49 0.08  0.06 0.02 21.27 1.94
Observatorio Mazagon Huelva                      17.57 0.52 17.57 0.52 1.23 0.14  0.03 0.01 16.38 1.94
KARAMAN                                           9.81 0.79  9.81 0.79 1.52 0.20 -0.02 0.01 25.18 1.63
Armilla                                          12.26 0.93 12.26 0.93 1.13 0.13  0.20 0.02 17.31 1.96
Observacao Astronomica no Algarve Portimao       18.06 0.85 18.06 0.85 1.21 0.12  0.07 0.01 15.86 1.90
Calar Alto TNO Survey                            12.05 0.73 12.05 0.73 1.09 0.14  0.27 0.05 17.58 1.98
Calar Alto-CASADO                                12.05 0.73 12.05 0.73 1.09 0.14  0.27 0.05 17.58 1.98
Calar Alto                                       12.05 0.73 12.05 0.73 1.09 0.14  0.27 0.05 17.58 1.98
Calar Alto-Schmidt                               12.05 0.73 12.05 0.73 1.09 0.14  0.27 0.05 17.58 1.98
Osuna                                            14.63 1.05 14.63 1.05 1.06 0.14  0.09 0.02 16.86 1.95
Huelva                                           17.45 0.64 17.45 0.64 1.44 0.17  0.03 0.01 16.30 1.93
Aljaraque                                        17.25 0.66 17.25 0.66 1.28 0.15  0.03 0.01 16.30 1.93
Observatorio Geminis Dos Hermanas                16.26 0.72 16.26 0.72 1.42 0.18 -0.04 0.01 16.60 1.95
Sukagawa                                         14.43 1.80 14.43 1.80 3.05 0.52  0.05 0.01 43.58 1.85
Martin Observatory Blacksburg                    13.83 1.03 13.83 1.03 1.28 0.29  0.06 0.01 29.59 1.85
Amanecer de Arrakis                              15.92 0.72 15.92 0.72 1.41 0.17 -0.07 0.01 16.66 1.95
Yanagida Astronomical Observatory                19.44 2.56 19.44 2.56 3.13 0.53 -0.08 0.01 43.01 1.82
Lick Observatory Mount Hamilton                  16.82 0.66 16.82 0.66 0.87 0.11 -0.03 0.03 20.00 2.03
Vulcan North Lick Observatory Mount Hamilton     16.82 0.66 16.82 0.66 0.87 0.11  0.05 0.03 20.00 2.03
Astreo Observatory Mairena del Aljarafe          16.39 0.74 16.39 0.74 1.68 0.17 -0.04 0.01 16.60 1.95
Black Mountain Observatory Los Altos             16.71 0.60 16.71 0.60 1.46 0.15 -0.04 0.01 19.99 2.04
Kangwon Science High School Observatory Ksho     13.02 1.49 13.02 1.49 3.95 0.67 -0.05 0.02 40.71 1.95
Observatorio Calarreona Aguilas                  16.46 0.66 16.46 0.66 1.68 0.31  0.16 0.01 17.75 2.01
Observatorio Nuevos Horizontes Camas             16.28 0.79 16.28 0.79 1.80 0.16  0.04 0.01 16.44 1.93
Albox                                            14.36 0.70 14.36 0.70 1.25 0.19  0.17 0.02 17.47 1.98
Palo Alto                                        16.77 0.61 16.77 0.61 1.46 0.15 -0.12 0.01 19.98 2.03
West Skies Observatory Mulvane                   16.76 0.96 16.76 0.96 1.34 0.10 -0.01 0.00 25.04 1.90
Catania Astrophysical Observatory                14.96 1.44 14.96 1.44 2.43 0.12  0.23 0.01 21.11 2.03
PSU Greenbush Observatory Pittsburg              18.06 0.89 18.06 0.89 1.64 0.16  0.00 0.00 25.85 1.87
Shandong University Observatory Weihai           17.29 1.28 17.29 1.28 4.73 0.74 -0.03 0.01 38.46 2.11
ObsCT Catania                                    14.83 1.49 14.83 1.49 2.14 0.12  0.17 0.02 21.11 2.03
Uraniborg Observatory Ecija                      14.55 0.97 14.55 0.97 1.24 0.17  0.03 0.01 16.69 1.94
Catania                                          14.83 1.49 14.83 1.49 2.14 0.12  0.17 0.02 21.11 2.03
Skylive Observatory Catania                      14.59 1.45 14.59 1.45 2.14 0.12  0.11 0.03 21.11 2.03
Serra La Nave                                    14.49 1.47 14.49 1.47 2.02 0.17  0.11 0.03 21.11 2.03
Fenwick Observatory Richmond                     17.43 1.20 17.43 1.20 2.06 0.23  0.00 0.00 29.86 1.85
Fuensanta de Martos                              14.02 0.65 14.02 0.65 1.04 0.17 -0.05 0.02 16.84 1.93
Pleasanton                                       16.78 0.69 16.78 0.69 1.54 0.17 -0.02 0.01 20.02 2.02
Adati                                            15.86 2.01 15.86 2.01 2.30 0.33  0.15 0.04 43.02 1.83
Tucci Observatory Martos                         14.30 0.65 14.30 0.65 1.09 0.23 -0.05 0.02 16.84 1.93
Jaen                                             14.21 0.58 14.21 0.58 1.10 0.24  0.15 0.01 16.87 1.94
Posadas                                          14.41 0.88 14.41 0.88 1.36 0.17  0.03 0.01 16.54 1.92
Chabot Space and Science Center Oakland          16.60 0.75 16.60 0.75 1.79 0.16 -0.12 0.01 19.98 2.03
Yamamoto                                         15.31 1.90 15.31 1.90 2.79 0.37  0.10 0.02 43.13 1.85
La Murta                                         17.03 0.65 17.03 0.65 1.98 0.21  0.10 0.02 17.62 1.99
Valle del Sol                                    18.08 0.71 18.08 0.71 2.17 0.29  0.05 0.01 17.67 1.99
Leuschner Observatory Berkeley                   16.77 0.72 16.77 0.72 2.47 0.13 -0.09 0.01 19.98 2.03
Fan Mountain Observatory Covesville              15.33 0.93 15.33 0.93 1.54 0.30  0.06 0.02 30.05 1.89
Walnut Creek                                     17.07 0.82 17.07 0.82 1.48 0.16  0.02 0.00 20.00 2.02
Obs. Astronomico Vega del Thader El Palmar       17.19 0.68 17.19 0.68 1.88 0.16  0.07 0.01 17.46 1.98
Galhassin Robotic Telescope Isnello              15.53 1.08 15.53 1.08 1.36 0.13  0.10 0.04 20.22 2.02
Thompsonville                                    19.62 1.39 19.62 1.39 2.02 0.30  0.01 0.00 28.02 1.96
Kryoneri Observatory                             13.73 0.44 13.73 0.44 1.53 0.29  0.04 0.04 21.36 1.93
Athens                                           18.07 0.86 18.07 0.86 1.88 0.28  0.08 0.01 21.65 1.94
OAM Observatory La Sagra                         11.20 0.54 11.20 0.54 1.06 0.09  0.23 0.02 16.96 1.93
CBA Concord                                      17.47 0.84 17.47 0.84 1.65 0.22  0.02 0.00 20.00 2.02
Ellinogermaniki Agogi Observatory Pallini        17.20 0.71 17.20 0.71 1.30 0.29  0.05 0.01 21.70 1.94
Murcia                                           16.89 0.63 16.89 0.63 2.07 0.19  0.07 0.01 17.46 1.98
La Mata                                          18.26 0.68 18.26 0.68 1.62 0.23  0.04 0.02 17.57 1.98
Leander McCormick Observatory Charlottesville    15.22 0.97 15.22 0.97 1.71 0.25  0.01 0.01 30.06 1.90
Nanyo                                            16.19 2.37 16.19 2.37 3.26 0.58  0.09 0.01 42.17 1.80
Arroyo Observatory Arroyo Hurtado                12.91 0.53 12.91 0.53 1.89 0.31  0.14 0.01 17.32 1.97
Palermo                                          16.93 0.91 16.93 0.91 2.11 0.13  0.10 0.01 20.15 2.03
iTelescope Observatory Nerpio                    11.45 0.61 11.45 0.61 1.15 0.09  0.30 0.05 16.89 1.93
AstroCamp Nerpio                                 11.45 0.61 11.45 0.61 1.15 0.09  0.30 0.05 16.89 1.93
6ROADS Observatory 2 Nerpio                      11.45 0.61 11.45 0.61 1.15 0.09  0.30 0.05 16.89 1.93
Yamagata                                         16.46 2.27 16.46 2.27 3.34 0.65  0.08 0.01 41.72 1.80
Santa Pola                                       17.99 0.61 17.99 0.61 1.68 0.27  0.20 0.02 17.43 1.97
Younchun                                         12.90 1.28 12.90 1.28 3.88 0.84 -0.03 0.01 38.64 1.91
Sendai Astronomical Observatory                  14.95 1.87 14.95 1.87 3.05 0.44  0.03 0.02 42.15 1.82
Sendai Municipal Observatory                     14.33 1.57 14.33 1.57 3.69 0.40  0.03 0.02 42.15 1.82
Sanglok                                          12.24 0.67 12.24 0.67 2.25 0.41 -0.16 0.03 27.51 1.95
Sendai Observatory Ayashi Station                14.72 1.77 14.72 1.77 3.47 0.40  0.03 0.02 42.15 1.82
JCPM Kimachi Station                             14.33 1.57 14.33 1.57 3.69 0.40  0.03 0.02 42.15 1.82
Stone Edge Observatory El Verano                 16.12 0.61 16.12 0.61 1.46 0.24 -0.02 0.01 19.97 2.02
Elche                                            17.46 0.58 17.46 0.58 2.15 0.39  0.19 0.02 17.39 1.97
Hatamae                                          15.17 1.96 15.17 1.96 3.05 0.44  0.07 0.03 42.15 1.82
Inönü University Observatory                     10.62 0.88 10.62 0.88 1.17 0.14  0.05 0.01 25.24 1.53
San Gabriel                                      17.72 0.61 17.72 0.61 2.12 0.40  0.20 0.02 17.43 1.97
Mark Slade Remote Observatory Wilderness         17.61 1.21 17.61 1.21 1.83 0.31  0.03 0.00 30.15 1.92
Lake of the Woods Observatory Locust Grove       17.52 1.17 17.52 1.17 1.88 0.35  0.03 0.00 30.15 1.92
Ege University Observatory                       15.49 0.85 15.49 0.85 1.80 0.16  0.19 0.02 21.54 1.91
Alicante                                         18.06 0.69 18.06 0.69 1.98 0.45  0.23 0.02 17.24 1.96
Green Bank                                       13.44 1.14 13.44 1.14 1.07 0.24  0.01 0.01 29.86 1.92
Kahoku                                           16.20 1.78 16.20 1.78 3.84 0.57  0.05 0.01 41.29 1.81
Busot                                            17.47 0.58 17.47 0.58 1.66 0.27  0.23 0.02 17.24 1.96
Rosarno                                          17.14 0.88 17.14 0.88 2.19 0.17 -0.03 0.03 19.77 1.97
Gissar                                           11.28 0.78 11.28 0.78 2.69 0.40  0.44 0.02 27.25 1.94
Angel Peaks Observatory                           6.53 0.39  6.53 0.39 0.53 0.13  0.06 0.02 21.89 1.87
Kogota                                           14.61 1.65 14.61 1.65 3.84 0.40  0.08 0.02 41.84 1.84
DeSS Deimos Sky Survey Niefla Mountain           14.05 0.59 14.05 0.59 1.21 0.11  0.00 0.02 16.16 1.88
Dushanbe                                         11.11 0.76 11.11 0.76 2.53 0.37  0.44 0.02 27.25 1.94
Osaki                                            14.41 1.72 14.41 1.72 3.97 0.46  0.08 0.02 41.84 1.84
Hume Observatory Santa Rosa                      15.19 0.61 15.19 0.61 1.27 0.25 -0.11 0.01 19.94 2.01
Salida                                            5.84 0.44  5.84 0.44 0.50 0.08  0.08 0.01 21.77 1.88
Observatorio Polop Alicante                      18.21 0.74 18.21 0.74 1.45 0.17  0.21 0.02 17.31 1.96
Rattle Snake Observatory Sedalia                 17.96 1.05 17.96 1.05 1.68 0.16  0.01 0.01 26.45 1.97
Powell Observatory Louisburg                     17.25 0.82 17.25 0.82 1.62 0.14  0.00 0.00 25.82 1.94
Rixeyville                                       16.57 1.17 16.57 1.17 1.86 0.39  0.04 0.01 30.26 1.98
Majdanak                                          9.54 0.97  9.54 0.97 1.65 0.18  0.22 0.03 26.95 1.98
Rolling Hills Observatory Warrensburg            17.79 0.93 17.79 0.93 1.68 0.17  0.00 0.00 26.18 1.95
Sassoeiros                                       17.68 0.76 17.68 0.76 1.52 0.17  0.10 0.02 15.05 1.81
UZAYBIMER                                         9.56 0.78  9.56 0.78 1.46 0.16  0.07 0.01 23.66 1.54
Clinton                                          17.17 1.21 17.17 1.21 2.18 0.33  0.01 0.00 30.31 1.98
Lisbon                                           17.62 0.82 17.62 0.82 1.56 0.18  0.10 0.02 15.05 1.81
Lake Forest Observatory Forest Hills             15.29 0.54 15.29 0.54 1.43 0.24 -0.19 0.01 20.03 2.04
Rancho Del Sol Camino                            11.93 0.46 11.93 0.46 0.66 0.16 -0.28 0.02 20.00 2.04
River Moss Observatory St. Peters                17.87 1.41 17.87 1.41 1.94 0.22  0.01 0.00 27.38 2.00
Sandlot Observatory Scranton                     16.64 0.96 16.64 0.96 1.47 0.17  0.00 0.01 25.44 1.95
Lake Saint Louis                                 18.04 1.33 18.04 1.33 2.17 0.23  0.00 0.01 27.29 2.00
Kurihara                                         14.19 1.93 14.19 1.93 3.45 0.49  0.09 0.02 41.35 1.85
Sierra Stars Observatory Markleeville             7.32 0.40  7.32 0.40 0.71 0.18  0.08 0.02 19.85 1.94
Observatorio d Ontinyent                         15.22 0.64 15.22 0.64 1.54 0.22  0.08 0.02 17.07 1.95
Moonglow Observatory Warrensburg                 17.67 0.94 17.67 0.94 1.69 0.19  0.00 0.00 26.18 1.95
Waltonfields Observatory Walton                  17.60 1.61 17.60 1.61 1.99 0.31  0.00 0.00 29.16 1.99
Observatorio Las Vaguadas Badajoz                15.22 0.78 15.22 0.78 1.20 0.17  0.00 0.00 15.52 1.83
Principia Astronomical Observatory Elsah         18.61 1.33 18.61 1.33 2.11 0.24  0.00 0.00 27.48 2.00
Wyrick Observatory Haymarket                     16.38 1.21 16.38 1.21 2.08 0.33  0.01 0.00 30.28 1.98
Cerro del Viento Badajoz                         15.22 0.80 15.22 0.80 1.20 0.17  0.00 0.00 15.52 1.83
Observatorio Torreaguila Barbano                 14.96 0.78 14.96 0.78 1.13 0.18  0.00 0.01 15.62 1.84
Sunflower Observatory Olathe                     17.02 0.93 17.02 0.93 1.89 0.15  0.00 0.00 25.82 1.94
MPO Observatory Florissant                        6.20 0.46  6.20 0.46 0.54 0.09  0.06 0.01 21.94 1.86
Farpoint Observatory Eskridge                    16.45 0.86 16.45 0.86 1.43 0.12  0.01 0.01 25.31 1.96
Observatorio Cala d Hort Ibiza                   19.60 0.72 19.60 0.72 1.19 0.22 -0.03 0.01 17.19 1.95
U.S. Naval Obs. Washington (before 1893)         16.35 1.45 16.35 1.45 1.97 0.33  0.01 0.00 30.36 2.01
Timberlake Observatory Oakton                    16.29 1.21 16.29 1.21 2.20 0.40  0.01 0.01 30.34 2.01
Everstar Observatory Olathe                      17.04 0.93 17.04 0.93 1.84 0.13  0.01 0.00 25.79 1.95
Burleith Observatory Washington D.C.             16.35 1.45 16.35 1.45 1.97 0.33  0.01 0.00 30.36 2.01
U.S. Naval Obs. Washington (since 1893)          16.35 1.45 16.35 1.45 1.97 0.33  0.01 0.00 30.36 2.01
Mount Belleview Observatory                      16.12 1.28 16.12 1.28 2.06 0.30  0.01 0.00 30.36 2.01
Catholic University Observatory Washington       15.99 1.47 15.99 1.47 2.08 0.31  0.01 0.00 30.36 2.01
Observatory of the State University of Missouri  17.57 1.33 17.57 1.33 1.88 0.19  0.00 0.00 26.69 1.99
Marxuquera                                       17.15 0.76 17.15 0.76 1.59 0.19  0.10 0.03 16.98 1.94
CBA-MM Observatory Mountain Meadows              13.98 1.32 13.98 1.32 1.39 0.27  0.19 0.02 30.09 1.97
Gandia                                           17.52 0.80 17.52 0.80 1.61 0.20  0.10 0.03 16.98 1.94
U.S. Naval Academy Michelson                     17.87 0.96 17.87 0.96 2.27 0.38  0.02 0.01 30.39 2.01
CBA-NOVAC Observatory Front Royal                15.88 1.10 15.88 1.10 1.96 0.39  0.01 0.01 30.28 2.00
Ricky Observatory Blue Springs                   17.31 0.90 17.31 0.90 1.84 0.15  0.01 0.00 25.97 1.96
USAF Academy Observatory Colorado Springs         7.61 0.44  7.61 0.44 0.62 0.12  0.04 0.02 21.99 1.85
Thomas More College Observatory Crestview Hills  16.89 1.62 16.89 1.62 2.04 0.24  0.00 0.00 29.15 2.01
Silver Spring                                    16.26 1.28 16.26 1.28 2.17 0.29  0.01 0.00 30.36 2.01
Palmer Divide Observatory Colorado Springs        7.91 0.52  7.91 0.52 0.59 0.15 -0.01 0.02 22.07 1.84
CBA-East Observatory Laurel                      16.30 1.14 16.30 1.14 2.24 0.28  0.01 0.01 30.38 2.01
Kitab                                            11.92 1.09 11.92 1.09 1.64 0.21  0.29 0.01 26.53 1.97
Ordubad                                           9.09 0.83  9.09 0.83 1.60 0.33  0.20 0.01 25.73 1.63
Cincinnati                                       16.67 1.55 16.67 1.55 1.94 0.25 -0.01 0.00 29.12 2.03
RMS Observatory Cincinnati                       16.60 1.56 16.60 1.56 2.08 0.25 -0.01 0.00 29.18 2.02
Ibis Observatory Manhattan                       15.92 0.88 15.92 0.88 1.64 0.13  0.00 0.00 25.07 1.96
Crescent Moon Observatory Columbus               17.42 1.60 17.42 1.60 2.17 0.25 -0.01 0.00 28.73 2.04
Morrison Obervatory Glasgow                      17.78 1.05 17.78 1.05 1.75 0.22  0.00 0.00 26.47 1.99
Alginet                                          14.65 0.52 14.65 0.52 1.59 0.22  0.15 0.02 16.76 1.92
Blue Canyon Observatory                          10.91 0.52 10.91 0.52 0.63 0.22 -0.34 0.05 19.94 2.02
Celico                                           15.97 0.77 15.97 0.77 1.49 0.18  0.19 0.04 18.75 1.91
Savelli Observatory                              16.68 0.75 16.68 0.75 1.38 0.20  0.22 0.05 18.90 1.92
Maryland Space Grant Consortium Observatory      15.93 1.23 15.93 1.23 2.08 0.29  0.01 0.01 30.43 2.04
Terre Haute                                      18.11 1.43 18.11 1.43 2.24 0.27  0.00 0.00 28.39 2.04
Leavenworth                                      17.02 0.92 17.02 0.92 1.54 0.13 -0.01 0.00 25.66 1.96
Natelli Observatory Frederick                    15.96 1.17 15.96 1.17 2.25 0.44  0.00 0.00 30.34 2.06
Observatorio Los Milanos Caceres                 14.97 0.71 14.97 0.71 1.24 0.17 -0.04 0.01 15.36 1.78
Observatorio Norba Caesarina Aldea Moret         14.92 0.74 14.92 0.74 1.24 0.17 -0.02 0.00 15.31 1.78
Chamberlin field station                          6.43 0.41  6.43 0.41 0.50 0.06  0.11 0.02 21.57 1.83
Hope Observatory Belcamp                         16.63 0.93 16.63 0.93 2.54 0.36  0.00 0.01 30.45 2.08
Eastern Illinois University Obs. Charleston      17.86 1.29 17.86 1.29 2.02 0.32  0.00 0.00 28.06 2.06
Observatorio Astronomico de Valencia             15.46 0.61 15.46 0.61 1.83 0.16  0.06 0.01 16.65 1.91
Rose-Hulman Observatory Terre Haute              17.56 1.26 17.56 1.26 2.25 0.26  0.00 0.00 28.34 2.05
Astronomical Research Observatory Westfield      17.90 1.30 17.90 1.30 1.99 0.27  0.01 0.01 28.13 2.05
Oakley Observatory Terre Haute                   17.56 1.26 17.56 1.26 2.25 0.26  0.00 0.00 28.34 2.05
Astronomical Research Observatory Charleston     17.96 1.29 17.96 1.29 2.02 0.32  0.00 0.00 28.06 2.06
Requena                                          10.79 0.66 10.79 0.66 1.29 0.13  0.21 0.03 16.43 1.88
Valencia                                         15.86 0.66 15.86 0.66 1.72 0.21  0.06 0.01 16.65 1.91
Observatorio Manises                             14.60 0.56 14.60 0.56 1.82 0.16  0.21 0.02 16.60 1.90
Burjassot                                        15.14 0.62 15.14 0.62 1.83 0.16  0.21 0.02 16.60 1.90
Linhaceira                                       15.52 0.76 15.52 0.76 1.38 0.22  0.02 0.01 14.98 1.78
Goethe Link Observatory Brooklyn                 17.44 1.41 17.44 1.41 2.17 0.25  0.01 0.00 28.55 2.05
Betera                                           13.66 0.59 13.66 0.59 1.60 0.19  0.21 0.02 16.60 1.90
Observatorio de la Hita                          11.96 0.49 11.96 0.49 1.69 0.15 -0.02 0.01 15.87 1.82
Observatorio TRZ Betera                          13.60 0.62 13.60 0.62 1.50 0.18  0.21 0.02 16.60 1.90
Puzol                                            15.33 0.77 15.33 0.77 1.55 0.24  0.06 0.01 16.65 1.91
Centennial Observatory                            9.85 0.58  9.85 0.58 0.63 0.07  0.05 0.01 22.11 1.83
Observatorio Zonalunar Puzol                     14.73 0.77 14.73 0.77 1.55 0.24  0.18 0.01 16.50 1.89
HUT Observatory Eagle                             5.75 0.37  5.75 0.37 0.52 0.08  0.03 0.01 21.77 1.91
Obsevatorio Astronomico de Marratxi              18.86 0.55 18.86 0.55 1.38 0.19  0.02 0.01 16.87 1.91
Observatorio La Puebla de Vallbona               13.15 0.53 13.15 0.53 1.50 0.18  0.35 0.02 16.43 1.88
Observatorio Astronomico de Mallorca             18.65 0.58 18.65 0.58 1.37 0.18  0.00 0.02 16.92 1.91
Edmund Kline Observatory Deer Trail              10.90 0.46 10.90 0.46 0.54 0.11  0.03 0.01 22.36 1.83
NOAK Observatory Stavraki                        12.27 0.58 12.27 0.58 1.40 0.22  0.16 0.01 18.38 1.90
Observatorio Astronomico de Consell              18.65 0.63 18.65 0.63 1.37 0.20  0.02 0.01 16.87 1.91
Observatorio de Sencelles                        18.60 0.71 18.60 0.71 1.37 0.18  0.00 0.02 16.92 1.91
Observatorio El Cielo de Consell                 18.65 0.63 18.65 0.63 1.37 0.20  0.02 0.01 16.87 1.91
Chamberlin Observatory Denver                    10.06 0.64 10.06 0.64 0.74 0.10  0.08 0.02 21.89 1.82
Antelope Hills Observatory Bennett               10.26 0.38 10.26 0.38 0.47 0.07 -0.02 0.02 22.23 1.83
Don Astronomical Observatory Rostov-on-Don       17.36 1.40 17.36 1.40 2.23 0.54  0.25 0.02 25.50 1.66
Albireo Observatory Inca                         18.69 0.68 18.69 0.68 1.39 0.19  0.00 0.02 16.92 1.91
Dayton                                           15.72 1.54 15.72 1.54 2.04 0.29  0.00 0.00 29.08 2.07
Observatorio Pla D Arguines                      13.94 0.71 13.94 0.71 1.53 0.18  0.36 0.02 16.43 1.88
Observatorio Rodeno                              13.94 0.71 13.94 0.71 1.53 0.18  0.36 0.02 16.43 1.88
Caimari                                          18.86 0.74 18.86 0.74 1.39 0.19  0.04 0.02 16.92 1.91
Observatorio CEAM Caimari                        18.86 0.74 18.86 0.74 1.39 0.19  0.04 0.02 16.92 1.91
Eastern Anatolia Observatory                      5.50 0.48  5.50 0.48 0.90 0.15  0.10 0.01 24.15 1.45
DAG                                               5.50 0.48  5.50 0.48 0.90 0.15  0.10 0.01 24.15 1.45
Yellow Springs                                   16.42 1.35 16.42 1.35 2.11 0.26  0.00 0.00 29.19 2.07
Mount Cuba Observatory Wilmington                16.16 0.85 16.16 0.85 2.27 0.34  0.01 0.01 30.48 2.11
Burlington remote site                           17.12 0.79 17.12 0.79 1.86 0.28  0.01 0.01 30.53 2.13
Gettysburg College Observatory                   15.55 1.10 15.55 1.10 2.20 0.33 -0.01 0.01 30.34 2.09
Kreiken Observatory                              10.78 0.76 10.78 0.76 1.67 0.15  0.06 0.01 21.17 1.69
Doyan Rose Observatory Indianapolis              16.30 1.37 16.30 1.37 1.87 0.24  0.00 0.00 28.57 2.07
Segorbe                                          13.09 0.58 13.09 0.58 1.49 0.17  0.36 0.02 16.43 1.88
Picoto Observatory Leiria                        15.96 0.66 15.96 0.66 1.50 0.22 -0.06 0.01 14.89 1.77
Thornton                                         10.51 0.82 10.51 0.82 0.55 0.08  0.03 0.02 21.89 1.81
Peking Transit of Venus site                     12.88 0.78 12.88 0.78 6.15 0.94  0.05 0.01 33.32 2.03
Arcturus Observatory                             16.90 0.97 16.90 0.97 1.94 0.30  0.01 0.00 30.53 2.16
Observatorio SPAG Monfrague Palazuelo-Empalme    14.21 0.65 14.21 0.65 1.26 0.17  0.11 0.01 15.18 1.74
OAO University Observatory Station Aras           9.80 0.50  9.80 0.50 1.24 0.15  0.25 0.03 16.05 1.84
Astronomia Para Todos Remote Observatory          9.80 0.50  9.80 0.50 1.24 0.15  0.25 0.03 16.05 1.84
Centro Astronomico Alto Turia Valencia            9.80 0.50  9.80 0.50 1.24 0.15  0.25 0.03 16.05 1.84
Heartland Observatory Carmel                     16.19 1.37 16.19 1.37 2.16 0.21  0.00 0.01 28.51 2.08
Observatorio Castellon                           16.83 1.28 16.83 1.28 1.62 0.20  0.23 0.02 16.40 1.88
McMillin Observatory Columbus                    15.64 1.74 15.64 1.74 1.92 0.27  0.01 0.00 29.28 2.10
Flower and Cook Observatory Philadelphia         16.27 1.05 16.27 1.05 2.19 0.26  0.01 0.01 30.48 2.15
Sommers-Bausch Observatory Boulder                9.30 0.69  9.30 0.69 0.69 0.10  0.11 0.04 21.64 1.80
Observatorio Helios Ontigola                     12.99 0.60 12.99 0.60 1.29 0.29 -0.03 0.01 15.60 1.78
Ondokuz Mayıs University Observatory             16.33 0.93 16.33 0.93 1.68 0.20  0.32 0.02 18.85 1.93
Haverford                                        15.78 1.15 15.78 1.15 2.00 0.22  0.03 0.01 30.50 2.15
Observatorio Astrofisico de Javalambre            9.60 0.53  9.60 0.53 1.16 0.12  0.33 0.04 16.05 1.84
The Bradstreet Observatory St. Davids            15.50 1.10 15.50 1.10 2.37 0.27  0.03 0.01 30.50 2.15
Burlington New Jersey                            16.30 1.11 16.30 1.11 2.15 0.21  0.01 0.00 30.51 2.16
Peking Observatory Shaho Station                 11.05 0.82 11.05 0.82 5.88 0.82  0.11 0.02 33.34 2.04
Morgantown                                       15.68 1.04 15.68 1.04 2.16 0.38  0.01 0.00 30.43 2.17
Etters                                           15.52 1.08 15.52 1.08 2.21 0.33  0.01 0.00 30.32 2.16
Observatorio DiezALaOnce Illana                  12.21 0.66 12.21 0.66 1.07 0.12  0.02 0.01 15.53 1.78
El Maestrat                                      14.57 0.81 14.57 0.81 1.50 0.18  0.51 0.03 16.18 1.85
Perkins Observatory Delaware                     16.23 1.49 16.23 1.49 2.33 0.32  0.00 0.00 29.20 2.12
Prairie Grass Observatory Camp Cullom            16.62 1.16 16.62 1.16 2.23 0.35  0.01 0.00 28.30 2.10
Byurakan                                         10.73 1.05 10.73 1.05 1.85 0.28  0.40 0.02 24.36 1.49
Fitz-Randolph Observatory Princeton              15.87 0.99 15.87 0.99 2.06 0.26  0.01 0.01 30.50 2.19
ISON-Byurakan Observatory                        10.53 1.11 10.53 1.11 1.77 0.29  0.40 0.02 24.36 1.49
Halstead Observatory Princeton                   15.89 1.07 15.89 1.07 2.06 0.26  0.01 0.01 30.50 2.19
Observatorio Blanquita Vaciamadrid               12.61 0.66 12.61 0.66 1.50 0.18 -0.01 0.01 15.49 1.76
Anunaki Observatory Rivas Vaciamadrid            12.61 0.66 12.61 0.66 1.50 0.18 -0.01 0.01 15.49 1.76
Beijing Astronomical Obs                         11.59 0.73 11.59 0.73 3.20 0.66  0.14 0.01 32.52 1.94
Peking Observatory Xinglong Station              11.59 0.73 11.59 0.73 3.20 0.66  0.14 0.01 32.52 1.94
Lime Creek                                       12.70 0.77 12.70 0.77 1.21 0.21 -0.01 0.01 23.48 1.91
Madrid                                           13.06 0.68 13.06 0.68 1.78 0.17  0.10 0.01 15.34 1.74
Observatorio Pozuelo                             12.19 0.71 12.19 0.71 1.64 0.14  0.04 0.02 15.34 1.74
Mountainville Observatory Alpine                  9.56 0.70  9.56 0.70 1.05 0.29  0.02 0.02 20.71 1.93
Observatorio UCM Madrid                          13.06 0.73 13.06 0.73 1.78 0.15  0.04 0.02 15.34 1.74
ESA Cebreros TBT Observatory Cebreros            12.34 0.66 12.34 0.66 1.28 0.13  0.16 0.02 15.28 1.73
Aravaca                                          11.94 0.69 11.94 0.69 1.64 0.14  0.10 0.01 15.34 1.74
Observatorio Majadahonda                         11.91 0.67 11.91 0.67 1.48 0.16  0.10 0.02 15.32 1.74
The Cottage Observatory Altoona                  13.61 1.11 13.61 1.11 1.87 0.34  0.02 0.01 29.85 2.16
Observatorio Ventilla Madrid                     12.56 0.72 12.56 0.72 1.78 0.15  0.04 0.02 15.34 1.74
Allegheny Observatory Pittsburgh                 14.69 1.20 14.69 1.20 2.03 0.28  0.01 0.00 29.61 2.17
Mark Evans Observatory Bloomington               16.58 1.09 16.58 1.09 2.17 0.27  0.00 0.00 27.60 2.10
Observatorio Rho Ophiocus Las Rozas de Madrid    11.92 0.70 11.92 0.70 1.64 0.14  0.04 0.02 15.34 1.74
Observatorio Tesla Valdemorillo                  11.73 0.68 11.73 0.68 1.26 0.12  0.10 0.02 15.32 1.74
Centro Astronomico de Yebes                      11.12 0.64 11.12 0.64 1.05 0.12 -0.03 0.02 15.42 1.76
Irydeo Observatory Camarma de Esteruelas         11.79 0.72 11.79 0.72 1.11 0.12  0.03 0.01 15.39 1.76
Tres Cantos Observatory                          11.38 0.71 11.38 0.71 1.35 0.13  0.04 0.02 15.34 1.74
Astrophysical Obs. College of Staten Island      15.42 1.32 15.42 1.32 2.55 0.24  0.03 0.01 30.51 2.22
La Canada                                        11.20 0.67 11.20 0.67 1.03 0.12  0.14 0.03 15.24 1.72
Sayre Observatory South Bethlehem                13.86 1.05 13.86 1.05 2.12 0.26  0.03 0.01 30.41 2.20
El Guijo Observatory                             11.35 0.71 11.35 0.71 1.30 0.12  0.09 0.03 15.32 1.74
Chicharronian 3C Observatory Tres Cantos         11.38 0.71 11.38 0.71 1.35 0.13  0.04 0.02 15.34 1.74
Osservatorio Astronomico Nastro Verde Sorrento   18.24 0.72 18.24 0.72 1.13 0.20  0.00 0.01 17.09 1.80
Osservatorio Salvatore di Giacomo Agerola        17.88 0.77 17.88 0.77 1.25 0.17 -0.01 0.03 17.09 1.80
Observatorio La Senda Cabanillas del Campo       11.44 0.69 11.44 0.69 1.03 0.10  0.12 0.01 15.27 1.74
Tooele                                           12.07 0.58 12.07 0.58 0.85 0.22 -0.08 0.01 20.63 1.93
Guadarrama Observatory                           11.14 0.72 11.14 0.72 1.30 0.12  0.11 0.02 15.19 1.73
Potenza                                          13.91 0.67 13.91 0.67 1.47 0.21  0.12 0.02 16.87 1.77
Osservatorio Elianto Pontecagnano                15.30 0.71 15.30 0.71 2.35 0.18  0.03 0.02 16.78 1.78
Matera                                           16.11 0.59 16.11 0.59 1.85 0.35  0.07 0.01 16.95 1.78
Paul Robinson Observatory Voorhees State Park    14.99 1.08 14.99 1.08 1.94 0.28  0.03 0.01 30.41 2.24
Alphard Observatory Ostuni                       18.09 0.82 18.09 0.82 2.08 0.20  0.03 0.01 16.93 1.81
Berkeley Heights                                 15.32 1.12 15.32 1.12 2.10 0.22  0.01 0.01 30.46 2.25
G. C. Gloriosi Astronomical Observatory Salerno  15.08 0.67 15.08 0.67 1.71 0.24  0.02 0.02 16.78 1.78
Observatorio Carpe-Noctem Madrid                 11.01 0.74 11.01 0.74 1.17 0.12  0.13 0.03 15.19 1.73
El Boalo                                         10.90 0.70 10.90 0.70 1.23 0.12  0.11 0.02 15.19 1.73
Rutherford                                       16.91 1.16 16.91 1.16 2.54 0.26  0.02 0.01 30.49 2.25
Ohio State University Observatory Lima           16.31 1.09 16.31 1.09 2.36 0.29  0.01 0.01 28.82 2.18
NJIT Observatory Newark                          14.82 1.24 14.82 1.24 2.45 0.25  0.03 0.01 30.48 2.25
Caraquiz                                         10.94 0.69 10.94 0.69 1.20 0.11  0.08 0.02 15.25 1.73
Hyperion Observatory Urbanizacion Caraquiz       10.94 0.69 10.94 0.69 1.20 0.11  0.08 0.02 15.25 1.73
L Ampolla Observatory Tarragona                  16.00 0.68 16.00 0.68 1.52 0.20  0.13 0.03 16.02 1.85
ISON-Castelgrande Observatory                    14.09 0.62 14.09 0.62 1.25 0.18  0.27 0.03 16.83 1.77
Gravina in Puglia                                15.33 0.61 15.33 0.61 1.65 0.35  0.07 0.01 16.95 1.78
Cedar Knolls                                     14.68 1.21 14.68 1.21 1.97 0.29  0.01 0.01 30.46 2.25
Capodimonte Observatory Naples                   17.38 0.63 17.38 0.63 1.80 0.20  0.01 0.01 16.78 1.78
El Berrueco                                      10.59 0.71 10.59 0.71 1.26 0.13  0.04 0.01 15.16 1.72
Moonedge Observatory Northport                   17.41 0.81 17.41 0.81 2.01 0.33  0.02 0.01 30.51 2.27
Ametlla de Mar                                   16.54 0.71 16.54 0.71 1.43 0.21  0.09 0.02 15.84 1.84
SVH Observatory Blairstown                       14.65 1.08 14.65 1.08 1.88 0.32  0.05 0.01 30.34 2.26
Istanbul University Observatory                  17.52 0.91 17.52 0.91 2.37 0.22  0.03 0.01 17.94 1.85
Muxagata                                         13.05 0.90 13.05 0.90 1.25 0.21  0.02 0.01 14.84 1.72
Stamford                                         15.61 0.95 15.61 0.95 2.03 0.27  0.00 0.01 30.49 2.27
Vinyols                                          16.50 0.78 16.50 0.78 1.72 0.21  0.12 0.02 15.87 1.83
Torredembarra                                    17.09 0.58 17.09 0.58 1.47 0.23  0.16 0.02 15.75 1.82
Observatorio El Vendrell                         16.56 0.64 16.56 0.64 1.57 0.26  0.16 0.02 15.75 1.82
Observatorio Astronomico de Corbera              16.11 0.63 16.11 0.63 1.51 0.26  0.04 0.01 15.81 1.82
Northwest Indiana Robotic Telescope Lowell       16.20 1.15 16.20 1.15 2.03 0.21 -0.01 0.00 27.78 2.14
Maria Mitchell Observatory Nantucket             17.51 0.93 17.51 0.93 1.94 0.26  0.00 0.01 30.53 2.26
University of Rhode Island Quonochontaug         15.37 0.81 15.37 0.81 1.89 0.29  0.00 0.01 30.50 2.28
DeKalb Observatory Auburn                        15.72 1.27 15.72 1.27 2.26 0.26  0.01 0.00 28.40 2.19
Yale Observatory New Haven                       15.11 0.91 15.11 0.91 1.94 0.27  0.02 0.01 30.47 2.29
Tashkent                                         13.94 1.06 13.94 1.06 1.23 0.20 -0.02 0.01 25.09 1.89
Observatorio de Begues                           15.58 0.70 15.58 0.70 1.62 0.25 -0.02 0.01 15.81 1.82
Skyledge Observatory Killingworth                15.62 0.93 15.62 0.93 1.82 0.33 -0.01 0.01 30.49 2.29
Observatori Petit Sant Feliu                     15.44 0.77 15.44 0.77 1.74 0.24  0.13 0.01 15.65 1.82
Observatorio Lledoner Vallirana                  15.17 0.73 15.17 0.73 1.50 0.24  0.05 0.02 15.65 1.82
Fort Pius Observatory Barcelona                  16.46 0.84 16.46 0.84 1.65 0.25  0.12 0.01 15.69 1.82
Sant Gervasi Observatory Barcelona               15.62 0.88 15.62 0.88 1.76 0.21  0.12 0.01 15.69 1.82
Toby Point Observatory Narragansett              15.95 0.86 15.95 0.86 2.02 0.24  0.03 0.01 30.47 2.31
Fabra Observatory Barcelona                      15.62 0.88 15.62 0.88 1.76 0.21  0.13 0.01 15.65 1.82
Yale Observatory Bethany                         15.43 0.86 15.43 0.86 1.84 0.24  0.03 0.01 30.41 2.32
Timberline Observatory Urbandale                 14.76 0.82 14.76 0.82 1.70 0.14  0.01 0.00 25.56 1.95
Badalona                                         15.52 0.73 15.52 0.73 1.70 0.24  0.12 0.01 15.69 1.82
Valldoreix Obs. Sant Cugat del Valles            14.68 0.92 14.68 0.92 1.74 0.21  0.13 0.01 15.65 1.82
Osservatorio Astronomico di Anzio                16.98 0.70 16.98 0.70 1.74 0.15  0.05 0.01 15.99 1.73
Observatorio Carmelita Tiana                     15.84 0.77 15.84 0.77 1.64 0.29  0.12 0.01 15.69 1.82
Observatori Astronomic de Tiana                  14.69 0.74 14.69 0.74 1.74 0.27  0.08 0.02 15.69 1.82
Van Allen Observatory Iowa City                  15.66 0.90 15.66 0.90 2.11 0.22  0.00 0.00 26.48 2.03
Masquefa Observatory                             13.71 0.71 13.71 0.71 1.38 0.22  0.14 0.01 15.56 1.82
Dark Rosanne Obs. Middlefield                    15.18 0.97 15.18 0.97 1.93 0.32  0.02 0.01 30.42 2.32
Observatorio Montcabre                           15.88 0.73 15.88 0.73 1.58 0.26  0.09 0.01 15.73 1.81
Piera Observatory Barcelona                      13.81 0.72 13.81 0.72 1.57 0.26  0.08 0.02 15.63 1.82
John J. McCarthy Obs. New Milford                15.46 0.84 15.46 0.84 1.79 0.27 -0.01 0.01 30.37 2.33
Berta Observatory Sabadell                       13.72 0.84 13.72 0.84 1.84 0.26  0.13 0.01 15.65 1.82
Warner and Swasey Observatory Cleveland          17.33 1.28 17.33 1.28 1.84 0.23 -0.01 0.01 28.98 2.26
Observatorio Iluro Mataro                        15.25 0.78 15.25 0.78 1.48 0.29  0.09 0.01 15.73 1.81
Observatorio Sant Pere Mataro                    15.25 0.78 15.25 0.78 1.48 0.29  0.09 0.01 15.73 1.81
Observatorio Montagut Can Sola                   13.78 0.83 13.78 0.83 1.76 0.25  0.09 0.02 15.65 1.82
Bootes Observatory Boecillo                      11.07 0.68 11.07 0.68 1.29 0.21 -0.01 0.01 14.96 1.71
Indian Hill North Observatory Huntsburg          16.78 1.27 16.78 1.27 2.04 0.33 -0.01 0.00 29.06 2.27
Sabadell                                         13.72 0.84 13.72 0.84 1.84 0.26  0.13 0.01 15.65 1.82
Paus Observatory Sabadell                        13.72 0.84 13.72 0.84 1.84 0.26  0.13 0.01 15.65 1.82
Van Vleck Observatory                            14.86 0.98 14.86 0.98 1.90 0.29  0.02 0.01 30.42 2.32
Laietania Observatory Parets del Valles          13.78 0.76 13.78 0.76 1.87 0.26  0.12 0.01 15.69 1.82
Ceccano                                          13.82 0.62 13.82 0.62 1.58 0.23  0.13 0.01 15.96 1.72
Terrassa                                         13.74 0.83 13.74 0.83 1.76 0.25  0.09 0.02 15.65 1.82
Mataro                                           15.25 0.78 15.25 0.78 1.48 0.29  0.06 0.02 15.73 1.81
Warner and Swasey Nassau Station Chardon         16.82 1.31 16.82 1.31 2.03 0.32 -0.01 0.00 29.06 2.27
Drake University Des Moines                      14.65 1.12 14.65 1.12 1.87 0.19  0.00 0.00 25.66 1.96
Westport Observatory                             15.72 0.88 15.72 0.88 2.07 0.27  0.00 0.01 30.48 2.31
Thomas G. Cupillari Observatory Fleetville       13.47 1.14 13.47 1.14 1.80 0.33  0.03 0.01 30.04 2.30
Llica d Amunt                                    13.57 0.76 13.57 0.76 1.73 0.29  0.12 0.01 15.69 1.82
Pallerols                                        13.38 0.72 13.38 0.72 1.38 0.24  0.11 0.01 15.56 1.82
P.M.P.H.R. Deep Sky Observatory Atina            12.78 0.74 12.78 0.74 1.15 0.17  0.22 0.02 15.93 1.70
La Fecha                                         11.62 0.65 11.62 0.65 1.57 0.24  0.00 0.00 14.91 1.71
Montecanal Observatory Zaragoza                  13.40 0.53 13.40 0.53 1.62 0.25  0.00 0.01 15.21 1.77
Lakeland Astronomical Observatory Kirtland       16.80 1.12 16.80 1.12 2.24 0.28 -0.02 0.01 28.93 2.28
Obs. de L Ametlla del Valles Barcelona           13.70 0.84 13.70 0.84 1.70 0.29  0.11 0.01 15.55 1.81
Blanes                                           16.88 0.88 16.88 0.88 1.75 0.23  0.03 0.01 30.46 2.34
Roser Observatory Blanes                         16.10 0.71 16.10 0.71 1.74 0.28  0.10 0.01 15.64 1.81
Werner Schmidt Obs. Dennis-Yarmouth Regional HS  16.10 0.71 16.10 0.71 1.74 0.28  0.10 0.01 15.64 1.81
Carbuncle Hill Observatory Coventry              15.08 0.79 15.08 0.79 1.77 0.30  0.04 0.01 30.40 2.35
Vassar College Observatory Poughkeepsie          14.32 1.29 14.32 1.29 1.98 0.29  0.06 0.01 30.24 2.35
Sant Celoni                                      14.65 0.77 14.65 0.77 1.72 0.27  0.11 0.01 15.61 1.81
NAO Rozhen Smolyan                               12.40 0.83 12.40 0.83 1.06 0.21  0.20 0.04 16.05 1.83
Observatorio Cesaraugusto                        13.35 0.58 13.35 0.58 1.35 0.32 -0.01 0.01 15.23 1.78
Sant Marti Sesgueioles                           12.76 0.76 12.76 0.76 1.39 0.24  0.01 0.01 15.48 1.81
Carbuncle Hill Observatory Greene                15.08 0.79 15.08 0.79 1.77 0.30  0.04 0.01 30.40 2.35
Gualba Observatory                                9.78 0.68  9.78 0.68 1.14 0.15  0.05 0.01 14.99 1.72
Emmy Observatory New Paltz                       14.20 1.30 14.20 1.30 1.91 0.29  0.06 0.01 30.24 2.35
Tocororo Observatory Arquillinos                 11.37 0.75 11.37 0.75 1.06 0.19 -0.02 0.01 14.84 1.72
Tbilisi                                          11.25 1.19 11.25 1.19 1.94 0.20  0.06 0.01 22.64 1.44
Santa Maria de Montmagastrell                    13.18 0.61 13.18 0.61 1.53 0.25  0.02 0.01 15.41 1.80
Montseny Astronomical Observatory                14.72 0.80 14.72 0.80 1.78 0.28  0.11 0.01 15.61 1.81
Observatorio Royal Park                          14.72 0.80 14.72 0.80 1.78 0.28  0.11 0.01 15.61 1.81
Castel Gandolfo                                  14.88 0.54 14.88 0.54 1.70 0.20  0.15 0.01 15.73 1.71
Associazione Tuscolana di Astronomia Domatore    14.27 0.57 14.27 0.57 1.63 0.19  0.10 0.02 15.73 1.71
Abastuman                                        10.49 1.07 10.49 1.07 1.32 0.21  0.21 0.02 21.99 1.42
Furnace Brook Observatory Cranston               14.67 0.96 14.67 0.96 1.99 0.24  0.04 0.01 30.43 2.35
Jimginny Observatory Naperville                  15.12 0.97 15.12 0.97 2.10 0.24  0.00 0.00 27.46 2.12
Wishing Star Observatory Barrington              15.17 0.88 15.17 0.88 2.21 0.23  0.01 0.01 30.44 2.35
Campocatino Automated Telescope Collepardo       12.48 0.72 12.48 0.72 1.28 0.20  0.13 0.01 15.70 1.70
Matosinhos                                       15.01 0.72 15.01 0.72 1.36 0.27  0.02 0.02 14.76 1.77
Assonet                                          15.64 0.96 15.64 0.96 2.00 0.25  0.00 0.01 30.45 2.34
Calvin M. Hooper Memorial Observatory Hyde Park  10.70 0.66 10.70 0.66 0.96 0.20 -0.04 0.02 20.74 1.90
Talcott Mountain Science Center Avon             13.90 0.94 13.90 0.94 1.88 0.32  0.05 0.01 30.35 2.35
Starhoo Observatory Lakeville                    16.51 1.02 16.51 1.02 2.00 0.27  0.00 0.01 30.45 2.34
Astronomical Observatory Campo Catino            12.13 0.69 12.13 0.69 1.28 0.20 -0.04 0.04 15.70 1.70
Observatori Can Roig Llagostera                  15.93 0.85 15.93 0.85 1.55 0.25  0.06 0.01 15.65 1.81
Skybor Observatory Borja                         12.35 0.46 12.35 0.46 1.34 0.26  0.14 0.01 15.16 1.75
Palestrina                                       13.40 0.60 13.40 0.60 1.61 0.21  0.15 0.01 15.73 1.71
North Scituate                                   15.04 0.94 15.04 0.94 1.94 0.30  0.04 0.01 30.43 2.35
Montjoia                                         12.06 0.84 12.06 0.84 1.48 0.25  0.06 0.02 15.55 1.81
Balzaretto Observatory Rome                      15.64 0.46 15.64 0.46 1.79 0.24  0.05 0.01 15.75 1.71
Casal Lumbroso Rome                              15.82 0.46 15.82 0.46 1.79 0.24  0.00 0.01 15.56 1.69
Collegio Romano Rome                             15.14 0.50 15.14 0.50 1.80 0.25  0.02 0.01 15.52 1.69
Taunton                                          15.11 0.98 15.11 0.98 2.01 0.24  0.02 0.00 30.41 2.38
East Rome Observatory Rome                       14.60 0.58 14.60 0.58 1.72 0.24  0.02 0.01 15.52 1.69
Monte Mario Observatory Rome                     15.47 0.47 15.47 0.47 1.80 0.25  0.02 0.01 15.52 1.69
Monte Autore                                     11.43 0.61 11.43 0.61 1.24 0.18  0.02 0.04 15.45 1.67
Marina di Cerveteri                              17.83 0.65 17.83 0.65 1.78 0.25  0.10 0.02 15.56 1.70
Colleverde di Guidonia                           13.89 0.52 13.89 0.52 1.72 0.25  0.02 0.01 15.52 1.69
La Giustiniana                                   15.33 0.47 15.33 0.47 1.76 0.29  0.02 0.01 15.52 1.69
Masia Cal Maciarol Modul 2                       12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Masia Cal Maciarol Modul 8                       12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Ager                                             12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Anysllum Observatory Ager                        12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Observatori AAS Montsec                          12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Observatorio Estels Ager                         12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Santa Coloma de Gramenet                         12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Ager Leida                                       12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Lo Fossil Observatory Ager                       12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Observatorio Joan Roget Ager                     12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Observatorio Via Lactea Ager                     12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Observatorio d Ager                              12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Observatorio El Teatrillo de Lyra Ager           12.04 0.63 12.04 0.63 1.37 0.20  0.06 0.01 15.21 1.80
Mazariegos                                       11.29 0.64 11.29 0.64 1.32 0.24 -0.01 0.00 14.85 1.72
Fabra Observatory Montsec                        11.63 0.64 11.63 0.64 1.30 0.19 -0.02 0.03 15.21 1.80
Observatori Astronomic del Montsec               11.63 0.64 11.63 0.64 1.30 0.19 -0.02 0.03 15.21 1.80
Dearborn Observatory Evanston                    16.86 0.98 16.86 0.98 1.88 0.20  0.00 0.00 27.44 2.12
Dearborn Observatory                             16.86 0.98 16.86 0.98 1.88 0.20  0.00 0.00 27.44 2.12
Zvezdno Obshtestvo Observatory Plana              9.17 0.53  9.17 0.53 1.18 0.21  0.11 0.02 15.59 1.79
Sanderphil Urban Observatory Civitavecchia       17.50 0.59 17.50 0.59 1.65 0.28  0.04 0.01 15.56 1.70
Banyoles                                         14.77 0.99 14.77 0.99 1.78 0.29  0.16 0.01 15.52 1.81
Collins Observatory Corning Community College    12.93 1.11 12.93 1.11 1.82 0.32  0.04 0.01 29.65 2.34
Conlin Hill Observatory Oxford                   14.17 0.98 14.17 0.98 1.85 0.24 -0.03 0.01 30.28 2.41
Northbrook Meadow Observatory                    15.94 0.98 15.94 0.98 1.75 0.22  0.01 0.01 27.35 2.11
Osservatorio Astronomico Campomaggiore           12.84 0.58 12.84 0.58 1.57 0.23  0.25 0.01 15.24 1.66
Observatorio Pinsoro                             12.85 0.55 12.85 0.55 1.25 0.25  0.01 0.01 15.02 1.75
Frasso Sabino                                    12.58 0.63 12.58 0.63 1.19 0.19  0.21 0.02 15.24 1.66
Westwood                                         14.57 0.90 14.57 0.90 1.82 0.25  0.02 0.01 30.33 2.41
Observatorio Astronomico Corgas                  11.21 0.70 11.21 0.70 1.41 0.26  0.03 0.01 14.70 1.75
Observatorio El Far                              15.82 0.81 15.82 0.81 1.75 0.29  0.08 0.01 15.40 1.81
Stull Observatory Alfred University              12.84 1.36 12.84 1.36 1.79 0.42  0.02 0.01 29.36 2.36
Alt emporda Observatory Figueres                 10.28 0.74 10.28 0.74 1.11 0.18  0.23 0.04 14.84 1.71
Ann Arbor                                        14.63 1.26 14.63 1.26 2.16 0.22  0.00 0.01 28.31 2.25
Whitin Observatory Wellesley                     14.60 0.94 14.60 0.94 1.88 0.23  0.02 0.01 30.33 2.41
Stonegate Observatory Ann Arbor                  15.09 1.43 15.09 1.43 2.07 0.23  0.00 0.01 28.31 2.25
Kalamazoo                                        15.79 1.32 15.79 1.32 2.01 0.22  0.00 0.00 27.77 2.18
Observatori Astronomic Albanya                   14.54 0.96 14.54 0.96 1.57 0.21  0.23 0.01 15.40 1.81
Clay Center Observatory Brookline                14.10 0.72 14.10 0.72 2.02 0.22  0.02 0.01 30.33 2.41
Smith College Observatory Northampton            13.26 1.14 13.26 1.14 1.92 0.23  0.07 0.01 30.17 2.40
Ourense                                          11.58 0.71 11.58 0.71 1.49 0.28  0.03 0.01 14.70 1.75
Sunhill Observatory Newton                       14.10 0.87 14.10 0.87 1.92 0.20  0.02 0.01 30.33 2.41
Bellavista Observatory L Aquila                  11.50 0.64 11.50 0.64 1.57 0.21  0.00 0.01 15.20 1.65
Granville                                        13.90 1.01 13.90 1.01 1.92 0.31  0.05 0.01 30.28 2.41
Tigh Speuran Observatory Framingham              14.35 0.98 14.35 0.98 1.91 0.26  0.07 0.01 30.30 2.41
Sudbury                                          14.55 0.98 14.55 0.98 1.91 0.26  0.07 0.01 30.30 2.41
Observatorio el Miron del Cielo                  11.68 0.73 11.68 0.73 1.49 0.28  0.03 0.01 14.70 1.75
Clay Telescope Harvard University                13.95 0.86 13.95 0.86 2.02 0.22  0.01 0.01 30.29 2.44
Observatorio Cielo Profundo Leon                  9.75 0.61  9.75 0.61 1.02 0.12  0.10 0.01 14.77 1.73
Harvard Observatory Cambridge                    13.95 0.86 13.95 0.86 2.02 0.22  0.03 0.01 30.26 2.44
Minor Planet Center Test Code                    13.95 0.86 13.95 0.86 2.02 0.22  0.03 0.01 30.26 2.44
Ford Observatory Ithaca                          13.87 1.00 13.87 1.00 2.04 0.41 -0.01 0.01 29.52 2.40
Monte Argentario                                 17.48 0.71 17.48 0.71 1.27 0.16  0.07 0.01 15.16 1.67
Hawkeye Observatory Durand                       14.44 1.02 14.44 1.02 1.88 0.21 -0.01 0.00 26.83 2.04
Campo Imperatore-CINEOS                          11.84 0.75 11.84 0.75 1.36 0.26  0.27 0.06 14.99 1.63
Pulkovo Observatory Station Campo Imperatore     11.84 0.75 11.84 0.75 1.36 0.26  0.27 0.06 14.99 1.63
Winchester                                       14.10 0.84 14.10 0.84 1.98 0.23  0.03 0.01 30.26 2.44
Hartung-Boothroyd Observatory Ithaca             14.28 1.05 14.28 1.05 1.89 0.40 -0.03 0.02 29.52 2.40
Digital Stargate Observatory Manciano            16.45 0.57 16.45 0.57 1.60 0.27  0.10 0.02 15.14 1.66
Osservatorio Astronomico Vallemare di Borbona    11.57 0.69 11.57 0.69 1.32 0.18  0.24 0.02 15.02 1.64
Middlesex School Observatory Concord             14.52 0.99 14.52 0.99 1.91 0.23  0.03 0.01 30.26 2.44
Oak Ridge Observatory                            13.89 1.15 13.89 1.15 1.95 0.24  0.08 0.01 30.22 2.43
Santa Lucia Stroncone                            12.99 0.61 12.99 0.61 1.45 0.23  0.27 0.01 15.01 1.64
Underwood Observatory Hubbardston                13.14 1.07 13.14 1.07 1.70 0.24 -0.02 0.01 30.21 2.44
Yerkes Observatory Williams Bay                  15.02 1.13 15.02 1.13 2.09 0.23  0.00 0.00 27.04 2.06
Osservatorio Polino                              12.14 0.71 12.14 0.71 1.12 0.18  0.16 0.03 15.01 1.64
Ponferrada                                       10.34 0.70 10.34 0.70 1.38 0.21  0.03 0.01 14.61 1.73
Observatorio Sirius Las Lomas                     9.26 0.70  9.26 0.70 1.16 0.15  0.01 0.02 14.80 1.73
Fitchburg                                        13.26 0.97 13.26 0.97 1.73 0.27  0.11 0.02 30.21 2.44
Wallace Observatory Westford                     14.06 1.02 14.06 1.02 1.87 0.25  0.08 0.01 30.22 2.43
Observatorio Forcarei                            13.15 0.68 13.15 0.68 1.32 0.26  0.08 0.02 14.73 1.78
Drum Hill Station Chelmsford                     13.89 0.98 13.89 0.98 1.97 0.24  0.03 0.01 30.26 2.44
Observatori Astronomic de Les Planes de Son      10.39 0.82 10.39 0.82 1.06 0.28  0.08 0.02 14.95 1.80
Haystack Westford                                14.06 1.15 14.06 1.15 1.87 0.25  0.08 0.01 30.22 2.43
OrbitJet Observatory Colden                      15.56 1.13 15.56 1.13 1.92 0.24 -0.11 0.02 28.94 2.37
Ray Observatory                                  13.61 1.10 13.61 1.10 3.10 0.86  0.00 0.02 33.13 1.99
Observatory-Astrocamp Manciano                   15.63 0.55 15.63 0.55 1.53 0.28  0.24 0.03 14.93 1.65
Phillips Academy Observatory Andover             14.49 0.91 14.49 0.91 1.89 0.21  0.04 0.01 30.17 2.47
Dudley Observatory Albany (before 1893)          12.96 1.06 12.96 1.06 2.30 0.33 -0.01 0.00 29.85 2.44
Collurania Observatory Teramo                    13.69 0.56 13.69 0.56 1.61 0.32  0.31 0.02 14.80 1.63
Dudley Observatory Albany (after 1893)           12.65 0.74 12.65 0.74 2.56 0.32 -0.01 0.00 29.85 2.44
Mendel Observatory Merrimack College             14.40 0.79 14.40 0.79 2.07 0.22  0.00 0.01 30.21 2.47
Pergignan                                        15.40 0.86 15.40 0.86 1.57 0.23  0.15 0.02 15.13 1.80
Michigan State University Obs. East Lansing      14.35 1.40 14.35 1.40 2.31 0.25  0.00 0.00 27.92 2.21
Guirguillano                                     12.30 0.72 12.30 0.72 1.55 0.23  0.07 0.02 14.78 1.74
Wartburg College Observatory Waverly             13.98 1.10 13.98 1.10 1.80 0.18  0.00 0.00 25.74 1.92
OACL Observatory Mosciano Sant Angelo            14.89 0.61 14.89 0.61 1.81 0.31  0.09 0.01 14.81 1.63
Observatorio de Cantabria                        10.51 0.57 10.51 0.57 1.41 0.22  0.02 0.01 14.75 1.73
Doc Greiner Research Observatory Janesvillle     14.09 0.96 14.09 0.96 1.87 0.16  0.00 0.00 26.74 2.02
Madison-YRS                                      14.02 0.94 14.02 0.94 1.81 0.19  0.01 0.00 26.67 2.01
Observatorio Iturrieta Alava                     12.26 0.68 12.26 0.68 1.52 0.22  0.09 0.01 14.79 1.73
Hudson                                           13.83 1.00 13.83 1.00 1.83 0.23  0.09 0.01 30.13 2.46
Foggy Bottom Hamilton                            14.01 1.15 14.01 1.15 1.79 0.34  0.00 0.01 29.53 2.42
J. C. Veen Observatory Lowell                    15.32 1.13 15.32 1.13 2.09 0.19 -0.01 0.00 27.54 2.15
JCPM Sapporo Station                             12.04 1.14 12.04 1.14 2.96 0.52  0.06 0.01 32.72 2.02
Optec Observatory                                15.19 1.10 15.19 1.10 2.09 0.19  0.00 0.00 27.61 2.16
Calvin College Observatory                       15.28 1.14 15.28 1.14 2.12 0.20 -0.01 0.00 27.54 2.15
Oss. Astronomico di Punta Falcone Piombino       17.86 0.61 17.86 0.61 1.34 0.17  0.11 0.02 14.81 1.67
Pic du Midi                                       9.78 0.59  9.78 0.59 1.12 0.20  0.03 0.04 14.81 1.77
Osservatorio di Foligno                          12.38 0.67 12.38 0.67 1.46 0.21  0.12 0.01 14.62 1.61
Phillips Exeter Academy Grainger Observatory     14.70 0.83 14.70 0.83 1.93 0.23  0.00 0.01 30.11 2.50
Northview Observatory Mendon                     15.23 1.21 15.23 1.21 2.33 0.32  0.03 0.01 29.12 2.43
Flint                                            14.04 1.25 14.04 1.25 2.50 0.19  0.00 0.01 28.02 2.22
Sapporo Science Center                           11.32 0.79 11.32 0.79 4.20 0.61  0.10 0.01 32.76 2.03
Observatorio Zaldibia                            12.72 0.70 12.72 0.70 1.51 0.23  0.07 0.01 14.74 1.73
Litchfield Observatory Clinton                   13.88 1.25 13.88 1.25 2.16 0.28 -0.02 0.01 29.40 2.44
Tien-Shan Astronomical Observatory                4.20 0.92  4.20 0.92 1.70 0.15  0.42 0.02 24.74 1.63
RIT Observatory Rochester                        14.93 1.37 14.93 1.37 2.46 0.32  0.03 0.01 29.06 2.41
Washburn Observatory Madison                     14.43 1.09 14.43 1.09 2.19 0.19  0.01 0.00 26.58 1.99
Kushiro                                          10.76 0.76 10.76 0.76 2.72 0.43  0.04 0.01 33.77 2.22
Tamaris Observatoire La Seyne sur Mer            16.00 0.71 16.00 0.71 2.38 0.10  0.08 0.01 14.96 1.77
La Seyne sur Mer                                 16.17 0.71 16.17 0.71 2.38 0.10  0.10 0.01 14.97 1.77
Greiner Research Observatory Verona              13.90 1.04 13.90 1.04 1.92 0.24  0.01 0.00 26.58 1.99
Stia                                             14.18 0.46 14.18 0.46 1.66 0.28  0.00 0.00 14.53 1.61
Astronomical Station Vidojevica                  12.51 0.73 12.51 0.73 1.67 0.26 -0.03 0.02 14.19 1.65
Alma-Ata                                          5.93 1.15  5.93 1.15 1.67 0.13  0.89 0.04 24.43 1.63
Elginfield Observatory                           15.51 1.11 15.51 1.11 2.31 0.31 -0.02 0.01 28.37 2.30
Sollies-Pont                                     15.32 0.83 15.32 0.83 1.97 0.16  0.07 0.01 14.82 1.76
Assah                                             5.66 0.77  5.66 0.77 1.07 0.20  0.19 0.02 24.57 1.62
Northwood Ridge Observatory                      13.97 0.89 13.97 0.89 1.70 0.20  0.06 0.01 29.94 2.51
Montarrenti Observatory Siena                    14.75 0.62 14.75 0.62 1.56 0.23 -0.01 0.01 14.57 1.63
Bilbao                                           13.60 0.66 13.60 0.66 1.65 0.26  0.06 0.02 14.73 1.73
Bibai                                            11.75 1.06 11.75 1.06 3.81 0.65  0.03 0.01 32.30 2.04
Grems Timmons Observatories Graettinger          13.81 0.85 13.81 0.85 1.60 0.32  0.01 0.00 24.88 1.79
ISON-Terskol Observatory                          4.81 0.51  4.81 0.51 1.30 0.40  0.04 0.01 20.15 1.41
Terskol                                           4.81 0.51  4.81 0.51 1.30 0.40  0.04 0.01 20.15 1.41
Marseilles                                       15.72 0.78 15.72 0.78 2.61 0.15  0.12 0.01 14.82 1.76
Astronomical Observatory University of Siena     14.62 0.60 14.62 0.60 1.77 0.26 -0.01 0.01 14.57 1.63
Siena                                            14.62 0.60 14.62 0.60 1.77 0.26 -0.01 0.01 14.57 1.63
Observatorio Terminus A Coruna                   14.25 0.68 14.25 0.68 1.44 0.28  0.08 0.02 14.81 1.81
Osservatorio Palazzo Bindi Sergardi              14.62 0.60 14.62 0.60 1.77 0.26 -0.01 0.01 14.57 1.63
Penamayor Observatory Nava                       10.93 0.70 10.93 0.70 1.44 0.22  0.14 0.03 14.63 1.75
Les Tardieux                                     16.19 0.77 16.19 0.77 2.40 0.14  0.02 0.01 14.86 1.76
Observatorio Fuente de los matos Muriedas        12.89 0.70 12.89 0.70 1.45 0.24  0.05 0.02 14.71 1.73
Martigues                                        16.26 0.74 16.26 0.74 1.85 0.18  0.02 0.01 14.73 1.75
Valdicerro Observatory Loreto                    16.39 0.67 16.39 0.67 2.07 0.29  0.05 0.01 14.22 1.60
Malibert                                         13.60 0.79 13.60 0.79 1.47 0.17  0.38 0.06 14.75 1.77
Belesta                                          13.15 0.79 13.15 0.79 1.97 0.28 -0.05 0.02 14.66 1.76
Observatorio Linceo Santander                    13.30 0.73 13.30 0.73 1.45 0.24  0.05 0.02 14.71 1.73
Xingming Observatory Mt. Nanshan                  6.08 0.37  6.08 0.37 1.37 0.23  0.48 0.02 26.35 1.53
Observatorio La Vara Valdes                      12.41 0.57 12.41 0.57 1.29 0.17  0.12 0.02 14.72 1.77
Nanshan Station Xinjiang Observatory              6.08 0.37  6.08 0.37 1.37 0.23  0.48 0.02 26.35 1.53
Varennes                                         13.29 0.78 13.29 0.78 2.26 0.35 -0.05 0.02 14.66 1.76
Observatorio Carda Villaviciosa                  12.17 0.70 12.17 0.70 1.27 0.18  0.08 0.01 14.67 1.75
Observatorio Monte Deva                          12.14 0.64 12.14 0.64 1.33 0.20  0.01 0.02 14.67 1.75
Stazione Osservativa Astronomica Livorno         16.58 0.67 16.58 0.67 1.85 0.19 -0.02 0.01 14.46 1.65
Smith River Observatory Danbury                  11.96 1.01 11.96 1.01 1.54 0.21  0.02 0.00 29.69 2.52
Ramonville Saint Agne                            13.50 0.82 13.50 0.82 2.31 0.30 -0.02 0.01 14.65 1.76
Libbiano Observatory Peccioli                    14.66 0.61 14.66 0.61 2.00 0.31  0.01 0.01 14.43 1.64
Mauguio                                          14.74 0.80 14.74 0.80 2.17 0.15  0.01 0.01 14.79 1.76
Vallauris                                        11.88 0.83 11.88 0.83 2.34 0.12  0.12 0.02 14.65 1.72
Osservatorio Astronomico Piobbico                14.33 0.57 14.33 0.57 1.36 0.23  0.03 0.00 14.29 1.59
Capannoli                                        14.74 0.61 14.74 0.61 2.09 0.29  0.01 0.01 14.43 1.64
Brooks Observatory Mt. Pleasant                  13.65 1.20 13.65 1.20 2.10 0.16  0.02 0.01 27.56 2.15
Lamalou-les-Bains                                12.70 0.78 12.70 0.78 1.23 0.18  0.26 0.03 14.75 1.77
Castres                                          13.64 0.70 13.64 0.70 1.58 0.26  0.04 0.02 14.66 1.76
Antibes                                          11.65 0.79 11.65 0.79 2.75 0.14  0.12 0.02 14.65 1.72
Toulouse                                         13.88 0.74 13.88 0.74 2.25 0.28  0.02 0.00 14.65 1.76
Murviel-les-Montpellier                          14.06 0.84 14.06 0.84 1.58 0.16  0.09 0.02 14.80 1.76
Santa Mama                                       13.79 0.62 13.79 0.62 1.29 0.22  0.07 0.01 14.17 1.60
Guitalens                                        13.65 0.79 13.65 0.79 2.10 0.29  0.01 0.02 14.57 1.75
Le Cres                                          14.49 0.83 14.49 0.83 2.17 0.15  0.10 0.01 14.70 1.75
Ka-Dar Observatory TAU Station Nizhny Arkhyz      8.50 0.76  8.50 0.76 0.78 0.13  0.26 0.04 19.20 1.43
Starlab Observatory Karachay-Cherkessia           8.50 0.76  8.50 0.76 0.78 0.13  0.26 0.02 19.20 1.43
Montpellier                                      14.25 0.91 14.25 0.91 1.68 0.17  0.10 0.01 14.70 1.75
Special Astrophysical Obs                         8.78 0.83  8.78 0.83 0.98 0.17  0.26 0.04 19.20 1.43
Zelenchukskaya                                    8.78 0.83  8.78 0.83 0.98 0.17  0.26 0.04 19.20 1.43
Engelhardt Observatory Zelenchukskaya Station     8.78 0.83  8.78 0.83 0.98 0.17  0.26 0.04 19.20 1.43
Nebula Knoll Observatoy East Wakefield           12.86 0.99 12.86 0.99 1.60 0.14  0.06 0.01 29.69 2.55
Toronto                                          13.09 0.91 13.09 0.91 2.19 0.26  0.04 0.01 28.44 2.38
Piazzano Observatory Florence                    13.94 0.70 13.94 0.70 1.99 0.29  0.08 0.01 14.21 1.62
Carpione Observatory Spedaletto                  13.69 0.70 13.69 0.70 1.88 0.23  0.08 0.02 14.18 1.61
BSCR Observatory Santa Maria a Monte             14.48 0.71 14.48 0.71 2.15 0.27  0.07 0.01 14.24 1.62
Les Barres Observatory Lamanon                   15.01 0.78 15.01 0.78 1.49 0.16  0.05 0.01 14.62 1.73
Observatoire de Dax                              14.23 0.69 14.23 0.69 2.15 0.24 -0.01 0.01 14.64 1.72
ISON-Ussuriysk Observatory                       10.14 0.53 10.14 0.53 3.12 0.54 -0.01 0.01 28.58 1.70
Tenagra Observatory Cottage Grove                13.72 0.71 13.72 0.71 1.04 0.52 -0.09 0.01 20.29 1.79
Shattuck Observatory Hanover                     11.65 0.89 11.65 0.89 1.72 0.24  0.08 0.01 29.41 2.52
Nice                                             11.68 0.84 11.68 0.84 2.16 0.20  0.25 0.02 14.51 1.69
San Polo A Mosciano                              13.74 0.74 13.74 0.74 1.88 0.23  0.11 0.01 14.18 1.61
Santa Maria a Monte                              14.49 0.73 14.49 0.73 2.15 0.27  0.07 0.01 14.24 1.62
Montelupo                                        13.68 0.71 13.68 0.71 1.85 0.30  0.08 0.01 14.21 1.62
ISON-Kislovodsk Observatory                       8.28 0.69  8.28 0.69 1.24 0.20  0.20 0.02 19.62 1.42
Kislovodsk Mtn. Astronomical Stn. Pulkovo Obs.    8.37 0.68  8.37 0.68 1.32 0.22  0.20 0.02 19.62 1.42
MASTER-II Observatory Kislovodsk                  8.37 0.68  8.37 0.68 1.32 0.22  0.20 0.02 19.62 1.42
Osservatorio Astron. Margherita Hack Firenze     13.55 0.80 13.55 0.80 2.03 0.28  0.04 0.02 14.21 1.62
Asahikawa                                        10.64 0.72 10.64 0.72 3.94 0.60  0.02 0.01 31.24 2.06
Caussols-ODAS                                     9.53 0.77  9.53 0.77 1.39 0.18  0.14 0.05 14.50 1.70
Arcetri Observatory Florence                     13.82 0.73 13.82 0.73 1.97 0.25  0.11 0.01 14.18 1.61
Caussols                                          9.53 0.77  9.53 0.77 1.39 0.18  0.14 0.05 14.50 1.70
Beppe Forti Astronomical Observatory Montelupo   13.59 0.79 13.59 0.79 1.74 0.27  0.08 0.01 14.21 1.62
Kitami                                           12.18 1.48 12.18 1.48 3.01 0.48  0.17 0.02 31.87 2.14
Scandicci                                        13.62 0.79 13.62 0.79 2.19 0.27  0.11 0.01 14.18 1.61
Osservatorio Casellina Scandicci                 13.62 0.79 13.62 0.79 2.19 0.27  0.11 0.01 14.18 1.61
York University Observatory Toronto              12.40 0.98 12.40 0.98 2.49 0.26  0.04 0.01 28.44 2.38
Osservatorio Spica Signa                         13.68 0.76 13.68 0.76 1.74 0.27  0.08 0.01 14.21 1.62
Castelmartini                                    14.13 0.71 14.13 0.71 1.90 0.27  0.07 0.01 14.24 1.62
Rouet                                            13.49 0.95 13.49 0.95 1.37 0.19  0.24 0.04 14.71 1.76
Nimes                                            14.29 0.97 14.29 0.97 1.68 0.18  0.10 0.01 14.69 1.75
Tokyo-Asahikawa                                  10.78 0.88 10.78 0.88 3.38 0.55 -0.05 0.01 31.18 2.05
Toma                                             11.41 1.03 11.41 1.03 3.27 0.63  0.02 0.01 31.24 2.06
AG Sarajevo Observatory Sarajevo                 11.18 0.51 11.18 0.51 1.62 0.23  0.05 0.01 13.79 1.63
Sauro Donati Astronomical Observatory San Vito   14.32 0.71 14.32 0.71 1.70 0.20  0.14 0.01 14.26 1.63
Lucca                                            14.87 0.82 14.87 0.82 1.77 0.21  0.14 0.01 14.26 1.63
David Dunlap Observatory Richmond Hill           13.01 0.94 13.01 0.94 2.22 0.23  0.06 0.02 28.44 2.38
Saint-Caprais                                    14.19 0.76 14.19 0.76 2.08 0.41 -0.05 0.01 14.58 1.75
Sunriver Nature Center Observatory Sunriver       8.12 0.52  8.12 0.52 0.78 0.39  0.08 0.02 20.05 1.73
Observatoire des Terres Blanches Reillanne       11.84 0.92 11.84 0.92 1.18 0.18  0.06 0.01 14.49 1.71
King City                                        13.98 0.87 13.98 0.87 2.40 0.24  0.03 0.01 28.29 2.38
Newcastle                                        15.03 0.80 15.03 0.80 2.50 0.25  0.02 0.01 28.38 2.40
Haute Provence Sud Saint-Michel-l Observatoire   11.70 0.90 11.70 0.90 1.23 0.17  0.06 0.01 14.49 1.71
Haute Provence                                   11.34 0.90 11.34 0.90 1.15 0.16  0.05 0.02 14.49 1.71
SATINO Remote Observatory Haute Provence         11.42 0.93 11.42 0.93 1.15 0.16  0.05 0.02 14.49 1.71
Saint-Saturnin-les-Avignon                       14.49 0.97 14.49 0.97 1.59 0.18  0.10 0.01 14.53 1.72
Valmeca Observatory Puimichel                    10.36 0.96 10.36 0.96 0.96 0.13  0.07 0.01 14.43 1.70
Ponte Uso                                        14.65 0.65 14.65 0.65 1.83 0.36  0.17 0.03 13.98 1.59
Badlands Observatory Quinn                       12.06 0.68 12.06 0.68 1.25 0.22 -0.01 0.00 22.78 1.64
Monte Agliale                                    14.04 0.82 14.04 0.82 1.45 0.19  0.19 0.03 14.10 1.62
PASTIS Observatory Banon                         11.37 0.94 11.37 0.94 1.17 0.16  0.06 0.01 14.49 1.71
Observatoire Chante-Perdrix Dauban               11.37 0.94 11.37 0.94 1.17 0.16  0.06 0.01 14.49 1.71
29PREMOTE Observatory Dauban                     11.37 0.94 11.37 0.94 1.17 0.16  0.06 0.01 14.49 1.71
Middlebury                                       12.26 0.99 12.26 0.99 2.10 0.23  0.08 0.01 29.15 2.53
Les Engarouines Observatory                      13.50 0.99 13.50 0.99 1.33 0.18  0.22 0.01 14.52 1.72
Ostrov Observatory Constanta                     16.26 0.65 16.26 0.65 2.43 0.36  0.00 0.01 13.95 1.64
Pises Observatory                                12.14 0.83 12.14 0.83 1.03 0.15  0.49 0.07 14.60 1.75
Blauvac                                          13.50 0.99 13.50 0.99 1.33 0.18  0.22 0.01 14.52 1.72
San Marcello Pistoiese                           13.28 0.62 13.28 0.62 1.28 0.19  0.09 0.04 14.08 1.61
G. Pascoli Observatory Castelvecchio Pascoli     14.32 0.82 14.32 0.82 1.36 0.17  0.22 0.02 14.10 1.62
Le Couvent de Lentin                             12.77 0.69 12.77 0.69 1.31 0.30 -0.02 0.02 14.49 1.73
Romito                                           16.37 1.29 16.37 1.29 1.90 0.20  0.19 0.03 14.15 1.62
Bedoin                                           13.10 0.97 13.10 0.97 1.18 0.19  0.23 0.02 14.52 1.72
iota Scorpii Observatory La Spezia               16.21 1.20 16.21 1.20 1.86 0.19  0.14 0.03 14.04 1.62
Monte Viseggi                                    16.37 1.17 16.37 1.17 1.56 0.19  0.13 0.03 14.04 1.62
Cesena                                           14.74 0.73 14.74 0.73 2.45 0.32  0.04 0.02 13.84 1.59
Reilhanette                                      11.92 0.89 11.92 0.89 1.27 0.18  0.14 0.01 14.42 1.70
Micro Palomar Reilhanette                        11.92 0.89 11.92 0.89 1.27 0.18  0.14 0.01 14.42 1.70
Felliscopio Observatory Fellicarolo              13.46 0.63 13.46 0.63 1.23 0.19  0.09 0.02 13.95 1.61
Eygalayes                                        10.55 0.74 10.55 0.74 1.19 0.21  0.19 0.01 14.42 1.70
Montevenere Observatory Monzuno                  13.87 0.73 13.87 0.73 1.43 0.25  0.14 0.02 13.91 1.59
Bastia                                           15.31 0.67 15.31 0.67 2.73 0.29  0.04 0.02 13.84 1.59
Loiano                                           14.03 0.77 14.03 0.77 1.48 0.24  0.19 0.04 13.91 1.59
Rand II Observatory Lake Placid                  11.80 1.06 11.80 1.06 1.37 0.25  0.05 0.01 28.86 2.52
Frignano                                         14.00 0.64 14.00 0.64 1.43 0.25  0.14 0.03 13.95 1.61
Chiusa di Pesio                                  10.99 0.54 10.99 0.54 1.91 0.29  0.22 0.02 14.25 1.66
Osservatorio di Livergnano                       14.23 0.78 14.23 0.78 1.68 0.31  0.14 0.02 13.91 1.59
Rand Observatory                                 12.12 1.42 12.12 1.42 1.47 0.29  0.02 0.01 28.77 2.51
Lake Clear                                       12.12 1.42 12.12 1.42 1.47 0.29  0.02 0.01 28.77 2.51
Osservatorio Felsina AAB Montepastore            14.16 0.68 14.16 0.68 1.55 0.25  0.14 0.02 13.91 1.59
TLC Observatory Bologna                          14.47 0.74 14.47 0.74 1.98 0.35  0.13 0.02 13.90 1.59
Maritime Alps Observatory Cuneo                  10.34 0.59 10.34 0.59 1.83 0.30  0.31 0.02 14.23 1.66
Nayoro Observatory Hokkaido University           10.77 0.78 10.77 0.78 2.79 0.72 -0.03 0.01 30.07 2.04
ROSA Observatory Vaucluse                        11.38 0.74 11.38 0.74 1.18 0.20  0.08 0.01 14.31 1.69
Bernezzo Observatory                              9.57 0.55  9.57 0.55 1.99 0.30  0.34 0.03 14.06 1.64
Pianoro                                          14.55 0.77 14.55 0.77 2.21 0.32  0.10 0.02 13.76 1.59
San Defendente                                   10.00 0.50 10.00 0.50 2.09 0.28  0.34 0.03 14.06 1.64
Crimea-Simeis                                    16.86 0.76 16.86 0.76 1.93 0.20  0.14 0.01 15.24 1.54
Observatoire des Baronnies Provencales Moydans   10.82 0.66 10.82 0.66 1.17 0.19  0.08 0.01 14.31 1.69
Bucharest                                        15.54 0.74 15.54 0.74 2.45 0.36 -0.01 0.00 13.41 1.59
Genoa                                            16.87 0.85 16.87 0.85 2.08 0.24  0.20 0.03 13.98 1.63
Rantiga Osservatorio Tincana                     14.67 0.67 14.67 0.67 1.64 0.31  0.07 0.04 13.83 1.60
Urseanu Observatory Bucharest                    15.20 0.82 15.20 0.82 2.45 0.36 -0.01 0.00 13.41 1.59
San Lazzaro di Savena                            14.71 0.76 14.71 0.76 2.21 0.32  0.03 0.02 13.75 1.59
Bolzaneto                                        16.77 0.77 16.77 0.77 2.09 0.26  0.20 0.03 13.98 1.63
Goodsell Observatory Northfield                  13.25 0.83 13.25 0.83 1.75 0.33  0.00 0.00 24.99 1.74
Eremo di Tizzano                                 15.30 0.69 15.30 0.69 2.64 0.32  0.01 0.02 13.76 1.59
Osservatorio S. Vittore Bologna                  15.40 0.67 15.40 0.67 2.74 0.34  0.01 0.02 13.76 1.59
Obs. Casalecchio di Reno Bologna                 15.30 0.69 15.30 0.69 2.64 0.32  0.10 0.02 13.76 1.59
Bologna                                          15.40 0.67 15.40 0.67 2.74 0.34  0.10 0.02 13.76 1.59
Harvest Moon Observatory Northfield              13.25 0.83 13.25 0.83 1.75 0.33  0.00 0.00 24.99 1.74
Sintini Observatory Alfonsine                    15.93 0.80 15.93 0.80 2.93 0.36 -0.01 0.01 13.71 1.58
Frosty Cold Observatory Mash Harbor              13.43 0.53 13.43 0.53 1.74 0.25  0.03 0.01 29.48 2.64
Sopot Astronomical Observatory                   15.22 0.68 15.22 0.68 2.15 0.31  0.04 0.02 13.24 1.59
Serra Observatory                                16.33 0.85 16.33 0.85 1.65 0.22  0.13 0.02 13.98 1.63
Parma                                            15.71 0.85 15.71 0.85 1.62 0.28  0.21 0.02 13.85 1.61
St Pardon de Conques                             15.56 0.74 15.56 0.74 2.17 0.34  0.00 0.01 14.48 1.69
Osservatorio Astronomico di Bellino               5.76 0.33  5.76 0.33 1.19 0.21  0.23 0.04 14.08 1.66
BSA Osservatorio Savigliano                      11.31 0.58 11.31 0.58 2.43 0.29  0.27 0.02 14.09 1.65
Cedar Drive Observatory Pulaski                  13.22 1.16 13.22 1.16 2.07 0.30  0.00 0.00 26.33 1.93
Burke-Gaffney Observatory Halifax                13.61 0.58 13.61 0.58 2.04 0.18  0.00 0.01 29.63 2.72
Observatoire de l Ardeche                        12.82 1.12 12.82 1.12 1.62 0.21  0.13 0.01 14.32 1.68
Reynolds Observatory Potsdam                     13.46 1.14 13.46 1.14 1.99 0.32  0.01 0.01 28.26 2.50
Abbey Ridge Observatory Stillwater Lake          13.71 0.66 13.71 0.66 1.79 0.19  0.00 0.01 29.63 2.72
Merlette                                          6.30 0.34  6.30 0.34 0.92 0.20  0.24 0.02 14.09 1.65
St. Veran                                         5.43 0.30  5.43 0.30 0.97 0.18  0.24 0.08 13.87 1.64
Crimea-Nauchnij                                  14.80 0.78 14.80 0.78 1.89 0.23  0.21 0.03 14.98 1.52
MARGO Nauchnij                                   14.80 0.78 14.80 0.78 1.89 0.23  0.21 0.03 14.98 1.52
MASTER-Tavrida                                   14.85 0.84 14.85 0.84 2.06 0.28  0.21 0.03 14.98 1.52
GenShtab Observatory Nauchnij                    14.85 0.84 14.85 0.84 2.06 0.28  0.21 0.03 14.98 1.52
Vegaquattro Astronomical Obs. Novi Ligure        15.94 0.83 15.94 0.83 2.59 0.31  0.11 0.01 13.94 1.62
Novi Ligure                                      15.97 0.86 15.97 0.86 2.33 0.30  0.11 0.01 13.94 1.62
Vedrus Observatory Azovskaya                     17.08 0.93 17.08 0.93 1.88 0.19  0.00 0.02 16.85 1.48
Belgrade                                         16.03 0.57 16.03 0.57 2.45 0.25  0.02 0.02 13.09 1.57
Hobbs Observatory Fall Creek                     12.57 0.98 12.57 0.98 1.87 0.21 -0.01 0.00 25.41 1.78
Osservatorio di Casasco                          15.84 1.05 15.84 1.05 1.74 0.29  0.24 0.02 13.89 1.62
Bigmuskie Observatory Mombercelli                15.23 0.80 15.23 0.80 2.47 0.28  0.04 0.01 14.00 1.63
Ca del Monte                                     15.74 1.02 15.74 1.02 1.74 0.29  0.24 0.03 13.89 1.62
Merignac                                         15.89 0.78 15.89 0.78 2.03 0.20 -0.01 0.01 14.50 1.67
Bordeaux-Floirac                                 15.81 0.73 15.81 0.73 2.14 0.23 -0.02 0.00 14.49 1.67
Cavezzo                                          17.39 0.84 17.39 0.84 3.14 0.31  0.02 0.01 13.63 1.59
Pola                                             17.59 0.86 17.59 0.86 2.11 0.14  0.12 0.02 13.39 1.59
Krasnodar                                        17.04 0.86 17.04 0.86 2.30 0.22  0.02 0.01 16.68 1.47
Tortona                                          15.92 0.87 15.92 0.87 2.64 0.31  0.06 0.01 13.83 1.61
S.O.S. Observatory Minneapolis                   12.59 1.04 12.59 1.04 1.83 0.31  0.00 0.00 24.82 1.69
Wayside Observatory Minnetonka                   12.88 0.99 12.88 0.99 1.86 0.31  0.00 0.00 24.76 1.69
Rivalta                                          16.34 0.94 16.34 0.94 2.66 0.37  0.16 0.01 13.70 1.61
Minnetonka                                       12.79 1.00 12.79 1.00 1.77 0.29  0.00 0.00 24.76 1.69
Four Winds Observatory Lake Leelanau             16.52 1.10 16.52 1.10 1.78 0.21 -0.02 0.01 26.51 2.02
Sainte Helene                                    15.58 0.67 15.58 0.67 1.88 0.31  0.00 0.01 14.50 1.66
University of Minnesota Minneapolis              12.86 1.00 12.86 1.00 1.82 0.29  0.00 0.00 25.07 1.72
St. George Observatory Ploiesti                  13.70 0.95 13.70 0.95 2.01 0.40  0.23 0.02 13.10 1.55
Kuban State University Astrophysical Observatory 16.97 0.84 16.97 0.84 2.81 0.24  0.00 0.01 16.79 1.47
Pino Torinese                                    12.10 0.89 12.10 0.89 2.32 0.32  0.06 0.01 13.81 1.62
Lunar Cafe Observator Flint                      12.90 1.08 12.90 1.08 1.80 0.26  0.03 0.01 26.92 2.12
S. Benedetto Po                                  17.17 0.89 17.17 0.89 3.02 0.39 -0.03 0.01 13.50 1.59
Turin (before 1913)                              11.36 0.72 11.36 0.72 2.24 0.29  0.06 0.01 13.81 1.62
Cereseto                                         14.51 0.79 14.51 0.79 2.67 0.43 -0.02 0.01 13.88 1.62
Airali Observatory                               14.63 0.75 14.63 0.75 2.79 0.37  0.03 0.01 13.87 1.62
Cerrina Tololo Observatory                       14.33 0.89 14.33 0.89 2.50 0.43 -0.06 0.01 13.88 1.62
Turin                                            10.99 0.66 10.99 0.66 2.30 0.29  0.06 0.01 13.81 1.62
JCPM Hamatonbetsu Station                        11.83 0.95 11.83 0.95 3.27 0.73  0.01 0.01 28.26 2.00
Grange Observatory Bussoleno                      6.69 0.26  6.69 0.26 1.74 0.23  0.47 0.03 13.56 1.60
Gieres                                            9.16 0.55  9.16 0.55 1.57 0.20  0.10 0.02 14.04 1.63
Evpatoria                                        17.26 0.80 17.26 0.80 2.48 0.31  0.04 0.01 14.25 1.50
Stardreams Observatory Valenii de Munte          12.81 0.92 12.81 0.92 1.67 0.34  0.25 0.02 12.95 1.53
Keyhole Observatory San Giorgio di Mantova       15.53 0.91 15.53 0.91 2.93 0.42  0.05 0.01 13.41 1.58
AZT-8 Evpatoria                                  17.61 0.85 17.61 0.85 2.48 0.31  0.04 0.01 14.25 1.50
Gwen Observatory San Francesco al Campo           9.51 0.41  9.51 0.41 2.31 0.27  0.33 0.02 13.67 1.60
Boltwood Observatory Stittsville                 13.28 1.07 13.28 1.07 2.36 0.22  0.01 0.00 27.77 2.47
Visnjan                                          15.25 0.77 15.25 0.77 1.83 0.20  0.22 0.03 13.13 1.59
Visnjan Observatory Tican                        15.25 0.77 15.25 0.77 1.83 0.20  0.22 0.03 13.13 1.59
OPERA Observatory Saint Palais                   15.60 0.62 15.60 0.62 2.13 0.30 -0.01 0.01 14.45 1.64
Casselman                                        13.22 0.87 13.22 0.87 2.26 0.28  0.01 0.00 27.86 2.49
Bassano Bresciano                                13.41 0.73 13.41 0.73 3.03 0.39 -0.03 0.00 13.47 1.59
Povegliano Veronese                              14.12 0.88 14.12 0.88 2.90 0.35  0.11 0.01 13.40 1.58
Barred Owl Observatory Carp                      12.89 0.97 12.89 0.97 2.29 0.21  0.01 0.00 27.77 2.47
Gemeaux Observatory Laval                        13.14 0.95 13.14 0.95 2.28 0.27  0.01 0.00 28.09 2.52
Cavriana                                         13.52 0.72 13.52 0.72 2.96 0.37 -0.03 0.00 13.47 1.59
Gottolengo                                       13.75 0.90 13.75 0.90 2.90 0.37  0.05 0.01 13.41 1.58
Observatoire de Nurol Aurec sur Loire            11.15 0.67 11.15 0.67 1.22 0.18  0.05 0.01 14.11 1.63
Dominion Observatory Ottawa                      12.29 1.12 12.29 1.12 2.28 0.17  0.00 0.01 27.57 2.48
Stazione Astronomica di Sozzago                  12.90 0.53 12.90 0.53 2.68 0.42  0.04 0.01 13.51 1.61
Padua                                            14.81 0.78 14.81 0.78 2.84 0.30  0.11 0.01 13.23 1.57
G. Colombo Astronomical Observatory Padua        14.83 0.81 14.83 0.81 2.96 0.29 -0.01 0.01 13.20 1.57
Varuna Observatory Cuorgne                        8.21 0.35  8.21 0.35 1.67 0.27  0.57 0.02 13.52 1.59
Madonna di Dossobuono                            13.06 0.95 13.06 0.95 2.83 0.36  0.18 0.01 13.29 1.58
Sherbrooke                                       11.41 1.00 11.41 1.00 2.16 0.17 -0.02 0.00 28.01 2.54
Galati Observatory                               15.97 0.73 15.97 0.73 2.63 0.40  0.02 0.01 12.92 1.52
Guido Ruggieri Observatory Padua                 13.24 0.88 13.24 0.88 2.70 0.42  0.15 0.01 13.31 1.58
Peschiera del Garda                              14.50 0.76 14.50 0.76 2.96 0.29 -0.01 0.01 13.20 1.57
Murray Hill Observatory Beaverton                14.10 0.70 14.10 0.70 1.76 0.39  0.02 0.01 20.32 1.77
Mont Megantic                                    10.71 0.96 10.71 0.96 1.38 0.24 -0.12 0.02 28.13 2.55
Ottawa                                           12.67 1.01 12.67 1.01 2.36 0.23  0.00 0.01 27.59 2.48
Milan                                            12.94 0.71 12.94 0.71 2.31 0.42  0.17 0.01 13.47 1.60
Galaxy Blues Observatory Gatineau                12.19 0.88 12.19 0.88 2.25 0.28  0.00 0.01 27.57 2.48
Pleiade Observatory Verona                       12.76 0.99 12.76 0.99 2.39 0.40  0.18 0.01 13.29 1.58
Schela Observatory                               15.66 0.69 15.66 0.69 2.69 0.33  0.00 0.01 12.90 1.52
Crolles                                          13.03 0.95 13.03 0.95 1.80 0.33 -0.10 0.02 14.03 1.62
Dilbert Observatory Forest Grove                 15.01 0.76 15.01 0.76 1.37 0.35  0.03 0.01 20.41 1.77
Gorgonzola                                       11.80 0.60 11.80 0.60 2.67 0.40  0.20 0.01 13.45 1.60
Albigneux                                        11.99 0.65 11.99 0.65 1.46 0.18  0.05 0.01 14.11 1.63
GiaGa Observatory                                11.62 0.63 11.62 0.63 2.19 0.34  0.08 0.01 13.49 1.61
Osservatorio Antonio Grosso                      11.24 0.69 11.24 0.69 2.45 0.40  0.17 0.01 13.47 1.60
Mill Creek Observatory The Dalles                10.73 0.63 10.73 0.63 1.38 0.40  0.07 0.02 20.12 1.70
Brescia                                          10.40 0.66 10.40 0.66 2.08 0.32  0.19 0.01 13.37 1.59
Fiamene                                          11.00 0.94 11.00 0.94 1.90 0.37  0.14 0.02 13.29 1.58
Stazione Astronomica Betelgeuse Magnago          11.07 0.37 11.07 0.37 2.14 0.38  0.04 0.01 13.51 1.61
Nova Milanese                                    11.06 0.61 11.06 0.61 2.34 0.36  0.17 0.01 13.47 1.60
Dridri Observatory Franciacorta                   9.91 0.62  9.91 0.62 2.36 0.37  0.23 0.01 13.40 1.59
Osservatorio Astronomico di Suno                  9.73 0.32  9.73 0.32 2.06 0.30  0.29 0.01 13.41 1.58
Marana Observatory                               10.69 0.77 10.69 0.77 1.60 0.31  0.13 0.01 13.16 1.57
Stardust Observatory Brasov                      11.54 0.86 11.54 0.86 1.51 0.17  0.15 0.01 12.60 1.50
Bruno Zugna Observatory Trieste                  11.08 0.54 11.08 0.54 2.18 0.41  0.24 0.01 13.38 1.60
Seveso                                           12.80 0.73 12.80 0.73 1.82 0.26  0.19 0.02 12.92 1.57
Osservatorio Astronomico di Trieste              12.80 0.73 12.80 0.73 1.82 0.26  0.36 0.04 12.95 1.57
Trieste                                          13.75 0.73 13.75 0.73 2.06 0.24  0.32 0.03 12.95 1.57
Crespadoro                                       10.69 0.77 10.69 0.77 1.60 0.31  0.14 0.01 13.16 1.57
Corcaroli Observatory                            10.88 0.73 10.88 0.73 2.15 0.35  0.26 0.02 13.15 1.57
Spirit Marsh Observatory. Sauk Centre            12.27 1.08 12.27 1.08 1.65 0.38  0.00 0.00 24.10 1.57
Lumezzane                                         9.69 0.64  9.69 0.64 1.78 0.34  0.29 0.02 13.26 1.58
New Millennium Observatory Mozzate               10.77 0.57 10.77 0.57 2.03 0.36  0.05 0.01 13.41 1.60
Lyons                                            13.36 0.80 13.36 0.80 1.97 0.20  0.04 0.01 14.04 1.62
Osservatorio del Monte Baldo                      9.99 0.84  9.99 0.84 1.64 0.28  0.03 0.02 13.19 1.57
Merate                                           10.31 0.54 10.31 0.54 2.28 0.41  0.30 0.01 13.35 1.60
Osservatorio di Tradate                          10.52 0.46 10.52 0.46 1.95 0.36  0.05 0.01 13.41 1.60
Tradate                                          10.77 0.57 10.77 0.57 2.03 0.36  0.05 0.01 13.41 1.60
CCAT Trieste                                     14.08 0.88 14.08 0.88 2.10 0.24  0.36 0.04 12.95 1.57
Augerolles                                       11.69 0.67 11.69 0.67 1.02 0.21  0.00 0.01 14.12 1.61
Cosmosoz Obs. Tassin la Demi Lune                13.41 0.79 13.41 0.79 1.70 0.18  0.04 0.01 14.04 1.62
Osservatorio Cima Rest Magasa                     9.09 0.70  9.09 0.70 1.27 0.25  0.03 0.02 13.19 1.57
Planetarium de Vaulx-en-Velin Observatory        13.64 0.91 13.64 0.91 1.94 0.24  0.04 0.01 14.00 1.61
Jonathan B. Postel Observatory                    6.41 0.45  6.41 0.45 1.33 0.17  0.33 0.02 13.40 1.57
Promiod                                           6.41 0.45  6.41 0.45 1.33 0.17  0.33 0.02 13.40 1.57
Fiore Observatory                                15.25 1.53 15.25 1.53 2.94 0.27 -0.15 0.01 13.04 1.57
OAVdA Saint-Barthelemy                            6.13 0.37  6.13 0.37 1.37 0.20  0.31 0.02 13.40 1.57
Loose Goose Observatory Saint-Jerome             11.16 0.95 11.16 0.95 2.05 0.31  0.04 0.01 27.55 2.50
Ganda di Aviatico                                 8.96 0.50  8.96 0.50 1.96 0.34  0.00 0.02 13.33 1.59
Como                                             10.55 0.65 10.55 0.65 1.96 0.33  0.05 0.01 13.41 1.60
Chions                                           14.01 1.16 14.01 1.16 2.79 0.18 -0.02 0.01 13.05 1.57
Asiago Observatory Cima Ekar                     10.52 0.74 10.52 0.74 1.41 0.26 -0.03 0.02 13.15 1.57
Asiago Observatory Cima Ekar-ADAS                10.52 0.74 10.52 0.74 1.41 0.26 -0.03 0.02 13.15 1.57
Asiago Astrophysical Observatory Padua           10.06 0.78 10.06 0.78 1.41 0.26  0.00 0.02 13.15 1.57
Schiaparelli Observatory                          9.20 0.46  9.20 0.46 1.83 0.27 -0.01 0.03 13.43 1.59
M57 Observatory Saltrio                          10.09 0.57 10.09 0.57 1.83 0.25  0.01 0.02 13.41 1.60
Observatoire de Pommier                          11.49 0.41 11.49 0.41 1.24 0.21  0.11 0.03 14.12 1.58
Sormano                                           9.93 0.56  9.93 0.56 1.61 0.30  0.24 0.03 13.32 1.58
Val-des-Bois                                     12.27 0.88 12.27 0.88 1.80 0.29  0.00 0.00 27.14 2.48
Farra d Isonzo                                   12.83 0.83 12.83 0.83 2.13 0.19  0.41 0.02 12.87 1.56
Monte Generoso                                   10.20 0.66 10.20 0.66 1.47 0.23  0.21 0.05 13.36 1.58
CAST Observatory Talmassons                      14.57 1.44 14.57 1.44 2.64 0.19  0.12 0.01 12.95 1.56
Crni Vrh                                         11.72 0.87 11.72 0.87 1.34 0.16  0.14 0.02 12.82 1.56
Cormons                                          13.01 0.92 13.01 0.92 2.28 0.17  0.41 0.02 12.87 1.56
Sormano 2 Observatory Bellagio Via Lattea        10.06 0.63 10.06 0.63 1.43 0.24  0.22 0.01 13.32 1.58
A. Volta Observatory Lanzo d Intelvi             10.21 0.67 10.21 0.67 1.47 0.23  0.20 0.02 13.36 1.58
Stellarium Gornergrat                             4.41 0.34  4.41 0.34 0.72 0.19  0.34 0.03 13.22 1.56
Osservatorio del Celado Castello Tesino           9.68 0.74  9.68 0.74 1.36 0.26  0.02 0.02 13.07 1.57
Ljubljana                                        11.78 0.84 11.78 0.84 2.17 0.27  0.05 0.01 12.79 1.56
Remanzacco                                       12.64 0.94 12.64 0.94 2.12 0.19  0.27 0.02 12.90 1.56
Mandi Observatory Pagnacco                       12.76 1.19 12.76 1.19 2.29 0.21  0.27 0.02 12.90 1.56
Collonges                                        10.61 0.80 10.61 0.80 1.49 0.16  0.07 0.01 13.64 1.58
Malina River Observatory Povoletto               12.27 1.02 12.27 1.02 2.12 0.19  0.31 0.02 12.78 1.56
Whitestar Observatory Borgobello                 12.28 1.04 12.28 1.04 2.29 0.21  0.31 0.02 12.78 1.56
Camorino                                          9.22 0.52  9.22 0.52 1.33 0.21  0.21 0.01 13.26 1.56
Baja Astronomical Observatory                    15.56 0.72 15.56 0.72 2.32 0.30  0.00 0.00 12.48 1.55
Giuseppe Piazzi Observatory Ponte in Valtellina   7.16 0.40  7.16 0.40 1.39 0.22  0.08 0.01 13.12 1.56
Geneva (before 1967)                             10.76 0.84 10.76 0.84 1.85 0.22  0.08 0.01 13.64 1.58
Mount Matajur Observatory                        10.65 0.70 10.65 0.70 1.40 0.20  0.22 0.05 12.74 1.56
Plessissville                                    11.35 0.79 11.35 0.79 2.00 0.25 -0.01 0.01 27.31 2.54
F.-X. Bagnoud Observatory St-Luc                  6.02 0.31  6.02 0.31 1.29 0.15  0.01 0.03 13.20 1.55
Gnosca                                            9.02 0.46  9.02 0.46 1.39 0.24  0.21 0.01 13.26 1.56
Barlad Observatory                               14.60 0.70 14.60 0.70 2.23 0.34  0.03 0.01 12.54 1.48
Rezman Observatory Kamnik                        11.07 0.75 11.07 0.75 1.78 0.23  0.10 0.01 12.71 1.55
Dolomites Astronomical Observatory                6.50 0.45  6.50 0.45 1.01 0.21  0.15 0.02 13.01 1.56
Observatoire des Valentines Bex                   7.22 0.43  7.22 0.43 1.51 0.18  0.09 0.02 13.37 1.57
Szeged Observatory                               15.81 0.66 15.81 0.66 2.59 0.20 -0.01 0.00 12.42 1.53
OVM Observatory Chiesa in Valmalencom             5.90 0.30  5.90 0.30 0.95 0.17  0.14 0.02 13.17 1.57
Geneva (from 1967)                               10.83 0.72 10.83 0.72 1.68 0.19  0.07 0.01 13.64 1.58
Observatoire des Pleiades Mandeville             11.54 0.80 11.54 0.80 1.69 0.25  0.07 0.01 27.14 2.51
Odessa-Mayaki                                    15.75 0.65 15.75 0.65 2.44 0.29  0.02 0.00 12.67 1.48
Brainerd                                         12.81 1.31 12.81 1.31 1.70 0.35  0.00 0.00 23.95 1.54
Couvaloup de St-Cergue                           10.19 0.69 10.19 0.69 1.01 0.13  0.02 0.02 13.70 1.57
Ghezz Observatory Leontica                        7.98 0.40  7.98 0.40 0.95 0.20  0.11 0.01 13.10 1.54
Observatoire du Cegep de Trois-Rivieres          11.61 0.79 11.61 0.79 2.00 0.17 -0.02 0.01 27.00 2.53
Odessa                                           16.52 0.81 16.52 0.81 2.72 0.28  0.01 0.01 12.75 1.48
Eurac Observatory Bolzano                         7.40 0.48  7.40 0.48 1.20 0.17  0.24 0.01 12.83 1.54
Comeglians                                        8.38 0.57  8.38 0.57 1.26 0.21  0.12 0.02 12.69 1.55
Cortina                                           6.15 0.38  6.15 0.38 0.71 0.13  0.11 0.01 12.89 1.56
Odessa Astronomical Observatory Kryzhanovka      16.37 0.73 16.37 0.73 2.65 0.36  0.01 0.01 12.75 1.48
Astro Dolomites Santa Cristina Valgardena         6.22 0.39  6.22 0.39 0.78 0.17  0.18 0.01 12.94 1.56
AstroVal Le Chenit                               10.18 0.55 10.18 0.55 1.10 0.11 -0.04 0.01 13.63 1.57
Oberwichtrach                                     8.41 0.37  8.41 0.37 1.25 0.21  0.23 0.03 13.42 1.53
Observatoire Naef Marly                           9.34 0.54  9.34 0.54 1.30 0.21  0.17 0.02 13.49 1.54
Tentlingen                                        9.33 0.53  9.33 0.53 1.30 0.21  0.17 0.02 13.49 1.54
Onnens                                            9.54 0.55  9.54 0.55 1.40 0.21  0.10 0.01 13.53 1.54
Sternwarte Mirasteilas Falera                     6.57 0.34  6.57 0.34 1.09 0.24  0.09 0.01 12.99 1.52
ROASTERR-1 Observatory Cluj-Napoca               12.61 0.89 12.61 0.89 2.16 0.32  0.22 0.02 12.17 1.44
Le Creusot                                       12.90 0.69 12.90 0.69 1.93 0.28  0.04 0.01 13.88 1.56
Berne-Zimmerwald                                  9.63 0.49  9.63 0.49 1.23 0.20  0.00 0.01 13.43 1.53
Wanapum Dam                                      12.99 0.65 12.99 0.65 1.63 0.54  0.10 0.01 20.18 1.67
Manastash Ridge Observatory                       9.25 0.56  9.25 0.56 1.13 0.53  0.30 0.04 19.94 1.65
Berne-Uecht                                       9.99 0.55  9.99 0.55 1.32 0.20  0.15 0.01 13.43 1.53
Nikolaev                                         15.68 0.90 15.68 0.90 2.61 0.37  0.01 0.00 12.72 1.46
Neuchatel                                        11.31 0.73 11.31 0.73 1.49 0.18  0.03 0.01 13.54 1.53
CWU-Lind Observatory Ellensburg                   9.90 0.55  9.90 0.55 1.40 0.55  0.11 0.01 20.07 1.66
St-Martin Observatory Amathay Vesigneux          11.35 0.55 11.35 0.55 1.27 0.23  0.10 0.02 13.61 1.54
Luscherz                                         11.16 0.61 11.16 0.61 1.59 0.21  0.09 0.01 13.50 1.53
Graz                                             11.00 0.81 11.00 0.81 1.87 0.24  0.16 0.01 12.57 1.55
Baugy                                            14.10 0.53 14.10 0.53 2.70 0.24 -0.01 0.00 14.05 1.53
La Chaux de Fonds                                10.50 0.54 10.50 0.54 1.12 0.18  0.06 0.01 13.56 1.53
Pacific Lutheran University Keck Observatory     12.67 0.60 12.67 0.60 1.58 0.39 -0.01 0.01 20.16 1.74
Burnt Tree Hill Observatory Cle Elum              8.83 0.59  8.83 0.59 1.23 0.56  0.09 0.01 19.88 1.65
Chinon                                           14.51 0.69 14.51 0.69 2.34 0.28 -0.01 0.00 14.34 1.56
Torus Observatory Buckley                        11.98 0.72 11.98 0.72 1.67 0.43 -0.06 0.02 20.13 1.73
Konigsleiten                                      6.50 0.47  6.50 0.47 0.67 0.15  0.15 0.03 12.53 1.52
Besancon                                         11.94 0.64 11.94 0.64 1.88 0.19  0.05 0.01 13.60 1.53
Innsbruck                                         6.62 0.43  6.62 0.43 1.54 0.24  0.12 0.01 12.57 1.52
Wetzikon                                          8.89 0.41  8.89 0.41 1.37 0.17  0.26 0.02 13.07 1.50
Observatoire Astronomique Jurassien-Vicques      10.49 0.56 10.49 0.56 1.42 0.25  0.03 0.01 13.35 1.52
Courroux                                         10.49 0.56 10.49 0.56 1.42 0.25  0.04 0.01 13.35 1.52
Schafmatt Observatory Aarau                      10.15 0.58 10.15 0.58 1.56 0.24  0.05 0.01 13.23 1.50
Etyek                                            14.28 0.60 14.28 0.60 2.18 0.36  0.01 0.01 12.22 1.52
Metzerlen                                        10.68 0.61 10.68 0.61 1.57 0.24 -0.01 0.01 13.26 1.51
Metzerlen Observatory                            10.60 0.56 10.60 0.56 1.60 0.21 -0.03 0.02 13.26 1.51
Eschenberg Observatory Winterthur                 9.54 0.58  9.54 0.58 1.59 0.19  0.11 0.01 13.11 1.49
Konkoly Observatory Budapest (since 1934)        13.55 0.64 13.55 0.64 1.96 0.33  0.04 0.03 12.20 1.52
Bulach Observatory                                9.95 0.54  9.95 0.54 1.61 0.25  0.01 0.01 13.13 1.49
Polaris Observatory Budapest                     13.61 0.60 13.61 0.60 2.08 0.35  0.02 0.01 12.20 1.52
Hesingue                                         10.78 0.63 10.78 0.63 1.95 0.22  0.07 0.01 13.26 1.51
Reintal near Munich                               8.45 0.43  8.45 0.43 0.90 0.12  0.15 0.01 12.67 1.51
Village-Neuf                                     10.67 0.72 10.67 0.72 1.95 0.20  0.07 0.01 13.26 1.51
Baia Mare                                        11.99 1.17 11.99 1.17 2.28 0.39  0.07 0.01 11.91 1.40
Maiden Lane Obs. Bainbridge Island               13.77 0.59 13.77 0.59 1.69 0.39  0.04 0.01 20.06 1.74
Durtal                                           14.14 0.69 14.14 0.69 2.28 0.36 -0.01 0.00 14.39 1.55
Mt. Wendelstein Observatory                       9.56 0.59  9.56 0.59 1.16 0.15 -0.09 0.02 12.63 1.50
Sterni Observatory Kempten                        9.49 0.44  9.49 0.44 1.26 0.19  0.11 0.01 12.83 1.49
Guernanderf                                      14.10 0.66 14.10 0.66 2.01 0.30  0.01 0.01 14.77 1.61
Kempten                                           9.49 0.44  9.49 0.44 1.26 0.19  0.11 0.01 12.83 1.49
Ananjev                                          14.18 0.54 14.18 0.54 2.37 0.45  0.01 0.00 12.15 1.43
Isarwinkel Observatory Bad Tolz                   9.87 0.54  9.87 0.54 1.12 0.14  0.08 0.01 12.68 1.50
Ottmarsheim                                      10.97 0.78 10.97 0.78 1.92 0.22  0.04 0.01 13.26 1.49
Traunstein                                       10.53 0.65 10.53 0.65 1.29 0.18  0.12 0.01 12.53 1.51
Bollwiller                                       11.03 0.83 11.03 0.83 1.81 0.23  0.05 0.01 13.31 1.49
ISON-Hureltogoot Observatory                      5.10 0.46  5.10 0.46 1.09 0.71 -0.05 0.01 21.08 1.47
Hurbanovo formerly O Gyalla                      14.35 0.57 14.35 0.57 2.41 0.34 -0.01 0.01 12.21 1.51
Centre Astronomique de La Couyere                14.09 0.56 14.09 0.56 2.35 0.26  0.00 0.01 14.59 1.57
SGT Observatory Gaflenz                          10.89 0.82 10.89 0.82 1.26 0.18  0.06 0.01 12.34 1.49
University of North Dakota Grand Forks           12.18 0.95 12.18 0.95 1.99 0.43  0.01 0.00 22.76 1.36
GINOP-KHK Piszkesteto                            12.77 0.60 12.77 0.60 2.08 0.26  0.08 0.01 12.09 1.48
Piszkesteto Stn. (Konkoly)                       12.77 0.60 12.77 0.60 2.08 0.26  0.08 0.01 12.09 1.48
University of Szeged Piszkesteto Stn. (Konkoly)  12.77 0.60 12.77 0.60 2.08 0.26  0.08 0.01 12.09 1.48
VEGA-Sternwarte Dorfleiten                       10.94 0.85 10.94 0.85 1.65 0.24  0.04 0.01 12.47 1.50
Puchenstuben                                     11.05 0.77 11.05 0.77 1.14 0.18  0.06 0.03 12.34 1.50
Snohomish Hilltop Observatory                    13.96 0.81 13.96 0.81 1.82 0.43 -0.02 0.01 20.03 1.73
Seewalchen                                       11.72 1.03 11.72 1.03 1.60 0.18  0.09 0.01 12.38 1.50
Astrophoton Observatory Audorf                   11.45 0.90 11.45 0.90 1.55 0.23  0.13 0.01 12.34 1.49
Salvia Observatory Saulges                       14.06 0.66 14.06 0.66 2.18 0.21  0.00 0.01 14.43 1.55
Osenbach                                         10.95 0.96 10.95 0.96 1.63 0.27  0.07 0.02 13.35 1.48
Buchloe                                          11.14 0.61 11.14 0.61 1.45 0.21  0.06 0.01 12.77 1.48
Herrsching                                       11.50 0.62 11.50 0.62 1.34 0.18  0.04 0.01 12.69 1.49
Kremsmunster                                     11.70 1.04 11.70 1.04 1.98 0.25  0.13 0.01 12.34 1.49
Andromeda Observatory Miskolc                    14.36 0.60 14.36 0.60 2.60 0.32  0.02 0.01 12.04 1.46
Figl Observatory Vienna                          11.61 0.73 11.61 0.73 1.75 0.24  0.24 0.03 12.34 1.52
St. Polten                                       11.64 0.72 11.64 0.72 1.81 0.22  0.11 0.01 12.34 1.51
Sendling                                         11.02 0.67 11.02 0.67 1.54 0.19  0.06 0.01 12.67 1.49
Giesing                                          10.99 0.70 10.99 0.70 1.54 0.19  0.06 0.01 12.67 1.49
Munich                                           10.99 0.70 10.99 0.70 1.54 0.19  0.00 0.00 12.67 1.48
Sky Vistas Observatory Eichgraben                11.82 0.72 11.82 0.72 2.05 0.24  0.04 0.01 12.33 1.51
Untermenzing Observatory Munich                  11.17 0.65 11.17 0.65 1.60 0.20  0.00 0.00 12.67 1.48
Penzing Astrometric Obs. Vienna                  11.70 0.74 11.70 0.74 2.04 0.26  0.04 0.02 12.32 1.51
Vienna (before 1879)                             12.23 0.78 12.23 0.78 2.06 0.19  0.03 0.01 12.30 1.51
Urania Observatory Vienna                        12.23 0.78 12.23 0.78 2.06 0.19  0.03 0.01 12.30 1.51
Oppolzer Observatory Vienna                      12.09 0.67 12.09 0.67 2.06 0.25  0.03 0.01 12.32 1.51
Alter Satzberg Vienna                            11.71 0.74 11.71 0.74 2.04 0.26  0.04 0.02 12.32 1.51
Vienna (since 1879)                              12.09 0.67 12.09 0.67 2.06 0.25  0.04 0.02 12.32 1.51
Garching Observatory                             11.47 0.75 11.47 0.75 1.92 0.29  0.01 0.00 12.65 1.48
Redshed Observatory Kallham                      11.52 0.84 11.52 0.84 2.33 0.26  0.00 0.00 12.39 1.50
Buthiers                                         13.93 0.64 13.93 0.64 2.65 0.36 -0.01 0.00 14.05 1.50
Klosterneuburg                                   12.04 0.70 12.04 0.70 1.98 0.25  0.04 0.02 12.32 1.51
Stammersdorf                                     12.62 0.72 12.62 0.72 2.03 0.22  0.03 0.01 12.30 1.51
St. Michel sur Meurthe                           11.75 0.71 11.75 0.71 1.43 0.21  0.11 0.01 13.39 1.47
Sura Gardens Dnipro                              14.82 0.83 14.82 0.83 2.48 0.30  0.00 0.00 12.74 1.41
Altschwendt                                      11.32 0.79 11.32 0.79 2.09 0.26 -0.01 0.01 12.39 1.50
Victoria                                         12.97 0.69 12.97 0.69 1.44 0.37  0.01 0.03 19.92 1.75
Sooke                                            12.78 0.74 12.78 0.74 1.44 0.37  0.01 0.03 19.92 1.75
Astronomical and Geophysical Observatory Modra   13.52 0.79 13.52 0.79 2.26 0.27  0.00 0.02 12.24 1.50
Arbonne la Foret                                 13.73 0.59 13.73 0.59 2.49 0.34  0.01 0.00 14.05 1.49
Oak Bay Victoria                                 13.67 0.71 13.67 0.71 1.82 0.49  0.06 0.02 19.89 1.75
Stixendorf                                       11.25 0.75 11.25 0.75 1.62 0.24  0.11 0.04 12.31 1.49
Landehen                                         13.99 0.53 13.99 0.53 2.14 0.25  0.02 0.01 14.80 1.59
Linz                                             10.83 0.69 10.83 0.69 1.51 0.24  0.03 0.02 12.35 1.49
Schaerding                                       11.29 0.73 11.29 0.73 2.16 0.26  0.04 0.01 12.44 1.50
Climenhaga Observatory Victoria                  13.67 0.71 13.67 0.71 1.82 0.49  0.06 0.02 19.89 1.75
Freconrupt                                       11.98 0.72 11.98 0.72 1.27 0.20  0.08 0.03 13.34 1.46
Picard Observatory St. Veit                      10.83 0.71 10.83 0.71 1.57 0.22  0.03 0.02 12.35 1.49
National Research Council of Canada              13.74 0.75 13.74 0.75 1.59 0.50  0.02 0.01 19.87 1.75
Gaisberg Observatory Schaerding                  11.10 0.69 11.10 0.69 2.02 0.24  0.04 0.01 12.44 1.50
Cesson                                           13.70 0.66 13.70 0.66 2.38 0.31  0.01 0.00 14.05 1.49
ISON-Uzhgorod Observatory                        12.54 0.65 12.54 0.65 2.34 0.46  0.11 0.01 11.86 1.40
Savigny-le-Temple                                13.75 0.73 13.75 0.73 2.38 0.31  0.01 0.00 14.05 1.49
Strasbourg                                       12.23 0.73 12.23 0.73 2.12 0.21  0.11 0.01 13.23 1.45
Heron Cove Observatory Orcas                     14.40 0.54 14.40 0.54 1.50 0.46  0.02 0.02 19.91 1.75
Aichtal                                          11.84 0.66 11.84 0.66 1.84 0.25  0.08 0.01 13.04 1.46
Herrenberg Sternwarte                            12.02 0.65 12.02 0.65 1.59 0.19  0.08 0.02 13.09 1.46
Altdorf                                          11.90 0.61 11.90 0.61 1.72 0.18  0.05 0.02 13.07 1.45
Partizanske                                      12.21 0.59 12.21 0.59 2.26 0.32  0.03 0.00 12.10 1.47
Wildberg                                         12.07 0.70 12.07 0.70 1.52 0.17  0.12 0.03 13.12 1.44
Uzhgorod                                         12.77 0.74 12.77 0.74 2.52 0.40  0.09 0.01 11.86 1.41
Owls and Ravens Observatory Holzgerlingen        11.90 0.61 11.90 0.61 1.72 0.18  0.05 0.02 13.07 1.45
Soisy-sur-Seine                                  13.58 0.75 13.58 0.75 2.19 0.32  0.00 0.00 14.05 1.48
Mauren Valley Observatory Holzgerlingen          11.90 0.62 11.90 0.62 1.70 0.17  0.05 0.02 13.07 1.45
Saint-Felicien                                   10.33 0.88 10.33 0.88 1.95 0.28  0.06 0.01 24.39 2.46
Observatoire de Chalandray-Canotiers             13.37 0.63 13.37 0.63 2.11 0.19  0.00 0.00 14.05 1.48
Flammarion Observatory Juvisy                    13.36 0.68 13.36 0.68 2.19 0.25  0.00 0.00 14.08 1.49
Yerres-Canotiers                                 13.42 0.54 13.42 0.54 2.11 0.19  0.00 0.00 14.05 1.48
Maisoncelles                                     13.64 0.61 13.64 0.61 2.65 0.31 -0.01 0.01 13.92 1.47
Stuttgart-Hoffeld                                11.80 0.61 11.80 0.61 1.79 0.21  0.03 0.01 13.03 1.45
Gretz-Armainvilliers                             13.67 0.62 13.67 0.62 2.42 0.30 -0.01 0.00 14.02 1.48
Stuttgart                                        11.82 0.67 11.82 0.67 1.96 0.21  0.03 0.01 13.03 1.45
Nonndorf                                         11.53 0.82 11.53 0.82 1.68 0.33  0.07 0.01 12.31 1.49
Kramatorsk                                       14.07 0.94 14.07 0.94 2.44 0.31  0.00 0.00 13.20 1.41
Meudon                                           13.13 0.67 13.13 0.67 2.15 0.35  0.00 0.00 14.08 1.49
Observatoire de Gravelle St. Maurice             13.10 0.69 13.10 0.69 2.15 0.30  0.00 0.00 14.05 1.48
Paris                                            14.09 0.73 14.09 0.73 2.34 0.27  0.00 0.00 14.08 1.49
QOS Observatory Zalistci                         13.14 0.75 13.14 0.75 2.47 0.55  0.02 0.00 11.74 1.38
Klet Observatory Ceske Budejovice                10.56 0.76 10.56 0.76 1.30 0.25  0.14 0.03 12.38 1.49
Klet Observatory-KLENOT                          10.56 0.76 10.56 0.76 1.30 0.25  0.14 0.03 12.38 1.49
Chelles                                          13.45 0.63 13.45 0.63 2.28 0.26 -0.01 0.00 14.05 1.47
Bayerwald Sternwarte Neuhuette                   10.52 0.64 10.52 0.64 1.30 0.20 -0.01 0.02 12.49 1.48
Bayerwald Sternwarte Spiegelau                   10.52 0.64 10.52 0.64 1.30 0.20 -0.01 0.02 12.49 1.48
Corner Observatory Durmersheim                   13.29 0.68 13.29 0.68 2.01 0.20  0.05 0.01 13.20 1.43
Maisons Laffitte                                 13.37 0.67 13.37 0.67 2.10 0.20  0.00 0.00 14.09 1.48
Neutraubling                                     11.68 0.63 11.68 0.63 2.43 0.21  0.00 0.00 12.60 1.47
Observatoire des Cote de Meuse                   13.00 0.62 13.00 0.62 2.23 0.26 -0.01 0.01 13.58 1.43
Karlsruhe                                        12.90 0.73 12.90 0.73 1.93 0.24  0.09 0.01 13.16 1.43
Knielingen                                       13.01 0.73 13.01 0.73 2.02 0.22  0.05 0.01 13.20 1.43
Hottviller                                       13.16 0.61 13.16 0.61 2.21 0.31  0.02 0.00 13.33 1.43
Bray et Lu                                       13.59 0.63 13.59 0.63 2.43 0.27  0.00 0.01 14.15 1.47
Skalnate Pleso                                    8.84 0.58  8.84 0.58 1.31 0.20  0.24 0.03 11.94 1.43
Lomnicky Stit                                     8.84 0.58  8.84 0.58 1.31 0.20  0.26 0.03 11.94 1.43
Brno                                             11.89 0.70 11.89 0.70 2.47 0.31  0.07 0.01 12.24 1.48
Zlin Observatory                                 12.02 0.58 12.02 0.58 2.13 0.33  0.05 0.02 12.14 1.46
Beine-Nauroy                                     13.36 0.64 13.36 0.64 2.73 0.39  0.00 0.01 13.82 1.43
Sternwarte Saarbruecken Rastpfuhl                12.62 0.71 12.62 0.71 1.93 0.31 -0.03 0.01 13.37 1.42
Maple Ridge Obs                                  11.84 0.62 11.84 0.62 1.63 0.68 -0.11 0.03 19.57 1.75
Large Zenith Telescope                           11.84 0.62 11.84 0.62 1.63 0.68 -0.11 0.03 19.57 1.75
Lelekovice                                       12.09 0.75 12.09 0.75 2.10 0.34  0.07 0.01 12.24 1.48
Homburg-Erbach                                   12.82 0.76 12.82 0.76 2.07 0.30 -0.01 0.01 13.33 1.41
Saint-Sulpice                                    13.62 0.67 13.62 0.67 2.57 0.33  0.00 0.00 14.12 1.47
Heidelberg-Konigstuhl                            12.80 0.79 12.80 0.79 1.97 0.22 -0.11 0.04 13.14 1.42
Schmelz                                          12.64 0.82 12.64 0.82 1.98 0.25 -0.01 0.02 13.43 1.41
Mundenheim (1907-1913)                           12.60 0.77 12.60 0.77 2.19 0.21  0.00 0.01 13.18 1.41
Mannheim                                         12.52 0.79 12.52 0.79 1.98 0.21  0.00 0.01 13.18 1.41
Quincampoix                                      13.59 0.68 13.59 0.68 2.47 0.37 -0.02 0.01 14.21 1.47
Weinheim                                         12.87 0.83 12.87 0.83 1.97 0.21 -0.01 0.02 13.14 1.42
Roeser Observatory Luxembourg                    12.07 0.65 12.07 0.65 2.27 0.28 -0.02 0.01 13.50 1.41
Guidestar Observatory Weinheim                   12.92 0.81 12.92 0.81 1.97 0.21 -0.05 0.03 13.14 1.42
Contern                                          12.03 0.65 12.03 0.65 2.21 0.24 -0.02 0.01 13.50 1.41
Grosshabersdorf                                  12.01 0.61 12.01 0.61 2.11 0.26  0.00 0.00 12.85 1.43
Rimbach                                          12.97 0.85 12.97 0.85 2.03 0.22 -0.01 0.02 13.14 1.42
Rimbach                                          12.97 0.85 12.97 0.85 2.03 0.22 -0.01 0.02 13.14 1.42
Kharkov University Chuguevskaya Station          13.72 0.85 13.72 0.85 2.40 0.31  0.00 0.00 12.54 1.38
Glenlea Astronomical Observatory Winnipeg        11.45 1.21 11.45 1.21 2.31 0.54 -0.01 0.00 21.95 1.35
Starkenburg Sternwarte Heppenheim                12.80 0.82 12.80 0.82 2.14 0.23  0.02 0.01 13.16 1.41
Starkenburg Sternwarte-SOHAS                     12.80 0.82 12.80 0.82 2.14 0.23  0.02 0.01 13.16 1.41
Rokycany Observatory                             11.32 0.67 11.32 0.67 1.76 0.26 -0.01 0.01 12.53 1.46
Dertingen                                        12.56 0.82 12.56 0.82 2.26 0.28  0.00 0.00 13.04 1.41
Sternwarte Feuerstein Ebermannstadt              11.77 0.58 11.77 0.58 1.92 0.20 -0.03 0.02 12.80 1.44
Wurzburg                                         12.25 0.78 12.25 0.78 2.37 0.25  0.01 0.00 12.97 1.41
EHB01 Observatory Engelhardsberg                 11.66 0.56 11.66 0.56 1.92 0.16 -0.03 0.02 12.80 1.44
Muensterschwarzach Observatory Schwarzach        12.23 0.65 12.23 0.65 2.37 0.26  0.01 0.00 12.94 1.42
Dettelbach Vineyard Observatory                  12.27 0.69 12.27 0.69 2.37 0.26  0.01 0.00 12.94 1.42
Darmstadt                                        12.74 0.83 12.74 0.83 2.19 0.20  0.02 0.01 13.16 1.41
Volkssternwarte Dhaun near Kirn                  12.30 0.86 12.30 0.86 2.03 0.27  0.03 0.01 13.33 1.40
Lvov University Observatory                      12.35 0.76 12.35 0.76 2.27 0.45  0.02 0.00 11.69 1.35
Lvov Polytechnic Institute                       12.35 0.76 12.35 0.76 2.27 0.45  0.02 0.00 11.69 1.35
Maidbronn                                        12.33 0.71 12.33 0.71 2.37 0.25  0.01 0.00 12.97 1.41
Remeis Observatory Bamberg                       11.92 0.55 11.92 0.55 2.02 0.29 -0.01 0.01 12.86 1.43
Bamberg                                          11.83 0.64 11.83 0.64 2.09 0.23 -0.01 0.01 12.86 1.43
Wallhausen                                       12.37 0.72 12.37 0.72 2.21 0.23  0.04 0.01 13.31 1.40
Ondrejov--BlueEye600 Telescope                   12.21 0.73 12.21 0.73 1.88 0.29 -0.02 0.01 12.39 1.46
Ondrejov                                         12.21 0.73 12.21 0.73 1.88 0.29 -0.02 0.01 12.39 1.46
Ebersheim                                        12.63 0.63 12.63 0.63 2.49 0.29  0.00 0.01 13.25 1.40
Trebur                                           12.74 0.75 12.74 0.75 2.44 0.27 -0.01 0.01 13.21 1.40
Waizenreuth                                      11.02 0.56 11.02 0.56 1.86 0.22 -0.02 0.01 12.76 1.44
Mainz                                            12.63 0.63 12.63 0.63 2.49 0.29  0.00 0.01 13.25 1.40
Andrushivka Astronomical Observatory             13.15 0.69 13.15 0.69 2.43 0.51  0.00 0.00 11.62 1.34
Kharkov                                          12.87 0.73 12.87 0.73 2.63 0.31  0.00 0.00 12.30 1.37
Vesqueville                                      11.89 0.55 11.89 0.55 1.79 0.29  0.05 0.02 13.64 1.40
Cracow-Fort Skala                                12.34 0.74 12.34 0.74 2.48 0.32  0.03 0.01 11.96 1.42
Cracow                                           11.87 0.76 11.87 0.76 2.53 0.32  0.05 0.01 11.94 1.42
Prague                                           11.46 0.60 11.46 0.60 2.27 0.27  0.02 0.01 12.42 1.46
Wiesbaden                                        12.39 0.75 12.39 0.75 2.11 0.24  0.00 0.01 13.25 1.40
Senftenberger Sternwarte                         11.58 0.51 11.58 0.51 1.95 0.31  0.03 0.01 12.56 1.46
Solaris Observatory Luczanowice                  12.48 0.79 12.48 0.79 2.64 0.36  0.05 0.01 11.94 1.42
Frankfurt                                        12.08 0.82 12.08 0.82 2.18 0.20  0.00 0.00 13.17 1.40
Danastro Observatory Romeree                     12.45 0.54 12.45 0.54 2.28 0.27  0.02 0.01 13.77 1.40
Bergen-Enkheim Observatory                       12.58 0.90 12.58 0.90 2.42 0.25  0.00 0.00 13.18 1.39
Hoher List                                       11.95 0.85 11.95 0.85 1.83 0.27  0.09 0.01 13.47 1.40
Hradec Kralove                                   11.96 0.85 11.96 0.85 2.27 0.31  0.00 0.02 12.27 1.45
Narama                                           12.41 0.71 12.41 0.71 2.47 0.33  0.04 0.02 11.95 1.41
Karlovy Vary Observatory                         10.87 0.55 10.87 0.55 1.77 0.27  0.04 0.01 12.63 1.45
Taunus Observatory Frankfurt                     12.20 0.79 12.20 0.79 2.02 0.21  0.02 0.02 13.22 1.39
City Observatory Slany                           12.09 0.50 12.09 0.50 2.46 0.28  0.04 0.01 12.53 1.45
DreamSky Observatory Lisnyky                     13.63 0.66 13.63 0.66 2.43 0.41  0.01 0.01 11.64 1.33
Kyiv comet station                               13.59 0.69 13.59 0.69 2.40 0.39  0.01 0.01 11.64 1.33
Chorzow                                          11.97 0.62 11.97 0.62 2.40 0.30 -0.02 0.01 12.03 1.42
Huenfelden                                       12.28 0.64 12.28 0.64 2.31 0.27  0.01 0.01 13.26 1.40
ISON-Blagoveschensk Observatory                   8.32 0.57  8.32 0.57 3.49 0.71  0.04 0.01 15.24 1.38
MASTER-II Observatory Blagoveshchensk             8.32 0.57  8.32 0.57 3.49 0.71  0.04 0.01 15.24 1.38
Golosseevo-Kiev                                  13.25 0.73 13.25 0.73 2.44 0.42  0.01 0.01 11.64 1.33
Sonneberg                                        11.95 0.62 11.95 0.62 1.78 0.25  0.05 0.01 12.87 1.43
Peverell                                         13.53 0.74 13.53 0.74 2.31 0.22 -0.01 0.01 15.20 1.54
Gothers Observatory St. Dennis                   13.61 0.78 13.61 0.78 2.37 0.24 -0.02 0.02 15.32 1.56
Oberwiesenthal                                   10.90 0.58 10.90 0.58 1.34 0.28  0.21 0.02 12.65 1.44
Kiev                                             12.95 0.84 12.95 0.84 2.49 0.47  0.01 0.01 11.61 1.32
Upice                                            11.88 0.88 11.88 0.88 1.83 0.26  0.00 0.01 12.28 1.44
Burgsolms Observatory Wetzlar                    11.77 0.70 11.77 0.70 2.16 0.20  0.00 0.01 13.23 1.39
Irmtraut                                         11.79 0.81 11.79 0.81 2.11 0.23  0.00 0.01 13.29 1.39
Liege                                            12.36 0.63 12.36 0.63 2.39 0.27  0.04 0.01 13.66 1.39
Teplice Observatory                              11.75 0.57 11.75 0.57 2.27 0.36  0.05 0.01 12.59 1.44
Hormersdorf Observatory                          11.59 0.59 11.59 0.59 1.80 0.28  0.06 0.02 12.67 1.44
Volkssternwarte Drebach Schoenbrunn              11.54 0.57 11.54 0.57 1.76 0.29  0.06 0.02 12.67 1.44
Frasnes-Lez-Anvaing                              13.53 0.66 13.53 0.66 2.79 0.34 -0.01 0.00 13.98 1.41
Soerth                                           11.88 0.65 11.88 0.65 2.07 0.16 -0.02 0.02 13.34 1.39
Gelenau                                          11.58 0.58 11.58 0.58 1.80 0.28  0.06 0.02 12.67 1.44
Kelmis                                           12.68 0.49 12.68 0.49 2.26 0.23  0.09 0.02 13.59 1.39
Bonn                                             12.51 0.72 12.51 0.72 2.07 0.19  0.06 0.01 13.46 1.39
Argelander Institute for Astronomy Obs. Bonn     12.51 0.72 12.51 0.72 2.07 0.19  0.06 0.01 13.46 1.39
Hennef                                           12.50 0.71 12.50 0.71 2.13 0.22  0.00 0.01 13.42 1.39
Beersel Hills Observatory                        13.32 0.65 13.32 0.65 2.76 0.31  0.02 0.01 13.86 1.40
Bornheim                                         12.75 0.64 12.75 0.64 2.12 0.22  0.06 0.01 13.46 1.39
Stone Finder Observatory Calgary                  7.62 0.55  7.62 0.55 1.45 0.67  0.02 0.01 19.57 1.53
Uccle                                            13.29 0.65 13.29 0.65 2.60 0.32  0.02 0.01 13.86 1.40
Sternwarte Eckdorf                               12.62 0.64 12.62 0.64 2.15 0.18  0.06 0.01 13.46 1.39
Marburg                                          11.67 0.74 11.67 0.74 2.15 0.25  0.02 0.01 13.21 1.38
Wimborne Minster                                 12.95 0.70 12.95 0.70 2.24 0.34  0.02 0.01 14.81 1.48
Northolt Branch Observatory 3 Blandford Forum    12.97 0.64 12.97 0.64 2.17 0.30  0.02 0.01 14.86 1.49
Oberfrauendorf                                   12.07 0.67 12.07 0.67 2.13 0.33  0.10 0.01 12.59 1.44
RaSo Observatory Chemnitz                        11.92 0.47 11.92 0.47 2.31 0.34  0.07 0.02 12.70 1.44
Rothney Astrophysical Observatory Priddis         7.18 0.56  7.18 0.56 1.40 0.62  0.05 0.02 19.44 1.53
Herstmonceux                                     13.43 0.63 13.43 0.63 2.28 0.22 -0.01 0.01 14.45 1.46
Volkssternwarte Kirchheim                        12.09 0.57 12.09 0.57 2.34 0.32  0.07 0.02 12.94 1.41
Wormhout                                         13.77 0.70 13.77 0.70 2.72 0.28  0.00 0.01 14.13 1.42
Kielce                                           12.35 0.62 12.35 0.62 2.27 0.43  0.02 0.01 11.91 1.40
Waterlooville                                    13.07 0.58 13.07 0.58 2.29 0.25  0.01 0.01 14.66 1.47
Siegen                                           11.25 0.79 11.25 0.79 1.86 0.18  0.00 0.01 13.31 1.38
Curdridge                                        13.00 0.61 13.00 0.61 2.24 0.27  0.00 0.01 14.70 1.47
Eastfield                                        12.76 0.66 12.76 0.66 2.16 0.25 -0.02 0.01 14.94 1.49
Strawberry Field Obs. Southampton                12.79 0.63 12.79 0.63 2.35 0.27 -0.01 0.01 14.74 1.47
Koln                                             12.64 0.79 12.64 0.79 2.02 0.22 -0.03 0.02 13.47 1.39
Jena                                             12.02 0.54 12.02 0.54 2.30 0.35  0.04 0.01 12.90 1.43
Cologne                                          12.59 0.76 12.59 0.76 2.14 0.18 -0.03 0.02 13.47 1.39
Groszschwabhausen                                12.26 0.54 12.26 0.54 2.26 0.31  0.03 0.01 12.90 1.43
Golden Hill Observatory Stourton Caundle         12.69 0.65 12.69 0.65 2.22 0.23 -0.02 0.01 14.90 1.48
Seeberg Observatory Gotha (1787-1857)            11.95 0.68 11.95 0.68 2.27 0.36  0.06 0.02 12.97 1.41
Rushay Farm Observatory Sturminster Newton       12.73 0.69 12.73 0.69 2.24 0.33  0.01 0.00 14.86 1.48
South Observatory Clanfield                      13.08 0.55 13.08 0.55 2.29 0.25  0.01 0.01 14.66 1.47
North Observatory Clanfield                      13.08 0.55 13.08 0.55 2.29 0.25  0.01 0.01 14.66 1.47
Observatory Gromme Maasmechelen                  13.17 0.58 13.17 0.58 2.58 0.32  0.00 0.01 13.65 1.39
Erfurt                                           11.98 0.69 11.98 0.69 2.56 0.35  0.07 0.02 12.94 1.41
Bishopstoke                                      12.84 0.64 12.84 0.64 2.28 0.32  0.00 0.01 14.70 1.47
Karl Schwarzschild Observatory Tautenburg        12.28 0.51 12.28 0.51 2.43 0.25  0.03 0.01 12.88 1.43
Altenburg                                        12.32 0.52 12.32 0.52 2.45 0.33  0.02 0.01 12.76 1.44
Burwash                                          13.46 0.57 13.46 0.57 2.22 0.26  0.02 0.01 14.43 1.45
Lohrmann-Observatorium Triebenberg               12.17 0.73 12.17 0.73 2.42 0.36  0.06 0.01 12.59 1.44
Lohrmann Institute Dresden                       11.69 0.65 11.69 0.65 2.33 0.36  0.08 0.01 12.61 1.44
Sternwarte Schonfeld Dresden                     12.18 0.74 12.18 0.74 2.34 0.39  0.06 0.01 12.59 1.44
Rolvenden                                        13.52 0.57 13.52 0.57 2.37 0.28  0.02 0.01 14.43 1.45
Engelhardt Observatory Dresden                   11.69 0.65 11.69 0.65 2.33 0.36  0.08 0.01 12.61 1.44
Woolston Observatory                             12.69 0.70 12.69 0.70 2.30 0.32 -0.02 0.01 14.90 1.48
Crowborough                                      13.31 0.61 13.31 0.61 2.30 0.28  0.04 0.02 14.47 1.45
Baxter Garden Observatory Salisbury              12.70 0.75 12.70 0.75 2.27 0.31  0.01 0.01 14.77 1.47
Cygnus Observatory New Airesford                 12.79 0.57 12.79 0.57 2.29 0.31  0.00 0.01 14.70 1.47
Calgary                                           7.16 0.68  7.16 0.68 1.69 0.87  0.00 0.01 19.49 1.53
Bergisch Gladbach                                12.35 0.81 12.35 0.81 2.01 0.26 -0.05 0.03 13.39 1.39
Scheuren Observatory                             12.74 0.75 12.74 0.75 2.19 0.25 -0.04 0.02 13.43 1.39
Riethnordhausen                                  12.32 0.73 12.32 0.73 2.56 0.33  0.07 0.01 12.94 1.41
Dresden                                          11.90 0.63 11.90 0.63 2.33 0.36  0.08 0.01 12.61 1.44
Koksijde                                         14.13 0.68 14.13 0.68 2.74 0.25 -0.01 0.01 14.10 1.42
Breslau                                          12.77 0.79 12.77 0.79 2.72 0.31  0.00 0.00 12.25 1.43
Radebeul Observatory                             12.06 0.59 12.06 0.59 2.33 0.40  0.08 0.01 12.64 1.44
Rock Finder Observatory Calgary                   7.17 0.70  7.17 0.70 1.69 0.87  0.00 0.01 19.49 1.53
South Wonston                                    12.75 0.58 12.75 0.58 2.28 0.28  0.00 0.01 14.70 1.47
Olmen                                            13.50 0.61 13.50 0.61 2.83 0.43  0.00 0.00 13.74 1.39
Wegberg                                          13.17 0.55 13.17 0.55 2.62 0.25  0.00 0.01 13.59 1.38
Geel                                             13.53 0.62 13.53 0.62 2.76 0.45  0.00 0.01 13.77 1.39
Brixiis Observatory Kruibeke                     13.84 0.65 13.84 0.65 2.65 0.27 -0.01 0.00 13.88 1.40
Godalming                                        12.95 0.66 12.95 0.66 2.33 0.31  0.01 0.00 14.58 1.46
Solingen                                         12.83 0.80 12.83 0.80 2.23 0.26 -0.01 0.02 13.47 1.38
Dusseldorf-Bilk                                  12.82 0.57 12.82 0.57 2.38 0.25 -0.03 0.01 13.51 1.38
Sternwarte Neanderhoehe Hochdahl e.V. Erkrath    12.90 0.74 12.90 0.74 2.26 0.31 -0.01 0.02 13.47 1.38
Hagen Observatory Ronkhausen                     11.68 0.87 11.68 0.87 1.86 0.28  0.10 0.03 13.31 1.38
s-Gravenwezel                                    13.71 0.58 13.71 0.58 2.63 0.40 -0.02 0.00 13.85 1.40
Kempshott                                        12.74 0.53 12.74 0.53 2.31 0.28  0.01 0.01 14.70 1.46
Fosseway Observatoy Stratton-on-the-Fosse        12.51 0.72 12.51 0.72 2.17 0.29 -0.03 0.01 14.90 1.48
Gevelsberg                                       12.26 0.77 12.26 0.77 2.38 0.27  0.04 0.02 13.39 1.38
Hartley Wintney                                  12.78 0.71 12.78 0.71 2.40 0.25  0.02 0.01 14.67 1.46
Leipzig (since 1861)                             12.09 0.50 12.09 0.50 2.31 0.31  0.00 0.00 12.79 1.44
Leipzig (before 1861)                            12.11 0.47 12.11 0.47 2.31 0.31  0.03 0.01 12.83 1.44
Meschede                                         11.73 0.78 11.73 0.78 2.06 0.31  0.05 0.01 13.29 1.38
Sternwarte Hagen                                 12.29 0.74 12.29 0.74 2.38 0.27  0.04 0.02 13.39 1.38
Cheam                                            12.60 0.58 12.60 0.58 2.45 0.24  0.00 0.00 14.55 1.46
Essen                                            12.75 0.73 12.75 0.73 2.53 0.31  0.01 0.01 13.48 1.38
Karrenkneul                                      12.11 0.59 12.11 0.59 2.33 0.33  0.04 0.01 13.19 1.39
Heisingen                                        12.78 0.70 12.78 0.70 2.50 0.31  0.01 0.01 13.48 1.38
Lenkerbeck                                       12.78 0.70 12.78 0.70 2.50 0.31  0.01 0.01 13.48 1.38
Mulheim-Ruhr                                     12.79 0.72 12.79 0.72 2.49 0.35 -0.01 0.01 13.52 1.38
Gravesend                                        13.24 0.62 13.24 0.62 2.44 0.23  0.02 0.01 14.45 1.44
Southend Bradfield                               12.66 0.69 12.66 0.69 2.37 0.29  0.01 0.00 14.70 1.45
Hoyerswerda                                      12.61 0.63 12.61 0.63 2.27 0.39  0.02 0.01 12.61 1.43
Wellinghofen                                     12.22 0.68 12.22 0.68 2.44 0.33  0.05 0.01 13.41 1.39
Great Shefford                                   12.66 0.74 12.66 0.74 2.33 0.29  0.01 0.00 14.74 1.46
Lohbach Observatory Benninghofen                 12.22 0.68 12.22 0.68 2.44 0.33  0.05 0.01 13.41 1.39
Greenwich                                        12.38 0.57 12.38 0.57 2.49 0.15  0.00 0.00 14.52 1.45
Ascot                                            12.63 0.67 12.63 0.67 2.37 0.40  0.01 0.00 14.70 1.45
Northolt Branch Observatory 2 Shepherd s Bush    12.05 0.54 12.05 0.54 2.40 0.36  0.00 0.00 14.56 1.45
Cardiff                                          12.08 0.74 12.08 0.74 2.20 0.30  0.02 0.01 15.00 1.48
Maidenhead                                       12.65 0.69 12.65 0.69 2.42 0.38  0.01 0.00 14.63 1.45
London-Regents Park                              11.93 0.52 11.93 0.52 2.42 0.29  0.00 0.00 14.56 1.45
St. Mellons                                      12.40 0.71 12.40 0.71 2.09 0.21  0.00 0.01 14.96 1.47
Herne                                            12.48 0.63 12.48 0.63 2.57 0.26  0.03 0.01 13.45 1.39
Greenmoor Observatory Woodcote                   12.60 0.66 12.60 0.66 2.31 0.31  0.00 0.01 14.67 1.45
Wickede                                          12.46 0.67 12.46 0.67 2.53 0.27  0.05 0.01 13.41 1.39
Gottingen                                        12.02 0.56 12.02 0.56 2.34 0.32 -0.01 0.01 13.09 1.39
Saratov                                          12.24 0.81 12.24 0.81 2.67 0.33  0.00 0.02 13.67 1.46
Northolt Branch Observatory                      12.31 0.56 12.31 0.56 2.58 0.34  0.00 0.00 14.56 1.45
Brynllefrith Observatory Llantwit Fardre         11.94 0.75 11.94 0.75 2.12 0.28  0.02 0.01 15.00 1.48
Simon Stevin                                     13.47 0.73 13.47 0.73 2.86 0.30 -0.01 0.00 13.86 1.40
Eastwood Observatory Leigh on Sea                13.38 0.56 13.38 0.56 2.39 0.32  0.02 0.01 14.42 1.44
Cyclops Observatory Oostkapelle                  14.99 0.61 14.99 0.61 2.97 0.37 -0.03 0.01 14.01 1.41
Harrow                                           12.36 0.59 12.36 0.59 2.29 0.35  0.00 0.00 14.56 1.45
West Challow                                     12.59 0.62 12.59 0.62 2.35 0.43  0.01 0.00 14.74 1.46
Loudwater                                        12.60 0.66 12.60 0.66 2.38 0.35  0.01 0.00 14.63 1.45
London-Mill Hill                                 12.36 0.57 12.36 0.57 2.27 0.24  0.00 0.00 14.56 1.45
Sayan Solar Observatory Irkutsk                   3.91 0.36  3.91 0.36 1.01 0.37  0.00 0.01 17.96 1.23
Beaconsfield                                     12.66 0.68 12.66 0.68 2.38 0.35  0.01 0.00 14.63 1.45
Highworth                                        12.46 0.71 12.46 0.71 2.33 0.30  0.00 0.00 14.79 1.46
Penn Heights Observatory Rickmansworth           12.68 0.65 12.68 0.65 2.47 0.38  0.00 0.00 14.61 1.45
Rayleigh                                         13.14 0.64 13.14 0.64 2.55 0.40  0.02 0.01 14.47 1.44
Sinsen                                           12.96 0.65 12.96 0.65 2.54 0.39  0.00 0.00 13.46 1.39
Marl                                             12.90 0.65 12.90 0.65 2.54 0.39 -0.01 0.01 13.50 1.38
Galleywood                                       13.10 0.68 13.10 0.68 2.62 0.30  0.02 0.01 14.47 1.44
Chelmsford                                       13.03 0.62 13.03 0.62 2.62 0.30  0.02 0.01 14.47 1.44
Elsterland Observatory Jessnigk                  12.79 0.53 12.79 0.53 2.54 0.40  0.01 0.01 12.75 1.43
Oxford                                           12.40 0.72 12.40 0.72 2.44 0.38  0.01 0.00 14.71 1.45
University of Hertfordshire Obs. Bayfordbury     12.79 0.62 12.79 0.62 2.48 0.21  0.00 0.00 14.54 1.44
MASTER-II Observatory Tunka                       5.74 0.32  5.74 0.32 1.81 0.94  0.06 0.01 17.63 1.22
Nijmegen                                         13.15 0.68 13.15 0.68 2.69 0.37 -0.01 0.01 13.68 1.39
Mount Tuffley Observatory Gloucester             12.15 0.65 12.15 0.65 2.35 0.34 -0.02 0.01 14.88 1.46
Borken                                           12.97 0.66 12.97 0.66 2.71 0.28 -0.01 0.01 13.50 1.38
Abbeydale                                        12.14 0.64 12.14 0.64 2.48 0.32 -0.02 0.01 14.88 1.46
Josef Bresser Sternwarte Borken                  13.05 0.65 13.05 0.65 2.73 0.33 -0.02 0.01 13.53 1.39
Bocholt                                          13.09 0.62 13.09 0.62 2.84 0.39 -0.02 0.00 13.57 1.38
Hartwell                                         12.43 0.73 12.43 0.73 2.51 0.37  0.00 0.00 14.64 1.45
Quainton                                         12.44 0.76 12.44 0.76 2.50 0.37  0.00 0.00 14.67 1.45
Astrognosis Observatory Bradwell                 12.95 0.73 12.95 0.73 2.69 0.35  0.01 0.00 14.48 1.44
Blackrock Castle Observatory                     12.07 0.65 12.07 0.65 2.28 0.31  0.01 0.01 16.33 1.70
Eridanus Observatory Langelsheim                 12.19 0.74 12.19 0.74 2.02 0.31  0.07 0.02 13.09 1.40
Tweenhills Observatory Hartpury                  12.22 0.69 12.22 0.69 2.37 0.29 -0.01 0.00 14.89 1.46
Colchester                                       13.05 0.69 13.05 0.69 2.68 0.36  0.02 0.01 14.44 1.43
Detmold                                          12.36 0.49 12.36 0.49 2.50 0.35  0.01 0.01 13.23 1.39
Nyenheim                                         13.50 0.64 13.50 0.64 2.84 0.47 -0.01 0.01 13.76 1.39
Zeist                                            13.49 0.70 13.49 0.70 2.84 0.47 -0.01 0.01 13.76 1.39
Sterrenwacht Andromeda Meppel                    13.42 0.70 13.42 0.70 2.90 0.49  0.00 0.00 13.65 1.39
Orwell Park                                      13.25 0.75 13.25 0.75 2.45 0.36  0.01 0.01 14.36 1.43
Haverhill                                        12.84 0.66 12.84 0.66 2.54 0.29  0.01 0.00 14.48 1.44
Utrecht                                          13.14 0.65 13.14 0.65 2.96 0.42 -0.01 0.01 13.76 1.39
Knocknaboola                                     11.94 0.83 11.94 0.83 1.95 0.34 -0.01 0.01 16.67 1.75
Warsaw-Ostrowik                                  13.02 0.56 13.02 0.56 2.66 0.42  0.00 0.01 11.88 1.39
Gartensternwarte Schafsweide Schelde             12.47 0.66 12.47 0.66 2.42 0.30  0.03 0.01 13.15 1.39
Marienburg Sternwarte Hildesheim                 12.28 0.68 12.28 0.68 2.50 0.30  0.03 0.01 13.13 1.40
Greens Norton                                    12.36 0.67 12.36 0.67 2.60 0.51  0.01 0.00 14.69 1.44
Coddenham Observatory                            13.05 0.79 13.05 0.79 2.75 0.28  0.03 0.01 14.37 1.43
Leiden                                           13.51 0.67 13.51 0.67 2.54 0.30 -0.01 0.01 13.88 1.39
Levendaal Observatory Leiden                     13.56 0.58 13.56 0.58 2.54 0.30 -0.01 0.01 13.88 1.39
Uiterstegracht Station Leiden                    13.56 0.58 13.56 0.58 2.54 0.30 -0.01 0.01 13.88 1.39
Leiden (before 1860)                             13.56 0.58 13.56 0.58 2.54 0.30 -0.01 0.01 13.88 1.39
Cockfield                                        12.87 0.73 12.87 0.73 2.72 0.34  0.01 0.00 14.44 1.43
Springe                                          12.44 0.62 12.44 0.62 2.47 0.34  0.03 0.01 13.16 1.40
Eldagsen                                         12.44 0.62 12.44 0.62 2.47 0.34  0.03 0.01 13.16 1.40
Stowupland                                       12.95 0.70 12.95 0.70 2.79 0.30  0.02 0.00 14.40 1.43
Lindenberg Observatory                           13.24 0.60 13.24 0.60 2.60 0.47 -0.01 0.00 12.72 1.44
Cambridge                                        12.65 0.65 12.65 0.65 2.66 0.31  0.01 0.01 14.56 1.43
Warsaw                                           11.93 0.58 11.93 0.58 2.53 0.40 -0.01 0.00 11.94 1.40
Daventry Observatory                             12.32 0.65 12.32 0.65 2.53 0.48 -0.01 0.00 14.72 1.44
Earls Barton                                     12.43 0.69 12.43 0.69 2.71 0.46  0.02 0.01 14.66 1.44
Koschny Observatory Noordwijkerhout              13.78 0.59 13.78 0.59 2.36 0.20 -0.01 0.01 13.88 1.39
Astronomical Observatory Borowiec                13.06 0.63 13.06 0.63 2.44 0.35  0.00 0.00 12.35 1.43
Deep Sky Observatorium Bad Bentheim              13.00 0.60 13.00 0.60 2.76 0.31  0.00 0.00 13.48 1.39
Gehrden                                          12.62 0.64 12.62 0.64 2.69 0.35  0.03 0.01 13.19 1.40
NNHS Drummonds Observatory                       12.40 0.64 12.40 0.64 2.72 0.55  0.01 0.00 14.69 1.44
The Spaceguard Centre Knighton                   11.49 0.76 11.49 0.76 1.96 0.31  0.12 0.03 14.96 1.45
Hemingford Abbots                                12.13 0.67 12.13 0.67 2.57 0.48 -0.01 0.00 14.75 1.44
Leamington Spa                                   12.64 0.64 12.64 0.64 2.64 0.41  0.03 0.01 14.59 1.44
Inastars Observatory Potsdam (before 2006)       12.88 0.53 12.88 0.53 2.55 0.41  0.01 0.01 12.81 1.43
Potsdam                                          12.88 0.53 12.88 0.53 2.55 0.41  0.00 0.00 12.83 1.44
Poznan                                           12.42 0.70 12.42 0.70 2.50 0.40  0.00 0.01 12.37 1.44
Berlin-Babelsberg                                12.85 0.55 12.85 0.55 2.71 0.40  0.00 0.00 12.83 1.44
Mueggelheim                                      13.08 0.52 13.08 0.52 2.44 0.48  0.00 0.00 12.76 1.44
Stakenbridge                                     11.77 0.77 11.77 0.77 2.32 0.32 -0.02 0.00 14.90 1.45
Inastars Observatory Potsdam (since 2006)        12.99 0.57 12.99 0.57 2.75 0.40  0.00 0.00 12.83 1.44
Platanus Observatory Lusowko                     13.14 0.76 13.14 0.76 2.75 0.35  0.00 0.00 12.40 1.44
Kinver                                           11.77 0.76 11.77 0.76 2.32 0.32 -0.02 0.00 14.90 1.45
Eden Observatory Banham                          12.89 0.68 12.89 0.68 2.82 0.35  0.01 0.00 14.41 1.43
Wilhelm Foerster Observatory Berlin              12.39 0.56 12.39 0.56 2.57 0.38 -0.01 0.00 12.80 1.44
Pymoor                                           12.90 0.64 12.90 0.64 2.58 0.27 -0.03 0.01 14.53 1.43
Archenhold Sternwarte Berlin-Treptow             12.15 0.58 12.15 0.58 2.50 0.38 -0.01 0.01 12.78 1.44
Berlin (1835-1913)                               11.98 0.66 11.98 0.66 2.58 0.37 -0.01 0.01 12.78 1.44
Resse Observatory                                12.55 0.51 12.55 0.51 2.59 0.23  0.00 0.00 13.18 1.40
Dingle Observatory Montgomery                    11.51 0.85 11.51 0.85 1.95 0.20  0.09 0.02 14.96 1.45
Wyncroft Observatory Attleborough                12.91 0.72 12.91 0.72 2.70 0.40  0.01 0.00 14.41 1.43
Ragdon                                           11.62 0.73 11.62 0.73 2.05 0.25  0.09 0.02 14.95 1.45
Urania Observatory Berlin                        11.96 0.63 11.96 0.63 2.58 0.37 -0.01 0.00 12.80 1.44
Church Stretton                                  11.62 0.73 11.62 0.73 2.05 0.25  0.07 0.01 14.95 1.45
Brelingen                                        12.57 0.56 12.57 0.56 2.58 0.29  0.00 0.00 13.18 1.40
Falkensee                                        12.87 0.54 12.87 0.54 2.60 0.45  0.00 0.00 12.83 1.44
Szamotuly-Galowo                                 13.06 0.67 13.06 0.67 2.71 0.40 -0.01 0.00 12.43 1.44
Werrington                                       12.66 0.62 12.66 0.62 2.75 0.32  0.04 0.01 14.60 1.43
Ostrorog                                         12.96 0.64 12.96 0.64 2.71 0.40  0.00 0.00 12.45 1.45
6ROADS Observatory 1 Wojnowko                    12.88 0.67 12.88 0.67 2.62 0.39  0.00 0.00 12.39 1.45
Stanley Laver Observatory Pontesbury             11.63 0.75 11.63 0.75 2.04 0.32  0.08 0.02 14.97 1.44
Telford                                          11.70 0.66 11.70 0.66 2.26 0.34  0.00 0.01 14.93 1.45
Hoogeveen                                        12.90 0.63 12.90 0.63 2.80 0.31  0.00 0.00 13.60 1.38
Driesen                                          12.88 0.58 12.88 0.58 2.69 0.42 -0.01 0.00 12.54 1.45
Sogel                                            12.86 0.73 12.86 0.73 2.73 0.26  0.00 0.01 13.47 1.40
Beilen Observatory                               12.99 0.67 12.99 0.67 2.76 0.31  0.00 0.00 13.60 1.38
Trent Astronomical Observatory Clifton           11.92 0.75 11.92 0.75 2.54 0.43  0.06 0.01 14.72 1.43
Mickleover                                       11.80 0.63 11.80 0.63 2.50 0.37  0.04 0.01 14.75 1.43
The Studios Observatory Grantham                 12.33 0.62 12.33 0.62 2.56 0.33  0.01 0.01 14.69 1.43
Gedney House Observatory Kirton                  12.50 0.73 12.50 0.73 2.55 0.35  0.01 0.01 14.58 1.43
Grantham                                         12.38 0.72 12.38 0.72 2.62 0.32  0.01 0.01 14.69 1.43
Achternholt                                      12.91 0.57 12.91 0.57 2.76 0.30  0.01 0.00 13.38 1.41
Bremen                                           12.71 0.57 12.71 0.57 2.79 0.32  0.00 0.01 13.31 1.41
Torun-Piwnice                                    12.72 0.70 12.72 0.70 2.87 0.31  0.00 0.00 12.23 1.44
Astroshot Observatory Monasterevin               11.44 0.76 11.44 0.76 2.37 0.31  0.00 0.00 15.91 1.60
Lilienthal                                       13.08 0.54 13.08 0.54 2.65 0.38 -0.01 0.00 13.29 1.41
Wilfred Hall Observatory Preston                 11.47 0.79 11.47 0.79 2.29 0.28 -0.03 0.02 14.85 1.43
Macclesfield                                     11.34 0.81 11.34 0.81 2.26 0.28 -0.03 0.02 14.85 1.43
Cademuir Observatory Dalkey                      12.55 0.68 12.55 0.68 1.88 0.23  0.14 0.04 15.72 1.56
Chelford Observatory                             11.50 0.83 11.50 0.83 2.29 0.28 -0.03 0.02 14.85 1.43
Bendestorf                                       12.58 0.51 12.58 0.51 2.41 0.31  0.01 0.01 13.17 1.42
Runcorn                                          11.56 0.67 11.56 0.67 2.38 0.33  0.00 0.01 14.95 1.44
Celbridge                                        11.63 0.70 11.63 0.70 2.27 0.30  0.02 0.01 15.82 1.58
Smolecin                                         13.01 0.66 13.01 0.66 2.81 0.36  0.00 0.00 12.72 1.47
Altrincham                                       11.30 0.67 11.30 0.67 2.45 0.19 -0.04 0.02 14.84 1.42
Raheny                                           11.97 0.73 11.97 0.73 2.24 0.27  0.07 0.02 15.77 1.57
Dunsink Observatory Dublin                       11.77 0.73 11.77 0.73 2.45 0.25  0.07 0.02 15.77 1.57
Liverpool (since 1867)                           11.97 0.71 11.97 0.71 2.19 0.15 -0.06 0.01 15.01 1.44
Gnevsdorf                                        12.94 0.54 12.94 0.54 2.66 0.40  0.01 0.00 12.94 1.47
Dunboyne Castle Observatory                      11.65 0.68 11.65 0.68 2.33 0.32  0.04 0.01 15.81 1.58
Liverpool (before 1867)                          11.60 0.63 11.60 0.63 2.25 0.21 -0.06 0.01 15.01 1.44
Brownstown Observatory Kilcloon                  11.49 0.66 11.49 0.66 2.38 0.32  0.04 0.01 15.81 1.58
Hamburg-Bergedorf                                12.58 0.54 12.58 0.54 2.50 0.34  0.00 0.00 13.15 1.43
Cherryvalley Observatory Rathmolyon              11.39 0.69 11.39 0.69 2.40 0.39  0.01 0.00 15.86 1.58
Moorwarfen                                       13.02 0.60 13.02 0.60 2.54 0.25  0.00 0.01 13.41 1.41
Hamburg-Georgswerder                             12.01 0.49 12.01 0.49 2.54 0.36  0.00 0.00 13.17 1.43
Umbrella Observatory Fredenbeck                  12.65 0.61 12.65 0.61 2.60 0.34  0.00 0.00 13.23 1.42
Altona                                           12.13 0.60 12.13 0.60 2.61 0.34  0.00 0.00 13.17 1.43
Clixby Observatory Cleethorpes                   12.77 0.57 12.77 0.57 2.37 0.29  0.05 0.02 14.59 1.42
Marine Observatory Hamburg                       11.98 0.52 11.98 0.52 2.61 0.34  0.00 0.00 13.17 1.43
Hamburg (before 1909)                            12.04 0.51 12.04 0.51 2.59 0.32  0.00 0.00 13.17 1.43
Balbriggan                                       12.32 0.66 12.32 0.66 2.16 0.29  0.07 0.02 15.77 1.57
Schwerin                                         12.97 0.46 12.97 0.46 2.70 0.21  0.01 0.01 13.03 1.47
Norderstedt                                      12.47 0.59 12.47 0.59 2.58 0.30 -0.01 0.01 13.17 1.43
Leyland                                          11.64 0.79 11.64 0.79 2.29 0.27 -0.08 0.02 14.94 1.43
Willow Bank Observatory                          10.88 0.65 10.88 0.65 2.10 0.28  0.02 0.01 14.80 1.41
Hamburg-Himmelsmoor                              12.61 0.67 12.61 0.67 2.55 0.30 -0.01 0.01 13.17 1.43
Olive Farm Observatory Hoghton                   11.57 0.71 11.57 0.71 2.22 0.27 -0.07 0.03 14.88 1.42
Alston Observatory                               11.43 0.75 11.43 0.75 2.17 0.23 -0.07 0.03 14.88 1.42
West Park Observatory Leeds                      11.19 0.58 11.19 0.58 2.41 0.34  0.14 0.03 14.76 1.41
Lubeck                                           12.66 0.55 12.66 0.55 2.71 0.43  0.00 0.00 13.10 1.45
Rose Cottage Observatory Keighley                10.78 0.69 10.78 0.69 2.29 0.29  0.18 0.04 14.78 1.41
Kingsland Observatory Boyle                      11.11 0.54 11.11 0.54 2.16 0.48 -0.02 0.01 16.19 1.64
Conder Brow                                      11.61 0.78 11.61 0.78 1.98 0.27 -0.08 0.03 14.93 1.43
Lancaster                                        11.61 0.78 11.61 0.78 1.98 0.27 -0.08 0.03 14.93 1.43
Markree                                          11.09 0.58 11.09 0.58 2.13 0.43 -0.01 0.01 16.24 1.66
Isle of Man Observatory Foxdale                  12.55 0.74 12.55 0.74 2.00 0.22 -0.02 0.01 15.47 1.52
Glyn Marsh Observatory Douglas                   12.80 0.68 12.80 0.68 1.80 0.19  0.03 0.01 15.41 1.51
Bothkamp                                         12.69 0.56 12.69 0.56 2.55 0.31  0.01 0.01 13.15 1.45
An Carraig Observatory Loughinisland             11.61 0.61 11.61 0.61 2.16 0.27  0.03 0.02 15.68 1.56
Kiel                                             12.58 0.57 12.58 0.57 2.50 0.28  0.01 0.01 13.15 1.45
Panker                                           13.16 0.64 13.16 0.64 2.40 0.29  0.03 0.01 13.13 1.45
Armagh                                           11.14 0.65 11.14 0.65 2.16 0.35  0.01 0.00 15.85 1.59
Danzig                                           12.90 0.76 12.90 0.76 2.27 0.30  0.07 0.02 12.29 1.49
Starry Wanderer Observatory Baran                11.78 0.66 11.78 0.66 2.70 0.74  0.00 0.00 11.58 1.38
Observatory Mazzarot-1 Baran                     11.79 0.63 11.79 0.63 2.66 0.67  0.00 0.00 11.58 1.38
Bradbury Observatory Stockton-on-Tees            11.53 0.69 11.53 0.69 2.52 0.42  0.04 0.01 14.81 1.43
Vilnius (since 1939)                             11.60 0.59 11.60 0.59 2.50 0.50  0.00 0.01 11.76 1.43
Vilnius (before 1939)                            11.43 0.52 11.43 0.52 2.45 0.48  0.00 0.01 11.76 1.43
Kaliningrad                                      12.47 0.66 12.47 0.66 2.77 0.35  0.01 0.01 12.10 1.48
Athabasca University Geophysical Observatory      8.31 0.51  8.31 0.51 1.90 0.71 -0.01 0.00 18.01 1.40
Omsk-Yogik Observatory                            9.67 0.57  9.67 0.57 2.57 0.37  0.00 0.00 15.17 1.46
Durham                                           11.01 0.68 11.01 0.68 2.06 0.32  0.12 0.03 14.82 1.43
Swedenborg Obs. Bockholmwik                      12.84 0.71 12.84 0.71 2.56 0.25  0.01 0.01 13.18 1.45
Horizon Observatory Petropavlovsk                 9.60 0.56  9.60 0.56 2.69 0.22  0.00 0.00 14.67 1.49
Newcastle-upon-Tyne                              10.99 0.68 10.99 0.68 2.09 0.22  0.13 0.03 14.84 1.44
Vitebsk                                          11.58 0.76 11.58 0.76 2.49 0.51 -0.01 0.01 11.62 1.39
Ka-Dar Observatory Barybino                      11.37 0.81 11.37 0.81 2.81 0.63  0.00 0.00 11.85 1.32
Moletai Astronomical Observatory                 11.76 0.62 11.76 0.62 2.43 0.49 -0.01 0.01 11.77 1.45
Lindby                                           12.72 0.90 12.72 0.90 2.53 0.28 -0.02 0.01 12.78 1.54
Macnairston Observatory                          10.90 0.69 10.90 0.69 2.05 0.23 -0.01 0.02 15.27 1.55
Makerstoun                                       11.04 0.65 11.04 0.65 2.21 0.27  0.05 0.01 14.92 1.47
Brorfelde                                        12.58 0.85 12.58 0.85 2.59 0.31  0.00 0.01 12.98 1.52
Copenhagen                                       12.04 0.67 12.04 0.67 2.49 0.28 -0.01 0.00 12.88 1.54
Lund                                             12.11 0.76 12.11 0.76 2.52 0.24 -0.02 0.02 12.79 1.55
Zvenigorod                                       11.06 0.69 11.06 0.69 2.74 0.78  0.00 0.01 11.80 1.32
Moscow                                            9.44 0.94  9.44 0.94 3.42 1.00  0.01 0.00 11.83 1.32
1st Moscow Gymnasium Observatory Lipki           10.97 0.73 10.97 0.73 2.84 0.83  0.00 0.00 11.81 1.32
Houstrup                                         12.35 0.70 12.35 0.70 2.35 0.21 -0.04 0.02 13.33 1.49
Kasan                                            10.91 0.71 10.91 0.71 2.42 0.30 -0.01 0.00 12.89 1.36
Engelhardt Observatory Kasan                     11.40 0.74 11.40 0.74 2.39 0.43  0.00 0.00 12.86 1.36
Glasgow                                          10.16 0.59 10.16 0.59 2.18 0.36 -0.01 0.01 15.09 1.55
Royal Observatory Blackford Hill Edinburgh       10.83 0.67 10.83 0.67 2.12 0.22  0.08 0.02 14.97 1.52
City Observatory Calton Hill Edinburgh           10.99 0.66 10.99 0.66 2.12 0.22  0.08 0.02 14.97 1.52
Krasnoyarsk                                       8.57 0.58  8.57 0.58 2.89 0.49  0.09 0.01 15.79 1.40
Melezhy Astrophoto Observatory                   11.07 0.78 11.07 0.78 2.77 0.96  0.00 0.00 11.90 1.32
Badalozhnyj Observatory                           7.92 0.61  7.92 0.61 2.36 0.64  0.03 0.01 15.80 1.42
Ole Romer Observatory Aarhus                     12.04 0.79 12.04 0.79 2.37 0.26  0.02 0.01 13.09 1.53
Velikie Luki                                     11.27 0.70 11.27 0.70 2.76 0.61  0.01 0.00 11.70 1.42
St. Andrews                                      10.65 0.64 10.65 0.64 2.25 0.33  0.06 0.02 14.93 1.54
Swilken Brae St. Andrews                         10.65 0.64 10.65 0.64 2.25 0.33  0.06 0.02 14.93 1.54
Tomsk                                             8.98 0.81  8.98 0.81 2.89 0.66 -0.02 0.01 15.33 1.48
Baldone                                          11.79 0.64 11.79 0.64 2.24 0.40 -0.01 0.01 11.87 1.52
Kourovskaya                                       8.69 0.53  8.69 0.53 2.27 0.40  0.00 0.00 13.59 1.47
Dun Echt                                         10.16 0.73 10.16 0.73 1.93 0.19  0.10 0.02 14.79 1.62
Rostov                                           11.18 0.79 11.18 0.79 2.68 0.64  0.00 0.00 11.96 1.31
Tarbatness Observatory Portmahomack              11.16 0.49 11.16 0.49 1.94 0.29  0.10 0.02 14.77 1.65
Tartu                                            10.87 0.70 10.87 0.70 2.40 0.35  0.01 0.00 11.80 1.54
Stockholm-Saltsjobaden                           11.21 0.68 11.21 0.68 1.99 0.16  0.02 0.01 12.12 1.69
Stockholm (before 1931)                          10.76 0.61 10.76 0.61 2.17 0.16  0.01 0.01 12.14 1.69
Uppsala-Kvistaberg                               11.28 0.68 11.28 0.68 2.19 0.23  0.00 0.00 12.15 1.70
Pulkovo                                          10.77 0.75 10.77 0.75 2.56 0.34  0.02 0.01 11.72 1.49
Sandvreten Observatory                           10.70 0.68 10.70 0.68 2.11 0.37 -0.01 0.01 12.15 1.71
Uppsala-Angstrom                                 10.76 0.70 10.76 0.70 2.14 0.28  0.00 0.00 12.12 1.71
Uppsala                                          10.78 0.70 10.78 0.70 2.17 0.28  0.00 0.00 12.12 1.71
Fiby                                             10.73 0.66 10.73 0.66 2.11 0.31  0.01 0.00 12.12 1.71
Christiania                                       9.06 0.52  9.06 0.52 1.90 0.33 -0.01 0.01 12.72 1.78
Leningrad                                        10.36 0.68 10.36 0.68 2.51 0.36 -0.01 0.00 11.71 1.49
Grorudalen Optical Observatory                    9.09 0.62  9.09 0.62 1.90 0.26 -0.01 0.01 12.68 1.78
Helsinki                                         11.55 0.82 11.55 0.82 2.25 0.30  0.00 0.01 11.76 1.60
Komakallio Observatory Kirkkonummi               10.98 0.66 10.98 0.66 2.19 0.30 -0.01 0.01 11.78 1.61
Metsala Observatory Espoo                        11.03 0.65 11.03 0.65 2.34 0.27  0.00 0.01 11.77 1.60
Metsahovi Optical Telescope Metsahovi            10.87 0.61 10.87 0.61 2.06 0.26 -0.01 0.01 11.78 1.61
Andean Northern Observatory Nummi-Pusula         10.78 0.55 10.78 0.55 2.08 0.29 -0.01 0.01 11.79 1.62
Turku-Tuorla                                     11.04 0.61 11.04 0.61 2.35 0.25  0.00 0.01 11.81 1.65
Turku-Kevola                                     10.74 0.58 10.74 0.58 2.25 0.23  0.00 0.01 11.80 1.65
Turku                                            10.94 0.58 10.94 0.58 2.35 0.31 -0.01 0.01 11.82 1.66
Clayhole Observatory Jokela                      10.41 0.61 10.41 0.61 2.33 0.37  0.00 0.01 11.75 1.60
Haagaar Observatory Eina                          8.05 0.57  8.05 0.57 1.50 0.40  0.00 0.00 12.69 1.80
Slope Rock Observatory Hyvinkaa                  10.27 0.56 10.27 0.56 2.22 0.37  0.00 0.00 11.73 1.61
Lahti                                             9.96 0.43  9.96 0.43 1.89 0.30  0.00 0.00 11.69 1.60
Petrozavodsk University Obs. Sheltozero Stn.     10.13 0.64 10.13 0.64 1.55 0.21  0.03 0.01 11.67 1.38
Petrozavodsk                                      9.76 0.58  9.76 0.58 2.10 0.26  0.04 0.01 11.63 1.40
Hankasalmi Observatory                            9.44 0.65  9.44 0.65 1.99 0.45  0.00 0.00 11.61 1.57
Taurus Hill Observatory Varkaus                   9.42 0.54  9.42 0.54 1.94 0.42  0.00 0.00 11.59 1.53
Nyrola Observatory Jyvaskyla                      9.35 0.55  9.35 0.55 1.96 0.41 -0.01 0.00 11.62 1.60
Ahtari                                            9.24 0.53  9.24 0.53 2.12 0.45 -0.01 0.00 11.63 1.62
Jakokoski Observatory                             9.23 0.52  9.23 0.52 1.99 0.26  0.00 0.01 11.54 1.50
Lumijoki                                          9.20 0.51  9.20 0.51 1.87 0.32  0.01 0.01 11.50 1.60
Skibotn                                           5.89 0.30  5.89 0.30 1.65 0.43  0.07 0.01 11.08 1.62
EISCAT Tromso UHF                                 6.43 0.47  6.43 0.47 1.35 0.27 -0.01 0.01 11.05 1.63

